Probabilistically Input-to-State Stable Stochastic Model Predictive Control

Employing model predictive control to systems with unbounded, stochastic disturbances poses the challenge of guaranteeing safety, i.e., repeated feasibility and stability of the closed-loop system. Especially, there are no strict repeated feasibility guarantees for standard stochastic MPC formulations. Thus, traditional stability proofs are not straightforwardly applicable. We exploit the concept of input-to-state stability in probability and outline how it can be used to provide stability guarantees, circumventing the requirement for strict repeated feasibility guarantees. Loss of feasibility is captured by a back-up controller, which is explicitly taken into account in the stability analysis. We illustrate our findings using a numeric example.

==> Figures/figure_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-4,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28152873537254\\
0.1	8.36449057937281\\
0.15	7.65018588891166\\
0.2	6.89837052925935\\
0.25	6.44782162018695\\
0.3	5.64068085660659\\
0.35	5.00068151663948\\
0.4	4.38023504411687\\
0.45	3.72289647090668\\
0.5	3.19764398027329\\
0.55	2.63741644626854\\
0.6	2.11008737889372\\
0.65	1.58880311682694\\
0.7	1.11036078710753\\
0.75	0.630360689590135\\
0.8	0.225306156768613\\
0.85	-0.28751646676741\\
0.9	-0.893062941426747\\
0.95	-1.22412218578872\\
1	-1.44968591540566\\
1.05	-1.7514725336699\\
1.1	-1.99269670719566\\
1.15	-2.29147757359908\\
1.2	-2.50808474085298\\
1.25	-2.60957613750359\\
1.3	-2.83223589682507\\
1.35	-3.04996155241982\\
1.4	-3.14859132931\\
1.45	-3.28261591383607\\
1.5	-3.35326250323076\\
1.55	-3.46623183449065\\
1.6	-3.43785364104301\\
1.65	-3.32714273968372\\
1.7	-3.42246961428759\\
1.75	-3.46145846348366\\
1.8	-3.45525730003468\\
1.85	-3.40430068418159\\
1.9	-3.38279189755406\\
1.95	-3.38848466760942\\
2	-3.29009168546193\\
2.05	-3.06871144631906\\
2.1	-2.93475603630823\\
2.15	-2.87077990249674\\
2.2	-2.68290806216585\\
2.25	-2.53798494904771\\
2.3	-2.48379436001666\\
2.35	-2.28902248079366\\
2.4	-2.20185912502239\\
2.45	-2.0690040861497\\
2.5	-1.95505737722092\\
2.55	-1.74396516962835\\
2.6	-1.58894660031781\\
2.65	-1.42103106129045\\
2.7	-1.24301911886906\\
2.75	-0.986976200448098\\
2.8	-1.01579050764906\\
2.85	-0.788181923666944\\
2.9	-0.597588853617721\\
2.95	-0.384162679727742\\
3	-0.294069847017865\\
3.05	0.0140573050491657\\
3.1	0.189963968840333\\
3.15	0.224754812378445\\
3.2	0.36751604101852\\
3.25	0.471049848977033\\
3.3	0.495916035197327\\
3.35	0.432307279140131\\
3.4	0.501083041035082\\
3.45	0.448151945420403\\
3.5	0.512683014707971\\
3.55	0.547763819243279\\
3.6	0.452962501420857\\
3.65	0.428343056755592\\
3.7	0.383020605421542\\
3.75	0.280606567771879\\
3.8	0.359753175873756\\
3.85	0.392328003183164\\
3.9	0.49731736160003\\
3.95	0.470206295638834\\
4	0.473572658278393\\
4.05	0.471066598006412\\
4.1	0.410270754409327\\
4.15	0.541041620779411\\
4.2	0.453065141320852\\
4.25	0.447816883093689\\
4.3	0.35681654152661\\
4.35	0.268573591945005\\
4.4	0.314440732883909\\
4.45	0.317365666592818\\
4.5	0.293531724355606\\
4.55	0.204925023150538\\
4.6	0.156573508461362\\
4.65	0.210872440836403\\
4.7	0.139308425535685\\
4.75	0.194346979130243\\
4.8	0.184226425233391\\
4.85	0.166865919878122\\
4.9	0.174891461855854\\
4.95	0.283551464039325\\
5	0.259029779927938\\
5.05	0.261009628159322\\
5.1	0.318532919566848\\
5.15	0.311990891165465\\
5.2	0.311857599550187\\
5.25	0.282792405144868\\
5.3	0.228623564628979\\
5.35	0.148210697513861\\
5.4	0.0856404447938515\\
5.45	0.0670380403153279\\
5.5	0.171952006390486\\
5.55	0.0858333733035698\\
5.6	0.163520187527884\\
5.65	0.0417237433390557\\
5.7	0.025017130560775\\
5.75	0.00116665218108529\\
5.8	0.0239554356574789\\
5.85	-0.0462930054322721\\
5.9	-0.0781892553080143\\
5.95	-0.0697702892231445\\
6	-0.0864749013373184\\
6.05	-0.148089405768683\\
6.1	-0.106974866227643\\
6.15	-0.0800185600175004\\
6.2	-0.0691462848704436\\
6.25	-0.0501679892896877\\
6.3	-0.0912601458891266\\
6.35	-0.0605645530717621\\
6.4	-0.0756954107969535\\
6.45	0.0807294997114202\\
6.5	0.246451545831028\\
6.55	0.311374453863268\\
6.6	0.262283765895598\\
6.65	0.287721425714665\\
6.7	0.317965497910054\\
6.75	0.319140537828416\\
6.8	0.335287220285429\\
6.85	0.393652900952794\\
6.9	0.394745939261214\\
6.95	0.284734849635913\\
7	0.271995090515247\\
7.05	0.32336517428969\\
7.1	0.32818908776018\\
7.15	0.368576376732349\\
7.2	0.289042516766108\\
7.25	0.348576856435004\\
7.3	0.320560643802937\\
7.35	0.372157893315372\\
7.4	0.343800210098839\\
7.45	0.140027340360679\\
7.5	-0.0308718543368584\\
7.55	-0.0224947965964006\\
7.6	0.0114526839630009\\
7.65	0.0726397971480242\\
7.7	0.102163764647608\\
7.75	0.155449877567238\\
7.8	0.207798636027691\\
7.85	0.181871170718122\\
7.9	0.0143392434469415\\
7.95	-0.0797247138126913\\
8	-0.0299809139703758\\
8.05	-0.103503984092257\\
8.1	-0.0885646496780924\\
8.15	-0.0617823099151048\\
8.2	-0.12478027964402\\
8.25	-0.267220773691456\\
8.3	-0.295127145407225\\
8.35	-0.289749743141599\\
8.4	-0.262894279415666\\
8.45	-0.0796108574706256\\
8.5	-0.242549744932139\\
8.55	-0.316282027473678\\
8.6	-0.272031580549162\\
8.65	-0.262528733593157\\
8.7	-0.271409755016246\\
8.75	-0.19819087395936\\
8.8	-0.114095088686976\\
8.85	-0.153995250723326\\
8.9	0.00152288232616246\\
8.95	0.023594778477305\\
9	0.0431666266275232\\
9.05	0.0225192230496969\\
9.1	0.14121089076761\\
9.15	0.204081013129947\\
9.2	0.188618669154192\\
9.25	0.1726500785155\\
9.3	0.0733717310530454\\
9.35	0.0259672762594754\\
9.4	0.0639586376311774\\
9.45	0.0572734956564619\\
9.5	-0.0596199946569229\\
9.55	0.130447348029324\\
9.6	0.110036745055976\\
9.65	0.0384123093424068\\
9.7	0.106270481100209\\
9.75	0.0381889209787368\\
9.8	-0.00369751995330445\\
9.85	-0.0425799349273079\\
9.9	-0.0996377342372708\\
9.95	-0.207459067264104\\
10	-0.196494621059888\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28177426221257\\
0.1	8.51934559833528\\
0.15	7.81087739147143\\
0.2	7.11374629181528\\
0.25	6.3601410416666\\
0.3	5.73222627954343\\
0.35	5.04999938124346\\
0.4	4.35839967971874\\
0.45	3.73360292836545\\
0.5	3.15324887129806\\
0.55	2.5584221478052\\
0.6	2.02806411252131\\
0.65	1.49755811382023\\
0.7	0.962194027281231\\
0.75	0.470588803615749\\
0.8	0.130787186475594\\
0.85	-0.234596446776184\\
0.9	-0.600120566780124\\
0.95	-1.02185306379001\\
1	-1.39241827817328\\
1.05	-1.55693328400767\\
1.1	-1.76800451428209\\
1.15	-2.05821419998653\\
1.2	-2.19271537772261\\
1.25	-2.36417358471401\\
1.3	-2.59918984254055\\
1.35	-2.62107901433252\\
1.4	-2.80165070979868\\
1.45	-2.89916284077178\\
1.5	-2.86880946835903\\
1.55	-2.97246914708538\\
1.6	-3.05828113254558\\
1.65	-3.08338832772347\\
1.7	-3.06082020732633\\
1.75	-3.02306905201267\\
1.8	-2.98033234411178\\
1.85	-2.8081050027983\\
1.9	-2.71866971215306\\
1.95	-2.73703071524589\\
2	-2.43579917111318\\
2.05	-2.31234654365328\\
2.1	-2.28257618499157\\
2.15	-2.05323966368437\\
2.2	-1.96760269053836\\
2.25	-1.98699615088783\\
2.3	-1.88583276340444\\
2.35	-1.78593087945919\\
2.4	-1.73839597991745\\
2.45	-1.68564589316046\\
2.5	-1.45455313427666\\
2.55	-1.29205795769773\\
2.6	-1.15681361796575\\
2.65	-1.02732213732415\\
2.7	-0.968090656322104\\
2.75	-0.86066923090102\\
2.8	-0.727814635823397\\
2.85	-0.634708459196045\\
2.9	-0.68234545351476\\
2.95	-0.663917558978252\\
3	-0.506718011325858\\
3.05	-0.272256681884956\\
3.1	-0.202484553988115\\
3.15	-0.0815698548170781\\
3.2	0.049484605060192\\
3.25	0.158276013001826\\
3.3	0.166873271787122\\
3.35	0.320302051377258\\
3.4	0.285442118291065\\
3.45	0.480663069580946\\
3.5	0.539231423868425\\
3.55	0.690120665398485\\
3.6	0.745647268884482\\
3.65	0.819033868134834\\
3.7	0.739930005299878\\
3.75	0.712474079983158\\
3.8	0.697230594799744\\
3.85	0.624768257058936\\
3.9	0.682419266541205\\
3.95	0.591522476536526\\
4	0.687522628833258\\
4.05	0.643623353521949\\
4.1	0.681700801526533\\
4.15	0.624032379800158\\
4.2	0.628367907507928\\
4.25	0.631647998761149\\
4.3	0.560605854370725\\
4.35	0.478458195116165\\
4.4	0.499826668001241\\
4.45	0.460706603307526\\
4.5	0.670181452148262\\
4.55	0.502366988450092\\
4.6	0.491818457343172\\
4.65	0.623279306460902\\
4.7	0.576546135116145\\
4.75	0.436254087784048\\
4.8	0.353937711979966\\
4.85	0.354261349401786\\
4.9	0.432941557535445\\
4.95	0.386255755985873\\
5	0.411580644672878\\
5.05	0.402368915285024\\
5.1	0.31768317472369\\
5.15	0.308241518399322\\
5.2	0.184149849762481\\
5.25	0.111645698173655\\
5.3	0.0477687226493798\\
5.35	-0.1690276460617\\
5.4	-0.0585419526746178\\
5.45	-0.0250774595763031\\
5.5	-0.0448042625376097\\
5.55	-0.0695662704468273\\
5.6	-0.12167376193727\\
5.65	-0.178089943663713\\
5.7	-0.0184506434244651\\
5.75	-0.0367741847567546\\
5.8	0.0333682424122956\\
5.85	-0.115143859689201\\
5.9	-0.217066479641873\\
5.95	-0.156918538639654\\
6	-0.0160145380534563\\
6.05	-0.0450896874249194\\
6.1	-0.102237255461474\\
6.15	-0.180773822829674\\
6.2	-0.19015465453999\\
6.25	-0.259851567635597\\
6.3	-0.189451913625161\\
6.35	-0.174555036816903\\
6.4	-0.135416174758881\\
6.45	-0.128556849126581\\
6.5	-0.214673615184518\\
6.55	-0.22697431166373\\
6.6	-0.220895692167522\\
6.65	-0.20969489309739\\
6.7	-0.206769043808462\\
6.75	-0.277700624965607\\
6.8	-0.190002461658221\\
6.85	-0.0693911257789413\\
6.9	-0.110016111521027\\
6.95	-0.183545853361562\\
7	-0.16729288551137\\
7.05	-0.143462060446501\\
7.1	-0.065355954475269\\
7.15	-0.0923060387601589\\
7.2	-0.0552934154058533\\
7.25	-0.138877712238754\\
7.3	-0.155150257331329\\
7.35	-0.23069939734493\\
7.4	-0.17351580040315\\
7.45	-0.0611995838364821\\
7.5	-0.162235872528856\\
7.55	-0.159690796732412\\
7.6	-0.0589637008333509\\
7.65	-0.177187378512824\\
7.7	-0.0791801143346522\\
7.75	-0.159340803492767\\
7.8	-0.258850563885768\\
7.85	-0.175791144524225\\
7.9	-0.291895024379805\\
7.95	-0.283213040389467\\
8	-0.192658108981346\\
8.05	-0.0794807210738475\\
8.1	-0.0882421129619166\\
8.15	0.0310392882803871\\
8.2	0.0682007435076141\\
8.25	0.121975908490997\\
8.3	0.161567771126742\\
8.35	0.236715345210928\\
8.4	0.270958288027336\\
8.45	0.190738942960828\\
8.5	0.29126823679016\\
8.55	0.248161475977875\\
8.6	0.207971737231104\\
8.65	0.178284321745511\\
8.7	0.191962382377619\\
8.75	0.199340220927111\\
8.8	0.0252914254779308\\
8.85	0.0247576259550528\\
8.9	-0.0804799265046867\\
8.95	-0.0460268146034609\\
9	-0.0299427009721989\\
9.05	-0.0755987585115342\\
9.1	-0.130802888947862\\
9.15	0.0335202543095648\\
9.2	0.065927513559028\\
9.25	0.14749519851665\\
9.3	0.145260895693563\\
9.35	0.165601436051022\\
9.4	0.144328292886469\\
9.45	0.0742947516942782\\
9.5	0.243233820495316\\
9.55	0.251553738144695\\
9.6	0.294755213789573\\
9.65	0.3057627734952\\
9.7	0.286451042735623\\
9.75	0.0848116832090718\\
9.8	0.0917273455002719\\
9.85	0.049159666864897\\
9.9	-0.0295633190903123\\
9.95	-0.0888077222977311\\
10	-0.119549951465696\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.08974103243952\\
0.1	8.39888293403723\\
0.15	7.66569900607254\\
0.2	6.90564413648004\\
0.25	6.23729009475892\\
0.3	5.61735956239615\\
0.35	4.97370363137394\\
0.4	4.24548035450876\\
0.45	3.54241846376843\\
0.5	2.99008840632863\\
0.55	2.39599404953633\\
0.6	1.78111303641815\\
0.65	1.45486166461541\\
0.7	0.993644595808245\\
0.75	0.548256392751845\\
0.8	0.102331252203879\\
0.85	-0.386130431291449\\
0.9	-0.74712802282071\\
0.95	-1.0372405882896\\
1	-1.33614888712714\\
1.05	-1.54133338730473\\
1.1	-1.83345039947578\\
1.15	-2.03746923169767\\
1.2	-2.31166146652769\\
1.25	-2.47497266527075\\
1.3	-2.56837439837564\\
1.35	-2.74194441851014\\
1.4	-2.65594468743029\\
1.45	-2.79031414820992\\
1.5	-2.79451967955547\\
1.55	-2.77174763546413\\
1.6	-2.79958694466006\\
1.65	-2.73648517559223\\
1.7	-2.75894012804387\\
1.75	-2.68855626010992\\
1.8	-2.75213081251858\\
1.85	-2.79861463465085\\
1.9	-2.73175637393457\\
1.95	-2.80973936979643\\
2	-2.68388238881522\\
2.05	-2.71238411284514\\
2.1	-2.55053689036114\\
2.15	-2.47555750347307\\
2.2	-2.42608382802082\\
2.25	-2.2824506697688\\
2.3	-2.22972595759921\\
2.35	-1.91576930065208\\
2.4	-1.77388757297051\\
2.45	-1.72167340256153\\
2.5	-1.56853965250905\\
2.55	-1.51605602382364\\
2.6	-1.44456349549488\\
2.65	-1.29826114318772\\
2.7	-1.15008629841367\\
2.75	-0.972137083478632\\
2.8	-0.958960498690248\\
2.85	-0.752905112617747\\
2.9	-0.681861705943667\\
2.95	-0.733814158165634\\
3	-0.591119552758517\\
3.05	-0.563832779163971\\
3.1	-0.474573766547316\\
3.15	-0.351480000552788\\
3.2	-0.166732050413286\\
3.25	-0.166067212382185\\
3.3	-0.0452334396319203\\
3.35	0.0688950654284544\\
3.4	0.28741933572268\\
3.45	0.288385882297983\\
3.5	0.323791134312986\\
3.55	0.36027982140253\\
3.6	0.382033421299784\\
3.65	0.344670428703053\\
3.7	0.245066303653411\\
3.75	0.195554589895013\\
3.8	0.236925137059331\\
3.85	0.187366406062199\\
3.9	0.0568832499124919\\
3.95	0.175545622224943\\
4	0.186684278548132\\
4.05	0.327475266969399\\
4.1	0.436907896903075\\
4.15	0.425324473064348\\
4.2	0.497524111784198\\
4.25	0.584604418763408\\
4.3	0.56143359875257\\
4.35	0.571038553940654\\
4.4	0.60462335372548\\
4.45	0.626972771337657\\
4.5	0.603708719633034\\
4.55	0.477391297013868\\
4.6	0.346178095423769\\
4.65	0.318286903499985\\
4.7	0.464992833959279\\
4.75	0.291949127881762\\
4.8	0.271460229044906\\
4.85	0.230821592165827\\
4.9	0.209831401900683\\
4.95	0.130221244551185\\
5	0.0323612300000373\\
5.05	0.00384466859277552\\
5.1	0.0946335551029992\\
5.15	0.0856273713440175\\
5.2	-0.00587549803799205\\
5.25	0.0631851894532267\\
5.3	0.0478867547823938\\
5.35	0.105080112821077\\
5.4	0.114648322600804\\
5.45	0.0976026501340509\\
5.5	0.0637543903845254\\
5.55	0.0795153262942801\\
5.6	0.0576046106975331\\
5.65	-0.0571939512982862\\
5.7	-0.270539498241671\\
5.75	-0.321731831163619\\
5.8	-0.225558137672563\\
5.85	-0.237695984049574\\
5.9	-0.231308091776641\\
5.95	-0.316085971576085\\
6	-0.230564182225047\\
6.05	-0.154017854399304\\
6.1	-0.193690187922897\\
6.15	-0.132453378270015\\
6.2	-0.0667880621944529\\
6.25	-0.132047208559653\\
6.3	-0.151061945030247\\
6.35	-0.235440145605699\\
6.4	-0.193302238706733\\
6.45	-0.0614617676290298\\
6.5	0.00312126029495784\\
6.55	0.0823415090623678\\
6.6	0.145879370944963\\
6.65	0.139483197881387\\
6.7	0.364399589446828\\
6.75	0.508985401479539\\
6.8	0.490553136160164\\
6.85	0.416981146404541\\
6.9	0.369278811148273\\
6.95	0.399590354354313\\
7	0.238078944165025\\
7.05	0.149158976260916\\
7.1	0.12406111971719\\
7.15	0.0971551250627889\\
7.2	0.00404081432203575\\
7.25	-0.144982550761413\\
7.3	-0.0862536384210466\\
7.35	-0.0408346163584508\\
7.4	0.0347046119307424\\
7.45	-0.0167480378818589\\
7.5	-0.00999916865203573\\
7.55	0.097451639652936\\
7.6	0.0970374680053396\\
7.65	0.126731407008595\\
7.7	0.110535177774856\\
7.75	0.112691645002633\\
7.8	0.156067108745781\\
7.85	0.0752744629519138\\
7.9	-0.00553570383698271\\
7.95	0.0108965885015472\\
8	0.0772505586860481\\
8.05	0.0232950449105703\\
8.1	-0.135012147633313\\
8.15	-0.244848073869171\\
8.2	-0.17478864526677\\
8.25	-0.199715526052514\\
8.3	-0.0820223865308885\\
8.35	-0.121139251946747\\
8.4	-0.204869644071058\\
8.45	-0.151268329627905\\
8.5	-0.263699531405781\\
8.55	-0.321088502643946\\
8.6	-0.254949839056005\\
8.65	-0.260322582549783\\
8.7	-0.138522007869201\\
8.75	-0.233961055207795\\
8.8	-0.289598055232003\\
8.85	-0.230461685214593\\
8.9	-0.192711278802968\\
8.95	-0.0934578237493735\\
9	-0.0756133601505806\\
9.05	-0.104803361249732\\
9.1	-0.0986763789234782\\
9.15	0.00491626986385314\\
9.2	0.151050747382818\\
9.25	0.231110627682755\\
9.3	0.279847111701634\\
9.35	0.251111748359986\\
9.4	0.309753681095714\\
9.45	0.327487861353596\\
9.5	0.263332709358485\\
9.55	0.234133375768094\\
9.6	0.291475616630851\\
9.65	0.243623730712931\\
9.7	0.180349695815158\\
9.75	0.227354128615847\\
9.8	0.195932240081396\\
9.85	0.207353702371244\\
9.9	0.0638874218144425\\
9.95	0.0954851904867994\\
10	0.0619713435415247\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.3130885747368\\
0.1	8.53249862446135\\
0.15	7.68730024623489\\
0.2	6.94506224353947\\
0.25	6.13897785247833\\
0.3	5.49286505317808\\
0.35	4.90944708177128\\
0.4	4.29086200194226\\
0.45	3.61038566998918\\
0.5	3.06769850183344\\
0.55	2.46875783705785\\
0.6	1.89210213047571\\
0.65	1.40428639634364\\
0.7	0.995111781048518\\
0.75	0.637915462752137\\
0.8	0.153355705678939\\
0.85	-0.188134670045475\\
0.9	-0.553540827580887\\
0.95	-0.844012127367974\\
1	-1.09874108299482\\
1.05	-1.43337424660779\\
1.1	-1.732163281427\\
1.15	-1.91255545525342\\
1.2	-2.08659735086887\\
1.25	-2.15235559599684\\
1.3	-2.45413784707991\\
1.35	-2.73526794031801\\
1.4	-2.86435772127225\\
1.45	-2.92663355890048\\
1.5	-3.04569707479148\\
1.55	-3.11275618827436\\
1.6	-3.12796948068347\\
1.65	-3.15677822331496\\
1.7	-3.12451750948975\\
1.75	-3.09736396370772\\
1.8	-3.08595605232706\\
1.85	-3.03677273407723\\
1.9	-2.92916862521287\\
1.95	-2.8827585052216\\
2	-2.8024974982125\\
2.05	-2.71439293455028\\
2.1	-2.61903022404101\\
2.15	-2.57379186515288\\
2.2	-2.32445259709448\\
2.25	-2.14023051324785\\
2.3	-1.89427513762286\\
2.35	-1.87697152582821\\
2.4	-1.7007721946755\\
2.45	-1.43215808078494\\
2.5	-1.44511222556444\\
2.55	-1.40586724299864\\
2.6	-1.22177654638186\\
2.65	-1.10045130448835\\
2.7	-1.01317801518275\\
2.75	-1.11427055096214\\
2.8	-0.935776636769036\\
2.85	-0.939275660477954\\
2.9	-0.938502070144431\\
2.95	-0.766078585242286\\
3	-0.567957524989213\\
3.05	-0.508903468678788\\
3.1	-0.369846735125541\\
3.15	-0.265348943266508\\
3.2	-0.220765710826925\\
3.25	-0.165940615482564\\
3.3	-0.0110483214245775\\
3.35	0.189819286594198\\
3.4	0.342774269225964\\
3.45	0.281990473804352\\
3.5	0.572569446088001\\
3.55	0.629625731820158\\
3.6	0.733855130231598\\
3.65	0.667469633719733\\
3.7	0.694824412684506\\
3.75	0.87190401317306\\
3.8	0.882586724808221\\
3.85	0.76699854200721\\
3.9	0.732054149895537\\
3.95	0.649279452408845\\
4	0.497196909936399\\
4.05	0.537150880596988\\
4.1	0.429328061746358\\
4.15	0.428144037769566\\
4.2	0.33051637506186\\
4.25	0.503389009925305\\
4.3	0.500298032843787\\
4.35	0.34216809158694\\
4.4	0.359943844787462\\
4.45	0.334996555493216\\
4.5	0.199385067579579\\
4.55	0.180272000067798\\
4.6	0.125456600229789\\
4.65	-0.0115156511178288\\
4.7	0.0025908697170055\\
4.75	0.0390434274516095\\
4.8	0.0344459346883989\\
4.85	-0.0129528870095685\\
4.9	-0.0598698412166873\\
4.95	0.092099092146283\\
5	0.164181903380312\\
5.05	0.233628042424421\\
5.1	0.350766313265868\\
5.15	0.274146626310558\\
5.2	0.276384126475922\\
5.25	0.277463855418776\\
5.3	0.224757754167258\\
5.35	0.157183128906833\\
5.4	0.131126541159353\\
5.45	0.214017691868282\\
5.5	0.259601610003866\\
5.55	0.223059332336727\\
5.6	0.294131975636189\\
5.65	0.374454428991478\\
5.7	0.352302113080058\\
5.75	0.406458723959287\\
5.8	0.37211521483794\\
5.85	0.303219321624039\\
5.9	0.0978708372014317\\
5.95	0.0378774366011759\\
6	-0.131264395569187\\
6.05	-0.111514462472821\\
6.1	-0.15995282129298\\
6.15	-0.0676277203683235\\
6.2	-0.115124420728453\\
6.25	-0.131430392358089\\
6.3	-0.138063574481269\\
6.35	-0.248849344763068\\
6.4	-0.211255977312535\\
6.45	-0.146566633418236\\
6.5	-0.282425156061975\\
6.55	-0.296567897232742\\
6.6	-0.310950419069036\\
6.65	-0.316088748956258\\
6.7	-0.433057482367176\\
6.75	-0.407002802647001\\
6.8	-0.32209712628949\\
6.85	-0.322701618406695\\
6.9	-0.374517001533008\\
6.95	-0.358291880006237\\
7	-0.316415463049954\\
7.05	-0.323208888212555\\
7.1	-0.218795726536106\\
7.15	-0.268261592835305\\
7.2	-0.264259286596189\\
7.25	-0.186858012442044\\
7.3	-0.139053405307986\\
7.35	-0.0068451849533859\\
7.4	-0.0398959353305953\\
7.45	0.0238117963878018\\
7.5	-0.00333596393299281\\
7.55	0.0103140242897813\\
7.6	-0.0851072246308313\\
7.65	-0.12826560157317\\
7.7	-0.229749578095442\\
7.75	-0.162292679702943\\
7.8	-0.190646668707323\\
7.85	-0.0896605212322888\\
7.9	-0.104991158426477\\
7.95	-0.150902851260481\\
8	-0.133380495211838\\
8.05	-0.0631212399614445\\
8.1	0.00830137977390859\\
8.15	0.0570307336153309\\
8.2	0.057039014723234\\
8.25	0.0275024534061754\\
8.3	-0.0438645680311238\\
8.35	-0.00985470063466043\\
8.4	0.020030073634904\\
8.45	0.0247639309962057\\
8.5	0.0963452072162841\\
8.55	-0.0898439978958728\\
8.6	-0.0604818094730088\\
8.65	0.0482205465550799\\
8.7	0.107786218688714\\
8.75	0.0934149244592452\\
8.8	0.0922703247365807\\
8.85	0.109144705013996\\
8.9	0.0354316022491914\\
8.95	0.0224489034769033\\
9	-0.0434246754849132\\
9.05	0.0630533172921037\\
9.1	-0.0154322095459706\\
9.15	0.0787285767312481\\
9.2	-0.0235030294546034\\
9.25	0.014800987688447\\
9.3	-0.0130350783887226\\
9.35	-0.013517335706432\\
9.4	0.143439470298956\\
9.45	0.112456006221736\\
9.5	0.0520701196106396\\
9.55	0.0783704530779041\\
9.6	0.136597023408708\\
9.65	0.103778055956813\\
9.7	0.0376749834623215\\
9.75	0.0695089414673145\\
9.8	0.164682612826622\\
9.85	0.152235810631781\\
9.9	0.156902042334135\\
9.95	0.0609377766215407\\
10	0.0635564525440621\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28884163617571\\
0.1	8.50836164435051\\
0.15	7.77098341636338\\
0.2	7.12453002993394\\
0.25	6.47460259679849\\
0.3	5.75896783604268\\
0.35	5.11139103452552\\
0.4	4.5042931365692\\
0.45	3.96069984416103\\
0.5	3.4134767683263\\
0.55	2.8585081963108\\
0.6	2.38547946057246\\
0.65	1.84427567197551\\
0.7	1.23650907875624\\
0.75	0.769995775938599\\
0.8	0.314883071217066\\
0.85	-0.103736529046772\\
0.9	-0.433543983882174\\
0.95	-0.80906148500721\\
1	-1.18460939366013\\
1.05	-1.5752229836004\\
1.1	-1.80513806160304\\
1.15	-1.99773221718914\\
1.2	-2.16780287390736\\
1.25	-2.39080324192394\\
1.3	-2.48573218178066\\
1.35	-2.63171747005656\\
1.4	-2.79825002946607\\
1.45	-2.801198291323\\
1.5	-2.86890529170865\\
1.55	-2.9262443934008\\
1.6	-2.98136803385861\\
1.65	-2.99902677273337\\
1.7	-3.06333817524608\\
1.75	-3.08535249594195\\
1.8	-2.90510754255484\\
1.85	-2.97447823305632\\
1.9	-2.95250550736641\\
1.95	-2.88857588953848\\
2	-2.92144874527044\\
2.05	-2.94572001866427\\
2.1	-2.85108580424805\\
2.15	-2.83911571504449\\
2.2	-2.74788873958773\\
2.25	-2.621326858257\\
2.3	-2.52696469518467\\
2.35	-2.3071831945191\\
2.4	-2.30532903110568\\
2.45	-2.0970161926338\\
2.5	-1.96398028028759\\
2.55	-1.88855730802114\\
2.6	-1.82979466461892\\
2.65	-1.72654510829604\\
2.7	-1.45411320046967\\
2.75	-1.41681317059274\\
2.8	-1.33794912299463\\
2.85	-1.1344827824599\\
2.9	-0.954076660046047\\
2.95	-0.90946753425629\\
3	-0.905427001395835\\
3.05	-0.761440916556815\\
3.1	-0.769621221690914\\
3.15	-0.671148133984665\\
3.2	-0.515840105600825\\
3.25	-0.386703466580119\\
3.3	-0.192832450635657\\
3.35	-0.122155507938974\\
3.4	-0.0657775684423304\\
3.45	-0.0974801919510168\\
3.5	-0.0921524121482136\\
3.55	-0.175918000514895\\
3.6	0.00631394247093152\\
3.65	-0.0779798764737334\\
3.7	-0.0182668242034306\\
3.75	0.0664901983763343\\
3.8	0.141671272097353\\
3.85	0.26157847560776\\
3.9	0.293850313864784\\
3.95	0.394573606513489\\
4	0.309296045520797\\
4.05	0.350996089586752\\
4.1	0.29118705422114\\
4.15	0.266795499254002\\
4.2	0.278964445960489\\
4.25	0.338662134133841\\
4.3	0.210588663657227\\
4.35	0.279349491464068\\
4.4	0.292946560007305\\
4.45	0.426826086836676\\
4.5	0.443309534289945\\
4.55	0.392865784479312\\
4.6	0.451258085674731\\
4.65	0.391508412432215\\
4.7	0.449647389780908\\
4.75	0.570812820571346\\
4.8	0.545367764286319\\
4.85	0.539630155553926\\
4.9	0.55773789281049\\
4.95	0.548022444954148\\
5	0.524546027322588\\
5.05	0.447994476367946\\
5.1	0.400605542241452\\
5.15	0.363666159891705\\
5.2	0.27870205071076\\
5.25	0.272266592868475\\
5.3	0.224027475810734\\
5.35	0.295142798188142\\
5.4	0.283452053697835\\
5.45	0.387693846028201\\
5.5	0.329756332316118\\
5.55	0.352044555945865\\
5.6	0.244497758696458\\
5.65	0.287610447372586\\
5.7	0.275527505861555\\
5.75	0.259098468881665\\
5.8	0.288611863648405\\
5.85	0.247490262463767\\
5.9	0.176908928518416\\
5.95	0.0923950330442295\\
6	-0.0337248447827817\\
6.05	-0.0932377054408794\\
6.1	0.00223465362916787\\
6.15	0.0592483363223877\\
6.2	0.074709240655351\\
6.25	-0.00361363944828814\\
6.3	-0.111817117553671\\
6.35	-0.187626426787073\\
6.4	-0.227682600770267\\
6.45	-0.226992661735053\\
6.5	-0.247026440522165\\
6.55	-0.236676695532802\\
6.6	-0.251851645080707\\
6.65	-0.0798081565006498\\
6.7	-0.163191078980985\\
6.75	-0.242261231244272\\
6.8	-0.228744763938939\\
6.85	-0.265977329692495\\
6.9	-0.14749353174114\\
6.95	-0.232683326478142\\
7	-0.258618356478566\\
7.05	-0.195202600051072\\
7.1	-0.298782459791499\\
7.15	-0.304473776140421\\
7.2	-0.295201979815909\\
7.25	-0.205560669056543\\
7.3	-0.190541387518117\\
7.35	-0.166238414901499\\
7.4	-0.159116180956001\\
7.45	-0.201756174281156\\
7.5	-0.215661923293806\\
7.55	-0.265394715563609\\
7.6	-0.362933647897678\\
7.65	-0.327830612814142\\
7.7	-0.331934892429276\\
7.75	-0.242734966637913\\
7.8	-0.29945295962913\\
7.85	-0.258627886468733\\
7.9	-0.230262906746925\\
7.95	-0.139983933834989\\
8	-0.167420856636386\\
8.05	-0.162015452108248\\
8.1	-0.203516310525626\\
8.15	-0.213916834914748\\
8.2	-0.141016294245078\\
8.25	-0.0487093262503896\\
8.3	-0.0505213654586096\\
8.35	-0.135587337955642\\
8.4	-0.111301199138104\\
8.45	-0.0301382291996675\\
8.5	-0.0208981586611173\\
8.55	-0.14289564510286\\
8.6	-0.173734222902354\\
8.65	-0.1136614632064\\
8.7	-0.0399961421157074\\
8.75	-0.0406016699289241\\
8.8	0.0336024348162892\\
8.85	-0.0319880851350939\\
8.9	0.015209232691198\\
8.95	0.157962192512145\\
9	0.0481380452369684\\
9.05	0.0810905237871988\\
9.1	0.0903134030629724\\
9.15	0.0342251954303038\\
9.2	0.090064473285603\\
9.25	0.105844884897049\\
9.3	0.0476143017592102\\
9.35	0.12762383122638\\
9.4	0.0973392289938329\\
9.45	0.0231827438262804\\
9.5	0.10779019260346\\
9.55	0.148553637403553\\
9.6	0.12093740732328\\
9.65	0.18594183715563\\
9.7	0.0266294149039415\\
9.75	-0.0399670514625067\\
9.8	0.0906959172960174\\
9.85	-0.0279515447158445\\
9.9	-0.028303772924696\\
9.95	0.0436409766820892\\
10	0.0731246325535876\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.33583142235113\\
0.1	8.48825759183922\\
0.15	7.69440631668454\\
0.2	7.11856368848814\\
0.25	6.5393242557141\\
0.3	5.78559210435745\\
0.35	5.15065757227175\\
0.4	4.38007106404249\\
0.45	3.68624111058135\\
0.5	3.03041916468539\\
0.55	2.53138636887881\\
0.6	2.02326280836138\\
0.65	1.50907584778528\\
0.7	0.976557046957295\\
0.75	0.498979536929655\\
0.8	0.0583342539287896\\
0.85	-0.335605091311641\\
0.9	-0.749729347812603\\
0.95	-1.06881794876889\\
1	-1.35626208085759\\
1.05	-1.59913344751648\\
1.1	-1.85061027379615\\
1.15	-2.10460914231885\\
1.2	-2.21733683389265\\
1.25	-2.46708489710991\\
1.3	-2.63313110135525\\
1.35	-2.68999766779361\\
1.4	-2.73539789725036\\
1.45	-2.94351623123216\\
1.5	-3.0067917877604\\
1.55	-2.99394284317796\\
1.6	-2.93279702652071\\
1.65	-3.00321888695524\\
1.7	-3.05762429229983\\
1.75	-3.05885065669691\\
1.8	-2.98836885437853\\
1.85	-2.98280424778273\\
1.9	-2.74713150716643\\
1.95	-2.69779137158201\\
2	-2.51632347313659\\
2.05	-2.35885604313875\\
2.1	-2.29670255222305\\
2.15	-2.27617138015917\\
2.2	-2.18590099479155\\
2.25	-2.06833648655925\\
2.3	-1.91879426593136\\
2.35	-1.81488461276754\\
2.4	-1.67206328761736\\
2.45	-1.65751754961475\\
2.5	-1.5240683648949\\
2.55	-1.52883743769435\\
2.6	-1.3840564274377\\
2.65	-1.1295328263248\\
2.7	-1.19691541744433\\
2.75	-1.18732316698303\\
2.8	-1.0485858568491\\
2.85	-1.01130139977992\\
2.9	-0.885491979035408\\
2.95	-0.833809524097953\\
3	-0.64313332414085\\
3.05	-0.554858097760975\\
3.1	-0.450266683358656\\
3.15	-0.359219033969203\\
3.2	-0.311605242576199\\
3.25	-0.439540988107167\\
3.3	-0.296335323834714\\
3.35	-0.252043469282266\\
3.4	-0.248567324770309\\
3.45	-0.207032362021194\\
3.5	-0.0840828611656057\\
3.55	-0.0165536169094805\\
3.6	0.123422061512713\\
3.65	0.223071773141949\\
3.7	0.331050213274345\\
3.75	0.337953119037544\\
3.8	0.419738835876444\\
3.85	0.580828072318586\\
3.9	0.560744845753947\\
3.95	0.575281980006285\\
4	0.550746704337673\\
4.05	0.552567741921803\\
4.1	0.67909227080703\\
4.15	0.774930929368906\\
4.2	0.890380276202476\\
4.25	0.727363827740618\\
4.3	0.744810758844989\\
4.35	0.706172024357898\\
4.4	0.794302325100373\\
4.45	0.759791331776098\\
4.5	0.707968222070775\\
4.55	0.616171962159696\\
4.6	0.577643707553244\\
4.65	0.404118583627568\\
4.7	0.406606419980725\\
4.75	0.458075612303041\\
4.8	0.335575170222636\\
4.85	0.298722293487406\\
4.9	0.228334136736719\\
4.95	0.235423770470692\\
5	0.272305113920966\\
5.05	0.213781571205539\\
5.1	0.123307849434032\\
5.15	0.0928685525567765\\
5.2	0.0466739288090322\\
5.25	0.00393413297484672\\
5.3	-0.0524566770686413\\
5.35	-0.182156359660083\\
5.4	-0.336091186222348\\
5.45	-0.346268125118101\\
5.5	-0.286347404273548\\
5.55	-0.290225970723825\\
5.6	-0.194338779762551\\
5.65	-0.138038175902645\\
5.7	-0.0836527927091842\\
5.75	-0.0580958090369774\\
5.8	-0.113795642239516\\
5.85	-0.0760124389330205\\
5.9	-0.0773880794989136\\
5.95	0.00996431114962908\\
6	0.0794079754863442\\
6.05	0.135811067704216\\
6.1	0.124587615560704\\
6.15	0.134520300528534\\
6.2	0.114129177620873\\
6.25	0.148518809206959\\
6.3	0.203118659705942\\
6.35	0.215522071228022\\
6.4	0.180340950388811\\
6.45	0.182958241368444\\
6.5	0.200146811107388\\
6.55	0.064825529632531\\
6.6	-0.0586115737419607\\
6.65	-0.0395670660178829\\
6.7	0.0328490770994516\\
6.75	0.0546632561776701\\
6.8	-0.0220874787993184\\
6.85	-0.140263865137495\\
6.9	-0.324007985917814\\
6.95	-0.456890782938476\\
7	-0.631490809597045\\
7.05	-0.591972917163857\\
7.1	-0.644299760722748\\
7.15	-0.613777492377929\\
7.2	-0.528330729691976\\
7.25	-0.498985587137485\\
7.3	-0.422353076905311\\
7.35	-0.370340259444056\\
7.4	-0.366222747137669\\
7.45	-0.2343386166432\\
7.5	-0.26840197484569\\
7.55	-0.205141596543403\\
7.6	-0.219844304512216\\
7.65	-0.259035010955962\\
7.7	-0.323904054773541\\
7.75	-0.277966816836364\\
7.8	-0.108201253591199\\
7.85	-0.105203987799966\\
7.9	-0.0712542744258721\\
7.95	0.0747808897849631\\
8	0.19836815930034\\
8.05	0.401762350686291\\
8.1	0.3780395101395\\
8.15	0.330890966107435\\
8.2	0.348742675410452\\
8.25	0.330411814834742\\
8.3	0.241976521699063\\
8.35	0.264454872034265\\
8.4	0.299696845823428\\
8.45	0.226117224376712\\
8.5	0.195999640393698\\
8.55	0.207839907118223\\
8.6	0.20179926068652\\
8.65	0.350327353378304\\
8.7	0.378381593386627\\
8.75	0.394818924839306\\
8.8	0.363139587157108\\
8.85	0.395047599193202\\
8.9	0.366964601543353\\
8.95	0.288412013905386\\
9	0.250314350824807\\
9.05	0.242440334454594\\
9.1	0.186886698094719\\
9.15	0.188094784452992\\
9.2	0.0663235190685841\\
9.25	0.163018264790965\\
9.3	0.155679226999984\\
9.35	-0.0108910874839063\\
9.4	0.0991022597152249\\
9.45	0.000652433848691333\\
9.5	0.0189535701138128\\
9.55	0.0808217377796594\\
9.6	-0.0783494439687447\\
9.65	-0.0268683600951233\\
9.7	0.0588100706142022\\
9.75	0.120435165277563\\
9.8	0.204502610962024\\
9.85	0.138957020128188\\
9.9	0.161462865345474\\
9.95	0.111062982526345\\
10	0.0257557020735592\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.24320263770356\\
0.1	8.53059115887656\\
0.15	7.93180330165184\\
0.2	7.14627636689709\\
0.25	6.39309162499625\\
0.3	5.67154207923016\\
0.35	4.9689344003387\\
0.4	4.35806367462241\\
0.45	3.70934526397639\\
0.5	3.1703521364402\\
0.55	2.51916166643464\\
0.6	1.99878703286769\\
0.65	1.36085667642012\\
0.7	0.910365203574465\\
0.75	0.555297083088848\\
0.8	0.171891865140392\\
0.85	-0.232001478589035\\
0.9	-0.679144128044804\\
0.95	-1.13417306976099\\
1	-1.42169122626165\\
1.05	-1.720102694159\\
1.1	-1.93498141494937\\
1.15	-2.02192736500529\\
1.2	-2.20380556546982\\
1.25	-2.30495111680929\\
1.3	-2.4280037285678\\
1.35	-2.47163084115279\\
1.4	-2.58211502821097\\
1.45	-2.79636455949593\\
1.5	-2.87854229690505\\
1.55	-2.99338221440985\\
1.6	-3.09898958290624\\
1.65	-3.12008941576808\\
1.7	-3.00847500209952\\
1.75	-3.05697205406794\\
1.8	-2.95015674578983\\
1.85	-2.87431090590003\\
1.9	-2.73812349433981\\
1.95	-2.711693845359\\
2	-2.65252517841693\\
2.05	-2.45733244719448\\
2.1	-2.46278501185894\\
2.15	-2.41323703087323\\
2.2	-2.36618538451434\\
2.25	-2.33212093637794\\
2.3	-2.25474160707018\\
2.35	-2.12053965727639\\
2.4	-1.99885648987951\\
2.45	-1.94609143944417\\
2.5	-1.97628328628118\\
2.55	-1.79147529554045\\
2.6	-1.75431842713658\\
2.65	-1.58898224176375\\
2.7	-1.46237715625782\\
2.75	-1.37160412111205\\
2.8	-1.2305422522856\\
2.85	-1.12832618464569\\
2.9	-1.00731224775288\\
2.95	-0.957824904315252\\
3	-0.904197113026662\\
3.05	-0.651300975540078\\
3.1	-0.576741101945843\\
3.15	-0.448012363946666\\
3.2	-0.321698833777118\\
3.25	-0.252542266756208\\
3.3	-0.207406170230757\\
3.35	-0.156012566938997\\
3.4	-0.0959926444084677\\
3.45	0.0250914754499474\\
3.5	0.231876767928519\\
3.55	0.349021700054441\\
3.6	0.349063229602704\\
3.65	0.476166841481359\\
3.7	0.62819422083353\\
3.75	0.696406430915634\\
3.8	0.782879399601413\\
3.85	0.780644017266778\\
3.9	0.802386510194003\\
3.95	0.83429308030523\\
4	0.774162990047932\\
4.05	0.944470184508711\\
4.1	0.981130361775216\\
4.15	0.881710488353328\\
4.2	0.892895912306569\\
4.25	0.919818275164896\\
4.3	0.795858414300052\\
4.35	0.755103345468669\\
4.4	0.631384832020768\\
4.45	0.636336683756408\\
4.5	0.572732888009339\\
4.55	0.5452378729267\\
4.6	0.598944904530601\\
4.65	0.559439202369841\\
4.7	0.436711508433431\\
4.75	0.567568753521723\\
4.8	0.53580927186584\\
4.85	0.404033300457553\\
4.9	0.103064406165367\\
4.95	0.174232050605181\\
5	0.128138843154768\\
5.05	0.0738259372625546\\
5.1	0.120292198006646\\
5.15	0.0525169138628749\\
5.2	-0.00222227198635569\\
5.25	-0.0676835199801242\\
5.3	-0.126501131172398\\
5.35	-0.0447693534249519\\
5.4	-0.00727981386832652\\
5.45	-0.039518046869113\\
5.5	-0.0716149199064933\\
5.55	-0.0796443026276971\\
5.6	-0.0965123211593497\\
5.65	-0.224568086607485\\
5.7	-0.219173359935324\\
5.75	-0.291069732103628\\
5.8	-0.32917129715904\\
5.85	-0.135160418365708\\
5.9	-0.191686644207472\\
5.95	-0.111300539185207\\
6	-0.0600191566768106\\
6.05	-0.184767499847515\\
6.1	-0.116177552590634\\
6.15	-0.107919868543053\\
6.2	-0.191782043873385\\
6.25	-0.227799881085372\\
6.3	-0.197533097775387\\
6.35	-0.229457305821319\\
6.4	-0.261378485438084\\
6.45	-0.137183193847992\\
6.5	-0.104669706235306\\
6.55	-0.0259636619978743\\
6.6	-0.108163619457617\\
6.65	-0.0189629220281085\\
6.7	0.0745052353628579\\
6.75	0.224395363915584\\
6.8	0.180571013283247\\
6.85	0.0626668443436931\\
6.9	0.155440484671734\\
6.95	0.208075412558479\\
7	0.163010634745285\\
7.05	0.0488272891833888\\
7.1	-0.0141759825657438\\
7.15	-0.0374704560885766\\
7.2	-0.121921562603131\\
7.25	-0.116783438203682\\
7.3	-0.085090119463108\\
7.35	-0.0981512980871542\\
7.4	0.0692013143345503\\
7.45	0.104431556896937\\
7.5	0.100368921768372\\
7.55	0.0462143774168378\\
7.6	0.0691966272165788\\
7.65	0.0896332627398281\\
7.7	-0.00601217954011027\\
7.75	0.017489430134381\\
7.8	0.0281719524583333\\
7.85	0.0326073564009045\\
7.9	0.193029594945212\\
7.95	0.164798578817909\\
8	0.20131153627356\\
8.05	0.159903467283585\\
8.1	0.0706074662631802\\
8.15	0.0722243054219505\\
8.2	0.0929560223176657\\
8.25	-0.0212960075613097\\
8.3	0.0133080716501657\\
8.35	-0.0114946535759189\\
8.4	-0.00220414984407937\\
8.45	0.116344406886222\\
8.5	0.172642106094956\\
8.55	0.0633436572056003\\
8.6	-0.025926556348583\\
8.65	0.186098404385245\\
8.7	0.110574143207377\\
8.75	0.091564779380322\\
8.8	0.0236470668027662\\
8.85	0.0120646486348729\\
8.9	-0.0314602961391194\\
8.95	-0.030836174950568\\
9	-0.0131873171241713\\
9.05	-0.131595845205559\\
9.1	-0.0345524994106986\\
9.15	0.00140753220666086\\
9.2	-0.0186229505054998\\
9.25	-0.0294984983557671\\
9.3	-0.0758785059994073\\
9.35	-0.0843237405757054\\
9.4	-0.0586641624073932\\
9.45	-0.191907195123956\\
9.5	-0.157693846418782\\
9.55	-0.0900863302376508\\
9.6	-0.172965079751953\\
9.65	-0.0780302173752299\\
9.7	-0.0811436282777133\\
9.75	0.020344501036006\\
9.8	-0.007999609318364\\
9.85	-0.0648208479438441\\
9.9	-0.130878822229646\\
9.95	-0.121951701101055\\
10	-0.146731551012016\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28827576800348\\
0.1	8.50070599139442\\
0.15	7.77622580119295\\
0.2	7.0420394655776\\
0.25	6.48760759252894\\
0.3	5.75546780118126\\
0.35	5.08647480786459\\
0.4	4.36493915391974\\
0.45	3.75331710300185\\
0.5	3.10244911305911\\
0.55	2.4852046137627\\
0.6	1.89825131445647\\
0.65	1.21871596883828\\
0.7	0.747292690912844\\
0.75	0.235546903609128\\
0.8	-0.0865871544698582\\
0.85	-0.586985794122142\\
0.9	-0.996914181820382\\
0.95	-1.35905198397979\\
1	-1.50396648483029\\
1.05	-1.77601926207535\\
1.1	-2.13244561885381\\
1.15	-2.29415768931803\\
1.2	-2.54923040618637\\
1.25	-2.69921854833057\\
1.3	-2.81302111012993\\
1.35	-3.04038934636334\\
1.4	-3.21726284774373\\
1.45	-3.23973789025802\\
1.5	-3.35761120771167\\
1.55	-3.43889925939707\\
1.6	-3.36964875926542\\
1.65	-3.48045083858948\\
1.7	-3.43470548897771\\
1.75	-3.40306520391561\\
1.8	-3.33575939970674\\
1.85	-3.27458144934563\\
1.9	-3.13015041356212\\
1.95	-2.99234882469995\\
2	-2.95503600057501\\
2.05	-2.84759082701919\\
2.1	-2.65054492806812\\
2.15	-2.54871746944322\\
2.2	-2.39145802923861\\
2.25	-2.31566581594139\\
2.3	-2.19080682606168\\
2.35	-2.04679334886723\\
2.4	-1.92377291696788\\
2.45	-1.69452629164304\\
2.5	-1.60505475762371\\
2.55	-1.44210652342004\\
2.6	-1.49089733941897\\
2.65	-1.20299052020519\\
2.7	-1.12260062314414\\
2.75	-1.12199586486651\\
2.8	-0.965095722818214\\
2.85	-0.815128807013697\\
2.9	-0.733706914472753\\
2.95	-0.57377108040287\\
3	-0.323781959179473\\
3.05	-0.205225389288339\\
3.1	-0.161955432844944\\
3.15	0.00617474045595584\\
3.2	0.176918418780079\\
3.25	0.268913467315759\\
3.3	0.277055484634639\\
3.35	0.397766310857756\\
3.4	0.484384536902973\\
3.45	0.527516762600662\\
3.5	0.502472817603541\\
3.55	0.618525642039878\\
3.6	0.653115201444291\\
3.65	0.666237404360547\\
3.7	0.642833066638048\\
3.75	0.78633267484231\\
3.8	0.800405483371554\\
3.85	0.851126670886098\\
3.9	0.722561203491558\\
3.95	0.666652153058228\\
4	0.629557982742863\\
4.05	0.720241833700324\\
4.1	0.634558747828004\\
4.15	0.594682912365288\\
4.2	0.58600222674368\\
4.25	0.636465524623954\\
4.3	0.597709094368967\\
4.35	0.659597485437275\\
4.4	0.548169558869194\\
4.45	0.521541315682616\\
4.5	0.542686261760508\\
4.55	0.6244624196987\\
4.6	0.620451727244007\\
4.65	0.610996184416625\\
4.7	0.591489517448119\\
4.75	0.6540719122219\\
4.8	0.502734745125361\\
4.85	0.47224453226427\\
4.9	0.535670567216201\\
4.95	0.23702492933023\\
5	0.167505767097141\\
5.05	0.175004015088392\\
5.1	0.120815802507819\\
5.15	0.0599224936522173\\
5.2	0.0125141209714784\\
5.25	0.0219063422136018\\
5.3	0.00841666966563269\\
5.35	0.0731756218041491\\
5.4	0.109554218462289\\
5.45	0.147169975493485\\
5.5	0.126710199077757\\
5.55	0.172432294122243\\
5.6	0.116070201809694\\
5.65	0.0901320536724976\\
5.7	0.116644978142348\\
5.75	0.0840859835213118\\
5.8	0.233668063853864\\
5.85	0.222582291915073\\
5.9	0.219195734299581\\
5.95	0.137059923742078\\
6	0.234330579474372\\
6.05	0.168620194883606\\
6.1	0.231316500616046\\
6.15	0.112015459219685\\
6.2	0.0689944658734923\\
6.25	0.0697527412703264\\
6.3	-0.0680074747097709\\
6.35	-0.107453088434169\\
6.4	-0.0168054736002809\\
6.45	0.0123254969370029\\
6.5	0.0269236842860798\\
6.55	-0.0194304077878922\\
6.6	0.0936095568378037\\
6.65	0.103459413266086\\
6.7	0.162835579837597\\
6.75	0.10877490476468\\
6.8	0.0710728278134646\\
6.85	-0.0486113124095005\\
6.9	-0.111391724456745\\
6.95	-0.151255727281912\\
7	-0.256653233422357\\
7.05	-0.134729324258986\\
7.1	-0.182871670966891\\
7.15	-0.233963065342383\\
7.2	-0.141047937442221\\
7.25	-0.0152680233090242\\
7.3	-0.0365018366337299\\
7.35	-0.00746827691583588\\
7.4	-0.127462262005314\\
7.45	-0.241181062711827\\
7.5	-0.253549247853343\\
7.55	-0.180610043167428\\
7.6	-0.196977859841595\\
7.65	-0.182498470188354\\
7.7	-0.301850081880006\\
7.75	-0.230401122424273\\
7.8	-0.0489534009417632\\
7.85	-0.123710939453882\\
7.9	-0.0672639141482662\\
7.95	-0.0625736390981451\\
8	-0.0541873883273518\\
8.05	-0.066978210582472\\
8.1	-0.0140083418127364\\
8.15	-0.107737105685556\\
8.2	-0.050090474903992\\
8.25	-0.0541661098861624\\
8.3	0.0705270914639057\\
8.35	0.34158072389636\\
8.4	0.427164484052355\\
8.45	0.313232543809869\\
8.5	0.247376244134578\\
8.55	0.39575548825628\\
8.6	0.420315894109765\\
8.65	0.432538376781348\\
8.7	0.386604818616253\\
8.75	0.342966341203825\\
8.8	0.321840205674252\\
8.85	0.31732672444198\\
8.9	0.424204081457352\\
8.95	0.383616548215631\\
9	0.248168073341529\\
9.05	0.151288052523859\\
9.1	0.310110950562084\\
9.15	0.366741521753765\\
9.2	0.287788595408288\\
9.25	0.311996456574474\\
9.3	0.392167509024626\\
9.35	0.369818269276711\\
9.4	0.266223760339978\\
9.45	0.244136573527418\\
9.5	0.159365699379535\\
9.55	0.143355044119542\\
9.6	0.227610060144656\\
9.65	0.13731345135088\\
9.7	0.0524651500388354\\
9.75	0.0254879454672626\\
9.8	0.0169398973418332\\
9.85	-0.0110037710496045\\
9.9	-0.190256477050685\\
9.95	-0.265755499444921\\
10	-0.311294195392414\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.24369832914921\\
0.1	8.57980672758522\\
0.15	7.84662434890462\\
0.2	7.2192532229838\\
0.25	6.49359135009002\\
0.3	5.89532556066632\\
0.35	5.2185895665576\\
0.4	4.53594537634644\\
0.45	3.91445349141946\\
0.5	3.24661185535\\
0.55	2.6067293614453\\
0.6	2.03212565881057\\
0.65	1.53233322665552\\
0.7	0.881353746269456\\
0.75	0.379911672734125\\
0.8	0.0192115567972276\\
0.85	-0.292868397426483\\
0.9	-0.663642439525866\\
0.95	-0.927347491493172\\
1	-1.21657868387325\\
1.05	-1.48509845906136\\
1.1	-1.77323886169834\\
1.15	-2.04022552284607\\
1.2	-2.26984405220099\\
1.25	-2.37704777259155\\
1.3	-2.53051908477933\\
1.35	-2.64875309013685\\
1.4	-2.84164405183768\\
1.45	-2.87959426701536\\
1.5	-3.05149526268318\\
1.55	-3.04624032932457\\
1.6	-3.06998779319943\\
1.65	-3.14226622618856\\
1.7	-3.22664488094606\\
1.75	-3.1290629445188\\
1.8	-3.07424428346194\\
1.85	-3.03462058444219\\
1.9	-2.85010211286293\\
1.95	-2.83264638257219\\
2	-2.69614337083403\\
2.05	-2.45953683863354\\
2.1	-2.41786240606793\\
2.15	-2.42813595919559\\
2.2	-2.37048184698144\\
2.25	-2.2205963914394\\
2.3	-2.0567738277356\\
2.35	-1.9594076920615\\
2.4	-1.97637475421946\\
2.45	-1.74585845628986\\
2.5	-1.56869746246764\\
2.55	-1.50949486091757\\
2.6	-1.33294610738019\\
2.65	-1.0825666677579\\
2.7	-1.04738759217106\\
2.75	-0.926582147728168\\
2.8	-0.765905246696629\\
2.85	-0.768042266639359\\
2.9	-0.803307147901431\\
2.95	-0.684558799476581\\
3	-0.677078205614171\\
3.05	-0.534912443631168\\
3.1	-0.56235768821555\\
3.15	-0.450424911723787\\
3.2	-0.369211023704744\\
3.25	-0.34234202877048\\
3.3	-0.264920953336468\\
3.35	-0.248939554309168\\
3.4	-0.248030105926572\\
3.45	-0.115425645785598\\
3.5	0.0816757392553686\\
3.55	0.154485353730022\\
3.6	0.206878446682784\\
3.65	0.245987156420351\\
3.7	0.260946114033215\\
3.75	0.276764931019818\\
3.8	0.381797899963786\\
3.85	0.427677401979892\\
3.9	0.447721747814856\\
3.95	0.360809269145319\\
4	0.434211166843993\\
4.05	0.469094059998514\\
4.1	0.482808000498929\\
4.15	0.30709665005526\\
4.2	0.212691877860999\\
4.25	0.257250534358277\\
4.3	0.237646915071725\\
4.35	0.361911560898224\\
4.4	0.375295872084379\\
4.45	0.395768973845328\\
4.5	0.381819154659599\\
4.55	0.354298027987464\\
4.6	0.477146363979946\\
4.65	0.489327441911923\\
4.7	0.4680678499709\\
4.75	0.444818609653334\\
4.8	0.480666713773003\\
4.85	0.330565983652188\\
4.9	0.267087558697478\\
4.95	0.246548085467172\\
5	0.250992870791906\\
5.05	0.162344772303707\\
5.1	0.0583635045538254\\
5.15	0.0233749924882433\\
5.2	-0.0663642128429889\\
5.25	-0.100865335120545\\
5.3	-0.131902980023\\
5.35	-0.0152449997022943\\
5.4	-0.0346007279016298\\
5.45	-0.0465021565903041\\
5.5	-0.0667102102126151\\
5.55	-0.0877535162023317\\
5.6	-0.13918480095802\\
5.65	-0.128923511132913\\
5.7	-0.175135737731023\\
5.75	-0.263516667324393\\
5.8	-0.332348676684177\\
5.85	-0.388229114522519\\
5.9	-0.374855689621987\\
5.95	-0.401297315973655\\
6	-0.325075643397345\\
6.05	-0.36189028088203\\
6.1	-0.223643702267436\\
6.15	-0.180422640855133\\
6.2	-0.120480973980954\\
6.25	-0.182727135090962\\
6.3	-0.0799585839699967\\
6.35	-0.136571930351049\\
6.4	-0.209703041739016\\
6.45	-0.165898210341304\\
6.5	-0.0928847185296526\\
6.55	0.0302180627292806\\
6.6	0.025785963018751\\
6.65	0.0396956381141915\\
6.7	0.0154632277671321\\
6.75	-0.00912488185109504\\
6.8	0.0843520707780873\\
6.85	0.188522325605544\\
6.9	0.0755319701621253\\
6.95	0.0663734756046373\\
7	0.116441493596609\\
7.05	0.00776056004037987\\
7.1	0.108367765062489\\
7.15	0.133067666714294\\
7.2	0.252562672515781\\
7.25	0.236835690213463\\
7.3	0.22539644985992\\
7.35	0.218295857051601\\
7.4	-0.000474583789037447\\
7.45	-0.0271177614488157\\
7.5	-0.0225645774441305\\
7.55	-0.0500182657959941\\
7.6	-0.171850248823416\\
7.65	-0.190885136316889\\
7.7	-0.256200134889635\\
7.75	-0.19358829342222\\
7.8	-0.0807766856278599\\
7.85	-0.156811918038946\\
7.9	-0.128329043014861\\
7.95	-0.0712230942946591\\
8	-0.0736720778751637\\
8.05	-0.112839867492936\\
8.1	-0.0972977688901621\\
8.15	-0.116918724745805\\
8.2	-0.0712959672257294\\
8.25	-0.0417865985113986\\
8.3	-0.00583080785672911\\
8.35	0.11523127214469\\
8.4	0.0471540729054979\\
8.45	0.128071008696623\\
8.5	0.199705901563973\\
8.55	0.193670258646438\\
8.6	0.248263355679298\\
8.65	0.235149421200425\\
8.7	0.195706612615102\\
8.75	0.125456270501405\\
8.8	0.150060426039869\\
8.85	0.0237463173383889\\
8.9	0.224154030888823\\
8.95	0.217405010602755\\
9	0.0673015468231636\\
9.05	-0.161970131131052\\
9.1	-0.256876388014142\\
9.15	-0.164396328465347\\
9.2	-0.18632937984514\\
9.25	-0.207640881060143\\
9.3	-0.155080464843194\\
9.35	-0.0340368793476075\\
9.4	-0.128628789667512\\
9.45	-0.057986670565018\\
9.5	0.00227347460397283\\
9.55	0.0408377710089713\\
9.6	0.0411597270666732\\
9.65	0.0415623090750135\\
9.7	0.0535190514650484\\
9.75	0.0779708801262985\\
9.8	0.190822791756433\\
9.85	0.158003288988782\\
9.9	0.239731331666943\\
9.95	0.0850105784761495\\
10	0.041175204226319\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.27667352586925\\
0.1	8.45501912915105\\
0.15	7.69282922113853\\
0.2	6.9697085112074\\
0.25	6.3426161059264\\
0.3	5.64495035344809\\
0.35	4.98670412926342\\
0.4	4.39883022260676\\
0.45	3.88919629210049\\
0.5	3.26408008121285\\
0.55	2.64464297937487\\
0.6	2.1897416793779\\
0.65	1.66437921717869\\
0.7	1.12623305957725\\
0.75	0.735179998232023\\
0.8	0.340926532335456\\
0.85	0.00757924478290641\\
0.9	-0.426190614757421\\
0.95	-0.842196563833539\\
1	-1.2370519552802\\
1.05	-1.40990828169567\\
1.1	-1.59136652912846\\
1.15	-1.82886359545921\\
1.2	-2.06107112692468\\
1.25	-2.30156496097931\\
1.3	-2.24761020595222\\
1.35	-2.33220550417025\\
1.4	-2.48043762351927\\
1.45	-2.6126990614024\\
1.5	-2.66361554109409\\
1.55	-2.66305281851877\\
1.6	-2.77585688744351\\
1.65	-2.79087980878288\\
1.7	-2.8571101154951\\
1.75	-2.88634171173828\\
1.8	-3.04028551138029\\
1.85	-3.04760890770139\\
1.9	-3.01404117243417\\
1.95	-3.03002363714289\\
2	-3.11281071941441\\
2.05	-3.04419296590849\\
2.1	-2.91840451392962\\
2.15	-2.69103359528733\\
2.2	-2.6448583142674\\
2.25	-2.44312172576492\\
2.3	-2.32781604047621\\
2.35	-2.30335839839178\\
2.4	-2.1401348239629\\
2.45	-2.12383795125287\\
2.5	-2.02273918619672\\
2.55	-1.85847813211455\\
2.6	-1.7199256851862\\
2.65	-1.63677472899721\\
2.7	-1.47824478890618\\
2.75	-1.39150403225186\\
2.8	-1.2836638937945\\
2.85	-1.18850536571128\\
2.9	-1.08913683805034\\
2.95	-0.941734764609787\\
3	-0.741414293275257\\
3.05	-0.589820142865106\\
3.1	-0.403813393479669\\
3.15	-0.181925781851431\\
3.2	-0.111518179440191\\
3.25	0.0501142149856935\\
3.3	-0.0584834765201525\\
3.35	0.0463928894375845\\
3.4	0.103411053561124\\
3.45	0.221474798245664\\
3.5	0.212677115346651\\
3.55	0.150138592176322\\
3.6	0.142222852647974\\
3.65	0.21584585755151\\
3.7	0.26114916995097\\
3.75	0.370397533165225\\
3.8	0.400168719637604\\
3.85	0.400752704887383\\
3.9	0.383281815256675\\
3.95	0.37492077253638\\
4	0.321047406799182\\
4.05	0.485566189867443\\
4.1	0.44824243556891\\
4.15	0.405924889892611\\
4.2	0.407498930517918\\
4.25	0.523010156725308\\
4.3	0.536544617051912\\
4.35	0.564336519533065\\
4.4	0.419620366721821\\
4.45	0.482367398921117\\
4.5	0.504416751125017\\
4.55	0.525290990200283\\
4.6	0.621247053021618\\
4.65	0.604333250063957\\
4.7	0.673252044616044\\
4.75	0.606372713705443\\
4.8	0.483407809742461\\
4.85	0.401643721506719\\
4.9	0.366656086997851\\
4.95	0.360307770855613\\
5	0.372884830933507\\
5.05	0.369036042870672\\
5.1	0.311288117550188\\
5.15	0.36747180050745\\
5.2	0.428305008648657\\
5.25	0.453980942043662\\
5.3	0.54053220583827\\
5.35	0.444086805634294\\
5.4	0.375960956968654\\
5.45	0.340884211860994\\
5.5	0.437624546901804\\
5.55	0.278650142881206\\
5.6	0.0815907572809923\\
5.65	0.141192233359606\\
5.7	0.105237856062236\\
5.75	0.14119012955351\\
5.8	0.166520157817993\\
5.85	0.210672160446953\\
5.9	0.0895868296323026\\
5.95	0.0676269888126186\\
6	0.113058805106593\\
6.05	0.132671231571412\\
6.1	0.1236249004615\\
6.15	0.180379027953375\\
6.2	0.203598783005614\\
6.25	0.172240878055315\\
6.3	0.109868996311064\\
6.35	0.0535598338423927\\
6.4	-0.0462542809286037\\
6.45	-0.114678035335297\\
6.5	-0.232117786087653\\
6.55	-0.190807521123819\\
6.6	-0.155235792824409\\
6.65	-0.187377354031082\\
6.7	0.00534107441513892\\
6.75	0.0122171012327662\\
6.8	0.0667144442608566\\
6.85	0.00964964074321524\\
6.9	-0.0172944280697497\\
6.95	-0.192047378236472\\
7	-0.23464054814698\\
7.05	-0.18756174642991\\
7.1	-0.121111345582102\\
7.15	-0.103896883226122\\
7.2	-0.0824233273607041\\
7.25	-0.0202810974889381\\
7.3	0.135847218425691\\
7.35	0.0268721702174018\\
7.4	0.01280923651624\\
7.45	-0.0676832772725753\\
7.5	-0.134990705173616\\
7.55	-0.180106869006311\\
7.6	-0.026038850023741\\
7.65	0.0551185883606632\\
7.7	0.0500017095900024\\
7.75	0.0183437490091301\\
7.8	-0.114471399971473\\
7.85	-0.0699971419163483\\
7.9	-0.110454079873841\\
7.95	-0.305453243366401\\
8	-0.374614149798127\\
8.05	-0.359790151965191\\
8.1	-0.349187095874466\\
8.15	-0.29286091343226\\
8.2	-0.369826354677038\\
8.25	-0.30842304990842\\
8.3	-0.239537584760687\\
8.35	-0.278695288225173\\
8.4	-0.207965815709479\\
8.45	-0.160797347766211\\
8.5	-0.0958488994540758\\
8.55	-0.07101952854894\\
8.6	0.0368079924594868\\
8.65	-0.0957246712940714\\
8.7	-0.0759976516763037\\
8.75	0.0308390386330824\\
8.8	0.0331253737745145\\
8.85	0.0901174109354873\\
8.9	0.0784345513649984\\
8.95	0.0959828544815452\\
9	-0.0144016406301384\\
9.05	-0.148590203129048\\
9.1	-0.0997943965874128\\
9.15	-0.158671038465287\\
9.2	-0.208743637139281\\
9.25	-0.111609409206999\\
9.3	-0.0979705005595665\\
9.35	-0.068601870775877\\
9.4	-0.0141274396038376\\
9.45	-0.10032737883957\\
9.5	-0.0960518855108801\\
9.55	-0.0380708184282507\\
9.6	-0.077153370937909\\
9.65	-0.0249803679798543\\
9.7	-0.0102047215491239\\
9.75	-0.017390274788228\\
9.8	-0.0321633330183091\\
9.85	0.0472518244575994\\
9.9	0.0920832652466015\\
9.95	0.0318860236944874\\
10	0.0414593783013884\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.19786643877363\\
0.1	8.5234526513474\\
0.15	7.89494568270498\\
0.2	7.29921298700927\\
0.25	6.42091557211127\\
0.3	5.56636929504575\\
0.35	5.05987931817371\\
0.4	4.43950305481318\\
0.45	3.77788876485321\\
0.5	3.14181830739122\\
0.55	2.48844901618941\\
0.6	1.91858591377123\\
0.65	1.40829935606878\\
0.7	0.808830065069625\\
0.75	0.310783788666071\\
0.8	-0.0956234896782486\\
0.85	-0.409998040562691\\
0.9	-0.864810723077938\\
0.95	-1.21160873171784\\
1	-1.55848053832877\\
1.05	-1.80751919800049\\
1.1	-2.09971886842778\\
1.15	-2.3198480175332\\
1.2	-2.60370975897596\\
1.25	-2.80582018769039\\
1.3	-2.85735925479081\\
1.35	-3.00607995752471\\
1.4	-3.23638010864209\\
1.45	-3.38760218891284\\
1.5	-3.27941333753461\\
1.55	-3.30705460662824\\
1.6	-3.22712891592194\\
1.65	-3.01947814722171\\
1.7	-3.07244074608188\\
1.75	-3.10059534834833\\
1.8	-2.97457381717598\\
1.85	-2.90234230274226\\
1.9	-2.92022512261868\\
1.95	-2.94249863432187\\
2	-2.89531362006248\\
2.05	-2.73514343135552\\
2.1	-2.69772001597812\\
2.15	-2.52697505724637\\
2.2	-2.43122979497097\\
2.25	-2.31650192656023\\
2.3	-2.13206323829481\\
2.35	-2.03406742583782\\
2.4	-1.90005705219222\\
2.45	-1.78486632283648\\
2.5	-1.69525313546871\\
2.55	-1.42089629513152\\
2.6	-1.24921223700605\\
2.65	-1.16597250946881\\
2.7	-0.963590613303017\\
2.75	-0.92727302250521\\
2.8	-0.701468558325986\\
2.85	-0.501650154417107\\
2.9	-0.370574609821517\\
2.95	-0.411521531948588\\
3	-0.313004450287806\\
3.05	-0.259430736370729\\
3.1	-0.130512790063549\\
3.15	-0.00213947056137193\\
3.2	0.059426105979165\\
3.25	0.0762814747054434\\
3.3	0.087551441281078\\
3.35	0.119158667347429\\
3.4	0.0740913784880408\\
3.45	0.202432547501873\\
3.5	0.300411982378535\\
3.55	0.434663543111349\\
3.6	0.601590033464491\\
3.65	0.686543712645607\\
3.7	0.660305238642222\\
3.75	0.605059618458786\\
3.8	0.551009653731896\\
3.85	0.593235128414194\\
3.9	0.60696001311446\\
3.95	0.677799073719957\\
4	0.71364177518269\\
4.05	0.766172437002002\\
4.1	0.749477223683836\\
4.15	0.619665468759659\\
4.2	0.730594385001198\\
4.25	0.734675518781258\\
4.3	0.881254645159025\\
4.35	0.807253035354639\\
4.4	0.725918844287034\\
4.45	0.522696744298395\\
4.5	0.546022848432187\\
4.55	0.429958134706244\\
4.6	0.42683571013927\\
4.65	0.418865386878177\\
4.7	0.334398609922283\\
4.75	0.337899315423502\\
4.8	0.290185930335761\\
4.85	0.236559701508279\\
4.9	0.141057294678389\\
4.95	0.165166553931472\\
5	0.0800911379901094\\
5.05	0.145855398371306\\
5.1	0.159297232383815\\
5.15	0.219327353902032\\
5.2	0.0932789055763511\\
5.25	0.165194209728409\\
5.3	0.0676678321625206\\
5.35	0.0718434859237228\\
5.4	0.0752447005148875\\
5.45	0.162666066743171\\
5.5	0.0993025558116309\\
5.55	0.0222361693884392\\
5.6	-0.00909683979570185\\
5.65	-0.0368342732778077\\
5.7	-0.0704401886939051\\
5.75	-0.0322686840357548\\
5.8	0.0269577481939455\\
5.85	0.0736355152978694\\
5.9	0.137395403523945\\
5.95	0.156818243330399\\
6	0.0393229089453094\\
6.05	0.0570349964288405\\
6.1	0.104942828659903\\
6.15	0.0749575507067458\\
6.2	0.00760946279787471\\
6.25	-0.0444540657608604\\
6.3	0.021357059733545\\
6.35	0.00736529931805329\\
6.4	-0.142792614408711\\
6.45	-0.0825151511667851\\
6.5	0.0198218228569749\\
6.55	0.0277616651507067\\
6.6	-0.0363676948507152\\
6.65	-0.160862102644236\\
6.7	-0.0491978799279085\\
6.75	-0.0480433109533287\\
6.8	-0.111165102340211\\
6.85	-0.248623034601704\\
6.9	-0.365085315556228\\
6.95	-0.464773849852444\\
7	-0.408959924996098\\
7.05	-0.401915582500025\\
7.1	-0.310164899691176\\
7.15	-0.316459386906057\\
7.2	-0.311830352261242\\
7.25	-0.371149754520672\\
7.3	-0.285586089352079\\
7.35	-0.239328743357849\\
7.4	-0.0912394658751149\\
7.45	-0.159955486130516\\
7.5	-0.232994643565483\\
7.55	-0.151697710362692\\
7.6	-0.104216971257851\\
7.65	-0.122438058555942\\
7.7	-0.106798218865534\\
7.75	-0.0544247893786428\\
7.8	-0.069289884393829\\
7.85	-0.0430611939115745\\
7.9	-0.0505261044732622\\
7.95	0.0638960755488326\\
8	0.0920888795012381\\
8.05	0.190808740170746\\
8.1	0.143260594210463\\
8.15	0.167473983328281\\
8.2	0.0759043062895685\\
8.25	0.0577705723735617\\
8.3	0.066512851383959\\
8.35	0.0821194708078125\\
8.4	0.128264724673868\\
8.45	-0.0128160864527748\\
8.5	-0.0520668050386994\\
8.55	-0.0673236684160948\\
8.6	-0.154466115131777\\
8.65	-0.120798999522964\\
8.7	-0.195514637156493\\
8.75	-0.163754331567097\\
8.8	-0.0852479192909886\\
8.85	-0.123557546270864\\
8.9	-0.167391457642111\\
8.95	-0.25366522621996\\
9	-0.0796631615224674\\
9.05	-0.0920618462415932\\
9.1	-0.0457152317478324\\
9.15	0.0633386255268302\\
9.2	0.113764483438039\\
9.25	0.105694829205924\\
9.3	0.0861038097003853\\
9.35	0.134091668971769\\
9.4	0.211144490848918\\
9.45	0.291868710740569\\
9.5	0.394041915338517\\
9.55	0.463910521041432\\
9.6	0.507127217546223\\
9.65	0.376524349323317\\
9.7	0.387641096382019\\
9.75	0.383550638798284\\
9.8	0.266739282887462\\
9.85	0.137558258142038\\
9.9	0.186991936540412\\
9.95	0.194255065308655\\
10	0.21389150534524\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.2795497532185\\
0.1	8.5298640665326\\
0.15	7.84681955072259\\
0.2	7.05864664464347\\
0.25	6.30333671185888\\
0.3	5.55811899182025\\
0.35	4.79810268410697\\
0.4	4.20398399611122\\
0.45	3.54601606852788\\
0.5	3.08249664019737\\
0.55	2.48360320858993\\
0.6	1.95551557520038\\
0.65	1.45052476295465\\
0.7	0.889935242932153\\
0.75	0.505314744673292\\
0.8	0.0802353246870167\\
0.85	-0.240966269310067\\
0.9	-0.637372071997482\\
0.95	-0.981949239012923\\
1	-1.39344140570522\\
1.05	-1.74829197730605\\
1.1	-1.99865091100842\\
1.15	-2.150354773321\\
1.2	-2.30983228931148\\
1.25	-2.40553837705347\\
1.3	-2.40601188997888\\
1.35	-2.53764447030103\\
1.4	-2.54029762410478\\
1.45	-2.658183469951\\
1.5	-2.7304619727439\\
1.55	-2.71036532246625\\
1.6	-2.66112590701067\\
1.65	-2.7888773793396\\
1.7	-2.85986613391752\\
1.75	-2.87309035050162\\
1.8	-2.91823776801927\\
1.85	-2.92012465238529\\
1.9	-2.75696427148293\\
1.95	-2.68642912472973\\
2	-2.62456058214916\\
2.05	-2.5802789277683\\
2.1	-2.5057151418172\\
2.15	-2.36722085735525\\
2.2	-2.37867706931262\\
2.25	-2.38771949100557\\
2.3	-2.27596526257953\\
2.35	-2.24651770970569\\
2.4	-2.15264019046876\\
2.45	-2.03161890043962\\
2.5	-1.85739163172577\\
2.55	-1.71115268782802\\
2.6	-1.44602876571386\\
2.65	-1.33487810946206\\
2.7	-1.17760996069973\\
2.75	-1.12916257513807\\
2.8	-1.04100321796424\\
2.85	-0.787681386672223\\
2.9	-0.571604779999999\\
2.95	-0.476028122220082\\
3	-0.38767412151793\\
3.05	-0.321900241204448\\
3.1	-0.197863781810389\\
3.15	0.0144032007346744\\
3.2	0.258570530398407\\
3.25	0.332333577253971\\
3.3	0.390917593642714\\
3.35	0.367144701142111\\
3.4	0.409464863929835\\
3.45	0.516728533959536\\
3.5	0.513020605483297\\
3.55	0.454565563651688\\
3.6	0.464336772124654\\
3.65	0.45803488148571\\
3.7	0.441790633473266\\
3.75	0.546425204508236\\
3.8	0.56982778740734\\
3.85	0.547221662660058\\
3.9	0.564055849042925\\
3.95	0.588589260199283\\
4	0.621278638767431\\
4.05	0.582094166993003\\
4.1	0.558006284606699\\
4.15	0.606996343861498\\
4.2	0.512823634144241\\
4.25	0.493668746975117\\
4.3	0.381016306495032\\
4.35	0.233153301978623\\
4.4	0.242928281546431\\
4.45	0.245749056854645\\
4.5	0.268815547691865\\
4.55	0.385883950116119\\
4.6	0.378516075480462\\
4.65	0.391455673916351\\
4.7	0.397279367121254\\
4.75	0.368471858291462\\
4.8	0.308559319622049\\
4.85	0.202652872712839\\
4.9	0.151765190424505\\
4.95	0.0629328802126436\\
5	0.0739269207858404\\
5.05	-0.00600983618222385\\
5.1	0.0126982064580475\\
5.15	0.033246167052313\\
5.2	0.077861117476441\\
5.25	0.0670517458945028\\
5.3	0.00750778850611255\\
5.35	0.0120316306573048\\
5.4	0.0415382033681257\\
5.45	0.168184755121589\\
5.5	0.151443467369954\\
5.55	0.225175014520202\\
5.6	0.258564241530831\\
5.65	0.296104839588909\\
5.7	0.21181331332758\\
5.75	0.188827313800838\\
5.8	0.250469152764068\\
5.85	0.142180936626216\\
5.9	0.0630811723371507\\
5.95	0.0768936633345258\\
6	0.0895735057380034\\
6.05	0.0677147221482078\\
6.1	0.0754761593733586\\
6.15	0.08605147808905\\
6.2	0.0610042491004242\\
6.25	0.0357094020171675\\
6.3	0.06421374689191\\
6.35	0.0607895451947325\\
6.4	-0.0536037501365304\\
6.45	-0.0770785415563006\\
6.5	-0.250342620236492\\
6.55	-0.223298519368466\\
6.6	-0.246826771834873\\
6.65	-0.225451933554802\\
6.7	-0.217228566393177\\
6.75	-0.261741673043055\\
6.8	-0.383071492431902\\
6.85	-0.171050965410426\\
6.9	-0.132786076462054\\
6.95	-0.265564086969894\\
7	-0.180236660425111\\
7.05	-0.191363394975305\\
7.1	-0.243929658327704\\
7.15	-0.265300179318828\\
7.2	-0.292727991003572\\
7.25	-0.265721064239237\\
7.3	-0.303110490125124\\
7.35	-0.247511780196825\\
7.4	-0.240923208079703\\
7.45	-0.321323843271309\\
7.5	-0.316694549416108\\
7.55	-0.245786738987331\\
7.6	-0.218932067208475\\
7.65	-0.120585884035487\\
7.7	-0.0168480307030007\\
7.75	0.0890748094672232\\
7.8	0.18422723079228\\
7.85	0.158434479908379\\
7.9	0.178195120084263\\
7.95	0.160511655988099\\
8	0.133032824304681\\
8.05	0.111090025578211\\
8.1	0.134273368125613\\
8.15	0.0810126865468788\\
8.2	0.108779038869707\\
8.25	0.227910677023509\\
8.3	0.20900189450225\\
8.35	0.236606699681844\\
8.4	0.112224863863152\\
8.45	0.106747334801866\\
8.5	-0.0280737775232248\\
8.55	-0.0402877783783565\\
8.6	0.00186247384102339\\
8.65	-0.0221012427771273\\
8.7	0.0290125749181734\\
8.75	-0.119924934823281\\
8.8	-0.0999767965300136\\
8.85	-0.167394985462948\\
8.9	-0.1973129229727\\
8.95	-0.223724131479909\\
9	-0.326827186150727\\
9.05	-0.413372597321784\\
9.1	-0.316230855223467\\
9.15	-0.293027034338954\\
9.2	-0.225969898612852\\
9.25	-0.202579072933624\\
9.3	-0.204520773367439\\
9.35	-0.204245245990165\\
9.4	-0.197796917700182\\
9.45	-0.184841417615325\\
9.5	-0.21597048216512\\
9.55	-0.241314872080761\\
9.6	-0.32110585023555\\
9.65	-0.257299738191259\\
9.7	-0.318390075648062\\
9.75	-0.2828453909861\\
9.8	-0.228844977518411\\
9.85	-0.220791595988365\\
9.9	-0.258235005124547\\
9.95	-0.225018545810574\\
10	-0.245758388189879\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.11920971046319\\
0.1	8.4344460124354\\
0.15	7.77326820864414\\
0.2	6.98956815151548\\
0.25	6.33205888170969\\
0.3	5.66258542913517\\
0.35	4.96737397572984\\
0.4	4.3604339349892\\
0.45	3.69383988833873\\
0.5	3.06859740038874\\
0.55	2.48122551462551\\
0.6	1.8496759311191\\
0.65	1.39672734956878\\
0.7	0.864762353168931\\
0.75	0.479558125751838\\
0.8	0.0622902347631024\\
0.85	-0.306110721443774\\
0.9	-0.592152709906452\\
0.95	-0.935302951143649\\
1	-1.12428531098212\\
1.05	-1.35918226722962\\
1.1	-1.55632564047412\\
1.15	-1.83526424912673\\
1.2	-2.0921426249972\\
1.25	-2.42598472881555\\
1.3	-2.54127991297555\\
1.35	-2.69643810867088\\
1.4	-2.66785861153614\\
1.45	-2.81710249899623\\
1.5	-2.99649878062498\\
1.55	-3.02862358234034\\
1.6	-3.03490873068636\\
1.65	-2.99246297525077\\
1.7	-3.03378171772482\\
1.75	-3.13992969464228\\
1.8	-3.18435949259571\\
1.85	-3.11460645175938\\
1.9	-2.95614454243373\\
1.95	-2.92759414854057\\
2	-2.75032013971704\\
2.05	-2.73993741213691\\
2.1	-2.69831328169469\\
2.15	-2.65747750094766\\
2.2	-2.39452455716343\\
2.25	-2.27783218661765\\
2.3	-2.28664609646263\\
2.35	-2.1760532295273\\
2.4	-2.07948866393678\\
2.45	-1.94986659484852\\
2.5	-1.79306784357968\\
2.55	-1.59554583690513\\
2.6	-1.34860128634806\\
2.65	-1.1858180631977\\
2.7	-0.944563255400079\\
2.75	-0.769402774352023\\
2.8	-0.600592305136269\\
2.85	-0.521802088559701\\
2.9	-0.473491048917658\\
2.95	-0.416537549426925\\
3	-0.344957290947015\\
3.05	-0.31154243343634\\
3.1	-0.266839261399263\\
3.15	-0.238808384985757\\
3.2	-0.0411462078511952\\
3.25	0.0734676333943148\\
3.3	0.284287454973087\\
3.35	0.421386163110494\\
3.4	0.461609751384729\\
3.45	0.45241473788273\\
3.5	0.545793359752837\\
3.55	0.530499716664764\\
3.6	0.60825437417782\\
3.65	0.552081168766971\\
3.7	0.553499674042475\\
3.75	0.645057738822919\\
3.8	0.518984134101301\\
3.85	0.453471799596641\\
3.9	0.472396939104846\\
3.95	0.608433651050591\\
4	0.614446465122782\\
4.05	0.63329965897574\\
4.1	0.66703029189096\\
4.15	0.593779050555871\\
4.2	0.550385130423303\\
4.25	0.595077974579333\\
4.3	0.530244938833124\\
4.35	0.320075790436703\\
4.4	0.425373551031866\\
4.45	0.406990744193161\\
4.5	0.569522471196891\\
4.55	0.538939828174169\\
4.6	0.45298834503914\\
4.65	0.310904361912906\\
4.7	0.26227511137749\\
4.75	0.163433297812296\\
4.8	0.150192666320346\\
4.85	0.125263931921269\\
4.9	0.0528125337043308\\
4.95	-0.00794385084289734\\
5	0.0288383153760878\\
5.05	0.0526530527396733\\
5.1	0.0102645337943657\\
5.15	0.0303444477707062\\
5.2	-0.109333115425996\\
5.25	-0.127010801427362\\
5.3	-0.144011702698699\\
5.35	-0.0329489504156299\\
5.4	0.00339775751438556\\
5.45	0.0904497061007793\\
5.5	0.226860559538371\\
5.55	0.236692993256049\\
5.6	0.176333932878208\\
5.65	0.113150809003936\\
5.7	0.089932213425468\\
5.75	0.201244958530887\\
5.8	0.0553649090310671\\
5.85	0.0153026676513864\\
5.9	0.0576587006338363\\
5.95	0.0764351735795065\\
6	0.0153183334829378\\
6.05	0.00834982150021461\\
6.1	0.0612622011125699\\
6.15	0.0376178832640979\\
6.2	0.0688198542776972\\
6.25	0.190280740822951\\
6.3	0.0998195567067817\\
6.35	0.225616303218085\\
6.4	0.163950067765358\\
6.45	0.0311930366169314\\
6.5	-0.0475112902855589\\
6.55	0.081183208566222\\
6.6	0.165836641012679\\
6.65	0.182781906346624\\
6.7	0.213951377782902\\
6.75	0.0975473124890754\\
6.8	0.175376880882106\\
6.85	0.167118271486957\\
6.9	0.177397715472447\\
6.95	0.0603092524158974\\
7	-0.0232195914250413\\
7.05	-0.00482010556644969\\
7.1	-0.0481147354455836\\
7.15	-0.0588601842604253\\
7.2	-0.0520441843119\\
7.25	-0.0407282247715917\\
7.3	-0.149216464731728\\
7.35	-0.0562147534186291\\
7.4	-0.0923636520943442\\
7.45	-0.096501260099146\\
7.5	-0.125525513776822\\
7.55	-0.130591288195053\\
7.6	-0.162367791856784\\
7.65	-0.282669973940553\\
7.7	-0.344728436680278\\
7.75	-0.317791079207201\\
7.8	-0.362272979367489\\
7.85	-0.386790309808655\\
7.9	-0.365659564775187\\
7.95	-0.344029464813383\\
8	-0.352871953782633\\
8.05	-0.274746855702812\\
8.1	-0.108407707214353\\
8.15	-0.186003159843827\\
8.2	-0.232455361291652\\
8.25	-0.27847058625385\\
8.3	-0.301201742215359\\
8.35	-0.297337103232963\\
8.4	-0.292568885086533\\
8.45	-0.318714466808196\\
8.5	-0.258129078135666\\
8.55	-0.241465726734456\\
8.6	-0.228916916726291\\
8.65	-0.284723529280766\\
8.7	-0.342159563506558\\
8.75	-0.356404521136338\\
8.8	-0.330687765389156\\
8.85	-0.2687732743809\\
8.9	-0.200158069992505\\
8.95	-0.170814237969739\\
9	-0.217650679366852\\
9.05	-0.0590345272196706\\
9.1	-0.0379159423159519\\
9.15	0.00153768919594621\\
9.2	0.0322515861460592\\
9.25	0.164309763750622\\
9.3	0.218602793167199\\
9.35	0.314515343576193\\
9.4	0.353113421706199\\
9.45	0.308444467295006\\
9.5	0.342547816384279\\
9.55	0.443798275944078\\
9.6	0.366993348175324\\
9.65	0.378918301141771\\
9.7	0.452286541420522\\
9.75	0.533196583137941\\
9.8	0.500963535387221\\
9.85	0.393555899243683\\
9.9	0.341218368217616\\
9.95	0.345847961152188\\
10	0.375174520012986\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.38880267387593\\
0.1	8.81744580368894\\
0.15	8.13821961320357\\
0.2	7.34219923975995\\
0.25	6.62344724725824\\
0.3	5.87975975234322\\
0.35	5.09932324892404\\
0.4	4.38750433505816\\
0.45	3.80589471175428\\
0.5	3.17268471718291\\
0.55	2.51208028746419\\
0.6	2.03850549211778\\
0.65	1.59874768600839\\
0.7	1.17123027034161\\
0.75	0.70281687997606\\
0.8	0.185093952117886\\
0.85	-0.260627419843322\\
0.9	-0.535101831866677\\
0.95	-0.806849206668187\\
1	-1.17226595093988\\
1.05	-1.31019361732157\\
1.1	-1.47411849254285\\
1.15	-1.76189903478938\\
1.2	-1.97845377107966\\
1.25	-2.14393447923767\\
1.3	-2.17005868658972\\
1.35	-2.27638624858546\\
1.4	-2.48962396705692\\
1.45	-2.54371234056096\\
1.5	-2.62652010870219\\
1.55	-2.62310132608365\\
1.6	-2.6293725563109\\
1.65	-2.66755438468496\\
1.7	-2.73972558176822\\
1.75	-2.58856076563129\\
1.8	-2.5692820694032\\
1.85	-2.41012697045606\\
1.9	-2.37465325399465\\
1.95	-2.37573657396318\\
2	-2.32206109000461\\
2.05	-2.20078875550265\\
2.1	-2.18092767362427\\
2.15	-2.24305299490414\\
2.2	-2.13401193341\\
2.25	-1.93360301016687\\
2.3	-1.84549766615537\\
2.35	-1.74264167789533\\
2.4	-1.69743458423705\\
2.45	-1.72443041190686\\
2.5	-1.53635081709783\\
2.55	-1.2941459142079\\
2.6	-1.3807270443009\\
2.65	-1.24192689492739\\
2.7	-1.11111387843109\\
2.75	-1.03044210715222\\
2.8	-0.934968048460328\\
2.85	-0.866781138284103\\
2.9	-0.765516151391638\\
2.95	-0.55340517398482\\
3	-0.494873656220768\\
3.05	-0.325934437576923\\
3.1	-0.183949482156674\\
3.15	-0.11873060834037\\
3.2	-0.113687414710121\\
3.25	-0.18865000468831\\
3.3	-0.165622848738078\\
3.35	-0.244528082643891\\
3.4	-0.188926832500834\\
3.45	-0.0865153109186369\\
3.5	-0.0384404773229738\\
3.55	0.0721662795320785\\
3.6	0.0319530388537363\\
3.65	-0.00257537986367515\\
3.7	0.0195165219396702\\
3.75	-0.00823558259950409\\
3.8	0.0497509704433392\\
3.85	0.104364612959153\\
3.9	0.200957306937512\\
3.95	0.206401237781167\\
4	0.228452473921771\\
4.05	0.161904341189315\\
4.1	0.188927993561773\\
4.15	0.224880848706257\\
4.2	0.206732715352405\\
4.25	0.120418400018021\\
4.3	0.231006280169441\\
4.35	0.290537476078175\\
4.4	0.300521649074828\\
4.45	0.230830335065068\\
4.5	0.199038311499265\\
4.55	0.333975532641611\\
4.6	0.34879940678598\\
4.65	0.346057673833117\\
4.7	0.327083635045341\\
4.75	0.235308266345955\\
4.8	0.248937677227672\\
4.85	0.353062469869954\\
4.9	0.273146082220151\\
4.95	0.178885903492624\\
5	0.159596541445193\\
5.05	0.158799696257326\\
5.1	0.257784343648542\\
5.15	0.168235071036187\\
5.2	0.120201413185816\\
5.25	0.064227390719196\\
5.3	0.0719264032590433\\
5.35	0.0665703180676702\\
5.4	0.0521340315087825\\
5.45	0.00185717428800986\\
5.5	0.0403610438967392\\
5.55	-0.00613946436605221\\
5.6	0.0619335338508028\\
5.65	0.187539434876725\\
5.7	0.0722896750203846\\
5.75	0.0263251983859309\\
5.8	-0.129856235358083\\
5.85	-0.0898534180032578\\
5.9	-0.196512060109105\\
5.95	-0.28313663392391\\
6	-0.28468568245161\\
6.05	-0.223564598743606\\
6.1	-0.142560430092502\\
6.15	-0.0159340125105359\\
6.2	-0.139814759237\\
6.25	-0.191239429732263\\
6.3	-0.118549624675393\\
6.35	-0.0938216075293835\\
6.4	-0.124725238073518\\
6.45	-0.148102057914151\\
6.5	-0.231249372236058\\
6.55	-0.236651959977098\\
6.6	-0.32693230437541\\
6.65	-0.273871670880257\\
6.7	-0.197555679701259\\
6.75	-0.253770868264122\\
6.8	-0.180206211625521\\
6.85	-0.161952809640625\\
6.9	-0.190466673779812\\
6.95	-0.0899702871866181\\
7	-0.0279832535061843\\
7.05	-0.0700925686996591\\
7.1	0.0360566084449694\\
7.15	0.0942296407301661\\
7.2	0.0835511129270888\\
7.25	0.168967631229832\\
7.3	0.136869978789483\\
7.35	0.19736453054331\\
7.4	0.272084981244102\\
7.45	0.296227969959722\\
7.5	0.191726248586094\\
7.55	0.212145221134456\\
7.6	0.218420656595136\\
7.65	0.237270078186603\\
7.7	0.237503000948432\\
7.75	0.160538762048292\\
7.8	0.139383323381767\\
7.85	0.146646764980072\\
7.9	0.187124213036407\\
7.95	0.25862886090796\\
8	0.383920384632693\\
8.05	0.434009841860833\\
8.1	0.338781548945673\\
8.15	0.349825862588648\\
8.2	0.316034778038984\\
8.25	0.284190599493905\\
8.3	0.294859233432709\\
8.35	0.346999455975351\\
8.4	0.392929722689313\\
8.45	0.351739557259072\\
8.5	0.386792168526185\\
8.55	0.301915522124441\\
8.6	0.228806752852234\\
8.65	0.295370549039475\\
8.7	0.26778171184327\\
8.75	0.261546639806459\\
8.8	0.132465728456535\\
8.85	0.0486295977575933\\
8.9	0.0134514972047679\\
8.95	0.00270672233247329\\
9	-0.0532710026620716\\
9.05	-0.105729364922875\\
9.1	-0.103557532695625\\
9.15	-0.0780933574038694\\
9.2	-0.0692512116116834\\
9.25	-0.0797744650807529\\
9.3	-0.0178452099855525\\
9.35	-0.00894511089727098\\
9.4	-0.0199964140039712\\
9.45	-0.0305577483441842\\
9.5	0.0856462822931022\\
9.55	0.0518137253321109\\
9.6	0.0596813005606941\\
9.65	0.0639232484755019\\
9.7	0.158481091876838\\
9.75	0.121305499592924\\
9.8	0.0687910876466949\\
9.85	0.0555053152883609\\
9.9	-0.0534106366052274\\
9.95	-0.0407152803543946\\
10	-0.0436148464693075\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.31221517549331\\
0.1	8.65177086772697\\
0.15	7.89209137512141\\
0.2	7.06785928197987\\
0.25	6.24601260853787\\
0.3	5.52623067397284\\
0.35	4.75409537572349\\
0.4	4.10866999189259\\
0.45	3.59244992307367\\
0.5	3.11383180270606\\
0.55	2.48957141261031\\
0.6	2.02450634378405\\
0.65	1.48978035055053\\
0.7	1.02141384187997\\
0.75	0.505488798788791\\
0.8	0.135346447121338\\
0.85	-0.214119605218098\\
0.9	-0.606240004965337\\
0.95	-0.958499507992974\\
1	-1.40892349092144\\
1.05	-1.62456300916034\\
1.1	-1.92059018033459\\
1.15	-2.11449158512983\\
1.2	-2.33994449784812\\
1.25	-2.45622870897522\\
1.3	-2.59317477169334\\
1.35	-2.78697347164824\\
1.4	-2.98811587496763\\
1.45	-3.03862413881064\\
1.5	-3.10435858306044\\
1.55	-3.16431556139833\\
1.6	-3.13625520055082\\
1.65	-3.09207467919454\\
1.7	-3.05980071985684\\
1.75	-3.08374125226698\\
1.8	-3.11254356164842\\
1.85	-3.06508935259221\\
1.9	-3.01107935777518\\
1.95	-2.9515558739948\\
2	-2.84962139451349\\
2.05	-2.87237438700183\\
2.1	-2.81123415586989\\
2.15	-2.69979501003562\\
2.2	-2.58455589128884\\
2.25	-2.43891894169643\\
2.3	-2.27855808903253\\
2.35	-2.26681742859953\\
2.4	-1.97795184033434\\
2.45	-1.82785319762478\\
2.5	-1.7810812969496\\
2.55	-1.66755521982953\\
2.6	-1.49002309631659\\
2.65	-1.40457661870544\\
2.7	-1.28361569244339\\
2.75	-1.11418360577186\\
2.8	-1.01333651604878\\
2.85	-0.864174907112864\\
2.9	-0.798787579634803\\
2.95	-0.591539151490134\\
3	-0.472395798405179\\
3.05	-0.447760959927525\\
3.1	-0.442058468152694\\
3.15	-0.219572032073542\\
3.2	-0.0247022810597892\\
3.25	0.00855231155023938\\
3.3	-0.0261217929929661\\
3.35	0.182639747538437\\
3.4	0.248485427139565\\
3.45	0.370510561105827\\
3.5	0.454569540085919\\
3.55	0.564212034236501\\
3.6	0.476286921349923\\
3.65	0.413015250194841\\
3.7	0.45669310648902\\
3.75	0.426091943610545\\
3.8	0.534667844755145\\
3.85	0.513664242247676\\
3.9	0.394303615861521\\
3.95	0.327191906198832\\
4	0.498017089982149\\
4.05	0.566496252425722\\
4.1	0.506465826019997\\
4.15	0.526648398346722\\
4.2	0.388212702979596\\
4.25	0.521501602664236\\
4.3	0.591073307746781\\
4.35	0.521546129582849\\
4.4	0.468618451087305\\
4.45	0.347507798736712\\
4.5	0.225714959896988\\
4.55	0.152821126689651\\
4.6	0.0988662612247539\\
4.65	0.128751968578795\\
4.7	0.0854011057924885\\
4.75	0.0624896201495784\\
4.8	0.0952303927253265\\
4.85	0.166329361750037\\
4.9	0.216684493008245\\
4.95	0.0456209253309531\\
5	0.166303798120421\\
5.05	0.121974801312367\\
5.1	0.163287983308077\\
5.15	0.18388516588734\\
5.2	0.135629265494\\
5.25	0.153474670579837\\
5.3	0.192869253483035\\
5.35	0.0701525747244613\\
5.4	0.182229870783711\\
5.45	0.101516073149321\\
5.5	0.0394262771639848\\
5.55	-0.00819917649869541\\
5.6	-0.0512360543806287\\
5.65	-0.0929700906442627\\
5.7	-0.226207909945961\\
5.75	-0.242629103348214\\
5.8	-0.152285515471556\\
5.85	-0.0843095293117782\\
5.9	-0.145253360908347\\
5.95	-0.134711491655637\\
6	-0.0900330429203053\\
6.05	-0.0228441086220086\\
6.1	0.0760438623707615\\
6.15	0.0388733176335145\\
6.2	0.115250365704066\\
6.25	0.196159497570973\\
6.3	0.19359763196744\\
6.35	0.0914821092532857\\
6.4	0.020181579351077\\
6.45	-0.0824466949865449\\
6.5	-0.0832877018055548\\
6.55	-0.116904158995197\\
6.6	-0.14011771609825\\
6.65	-0.220477379267302\\
6.7	-0.192159442964013\\
6.75	-0.143463339724461\\
6.8	-0.179525455839782\\
6.85	-0.23465060119967\\
6.9	-0.232674797071397\\
6.95	-0.193692729352727\\
7	-0.15027526685548\\
7.05	-0.0744685694045839\\
7.1	-0.0897315134743853\\
7.15	-0.0235672200011713\\
7.2	0.0398931578318384\\
7.25	-0.00279264522343695\\
7.3	-0.0372923259561306\\
7.35	-0.0712709672605428\\
7.4	-0.0551660599530611\\
7.45	0.0600566170741083\\
7.5	0.108727603067444\\
7.55	0.175626039536033\\
7.6	0.135701422263221\\
7.65	0.12316806147293\\
7.7	0.205769198095204\\
7.75	0.190692184822444\\
7.8	0.297694585919381\\
7.85	0.260308241866869\\
7.9	0.307281898640725\\
7.95	0.374715604933204\\
8	0.385230939551618\\
8.05	0.485842258058013\\
8.1	0.466969326411593\\
8.15	0.525605180917156\\
8.2	0.59526728945374\\
8.25	0.461516110282149\\
8.3	0.43513499424258\\
8.35	0.422412625940348\\
8.4	0.308804828500221\\
8.45	0.223208376213022\\
8.5	0.203865158250245\\
8.55	0.124228624868381\\
8.6	0.0487234465826868\\
8.65	0.112294072342075\\
8.7	0.138407346346014\\
8.75	0.0724553620799201\\
8.8	-0.02236398875452\\
8.85	-0.0353621993491319\\
8.9	-0.0712881443095128\\
8.95	-0.169419307337182\\
9	-0.128362818734173\\
9.05	0.0638263586506083\\
9.1	0.0242905696337777\\
9.15	0.0921251800192511\\
9.2	0.105245947210042\\
9.25	0.102113405290139\\
9.3	0.274743760195886\\
9.35	0.199599814252917\\
9.4	0.165784221534211\\
9.45	0.315654196807613\\
9.5	0.310376677873863\\
9.55	0.405968501427844\\
9.6	0.468121335033551\\
9.65	0.311800809563793\\
9.7	0.304811183626621\\
9.75	0.270621250052556\\
9.8	0.40169474930691\\
9.85	0.512249154408706\\
9.9	0.377865326151915\\
9.95	0.283683204915385\\
10	0.247539912454569\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.32417363067258\\
0.1	8.52929248486114\\
0.15	7.88390595304482\\
0.2	7.1615536296806\\
0.25	6.43964823300978\\
0.3	5.71742689989452\\
0.35	4.98392005345407\\
0.4	4.312685630325\\
0.45	3.61795826593488\\
0.5	3.03828884012056\\
0.55	2.35527052369137\\
0.6	1.80095047912127\\
0.65	1.37981407853716\\
0.7	0.920079243873271\\
0.75	0.325580540574354\\
0.8	-0.0907159022177274\\
0.85	-0.554826083348784\\
0.9	-0.969024133142846\\
0.95	-1.35575200899501\\
1	-1.45582357927242\\
1.05	-1.7694784728151\\
1.1	-2.12557576634566\\
1.15	-2.26408743439014\\
1.2	-2.50437419523819\\
1.25	-2.64953631067074\\
1.3	-2.84286377675571\\
1.35	-2.95610087422334\\
1.4	-3.07592518440784\\
1.45	-3.09255869755167\\
1.5	-3.12091376321445\\
1.55	-3.19831905062018\\
1.6	-3.17851298184786\\
1.65	-3.19554722880054\\
1.7	-3.23209199450668\\
1.75	-3.20010522053353\\
1.8	-3.17542707188028\\
1.85	-3.24395509197078\\
1.9	-3.10638928621222\\
1.95	-3.12229239315625\\
2	-3.05083210870367\\
2.05	-2.99214038500187\\
2.1	-2.97567206422102\\
2.15	-2.90426888159441\\
2.2	-2.74172628965406\\
2.25	-2.53384460017013\\
2.3	-2.58834235016949\\
2.35	-2.35279775269701\\
2.4	-2.06370240007571\\
2.45	-1.8282263031883\\
2.5	-1.64543058831946\\
2.55	-1.48760488733687\\
2.6	-1.39574824494528\\
2.65	-1.35336370485264\\
2.7	-1.24919151856574\\
2.75	-1.08079348545959\\
2.8	-1.05168540625832\\
2.85	-0.949625333266544\\
2.9	-0.756025696359552\\
2.95	-0.668808900696835\\
3	-0.533468580341089\\
3.05	-0.405721858082143\\
3.1	-0.241668530763408\\
3.15	-0.184264187757417\\
3.2	-0.05625336949906\\
3.25	0.0548015659305346\\
3.3	0.180418797612319\\
3.35	0.240769092293427\\
3.4	0.297165780945999\\
3.45	0.178182396423996\\
3.5	0.352586044714609\\
3.55	0.386843825477062\\
3.6	0.292715868657557\\
3.65	0.346254218631294\\
3.7	0.446201027046826\\
3.75	0.465369147282421\\
3.8	0.448556171135279\\
3.85	0.520234537357172\\
3.9	0.544564459435759\\
3.95	0.51860240068367\\
4	0.551371432460691\\
4.05	0.641630454009235\\
4.1	0.494460802247703\\
4.15	0.460732859830326\\
4.2	0.476938003401251\\
4.25	0.589667332997456\\
4.3	0.632658859192806\\
4.35	0.657291375024188\\
4.4	0.620906423603057\\
4.45	0.595592444777847\\
4.5	0.616896605577397\\
4.55	0.552077216430526\\
4.6	0.612946864082122\\
4.65	0.508663763596594\\
4.7	0.530573035932999\\
4.75	0.472390106828097\\
4.8	0.371690138300896\\
4.85	0.232908929603039\\
4.9	0.195657630746024\\
4.95	0.131678582382275\\
5	0.0161350608206714\\
5.05	0.00532661477133825\\
5.1	0.0616577956767496\\
5.15	0.288518815423923\\
5.2	0.336727273308298\\
5.25	0.36943633888126\\
5.3	0.393109978223565\\
5.35	0.432662638746712\\
5.4	0.476606649432179\\
5.45	0.454153887889757\\
5.5	0.322574713489327\\
5.55	0.15341125797907\\
5.6	0.0872895867195279\\
5.65	0.0815856566949633\\
5.7	0.173946312373352\\
5.75	0.0615406766226821\\
5.8	0.103683032146097\\
5.85	-0.0964012989939493\\
5.9	-0.112694286883605\\
5.95	-0.0294949803407598\\
6	-0.0231342703245823\\
6.05	-0.129331423672536\\
6.1	-0.215060518721763\\
6.15	-0.306397343449952\\
6.2	-0.276298635644849\\
6.25	-0.217968942022127\\
6.3	-0.256380962981742\\
6.35	-0.319371713456959\\
6.4	-0.286635746969533\\
6.45	-0.251968032487889\\
6.5	-0.355126305397294\\
6.55	-0.21466612735104\\
6.6	-0.121770797946424\\
6.65	-0.169534938112912\\
6.7	-0.135003090396545\\
6.75	-0.0463426629230469\\
6.8	-0.0318969263876436\\
6.85	-0.0130181347686473\\
6.9	0.0332240889477501\\
6.95	0.112124518794054\\
7	0.201246011080299\\
7.05	0.285427255600544\\
7.1	0.166930224422866\\
7.15	0.178605140029352\\
7.2	0.117132304018324\\
7.25	0.0700101587758744\\
7.3	0.134219463034543\\
7.35	0.232351676931157\\
7.4	0.264386040993301\\
7.45	0.271055912200261\\
7.5	0.22306750285343\\
7.55	0.257400057194377\\
7.6	0.156005531993645\\
7.65	0.242565287216712\\
7.7	0.366228173549374\\
7.75	0.324375105854829\\
7.8	0.285652896970491\\
7.85	0.329565974205442\\
7.9	0.379397394302984\\
7.95	0.287504661265951\\
8	0.196820043111645\\
8.05	0.15611701949497\\
8.1	-0.00297546091526427\\
8.15	-0.0923209578113199\\
8.2	-0.283670429265093\\
8.25	-0.295300601580598\\
8.3	-0.330994434860724\\
8.35	-0.333380024779805\\
8.4	-0.386160077908774\\
8.45	-0.398335143890382\\
8.5	-0.501086085315662\\
8.55	-0.43688246615098\\
8.6	-0.393978685388275\\
8.65	-0.33331464556211\\
8.7	-0.322332875574768\\
8.75	-0.200011937184361\\
8.8	-0.149150021384098\\
8.85	-0.0789355340126229\\
8.9	0.0880516646575002\\
8.95	0.0428940566759496\\
9	0.0307085911045612\\
9.05	0.118128259821512\\
9.1	0.0296458840791343\\
9.15	0.0194470515212436\\
9.2	0.0422360392841274\\
9.25	0.00896439439213847\\
9.3	0.0646045240925575\\
9.35	0.132703572297287\\
9.4	0.0912101636584766\\
9.45	0.0242351916926643\\
9.5	-0.00177622449917593\\
9.55	0.00283073003720894\\
9.6	0.0647822544465465\\
9.65	0.135365451790268\\
9.7	0.198917148204867\\
9.75	0.0944385046827325\\
9.8	0.115906648981853\\
9.85	0.244629616834662\\
9.9	0.290624775451707\\
9.95	0.375182994717372\\
10	0.315584596703273\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.20247219538365\\
0.1	8.54807460842302\\
0.15	7.91466256552183\\
0.2	7.13717491974933\\
0.25	6.34689116169149\\
0.3	5.62825851813916\\
0.35	5.00366719105924\\
0.4	4.30423722686224\\
0.45	3.60448709754135\\
0.5	2.94650897727868\\
0.55	2.45687595117583\\
0.6	1.8340582807493\\
0.65	1.25832588163649\\
0.7	0.76963826647374\\
0.75	0.328019994019264\\
0.8	-0.120593836690567\\
0.85	-0.505555349018302\\
0.9	-0.922318246310815\\
0.95	-1.20786763789876\\
1	-1.22433522942696\\
1.05	-1.42452218123509\\
1.1	-1.80065524136795\\
1.15	-2.04955731302238\\
1.2	-2.28592146696885\\
1.25	-2.38055166022605\\
1.3	-2.60273936709568\\
1.35	-2.68005603279041\\
1.4	-2.67610712810262\\
1.45	-2.79319267294076\\
1.5	-2.77242551230131\\
1.55	-2.81327034863867\\
1.6	-2.80486480808104\\
1.65	-2.78716751811935\\
1.7	-2.78564025872316\\
1.75	-2.70652292371085\\
1.8	-2.71826403347075\\
1.85	-2.68008797805035\\
1.9	-2.58735254519486\\
1.95	-2.58778302595472\\
2	-2.53044470868995\\
2.05	-2.34571487948276\\
2.1	-2.30951011803346\\
2.15	-2.19091574640671\\
2.2	-2.09066552146788\\
2.25	-1.96852973091402\\
2.3	-1.85552818437555\\
2.35	-1.87744438731026\\
2.4	-1.78755253779824\\
2.45	-1.71797698424948\\
2.5	-1.59113324520025\\
2.55	-1.56906907142254\\
2.6	-1.40206420422058\\
2.65	-1.35321379715575\\
2.7	-1.23866071150844\\
2.75	-1.01112962813338\\
2.8	-0.956189764284229\\
2.85	-0.786999121601904\\
2.9	-0.647540745080339\\
2.95	-0.584662677923867\\
3	-0.477511665951072\\
3.05	-0.350448384203966\\
3.1	-0.304922764512\\
3.15	-0.230964386783263\\
3.2	-0.176180623410816\\
3.25	-0.0297595766983794\\
3.3	-0.0458971489496559\\
3.35	-0.0524957824642024\\
3.4	-0.00441846321002468\\
3.45	-0.044984005430835\\
3.5	0.0320469135488963\\
3.55	0.0880816848664214\\
3.6	0.0573586998913558\\
3.65	0.204458844557155\\
3.7	0.116341296726343\\
3.75	0.280854442306611\\
3.8	0.388722872189553\\
3.85	0.358553955057846\\
3.9	0.361943405247719\\
3.95	0.361426702632696\\
4	0.356534493170567\\
4.05	0.493478614514938\\
4.1	0.545348625081259\\
4.15	0.552220110359667\\
4.2	0.404505021441483\\
4.25	0.38108411847764\\
4.3	0.38190374417581\\
4.35	0.367192345913283\\
4.4	0.417624366177439\\
4.45	0.321071661455814\\
4.5	0.44755710314828\\
4.55	0.496419057671734\\
4.6	0.524850924676592\\
4.65	0.587960153126988\\
4.7	0.546692862434659\\
4.75	0.556636364990716\\
4.8	0.570078975011543\\
4.85	0.529085623657028\\
4.9	0.515937470732424\\
4.95	0.418779639445809\\
5	0.346921482490085\\
5.05	0.315265919655677\\
5.1	0.436999979213239\\
5.15	0.498367420920394\\
5.2	0.373305121284478\\
5.25	0.364608623466036\\
5.3	0.255544986471923\\
5.35	0.120678592174853\\
5.4	0.143227455150624\\
5.45	0.155158013313106\\
5.5	0.101759114853898\\
5.55	-0.0714188486280043\\
5.6	-0.188559980248188\\
5.65	-0.110741991981206\\
5.7	-0.0942284271693441\\
5.75	-0.118897652708812\\
5.8	0.0318801365115004\\
5.85	-0.0386399870960898\\
5.9	-0.131990983296028\\
5.95	-0.169743743754572\\
6	-0.200501940523639\\
6.05	-0.284024873232204\\
6.1	-0.202767377058363\\
6.15	-0.212633059442689\\
6.2	-0.19996613100998\\
6.25	-0.267707446016654\\
6.3	-0.28732974131797\\
6.35	-0.265982542241158\\
6.4	-0.233812763590267\\
6.45	-0.199802469445718\\
6.5	-0.195387256087782\\
6.55	-0.171515726505866\\
6.6	-0.180678452768333\\
6.65	-0.202435618428189\\
6.7	-0.140326639068498\\
6.75	-0.239794459974695\\
6.8	-0.186690135115367\\
6.85	-0.242913832192399\\
6.9	-0.173002464797665\\
6.95	0.0156842672565086\\
7	0.0466587042209217\\
7.05	0.0975058513818545\\
7.1	0.0653611846514167\\
7.15	0.0606025811400422\\
7.2	0.0457276562714214\\
7.25	0.0337841297099323\\
7.3	0.114848921375681\\
7.35	0.0703282964280666\\
7.4	0.154562677371917\\
7.45	0.151904386181609\\
7.5	0.144866454410321\\
7.55	0.120950253444435\\
7.6	0.076145621544022\\
7.65	0.207546383708023\\
7.7	0.152489705253855\\
7.75	0.192612640410322\\
7.8	0.121410883651068\\
7.85	0.145649845439157\\
7.9	0.104604786217709\\
7.95	0.0384000606175806\\
8	0.120735479108692\\
8.05	0.145072114152078\\
8.1	0.0499631871430505\\
8.15	-0.0192536473566834\\
8.2	0.0304447714034069\\
8.25	0.040628127689735\\
8.3	-0.0138523525668781\\
8.35	-0.065779859288522\\
8.4	-0.111900104406687\\
8.45	-0.0462467216116553\\
8.5	-0.0707035580460059\\
8.55	-0.135482839887201\\
8.6	-0.28071855160081\\
8.65	-0.3070446480951\\
8.7	-0.432563215559264\\
8.75	-0.305344620289247\\
8.8	-0.185538667475488\\
8.85	-0.196776208955463\\
8.9	-0.253324256664184\\
8.95	-0.2653310864723\\
9	-0.184195688395056\\
9.05	-0.178950296036308\\
9.1	-0.257757302665373\\
9.15	-0.256798373771684\\
9.2	-0.194651755554266\\
9.25	-0.200351716586799\\
9.3	-0.0384194424051333\\
9.35	-0.0277311829747784\\
9.4	-0.00365009386395624\\
9.45	0.0593174173283914\\
9.5	0.0441004049900213\\
9.55	0.0779209828759951\\
9.6	0.116585687249242\\
9.65	0.161659197181689\\
9.7	0.156517494197394\\
9.75	0.0457707226963323\\
9.8	0.0287207997799818\\
9.85	0.0276054527256321\\
9.9	0.00867086207811479\\
9.95	0.042810288457673\\
10	0.0839059172732438\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.21876847304915\\
0.1	8.57464721840213\\
0.15	7.92387629758243\\
0.2	7.24438643670173\\
0.25	6.59127332625062\\
0.3	5.74398559460246\\
0.35	5.05919323483338\\
0.4	4.46568749712534\\
0.45	3.85347133966556\\
0.5	3.2361352981192\\
0.55	2.63489898639727\\
0.6	2.13160759127909\\
0.65	1.61148264986891\\
0.7	1.09216745721114\\
0.75	0.423232883234955\\
0.8	0.0240877993774899\\
0.85	-0.536356280116623\\
0.9	-0.853085017306027\\
0.95	-1.15097683713347\\
1	-1.40052759498981\\
1.05	-1.63882867290339\\
1.1	-1.91232377660132\\
1.15	-2.18295110313646\\
1.2	-2.38841926703709\\
1.25	-2.51238250572978\\
1.3	-2.66159373618236\\
1.35	-2.80120616623207\\
1.4	-2.92451849548098\\
1.45	-3.03934228202967\\
1.5	-3.09773165711662\\
1.55	-3.08922446193082\\
1.6	-3.13500446468859\\
1.65	-3.18216501941777\\
1.7	-3.2871176614054\\
1.75	-3.1646626143575\\
1.8	-3.18187713619637\\
1.85	-3.16773633665284\\
1.9	-3.10652588234643\\
1.95	-3.02381215384543\\
2	-3.05930314231139\\
2.05	-3.07669922532285\\
2.1	-2.98973908673975\\
2.15	-2.86651762918009\\
2.2	-2.74560473649619\\
2.25	-2.5815179989315\\
2.3	-2.49980100625868\\
2.35	-2.29686052635783\\
2.4	-2.20382912948758\\
2.45	-2.12686686563443\\
2.5	-1.93014824319978\\
2.55	-1.66700488063154\\
2.6	-1.43790774344235\\
2.65	-1.33628867095731\\
2.7	-1.20635762620385\\
2.75	-1.00649608959813\\
2.8	-0.804281316049947\\
2.85	-0.814520223693307\\
2.9	-0.762700747102399\\
2.95	-0.710938171410137\\
3	-0.645860251699313\\
3.05	-0.517667326706234\\
3.1	-0.339573332379769\\
3.15	-0.255380338818554\\
3.2	-0.0964784664744189\\
3.25	0.042397325177446\\
3.3	0.261761411249392\\
3.35	0.334668727408468\\
3.4	0.492582284583736\\
3.45	0.448143532613322\\
3.5	0.652102878076359\\
3.55	0.640500431718818\\
3.6	0.695578140514993\\
3.65	0.762258296577639\\
3.7	0.689210115596913\\
3.75	0.734649562394665\\
3.8	0.780357928559726\\
3.85	0.861524788495599\\
3.9	0.83083673251843\\
3.95	0.891689901545579\\
4	0.81076546460584\\
4.05	0.677867270242946\\
4.1	0.630673794802459\\
4.15	0.668365526512232\\
4.2	0.759893171509133\\
4.25	0.601356720669745\\
4.3	0.501537975719771\\
4.35	0.45188400870031\\
4.4	0.407621725529975\\
4.45	0.381450261126997\\
4.5	0.431942936894625\\
4.55	0.404369628092163\\
4.6	0.359255388052227\\
4.65	0.388031040571044\\
4.7	0.307290183338292\\
4.75	0.255297832547968\\
4.8	0.35215629701166\\
4.85	0.329925041746402\\
4.9	0.252943129278986\\
4.95	0.293388798631352\\
5	0.320612024858886\\
5.05	0.342587897099133\\
5.1	0.337761297970586\\
5.15	0.221521522842708\\
5.2	0.174479845427914\\
5.25	0.0864613814089654\\
5.3	0.0133131724095154\\
5.35	0.0134005956748625\\
5.4	-0.0773616372155965\\
5.45	-0.0887414010388987\\
5.5	-0.0826188562656021\\
5.55	-0.014870552357917\\
5.6	0.0469034834875242\\
5.65	0.0575618864810011\\
5.7	-0.000844608700560544\\
5.75	0.0391449307827723\\
5.8	0.070922434714198\\
5.85	0.115405337832206\\
5.9	0.18227029144643\\
5.95	0.212749539836409\\
6	0.093084003637001\\
6.05	0.0190462747320124\\
6.1	0.113329470176594\\
6.15	0.146583579972763\\
6.2	0.112230113825946\\
6.25	0.0615208708190138\\
6.3	0.0275321249089393\\
6.35	-0.0311665833358778\\
6.4	0.00773875933809044\\
6.45	0.090367512172342\\
6.5	0.115002631458647\\
6.55	0.183928949336848\\
6.6	0.160960293907298\\
6.65	0.120270101213904\\
6.7	0.119335338354001\\
6.75	0.180375973689405\\
6.8	0.22798621174249\\
6.85	0.255806055944753\\
6.9	0.249227878376736\\
6.95	0.177019981287607\\
7	0.130184822835095\\
7.05	0.0448039169506431\\
7.1	0.047117726729893\\
7.15	0.0363483043268173\\
7.2	-0.108146689854225\\
7.25	-0.0495809712100064\\
7.3	-0.0101043444803504\\
7.35	-0.059936240135525\\
7.4	-0.0113253699265546\\
7.45	0.0458417752457481\\
7.5	0.0797535343184983\\
7.55	0.137730664944303\\
7.6	0.0851408196154343\\
7.65	0.0362009802861837\\
7.7	0.0618489459147892\\
7.75	0.102363598812769\\
7.8	0.0865117914593884\\
7.85	0.0529657384674651\\
7.9	0.0800884032766666\\
7.95	0.00393264453528677\\
8	-0.0940829062067383\\
8.05	-0.0652574684033467\\
8.1	-0.164029378806571\\
8.15	-0.0767545810026016\\
8.2	-0.141148864357573\\
8.25	-0.112759563625639\\
8.3	0.0663656326719465\\
8.35	0.107004685685975\\
8.4	0.0183668355788716\\
8.45	0.024146426140224\\
8.5	0.0958800142256928\\
8.55	0.103679204579621\\
8.6	0.040526876898037\\
8.65	-0.0682205158469404\\
8.7	-0.103371614548598\\
8.75	-0.0358699070792025\\
8.8	-0.00808426431294408\\
8.85	-0.0574686579599613\\
8.9	0.043936181737712\\
8.95	-0.0830825265913614\\
9	-0.0589459782811892\\
9.05	-0.10544894929538\\
9.1	-0.17699933165975\\
9.15	-0.201782986991263\\
9.2	-0.303957102904132\\
9.25	-0.297423862466331\\
9.3	-0.342583991328219\\
9.35	-0.388713595156975\\
9.4	-0.394513793217113\\
9.45	-0.49111606086637\\
9.5	-0.543704424582857\\
9.55	-0.443052631291185\\
9.6	-0.453400412270404\\
9.65	-0.516242506610317\\
9.7	-0.399904073782354\\
9.75	-0.377319804223201\\
9.8	-0.438411533531277\\
9.85	-0.297915905747549\\
9.9	-0.230622034263061\\
9.95	-0.301904446072568\\
10	-0.193189459139059\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.26739713511114\\
0.1	8.62822270738826\\
0.15	7.85721754118538\\
0.2	7.09431918050376\\
0.25	6.23658344786407\\
0.3	5.5384659368551\\
0.35	4.94936597702648\\
0.4	4.33984577349954\\
0.45	3.64141056966413\\
0.5	2.94480075258182\\
0.55	2.39991564336195\\
0.6	1.76233042620781\\
0.65	1.34275595312431\\
0.7	0.906804255259947\\
0.75	0.553347103785821\\
0.8	0.0875574531480438\\
0.85	-0.432570983264981\\
0.9	-0.832975968713815\\
0.95	-1.12204556711679\\
1	-1.47334262120142\\
1.05	-1.69547863338463\\
1.1	-1.8973842032041\\
1.15	-2.19187597820069\\
1.2	-2.31043549671991\\
1.25	-2.51022011758938\\
1.3	-2.62044984637303\\
1.35	-2.80731589119284\\
1.4	-3.01996258510784\\
1.45	-3.06110827625528\\
1.5	-3.09017284931371\\
1.55	-3.08556156664304\\
1.6	-3.22202250071455\\
1.65	-3.20685199414071\\
1.7	-3.18995211048251\\
1.75	-3.23669401159173\\
1.8	-3.17341161525917\\
1.85	-3.07691690311833\\
1.9	-3.03840983587254\\
1.95	-2.98586416053091\\
2	-3.00047209538731\\
2.05	-2.75135154503875\\
2.1	-2.64914733537362\\
2.15	-2.53152651123323\\
2.2	-2.22980901147649\\
2.25	-2.1532643155083\\
2.3	-2.07456946917741\\
2.35	-1.85905688649712\\
2.4	-1.75489429642505\\
2.45	-1.58763129336319\\
2.5	-1.41697140859603\\
2.55	-1.28017535841435\\
2.6	-1.11274144743852\\
2.65	-1.05295032247512\\
2.7	-0.94734819779989\\
2.75	-0.873159318580857\\
2.8	-0.671719429714214\\
2.85	-0.436383075209132\\
2.9	-0.23073677464186\\
2.95	-0.193677395632504\\
3	-0.0779589750836711\\
3.05	0.00320104516288671\\
3.1	0.0308985185488744\\
3.15	0.126160326321123\\
3.2	0.165389364520601\\
3.25	0.149026275359133\\
3.3	0.235802010295238\\
3.35	0.14333114031325\\
3.4	0.041587403845981\\
3.45	0.119425521643717\\
3.5	0.192017453549118\\
3.55	0.192482177864546\\
3.6	0.301174150109406\\
3.65	0.319550269338341\\
3.7	0.332545453913524\\
3.75	0.412019718343474\\
3.8	0.341022848226299\\
3.85	0.302356149040393\\
3.9	0.356748586396126\\
3.95	0.350128820016619\\
4	0.449821372863241\\
4.05	0.404728568595666\\
4.1	0.437063680048179\\
4.15	0.507697465626844\\
4.2	0.591702997966824\\
4.25	0.537486000896151\\
4.3	0.396085180760704\\
4.35	0.435200107181465\\
4.4	0.323841898160766\\
4.45	0.3562675908833\\
4.5	0.378700336707938\\
4.55	0.28491592842047\\
4.6	0.302074786139885\\
4.65	0.312346159531697\\
4.7	0.183268818757881\\
4.75	0.160707993393735\\
4.8	0.116561072515966\\
4.85	0.114844355955221\\
4.9	0.0703364903670919\\
4.95	-0.000632854749081625\\
5	-0.0905473536264967\\
5.05	-0.140507790070293\\
5.1	-0.194778822723901\\
5.15	-0.220118945780699\\
5.2	-0.11841431395919\\
5.25	-0.0728658771890631\\
5.3	-0.0145907546337587\\
5.35	-0.056084065025829\\
5.4	-0.152663130294796\\
5.45	-0.119080975511178\\
5.5	-0.146364780384599\\
5.55	-0.193657497440254\\
5.6	-0.255927263913116\\
5.65	-0.269902743818939\\
5.7	-0.299513834073744\\
5.75	-0.364080529148427\\
5.8	-0.344377012573183\\
5.85	-0.364768644265063\\
5.9	-0.386149860217621\\
5.95	-0.277468003637556\\
6	-0.267255642218003\\
6.05	-0.374259414361594\\
6.1	-0.367071783061495\\
6.15	-0.427932161508808\\
6.2	-0.468069933895346\\
6.25	-0.608264230200933\\
6.3	-0.556806542288\\
6.35	-0.543887020121107\\
6.4	-0.567260466205807\\
6.45	-0.456322801566556\\
6.5	-0.383703624868181\\
6.55	-0.524256805072583\\
6.6	-0.62039234024147\\
6.65	-0.499222558620628\\
6.7	-0.310766906627014\\
6.75	-0.316135421933392\\
6.8	-0.267480947171512\\
6.85	-0.248810190860847\\
6.9	-0.211385109132043\\
6.95	-0.156394497984363\\
7	-0.0774881801785562\\
7.05	-0.016215658589677\\
7.1	6.74492250860126e-05\\
7.15	0.115866348338516\\
7.2	0.0508593921879995\\
7.25	0.112273482693902\\
7.3	0.127939370416791\\
7.35	0.119955422559164\\
7.4	0.178743582803905\\
7.45	0.0812701870878054\\
7.5	0.160657763119904\\
7.55	0.146708296754826\\
7.6	0.235549388075735\\
7.65	0.294048285704525\\
7.7	0.158154381934112\\
7.75	0.0952473928287458\\
7.8	0.203886198061587\\
7.85	0.182597778067574\\
7.9	0.143855417893845\\
7.95	-0.0239089511268804\\
8	-0.0110618209737614\\
8.05	0.0350512469875641\\
8.1	0.010559651906978\\
8.15	0.0644597506356356\\
8.2	0.0565698399548417\\
8.25	-0.0148085398815724\\
8.3	-0.0783947059983605\\
8.35	0.00785547552066088\\
8.4	-0.00512955628012017\\
8.45	0.0457363778824677\\
8.5	-0.0669067089647355\\
8.55	-0.101902716375616\\
8.6	-0.177083942106238\\
8.65	-0.115265322271587\\
8.7	-0.175957141682366\\
8.75	-0.0978321916674506\\
8.8	-0.170162978012452\\
8.85	-0.134098447156669\\
8.9	0.0688762198648979\\
8.95	0.0553667224854662\\
9	-0.052424123383773\\
9.05	-0.031939249446359\\
9.1	0.14129191026143\\
9.15	0.0410352530377295\\
9.2	0.194764762562563\\
9.25	0.174097748782559\\
9.3	0.185470543219537\\
9.35	0.203165124505959\\
9.4	0.309552082150772\\
9.45	0.456072463481357\\
9.5	0.35113091523479\\
9.55	0.341573215422516\\
9.6	0.388881552175749\\
9.65	0.380230098485888\\
9.7	0.252213312642754\\
9.75	0.292875906158839\\
9.8	0.267721353921954\\
9.85	0.293628001059028\\
9.9	0.26822370051763\\
9.95	0.214993764498556\\
10	0.226412877823912\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.27119224777078\\
0.1	8.46800103644808\\
0.15	7.69066779121014\\
0.2	6.92322724223946\\
0.25	6.1608191110208\\
0.3	5.46835073763204\\
0.35	4.8283636524228\\
0.4	4.28310912765058\\
0.45	3.76946725284549\\
0.5	3.31582531798692\\
0.55	2.761297071018\\
0.6	2.23642950712705\\
0.65	1.77121702068235\\
0.7	1.16509266964713\\
0.75	0.752799916042065\\
0.8	0.296051259148681\\
0.85	-0.213615994185859\\
0.9	-0.703343598432461\\
0.95	-1.03526243506777\\
1	-1.29294400668751\\
1.05	-1.50821645419691\\
1.1	-1.80761897763282\\
1.15	-2.04300292418928\\
1.2	-2.18074208638343\\
1.25	-2.38643545135695\\
1.3	-2.65634004539694\\
1.35	-2.66389354863075\\
1.4	-2.80497653843842\\
1.45	-3.03901367170598\\
1.5	-3.26312128587552\\
1.55	-3.31234026339773\\
1.6	-3.37480993504917\\
1.65	-3.3098755510238\\
1.7	-3.28895145975648\\
1.75	-3.22770728609378\\
1.8	-3.21143628487962\\
1.85	-3.09082241193892\\
1.9	-3.11249301017294\\
1.95	-3.02960065549758\\
2	-2.93236305088776\\
2.05	-2.93382029057714\\
2.1	-2.73732863077426\\
2.15	-2.63893276274738\\
2.2	-2.60444341060147\\
2.25	-2.42144334540497\\
2.3	-2.27196353854013\\
2.35	-2.08407227053864\\
2.4	-2.09431106876212\\
2.45	-1.97328458851358\\
2.5	-1.86228255558003\\
2.55	-1.78519621307907\\
2.6	-1.71739119863226\\
2.65	-1.62829279771907\\
2.7	-1.52543846290768\\
2.75	-1.42556904875225\\
2.8	-1.40138097061033\\
2.85	-1.27555902812054\\
2.9	-1.23750868620187\\
2.95	-1.09974644233795\\
3	-0.915561687987503\\
3.05	-0.70317996718357\\
3.1	-0.547012049248364\\
3.15	-0.409460075759603\\
3.2	-0.368046180830567\\
3.25	-0.21761056017933\\
3.3	-0.129955685933288\\
3.35	-0.135781145567321\\
3.4	-0.0333072272460615\\
3.45	0.0283507223247748\\
3.5	0.0528667530236486\\
3.55	0.162446815547148\\
3.6	0.212462441964583\\
3.65	0.335091339296546\\
3.7	0.282826371123465\\
3.75	0.331218939898514\\
3.8	0.303356060125958\\
3.85	0.299759725971847\\
3.9	0.261270042349356\\
3.95	0.423991018072828\\
4	0.495056484988502\\
4.05	0.594861413755416\\
4.1	0.572315336009165\\
4.15	0.658269671411042\\
4.2	0.634710694956523\\
4.25	0.650923117584393\\
4.3	0.586523149218892\\
4.35	0.561459171306304\\
4.4	0.513828019215876\\
4.45	0.525324429352749\\
4.5	0.590860456982884\\
4.55	0.453980078959436\\
4.6	0.340591780912661\\
4.65	0.394242209998512\\
4.7	0.242146055533492\\
4.75	0.364358657738992\\
4.8	0.392436077094059\\
4.85	0.313230168065506\\
4.9	0.386629751196553\\
4.95	0.395286232315277\\
5	0.351609208257292\\
5.05	0.419100315579483\\
5.1	0.386547193193579\\
5.15	0.312202342709251\\
5.2	0.28895437860597\\
5.25	0.238100916993279\\
5.3	0.155436123117066\\
5.35	0.0974800637246888\\
5.4	-0.0772599738961491\\
5.45	-0.129818961309022\\
5.5	-0.1839685143979\\
5.55	-0.242846909351779\\
5.6	-0.325873860491676\\
5.65	-0.298798700196624\\
5.7	-0.294151114238545\\
5.75	-0.379097194583319\\
5.8	-0.246132569940591\\
5.85	-0.324382610986891\\
5.9	-0.368634411712184\\
5.95	-0.210612859197736\\
6	-0.295105263137107\\
6.05	-0.351764336378097\\
6.1	-0.193068130926919\\
6.15	-0.216562941670544\\
6.2	-0.219444408601101\\
6.25	-0.294523919785663\\
6.3	-0.34050340359346\\
6.35	-0.370742741689399\\
6.4	-0.463006934873229\\
6.45	-0.526450914374351\\
6.5	-0.537299819233849\\
6.55	-0.629565268334531\\
6.6	-0.515371620413874\\
6.65	-0.437879164475752\\
6.7	-0.413712099351415\\
6.75	-0.341225548878081\\
6.8	-0.289932802476777\\
6.85	-0.286748500197573\\
6.9	-0.310148130886792\\
6.95	-0.239813016589648\\
7	-0.314022893890052\\
7.05	-0.293716619201797\\
7.1	-0.154113383072969\\
7.15	-0.183888988020601\\
7.2	-0.20528960388446\\
7.25	-0.136197252646958\\
7.3	-0.0968186640077174\\
7.35	0.0763063952174902\\
7.4	0.115508298310816\\
7.45	0.163179202712106\\
7.5	0.13361861747143\\
7.55	-0.0141739875235029\\
7.6	0.0414009764992829\\
7.65	0.106932201050781\\
7.7	0.0234913713636004\\
7.75	0.130491016018922\\
7.8	0.122279564590366\\
7.85	0.157694932768738\\
7.9	0.039885940564416\\
7.95	0.0628938747415978\\
8	-0.0146814519870974\\
8.05	0.0612864041047868\\
8.1	0.0603079178985189\\
8.15	0.104654138906799\\
8.2	0.13975256792447\\
8.25	0.182199643190431\\
8.3	0.23621976912772\\
8.35	0.280740494735455\\
8.4	0.35797689449285\\
8.45	0.405070124116201\\
8.5	0.448111797327774\\
8.55	0.406061965148593\\
8.6	0.428222585744326\\
8.65	0.390449873287292\\
8.7	0.392314584087596\\
8.75	0.475008293434029\\
8.8	0.510334838939972\\
8.85	0.363224220955273\\
8.9	0.369175497576288\\
8.95	0.366493789614452\\
9	0.356300789258858\\
9.05	0.359131135758242\\
9.1	0.429840671765762\\
9.15	0.427980752050454\\
9.2	0.392591729237067\\
9.25	0.330627288629951\\
9.3	0.324648160574921\\
9.35	0.264437940443131\\
9.4	0.159483962019951\\
9.45	0.199240292621877\\
9.5	0.204182540469214\\
9.55	0.169445124271804\\
9.6	0.0473010403650909\\
9.65	-0.0511983686609762\\
9.7	-0.177158804515829\\
9.75	-0.24830416141794\\
9.8	-0.247666247988314\\
9.85	-0.328281066241844\\
9.9	-0.406195145756451\\
9.95	-0.34793327668311\\
10	-0.390977724741967\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.30939938713679\\
0.1	8.64135105963141\\
0.15	7.98665268117111\\
0.2	7.21125531687079\\
0.25	6.56290233368556\\
0.3	5.81502381347323\\
0.35	5.23621567305876\\
0.4	4.49265938415598\\
0.45	3.87478536942699\\
0.5	3.28782733914249\\
0.55	2.84148834926315\\
0.6	2.285647167733\\
0.65	1.76756585252133\\
0.7	1.27759243698594\\
0.75	0.717392025954673\\
0.8	0.184691499474259\\
0.85	-0.127656717777192\\
0.9	-0.484205811054898\\
0.95	-0.802486216846326\\
1	-1.23513863938719\\
1.05	-1.4393681755998\\
1.1	-1.8028247555355\\
1.15	-2.11452213519214\\
1.2	-2.21261170267305\\
1.25	-2.47744950807527\\
1.3	-2.56356835562929\\
1.35	-2.75988299502101\\
1.4	-2.90344915717717\\
1.45	-3.00765049919389\\
1.5	-3.06041072059003\\
1.55	-3.10798720863999\\
1.6	-3.17829606687587\\
1.65	-3.18405210785279\\
1.7	-3.1525660754367\\
1.75	-3.11580588318277\\
1.8	-3.00106341987585\\
1.85	-3.02324233971692\\
1.9	-2.9861073117705\\
1.95	-2.92635241089619\\
2	-2.74819084967753\\
2.05	-2.65097829157324\\
2.1	-2.51899381481627\\
2.15	-2.4629057272526\\
2.2	-2.17433312650076\\
2.25	-2.09596088415513\\
2.3	-1.94993323021149\\
2.35	-1.79074797441921\\
2.4	-1.68982700748951\\
2.45	-1.51197640907883\\
2.5	-1.42295958083627\\
2.55	-1.18693437248734\\
2.6	-1.01147617127334\\
2.65	-0.824391325942581\\
2.7	-0.726211227436237\\
2.75	-0.687341918347768\\
2.8	-0.702668430103361\\
2.85	-0.569018653532815\\
2.9	-0.619020060093477\\
2.95	-0.555160155470461\\
3	-0.405151197766358\\
3.05	-0.238125027188041\\
3.1	-0.355832885587461\\
3.15	-0.270878017157612\\
3.2	-0.235862213341609\\
3.25	-0.12107095487751\\
3.3	-0.0816345409291085\\
3.35	0.00570460715586781\\
3.4	0.0174642642084415\\
3.45	-0.0321667414546859\\
3.5	0.0178263259705979\\
3.55	0.0820896938544236\\
3.6	0.0785623467225613\\
3.65	0.22400657092783\\
3.7	0.0839467616493638\\
3.75	0.229943821035247\\
3.8	0.233529047812899\\
3.85	0.173051621637849\\
3.9	0.101557001332262\\
3.95	0.180012593748293\\
4	0.0335209502718221\\
4.05	0.0196818122892629\\
4.1	0.037260923571595\\
4.15	0.0450025935417011\\
4.2	0.0485760720401716\\
4.25	0.0762664285937035\\
4.3	0.0844226052508182\\
4.35	0.158809092752321\\
4.4	0.221040496624481\\
4.45	0.310883307508398\\
4.5	0.297940751967662\\
4.55	0.382716223192332\\
4.6	0.380783359826042\\
4.65	0.49584895132488\\
4.7	0.483721241823506\\
4.75	0.511149023171677\\
4.8	0.545538162237648\\
4.85	0.516986917046335\\
4.9	0.568713815977976\\
4.95	0.455474518211075\\
5	0.444632981797455\\
5.05	0.377943030490678\\
5.1	0.410401118004983\\
5.15	0.364614554012438\\
5.2	0.284249141837109\\
5.25	0.271794931676063\\
5.3	0.17501813496642\\
5.35	0.0780700686455221\\
5.4	0.0277655671941246\\
5.45	-0.0157215608969757\\
5.5	-0.0759098412435029\\
5.55	0.120842576628278\\
5.6	0.0603240499174792\\
5.65	0.185208221753708\\
5.7	0.119281160699606\\
5.75	0.0982617486106888\\
5.8	0.219459066232106\\
5.85	0.279604985481553\\
5.9	0.241199463074231\\
5.95	0.255001102427765\\
6	0.121783306050323\\
6.05	0.13751416627722\\
6.1	0.0686135223144625\\
6.15	0.114038727533887\\
6.2	0.0687835657042903\\
6.25	0.0614091661446402\\
6.3	0.0966594466295662\\
6.35	0.153888908985593\\
6.4	0.159707692105804\\
6.45	0.197527937152371\\
6.5	0.166957739325563\\
6.55	0.105497586515631\\
6.6	0.122643671786431\\
6.65	-0.0587500483297418\\
6.7	0.0027337663741461\\
6.75	-0.00402731768222381\\
6.8	-0.0845251382820519\\
6.85	-0.0478335800310991\\
6.9	-0.101982326637847\\
6.95	-0.0930169352716651\\
7	-0.236376637734343\\
7.05	-0.198137190482868\\
7.1	-0.225323264979898\\
7.15	-0.243355324514138\\
7.2	-0.295539257689136\\
7.25	-0.324800967407315\\
7.3	-0.245768130438756\\
7.35	-0.243967790317341\\
7.4	-0.278631338608701\\
7.45	-0.242706841754288\\
7.5	-0.281722230816776\\
7.55	-0.194348405175162\\
7.6	-0.189471988261234\\
7.65	-0.127143781048917\\
7.7	-0.188095867665199\\
7.75	-0.131035612660989\\
7.8	-0.0925308918133193\\
7.85	-0.0736919539152666\\
7.9	0.031414567583793\\
7.95	0.088880171432556\\
8	0.0871017654685561\\
8.05	0.126599336825897\\
8.1	0.0380580666710652\\
8.15	0.0668327797328034\\
8.2	0.0800251467334729\\
8.25	0.07038957994999\\
8.3	0.219187565365974\\
8.35	0.105453415823451\\
8.4	0.18087448417066\\
8.45	0.108742012993625\\
8.5	0.134888650869643\\
8.55	0.124242739593071\\
8.6	0.200068326207392\\
8.65	0.211053996565145\\
8.7	0.161157671090401\\
8.75	0.216642422417523\\
8.8	0.167009513585541\\
8.85	0.053903574175498\\
8.9	0.00200720522285874\\
8.95	-0.0406131484328148\\
9	-0.0802611536392527\\
9.05	-0.0564106942120525\\
9.1	-0.155749968882542\\
9.15	-0.139903072796125\\
9.2	-0.228178468784473\\
9.25	-0.200320418466284\\
9.3	-0.191626326203244\\
9.35	-0.25403065406529\\
9.4	-0.158342877820597\\
9.45	-0.228522307331279\\
9.5	-0.209353646270832\\
9.55	-0.131681041162345\\
9.6	-0.0797480366145753\\
9.65	-0.0729279094052267\\
9.7	-0.0323129941067644\\
9.75	0.0108480538793662\\
9.8	-0.0642686442740822\\
9.85	-0.00340767463129892\\
9.9	-0.0685373402393899\\
9.95	-0.0511994334454515\\
10	-0.0660944527523376\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.19964829644532\\
0.1	8.46701243263717\\
0.15	7.61330527674948\\
0.2	6.9893857295311\\
0.25	6.29403183181688\\
0.3	5.45989544885634\\
0.35	4.86714648230294\\
0.4	4.14176846423536\\
0.45	3.47333044896112\\
0.5	2.99630480664297\\
0.55	2.48075168164772\\
0.6	1.94486293747065\\
0.65	1.43144326681194\\
0.7	0.887811888173903\\
0.75	0.397707189627457\\
0.8	-0.0456701248988936\\
0.85	-0.407870007581674\\
0.9	-0.773276744494154\\
0.95	-1.05199438875899\\
1	-1.35158002430987\\
1.05	-1.58769450632831\\
1.1	-1.80499849862633\\
1.15	-1.90291329199683\\
1.2	-1.95911643126737\\
1.25	-2.15547554526359\\
1.3	-2.39735174120664\\
1.35	-2.53648542443463\\
1.4	-2.62127231081081\\
1.45	-2.62570466343762\\
1.5	-2.69894302302005\\
1.55	-2.79025874862767\\
1.6	-2.9148860616915\\
1.65	-2.80977858209511\\
1.7	-2.87844606769129\\
1.75	-2.81810671915728\\
1.8	-2.70995448415702\\
1.85	-2.72656158515738\\
1.9	-2.81597996494827\\
1.95	-2.80567095646323\\
2	-2.79951052944466\\
2.05	-2.61496540634289\\
2.1	-2.53763386510361\\
2.15	-2.48006156988995\\
2.2	-2.39642577308853\\
2.25	-2.22564821699583\\
2.3	-2.15399080310373\\
2.35	-1.9693244290709\\
2.4	-1.8605334150602\\
2.45	-1.70472448943159\\
2.5	-1.63296485917492\\
2.55	-1.48347480648286\\
2.6	-1.55843547885716\\
2.65	-1.54921310201564\\
2.7	-1.50094973152775\\
2.75	-1.41717518643757\\
2.8	-1.32412415488092\\
2.85	-1.0897594252994\\
2.9	-0.993527074470325\\
2.95	-0.905709237363354\\
3	-0.809770960884254\\
3.05	-0.752093939026478\\
3.1	-0.690630480171409\\
3.15	-0.645997930405987\\
3.2	-0.545993469490261\\
3.25	-0.382365954746397\\
3.3	-0.207139272334731\\
3.35	-0.0638846248531972\\
3.4	-0.0185552503270315\\
3.45	0.0517060213235105\\
3.5	0.148078359534718\\
3.55	0.212382276669043\\
3.6	0.356958142902377\\
3.65	0.348352702416674\\
3.7	0.321787962530475\\
3.75	0.284237221022448\\
3.8	0.266069822299083\\
3.85	0.261622616007469\\
3.9	0.164749694122403\\
3.95	0.0948536020947961\\
4	0.12469114266613\\
4.05	0.0764906306833914\\
4.1	0.189189635214452\\
4.15	0.0890284500771529\\
4.2	0.0898010150668971\\
4.25	0.0459149475765277\\
4.3	0.10315454737848\\
4.35	0.118613146486474\\
4.4	0.107392332797781\\
4.45	0.211140065764548\\
4.5	0.254369052367551\\
4.55	0.408388810947698\\
4.6	0.40248231933874\\
4.65	0.340288583136442\\
4.7	0.379110986660213\\
4.75	0.408746824665382\\
4.8	0.448700588762631\\
4.85	0.4196824157888\\
4.9	0.344147287319438\\
4.95	0.327193233575033\\
5	0.305168548138197\\
5.05	0.216180964185632\\
5.1	0.29351127940374\\
5.15	0.285576366800393\\
5.2	0.333685693737708\\
5.25	0.28075856400553\\
5.3	0.250993889383256\\
5.35	0.227063601530355\\
5.4	0.191543336384243\\
5.45	0.176969565847972\\
5.5	0.153551093690967\\
5.55	0.0677005072882291\\
5.6	0.030451842618362\\
5.65	0.159745567778497\\
5.7	0.145592649954681\\
5.75	0.128631994415959\\
5.8	0.235277227680762\\
5.85	0.326719236105474\\
5.9	0.155478393361591\\
5.95	0.0648622753272374\\
6	-0.0291568841960805\\
6.05	-0.0557657556032787\\
6.1	-0.0577759811022134\\
6.15	-0.129468004314197\\
6.2	-0.219331846667212\\
6.25	-0.101457233562433\\
6.3	-0.0783623269123255\\
6.35	-0.0381480008712969\\
6.4	-0.0114388536437796\\
6.45	-0.0183024815421846\\
6.5	0.0483352454084518\\
6.55	-0.00479904935851344\\
6.6	-0.143905015533216\\
6.65	-0.144687577118389\\
6.7	0.0256700650374074\\
6.75	0.11218000634311\\
6.8	0.0841035713353924\\
6.85	0.0856245591500333\\
6.9	0.0680838532421106\\
6.95	0.0771929325688817\\
7	-0.0327560940825098\\
7.05	-0.113619804812287\\
7.1	-0.168494894717876\\
7.15	-0.156467219326564\\
7.2	-0.0832433197783003\\
7.25	-0.075151214447124\\
7.3	-0.112780024681622\\
7.35	-0.126062572527374\\
7.4	-0.185802830989385\\
7.45	-0.0434664193186351\\
7.5	-0.156579068515272\\
7.55	-0.118824958789346\\
7.6	0.0485694621994343\\
7.65	0.124920421337046\\
7.7	0.17503321915318\\
7.75	0.223224651965766\\
7.8	0.157274751553778\\
7.85	0.0066399455604301\\
7.9	0.201803930793251\\
7.95	0.22906812565772\\
8	0.226276157257988\\
8.05	0.329118255395147\\
8.1	0.349333555525256\\
8.15	0.283784930333277\\
8.2	0.23890113536976\\
8.25	0.24255825567046\\
8.3	0.258854462931334\\
8.35	0.314851082772597\\
8.4	0.43727876431976\\
8.45	0.367601674050086\\
8.5	0.458317211000676\\
8.55	0.392852834861908\\
8.6	0.276626807085063\\
8.65	0.315849494181076\\
8.7	0.27203050366013\\
8.75	0.282480402834556\\
8.8	0.42401869069913\\
8.85	0.535405835899105\\
8.9	0.595429356040376\\
8.95	0.654989491430683\\
9	0.694424002989048\\
9.05	0.831347740994103\\
9.1	0.775115479170826\\
9.15	0.707296245257202\\
9.2	0.644616253429913\\
9.25	0.498147390553143\\
9.3	0.467885587352059\\
9.35	0.377280741674441\\
9.4	0.381099544966775\\
9.45	0.249331242172153\\
9.5	0.174884317238833\\
9.55	0.24912592698609\\
9.6	0.125137967093053\\
9.65	-0.0501930839754905\\
9.7	-0.0213129660573195\\
9.75	-0.181938339719664\\
9.8	-0.253937436834866\\
9.85	-0.285011117999564\\
9.9	-0.241352448920287\\
9.95	-0.32351834154934\\
10	-0.434659424527024\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.35657273241262\\
0.1	8.68765877883867\\
0.15	7.99864650164025\\
0.2	7.23596087647779\\
0.25	6.55299541106087\\
0.3	5.756142259148\\
0.35	5.13108615030542\\
0.4	4.46471257518324\\
0.45	3.75897286609197\\
0.5	3.24242974219285\\
0.55	2.72685243361672\\
0.6	2.22462469363736\\
0.65	1.73163744107237\\
0.7	1.21165947113861\\
0.75	0.743276582127616\\
0.8	0.261403158019582\\
0.85	-0.118510387500481\\
0.9	-0.527590707475094\\
0.95	-0.877754132058561\\
1	-1.26464840877478\\
1.05	-1.60368049209661\\
1.1	-1.85935359562372\\
1.15	-2.05391613779224\\
1.2	-2.21000828805091\\
1.25	-2.40159513119358\\
1.3	-2.55224195689017\\
1.35	-2.7201096819998\\
1.4	-2.81832290520561\\
1.45	-2.89886520260556\\
1.5	-3.01283529261426\\
1.55	-3.10521303946895\\
1.6	-3.09791417345165\\
1.65	-3.05405419968235\\
1.7	-3.03147343039703\\
1.75	-2.98949238130735\\
1.8	-2.93554732663808\\
1.85	-2.9064729971574\\
1.9	-2.79657674629156\\
1.95	-2.7293838617295\\
2	-2.74108393629923\\
2.05	-2.69121426310301\\
2.1	-2.74432781303572\\
2.15	-2.60518660354936\\
2.2	-2.43639585092453\\
2.25	-2.27574865767348\\
2.3	-2.12812959917058\\
2.35	-2.09503268777053\\
2.4	-2.00172386198452\\
2.45	-2.03262251992646\\
2.5	-1.94769555065103\\
2.55	-1.76706054324941\\
2.6	-1.5671781814082\\
2.65	-1.43614521642967\\
2.7	-1.2766388024318\\
2.75	-1.20967798738073\\
2.8	-1.09543338958859\\
2.85	-0.95333768886371\\
2.9	-0.833596496630617\\
2.95	-0.7360716780068\\
3	-0.495957466681856\\
3.05	-0.389918055463019\\
3.1	-0.233722346016878\\
3.15	-0.14005628960744\\
3.2	-0.0815625309611013\\
3.25	-0.0124190039243793\\
3.3	0.147795695446378\\
3.35	0.252733795243967\\
3.4	0.293042593141896\\
3.45	0.379533071498934\\
3.5	0.416609713097516\\
3.55	0.500650477107704\\
3.6	0.411484691838935\\
3.65	0.383922418029703\\
3.7	0.35485830810638\\
3.75	0.360429014686071\\
3.8	0.475681942828667\\
3.85	0.531453285903562\\
3.9	0.518522520971795\\
3.95	0.432320479118058\\
4	0.543527243392177\\
4.05	0.384810651357444\\
4.1	0.380932884496632\\
4.15	0.354158880737875\\
4.2	0.231152496040098\\
4.25	0.245293518753805\\
4.3	0.195280272427458\\
4.35	0.183076758395095\\
4.4	0.171474269369468\\
4.45	0.204984202114668\\
4.5	0.331556008913658\\
4.55	0.326112579464208\\
4.6	0.299364668902588\\
4.65	0.216314424773303\\
4.7	0.199733268897032\\
4.75	0.231432337003765\\
4.8	0.24635541845226\\
4.85	0.2674674521362\\
4.9	0.331213954666048\\
4.95	0.335379814929899\\
5	0.233318267722002\\
5.05	0.146401207518631\\
5.1	0.199999717954412\\
5.15	0.272495487429932\\
5.2	0.324763627848353\\
5.25	0.295821100834683\\
5.3	0.355451332128278\\
5.35	0.398389224460666\\
5.4	0.329244881997661\\
5.45	0.275525123741675\\
5.5	0.256145477312892\\
5.55	0.259468733102553\\
5.6	0.224151136121279\\
5.65	0.187610219471063\\
5.7	0.129351241002582\\
5.75	0.134721827915986\\
5.8	0.101327356669296\\
5.85	0.109841100671708\\
5.9	0.0554020293784248\\
5.95	-0.126228211326114\\
6	-0.0887158016404644\\
6.05	0.0476611550666769\\
6.1	0.109049766246444\\
6.15	0.0285206638863213\\
6.2	-0.209247326635687\\
6.25	-0.253973204213549\\
6.3	-0.294133369777947\\
6.35	-0.310241735731746\\
6.4	-0.118929860577609\\
6.45	-0.19377720210676\\
6.5	-0.234551757288882\\
6.55	-0.0814487667041729\\
6.6	-0.0817253047192465\\
6.65	-0.125417214530287\\
6.7	-0.122595679647846\\
6.75	-0.121513125516769\\
6.8	-0.0160665969269273\\
6.85	0.162112704093716\\
6.9	0.0320004387126577\\
6.95	-0.0510991912090123\\
7	-0.0586189661255298\\
7.05	0.0373454969713556\\
7.1	0.0263316053260115\\
7.15	0.0227202330877449\\
7.2	0.0381249592133532\\
7.25	-0.0624854333033654\\
7.3	-0.17468515400998\\
7.35	0.00379000465560425\\
7.4	-0.110258732412549\\
7.45	-0.1541215459975\\
7.5	-0.227320124355127\\
7.55	-0.269133365304434\\
7.6	-0.237146385105319\\
7.65	-0.144165428055422\\
7.7	-0.227617209135578\\
7.75	-0.190415893131605\\
7.8	-0.252864350771935\\
7.85	-0.194734015929996\\
7.9	-0.221191022506232\\
7.95	-0.220554236233191\\
8	-0.093546845523206\\
8.05	-0.112304854383012\\
8.1	0.0111218846227638\\
8.15	-0.0280336859429116\\
8.2	0.029060252308093\\
8.25	-0.144437658568101\\
8.3	-0.142300854287687\\
8.35	-0.075638884850995\\
8.4	0.000191912360416727\\
8.45	-0.0526031691225054\\
8.5	-0.0488084385458352\\
8.55	-0.0831709880428306\\
8.6	-0.0969599328281153\\
8.65	0.0128108623126407\\
8.7	-0.0424910854228568\\
8.75	-0.0633121700110951\\
8.8	-0.106410031088512\\
8.85	0.0665793087904123\\
8.9	0.0376881010575661\\
8.95	0.083789083254317\\
9	0.215467850810534\\
9.05	0.231743332211037\\
9.1	0.230565082671024\\
9.15	0.28547817399198\\
9.2	0.213137992551536\\
9.25	0.254005219497566\\
9.3	0.238781116442734\\
9.35	0.212274285325982\\
9.4	0.155474403957641\\
9.45	0.161804954893771\\
9.5	0.146245996689227\\
9.55	0.153086914540465\\
9.6	0.220907187014426\\
9.65	0.244935931596972\\
9.7	0.280269141585032\\
9.75	0.264611946163888\\
9.8	0.256551522770997\\
9.85	0.198020908668001\\
9.9	0.220062388553942\\
9.95	0.234995364111622\\
10	0.220980785767054\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.13114900615795\\
0.1	8.53921889882522\\
0.15	7.85366657351893\\
0.2	7.05248379766558\\
0.25	6.32257529700317\\
0.3	5.59013759818822\\
0.35	4.82652464099054\\
0.4	4.22507367452833\\
0.45	3.81567381871408\\
0.5	3.19169803539232\\
0.55	2.7186897713404\\
0.6	2.22866793858447\\
0.65	1.72039850062883\\
0.7	1.10933445188217\\
0.75	0.549717146877998\\
0.8	0.0282315600866038\\
0.85	-0.358456619121875\\
0.9	-0.820265771423985\\
0.95	-1.33874088157264\\
1	-1.59244785739297\\
1.05	-1.89717663887538\\
1.1	-1.98507673322018\\
1.15	-2.26357982591619\\
1.2	-2.45945654373589\\
1.25	-2.61886769922557\\
1.3	-2.73120966124859\\
1.35	-3.06698751717207\\
1.4	-3.19692586323182\\
1.45	-3.32226402624206\\
1.5	-3.45078945153289\\
1.55	-3.5238765272133\\
1.6	-3.63149212503219\\
1.65	-3.73088665340054\\
1.7	-3.67631144007793\\
1.75	-3.65475659910076\\
1.8	-3.50534772115668\\
1.85	-3.40443549450952\\
1.9	-3.31462931147024\\
1.95	-3.23097421083266\\
2	-3.03145491170097\\
2.05	-2.91149592577034\\
2.1	-2.73298463220973\\
2.15	-2.75700781881558\\
2.2	-2.64047962548702\\
2.25	-2.51187034150731\\
2.3	-2.19614696348899\\
2.35	-1.90883681746164\\
2.4	-1.71012192303001\\
2.45	-1.64900313474134\\
2.5	-1.45573473240723\\
2.55	-1.34369234276561\\
2.6	-1.23279261820096\\
2.65	-1.10284508846837\\
2.7	-1.10570642845247\\
2.75	-0.93864056024438\\
2.8	-0.814024312684864\\
2.85	-0.7519634052057\\
2.9	-0.75410633018534\\
2.95	-0.584631747243315\\
3	-0.512077391355079\\
3.05	-0.548393879439917\\
3.1	-0.501628518308859\\
3.15	-0.292917543527157\\
3.2	-0.315676996815266\\
3.25	-0.24475096120242\\
3.3	-0.326629925674737\\
3.35	-0.271977366243796\\
3.4	-0.0222821191078934\\
3.45	0.114230277727162\\
3.5	0.117387331496643\\
3.55	0.245929008243882\\
3.6	0.323766309484287\\
3.65	0.309285843121889\\
3.7	0.411757574556383\\
3.75	0.468839799031564\\
3.8	0.501149917306197\\
3.85	0.567749342200525\\
3.9	0.521456041559139\\
3.95	0.508555119767439\\
4	0.479901767253032\\
4.05	0.458223835515508\\
4.1	0.692816964267643\\
4.15	0.63386438359692\\
4.2	0.543672852332621\\
4.25	0.522576112241959\\
4.3	0.624291167705284\\
4.35	0.616107632736517\\
4.4	0.533664359343268\\
4.45	0.493715640834376\\
4.5	0.472043338761605\\
4.55	0.355345435212257\\
4.6	0.399333010767961\\
4.65	0.31045044093149\\
4.7	0.39890866142877\\
4.75	0.428295273270042\\
4.8	0.503951408915453\\
4.85	0.504173293975551\\
4.9	0.547898687634162\\
4.95	0.544152618395397\\
5	0.597840484827311\\
5.05	0.497643567836211\\
5.1	0.514939874315138\\
5.15	0.640242258233806\\
5.2	0.651139463606091\\
5.25	0.687816212006082\\
5.3	0.632954514536415\\
5.35	0.657743862526952\\
5.4	0.564348563139615\\
5.45	0.52869956536783\\
5.5	0.478156888696755\\
5.55	0.377144604390083\\
5.6	0.197368884022269\\
5.65	0.267253287104649\\
5.7	0.276283912941777\\
5.75	0.32344624219496\\
5.8	0.336077858843212\\
5.85	0.267242765740538\\
5.9	0.175535649758557\\
5.95	0.170932938451574\\
6	0.145575551386774\\
6.05	0.115880689776188\\
6.1	-0.0410976133062919\\
6.15	-0.0283821246458465\\
6.2	0.0142205441266469\\
6.25	-0.0269332483497431\\
6.3	-0.1562954615577\\
6.35	-0.20319866670117\\
6.4	-0.154926107662398\\
6.45	-0.183331762991277\\
6.5	-0.154398443792781\\
6.55	-0.133972151766564\\
6.6	-0.186541606004024\\
6.65	-0.0619435853574582\\
6.7	0.0279518324117308\\
6.75	0.0594320629767358\\
6.8	0.0367336023627213\\
6.85	-0.028840321543817\\
6.9	-0.0986959702634181\\
6.95	-0.271877330903215\\
7	-0.313556898136152\\
7.05	-0.306497576047047\\
7.1	-0.222918890611051\\
7.15	-0.21969244084079\\
7.2	-0.209265182574875\\
7.25	-0.125715246895415\\
7.3	-0.036250552804076\\
7.35	-0.113392960204736\\
7.4	-0.102708019874414\\
7.45	-0.0750288996263336\\
7.5	-0.0384533689250467\\
7.55	-0.00591739089541851\\
7.6	-0.00493265110316702\\
7.65	-0.0235781041236394\\
7.7	-0.147862709661247\\
7.75	-0.249664492616695\\
7.8	-0.220625334237482\\
7.85	-0.254679561972112\\
7.9	-0.217639199013958\\
7.95	-0.210123066517601\\
8	-0.336685639375267\\
8.05	-0.375311140102445\\
8.1	-0.490187365428162\\
8.15	-0.471523181451458\\
8.2	-0.412992793892113\\
8.25	-0.325055411485667\\
8.3	-0.401936595997996\\
8.35	-0.433744480222301\\
8.4	-0.38219662966196\\
8.45	-0.338786850006622\\
8.5	-0.252068331224053\\
8.55	-0.238418910698109\\
8.6	-0.23529239972591\\
8.65	-0.266452096041157\\
8.7	-0.307640990092151\\
8.75	-0.237655896624196\\
8.8	-0.15346681464416\\
8.85	-0.0999507942624924\\
8.9	-0.0295424517141286\\
8.95	0.005201329679889\\
9	-0.0567770066151246\\
9.05	-0.0378404047464117\\
9.1	0.0316426777459479\\
9.15	-0.0076616027610377\\
9.2	-0.139944922037785\\
9.25	-0.10571449649351\\
9.3	-0.127144871026689\\
9.35	-0.124636501925661\\
9.4	-0.0724177487847716\\
9.45	-0.0495101270330315\\
9.5	0.0205052271138874\\
9.55	0.0598600355819721\\
9.6	0.0659095994458505\\
9.65	0.096730647667727\\
9.7	0.0793180457231515\\
9.75	0.0962097946907795\\
9.8	0.136170066879034\\
9.85	0.124711629128425\\
9.9	0.193901839005477\\
9.95	0.134472866243955\\
10	0.186148432365113\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.31864607505486\\
0.1	8.65614747217267\\
0.15	7.91162873948925\\
0.2	7.17858357285512\\
0.25	6.43895613619899\\
0.3	5.78831785653261\\
0.35	5.02370768344109\\
0.4	4.32871612792453\\
0.45	3.80521545550659\\
0.5	3.27765113416881\\
0.55	2.80019874150851\\
0.6	2.23656597624551\\
0.65	1.70656616921283\\
0.7	1.22798598671565\\
0.75	0.665949224663643\\
0.8	0.17067195857051\\
0.85	-0.274000987857919\\
0.9	-0.70526851180648\\
0.95	-1.1490729909974\\
1	-1.522815631363\\
1.05	-1.83308274079432\\
1.1	-2.22821418423744\\
1.15	-2.30872022934939\\
1.2	-2.43663529166309\\
1.25	-2.3501713689626\\
1.3	-2.42415005430001\\
1.35	-2.57719434335991\\
1.4	-2.71325829341849\\
1.45	-2.74624611518739\\
1.5	-2.94841399935983\\
1.55	-2.90958249980432\\
1.6	-2.90553285751045\\
1.65	-3.06178898867412\\
1.7	-3.06048899291699\\
1.75	-3.15993952601238\\
1.8	-3.07644992005638\\
1.85	-3.12907515307627\\
1.9	-2.97701975248006\\
1.95	-2.8920816211341\\
2	-2.81331431104033\\
2.05	-2.57533235255591\\
2.1	-2.38459197897747\\
2.15	-2.34015336336207\\
2.2	-2.28107846293028\\
2.25	-2.17458646793899\\
2.3	-1.98192362755386\\
2.35	-1.88519758620853\\
2.4	-1.73181094522554\\
2.45	-1.62760912820668\\
2.5	-1.49294528659653\\
2.55	-1.4200004636641\\
2.6	-1.31853758791017\\
2.65	-1.18822041821904\\
2.7	-0.976298780905377\\
2.75	-0.976812206125477\\
2.8	-0.856580268076808\\
2.85	-0.827779484237718\\
2.9	-0.612624280190915\\
2.95	-0.570081313719204\\
3	-0.648113693700336\\
3.05	-0.602914832463382\\
3.1	-0.549411938374129\\
3.15	-0.510685413942439\\
3.2	-0.4744045982076\\
3.25	-0.45028819213307\\
3.3	-0.379392164219655\\
3.35	-0.282433447537759\\
3.4	-0.277902070609979\\
3.45	-0.157760662434738\\
3.5	-0.0287297678013829\\
3.55	0.113024557623232\\
3.6	0.155720080745981\\
3.65	0.235868839217212\\
3.7	0.217532753346701\\
3.75	0.399675417408011\\
3.8	0.358141643938055\\
3.85	0.372273435044688\\
3.9	0.448274535386391\\
3.95	0.427710393731025\\
4	0.393624668102408\\
4.05	0.256834558866306\\
4.1	0.23023468070366\\
4.15	0.244461173072413\\
4.2	0.286383247204024\\
4.25	0.293034047317227\\
4.3	0.342581398327768\\
4.35	0.329195632830709\\
4.4	0.265380437041459\\
4.45	0.306987031817706\\
4.5	0.353617469514529\\
4.55	0.29303836717968\\
4.6	0.278725894577191\\
4.65	0.280589061400223\\
4.7	0.173812190606998\\
4.75	0.151553954061231\\
4.8	0.192682120249327\\
4.85	0.12491699320229\\
4.9	0.0513563801484763\\
4.95	-0.0287039709248849\\
5	0.0170942372826668\\
5.05	0.110237809183487\\
5.1	0.0222404250618548\\
5.15	0.0178886146709503\\
5.2	-0.00368923501939964\\
5.25	0.011795346702245\\
5.3	-0.0847628355403446\\
5.35	-0.112004508603384\\
5.4	-0.178217784064075\\
5.45	-0.337092442209852\\
5.5	-0.251570329064071\\
5.55	-0.144910863167522\\
5.6	-0.216050305960029\\
5.65	-0.197394027389491\\
5.7	-0.143571659420196\\
5.75	-0.0984680487989765\\
5.8	-0.0386651466626429\\
5.85	0.0302188645454755\\
5.9	-0.0718378404167003\\
5.95	-0.104315538773966\\
6	-0.135627567218464\\
6.05	-0.00622515266224552\\
6.1	0.0302571176830269\\
6.15	0.0453461652427728\\
6.2	-0.0568624025481378\\
6.25	-0.0341916235665084\\
6.3	-0.114380664496153\\
6.35	-0.155503761774726\\
6.4	-0.0825288482121074\\
6.45	-0.00121199532468885\\
6.5	-0.116849793252997\\
6.55	-0.058115434717786\\
6.6	-0.0945012916520727\\
6.65	-0.191771679286793\\
6.7	-0.176507340531283\\
6.75	-0.201727082990285\\
6.8	-0.138928973789378\\
6.85	-0.176882154681885\\
6.9	-0.136033674359304\\
6.95	-0.224598934479171\\
7	-0.251707271722105\\
7.05	-0.242903403166827\\
7.1	-0.218706798678182\\
7.15	-0.193282884635114\\
7.2	-0.182636463751444\\
7.25	-0.191278954626763\\
7.3	-0.137871848477373\\
7.35	-0.0156246866585629\\
7.4	-0.0387932743313591\\
7.45	0.0953639697555522\\
7.5	0.244500881958868\\
7.55	0.29669795954071\\
7.6	0.281331616025226\\
7.65	0.355270406701881\\
7.7	0.336433882043758\\
7.75	0.346295969542596\\
7.8	0.3200936131054\\
7.85	0.237973047230709\\
7.9	0.148278055936498\\
7.95	0.105354784795132\\
8	-0.00956663441178811\\
8.05	0.0400855489621399\\
8.1	0.120182101085715\\
8.15	0.0871736330216069\\
8.2	0.049840282496272\\
8.25	-0.0466409648869582\\
8.3	-0.0196222250991122\\
8.35	-0.0543431808795598\\
8.4	-0.0186161428058582\\
8.45	-0.0481364903060216\\
8.5	-0.0290249046822794\\
8.55	-0.0317778454596663\\
8.6	-0.0952027058595425\\
8.65	-0.0703279218840228\\
8.7	0.0026317125934909\\
8.75	-0.0505123466237252\\
8.8	-0.0338593444910751\\
8.85	0.00345027764563346\\
8.9	-0.0263949116736562\\
8.95	-0.183296705506013\\
9	-0.153957576719931\\
9.05	-0.231743801263538\\
9.1	-0.13495046777541\\
9.15	-0.184723902549601\\
9.2	-0.229126076260328\\
9.25	-0.178813714665759\\
9.3	-0.312522326427212\\
9.35	-0.324088757402469\\
9.4	-0.325035433130604\\
9.45	-0.381764588330756\\
9.5	-0.283923032254481\\
9.55	-0.295476046644589\\
9.6	-0.365079180371339\\
9.65	-0.381257635530477\\
9.7	-0.177172354238782\\
9.75	-0.267642064909942\\
9.8	-0.252091349448485\\
9.85	-0.311013733430325\\
9.9	-0.27373797351384\\
9.95	-0.138524239345648\\
10	-0.155598260878905\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28379486973182\\
0.1	8.48390132542383\\
0.15	7.73615408586994\\
0.2	6.99146106501411\\
0.25	6.31245253546017\\
0.3	5.80047838716601\\
0.35	5.15755646945408\\
0.4	4.47215438291578\\
0.45	3.91413540385665\\
0.5	3.40936959293667\\
0.55	2.86741965275624\\
0.6	2.35256207792446\\
0.65	1.82032697797885\\
0.7	1.32055326327317\\
0.75	0.809867298914128\\
0.8	0.435499547001216\\
0.85	-0.00826431306328707\\
0.9	-0.392115645821605\\
0.95	-0.730692093770484\\
1	-1.03868230680749\\
1.05	-1.48375141491688\\
1.1	-1.7095641905002\\
1.15	-1.90667428445063\\
1.2	-2.11914764463494\\
1.25	-2.28517995083364\\
1.3	-2.57941659529631\\
1.35	-2.61556056254108\\
1.4	-2.7926719531926\\
1.45	-2.96688077466886\\
1.5	-3.00892282646676\\
1.55	-3.04950996477848\\
1.6	-3.10335308830625\\
1.65	-3.13178915504466\\
1.7	-3.10256823753918\\
1.75	-3.1109673010945\\
1.8	-3.17144951301913\\
1.85	-3.10199291108711\\
1.9	-3.23634829259723\\
1.95	-3.13157717108587\\
2	-3.0509207484382\\
2.05	-2.97019162157731\\
2.1	-2.8764739927154\\
2.15	-2.62010600012036\\
2.2	-2.4849961914942\\
2.25	-2.27321897382552\\
2.3	-2.32048195682532\\
2.35	-2.18171487456283\\
2.4	-1.99220107679698\\
2.45	-1.72315961730323\\
2.5	-1.61241892449667\\
2.55	-1.66633160326334\\
2.6	-1.44285515873633\\
2.65	-1.28900048251189\\
2.7	-1.04940270052238\\
2.75	-0.98842169302199\\
2.8	-0.794585672334034\\
2.85	-0.617179407083276\\
2.9	-0.491754204867335\\
2.95	-0.426508582902386\\
3	-0.404717199132393\\
3.05	-0.312303629003162\\
3.1	-0.303753834745559\\
3.15	-0.266074225572074\\
3.2	-0.178454886789554\\
3.25	-0.140892610154079\\
3.3	-0.129414517410265\\
3.35	-0.00898966578605791\\
3.4	0.179630735986467\\
3.45	0.228948191892079\\
3.5	0.265066937078762\\
3.55	0.254053186949765\\
3.6	0.408240704482558\\
3.65	0.427534770211219\\
3.7	0.44190810816876\\
3.75	0.45759044334188\\
3.8	0.493100133605959\\
3.85	0.43134771733184\\
3.9	0.629993211481624\\
3.95	0.727023262244291\\
4	0.681857933435293\\
4.05	0.563713616139808\\
4.1	0.612787597153704\\
4.15	0.582247847266239\\
4.2	0.680208185515184\\
4.25	0.633688582983836\\
4.3	0.557647004931938\\
4.35	0.535778960719687\\
4.4	0.410067752437624\\
4.45	0.398414501764292\\
4.5	0.28037296003117\\
4.55	0.30979475682381\\
4.6	0.155540761700692\\
4.65	0.0225577915400333\\
4.7	0.0417581111446712\\
4.75	0.130636823073057\\
4.8	0.0335057409564009\\
4.85	0.157193485986713\\
4.9	0.12085480368003\\
4.95	0.160235171032868\\
5	0.0753655841147133\\
5.05	0.028031543659165\\
5.1	-0.0886060719233528\\
5.15	-0.0415006983897242\\
5.2	0.0682870804710253\\
5.25	0.0623806650869785\\
5.3	0.075114684642089\\
5.35	-0.0348439275367004\\
5.4	-0.0328488427319504\\
5.45	-0.112922665872216\\
5.5	-0.0780426861729763\\
5.55	-0.0365106204726186\\
5.6	-0.187335056579028\\
5.65	-0.245815218287371\\
5.7	-0.194087769038631\\
5.75	-0.293301545679815\\
5.8	-0.316532907181199\\
5.85	-0.294301213503229\\
5.9	-0.265295924541752\\
5.95	-0.247400399437585\\
6	-0.157135940425941\\
6.05	-0.232567572162588\\
6.1	-0.148520735660821\\
6.15	-0.165949598408453\\
6.2	-0.184154158403731\\
6.25	-0.177040810518532\\
6.3	-0.153091533616913\\
6.35	-0.10053500694746\\
6.4	-0.0773912116668531\\
6.45	-0.0744966013001198\\
6.5	-0.0203208395020044\\
6.55	0.0426615820275766\\
6.6	0.0437736702741577\\
6.65	0.203699595719516\\
6.7	0.340717957404889\\
6.75	0.43745277925533\\
6.8	0.435591038798255\\
6.85	0.384384364123845\\
6.9	0.457525232453524\\
6.95	0.470645826392745\\
7	0.49763117912142\\
7.05	0.558058026295318\\
7.1	0.436265525711544\\
7.15	0.31998586296118\\
7.2	0.403772096839962\\
7.25	0.275777747723756\\
7.3	0.269143935667088\\
7.35	0.287085368615257\\
7.4	0.223577381461327\\
7.45	0.293367579874604\\
7.5	0.261436079748437\\
7.55	0.419669128988586\\
7.6	0.349674771332215\\
7.65	0.339992092038055\\
7.7	0.293984449851379\\
7.75	0.389052465475739\\
7.8	0.318946304590399\\
7.85	0.375873988691673\\
7.9	0.331329578582029\\
7.95	0.112300281386183\\
8	0.19865019604919\\
8.05	0.118465633094342\\
8.1	0.154266921399862\\
8.15	-0.0294448386172992\\
8.2	0.049478553865963\\
8.25	0.121946348735721\\
8.3	0.118360242280878\\
8.35	0.154914633694224\\
8.4	0.173455517439633\\
8.45	0.151697214611398\\
8.5	0.113812181197376\\
8.55	0.0939818568539254\\
8.6	0.0990530943504943\\
8.65	0.127083976141471\\
8.7	0.0569841870754083\\
8.75	0.118694126417509\\
8.8	0.169643922957811\\
8.85	0.120236571889056\\
8.9	0.161033262603746\\
8.95	0.180001235690687\\
9	0.211474344454095\\
9.05	0.319732179208645\\
9.1	0.174363826337212\\
9.15	0.202526673310483\\
9.2	0.142721250829362\\
9.25	0.116936998249972\\
9.3	0.156009498749862\\
9.35	0.0347078205498426\\
9.4	0.0675784390645623\\
9.45	-0.0257077328032885\\
9.5	-0.196675653082661\\
9.55	-0.235584066906554\\
9.6	-0.243614394533129\\
9.65	-0.291797633565991\\
9.7	-0.30278742542824\\
9.75	-0.282160450231231\\
9.8	-0.243200035348121\\
9.85	-0.261219449196317\\
9.9	-0.243583683494108\\
9.95	-0.0825816544472574\\
10	-0.181625440579544\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.36346257663664\\
0.1	8.61469778335975\\
0.15	7.88503144637968\\
0.2	7.14159756873945\\
0.25	6.47488065995304\\
0.3	5.6874602838879\\
0.35	4.98824202442925\\
0.4	4.35141609421887\\
0.45	3.64932627890972\\
0.5	2.90522504021332\\
0.55	2.40094534702031\\
0.6	1.78238511736513\\
0.65	1.40091621614258\\
0.7	0.844725146064256\\
0.75	0.278245523397537\\
0.8	-0.0920153470275662\\
0.85	-0.499006743272306\\
0.9	-0.916354275276655\\
0.95	-1.15855299066491\\
1	-1.38589317134554\\
1.05	-1.73591417154873\\
1.1	-1.90606247518245\\
1.15	-2.04321499311055\\
1.2	-2.14094516049488\\
1.25	-2.28868977269129\\
1.3	-2.44566818441\\
1.35	-2.47318814516704\\
1.4	-2.66530867098545\\
1.45	-2.711430285963\\
1.5	-2.79841806701077\\
1.55	-2.90900461421027\\
1.6	-2.90285447365781\\
1.65	-2.80353226349167\\
1.7	-2.71565202853176\\
1.75	-2.8133843162828\\
1.8	-2.88469164015781\\
1.85	-2.81528017459008\\
1.9	-2.82895064704313\\
1.95	-2.80738470990899\\
2	-2.87912309385592\\
2.05	-2.91020466629463\\
2.1	-2.86146173780289\\
2.15	-2.78607584721346\\
2.2	-2.74647949020349\\
2.25	-2.51275215181725\\
2.3	-2.33705616482624\\
2.35	-2.18466697612821\\
2.4	-2.08768402395265\\
2.45	-1.99228875615198\\
2.5	-1.7282579209851\\
2.55	-1.58970916158542\\
2.6	-1.43589844139893\\
2.65	-1.26540646329494\\
2.7	-1.14332175427501\\
2.75	-1.09809313746009\\
2.8	-1.00126380222225\\
2.85	-0.787267752661858\\
2.9	-0.777162116538236\\
2.95	-0.588394030306643\\
3	-0.471655127116945\\
3.05	-0.616741682913828\\
3.1	-0.514724885254593\\
3.15	-0.34209513541599\\
3.2	-0.204271392104226\\
3.25	-0.158933944350026\\
3.3	-0.0474876455304594\\
3.35	0.0330432201301393\\
3.4	0.0633486809901661\\
3.45	0.254545470738091\\
3.5	0.504540375156026\\
3.55	0.465529227422627\\
3.6	0.42472312814709\\
3.65	0.423093343602917\\
3.7	0.432100497885064\\
3.75	0.512542708169443\\
3.8	0.410835227691239\\
3.85	0.357154945742387\\
3.9	0.28767045932437\\
3.95	0.330281732942974\\
4	0.353567013452064\\
4.05	0.30587500608439\\
4.1	0.297020167007298\\
4.15	0.291159958321297\\
4.2	0.229685731194105\\
4.25	0.341243283874288\\
4.3	0.408639446342999\\
4.35	0.436614712288707\\
4.4	0.466446702166863\\
4.45	0.410602752106364\\
4.5	0.435321817223114\\
4.55	0.404001935228285\\
4.6	0.356901084145388\\
4.65	0.318593993328626\\
4.7	0.191448136721057\\
4.75	0.25187787869505\\
4.8	0.326917413759524\\
4.85	0.383436292480234\\
4.9	0.419189568948792\\
4.95	0.397155095183484\\
5	0.161595721226293\\
5.05	0.1395230998682\\
5.1	0.216999383731828\\
5.15	0.168225857986946\\
5.2	0.134919813752101\\
5.25	0.185524933220555\\
5.3	0.193528108742745\\
5.35	0.13582903728021\\
5.4	0.264617042489987\\
5.45	0.242627142182179\\
5.5	0.27269970440896\\
5.55	0.207538991524526\\
5.6	0.145953138758937\\
5.65	0.102448390570374\\
5.7	0.366046113048672\\
5.75	0.325635287750965\\
5.8	0.293285212182556\\
5.85	0.361721095567496\\
5.9	0.276620251698356\\
5.95	0.209516590066924\\
6	0.278034001153775\\
6.05	0.234823200198706\\
6.1	0.153026888447944\\
6.15	0.0557959976617666\\
6.2	0.117806385748588\\
6.25	0.100020202053853\\
6.3	0.06766114701154\\
6.35	0.139731916556442\\
6.4	0.130702365706073\\
6.45	0.00899124858686844\\
6.5	-0.0509725505431611\\
6.55	-0.0709466927692645\\
6.6	-0.113073869938525\\
6.65	0.020007334674991\\
6.7	0.1193877305152\\
6.75	0.0957360643819634\\
6.8	0.100106267161828\\
6.85	0.00618308703759707\\
6.9	0.00871278247656737\\
6.95	0.0078984155708623\\
7	0.0943686910811912\\
7.05	0.0487263889915856\\
7.1	-0.121580546391289\\
7.15	-0.223057331639145\\
7.2	-0.279319342210663\\
7.25	-0.183530317623476\\
7.3	-0.064915546506939\\
7.35	-0.143425445207865\\
7.4	-0.174922662155598\\
7.45	-0.104237589209293\\
7.5	-0.252204092753037\\
7.55	-0.233424999489073\\
7.6	-0.230362560623054\\
7.65	-0.132844217318329\\
7.7	-0.212119606437499\\
7.75	-0.348897432891077\\
7.8	-0.320247860093373\\
7.85	-0.355229375028787\\
7.9	-0.397110899333407\\
7.95	-0.371428774186109\\
8	-0.340537068892189\\
8.05	-0.428149466638254\\
8.1	-0.484275282009196\\
8.15	-0.570711336095743\\
8.2	-0.549864728431474\\
8.25	-0.560899809504079\\
8.3	-0.510869283228413\\
8.35	-0.37637267145262\\
8.4	-0.422198928883765\\
8.45	-0.258955153417237\\
8.5	-0.224999894669587\\
8.55	-0.229623080455342\\
8.6	-0.126362800197635\\
8.65	-0.106793248852701\\
8.7	-0.00617987684520685\\
8.75	-0.0342694091593464\\
8.8	0.142524313401624\\
8.85	0.181878003123087\\
8.9	0.0452793271292146\\
8.95	0.173369047595555\\
9	0.0875003748691529\\
9.05	0.0311300755456297\\
9.1	0.00818125231145284\\
9.15	-0.0146055642479047\\
9.2	-0.0404087008473726\\
9.25	0.00497578862479255\\
9.3	0.0709863772220371\\
9.35	0.160881841027806\\
9.4	0.287829469830701\\
9.45	0.356389384314477\\
9.5	0.42795040550605\\
9.55	0.352003260754934\\
9.6	0.456176186247189\\
9.65	0.252227444550486\\
9.7	0.17592667725532\\
9.75	0.120921970064261\\
9.8	0.215761953155271\\
9.85	0.0114892361346352\\
9.9	-0.00358042834108802\\
9.95	-0.0100679344048878\\
10	-0.0450868206246757\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.18290886470769\\
0.1	8.4253326654848\\
0.15	7.69677667220014\\
0.2	6.94597756359751\\
0.25	6.28744599731428\\
0.3	5.62043562719846\\
0.35	4.9339421143003\\
0.4	4.2595836136584\\
0.45	3.68316811920056\\
0.5	3.06971176670162\\
0.55	2.46443711779331\\
0.6	1.94265079502862\\
0.65	1.54237671924732\\
0.7	1.03111275800993\\
0.75	0.599604626207161\\
0.8	0.1899880910466\\
0.85	-0.0923246303448631\\
0.9	-0.533710522403833\\
0.95	-0.903390445108353\\
1	-1.26453840106826\\
1.05	-1.50910872538848\\
1.1	-1.79631564686776\\
1.15	-1.84163664576007\\
1.2	-2.14120021031086\\
1.25	-2.2178017346936\\
1.3	-2.36161691221519\\
1.35	-2.65349587070379\\
1.4	-2.76561396639853\\
1.45	-2.84949012421869\\
1.5	-2.9346124574966\\
1.55	-2.9077480534903\\
1.6	-2.99090431154888\\
1.65	-2.96109189403513\\
1.7	-3.06154348900728\\
1.75	-3.1034978348317\\
1.8	-2.9897968518875\\
1.85	-2.94040585479231\\
1.9	-3.01806467335844\\
1.95	-2.96059585270244\\
2	-2.86393556895105\\
2.05	-2.79190852600845\\
2.1	-2.76508109504771\\
2.15	-2.72755219122313\\
2.2	-2.59892542613568\\
2.25	-2.51396589312403\\
2.3	-2.4552553400982\\
2.35	-2.27910616111763\\
2.4	-2.03116945836256\\
2.45	-1.83533767713662\\
2.5	-1.67762502790507\\
2.55	-1.61821049295542\\
2.6	-1.50108357546208\\
2.65	-1.5011524852284\\
2.7	-1.34214639391757\\
2.75	-1.14603592241988\\
2.8	-1.00834205796592\\
2.85	-0.88638307498645\\
2.9	-0.879107846293396\\
2.95	-0.850740139777966\\
3	-0.804411186288439\\
3.05	-0.786060826192039\\
3.1	-0.664242158038759\\
3.15	-0.484571549022266\\
3.2	-0.418573476975168\\
3.25	-0.335086509035115\\
3.3	-0.292980210257196\\
3.35	-0.186187417886888\\
3.4	-0.143736729966137\\
3.45	-0.0676146777578077\\
3.5	-0.0484226998248181\\
3.55	-0.0922691668448948\\
3.6	0.0128160232861611\\
3.65	0.0465837876675569\\
3.7	-0.0142753766057593\\
3.75	-0.0258452974122681\\
3.8	-0.0346132147685006\\
3.85	-0.000342920798726892\\
3.9	-0.0637316202290671\\
3.95	0.0977430363728307\\
4	0.18076817278177\\
4.05	0.299736707801098\\
4.1	0.365459220064283\\
4.15	0.395275644431451\\
4.2	0.43996815446193\\
4.25	0.413252977114485\\
4.3	0.464672627776371\\
4.35	0.44081832147525\\
4.4	0.403882410380794\\
4.45	0.351211175938871\\
4.5	0.272396153865715\\
4.55	0.257298286532063\\
4.6	0.293478364385215\\
4.65	0.193203620611959\\
4.7	0.147934843863217\\
4.75	0.175466163724122\\
4.8	0.276304234975629\\
4.85	0.216997291461838\\
4.9	0.173707010716591\\
4.95	0.20669750436996\\
5	0.0977401909509593\\
5.05	0.0858429137476686\\
5.1	0.122695822558624\\
5.15	0.163082407441816\\
5.2	0.24863862345914\\
5.25	0.258485164941743\\
5.3	0.319101730146931\\
5.35	0.410051806919367\\
5.4	0.496838130878584\\
5.45	0.50444530637006\\
5.5	0.508117670374055\\
5.55	0.548381982703327\\
5.6	0.568376380856117\\
5.65	0.522517170354046\\
5.7	0.489986695310216\\
5.75	0.423734032802504\\
5.8	0.48274839469199\\
5.85	0.442877281071411\\
5.9	0.380587296922969\\
5.95	0.281394591404191\\
6	0.243177845569749\\
6.05	0.189401494619439\\
6.1	0.183464305103456\\
6.15	-0.00883007669873789\\
6.2	0.00218573063835931\\
6.25	0.0662005106574886\\
6.3	-0.0104571428873634\\
6.35	-0.00563156121891803\\
6.4	-0.0240406159349839\\
6.45	-0.0185330178724811\\
6.5	0.120192676798153\\
6.55	0.0613762915827167\\
6.6	0.0513036569688401\\
6.65	0.145471581750818\\
6.7	0.115768789130149\\
6.75	0.188979295070387\\
6.8	0.175826500612198\\
6.85	0.11184987172693\\
6.9	0.154523204781857\\
6.95	0.217933751312512\\
7	0.0606889458942596\\
7.05	0.0425830670463133\\
7.1	0.0798234559023284\\
7.15	0.0623905466709319\\
7.2	-0.0167827411104932\\
7.25	-0.055475087695221\\
7.3	-0.151042805288694\\
7.35	-0.177450718496098\\
7.4	-0.147980603612332\\
7.45	-0.0854037193376641\\
7.5	-0.163125177695176\\
7.55	-0.114098196229942\\
7.6	-0.210635642681374\\
7.65	-0.228802950287774\\
7.7	-0.191469648704483\\
7.75	-0.239166302161533\\
7.8	-0.361922886862329\\
7.85	-0.41483786907043\\
7.9	-0.369529632509802\\
7.95	-0.331657836076895\\
8	-0.319520795319788\\
8.05	-0.1737041623573\\
8.1	-0.0621097950094255\\
8.15	-0.124748514381181\\
8.2	-0.118713064710024\\
8.25	-0.0817043535877431\\
8.3	-0.0473424910946662\\
8.35	-0.0536493760755443\\
8.4	-0.0105796177897262\\
8.45	-0.135763632647695\\
8.5	-0.165296699095337\\
8.55	-0.107938632646214\\
8.6	-0.254847328818499\\
8.65	-0.180334654839483\\
8.7	-0.122344117314364\\
8.75	-0.0253798435206143\\
8.8	-0.000521599123421337\\
8.85	0.224361762198605\\
8.9	0.255607257263454\\
8.95	0.312623784482217\\
9	0.280781852773331\\
9.05	0.254029327543214\\
9.1	0.228180254535672\\
9.15	0.109160368234808\\
9.2	0.14050611258698\\
9.25	0.106192552693424\\
9.3	0.0910858418791043\\
9.35	0.111924762845339\\
9.4	0.053508781913241\\
9.45	0.062190292388236\\
9.5	-0.0609039070947953\\
9.55	-0.0729990449799781\\
9.6	0.0786824957209951\\
9.65	0.0699297252095523\\
9.7	0.0772079446328043\\
9.75	0.0969517354214693\\
9.8	0.0904421418230315\\
9.85	0.0511892874473746\\
9.9	0.0576818845176998\\
9.95	0.274925938923449\\
10	0.293036949888458\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.20177426642051\\
0.1	8.35858554782857\\
0.15	7.54677374904294\\
0.2	6.77397802800076\\
0.25	6.14443752133017\\
0.3	5.47999633657295\\
0.35	4.77136174293805\\
0.4	4.30692214413423\\
0.45	3.66728384229215\\
0.5	3.06725228680611\\
0.55	2.55249616860347\\
0.6	1.85137120576189\\
0.65	1.37488044885555\\
0.7	0.890972819871565\\
0.75	0.41590474545096\\
0.8	0.0594204743591129\\
0.85	-0.311533481747701\\
0.9	-0.579610300070242\\
0.95	-0.834599962432221\\
1	-1.22569540483989\\
1.05	-1.42445958081923\\
1.1	-1.66024540394722\\
1.15	-1.81553408534963\\
1.2	-1.99103740912088\\
1.25	-2.13825717082423\\
1.3	-2.28130188189496\\
1.35	-2.46473901554408\\
1.4	-2.51845746913972\\
1.45	-2.66364887159443\\
1.5	-2.71205910891081\\
1.55	-2.83133233062283\\
1.6	-2.99760225581615\\
1.65	-3.1365801711438\\
1.7	-3.11006220077031\\
1.75	-3.07627250182233\\
1.8	-3.03585995022217\\
1.85	-2.92996033364628\\
1.9	-2.88073782055489\\
1.95	-2.68962808113648\\
2	-2.58076757644121\\
2.05	-2.56441232955786\\
2.1	-2.57189974072075\\
2.15	-2.34958025569808\\
2.2	-2.27539201054445\\
2.25	-2.06727817349257\\
2.3	-2.0411789759557\\
2.35	-1.7640772493362\\
2.4	-1.78851828317415\\
2.45	-1.73871938408432\\
2.5	-1.60482584575957\\
2.55	-1.55571119148252\\
2.6	-1.5730227448638\\
2.65	-1.39181588962463\\
2.7	-1.33935333053405\\
2.75	-1.29258167770792\\
2.8	-1.17985069575894\\
2.85	-1.1215995351194\\
2.9	-0.985716684371949\\
2.95	-0.733181689220495\\
3	-0.565597668235598\\
3.05	-0.508589467889821\\
3.1	-0.527117659900557\\
3.15	-0.555654887972458\\
3.2	-0.412684444137283\\
3.25	-0.347690699730489\\
3.3	-0.262443867091527\\
3.35	-0.172421648118787\\
3.4	-0.054471863356007\\
3.45	-0.207491476446087\\
3.5	-0.0999139402888623\\
3.55	-0.052707870561063\\
3.6	-0.0634477221309548\\
3.65	0.044843083155912\\
3.7	0.087704106059298\\
3.75	0.143462669474557\\
3.8	0.249744946075647\\
3.85	0.526093523491421\\
3.9	0.545512339871079\\
3.95	0.654893646434622\\
4	0.699792303181096\\
4.05	0.707243678111564\\
4.1	0.695749765371836\\
4.15	0.605114547981504\\
4.2	0.726277248121441\\
4.25	0.876488450461539\\
4.3	0.789492615665459\\
4.35	0.934624982412669\\
4.4	0.939110214131605\\
4.45	0.957231832599633\\
4.5	0.892575577051498\\
4.55	0.833977318270687\\
4.6	0.828559134868016\\
4.65	0.846876977694806\\
4.7	0.795143871615839\\
4.75	0.687980020086112\\
4.8	0.684906436586554\\
4.85	0.607656548374307\\
4.9	0.504721734255916\\
4.95	0.426542529457401\\
5	0.460833549931473\\
5.05	0.455279259954738\\
5.1	0.514158504495128\\
5.15	0.561233694739633\\
5.2	0.584633710979919\\
5.25	0.623979401480202\\
5.3	0.612921317337693\\
5.35	0.537402132223609\\
5.4	0.431321194366454\\
5.45	0.15495055229442\\
5.5	0.129463393068505\\
5.55	0.059409981206858\\
5.6	0.056653791134989\\
5.65	0.0543984611946311\\
5.7	-0.0412633202211605\\
5.75	-0.178316422019291\\
5.8	-0.155718491637882\\
5.85	-0.16767228072066\\
5.9	-0.0916679470582686\\
5.95	-0.115053101809161\\
6	-0.123036659243949\\
6.05	-0.152380458950476\\
6.1	-0.202555913827135\\
6.15	-0.127755893238238\\
6.2	-0.105368709176074\\
6.25	-0.202752996323258\\
6.3	-0.229905082924164\\
6.35	-0.113510505852446\\
6.4	0.0385908935983725\\
6.45	0.0128466799789202\\
6.5	-0.0389305038117802\\
6.55	-0.103620381793515\\
6.6	-0.121096012940236\\
6.65	-0.0351831898094198\\
6.7	-0.000695985334685276\\
6.75	-0.0641785782503888\\
6.8	-0.0639587838102355\\
6.85	-0.0983598213617721\\
6.9	-0.0236214473131209\\
6.95	0.0762002813231581\\
7	0.0893714238720064\\
7.05	0.0549193841609888\\
7.1	-0.0802585815351755\\
7.15	-0.244812156014046\\
7.2	-0.265328011505141\\
7.25	-0.301241278886429\\
7.3	-0.133611235789986\\
7.35	-0.0590133681811146\\
7.4	0.0223128372845311\\
7.45	0.0270345168702283\\
7.5	0.0819298803281247\\
7.55	0.0437730401524264\\
7.6	-0.0804948064751736\\
7.65	0.00644130579023008\\
7.7	0.0391792092267132\\
7.75	0.0373837049653019\\
7.8	-0.0433044033354249\\
7.85	-0.0832468737803811\\
7.9	-0.0726501489958974\\
7.95	-0.12536726246411\\
8	-0.157130157531305\\
8.05	-0.0942370594368414\\
8.1	-0.0294645821616249\\
8.15	-0.0443016039971776\\
8.2	0.0277680829227845\\
8.25	0.0512871811086628\\
8.3	-0.0386067966272746\\
8.35	-0.107066758410322\\
8.4	-0.175092914017658\\
8.45	-0.219996160629064\\
8.5	-0.193263265484441\\
8.55	-0.120425628272691\\
8.6	-0.0100766765302361\\
8.65	-0.0553267448809044\\
8.7	-0.127457955236323\\
8.75	-0.117287482362869\\
8.8	-0.0920326581642688\\
8.85	-0.0243915151244814\\
8.9	-0.0304771362545555\\
8.95	-0.0560144869717352\\
9	-0.0629795292889671\\
9.05	-0.0606597382294997\\
9.1	-0.0933479587343234\\
9.15	-0.0225572083580535\\
9.2	0.0181505297925938\\
9.25	0.0708807481017865\\
9.3	0.109862219560352\\
9.35	0.15270184564182\\
9.4	0.0535677292639009\\
9.45	0.083076434548189\\
9.5	0.152311120770482\\
9.55	0.120418167328328\\
9.6	0.0903536477614965\\
9.65	0.0683186911026071\\
9.7	0.0779894527508647\\
9.75	0.0380243737005175\\
9.8	0.035581437116844\\
9.85	0.130781368536621\\
9.9	0.0734264444987437\\
9.95	0.149001580589119\\
10	0.030138807669424\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.22221581818971\\
0.1	8.41434171887306\\
0.15	7.7666472065492\\
0.2	7.06083845929074\\
0.25	6.39846197483717\\
0.3	5.89056871851221\\
0.35	5.22033654477726\\
0.4	4.56090469028555\\
0.45	3.94497153397728\\
0.5	3.33494790195768\\
0.55	2.60045982348748\\
0.6	2.06074033982765\\
0.65	1.60143599931098\\
0.7	1.21362963566\\
0.75	0.823236851739661\\
0.8	0.379352276975631\\
0.85	-0.126850006240541\\
0.9	-0.620540914485107\\
0.95	-0.977838637414312\\
1	-1.2530071230329\\
1.05	-1.53492173364815\\
1.1	-1.8180756215788\\
1.15	-2.04209502189049\\
1.2	-2.30145343986009\\
1.25	-2.40802702606333\\
1.3	-2.60193105404296\\
1.35	-2.76289926157351\\
1.4	-2.91091493524783\\
1.45	-3.09717832549379\\
1.5	-3.21567219927721\\
1.55	-3.18129818245656\\
1.6	-3.3256709287242\\
1.65	-3.36456641910119\\
1.7	-3.29094387747213\\
1.75	-3.32183942648886\\
1.8	-3.3401748127322\\
1.85	-3.291538838932\\
1.9	-3.1536734861182\\
1.95	-3.00237640862667\\
2	-2.91659936250808\\
2.05	-2.92227664648603\\
2.1	-2.8472794532028\\
2.15	-2.73045547354338\\
2.2	-2.61496282249477\\
2.25	-2.47230311195851\\
2.3	-2.15146692633181\\
2.35	-1.99049619170669\\
2.4	-1.95654710766458\\
2.45	-1.81678863893725\\
2.5	-1.51120495361398\\
2.55	-1.225050150404\\
2.6	-1.09971763523857\\
2.65	-0.970553279227953\\
2.7	-0.846501695521122\\
2.75	-0.704889735382847\\
2.8	-0.509902335798086\\
2.85	-0.316181692634465\\
2.9	-0.233980580519294\\
2.95	-0.0330699975270459\\
3	-0.00471665336376556\\
3.05	0.119698903321043\\
3.1	0.242561360591122\\
3.15	0.280521059402474\\
3.2	0.296889740225925\\
3.25	0.30068187875856\\
3.3	0.305806281105883\\
3.35	0.485494896145325\\
3.4	0.489578016970222\\
3.45	0.506773307194981\\
3.5	0.45223909370547\\
3.55	0.565050993807717\\
3.6	0.454203149535662\\
3.65	0.463404392597994\\
3.7	0.393397117329334\\
3.75	0.42104504559577\\
3.8	0.502346742278176\\
3.85	0.454548538496999\\
3.9	0.474716431613354\\
3.95	0.413906300149855\\
4	0.414072772432223\\
4.05	0.36447608595613\\
4.1	0.447753480439475\\
4.15	0.474085669770167\\
4.2	0.555307169869888\\
4.25	0.440851535066179\\
4.3	0.4463664862727\\
4.35	0.385822335881915\\
4.4	0.441956508349949\\
4.45	0.444196833967442\\
4.5	0.538871693431258\\
4.55	0.523389418809642\\
4.6	0.489807150127517\\
4.65	0.566485736909927\\
4.7	0.413948387969237\\
4.75	0.260942759953382\\
4.8	0.20744753833748\\
4.85	0.228679518395283\\
4.9	0.258513643407336\\
4.95	0.222207377552837\\
5	0.265137515309581\\
5.05	0.243309493223444\\
5.1	0.334914717109035\\
5.15	0.213312471735697\\
5.2	0.178994313401165\\
5.25	0.206882620340697\\
5.3	0.197000709795369\\
5.35	0.268407373282565\\
5.4	0.24729516722927\\
5.45	0.304666111647442\\
5.5	0.261368030306759\\
5.55	0.326463643675084\\
5.6	0.389449821732893\\
5.65	0.437271739327028\\
5.7	0.291603904555606\\
5.75	0.183135201124918\\
5.8	0.364727692215449\\
5.85	0.242287947451927\\
5.9	0.141424849690044\\
5.95	0.166599443323986\\
6	0.0693654766478418\\
6.05	0.0686819677188161\\
6.1	0.205048041805846\\
6.15	0.117042240413062\\
6.2	0.12978721340986\\
6.25	-0.0487782194781303\\
6.3	-0.0426540278438729\\
6.35	-0.0548905819149293\\
6.4	-0.0269723951338211\\
6.45	-0.0365578600849529\\
6.5	0.00189578216702493\\
6.55	-0.0225812592564985\\
6.6	0.156823702664342\\
6.65	0.144193557548203\\
6.7	0.0164605669183347\\
6.75	-0.0922173573319653\\
6.8	-0.031312657492366\\
6.85	-0.030979729791854\\
6.9	-0.047522134686427\\
6.95	-0.0282333239782816\\
7	-0.00312512087470161\\
7.05	-0.0432624992289301\\
7.1	-0.154409815987604\\
7.15	-0.336792280747427\\
7.2	-0.384798193098476\\
7.25	-0.378448224639429\\
7.3	-0.35507330707986\\
7.35	-0.352723238899476\\
7.4	-0.325871601123588\\
7.45	-0.194286399038781\\
7.5	-0.190009282960468\\
7.55	-0.317734860355505\\
7.6	-0.288346161630975\\
7.65	-0.230431584355382\\
7.7	-0.342069853173963\\
7.75	-0.358520729132788\\
7.8	-0.440828659097625\\
7.85	-0.470905658472973\\
7.9	-0.392416762955258\\
7.95	-0.468123487735358\\
8	-0.364306431831691\\
8.05	-0.226442827456756\\
8.1	-0.260768947283815\\
8.15	-0.249916580343798\\
8.2	-0.287343059107985\\
8.25	-0.237181304744794\\
8.3	-0.202008007797807\\
8.35	-0.295074835291411\\
8.4	-0.164928518644448\\
8.45	-0.121654642640466\\
8.5	-0.0981831316594685\\
8.55	-0.170118462936261\\
8.6	-0.0527053208312857\\
8.65	-0.0136197580330776\\
8.7	0.060746821527131\\
8.75	0.0875185307006864\\
8.8	0.135008419081883\\
8.85	0.16973726353576\\
8.9	0.137356303120361\\
8.95	0.156662886030813\\
9	0.174968069699118\\
9.05	0.0541349936392301\\
9.1	-0.0162313263027174\\
9.15	0.0675407128566157\\
9.2	0.226572283162587\\
9.25	0.166809198802546\\
9.3	0.0561170893074523\\
9.35	0.14609427132906\\
9.4	0.187282733901069\\
9.45	0.160964755183561\\
9.5	0.192646642955498\\
9.55	0.199704495207487\\
9.6	0.31645111639737\\
9.65	0.36386853979568\\
9.7	0.289232897511453\\
9.75	0.346902066049143\\
9.8	0.374659585076773\\
9.85	0.449280862019136\\
9.9	0.289513083287552\\
9.95	0.278520365297595\\
10	0.264977964930964\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.17819607844854\\
0.1	8.45222810673191\\
0.15	7.72337236685743\\
0.2	7.05958960802726\\
0.25	6.27234015036233\\
0.3	5.51719078451925\\
0.35	4.85794493993864\\
0.4	4.15517338513629\\
0.45	3.45667696376069\\
0.5	2.80891687255824\\
0.55	2.24111200087793\\
0.6	1.59533052748099\\
0.65	1.00048746278743\\
0.7	0.648502748912239\\
0.75	0.141048036981381\\
0.8	-0.209122039569308\\
0.85	-0.564758896124176\\
0.9	-0.760646985054551\\
0.95	-1.17215405502638\\
1	-1.5777822464155\\
1.05	-1.78095763664793\\
1.1	-1.99266365953065\\
1.15	-2.22264032076984\\
1.2	-2.36811542943795\\
1.25	-2.53909249189259\\
1.3	-2.69433766969851\\
1.35	-2.84380896641526\\
1.4	-2.92985669771675\\
1.45	-3.04777374838147\\
1.5	-3.10179103168637\\
1.55	-3.15016200786735\\
1.6	-3.24532316492844\\
1.65	-3.31029008083957\\
1.7	-3.20253124675592\\
1.75	-3.11592071937924\\
1.8	-3.00654789023344\\
1.85	-2.9081215891725\\
1.9	-2.79004510163701\\
1.95	-2.76860979214468\\
2	-2.69993969047662\\
2.05	-2.50895262958249\\
2.1	-2.51355805395712\\
2.15	-2.39133605579714\\
2.2	-2.3250575195465\\
2.25	-2.2235052164412\\
2.3	-2.08290728129949\\
2.35	-1.99337247515636\\
2.4	-1.85102510558808\\
2.45	-1.73547534189973\\
2.5	-1.68533934747855\\
2.55	-1.5120760875599\\
2.6	-1.36939588602911\\
2.65	-1.15110207851181\\
2.7	-0.964662847541695\\
2.75	-0.991761347275828\\
2.8	-0.761679860729415\\
2.85	-0.644506196288153\\
2.9	-0.568603724166304\\
2.95	-0.482115545660801\\
3	-0.360858730530766\\
3.05	-0.216064445934778\\
3.1	-0.0717446232075658\\
3.15	-0.0153045073314493\\
3.2	0.0948555935865297\\
3.25	0.086945643855183\\
3.3	0.0969170506969265\\
3.35	0.170969878924177\\
3.4	0.301268980990633\\
3.45	0.384098242816454\\
3.5	0.329928558299287\\
3.55	0.316112357666579\\
3.6	0.332311045730032\\
3.65	0.28845798822567\\
3.7	0.263825963202305\\
3.75	0.354216832877687\\
3.8	0.294660831083051\\
3.85	0.433261135215149\\
3.9	0.367439758528219\\
3.95	0.379883568384699\\
4	0.360200769738875\\
4.05	0.396512970893426\\
4.1	0.30274003432323\\
4.15	0.326762463559206\\
4.2	0.28534945016205\\
4.25	0.39366649932201\\
4.3	0.497779865503017\\
4.35	0.597755134994824\\
4.4	0.606362112170482\\
4.45	0.623189362950981\\
4.5	0.519113715810334\\
4.55	0.426406130875455\\
4.6	0.383903929236565\\
4.65	0.334261150442245\\
4.7	0.312890753750359\\
4.75	0.392007227262715\\
4.8	0.353775503659141\\
4.85	0.322783819498044\\
4.9	0.272769741571232\\
4.95	0.116039549413238\\
5	0.194195971944258\\
5.05	0.221360394464922\\
5.1	0.176554452306283\\
5.15	0.191724696360129\\
5.2	0.264986029037591\\
5.25	0.237787991567303\\
5.3	0.326462394531368\\
5.35	0.392854199511792\\
5.4	0.346572056921445\\
5.45	0.311816331921064\\
5.5	0.198731865760178\\
5.55	0.297554725562071\\
5.6	0.294978365972001\\
5.65	0.26113128433222\\
5.7	0.231818319851756\\
5.75	0.153538123014536\\
5.8	0.0197558182327625\\
5.85	0.0564577688423596\\
5.9	0.0435207684324726\\
5.95	-0.0219944392475821\\
6	-0.0334948520259194\\
6.05	-0.0330879590474539\\
6.1	0.0617867965510788\\
6.15	0.0519374909077672\\
6.2	0.0990357397662062\\
6.25	-0.000314135901440651\\
6.3	0.0704000358866447\\
6.35	0.0910370989333525\\
6.4	0.218838680537395\\
6.45	0.124432431107353\\
6.5	0.0236496268305376\\
6.55	0.0710074687092719\\
6.6	0.00168647528413328\\
6.65	-0.0809170817727115\\
6.7	-0.084950908667939\\
6.75	0.0670575482020258\\
6.8	0.0102224697571865\\
6.85	-0.0204842486386116\\
6.9	0.0487286811555843\\
6.95	0.0368013422651781\\
7	0.015672996906989\\
7.05	-0.071027657228914\\
7.1	-0.0250938214132735\\
7.15	-0.0951488655458843\\
7.2	-0.0804707536442068\\
7.25	-0.0222356165148204\\
7.3	-0.134656276041548\\
7.35	-0.139421157991246\\
7.4	-0.211287149385113\\
7.45	-0.29049037482374\\
7.5	-0.319283065707191\\
7.55	-0.323770710837126\\
7.6	-0.296596114317631\\
7.65	-0.21566595854567\\
7.7	-0.121567377002137\\
7.75	-0.142895750293078\\
7.8	-0.0954864813790295\\
7.85	-0.121703288770079\\
7.9	-0.191762654042529\\
7.95	-0.277200579394882\\
8	-0.250012544452557\\
8.05	-0.173856064320563\\
8.1	-0.271960658933894\\
8.15	-0.0167853013199878\\
8.2	0.0118666210193824\\
8.25	0.0685191230898071\\
8.3	0.0319620926585876\\
8.35	-0.0192670038647572\\
8.4	0.0686951277424329\\
8.45	-0.0166305020812206\\
8.5	-0.0726315990757512\\
8.55	-0.0343497611562209\\
8.6	-0.0866617653131284\\
8.65	-0.135941787501974\\
8.7	-0.118988979842218\\
8.75	-0.10726369796141\\
8.8	-0.12623321709813\\
8.85	-0.166188572097048\\
8.9	-0.184426137842061\\
8.95	-0.140586271648642\\
9	-0.181871842088631\\
9.05	-0.138972096138585\\
9.1	-0.211524250589507\\
9.15	-0.226819342330512\\
9.2	-0.206100093573152\\
9.25	-0.275594072868741\\
9.3	-0.315896594526472\\
9.35	-0.32441159590648\\
9.4	-0.29127704069101\\
9.45	-0.274680256697743\\
9.5	-0.2394001952754\\
9.55	-0.32994838387701\\
9.6	-0.119527704958095\\
9.65	-0.0309967158655782\\
9.7	0.0273181020291501\\
9.75	0.0950888600133766\\
9.8	0.21346225247907\\
9.85	0.199878892093693\\
9.9	0.266268391540233\\
9.95	0.399557236772038\\
10	0.45127548033255\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.25353695135526\\
0.1	8.59176573285015\\
0.15	8.03019136319351\\
0.2	7.29579399171143\\
0.25	6.4847841816707\\
0.3	5.72997738293531\\
0.35	5.07127765467743\\
0.4	4.41977711734824\\
0.45	3.81179296463169\\
0.5	3.0563643775085\\
0.55	2.57437612009815\\
0.6	2.14436337996255\\
0.65	1.57362789324126\\
0.7	1.05340389484859\\
0.75	0.50468493888805\\
0.8	0.134337659483115\\
0.85	-0.159890339416136\\
0.9	-0.554565727339589\\
0.95	-0.896199222656042\\
1	-1.18877306241089\\
1.05	-1.55577149763615\\
1.1	-1.83063099343967\\
1.15	-1.97656102402707\\
1.2	-2.09737306835259\\
1.25	-2.31521369603813\\
1.3	-2.47915590563068\\
1.35	-2.64371672012622\\
1.4	-2.74341254947668\\
1.45	-2.8724019063339\\
1.5	-2.98604500242972\\
1.55	-3.05565176223253\\
1.6	-3.08566813636012\\
1.65	-3.14860954477034\\
1.7	-3.03900511341519\\
1.75	-2.97768584325205\\
1.8	-2.96970423433413\\
1.85	-2.8929211129989\\
1.9	-2.75663794399815\\
1.95	-2.70917140970739\\
2	-2.61932586734092\\
2.05	-2.57133089493485\\
2.1	-2.6384381691877\\
2.15	-2.4611154649601\\
2.2	-2.30741015043819\\
2.25	-2.13549010328585\\
2.3	-2.11008029127579\\
2.35	-1.92411812026322\\
2.4	-1.86170067822463\\
2.45	-1.74797154322163\\
2.5	-1.6071433823697\\
2.55	-1.39382249474991\\
2.6	-1.3525635206601\\
2.65	-1.22684044831761\\
2.7	-1.07111753837193\\
2.75	-0.9988580270121\\
2.8	-0.891421032252857\\
2.85	-0.748500943044295\\
2.9	-0.710563098628395\\
2.95	-0.572507888594278\\
3	-0.384624270253794\\
3.05	-0.337384387644653\\
3.1	-0.232309913017729\\
3.15	-0.100920106491908\\
3.2	0.0658079330560241\\
3.25	0.07784514858725\\
3.3	0.0745725395888148\\
3.35	0.16261505665129\\
3.4	0.237882327337019\\
3.45	0.255913338660094\\
3.5	0.240172204567954\\
3.55	0.289429613748594\\
3.6	0.278483618804265\\
3.65	0.269746512097298\\
3.7	0.236239388941678\\
3.75	0.328746249976403\\
3.8	0.314773350213263\\
3.85	0.371147549300894\\
3.9	0.465180770012052\\
3.95	0.527935043783688\\
4	0.611231972094433\\
4.05	0.474126008054153\\
4.1	0.5064190222531\\
4.15	0.594615615006559\\
4.2	0.670268222065229\\
4.25	0.647289741731728\\
4.3	0.837293493513076\\
4.35	0.837977250208688\\
4.4	0.804942918542622\\
4.45	0.704528289229686\\
4.5	0.774857155547943\\
4.55	0.765715112885848\\
4.6	0.673312947376455\\
4.65	0.575136782766136\\
4.7	0.574566737029695\\
4.75	0.399702823268599\\
4.8	0.290909115597077\\
4.85	0.229301803856112\\
4.9	0.241377214932118\\
4.95	0.13006805216395\\
5	0.0651061711745944\\
5.05	0.128848971909654\\
5.1	0.0928754839144963\\
5.15	-0.0627432543244979\\
5.2	-0.0677526996031183\\
5.25	-0.0414309332843969\\
5.3	0.0305710272892797\\
5.35	0.0719714020797984\\
5.4	0.0689624975784017\\
5.45	0.00368937272364454\\
5.5	-0.0340485623238031\\
5.55	-0.0660352803817204\\
5.6	-0.114042253365273\\
5.65	-0.0916924418762709\\
5.7	-0.127055888909763\\
5.75	-0.0428203425961451\\
5.8	-0.1072790239251\\
5.85	-0.14326884659826\\
5.9	-0.195248956505338\\
5.95	-0.301791137671048\\
6	-0.39020131069067\\
6.05	-0.326417556870007\\
6.1	-0.391381704905184\\
6.15	-0.34485596795635\\
6.2	-0.329399179200874\\
6.25	-0.432936289528258\\
6.3	-0.536404352783262\\
6.35	-0.503980683640735\\
6.4	-0.439744066527719\\
6.45	-0.444461625679534\\
6.5	-0.312753498114007\\
6.55	-0.211717370952761\\
6.6	-0.292593258442529\\
6.65	-0.21339669851174\\
6.7	-0.267446919930734\\
6.75	-0.266551433484155\\
6.8	-0.231543580012569\\
6.85	-0.232473133124937\\
6.9	-0.0965846378846723\\
6.95	-0.110166328283408\\
7	-0.0329821649485486\\
7.05	-0.0713708081916172\\
7.1	0.0371341935458301\\
7.15	0.128443993988093\\
7.2	0.2686265221927\\
7.25	0.112639558886439\\
7.3	0.0625347790067372\\
7.35	0.00691378004791945\\
7.4	-0.0331376847649312\\
7.45	-0.0177551188706454\\
7.5	-0.120752837791271\\
7.55	-0.138713585995871\\
7.6	-0.148568543880799\\
7.65	-0.199518911375136\\
7.7	-0.2727801460787\\
7.75	-0.242882047227124\\
7.8	-0.171196324635557\\
7.85	-0.208512097324839\\
7.9	-0.280637238228313\\
7.95	-0.260261753658168\\
8	-0.215304816277602\\
8.05	-0.265364122865565\\
8.1	-0.304250484245625\\
8.15	-0.326427916612768\\
8.2	-0.329689953384543\\
8.25	-0.260097283494337\\
8.3	-0.260791317544669\\
8.35	-0.253471440593256\\
8.4	-0.315604216234959\\
8.45	-0.283403833643556\\
8.5	-0.191236400100382\\
8.55	-0.0985941970006363\\
8.6	-0.0424022638052484\\
8.65	-0.0438433568781633\\
8.7	0.0573805237748498\\
8.75	0.0925869486006959\\
8.8	-0.0200434012001566\\
8.85	0.0852429419218007\\
8.9	0.093844995819105\\
8.95	0.12775399864913\\
9	0.198887921582522\\
9.05	0.125130013434144\\
9.1	0.252672178704715\\
9.15	0.326403834092139\\
9.2	0.328094690961938\\
9.25	0.289973289676008\\
9.3	0.248817696147336\\
9.35	0.266870097011009\\
9.4	0.263222872990736\\
9.45	0.34492113825673\\
9.5	0.388578278876901\\
9.55	0.347144415294137\\
9.6	0.390433949615458\\
9.65	0.293604672379948\\
9.7	0.317477463234629\\
9.75	0.349878378209477\\
9.8	0.39550064273439\\
9.85	0.350869809478133\\
9.9	0.277989509250145\\
9.95	0.375008066862075\\
10	0.399298983247596\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.23230264240481\\
0.1	8.3994013998358\\
0.15	7.65554899067334\\
0.2	6.96656928902748\\
0.25	6.33448351870823\\
0.3	5.69953799113296\\
0.35	4.86798743877299\\
0.4	4.16436535207226\\
0.45	3.61949905155814\\
0.5	3.05958788538565\\
0.55	2.4684132222022\\
0.6	1.84825062670502\\
0.65	1.34831445989479\\
0.7	0.848830832676204\\
0.75	0.289465759249831\\
0.8	-0.0330830160642116\\
0.85	-0.536596275804014\\
0.9	-0.840978020916466\\
0.95	-1.21051529990004\\
1	-1.54667176972615\\
1.05	-1.7617501580399\\
1.1	-2.10276053298235\\
1.15	-2.34774452384612\\
1.2	-2.66827647865424\\
1.25	-2.76020807298402\\
1.3	-2.76269000929148\\
1.35	-2.91275337444618\\
1.4	-2.98192553935928\\
1.45	-3.01322999170142\\
1.5	-2.95168327485598\\
1.55	-3.09206426050289\\
1.6	-3.00655049459857\\
1.65	-3.04754405134557\\
1.7	-3.03327272379273\\
1.75	-3.00927664114469\\
1.8	-3.09595290004496\\
1.85	-2.97807150519576\\
1.9	-2.82986744465052\\
1.95	-2.6060215166605\\
2	-2.46656734683392\\
2.05	-2.37778732998155\\
2.1	-2.25819487828661\\
2.15	-2.30776754218507\\
2.2	-2.27057189319939\\
2.25	-2.20703601989183\\
2.3	-2.08144043268994\\
2.35	-1.9645914285981\\
2.4	-1.83704884596518\\
2.45	-1.64760781000126\\
2.5	-1.55723104283808\\
2.55	-1.44578353932906\\
2.6	-1.35546793066257\\
2.65	-1.17276479371466\\
2.7	-1.01010568749857\\
2.75	-0.775425914315784\\
2.8	-0.695773556109342\\
2.85	-0.516482957073941\\
2.9	-0.402971911444694\\
2.95	-0.183302822795111\\
3	-0.117070220484507\\
3.05	-0.12515375606361\\
3.1	0.0219725103863273\\
3.15	0.0635357871683757\\
3.2	0.110387343473473\\
3.25	0.161433417876775\\
3.3	0.283044560084211\\
3.35	0.359671359970539\\
3.4	0.362453681172042\\
3.45	0.403582132874165\\
3.5	0.354172166993047\\
3.55	0.433064038028793\\
3.6	0.553676056669595\\
3.65	0.486069755353731\\
3.7	0.465577099168096\\
3.75	0.506359832570454\\
3.8	0.44375762961685\\
3.85	0.509578849821837\\
3.9	0.606750918612271\\
3.95	0.637150709893709\\
4	0.562350742410392\\
4.05	0.620817563665294\\
4.1	0.662659249315821\\
4.15	0.751195757757528\\
4.2	0.965247263475392\\
4.25	0.87989672347998\\
4.3	0.651730338034669\\
4.35	0.675790768861628\\
4.4	0.793530482906016\\
4.45	0.901391575078065\\
4.5	0.927710628598743\\
4.55	0.941928456446369\\
4.6	0.895060618127593\\
4.65	0.78641317671115\\
4.7	0.715249897599236\\
4.75	0.549412739438602\\
4.8	0.521050601861056\\
4.85	0.51853032672124\\
4.9	0.372185489959182\\
4.95	0.228570547181782\\
5	0.228388989086017\\
5.05	0.166159118421158\\
5.1	0.0576243148363606\\
5.15	0.111840988872225\\
5.2	-0.0058479133694954\\
5.25	-0.0864132516807657\\
5.3	-0.108767419855873\\
5.35	-0.0421000476182255\\
5.4	0.0335477617594973\\
5.45	0.0862645076605242\\
5.5	0.0938954453229628\\
5.55	0.106317782617878\\
5.6	0.0645013324041193\\
5.65	0.00814879395520116\\
5.7	-0.0436739231162398\\
5.75	-0.064503432046919\\
5.8	0.0321203563335568\\
5.85	-0.0703934632361719\\
5.9	0.0638591663295069\\
5.95	0.00717944026546397\\
6	-0.127987991529362\\
6.05	-0.0888922556353954\\
6.1	-0.105270091224955\\
6.15	-0.0196240418956191\\
6.2	0.00728945172789045\\
6.25	0.155271001944904\\
6.3	0.0593970418997246\\
6.35	0.0360635758990126\\
6.4	-0.00758928246141115\\
6.45	-0.104882389113655\\
6.5	-0.0740591143529475\\
6.55	-0.102303478183633\\
6.6	0.0511622228253433\\
6.65	0.056327544615151\\
6.7	0.0674884546351576\\
6.75	0.0450253117660244\\
6.8	0.0695955699650757\\
6.85	0.0152874897352014\\
6.9	0.0869639810782933\\
6.95	0.145250903280165\\
7	0.264118494364737\\
7.05	0.172965685150497\\
7.1	0.220138741302166\\
7.15	0.229490504788133\\
7.2	0.128546517657226\\
7.25	0.105144591164872\\
7.3	0.0939990365262793\\
7.35	0.0691760579090083\\
7.4	-0.0259784453140538\\
7.45	-0.106178610649588\\
7.5	-0.0534427274543363\\
7.55	-0.0299857381305724\\
7.6	-0.0182606388286777\\
7.65	0.0702125854019343\\
7.7	0.0720772231711428\\
7.75	0.176912913424834\\
7.8	0.106801115493859\\
7.85	0.0959067590071424\\
7.9	0.143263197570407\\
7.95	0.0224913819392545\\
8	0.118179718088905\\
8.05	0.0803916575157347\\
8.1	0.126769015474461\\
8.15	0.0348908029283623\\
8.2	-0.115073143960759\\
8.25	-0.114178458107098\\
8.3	-0.0498869217690411\\
8.35	-0.0524346154741471\\
8.4	-0.0337367322627123\\
8.45	-0.0197734512017091\\
8.5	-0.128829538940753\\
8.55	-0.130334277504901\\
8.6	-0.129599427236429\\
8.65	-0.134822136253334\\
8.7	-0.119482605153859\\
8.75	-0.110582556215238\\
8.8	-0.205471071760944\\
8.85	-0.263417842734476\\
8.9	-0.233420064983678\\
8.95	-0.116646503869019\\
9	-0.0211150091969935\\
9.05	0.105318212030121\\
9.1	0.134126962793574\\
9.15	0.0192245250240847\\
9.2	0.0392374681280908\\
9.25	-0.0269793167008752\\
9.3	0.00666018101440657\\
9.35	-0.0385230661436363\\
9.4	-0.0599037186145115\\
9.45	-0.0480260595019192\\
9.5	-0.117146994558501\\
9.55	-0.00848287929158142\\
9.6	0.0315341103431411\\
9.65	0.0338416224156095\\
9.7	0.0988920420165104\\
9.75	0.059544047371242\\
9.8	0.0533648249446035\\
9.85	0.0488995293870429\\
9.9	0.0402875465147406\\
9.95	-0.034830088757154\\
10	0.0561113831706549\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.25547745177494\\
0.1	8.39300122511259\\
0.15	7.66777928286002\\
0.2	6.9254031810988\\
0.25	6.28136369507777\\
0.3	5.54651526929099\\
0.35	4.97843539301262\\
0.4	4.33435777130964\\
0.45	3.75150556328196\\
0.5	3.18299409903282\\
0.55	2.59737545200427\\
0.6	1.93391081094981\\
0.65	1.35795852347163\\
0.7	0.864764171397462\\
0.75	0.402688426376752\\
0.8	-0.105958867963069\\
0.85	-0.540437185888246\\
0.9	-0.91016518596321\\
0.95	-1.27423187330544\\
1	-1.59376996403571\\
1.05	-1.92163089518289\\
1.1	-2.21214571180704\\
1.15	-2.47238049470969\\
1.2	-2.58614569019726\\
1.25	-2.76439780594235\\
1.3	-2.83320248368358\\
1.35	-3.02212748042398\\
1.4	-3.08005568896052\\
1.45	-3.29040723612077\\
1.5	-3.27742232366157\\
1.55	-3.25769199888283\\
1.6	-3.17702463354781\\
1.65	-3.23897574186954\\
1.7	-3.20476322117682\\
1.75	-3.18170119031591\\
1.8	-3.04456071388603\\
1.85	-2.92906812524355\\
1.9	-2.83864023994881\\
1.95	-2.88528000124918\\
2	-2.83053792049372\\
2.05	-2.89772585533497\\
2.1	-2.93164830457796\\
2.15	-2.73473242165264\\
2.2	-2.63382759475432\\
2.25	-2.53988589599561\\
2.3	-2.36020630061334\\
2.35	-2.26407253335238\\
2.4	-2.23663463798106\\
2.45	-2.09938902359681\\
2.5	-1.93623989436831\\
2.55	-1.78003629541596\\
2.6	-1.6739923667467\\
2.65	-1.55412629987213\\
2.7	-1.29463583765081\\
2.75	-1.13073575691559\\
2.8	-0.906242235092239\\
2.85	-0.845003202578346\\
2.9	-0.651968338995306\\
2.95	-0.466964334082093\\
3	-0.418469361585722\\
3.05	-0.373777099941671\\
3.1	-0.334210031551031\\
3.15	-0.227850514278823\\
3.2	-0.26786579172095\\
3.25	-0.218767765283505\\
3.3	-0.0631728563241829\\
3.35	-0.0820831191628559\\
3.4	-0.117644413087495\\
3.45	-0.102816841425583\\
3.5	-0.0620159442224631\\
3.55	-0.0678688987436689\\
3.6	-0.0227697889334477\\
3.65	0.106217422530912\\
3.7	0.227485677223858\\
3.75	0.256865945300993\\
3.8	0.406254302174533\\
3.85	0.514364864806726\\
3.9	0.58921044090122\\
3.95	0.564403576699425\\
4	0.620125929603858\\
4.05	0.516397793449224\\
4.1	0.649983529951972\\
4.15	0.654795354162969\\
4.2	0.578695005252162\\
4.25	0.48785494953822\\
4.3	0.456925797607416\\
4.35	0.415121160378151\\
4.4	0.424865250507384\\
4.45	0.406328910822261\\
4.5	0.343539504740668\\
4.55	0.445987522284483\\
4.6	0.436741306463039\\
4.65	0.461150710584055\\
4.7	0.31036506135738\\
4.75	0.250854149128358\\
4.8	0.360665553555736\\
4.85	0.421313326208056\\
4.9	0.463013510353863\\
4.95	0.564070426805664\\
5	0.596866706752059\\
5.05	0.397933622345547\\
5.1	0.301727563787455\\
5.15	0.290767727986847\\
5.2	0.255884408028519\\
5.25	0.226058304764489\\
5.3	0.132096089140819\\
5.35	0.232576992751652\\
5.4	0.36963387593445\\
5.45	0.389745509452117\\
5.5	0.300738042791991\\
5.55	0.359676742193225\\
5.6	0.306451320755113\\
5.65	0.342487259894286\\
5.7	0.241457849503218\\
5.75	0.188416028749761\\
5.8	0.234105823045557\\
5.85	0.220848257825498\\
5.9	0.204912007670304\\
5.95	0.225306125312964\\
6	0.192871328535229\\
6.05	0.179349700830847\\
6.1	0.216522679390075\\
6.15	0.119276099535054\\
6.2	0.175210555636447\\
6.25	0.20741410457949\\
6.3	0.139103079169349\\
6.35	0.111072832062233\\
6.4	0.0526673585944634\\
6.45	-0.0782392079381185\\
6.5	-0.208539991945\\
6.55	-0.114866949385296\\
6.6	-0.177634424774349\\
6.65	-0.166758351776954\\
6.7	-0.192505807239958\\
6.75	-0.138719046329002\\
6.8	-0.191836558056349\\
6.85	-0.188935972199831\\
6.9	-0.223376348216173\\
6.95	-0.173009202403006\\
7	-0.146123576717475\\
7.05	-0.220685771868808\\
7.1	-0.119803807576978\\
7.15	-0.121230186716502\\
7.2	-0.204547820721466\\
7.25	-0.223488983548044\\
7.3	-0.0855356354545291\\
7.35	-0.0655948924398624\\
7.4	-0.0269038606383431\\
7.45	-0.00885465346351514\\
7.5	0.0860285300481869\\
7.55	-0.000652924819179349\\
7.6	0.0312525294287147\\
7.65	0.00043493761495722\\
7.7	-0.0191279025309377\\
7.75	0.0146335580328799\\
7.8	-0.0115238536540423\\
7.85	0.0568869068559113\\
7.9	-0.0553515567211168\\
7.95	0.0498302419332208\\
8	-0.0264086983525641\\
8.05	0.0835081012752353\\
8.1	-0.0202218959010936\\
8.15	0.116402426279617\\
8.2	0.168157946664331\\
8.25	0.0998411181371709\\
8.3	0.0433673138465468\\
8.35	0.0878428081455355\\
8.4	0.147692311952376\\
8.45	0.123750629759485\\
8.5	0.0350828829748047\\
8.55	0.0358255532873219\\
8.6	0.0421481523657799\\
8.65	0.0294549169944341\\
8.7	-0.0322115799232829\\
8.75	0.0342116704585662\\
8.8	0.120557843876158\\
8.85	0.0438477960184975\\
8.9	-0.0184275776431075\\
8.95	-0.00999599090238233\\
9	0.100830454879369\\
9.05	0.116861039814346\\
9.1	0.0592308239586058\\
9.15	0.0731951692768281\\
9.2	0.0710236237817759\\
9.25	0.0268178231962263\\
9.3	0.138632875405534\\
9.35	0.0860307834782513\\
9.4	0.0843661617695139\\
9.45	0.0826898906943266\\
9.5	0.0958628859846316\\
9.55	0.0576005665243903\\
9.6	0.0195769597177816\\
9.65	0.0650381431958944\\
9.7	0.106840935217141\\
9.75	0.139726086937201\\
9.8	0.0261776744124644\\
9.85	-0.0759116129710114\\
9.9	-0.0129139853502866\\
9.95	-0.103481459060423\\
10	-0.051612900382425\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.29268934663068\\
0.1	8.50411522813384\\
0.15	7.72454213394719\\
0.2	6.95448519648357\\
0.25	6.18090884228572\\
0.3	5.52434721735031\\
0.35	4.86816327191018\\
0.4	4.18647112329903\\
0.45	3.59456571460614\\
0.5	3.08245446344428\\
0.55	2.43897990175073\\
0.6	1.93316178630154\\
0.65	1.38572947444576\\
0.7	0.807899807197999\\
0.75	0.487507790914489\\
0.8	0.153430770002929\\
0.85	-0.287150463509408\\
0.9	-0.657182110237322\\
0.95	-0.890142727759658\\
1	-1.27991360376995\\
1.05	-1.53056578692553\\
1.1	-1.97581204193535\\
1.15	-2.16782483749449\\
1.2	-2.39909099994746\\
1.25	-2.5189405575808\\
1.3	-2.76760261642151\\
1.35	-2.86487435161664\\
1.4	-2.9128538831317\\
1.45	-2.94374068358345\\
1.5	-3.00647207608964\\
1.55	-3.06391990901659\\
1.6	-3.13923221096812\\
1.65	-3.07997433221759\\
1.7	-2.93234347875889\\
1.75	-2.91818876998647\\
1.8	-2.84843791159804\\
1.85	-2.89348150310123\\
1.9	-2.83241590256847\\
1.95	-2.64032441412887\\
2	-2.5318655906788\\
2.05	-2.5397556105488\\
2.1	-2.4458557551827\\
2.15	-2.34191009369964\\
2.2	-2.06519428237594\\
2.25	-1.9072402410938\\
2.3	-1.70388628496256\\
2.35	-1.64768253439099\\
2.4	-1.54063872297805\\
2.45	-1.40927748774965\\
2.5	-1.16902974561196\\
2.55	-0.966370859684849\\
2.6	-0.804208870399253\\
2.65	-0.48806441821828\\
2.7	-0.47314711308947\\
2.75	-0.435571714791256\\
2.8	-0.393253460246788\\
2.85	-0.306397215138979\\
2.9	-0.331499626345165\\
2.95	-0.341695681755756\\
3	-0.506776169233084\\
3.05	-0.369917081274146\\
3.1	-0.298470322683412\\
3.15	-0.186721722391023\\
3.2	-0.111219255619849\\
3.25	-0.167029079599298\\
3.3	-0.212391055367441\\
3.35	-0.229887732373435\\
3.4	-0.263954127484632\\
3.45	-0.169708110437511\\
3.5	-0.164068135872012\\
3.55	-0.158573019307441\\
3.6	-0.0451017556090431\\
3.65	0.0663215976061746\\
3.7	0.182682560766222\\
3.75	0.241837233285906\\
3.8	0.149718986641123\\
3.85	0.296888208483859\\
3.9	0.311563995647595\\
3.95	0.301962384518071\\
4	0.272292337325106\\
4.05	0.272566509526489\\
4.1	0.311550276284522\\
4.15	0.29798346085008\\
4.2	0.234906195624674\\
4.25	0.164316502552438\\
4.3	0.125606114890139\\
4.35	0.193618344831327\\
4.4	0.191561444166887\\
4.45	0.154328868720141\\
4.5	0.216836687982162\\
4.55	0.24438741944717\\
4.6	0.15607991383078\\
4.65	0.230780449881085\\
4.7	0.224472780214391\\
4.75	0.258720599414802\\
4.8	0.0764193478650824\\
4.85	0.0389723406805239\\
4.9	0.0212083186652638\\
4.95	0.0510286346265519\\
5	0.0239040740075972\\
5.05	0.0300405338426201\\
5.1	-0.0464955609879845\\
5.15	-0.0362557539742245\\
5.2	-0.0368341868323552\\
5.25	0.0285875535204375\\
5.3	0.122978506321391\\
5.35	0.0258134478325147\\
5.4	-0.0139926496217397\\
5.45	0.0379283457076827\\
5.5	-0.0634572222979108\\
5.55	-0.0866432498190795\\
5.6	0.0375568666739169\\
5.65	-0.00686691978241406\\
5.7	0.0113993820836478\\
5.75	0.0801912433916458\\
5.8	-0.0220516121203432\\
5.85	0.0651815962052028\\
5.9	0.169479774875769\\
5.95	0.170448036749294\\
6	0.189356843058379\\
6.05	0.117027467265728\\
6.1	0.239426377406137\\
6.15	0.235653844927174\\
6.2	0.239339632691194\\
6.25	0.219685731426139\\
6.3	0.245139707725541\\
6.35	0.244327983781178\\
6.4	0.168088704460149\\
6.45	0.190533697618806\\
6.5	0.196084479174018\\
6.55	0.111068424405321\\
6.6	0.0565662938334357\\
6.65	0.0229312414583518\\
6.7	-0.0402992425045447\\
6.75	-0.136087345551549\\
6.8	-0.0689116039207065\\
6.85	-0.0906035491254053\\
6.9	-0.00669806310889691\\
6.95	0.0125667526228833\\
7	0.0510797513157015\\
7.05	0.183650975893021\\
7.1	0.324145461097416\\
7.15	0.243600328105289\\
7.2	0.162941965349562\\
7.25	0.188479066155136\\
7.3	0.18587085392763\\
7.35	0.122128246361419\\
7.4	0.232073333877936\\
7.45	0.154862247714664\\
7.5	0.182653314199442\\
7.55	0.197400096197237\\
7.6	0.256310251397061\\
7.65	0.207097034612239\\
7.7	0.231822326441187\\
7.75	0.253924278114619\\
7.8	0.354843081591314\\
7.85	0.452413205478641\\
7.9	0.466086571262518\\
7.95	0.47881018082224\\
8	0.33993133506612\\
8.05	0.384977895934897\\
8.1	0.344350675790115\\
8.15	0.318914797257531\\
8.2	0.304211426028701\\
8.25	0.257555817537861\\
8.3	0.237042597131112\\
8.35	0.270859904469836\\
8.4	0.226218549488604\\
8.45	0.123836573410323\\
8.5	0.000620602889205818\\
8.55	-0.00221386427378716\\
8.6	0.0232547619440278\\
8.65	-0.00591185467647705\\
8.7	-0.0238207297917221\\
8.75	-0.163970668053447\\
8.8	-0.114606861946889\\
8.85	-0.16982694471638\\
8.9	-0.25336792627565\\
8.95	-0.260005416545059\\
9	-0.263339757488017\\
9.05	-0.210923461170597\\
9.1	-0.224343086321412\\
9.15	-0.0885498084482193\\
9.2	-0.0189345276991313\\
9.25	0.00747455577804364\\
9.3	0.0526656059861527\\
9.35	-0.0868491885151373\\
9.4	0.00688102208652852\\
9.45	-0.211569124337164\\
9.5	-0.0644031832343638\\
9.55	0.0269778774892452\\
9.6	-0.0706661175806257\\
9.65	-0.254937900749919\\
9.7	-0.349152752728182\\
9.75	-0.379631299455555\\
9.8	-0.375535514593314\\
9.85	-0.371576910557153\\
9.9	-0.392243031944574\\
9.95	-0.436077313670089\\
10	-0.442896172245016\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.23306288290218\\
0.1	8.60243115366682\\
0.15	7.90710457208955\\
0.2	7.25822431269884\\
0.25	6.5024712783036\\
0.3	5.66270391408136\\
0.35	4.97070765981861\\
0.4	4.35830700447447\\
0.45	3.616788365679\\
0.5	3.03258823042592\\
0.55	2.4228164036336\\
0.6	1.9380573786258\\
0.65	1.33668936962847\\
0.7	0.864352898602952\\
0.75	0.543406444897002\\
0.8	0.117465475042166\\
0.85	-0.299828213091439\\
0.9	-0.60005132268774\\
0.95	-0.923927182281657\\
1	-1.30131265981572\\
1.05	-1.61937997016472\\
1.1	-1.82040882665466\\
1.15	-1.94780452595555\\
1.2	-2.06373862900431\\
1.25	-2.28562551296022\\
1.3	-2.5540109703327\\
1.35	-2.67165419508078\\
1.4	-2.87306302560138\\
1.45	-2.97130441672857\\
1.5	-2.92415508636616\\
1.55	-2.95016195188001\\
1.6	-2.88232060744823\\
1.65	-2.73382484176284\\
1.7	-2.65717846301808\\
1.75	-2.76479316937422\\
1.8	-2.70928770625865\\
1.85	-2.74755215506429\\
1.9	-2.63159489868515\\
1.95	-2.47820024832838\\
2	-2.29259992425865\\
2.05	-2.41390097519624\\
2.1	-2.21381084119567\\
2.15	-2.0696048822805\\
2.2	-1.98970514733386\\
2.25	-2.00740719927315\\
2.3	-1.95774572728191\\
2.35	-1.90081674857346\\
2.4	-1.71074998347831\\
2.45	-1.66344095689608\\
2.5	-1.55850201320532\\
2.55	-1.48713583345745\\
2.6	-1.25696619095815\\
2.65	-1.06344925491128\\
2.7	-0.974822536618642\\
2.75	-0.877297689758524\\
2.8	-0.772745910101881\\
2.85	-0.645635799482048\\
2.9	-0.569267371881076\\
2.95	-0.376050794228741\\
3	-0.279159682884088\\
3.05	-0.307021201972928\\
3.1	-0.193361727011118\\
3.15	-0.000579049371743773\\
3.2	-0.0643970884971002\\
3.25	-0.11032538804852\\
3.3	-0.0874621484218722\\
3.35	-0.00522914915218443\\
3.4	-0.0277968074259499\\
3.45	-0.0907706715746116\\
3.5	-0.00383544385374089\\
3.55	0.0106046061417011\\
3.6	-0.0832529674066071\\
3.65	-0.139388112847524\\
3.7	-0.0573938690333758\\
3.75	0.0300369477821521\\
3.8	-0.0566095942037533\\
3.85	-0.112218965617548\\
3.9	0.0106454487737426\\
3.95	-0.00703844759397818\\
4	-0.0939780948274903\\
4.05	-0.072261341499002\\
4.1	-0.140344964419663\\
4.15	-0.0766055750688466\\
4.2	-0.125480943268176\\
4.25	-0.162965752044707\\
4.3	-0.0172506378283881\\
4.35	0.0101441284140687\\
4.4	-0.0446045769887962\\
4.45	-0.0136088203750305\\
4.5	0.0823085891644514\\
4.55	0.146512508500899\\
4.6	0.249334617743903\\
4.65	0.199149403322445\\
4.7	0.213562820437117\\
4.75	0.165844360311357\\
4.8	0.144548934709767\\
4.85	0.214091378825417\\
4.9	0.142375094449327\\
4.95	0.277677905540147\\
5	0.265408160694563\\
5.05	0.33138675713941\\
5.1	0.134593421102217\\
5.15	0.0226342642077924\\
5.2	0.0435135464161161\\
5.25	0.140731363269688\\
5.3	0.1745734072081\\
5.35	0.282857717985944\\
5.4	0.200692829075002\\
5.45	0.16155579542167\\
5.5	0.137881024686495\\
5.55	0.121043589802175\\
5.6	0.105388534996923\\
5.65	0.0405852713086658\\
5.7	0.0837300482185622\\
5.75	0.0984851239462618\\
5.8	0.104749617090185\\
5.85	-0.0466394588300217\\
5.9	-0.027614724821894\\
5.95	-0.094665523716678\\
6	-0.0743857886576898\\
6.05	-0.0598914005656249\\
6.1	-0.0648934421014353\\
6.15	-0.0709208781009605\\
6.2	-0.0627021869536523\\
6.25	-0.0316404667717865\\
6.3	-0.113320695547291\\
6.35	-0.122642385571335\\
6.4	-0.129414391174765\\
6.45	-0.144561813916917\\
6.5	0.00243789990407185\\
6.55	0.1745237073639\\
6.6	0.163477490252779\\
6.65	0.195214665342232\\
6.7	0.201172607056073\\
6.75	0.330819870102285\\
6.8	0.358669025053955\\
6.85	0.425650328959358\\
6.9	0.364657436043786\\
6.95	0.413956843539815\\
7	0.286773480119125\\
7.05	0.263721293480099\\
7.1	0.116688048733412\\
7.15	0.0341060133431513\\
7.2	0.059474740279997\\
7.25	0.133428267169946\\
7.3	0.0611198592782297\\
7.35	0.170177268255205\\
7.4	0.0536522532020415\\
7.45	0.239698145295571\\
7.5	0.160693381061501\\
7.55	0.105744282048893\\
7.6	0.137396548906167\\
7.65	0.0496789869305892\\
7.7	0.162008824190202\\
7.75	0.147921160746427\\
7.8	0.137645024757297\\
7.85	0.181955485111558\\
7.9	0.287402065404538\\
7.95	0.388072827811249\\
8	0.371224913965368\\
8.05	0.311694378761105\\
8.1	0.217862965467812\\
8.15	0.297509706993875\\
8.2	0.244457872181328\\
8.25	0.297021580271958\\
8.3	0.344421921835438\\
8.35	0.328455814401722\\
8.4	0.289311959988136\\
8.45	0.330841060347371\\
8.5	0.393864751772908\\
8.55	0.265758109814862\\
8.6	0.204087436559563\\
8.65	0.161016384345013\\
8.7	0.0491095102227354\\
8.75	0.00860366387155778\\
8.8	-0.0556506921314687\\
8.85	0.0188437855370475\\
8.9	0.00405336917082801\\
8.95	-0.0706783789977346\\
9	-0.0306976852424826\\
9.05	-0.0777775488813582\\
9.1	-0.0108204570795323\\
9.15	0.0965641451082166\\
9.2	-0.00942157326919925\\
9.25	-0.0347818693913987\\
9.3	-0.022501140254944\\
9.35	-0.0973857759087954\\
9.4	-0.0192021620517091\\
9.45	-0.0201295912050237\\
9.5	-0.091336242565734\\
9.55	-0.120017415565468\\
9.6	-0.0640561404954444\\
9.65	-0.177879257404252\\
9.7	-0.19000070391574\\
9.75	-0.210725677137687\\
9.8	-0.197111475799408\\
9.85	-0.197687353976066\\
9.9	-0.307511359115624\\
9.95	-0.190315638292498\\
10	-0.290520065411363\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.27811432259569\\
0.1	8.501399962729\\
0.15	7.73718740624503\\
0.2	6.86928581792617\\
0.25	6.18164003609885\\
0.3	5.48612101275055\\
0.35	4.89570674970422\\
0.4	4.24751878420728\\
0.45	3.64827359612742\\
0.5	3.05513936076786\\
0.55	2.48116989455634\\
0.6	1.94883003338276\\
0.65	1.23380013101593\\
0.7	0.797388482675946\\
0.75	0.351707027460475\\
0.8	-0.132446681872216\\
0.85	-0.447081302850956\\
0.9	-0.759687909078122\\
0.95	-1.02756560887352\\
1	-1.22988129693663\\
1.05	-1.51511081663771\\
1.1	-1.73256926660869\\
1.15	-1.88873078701177\\
1.2	-2.15497409785128\\
1.25	-2.32843340392755\\
1.3	-2.5612723636764\\
1.35	-2.81805404811889\\
1.4	-2.73914672631284\\
1.45	-2.72189371294354\\
1.5	-2.78291373766136\\
1.55	-2.98610567021384\\
1.6	-2.99645178934742\\
1.65	-3.00331585778959\\
1.7	-2.98712211384646\\
1.75	-2.98435769805088\\
1.8	-2.84474986125814\\
1.85	-2.74114840074519\\
1.9	-2.69787537945841\\
1.95	-2.51312945663218\\
2	-2.44995761376447\\
2.05	-2.42678598554078\\
2.1	-2.36998453910206\\
2.15	-2.30272444035293\\
2.2	-2.19834025390491\\
2.25	-2.18543288214911\\
2.3	-2.0566559556641\\
2.35	-1.9212452106867\\
2.4	-1.78002450601687\\
2.45	-1.67289381892585\\
2.5	-1.53370165321458\\
2.55	-1.47201087425853\\
2.6	-1.40033131227861\\
2.65	-1.33134874512922\\
2.7	-1.34788060123849\\
2.75	-1.27954675560075\\
2.8	-1.08422870032685\\
2.85	-1.01763061341001\\
2.9	-0.900252205950496\\
2.95	-0.847407329638409\\
3	-0.843152700364611\\
3.05	-0.738440696908016\\
3.1	-0.630334267817603\\
3.15	-0.515318233144717\\
3.2	-0.373939421551508\\
3.25	-0.366331736065272\\
3.3	-0.300993613672032\\
3.35	-0.202842429627787\\
3.4	-0.17872414747038\\
3.45	-0.195860189898589\\
3.5	-0.0707902020358654\\
3.55	0.138899255670044\\
3.6	0.263682895949535\\
3.65	0.286919783732805\\
3.7	0.385994414196407\\
3.75	0.41463789350644\\
3.8	0.361697839554171\\
3.85	0.249785383899204\\
3.9	0.269376870496343\\
3.95	0.208777777590016\\
4	0.216123939598786\\
4.05	0.247094863545367\\
4.1	0.135169314855005\\
4.15	0.185803677077621\\
4.2	0.114883916011422\\
4.25	0.178698070447477\\
4.3	0.291830205537155\\
4.35	0.310373851856118\\
4.4	0.357703144312402\\
4.45	0.394216771790655\\
4.5	0.413111568151584\\
4.55	0.402292823363985\\
4.6	0.481829616047033\\
4.65	0.395495620676647\\
4.7	0.420398938788505\\
4.75	0.42925345178648\\
4.8	0.318488289686492\\
4.85	0.384095524195212\\
4.9	0.418777670894137\\
4.95	0.439029541993969\\
5	0.46917804744768\\
5.05	0.373005248321245\\
5.1	0.363771965080742\\
5.15	0.39235673210335\\
5.2	0.371611875745793\\
5.25	0.244654957587683\\
5.3	0.225927413824759\\
5.35	0.203581933525105\\
5.4	0.230726366484892\\
5.45	0.267047102750992\\
5.5	0.277818504194938\\
5.55	0.202889052042782\\
5.6	0.143163951277638\\
5.65	0.0634963790701608\\
5.7	0.11384408110753\\
5.75	0.192502832423352\\
5.8	0.155517668401946\\
5.85	0.196931581533246\\
5.9	0.212392361571963\\
5.95	0.292082390687897\\
6	0.255571907544027\\
6.05	0.117008174958134\\
6.1	0.0692710295732011\\
6.15	0.0706090442791573\\
6.2	0.0167123985739491\\
6.25	0.0134953082190673\\
6.3	0.136213687716095\\
6.35	0.312687492729251\\
6.4	0.338452690236808\\
6.45	0.275774309113702\\
6.5	0.238442219893182\\
6.55	0.238582523339159\\
6.6	0.170222951009335\\
6.65	0.155092506345702\\
6.7	0.0367956628111014\\
6.75	0.133398367798101\\
6.8	0.0512458241033671\\
6.85	0.0212616056797697\\
6.9	0.0326523160466457\\
6.95	-0.0152939331653562\\
7	0.0629646669600303\\
7.05	0.0661058620652882\\
7.1	-0.0466192772697378\\
7.15	0.0889135248246754\\
7.2	0.123703622892254\\
7.25	0.201681444914137\\
7.3	0.121565915899378\\
7.35	0.0743939811276064\\
7.4	0.153005964022873\\
7.45	0.0389911257499178\\
7.5	0.0115005363624634\\
7.55	0.0684373930909804\\
7.6	0.091251996312112\\
7.65	0.155283599630549\\
7.7	-0.0595180605571634\\
7.75	-0.0763606382825784\\
7.8	0.0478929769387315\\
7.85	0.161107531647066\\
7.9	0.206402585402621\\
7.95	0.156190901371252\\
8	0.167073331625184\\
8.05	0.171645497540477\\
8.1	0.0819539977316398\\
8.15	0.0289114845445842\\
8.2	0.0686316988140922\\
8.25	0.0981537952563675\\
8.3	0.0170884772644868\\
8.35	-0.00104883883551526\\
8.4	0.0534125833834878\\
8.45	0.0311134077031871\\
8.5	0.00207195014030183\\
8.55	0.0207972400895547\\
8.6	0.018199138812765\\
8.65	-0.154874320559925\\
8.7	-0.0461654764539071\\
8.75	0.0126096076518143\\
8.8	0.00708789366652044\\
8.85	0.0679287813165575\\
8.9	0.0918667386426978\\
8.95	0.176014035330951\\
9	0.20666545027645\\
9.05	0.154612881390616\\
9.1	0.225525737159035\\
9.15	0.241145990066157\\
9.2	0.118476840850662\\
9.25	0.130807055520503\\
9.3	0.0862540976221306\\
9.35	0.0859872039721294\\
9.4	0.0414336197690703\\
9.45	0.0745431773634132\\
9.5	-0.0238275354516738\\
9.55	-0.050447244466316\\
9.6	-0.118735259034426\\
9.65	-0.261560781433072\\
9.7	-0.126086030070264\\
9.75	0.00536079022502559\\
9.8	-0.0349752134561742\\
9.85	-0.0227690822319619\\
9.9	-0.151087809452013\\
9.95	-0.0354166699000318\\
10	-0.0816858840950536\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.27460377194338\\
0.1	8.46232053687135\\
0.15	7.66908585684647\\
0.2	6.92777378727216\\
0.25	6.11389088078164\\
0.3	5.49152237581408\\
0.35	4.76151852462288\\
0.4	4.00001611737093\\
0.45	3.45058281971809\\
0.5	2.88989170122694\\
0.55	2.35012663714525\\
0.6	1.80545139245784\\
0.65	1.40371284932649\\
0.7	0.879029846389644\\
0.75	0.4353899972956\\
0.8	0.0613624930377558\\
0.85	-0.450387938084991\\
0.9	-0.794583746331716\\
0.95	-1.1764467209423\\
1	-1.41513932956838\\
1.05	-1.68254711814021\\
1.1	-1.82209914682084\\
1.15	-2.09850334031778\\
1.2	-2.37625425560192\\
1.25	-2.48151460075059\\
1.3	-2.65831186474278\\
1.35	-2.77037644302086\\
1.4	-2.94657935171935\\
1.45	-3.00498511345297\\
1.5	-3.04669758639174\\
1.55	-2.99515005795624\\
1.6	-2.96027193714314\\
1.65	-2.94071110090549\\
1.7	-2.88887685860763\\
1.75	-3.02260863970258\\
1.8	-2.9249765553717\\
1.85	-2.99952016902279\\
1.9	-2.89397029268826\\
1.95	-2.75793532671984\\
2	-2.79884263495447\\
2.05	-2.64674134337946\\
2.1	-2.52390598504835\\
2.15	-2.41397442235961\\
2.2	-2.35188850006818\\
2.25	-2.14581345104535\\
2.3	-2.08887251362288\\
2.35	-2.07704085078029\\
2.4	-1.99065624958978\\
2.45	-1.86814642075341\\
2.5	-1.66146029385505\\
2.55	-1.58797276274031\\
2.6	-1.59294922526062\\
2.65	-1.52944761245273\\
2.7	-1.40947654996541\\
2.75	-1.33521399144688\\
2.8	-1.30511706222084\\
2.85	-1.09942136226595\\
2.9	-0.916488302472528\\
2.95	-0.786115222429942\\
3	-0.704380080136858\\
3.05	-0.620476506771337\\
3.1	-0.547691012729211\\
3.15	-0.50989145171136\\
3.2	-0.530519295659595\\
3.25	-0.317302615673374\\
3.3	-0.278197208972913\\
3.35	-0.17466637399718\\
3.4	-0.0779150980929998\\
3.45	0.0238327425209956\\
3.5	0.038008305826117\\
3.55	0.123925933714949\\
3.6	0.305147150274205\\
3.65	0.412217509499504\\
3.7	0.355642405704528\\
3.75	0.327939092797018\\
3.8	0.349544057008686\\
3.85	0.302249731606182\\
3.9	0.388831253023213\\
3.95	0.503661237819338\\
4	0.482981294305026\\
4.05	0.658017393207304\\
4.1	0.563269699113332\\
4.15	0.605846666699816\\
4.2	0.64388524307014\\
4.25	0.57975141201167\\
4.3	0.637617700405722\\
4.35	0.669087134279315\\
4.4	0.62883016820117\\
4.45	0.558752161453459\\
4.5	0.560069005018509\\
4.55	0.56493255626242\\
4.6	0.47450334488833\\
4.65	0.521887229415764\\
4.7	0.527646538401837\\
4.75	0.349508903039106\\
4.8	0.229601021072591\\
4.85	0.23672445433387\\
4.9	0.261668740287198\\
4.95	0.150922023886512\\
5	0.0661740305069113\\
5.05	0.00609293907461081\\
5.1	-0.041487564203307\\
5.15	0.0304729945324688\\
5.2	-0.00171192723597915\\
5.25	-0.101269329179332\\
5.3	-0.0576604742563036\\
5.35	-0.127174864706467\\
5.4	-0.0886436095456501\\
5.45	-0.0592117772992327\\
5.5	-0.097577723663339\\
5.55	-0.0892493596739385\\
5.6	-0.167148883784354\\
5.65	-0.182113527412728\\
5.7	-0.0964053194324668\\
5.75	-0.1596495149272\\
5.8	-0.116363094166339\\
5.85	-0.119653015909227\\
5.9	-0.00773790136124719\\
5.95	0.0592884535344046\\
6	-0.0605689233069089\\
6.05	-0.0926385260563013\\
6.1	-0.102800794664026\\
6.15	-0.0222834138557466\\
6.2	-2.64237054116226e-05\\
6.25	0.0481065582203244\\
6.3	-0.00819035060223429\\
6.35	0.0811123548423907\\
6.4	0.158965676811474\\
6.45	0.190460026374863\\
6.5	0.212077403144914\\
6.55	0.336696822291242\\
6.6	0.289167959046477\\
6.65	0.241499303511311\\
6.7	0.177550472076654\\
6.75	-0.0283082587181871\\
6.8	-0.00428761716070666\\
6.85	-0.0625640869898297\\
6.9	-0.230702050062794\\
6.95	-0.171215347548805\\
7	-0.0276244601924595\\
7.05	-0.109553248695292\\
7.1	-0.0689012710370155\\
7.15	-0.041704152025836\\
7.2	-0.0384236870501617\\
7.25	-0.00722706377701315\\
7.3	-0.0959485462990278\\
7.35	-0.0436258837834393\\
7.4	-0.00185931785538133\\
7.45	0.0357019537950696\\
7.5	0.0367156442097474\\
7.55	0.0518853019870151\\
7.6	0.134197089225021\\
7.65	0.0477437604362627\\
7.7	0.0806663759933625\\
7.75	-0.101987767876496\\
7.8	-0.124948812237948\\
7.85	-0.00469942943619465\\
7.9	0.0443567610555173\\
7.95	0.064962189519588\\
8	0.023834600748618\\
8.05	-0.000656041268970817\\
8.1	0.0182128118918711\\
8.15	-0.0564283602927976\\
8.2	-0.0859667482783323\\
8.25	-0.102068932533382\\
8.3	-0.173561099402601\\
8.35	-0.166514886669517\\
8.4	-0.13943889582069\\
8.45	-0.105363195035738\\
8.5	-0.184117208122835\\
8.55	-0.147979748582543\\
8.6	-0.195621885084193\\
8.65	-0.107658656881212\\
8.7	-0.0944821823822036\\
8.75	-0.171317226885799\\
8.8	-0.350383406103812\\
8.85	-0.240123568926529\\
8.9	-0.234274926626282\\
8.95	-0.201126232356516\\
9	-0.236080325314184\\
9.05	-0.258423577606909\\
9.1	-0.261132063496515\\
9.15	-0.297939020406281\\
9.2	-0.393170115465304\\
9.25	-0.409971548309301\\
9.3	-0.286399098004482\\
9.35	-0.237813054763886\\
9.4	-0.143683386560514\\
9.45	-0.124765966502434\\
9.5	-0.247708419240284\\
9.55	-0.126053487912133\\
9.6	0.00097213128891234\\
9.65	0.098185448834643\\
9.7	0.089670024213222\\
9.75	0.111477128424154\\
9.8	0.140299795753448\\
9.85	0.171872652923036\\
9.9	0.0772106357679771\\
9.95	0.172731565817663\\
10	0.182159310228141\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.24379739529487\\
0.1	8.51239031940893\\
0.15	7.68004217705555\\
0.2	7.02974786956747\\
0.25	6.25367011191184\\
0.3	5.61306271392759\\
0.35	5.07014850313255\\
0.4	4.37510181116681\\
0.45	3.78608451697401\\
0.5	3.15625280798683\\
0.55	2.49943653716675\\
0.6	1.971804792172\\
0.65	1.41140119133968\\
0.7	1.13388945951822\\
0.75	0.620867461392692\\
0.8	0.169595840768073\\
0.85	-0.179011730663145\\
0.9	-0.612567797425268\\
0.95	-0.890342695388969\\
1	-1.18497884372394\\
1.05	-1.31645725727728\\
1.1	-1.68514568805023\\
1.15	-1.93372073306946\\
1.2	-2.03167252569625\\
1.25	-2.30573035386304\\
1.3	-2.51304425670292\\
1.35	-2.72671096174284\\
1.4	-2.74794329377725\\
1.45	-2.82937618328062\\
1.5	-2.85653597486728\\
1.55	-2.86181061961356\\
1.6	-2.91030979168535\\
1.65	-2.9161440397711\\
1.7	-2.86535176183742\\
1.75	-2.86170394666612\\
1.8	-2.73154577723488\\
1.85	-2.60905340447291\\
1.9	-2.53212441181139\\
1.95	-2.34542036151645\\
2	-2.18898905149307\\
2.05	-2.16132550560593\\
2.1	-2.14637283707214\\
2.15	-2.1388545312566\\
2.2	-1.94927285068455\\
2.25	-1.76990957303928\\
2.3	-1.62374211028548\\
2.35	-1.56412317198373\\
2.4	-1.51339752488584\\
2.45	-1.4933339690916\\
2.5	-1.28678133611272\\
2.55	-1.17566389376004\\
2.6	-1.13449764194375\\
2.65	-1.11445498343304\\
2.7	-1.08062138853263\\
2.75	-0.901080558017284\\
2.8	-0.812481542078726\\
2.85	-0.731284670574744\\
2.9	-0.721773946964702\\
2.95	-0.714926794877275\\
3	-0.65583425970057\\
3.05	-0.615630329480479\\
3.1	-0.638009190244161\\
3.15	-0.556596607455552\\
3.2	-0.47532044473568\\
3.25	-0.423789880050489\\
3.3	-0.364255737446029\\
3.35	-0.321659692131923\\
3.4	-0.275158289354548\\
3.45	-0.262097105185331\\
3.5	-0.198476236848556\\
3.55	-0.120778226420683\\
3.6	0.0466442854264926\\
3.65	0.109844271289492\\
3.7	0.113315656907083\\
3.75	0.178671929537899\\
3.8	0.226612571341607\\
3.85	0.294111860488491\\
3.9	0.326433014988145\\
3.95	0.239833033678732\\
4	0.252584334920976\\
4.05	0.225773906073651\\
4.1	0.192804382753867\\
4.15	0.278281339204753\\
4.2	0.346590181452934\\
4.25	0.212658089685511\\
4.3	0.390949412313006\\
4.35	0.51061515623839\\
4.4	0.56873543959754\\
4.45	0.53127303301981\\
4.5	0.581453188045349\\
4.55	0.539813163691418\\
4.6	0.533867853650088\\
4.65	0.499098056409038\\
4.7	0.535648272226001\\
4.75	0.389257995801599\\
4.8	0.354464871302188\\
4.85	0.235019263301027\\
4.9	0.174541936221747\\
4.95	0.18673143511665\\
5	0.210289988882726\\
5.05	0.223167901347676\\
5.1	0.144531039728953\\
5.15	0.149109029042297\\
5.2	0.173258836080033\\
5.25	0.110349757783125\\
5.3	0.0559877203911297\\
5.35	-0.00991383142560392\\
5.4	-0.0493909460783979\\
5.45	0.0975170267267286\\
5.5	0.0946938590556571\\
5.55	0.0858802680957733\\
5.6	-0.0304630510401124\\
5.65	-0.0290054792099104\\
5.7	0.0102879416500661\\
5.75	0.0262521718823776\\
5.8	-0.0566418174161721\\
5.85	-0.216331812210152\\
5.9	-0.231219194593543\\
5.95	-0.163510183729207\\
6	-0.201610845010136\\
6.05	-0.1890654721637\\
6.1	-0.223596425343534\\
6.15	-0.0523031725463678\\
6.2	0.0944075796030274\\
6.25	0.0221394442353377\\
6.3	0.0126176063520286\\
6.35	-0.0858730041446286\\
6.4	0.0206731809693143\\
6.45	-0.0403186177695501\\
6.5	-0.00180927597388718\\
6.55	0.0603918731424118\\
6.6	0.044395436808641\\
6.65	-0.0348193345486719\\
6.7	-0.0192367582465241\\
6.75	0.146443075665227\\
6.8	0.219070438205525\\
6.85	0.257418318005432\\
6.9	0.282198528219592\\
6.95	0.342890250462338\\
7	0.392797195625994\\
7.05	0.480094045058369\\
7.1	0.335514885671748\\
7.15	0.320717788796439\\
7.2	0.226137811063809\\
7.25	0.147418870552261\\
7.3	0.154521638609271\\
7.35	0.236152886136665\\
7.4	0.306337621262203\\
7.45	0.185987019759645\\
7.5	0.08784750163144\\
7.55	-0.02785582861139\\
7.6	-0.00448120713639488\\
7.65	-0.125963729480693\\
7.7	-0.0183122271666464\\
7.75	-0.0285071654762739\\
7.8	-0.0626976978857981\\
7.85	0.0302328221401724\\
7.9	0.107011012796418\\
7.95	0.1396409167733\\
8	0.0778746508330613\\
8.05	0.0539681906307562\\
8.1	0.0451604458168757\\
8.15	0.0172792303634116\\
8.2	0.00853480732294187\\
8.25	-0.0590659089511844\\
8.3	0.00511140071487352\\
8.35	-0.00595408928285541\\
8.4	-0.0365443911346944\\
8.45	-0.0182305140793298\\
8.5	0.0426183944248517\\
8.55	-0.0107498860339343\\
8.6	-0.0772856540394703\\
8.65	0.043946526650246\\
8.7	0.088740743474265\\
8.75	0.0917780287279307\\
8.8	-0.0540146174083281\\
8.85	-0.185907931850687\\
8.9	-0.131019308826399\\
8.95	-0.0196262463351172\\
9	-0.0803551507847071\\
9.05	-0.189099886913584\\
9.1	-0.175925435963733\\
9.15	-0.10666146810882\\
9.2	-0.242055950975726\\
9.25	-0.350628411388492\\
9.3	-0.266260429813641\\
9.35	-0.276517304222506\\
9.4	-0.370512596563716\\
9.45	-0.432443322269475\\
9.5	-0.455888236466271\\
9.55	-0.442468324887732\\
9.6	-0.437338535196024\\
9.65	-0.462264901989283\\
9.7	-0.428574074296749\\
9.75	-0.46048299558449\\
9.8	-0.309072742376964\\
9.85	-0.282836259256991\\
9.9	-0.140753528089574\\
9.95	-0.190875377037006\\
10	-0.224422557340388\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.22983949758137\\
0.1	8.43548926106407\\
0.15	7.58643458765995\\
0.2	7.03819734559043\\
0.25	6.30882718782907\\
0.3	5.6224566180201\\
0.35	4.8199353748487\\
0.4	4.29151548388237\\
0.45	3.58082364720995\\
0.5	3.11494996202355\\
0.55	2.56892999899218\\
0.6	2.06865682965583\\
0.65	1.46173814892002\\
0.7	0.991274285192141\\
0.75	0.54970234948947\\
0.8	0.102871765420384\\
0.85	-0.254831805914394\\
0.9	-0.612667831212394\\
0.95	-0.959735934319389\\
1	-1.14671948140432\\
1.05	-1.57639917581336\\
1.1	-1.87299111476942\\
1.15	-2.08834757476276\\
1.2	-2.26930375495209\\
1.25	-2.54945666025141\\
1.3	-2.75625374280443\\
1.35	-2.83166985133147\\
1.4	-2.89790783488703\\
1.45	-3.04124911791487\\
1.5	-3.10401906392419\\
1.55	-3.16068758217598\\
1.6	-3.09414069901739\\
1.65	-3.12765353148775\\
1.7	-3.15536737151304\\
1.75	-3.24653948637028\\
1.8	-3.15619153007125\\
1.85	-3.20367936537603\\
1.9	-3.01420854737142\\
1.95	-3.00908545701971\\
2	-2.94859988215675\\
2.05	-2.69622741267547\\
2.1	-2.512970981908\\
2.15	-2.35846446515698\\
2.2	-2.34121538046026\\
2.25	-2.19216243032102\\
2.3	-2.04516634971432\\
2.35	-1.87198188296635\\
2.4	-1.77889072575481\\
2.45	-1.71280638015207\\
2.5	-1.58072214247866\\
2.55	-1.52513301136318\\
2.6	-1.43156496870317\\
2.65	-1.33931518959016\\
2.7	-1.11806068640611\\
2.75	-1.00611068797508\\
2.8	-0.879773858198474\\
2.85	-0.78851358197006\\
2.9	-0.76014713206696\\
2.95	-0.687906470006317\\
3	-0.748263820341031\\
3.05	-0.744902557742015\\
3.1	-0.568620645550595\\
3.15	-0.332980995368007\\
3.2	-0.185553605856411\\
3.25	-0.158265729927079\\
3.3	-0.222528882707693\\
3.35	-0.0805415925058086\\
3.4	0.0082444644951998\\
3.45	0.195056894901525\\
3.5	0.134590408956967\\
3.55	0.176724756173448\\
3.6	0.251613028798508\\
3.65	0.415815687775123\\
3.7	0.423947896706232\\
3.75	0.540417467656811\\
3.8	0.626514618896002\\
3.85	0.610093992778923\\
3.9	0.639710841432663\\
3.95	0.731164091181508\\
4	0.607623637372737\\
4.05	0.702190550095525\\
4.1	0.75989445904232\\
4.15	0.666088699911798\\
4.2	0.680545895537481\\
4.25	0.749923759436681\\
4.3	0.748126662044276\\
4.35	0.813092915179154\\
4.4	0.847968570124608\\
4.45	0.908956726017563\\
4.5	0.863953790505015\\
4.55	0.944062354043046\\
4.6	0.973421712745232\\
4.65	0.970545448386196\\
4.7	0.966701362653991\\
4.75	0.823674370367305\\
4.8	0.753009336405207\\
4.85	0.753809715714136\\
4.9	0.67811600197939\\
4.95	0.528171907883331\\
5	0.475906395101544\\
5.05	0.46508793321304\\
5.1	0.553996034142941\\
5.15	0.431521000342176\\
5.2	0.212127626591701\\
5.25	0.296269652121235\\
5.3	0.172072019380156\\
5.35	0.120524027223782\\
5.4	0.1551655495366\\
5.45	0.172735728434047\\
5.5	0.183930180841176\\
5.55	0.217434488155835\\
5.6	0.201854976288815\\
5.65	0.063561119794452\\
5.7	0.0628275742919315\\
5.75	0.160482368234309\\
5.8	0.247229901011579\\
5.85	0.150821678648896\\
5.9	0.00708674108274324\\
5.95	0.0393006499627627\\
6	0.00760849298974864\\
6.05	-0.0717762214776883\\
6.1	-0.0562824136981111\\
6.15	-0.0184243295731933\\
6.2	0.132544855090794\\
6.25	0.0815614996325883\\
6.3	-0.0164625370396941\\
6.35	-0.152515277723314\\
6.4	-0.182971070911284\\
6.45	-0.124016586764793\\
6.5	-0.0237335103428993\\
6.55	0.088051124357016\\
6.6	0.190198531956532\\
6.65	0.0828630168903156\\
6.7	0.0376996115809119\\
6.75	0.130787529457415\\
6.8	0.217793641556994\\
6.85	0.155384384098326\\
6.9	0.108816881469738\\
6.95	0.150356176238105\\
7	0.17059667900945\\
7.05	0.114295434588016\\
7.1	0.145286574961579\\
7.15	0.107584952608373\\
7.2	-0.0324252391447839\\
7.25	-0.0598447462048918\\
7.3	-0.181514968607504\\
7.35	-0.150070486666187\\
7.4	-0.233182764336446\\
7.45	-0.240597271051557\\
7.5	-0.301718869240015\\
7.55	-0.23905752058242\\
7.6	-0.251585317653157\\
7.65	-0.184068957878802\\
7.7	-0.226560305895906\\
7.75	-0.316097725908966\\
7.8	-0.427405375408361\\
7.85	-0.404625795032574\\
7.9	-0.423314608593686\\
7.95	-0.422334531099549\\
8	-0.44361700511927\\
8.05	-0.469350039503803\\
8.1	-0.37215440005298\\
8.15	-0.338740490695571\\
8.2	-0.329883613736718\\
8.25	-0.240004280588205\\
8.3	-0.202917418579182\\
8.35	-0.19534580934623\\
8.4	-0.138894552126419\\
8.45	-0.175222669304905\\
8.5	-0.265322388273482\\
8.55	-0.29387254236488\\
8.6	-0.228648413233134\\
8.65	-0.196717656272502\\
8.7	-0.209502589157969\\
8.75	-0.146173656519892\\
8.8	-0.172078240271349\\
8.85	-0.205118327861874\\
8.9	-0.116512347890461\\
8.95	0.0153375894877946\\
9	0.0811524564122509\\
9.05	0.0638830639767003\\
9.1	0.0539009919972975\\
9.15	0.10862719399519\\
9.2	0.110328953338163\\
9.25	0.00663470801103236\\
9.3	0.193013813767345\\
9.35	0.327527440025125\\
9.4	0.217819617236733\\
9.45	0.180012547201157\\
9.5	0.226860042227249\\
9.55	0.26867208685696\\
9.6	0.227867600449687\\
9.65	0.351776085101997\\
9.7	0.221078546293015\\
9.75	0.294783541014467\\
9.8	0.27769400015002\\
9.85	0.287422885872845\\
9.9	0.313920241466286\\
9.95	0.21310565148467\\
10	0.196820032986529\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.27090602384139\\
0.1	8.62091443307465\\
0.15	7.83285126895347\\
0.2	7.06870459030736\\
0.25	6.45344683658016\\
0.3	5.81093364627188\\
0.35	5.12669144876617\\
0.4	4.60808720257615\\
0.45	3.83673434720755\\
0.5	3.20356582489516\\
0.55	2.64912936541168\\
0.6	2.05428923577178\\
0.65	1.51489040331329\\
0.7	1.11387440396124\\
0.75	0.690896050956428\\
0.8	0.172330983375888\\
0.85	-0.328237286652519\\
0.9	-0.737777070479787\\
0.95	-0.967013609282234\\
1	-1.33562464726492\\
1.05	-1.57373796948022\\
1.1	-1.84116624074182\\
1.15	-2.07380264750874\\
1.2	-2.23957654939926\\
1.25	-2.52965634065492\\
1.3	-2.60443304815369\\
1.35	-2.72308197725582\\
1.4	-2.79152773776879\\
1.45	-2.87792957475068\\
1.5	-3.01014562432142\\
1.55	-3.09341658111237\\
1.6	-3.09440250753136\\
1.65	-3.07368458909522\\
1.7	-3.12241765601803\\
1.75	-3.15686696912247\\
1.8	-3.05973927814137\\
1.85	-3.07133151916503\\
1.9	-3.03322312845372\\
1.95	-3.0084766673837\\
2	-3.03291486321911\\
2.05	-2.7597903381198\\
2.1	-2.70242450922344\\
2.15	-2.64013832255139\\
2.2	-2.53584524033347\\
2.25	-2.46923646041388\\
2.3	-2.36987773774433\\
2.35	-2.31045905274449\\
2.4	-2.25175380321255\\
2.45	-2.11882028752902\\
2.5	-2.09145338001345\\
2.55	-1.99600226142612\\
2.6	-1.88845031538773\\
2.65	-1.7708329716032\\
2.7	-1.69011624266162\\
2.75	-1.5450527071931\\
2.8	-1.51028684258865\\
2.85	-1.37349113970981\\
2.9	-1.09822700799501\\
2.95	-0.98849271705112\\
3	-0.90430708874756\\
3.05	-0.795703955899918\\
3.1	-0.669476573093436\\
3.15	-0.421103774761068\\
3.2	-0.321064436747542\\
3.25	-0.22837131332119\\
3.3	-0.103501128589358\\
3.35	-0.107219716877992\\
3.4	0.00392716599926332\\
3.45	-0.0796767357107222\\
3.5	-0.0113153823596857\\
3.55	-0.0908057877056485\\
3.6	-0.00111672847091127\\
3.65	0.148421575746541\\
3.7	0.126571472833623\\
3.75	0.05551451555257\\
3.8	0.0341670186724789\\
3.85	0.010162347374377\\
3.9	0.0902980504457244\\
3.95	0.114899382727341\\
4	0.049141334276177\\
4.05	0.0507988041578213\\
4.1	0.0399423274672827\\
4.15	0.133055301650031\\
4.2	0.10278516508844\\
4.25	0.197212085183902\\
4.3	0.122209796314849\\
4.35	0.13118939617874\\
4.4	0.0255319058252674\\
4.45	0.0162067855612096\\
4.5	-0.0699213046736553\\
4.55	-0.0218053110132206\\
4.6	0.128590791481463\\
4.65	0.199457822567986\\
4.7	0.27712703846369\\
4.75	0.210161882591\\
4.8	0.216016073961498\\
4.85	0.175477479467553\\
4.9	0.204022282589953\\
4.95	0.234482278622844\\
5	0.226222555866261\\
5.05	0.201202267478364\\
5.1	0.301690570032645\\
5.15	0.311933324299506\\
5.2	0.238110132430976\\
5.25	0.257438015024709\\
5.3	0.253603388810565\\
5.35	0.294111936412222\\
5.4	0.265382317133129\\
5.45	0.274418402015329\\
5.5	0.264157222024752\\
5.55	0.216558696006432\\
5.6	0.17752885115637\\
5.65	0.284704899046512\\
5.7	0.337254570227778\\
5.75	0.262216032243637\\
5.8	0.229677230689307\\
5.85	0.260636872416994\\
5.9	0.283085154963882\\
5.95	0.211121413402107\\
6	0.1891651531695\\
6.05	0.0959797578684061\\
6.1	0.0345036758096298\\
6.15	0.00300594069049828\\
6.2	-0.00924323704351811\\
6.25	-0.00893436254393357\\
6.3	0.0789666367499262\\
6.35	0.153528739830685\\
6.4	0.071129182457427\\
6.45	0.0702202560102655\\
6.5	0.130313681940868\\
6.55	0.108195190836767\\
6.6	0.0716611420444675\\
6.65	0.201861114155114\\
6.7	0.290035897726799\\
6.75	0.17425806499297\\
6.8	0.272792185199697\\
6.85	0.382790492853016\\
6.9	0.320730355639558\\
6.95	0.348135948483668\\
7	0.266526851433763\\
7.05	0.283416929231757\\
7.1	0.295760568886083\\
7.15	0.39481779602355\\
7.2	0.426232762521919\\
7.25	0.387419582521325\\
7.3	0.375874695701917\\
7.35	0.296174645960794\\
7.4	0.226717905034913\\
7.45	0.350495972744713\\
7.5	0.326136532122576\\
7.55	0.205451744881849\\
7.6	0.175083948377451\\
7.65	0.0583572267100158\\
7.7	0.0546359151143313\\
7.75	0.000231110051383633\\
7.8	-0.144371050016647\\
7.85	-0.205817951926305\\
7.9	-0.341753531852026\\
7.95	-0.250732692510375\\
8	-0.265916193281448\\
8.05	-0.341811014869108\\
8.1	-0.276640016745781\\
8.15	-0.159819239575652\\
8.2	-0.1536396994109\\
8.25	-0.0919963467472075\\
8.3	-0.0223444318472625\\
8.35	-0.14896811131605\\
8.4	-0.0900529041215206\\
8.45	-0.189382488358029\\
8.5	-0.25481626286722\\
8.55	-0.265601738964298\\
8.6	-0.31291306445238\\
8.65	-0.338215633811158\\
8.7	-0.206497251428072\\
8.75	-0.203914147214028\\
8.8	-0.198393655899498\\
8.85	-0.182387643091731\\
8.9	-0.194352508194305\\
8.95	-0.21876374676146\\
9	-0.241902591837451\\
9.05	-0.218244385260427\\
9.1	-0.04682187986234\\
9.15	0.0142332517487583\\
9.2	0.0714521820854873\\
9.25	0.0731150705439671\\
9.3	0.115555157051311\\
9.35	0.104840053694207\\
9.4	0.0710057111962316\\
9.45	0.092388516593969\\
9.5	0.0947208392150586\\
9.55	0.188577971435487\\
9.6	0.267203626150802\\
9.65	0.206434364754056\\
9.7	0.111024215702249\\
9.75	0.162449047107675\\
9.8	0.101939190215112\\
9.85	0.140625301948411\\
9.9	0.1073404248514\\
9.95	0.194426715270406\\
10	0.0616366886950565\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.27289376668341\\
0.1	8.51393192887609\\
0.15	7.73711793752426\\
0.2	7.09381820069209\\
0.25	6.2894605940294\\
0.3	5.70410609652374\\
0.35	5.02176448396085\\
0.4	4.51705080070045\\
0.45	3.86911326135651\\
0.5	3.24133276387691\\
0.55	2.61137948563999\\
0.6	2.0420784067016\\
0.65	1.50010140244756\\
0.7	1.00137223628317\\
0.75	0.50347938177703\\
0.8	-0.0487223136942126\\
0.85	-0.39716174525665\\
0.9	-0.850341441798121\\
0.95	-1.25228387964905\\
1	-1.43043804119591\\
1.05	-1.68847003833733\\
1.1	-1.90871534552404\\
1.15	-2.03910460985597\\
1.2	-2.12409328067712\\
1.25	-2.2708911778473\\
1.3	-2.40719364397499\\
1.35	-2.68875204623715\\
1.4	-2.84357146910003\\
1.45	-2.93582649440126\\
1.5	-2.98578936511888\\
1.55	-3.24740658478785\\
1.6	-3.24128826076931\\
1.65	-3.21066224546044\\
1.7	-3.2537324226135\\
1.75	-3.22764036840777\\
1.8	-3.19083744105937\\
1.85	-3.30523479317957\\
1.9	-3.2225348698034\\
1.95	-3.0109822762917\\
2	-2.92511834292008\\
2.05	-2.77676456993943\\
2.1	-2.70142485980943\\
2.15	-2.47448135677014\\
2.2	-2.38898837557156\\
2.25	-2.14664332130425\\
2.3	-2.00286177802343\\
2.35	-1.91064445485444\\
2.4	-1.9444354602834\\
2.45	-1.82370289127144\\
2.5	-1.63540179441129\\
2.55	-1.50118998904958\\
2.6	-1.4353012564963\\
2.65	-1.29568189190371\\
2.7	-1.19442441852748\\
2.75	-0.989947935670264\\
2.8	-0.887751043436566\\
2.85	-0.934002487810728\\
2.9	-0.878116442434445\\
2.95	-0.788071890533561\\
3	-0.493425142101557\\
3.05	-0.45469865521319\\
3.1	-0.344791697469393\\
3.15	-0.336347085228479\\
3.2	-0.345943039240646\\
3.25	-0.328094361406265\\
3.3	-0.178152451745829\\
3.35	-0.120773534556484\\
3.4	0.0978177102620231\\
3.45	0.227742628478766\\
3.5	0.30282873557285\\
3.55	0.265344186426637\\
3.6	0.19097212164763\\
3.65	0.339746036422714\\
3.7	0.361040159930569\\
3.75	0.353218217517784\\
3.8	0.273307992713994\\
3.85	0.299020222151135\\
3.9	0.266967278371775\\
3.95	0.347918648289938\\
4	0.361341864643544\\
4.05	0.388855200163208\\
4.1	0.395565229095621\\
4.15	0.500612356700626\\
4.2	0.581089701650469\\
4.25	0.483533549831833\\
4.3	0.590845558477145\\
4.35	0.588210894974669\\
4.4	0.415057764992373\\
4.45	0.604735121055493\\
4.5	0.559827793493547\\
4.55	0.545271459064503\\
4.6	0.60801666485881\\
4.65	0.698175685123754\\
4.7	0.576492182430458\\
4.75	0.527680067879545\\
4.8	0.522854518251287\\
4.85	0.37723632380681\\
4.9	0.339948062434477\\
4.95	0.235402495281681\\
5	0.40057631528934\\
5.05	0.392929907521077\\
5.1	0.289871877390921\\
5.15	0.270940556944498\\
5.2	0.12988421388945\\
5.25	0.00621877327813646\\
5.3	-0.00898271203250923\\
5.35	-0.00586302643394435\\
5.4	0.0101437588606539\\
5.45	0.0168924921340039\\
5.5	-0.209197329329578\\
5.55	-0.245448253081466\\
5.6	-0.177635707459841\\
5.65	-0.112158942908626\\
5.7	-0.0771021036054714\\
5.75	-0.131683500872843\\
5.8	-0.0428331081631724\\
5.85	0.0346556768430394\\
5.9	0.0480039922816742\\
5.95	0.00811438310468202\\
6	-0.00749639546454903\\
6.05	-0.0809180859644656\\
6.1	-0.0346704140902986\\
6.15	-0.0723266593855175\\
6.2	-0.0990844029379707\\
6.25	-0.0923136179316089\\
6.3	0.00627293647168037\\
6.35	-0.00804883307030979\\
6.4	0.0493310802505264\\
6.45	0.067190297305775\\
6.5	0.0250379372085424\\
6.55	0.0738759450818663\\
6.6	0.0244737523447759\\
6.65	0.00576933790528525\\
6.7	-0.061245530222424\\
6.75	-0.0314607187959661\\
6.8	0.043028994264133\\
6.85	0.0115013098973224\\
6.9	-0.00366686404394287\\
6.95	0.00600724476195999\\
7	-0.0136683425925463\\
7.05	-0.00363578194906305\\
7.1	0.00606301249090277\\
7.15	0.072502829039724\\
7.2	0.229860863777205\\
7.25	0.266836129505535\\
7.3	0.305574103824621\\
7.35	0.235117645121732\\
7.4	0.181834485749581\\
7.45	0.196986996618376\\
7.5	0.216144162619092\\
7.55	0.0976211705677633\\
7.6	0.159460503982356\\
7.65	0.200909587857627\\
7.7	0.167723004648581\\
7.75	0.000963719710776606\\
7.8	0.107401441856935\\
7.85	0.216319306404082\\
7.9	0.255511651042811\\
7.95	0.12489413092164\\
8	0.160922683826584\\
8.05	0.225459179951044\\
8.1	0.273534359946129\\
8.15	0.201821806121962\\
8.2	0.158315168284304\\
8.25	0.0935653798698586\\
8.3	0.0847901294566462\\
8.35	0.0164615341266795\\
8.4	-0.0267161637811276\\
8.45	0.0201912241758845\\
8.5	0.0565855973512684\\
8.55	-0.0689939950088488\\
8.6	-0.0613377971260429\\
8.65	-0.0639908197453422\\
8.7	-0.0885185024341811\\
8.75	-0.210968974219513\\
8.8	-0.271810286370092\\
8.85	-0.316295539888819\\
8.9	-0.209900014036782\\
8.95	-0.112349933257003\\
9	-0.0660639388623346\\
9.05	-0.0714216636168271\\
9.1	-0.244256579352754\\
9.15	-0.237727764500745\\
9.2	-0.107545854942166\\
9.25	-0.145667253810295\\
9.3	-0.187842705817459\\
9.35	-0.0260999812406576\\
9.4	0.0870220042930019\\
9.45	0.231902869618171\\
9.5	0.345097223134207\\
9.55	0.383667509275093\\
9.6	0.339854558535985\\
9.65	0.404369115462515\\
9.7	0.464930404149506\\
9.75	0.429791686011703\\
9.8	0.399910254122057\\
9.85	0.439911487567974\\
9.9	0.454210901895727\\
9.95	0.482061818818973\\
10	0.531160876163238\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28518813421186\\
0.1	8.48528302438163\\
0.15	7.81215020472742\\
0.2	7.21261512290875\\
0.25	6.44951412838266\\
0.3	5.64573957882381\\
0.35	4.94508678830066\\
0.4	4.23226761033844\\
0.45	3.49615497079379\\
0.5	2.98493434964753\\
0.55	2.33489325782077\\
0.6	1.7887855166743\\
0.65	1.3065895532645\\
0.7	0.784693701212752\\
0.75	0.368085246917611\\
0.8	-0.0630637020770644\\
0.85	-0.491590380219918\\
0.9	-0.973570763035943\\
0.95	-1.29623530674714\\
1	-1.54783965017513\\
1.05	-1.87295218536237\\
1.1	-2.03043909902789\\
1.15	-2.20406267051873\\
1.2	-2.41411333724847\\
1.25	-2.59845266190444\\
1.3	-2.8301146061302\\
1.35	-2.93824201302779\\
1.4	-3.10218325593409\\
1.45	-3.06747733844783\\
1.5	-3.01625701745713\\
1.55	-2.96028852420462\\
1.6	-2.98227281853504\\
1.65	-2.94443190298303\\
1.7	-2.8475614812185\\
1.75	-2.70816394409927\\
1.8	-2.85677675232805\\
1.85	-2.86905096626799\\
1.9	-2.72886596096106\\
1.95	-2.6576951854341\\
2	-2.58278024168988\\
2.05	-2.49642639528042\\
2.1	-2.40242372823499\\
2.15	-2.32264222072687\\
2.2	-2.14759908863952\\
2.25	-2.08153734607581\\
2.3	-1.92299539554347\\
2.35	-1.84449734255629\\
2.4	-1.7622641197446\\
2.45	-1.67105165411822\\
2.5	-1.54183716276987\\
2.55	-1.36933811525023\\
2.6	-1.30553534145593\\
2.65	-1.27201821448666\\
2.7	-1.26799255701701\\
2.75	-1.15054804669003\\
2.8	-0.987796487267989\\
2.85	-0.865807454497984\\
2.9	-0.727125755992231\\
2.95	-0.629603816671498\\
3	-0.433778625633855\\
3.05	-0.309953343814424\\
3.1	-0.216865228294168\\
3.15	-0.229672016825826\\
3.2	-0.176030032039016\\
3.25	-0.0434317500143712\\
3.3	-0.0762639203110769\\
3.35	0.0152783323898651\\
3.4	0.0463551136367967\\
3.45	0.0973998502080397\\
3.5	0.216146090897193\\
3.55	0.255093846091679\\
3.6	0.184207156002616\\
3.65	0.238192950617067\\
3.7	0.370728306887044\\
3.75	0.534288159571103\\
3.8	0.474318517806141\\
3.85	0.364572335986856\\
3.9	0.439858922086628\\
3.95	0.461819521236643\\
4	0.371789341147679\\
4.05	0.430722327532464\\
4.1	0.361229952772934\\
4.15	0.390863258482337\\
4.2	0.380652602723471\\
4.25	0.25607729314052\\
4.3	0.312383744882414\\
4.35	0.24468822205369\\
4.4	0.284315866385868\\
4.45	0.348864484654131\\
4.5	0.341234354569013\\
4.55	0.356411881006279\\
4.6	0.330443710902953\\
4.65	0.273525176676723\\
4.7	0.325499032250388\\
4.75	0.467264561573327\\
4.8	0.508690097120956\\
4.85	0.571321948701834\\
4.9	0.533527877260081\\
4.95	0.39661542654768\\
5	0.328358912869442\\
5.05	0.336954597296918\\
5.1	0.329061281707813\\
5.15	0.325086248353299\\
5.2	0.275022257776126\\
5.25	0.287470919899591\\
5.3	0.279429756970468\\
5.35	0.30797308008413\\
5.4	0.167772817577267\\
5.45	0.0768738398335247\\
5.5	-0.0112450302342398\\
5.55	-0.00709812067218945\\
5.6	0.0912288242987979\\
5.65	0.0650439269684798\\
5.7	0.0453059217009346\\
5.75	-0.102998516074699\\
5.8	-0.215220391772173\\
5.85	-0.321609761977931\\
5.9	-0.305032072850325\\
5.95	-0.439681531978875\\
6	-0.375041569784534\\
6.05	-0.463492386822034\\
6.1	-0.36901143585174\\
6.15	-0.315775688865398\\
6.2	-0.306220813448705\\
6.25	-0.307840448638848\\
6.3	-0.380384885416394\\
6.35	-0.242363411912117\\
6.4	-0.175374278049795\\
6.45	-0.115486977530684\\
6.5	-0.0825706838993641\\
6.55	-0.164354910840219\\
6.6	-0.105611477030491\\
6.65	-0.0887530176850249\\
6.7	-0.0578017231287208\\
6.75	-0.011130227189681\\
6.8	0.0180240630571575\\
6.85	-0.0270719486106512\\
6.9	-0.0242593769742004\\
6.95	0.0816231780664188\\
7	0.0348870994388691\\
7.05	0.113554665506817\\
7.1	0.123133425187367\\
7.15	0.122932394709643\\
7.2	0.196938279414478\\
7.25	0.183416546948382\\
7.3	0.165350749990635\\
7.35	0.282271948150786\\
7.4	0.234721395255973\\
7.45	0.145946411591887\\
7.5	0.139773809417034\\
7.55	0.138536389965415\\
7.6	0.0572520122691865\\
7.65	0.0162247997765101\\
7.7	0.084358420663112\\
7.75	0.0535181816739752\\
7.8	0.0561993904424612\\
7.85	0.139851019789975\\
7.9	0.181269070997893\\
7.95	0.0424259640678463\\
8	-0.0736907224815186\\
8.05	0.0177767564395216\\
8.1	-0.0370088235978342\\
8.15	-0.147133975198938\\
8.2	-0.143283258375747\\
8.25	-0.0697847419650602\\
8.3	-0.116191745863526\\
8.35	-0.0557631994472882\\
8.4	-0.0614547723078139\\
8.45	-0.109540571602322\\
8.5	-0.132356225373897\\
8.55	-0.100485122300935\\
8.6	-0.179928093616747\\
8.65	-0.201231507278899\\
8.7	-0.157113684238887\\
8.75	0.0443208422437533\\
8.8	0.049906690633252\\
8.85	0.120743302762355\\
8.9	0.134988519036892\\
8.95	-0.00374101144975106\\
9	-0.0284509527581261\\
9.05	0.0166580338589793\\
9.1	-0.0355295257303686\\
9.15	-0.099281038712848\\
9.2	-0.119758822365394\\
9.25	-0.112220429365987\\
9.3	-0.0864962927488858\\
9.35	-0.126325498890302\\
9.4	-0.152621703544072\\
9.45	-0.140970168496421\\
9.5	-0.0472615783546423\\
9.55	-0.0530681289770845\\
9.6	-0.0263808529161225\\
9.65	-0.0795680010329399\\
9.7	-0.0934960301880769\\
9.75	0.00383575936872937\\
9.8	0.0152799624426547\\
9.85	0.0362869270067964\\
9.9	0.141196141063602\\
9.95	0.199056631545545\\
10	0.19012236566374\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.20518768684058\\
0.1	8.31343550255929\\
0.15	7.78437653562358\\
0.2	7.09049230749714\\
0.25	6.28549749344198\\
0.3	5.61205162676859\\
0.35	4.88222203506636\\
0.4	4.26049877743531\\
0.45	3.60248247815256\\
0.5	2.94676454742819\\
0.55	2.35764620741361\\
0.6	1.78861038610663\\
0.65	1.28938713225019\\
0.7	0.78302767595899\\
0.75	0.268969503101376\\
0.8	-0.190772231153698\\
0.85	-0.4963702047321\\
0.9	-0.846306122416348\\
0.95	-1.27531065547641\\
1	-1.53716136553027\\
1.05	-1.84062132448442\\
1.1	-1.97299761373482\\
1.15	-2.24675127399172\\
1.2	-2.38064707971087\\
1.25	-2.5693348857314\\
1.3	-2.62403895933882\\
1.35	-2.71747967537827\\
1.4	-2.8207794837855\\
1.45	-2.86345326042964\\
1.5	-2.78912922356567\\
1.55	-2.85461449908673\\
1.6	-2.72031525000884\\
1.65	-2.7989971400196\\
1.7	-2.71527640534511\\
1.75	-2.73103432032265\\
1.8	-2.74084046238339\\
1.85	-2.72302895818278\\
1.9	-2.68055432038469\\
1.95	-2.68826050350286\\
2	-2.62828878628228\\
2.05	-2.53331664485342\\
2.1	-2.42556664441124\\
2.15	-2.35155611012731\\
2.2	-2.19554671021694\\
2.25	-2.08098677037898\\
2.3	-1.92905010721322\\
2.35	-1.75217228499768\\
2.4	-1.51867991885361\\
2.45	-1.39079986836102\\
2.5	-1.25944386088603\\
2.55	-1.22458209104156\\
2.6	-1.0706251633673\\
2.65	-0.979288543324106\\
2.7	-0.782689043395373\\
2.75	-0.725545666994063\\
2.8	-0.632807620165834\\
2.85	-0.545604694566598\\
2.9	-0.454227970391716\\
2.95	-0.279677274187978\\
3	-0.246884611606618\\
3.05	-0.124124190850954\\
3.1	-0.0194352470976914\\
3.15	-0.060739502092623\\
3.2	0.0100436268097905\\
3.25	0.0755828788254964\\
3.3	0.0965468819268271\\
3.35	0.123108595844659\\
3.4	0.121845853429558\\
3.45	0.251341993308112\\
3.5	0.259858857605262\\
3.55	0.284096393130738\\
3.6	0.421134201287834\\
3.65	0.47578894622224\\
3.7	0.575941584121377\\
3.75	0.445930681917618\\
3.8	0.514851665450459\\
3.85	0.499622443606\\
3.9	0.551856043572161\\
3.95	0.509038526020207\\
4	0.577494662389801\\
4.05	0.531125064852968\\
4.1	0.539389738796763\\
4.15	0.439047494606495\\
4.2	0.483489733297757\\
4.25	0.506358958464865\\
4.3	0.394353622431189\\
4.35	0.471395912085303\\
4.4	0.500320716860732\\
4.45	0.503940635663556\\
4.5	0.440481093189999\\
4.55	0.321206040666732\\
4.6	0.345852880786202\\
4.65	0.288467880023947\\
4.7	0.277469689623935\\
4.75	0.111292971479701\\
4.8	0.0542959148757135\\
4.85	-0.00741248670517395\\
4.9	0.0217020153501712\\
4.95	0.08091615514905\\
5	0.19509067697349\\
5.05	0.316399257325591\\
5.1	0.193832904087041\\
5.15	0.215338746078969\\
5.2	0.0898669715021771\\
5.25	-0.0403132438602055\\
5.3	0.111957629686609\\
5.35	0.105937724057434\\
5.4	0.0739890911274449\\
5.45	0.10286062089241\\
5.5	0.0345033750580383\\
5.55	0.138804378703722\\
5.6	0.0350503277208455\\
5.65	0.0222426123057935\\
5.7	-0.00535640674124348\\
5.75	-0.00417842263729898\\
5.8	-0.111184212247312\\
5.85	-0.00939940764567841\\
5.9	-0.0654638706309139\\
5.95	0.01860227844578\\
6	0.0204812667540892\\
6.05	0.0307567678039402\\
6.1	0.134380271666573\\
6.15	0.057375384418647\\
6.2	0.00132053079741162\\
6.25	0.0165179398749401\\
6.3	0.0010756999275639\\
6.35	0.0948524171071055\\
6.4	0.078519516284874\\
6.45	0.0239756909843603\\
6.5	0.0146687742229646\\
6.55	0.0584298256963232\\
6.6	-0.0120111659031724\\
6.65	-0.060442259215451\\
6.7	-0.0205542259167732\\
6.75	-0.133964773043395\\
6.8	-0.0777072415015429\\
6.85	-0.136833078564134\\
6.9	-0.0452892267751851\\
6.95	-0.071348229127973\\
7	0.0150290782879753\\
7.05	0.00823480623725093\\
7.1	-0.00808289737938119\\
7.15	0.0205437800362591\\
7.2	-0.0938460210270367\\
7.25	0.00377023294921516\\
7.3	-0.126297276210643\\
7.35	-0.15200056751545\\
7.4	-0.207335027206899\\
7.45	-0.139962620213773\\
7.5	-0.0976089696464366\\
7.55	-0.122083908442487\\
7.6	-0.190223184199981\\
7.65	-0.196821441307712\\
7.7	-0.238901708994935\\
7.75	-0.210118533549525\\
7.8	-0.252899180511054\\
7.85	-0.148665624368495\\
7.9	-0.143255042232252\\
7.95	-0.0696524108454955\\
8	0.0242925438760555\\
8.05	0.0112730856099797\\
8.1	0.0490109277058285\\
8.15	0.0727197395718973\\
8.2	0.091974889535683\\
8.25	0.165582357462959\\
8.3	0.157896186364439\\
8.35	0.115058586952261\\
8.4	0.242013086723983\\
8.45	0.336114295156509\\
8.5	0.237108112922677\\
8.55	0.194296180521225\\
8.6	0.237805145367399\\
8.65	0.193190632565004\\
8.7	0.126140191039728\\
8.75	0.155505946396608\\
8.8	0.178440973224856\\
8.85	0.165394948799371\\
8.9	0.241598665138979\\
8.95	0.214120514608107\\
9	0.259914836245771\\
9.05	0.227580431193835\\
9.1	0.18220634442441\\
9.15	0.198336487036433\\
9.2	0.239341137065536\\
9.25	0.257316534660284\\
9.3	0.256512799242301\\
9.35	0.24579369936462\\
9.4	0.196843751571058\\
9.45	0.0796696719613099\\
9.5	0.109748822982838\\
9.55	0.0887356668842334\\
9.6	0.176221604288776\\
9.65	0.19429387385158\\
9.7	0.259800936781246\\
9.75	0.31501615896803\\
9.8	0.232508409699765\\
9.85	0.15493058832967\\
9.9	0.0654632493194623\\
9.95	0.13519952460355\\
10	0.259471524438061\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.20362527230317\\
0.1	8.47331471204818\\
0.15	7.68174125496401\\
0.2	7.01027103761532\\
0.25	6.27098134998769\\
0.3	5.54148209922669\\
0.35	4.87540072598165\\
0.4	4.08087765510091\\
0.45	3.47111906685317\\
0.5	2.84845491669723\\
0.55	2.28928258361173\\
0.6	1.79988001173946\\
0.65	1.22692853588642\\
0.7	0.783145137530132\\
0.75	0.225402007630238\\
0.8	-0.198961518785247\\
0.85	-0.74210750108369\\
0.9	-1.17952368162092\\
0.95	-1.49778548831648\\
1	-1.86010738136022\\
1.05	-2.08331012086353\\
1.1	-2.25625424894599\\
1.15	-2.58610160705649\\
1.2	-2.80403809671812\\
1.25	-2.94313136959386\\
1.3	-3.0268983782944\\
1.35	-3.15838201999181\\
1.4	-3.23219882180506\\
1.45	-3.27872677862334\\
1.5	-3.3293277007399\\
1.55	-3.35978599518115\\
1.6	-3.37241223401318\\
1.65	-3.30174757007834\\
1.7	-3.27734800204112\\
1.75	-3.06871362228042\\
1.8	-3.04115730106699\\
1.85	-3.05247697541252\\
1.9	-2.95899719984228\\
1.95	-2.89840256878904\\
2	-2.72659321392261\\
2.05	-2.58209228128701\\
2.1	-2.42657651689754\\
2.15	-2.3738153538038\\
2.2	-2.24255877206354\\
2.25	-2.00217045585928\\
2.3	-1.84991725185087\\
2.35	-1.70980250246687\\
2.4	-1.63541939086393\\
2.45	-1.45895243807718\\
2.5	-1.3145326292917\\
2.55	-1.16357863701788\\
2.6	-1.01668041166833\\
2.65	-1.00728419719002\\
2.7	-0.802588203318196\\
2.75	-0.81713519010038\\
2.8	-0.660422506466805\\
2.85	-0.528586350419777\\
2.9	-0.404588761794474\\
2.95	-0.320859161477672\\
3	-0.23066894949239\\
3.05	-0.0817022780780648\\
3.1	-0.0982685232245725\\
3.15	0.0993038399715532\\
3.2	0.152608050364256\\
3.25	0.245625247971631\\
3.3	0.289225204951838\\
3.35	0.185726443122636\\
3.4	0.101291252284406\\
3.45	0.109163052255942\\
3.5	0.0770371984199118\\
3.55	0.059141354245938\\
3.6	0.0582953505009827\\
3.65	0.163501068222772\\
3.7	0.223140692164207\\
3.75	0.134327350868872\\
3.8	0.217373668975136\\
3.85	0.198291313500105\\
3.9	0.23915329616626\\
3.95	0.304049709019551\\
4	0.400639649915638\\
4.05	0.364292414696105\\
4.1	0.302004144707551\\
4.15	0.406546870238384\\
4.2	0.434361203191101\\
4.25	0.498719973102266\\
4.3	0.496756458554253\\
4.35	0.564973739211555\\
4.4	0.491066721231122\\
4.45	0.529247027732013\\
4.5	0.464304947009124\\
4.55	0.406727900369626\\
4.6	0.368990945226316\\
4.65	0.483504794126296\\
4.7	0.52331344964784\\
4.75	0.561022799906019\\
4.8	0.550543208939182\\
4.85	0.591309955203392\\
4.9	0.531286657195965\\
4.95	0.594247148318387\\
5	0.586725159405631\\
5.05	0.497116621832409\\
5.1	0.463289909648848\\
5.15	0.365309432460163\\
5.2	0.357327107648978\\
5.25	0.413986896455488\\
5.3	0.423015427151225\\
5.35	0.312987526110192\\
5.4	0.244592959759204\\
5.45	0.281158483470457\\
5.5	0.368378889678391\\
5.55	0.241043745382007\\
5.6	0.224030342783456\\
5.65	0.203408228569327\\
5.7	0.27360181586255\\
5.75	0.420871291530326\\
5.8	0.352810855121652\\
5.85	0.30534576501629\\
5.9	0.371019711602255\\
5.95	0.372966895371675\\
6	0.395521125759832\\
6.05	0.421573108829638\\
6.1	0.481534099106621\\
6.15	0.420075312635784\\
6.2	0.37777621993358\\
6.25	0.342703141147204\\
6.3	0.212817593942506\\
6.35	0.130065502320246\\
6.4	0.0517550057794743\\
6.45	0.00555985012898723\\
6.5	0.0657674190715243\\
6.55	0.113292798106013\\
6.6	-0.0275579753197396\\
6.65	0.013413142309451\\
6.7	-0.0452091017925667\\
6.75	0.028266386587468\\
6.8	0.00146155509402043\\
6.85	-0.0918618545993279\\
6.9	-0.132776852377676\\
6.95	-0.127970236842465\\
7	-0.141826988973634\\
7.05	-0.154024104100565\\
7.1	-0.294853247786043\\
7.15	-0.239950505939973\\
7.2	-0.137701891073965\\
7.25	-0.197353970732931\\
7.3	-0.257072692294953\\
7.35	-0.321490576666048\\
7.4	-0.329389572013782\\
7.45	-0.287697880958551\\
7.5	-0.175785269858954\\
7.55	-0.225532564310251\\
7.6	-0.287265408387725\\
7.65	-0.32465741166233\\
7.7	-0.292753521324824\\
7.75	-0.417289350218553\\
7.8	-0.460746206331203\\
7.85	-0.473992499213386\\
7.9	-0.417825276847854\\
7.95	-0.362384081170378\\
8	-0.382641086507513\\
8.05	-0.292075749684693\\
8.1	-0.316300132610134\\
8.15	-0.234080331843233\\
8.2	-0.130579386820543\\
8.25	-0.0802424845973417\\
8.3	-0.012012054705601\\
8.35	0.0516944360207432\\
8.4	0.158750666334599\\
8.45	0.212707119486653\\
8.5	0.289601054192633\\
8.55	0.168174356434225\\
8.6	0.0842183774287494\\
8.65	0.0854505712211358\\
8.7	-0.0575171011237719\\
8.75	-0.00426886805238207\\
8.8	0.00700932677835439\\
8.85	-0.0121807883814782\\
8.9	-0.0198877329099799\\
8.95	-0.0368007691979899\\
9	-0.134638436147445\\
9.05	-0.11679694376249\\
9.1	-0.0941816129647614\\
9.15	-0.0375494943332412\\
9.2	0.0140891320531835\\
9.25	-0.01223852703784\\
9.3	0.0112727797580783\\
9.35	-0.0990922722255715\\
9.4	-0.203759625752506\\
9.45	-0.203180901983631\\
9.5	-0.216408833205882\\
9.55	-0.224871439632431\\
9.6	-0.30871126645843\\
9.65	-0.245972345180911\\
9.7	-0.127612855207283\\
9.75	0.0233074074662683\\
9.8	-0.123277447624253\\
9.85	-0.210848843536359\\
9.9	-0.0884706883369319\\
9.95	-0.0656696733471189\\
10	0.0412015938514093\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.31054499578679\\
0.1	8.57273530237142\\
0.15	7.97550657893864\\
0.2	7.28606647982143\\
0.25	6.43666555869771\\
0.3	5.63034191904505\\
0.35	4.99324387493911\\
0.4	4.14809512077935\\
0.45	3.54279249714101\\
0.5	2.78539940692906\\
0.55	2.21131139068994\\
0.6	1.69105369440447\\
0.65	1.07787029507838\\
0.7	0.699620471776049\\
0.75	0.22660128576151\\
0.8	-0.0917875011594115\\
0.85	-0.438706078920676\\
0.9	-0.734068297757317\\
0.95	-0.927674453592335\\
1	-1.18658580485984\\
1.05	-1.59252983868448\\
1.1	-1.87752882384462\\
1.15	-2.17356473631554\\
1.2	-2.27962270020082\\
1.25	-2.47374253802799\\
1.3	-2.52028791364774\\
1.35	-2.66700388069491\\
1.4	-2.73586951369631\\
1.45	-2.90658182613123\\
1.5	-2.96659835953789\\
1.55	-3.00033112240955\\
1.6	-2.99286456067562\\
1.65	-3.03438747091127\\
1.7	-2.85086142565618\\
1.75	-2.84879380992877\\
1.8	-2.88171232220127\\
1.85	-2.85521738597686\\
1.9	-2.85388568589875\\
1.95	-2.80999624361677\\
2	-2.69163814927943\\
2.05	-2.53454601765671\\
2.1	-2.47940523448146\\
2.15	-2.43098789322817\\
2.2	-2.38298690281288\\
2.25	-2.40216016580552\\
2.3	-2.13280694740473\\
2.35	-2.01306515686322\\
2.4	-1.82368145730046\\
2.45	-1.75690641778837\\
2.5	-1.62604722729259\\
2.55	-1.39094808110245\\
2.6	-1.2467409108358\\
2.65	-1.20246346811661\\
2.7	-1.08450965479814\\
2.75	-1.006659014411\\
2.8	-0.86926761570106\\
2.85	-0.711466580641117\\
2.9	-0.664859326082891\\
2.95	-0.542722839860438\\
3	-0.420067934115666\\
3.05	-0.364628311225515\\
3.1	-0.247928162245071\\
3.15	-0.141618577868535\\
3.2	0.0681953184928653\\
3.25	0.102219823462244\\
3.3	0.216204858133701\\
3.35	0.297022284349026\\
3.4	0.354897581294781\\
3.45	0.509930747208497\\
3.5	0.545390751202082\\
3.55	0.514552605216145\\
3.6	0.481032462449174\\
3.65	0.472800483505688\\
3.7	0.493394732047479\\
3.75	0.471286759159954\\
3.8	0.497797934853109\\
3.85	0.497814546740903\\
3.9	0.561795520610469\\
3.95	0.422780075198448\\
4	0.447698262428527\\
4.05	0.326872849048536\\
4.1	0.373321215448712\\
4.15	0.288750290707135\\
4.2	0.263951242184275\\
4.25	0.206488376358606\\
4.3	0.111769065948667\\
4.35	0.115689708393275\\
4.4	0.134006720150629\\
4.45	0.12835751002225\\
4.5	0.0593774594510666\\
4.55	0.0988738717445271\\
4.6	0.126932132374563\\
4.65	0.215238704846298\\
4.7	0.171502963437361\\
4.75	0.224318558139468\\
4.8	0.288904312112614\\
4.85	0.205207437742153\\
4.9	0.182161831935018\\
4.95	0.189967323379948\\
5	0.120474876379217\\
5.05	0.0986488332140594\\
5.1	0.117619331644642\\
5.15	0.0251888009738306\\
5.2	-0.0819691402290593\\
5.25	-0.164082320439553\\
5.3	-0.201194667309137\\
5.35	-0.21480756740828\\
5.4	-0.260995300731505\\
5.45	-0.4033682672385\\
5.5	-0.486802133867906\\
5.55	-0.473512779830963\\
5.6	-0.505192534612543\\
5.65	-0.42461683325768\\
5.7	-0.372818439495616\\
5.75	-0.37267653839506\\
5.8	-0.447670812841916\\
5.85	-0.510717756298856\\
5.9	-0.474227805306584\\
5.95	-0.531590694233689\\
6	-0.434325112737525\\
6.05	-0.508478580322487\\
6.1	-0.405463441790404\\
6.15	-0.336327463595845\\
6.2	-0.398987217358633\\
6.25	-0.349436642935084\\
6.3	-0.2913051095068\\
6.35	-0.230611824036939\\
6.4	-0.230999352416182\\
6.45	-0.251603579496535\\
6.5	-0.0947348098354455\\
6.55	-0.181606063553511\\
6.6	-0.163876720370398\\
6.65	-0.125345164619418\\
6.7	0.122556667346859\\
6.75	0.0978303014097323\\
6.8	0.139127429669013\\
6.85	0.261976560098208\\
6.9	0.232818320383171\\
6.95	0.189863500370611\\
7	0.067113249141874\\
7.05	0.058519334624662\\
7.1	0.0841969941641405\\
7.15	0.0290341523355408\\
7.2	-0.0543985538273805\\
7.25	-0.0240026862577346\\
7.3	-0.0604888059501928\\
7.35	-0.0593360840741652\\
7.4	-0.0183010904850777\\
7.45	0.0375403692198806\\
7.5	0.0652572835120113\\
7.55	0.133356208870211\\
7.6	0.190870294891343\\
7.65	0.116115748003637\\
7.7	0.18061078714925\\
7.75	0.2154255758921\\
7.8	0.23952739943605\\
7.85	0.281748188455999\\
7.9	0.364435626208934\\
7.95	0.304319231247862\\
8	0.301902914156561\\
8.05	0.241886466587402\\
8.1	0.273624661282763\\
8.15	0.275122606967977\\
8.2	0.35224025353257\\
8.25	0.329378986883617\\
8.3	0.171605477318244\\
8.35	0.206959679060602\\
8.4	0.199242733606461\\
8.45	0.152427184520099\\
8.5	0.166823242556993\\
8.55	0.136195080027426\\
8.6	0.256817207871631\\
8.65	0.156778254691559\\
8.7	0.0128835382154909\\
8.75	-0.0323822270984023\\
8.8	0.0035478569911758\\
8.85	0.0478926103396996\\
8.9	-0.0551698829584966\\
8.95	-0.0423258281650867\\
9	-0.168580435476011\\
9.05	-0.177370133401178\\
9.1	-0.192412731519445\\
9.15	-0.242938426634467\\
9.2	-0.136482613672097\\
9.25	-0.158234200464354\\
9.3	-0.18472580945236\\
9.35	-0.169523253379488\\
9.4	-0.132275419326663\\
9.45	-0.185135859160289\\
9.5	-0.0713872750876758\\
9.55	-0.0432099334010595\\
9.6	-0.0368915346451707\\
9.65	0.0587080851746971\\
9.7	-0.0477662123166208\\
9.75	-0.147894331093659\\
9.8	-0.176796327167129\\
9.85	-0.279124254475649\\
9.9	-0.437913870285488\\
9.95	-0.394975708302252\\
10	-0.396443348155288\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.13312885244706\\
0.1	8.29142280106707\\
0.15	7.64021992508841\\
0.2	6.92415453262261\\
0.25	6.26957963583943\\
0.3	5.56236933838943\\
0.35	5.00744295596403\\
0.4	4.23274700793989\\
0.45	3.73608833716535\\
0.5	3.19684000558895\\
0.55	2.60742115463098\\
0.6	2.0311462124123\\
0.65	1.57475931758974\\
0.7	1.03217024573311\\
0.75	0.520376155283317\\
0.8	0.206666318676251\\
0.85	-0.218157828854643\\
0.9	-0.620501840932617\\
0.95	-0.982092057940726\\
1	-1.32609064638902\\
1.05	-1.68662519784338\\
1.1	-2.0095286997656\\
1.15	-2.22010754051211\\
1.2	-2.37950574234995\\
1.25	-2.59368496307708\\
1.3	-2.69066420909295\\
1.35	-2.74417275889142\\
1.4	-2.89025092596654\\
1.45	-2.98644079623604\\
1.5	-2.94490594259663\\
1.55	-2.95229913591501\\
1.6	-3.08221974093096\\
1.65	-3.01147215748264\\
1.7	-2.92118501319953\\
1.75	-2.89903521109404\\
1.8	-2.77190388855779\\
1.85	-2.72288914517941\\
1.9	-2.62276170818652\\
1.95	-2.60362024336564\\
2	-2.54344144667919\\
2.05	-2.5778572798103\\
2.1	-2.56614516978097\\
2.15	-2.46200678420327\\
2.2	-2.32968965465639\\
2.25	-2.26603706519044\\
2.3	-2.15680130734615\\
2.35	-2.05412619761744\\
2.4	-1.93448579883238\\
2.45	-1.75885498768539\\
2.5	-1.6063963110309\\
2.55	-1.56129625503368\\
2.6	-1.48637555070589\\
2.65	-1.36753758750205\\
2.7	-1.25867857039813\\
2.75	-1.22494766595963\\
2.8	-1.07084710824296\\
2.85	-0.907509672679676\\
2.9	-0.753398428630768\\
2.95	-0.610751663675356\\
3	-0.545131557537393\\
3.05	-0.43366286251119\\
3.1	-0.266191577403321\\
3.15	-0.239603064669434\\
3.2	-0.034417117064832\\
3.25	0.080793999315394\\
3.3	0.106732503455892\\
3.35	0.310250034015317\\
3.4	0.243684012472969\\
3.45	0.31495998827249\\
3.5	0.276381378724363\\
3.55	0.323578670238529\\
3.6	0.430631597545732\\
3.65	0.536813552463091\\
3.7	0.473650392137844\\
3.75	0.273869103869845\\
3.8	0.304919205087206\\
3.85	0.410662201029064\\
3.9	0.456678737364366\\
3.95	0.368215544943316\\
4	0.316380833371348\\
4.05	0.30943630676917\\
4.1	0.290443086122054\\
4.15	0.172594171375925\\
4.2	0.225968771051719\\
4.25	0.303883396811712\\
4.3	0.312774920735798\\
4.35	0.289428755117378\\
4.4	0.401307692437948\\
4.45	0.449466913607969\\
4.5	0.49971200010034\\
4.55	0.424731420377903\\
4.6	0.365883600438722\\
4.65	0.395029805999917\\
4.7	0.496032932695217\\
4.75	0.615271153847647\\
4.8	0.512282558409301\\
4.85	0.562582209588675\\
4.9	0.527546875860588\\
4.95	0.440569310625506\\
5	0.438825706097528\\
5.05	0.418530064305777\\
5.1	0.251810514832674\\
5.15	0.305456300784752\\
5.2	0.264365054928902\\
5.25	0.269404065773014\\
5.3	0.177223101985516\\
5.35	0.224381839803967\\
5.4	0.226299895163655\\
5.45	0.264709730591001\\
5.5	0.145226838973087\\
5.55	-0.00745056708324326\\
5.6	-0.0601866483779515\\
5.65	-0.115922195166378\\
5.7	-0.198841047451408\\
5.75	-0.285841819278722\\
5.8	-0.316186469431047\\
5.85	-0.388237952096363\\
5.9	-0.402225983097405\\
5.95	-0.527953885863795\\
6	-0.53435841990004\\
6.05	-0.545977628945281\\
6.1	-0.659794747080874\\
6.15	-0.692817453636574\\
6.2	-0.668833111765893\\
6.25	-0.591271968436144\\
6.3	-0.594915815847005\\
6.35	-0.470213141990685\\
6.4	-0.618549188314908\\
6.45	-0.591697586993644\\
6.5	-0.522921762622973\\
6.55	-0.609730833292964\\
6.6	-0.589236799490787\\
6.65	-0.608486172306788\\
6.7	-0.542118559435109\\
6.75	-0.436097078443751\\
6.8	-0.436898854023343\\
6.85	-0.548362412540733\\
6.9	-0.581834000763369\\
6.95	-0.484694650321694\\
7	-0.53630574947246\\
7.05	-0.458489014450491\\
7.1	-0.492030495108973\\
7.15	-0.469508673624146\\
7.2	-0.421447834133443\\
7.25	-0.327153652624353\\
7.3	-0.341556049275273\\
7.35	-0.144375590410917\\
7.4	-0.1258061534086\\
7.45	-0.0460321121105254\\
7.5	0.0181010934619157\\
7.55	0.0467641549944106\\
7.6	0.112503397458603\\
7.65	0.179918170918093\\
7.7	0.261321200711858\\
7.75	0.380920630777902\\
7.8	0.308728995617766\\
7.85	0.305558973318179\\
7.9	0.432564984501147\\
7.95	0.362750680920863\\
8	0.302988378598029\\
8.05	0.436695649931701\\
8.1	0.46207967189699\\
8.15	0.353491376795525\\
8.2	0.496884252730184\\
8.25	0.524848617544095\\
8.3	0.431854310050722\\
8.35	0.431780933460438\\
8.4	0.476452095042447\\
8.45	0.443024155478613\\
8.5	0.388064384167746\\
8.55	0.423713448250134\\
8.6	0.309213062854649\\
8.65	0.216955769022925\\
8.7	0.192082559690928\\
8.75	0.198361199585899\\
8.8	0.242600168874686\\
8.85	0.270623920859809\\
8.9	0.244255657611702\\
8.95	0.0666530396282417\\
9	-0.056085171324135\\
9.05	-0.187576623795082\\
9.1	-0.238780822129254\\
9.15	-0.210761935188319\\
9.2	-0.215779365221679\\
9.25	-0.278564866751353\\
9.3	-0.288412138427524\\
9.35	-0.210558346694632\\
9.4	-0.142259915238973\\
9.45	-0.146506704375173\\
9.5	-0.099757854855558\\
9.55	-0.119192835542614\\
9.6	-0.160038993014778\\
9.65	-0.295557385496032\\
9.7	-0.295580265815309\\
9.75	-0.112346160685133\\
9.8	0.0296231747000916\\
9.85	-0.0181971097104223\\
9.9	-0.00618996026649695\\
9.95	0.0565996254278755\\
10	0.087235682314123\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.21616470634262\\
0.1	8.45174457086548\\
0.15	7.70373468954006\\
0.2	7.02720440692128\\
0.25	6.27662360196431\\
0.3	5.61322556034282\\
0.35	4.94214603026782\\
0.4	4.29819801645781\\
0.45	3.63563858311222\\
0.5	3.10697967781853\\
0.55	2.49246241028363\\
0.6	2.09921638368245\\
0.65	1.63956226359138\\
0.7	1.19912907874079\\
0.75	0.755359338810398\\
0.8	0.213728604554121\\
0.85	-0.2677641135084\\
0.9	-0.653721867836389\\
0.95	-0.965922115772872\\
1	-1.29942336450977\\
1.05	-1.58821934766484\\
1.1	-1.90415376574352\\
1.15	-2.044262254157\\
1.2	-2.24870748635986\\
1.25	-2.51405423395272\\
1.3	-2.62683249466052\\
1.35	-2.7146708060298\\
1.4	-2.88736942706852\\
1.45	-3.02757261094616\\
1.5	-3.09323804837475\\
1.55	-3.14805282843936\\
1.6	-3.2048512696983\\
1.65	-3.33607186130254\\
1.7	-3.39623005823558\\
1.75	-3.34145010704982\\
1.8	-3.27703490155374\\
1.85	-3.23192978969417\\
1.9	-3.16544190004963\\
1.95	-3.05495469044932\\
2	-3.06016834011545\\
2.05	-2.99457260008111\\
2.1	-2.92441309879276\\
2.15	-2.72569506448778\\
2.2	-2.67155096823654\\
2.25	-2.47906788817818\\
2.3	-2.47117818536919\\
2.35	-2.23693190536646\\
2.4	-2.23956895616118\\
2.45	-1.96156625397795\\
2.5	-1.73313372368495\\
2.55	-1.58427508527776\\
2.6	-1.47970025522066\\
2.65	-1.52988515693133\\
2.7	-1.33096069355372\\
2.75	-1.25671828527837\\
2.8	-1.16204984815277\\
2.85	-1.11084425772768\\
2.9	-1.00046671319608\\
2.95	-0.834811760037732\\
3	-0.586002616220194\\
3.05	-0.397676834228885\\
3.1	-0.323604315192891\\
3.15	-0.194345517360871\\
3.2	-0.0947435705589255\\
3.25	0.0677570256437084\\
3.3	0.0171022668098833\\
3.35	0.0525668472374633\\
3.4	0.0955545080153097\\
3.45	0.248246899448319\\
3.5	0.287110532586703\\
3.55	0.386647376806303\\
3.6	0.483648882543662\\
3.65	0.493156991862328\\
3.7	0.515394695903284\\
3.75	0.563318059314923\\
3.8	0.578752057941535\\
3.85	0.58912482536155\\
3.9	0.648110874546264\\
3.95	0.72589002656036\\
4	0.798274155169372\\
4.05	0.888263951863523\\
4.1	0.752748814972956\\
4.15	0.800160288883247\\
4.2	0.803143867527694\\
4.25	0.795780239480554\\
4.3	0.813495277427424\\
4.35	0.665722293292505\\
4.4	0.608169711090995\\
4.45	0.498824962951744\\
4.5	0.410992144102247\\
4.55	0.53038703591185\\
4.6	0.500845607833506\\
4.65	0.590360179773824\\
4.7	0.422816660192777\\
4.75	0.317547363042609\\
4.8	0.341272654174301\\
4.85	0.32186200187874\\
4.9	0.231866942301927\\
4.95	0.130287555117861\\
5	0.185239370189641\\
5.05	0.130617827098883\\
5.1	0.0976588023113581\\
5.15	0.165565270388821\\
5.2	0.20379106377258\\
5.25	0.110217298399154\\
5.3	0.189944569472942\\
5.35	0.236739843013033\\
5.4	0.169455658722575\\
5.45	0.103937894767317\\
5.5	0.128658187401253\\
5.55	0.116178041464468\\
5.6	0.0529070628789662\\
5.65	0.0892661367639834\\
5.7	-0.0108329672154175\\
5.75	-0.0925507694801678\\
5.8	-0.0872052539011886\\
5.85	-0.0348683274449891\\
5.9	-0.116742128445351\\
5.95	-0.012387058332039\\
6	-0.0870648795733141\\
6.05	-0.0464793498550645\\
6.1	0.075506850876941\\
6.15	0.110150791545055\\
6.2	0.0346727489037026\\
6.25	0.154663514637112\\
6.3	0.209289714214044\\
6.35	0.14525134671364\\
6.4	0.142117609311722\\
6.45	0.113421395849839\\
6.5	0.0484136064292241\\
6.55	0.00822562158390731\\
6.6	-0.0854955205702662\\
6.65	0.0675762400884361\\
6.7	-0.141529995267669\\
6.75	-0.206064049024189\\
6.8	-0.267789505907914\\
6.85	-0.250948788452774\\
6.9	-0.228020880598408\\
6.95	-0.280217779904573\\
7	-0.265600650541512\\
7.05	-0.239689677116314\\
7.1	-0.112829264891932\\
7.15	-0.124436767881025\\
7.2	-0.00173906319137726\\
7.25	-0.0643045958508546\\
7.3	-0.149836460556226\\
7.35	-0.28338932450845\\
7.4	-0.224632746641292\\
7.45	-0.338953756445547\\
7.5	-0.306089454099781\\
7.55	-0.332597498604535\\
7.6	-0.298746825035426\\
7.65	-0.283704822951041\\
7.7	-0.294917201311824\\
7.75	-0.137469260321239\\
7.8	-0.120152622046877\\
7.85	0.00389040367502727\\
7.9	-0.0726433978710948\\
7.95	-0.0367148023769297\\
8	0.0729076906909493\\
8.05	0.114805564624482\\
8.1	0.0920501943806781\\
8.15	0.127615698390603\\
8.2	0.123095712446127\\
8.25	0.0192343568210714\\
8.3	-0.0567820795957562\\
8.35	0.0196979442764486\\
8.4	0.0867785479035172\\
8.45	0.0370960747158809\\
8.5	0.0109322030276358\\
8.55	0.130555773201839\\
8.6	0.122128452410718\\
8.65	0.115476624984966\\
8.7	0.0935388163437514\\
8.75	0.130634016408726\\
8.8	0.134101427167975\\
8.85	0.00480590789521611\\
8.9	0.0487080744011762\\
8.95	0.0124982379585257\\
9	-0.0132271414325283\\
9.05	0.0381620511063471\\
9.1	-0.140234662205763\\
9.15	-0.198170643895178\\
9.2	-0.333981422679353\\
9.25	-0.434360045443406\\
9.3	-0.332775197238084\\
9.35	-0.232261813930256\\
9.4	-0.179898548371963\\
9.45	-0.150264718884015\\
9.5	-0.0859273489298839\\
9.55	-0.109339320916758\\
9.6	-0.0697792302201653\\
9.65	-0.187434559404172\\
9.7	-0.182602338140135\\
9.75	-0.298757199363589\\
9.8	-0.440441195208009\\
9.85	-0.564083191458444\\
9.9	-0.57951522995523\\
9.95	-0.719804123105479\\
10	-0.568996347831337\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.10017773683159\\
0.1	8.34213551729229\\
0.15	7.39469667401316\\
0.2	6.68105355301219\\
0.25	5.98769023906617\\
0.3	5.29424653422021\\
0.35	4.68709638453686\\
0.4	4.05739573474479\\
0.45	3.57366184301433\\
0.5	2.96902722890522\\
0.55	2.33046463158378\\
0.6	1.80045865928772\\
0.65	1.31537696528881\\
0.7	0.770219766308607\\
0.75	0.493445213404157\\
0.8	0.0378929252620009\\
0.85	-0.428784317034924\\
0.9	-0.890705235513233\\
0.95	-1.14947884720302\\
1	-1.43593429112583\\
1.05	-1.60754272361999\\
1.1	-1.83057272852975\\
1.15	-1.99813446579473\\
1.2	-2.19872822914702\\
1.25	-2.49409009518347\\
1.3	-2.56241166147203\\
1.35	-2.67425103557486\\
1.4	-2.83016828856115\\
1.45	-2.99641426449028\\
1.5	-2.95603603336025\\
1.55	-2.94947989321012\\
1.6	-3.04912001833147\\
1.65	-3.10742936546074\\
1.7	-3.05139998574583\\
1.75	-2.94803136828542\\
1.8	-2.8913490598568\\
1.85	-2.76852214677575\\
1.9	-2.74834824705187\\
1.95	-2.57055758835991\\
2	-2.41767231802525\\
2.05	-2.43439445206362\\
2.1	-2.38692868196421\\
2.15	-2.2993017227234\\
2.2	-2.23413939189952\\
2.25	-2.11741821482074\\
2.3	-1.96611633622849\\
2.35	-1.78497389811721\\
2.4	-1.53191689761171\\
2.45	-1.42246004067935\\
2.5	-1.19676172655658\\
2.55	-1.12592259880865\\
2.6	-1.04336918960976\\
2.65	-0.974009292398505\\
2.7	-0.838893224057314\\
2.75	-0.781120419105259\\
2.8	-0.648482469098287\\
2.85	-0.617338600011504\\
2.9	-0.453115926644487\\
2.95	-0.246503541030711\\
3	-0.256880967491977\\
3.05	-0.26973761654743\\
3.1	-0.304451510860334\\
3.15	-0.171424547302786\\
3.2	-0.110967366716791\\
3.25	-0.120763351627075\\
3.3	-0.0823351763123658\\
3.35	-0.00983672937059173\\
3.4	0.0476114436517656\\
3.45	0.0181998301382642\\
3.5	0.0986259276751895\\
3.55	0.224825383247067\\
3.6	0.192822288486062\\
3.65	0.186612822405878\\
3.7	0.090724387726197\\
3.75	0.0492810247980802\\
3.8	0.174672165868876\\
3.85	0.233325767431753\\
3.9	0.226327122579112\\
3.95	0.177896899844755\\
4	0.305503047549141\\
4.05	0.457029468807059\\
4.1	0.544788630360999\\
4.15	0.525216997308649\\
4.2	0.524764424506741\\
4.25	0.543778658136228\\
4.3	0.599388513994682\\
4.35	0.580968951361432\\
4.4	0.54400968641756\\
4.45	0.498038333336786\\
4.5	0.552530230151629\\
4.55	0.526859642677079\\
4.6	0.582175671632235\\
4.65	0.580848945144979\\
4.7	0.537356845094861\\
4.75	0.419673108910433\\
4.8	0.472564751941125\\
4.85	0.447219897195449\\
4.9	0.433043248537622\\
4.95	0.538988043176691\\
5	0.548268373640965\\
5.05	0.534653104784654\\
5.1	0.540355738280224\\
5.15	0.44398737237707\\
5.2	0.506734216599894\\
5.25	0.456528644308219\\
5.3	0.44267050929094\\
5.35	0.350842227542887\\
5.4	0.450342756371886\\
5.45	0.3167646382385\\
5.5	0.40340246279003\\
5.55	0.39046830756686\\
5.6	0.29627512137973\\
5.65	0.246331820700871\\
5.7	0.233735994521354\\
5.75	0.150877744776033\\
5.8	0.141182243574733\\
5.85	0.0279729874761588\\
5.9	0.0789793623594592\\
5.95	0.157529865943461\\
6	0.0771761249832258\\
6.05	0.0212985125206417\\
6.1	-0.0245895180917741\\
6.15	-0.100621929681263\\
6.2	-0.0647512733747551\\
6.25	-0.180932819312257\\
6.3	-0.211763002396337\\
6.35	-0.0992686326622279\\
6.4	-0.100791245360879\\
6.45	-0.120076806888671\\
6.5	-0.18853099720031\\
6.55	-0.329624734242103\\
6.6	-0.223138797563763\\
6.65	-0.147475633944601\\
6.7	-0.13731714351155\\
6.75	-0.1166495396985\\
6.8	-0.0849357362675142\\
6.85	-0.0824188822943152\\
6.9	-0.101394581917925\\
6.95	0.0743142282305922\\
7	-0.0220007765567619\\
7.05	-0.077141984185119\\
7.1	0.0484369684312118\\
7.15	0.151265666189547\\
7.2	0.108889282254769\\
7.25	0.171832881461364\\
7.3	0.1277718264029\\
7.35	0.137917093703004\\
7.4	0.0492907505493838\\
7.45	-0.00653975262635174\\
7.5	-0.0127670215460237\\
7.55	0.0196884077650352\\
7.6	0.174695940772555\\
7.65	0.158872415365448\\
7.7	0.267432960543163\\
7.75	0.163785304971262\\
7.8	0.164136472650606\\
7.85	0.105063274950761\\
7.9	0.0383468364012293\\
7.95	-0.041271548155083\\
8	-0.108362473147954\\
8.05	-0.121563413858188\\
8.1	-0.172456533739952\\
8.15	0.0463362240697076\\
8.2	0.0266634676696129\\
8.25	0.102329039303745\\
8.3	0.0498779405325369\\
8.35	0.0498343769697041\\
8.4	0.163224632678429\\
8.45	0.297338240875798\\
8.5	0.225054679800433\\
8.55	0.259779158864846\\
8.6	0.184269569216606\\
8.65	0.189016769682285\\
8.7	0.302506712280332\\
8.75	0.242963711822299\\
8.8	0.205563820856139\\
8.85	0.0848679302155846\\
8.9	-0.0802021401435825\\
8.95	-0.115815740752794\\
9	-0.151804824641802\\
9.05	-0.140419791506819\\
9.1	-0.276138964423562\\
9.15	-0.304727886065624\\
9.2	-0.374571319128452\\
9.25	-0.346344345480355\\
9.3	-0.298621363357632\\
9.35	-0.318875211138285\\
9.4	-0.248255754177412\\
9.45	-0.184595933388366\\
9.5	-0.173205076574495\\
9.55	-0.245958549204823\\
9.6	-0.157381505819606\\
9.65	-0.163740195484608\\
9.7	-0.16922092626143\\
9.75	-0.274127916550443\\
9.8	-0.324839171051974\\
9.85	-0.294940765124641\\
9.9	-0.287511211746221\\
9.95	-0.113614568473255\\
10	-0.242001581519315\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.33321680713726\\
0.1	8.67789110785914\\
0.15	7.91498777622139\\
0.2	7.14990680771673\\
0.25	6.39388324498125\\
0.3	5.72369799016219\\
0.35	4.97366246373222\\
0.4	4.33533082048175\\
0.45	3.76351127655663\\
0.5	3.03298701278334\\
0.55	2.52443117682126\\
0.6	1.98068271016601\\
0.65	1.52734868182088\\
0.7	0.989285381429421\\
0.75	0.529225209827629\\
0.8	0.177667603637323\\
0.85	-0.261380898831337\\
0.9	-0.75293301003658\\
0.95	-1.16234764269379\\
1	-1.53263221947302\\
1.05	-1.89736113252261\\
1.1	-2.10731791947141\\
1.15	-2.27943681240674\\
1.2	-2.50954682650902\\
1.25	-2.64066776250308\\
1.3	-2.9053789756971\\
1.35	-2.9176409838207\\
1.4	-3.07204467117146\\
1.45	-3.15207038193401\\
1.5	-3.17138035859691\\
1.55	-3.18906236946628\\
1.6	-3.09952586262906\\
1.65	-3.13526310280188\\
1.7	-3.13897627542857\\
1.75	-3.05709076559143\\
1.8	-2.9827957415117\\
1.85	-2.91122400725556\\
1.9	-2.90877746223632\\
1.95	-2.80081966089503\\
2	-2.73358578888569\\
2.05	-2.54550685887752\\
2.1	-2.39284682402809\\
2.15	-2.41624467085186\\
2.2	-2.22730765938963\\
2.25	-2.11046806386555\\
2.3	-1.98745115868523\\
2.35	-1.85467721991804\\
2.4	-1.82596642168324\\
2.45	-1.8395017956654\\
2.5	-1.67248064060999\\
2.55	-1.51733622951169\\
2.6	-1.28651511021174\\
2.65	-1.14712377202848\\
2.7	-0.976298321115536\\
2.75	-0.841836402136059\\
2.8	-0.719750319254328\\
2.85	-0.691861304367096\\
2.9	-0.655704769064938\\
2.95	-0.453242539363671\\
3	-0.373013939199214\\
3.05	-0.293793587619066\\
3.1	-0.128048609001861\\
3.15	-0.106785995113118\\
3.2	-0.0882195977717127\\
3.25	0.0529848870854184\\
3.3	0.127023646102315\\
3.35	0.03813831471956\\
3.4	0.149465402437542\\
3.45	0.0963167815836647\\
3.5	0.162436264950158\\
3.55	0.270703025653869\\
3.6	0.403261981825508\\
3.65	0.452390679959749\\
3.7	0.524336715073447\\
3.75	0.596208206030004\\
3.8	0.523548935443093\\
3.85	0.530232043039882\\
3.9	0.606370005142139\\
3.95	0.493227541405985\\
4	0.519040824587546\\
4.05	0.535050696421895\\
4.1	0.532234984507453\\
4.15	0.558031116169166\\
4.2	0.522502927234547\\
4.25	0.476270193468736\\
4.3	0.783106006270532\\
4.35	0.726241903946097\\
4.4	0.728359031372662\\
4.45	0.719543135771667\\
4.5	0.63623665445977\\
4.55	0.546619550292541\\
4.6	0.574354225182339\\
4.65	0.505335857458849\\
4.7	0.400682130232814\\
4.75	0.357120635416571\\
4.8	0.277977692985434\\
4.85	0.242310457387922\\
4.9	0.210064346974315\\
4.95	0.217709401689414\\
5	0.166753950738238\\
5.05	0.128715779583332\\
5.1	0.0985562133074564\\
5.15	0.149693137773599\\
5.2	0.141027237627868\\
5.25	0.0970134981670144\\
5.3	0.100578460300492\\
5.35	0.0764515967131415\\
5.4	-0.0425315840903402\\
5.45	-0.140795590102864\\
5.5	-0.21621615394484\\
5.55	-0.28275876733975\\
5.6	-0.199431352971104\\
5.65	-0.223696111146471\\
5.7	-0.20059695609661\\
5.75	-0.272514199435515\\
5.8	-0.304801858374755\\
5.85	-0.2804921197957\\
5.9	-0.27170712383911\\
5.95	-0.199948179020903\\
6	-0.282461104807105\\
6.05	-0.414087958527638\\
6.1	-0.351836145360464\\
6.15	-0.39832305972587\\
6.2	-0.401784970164592\\
6.25	-0.241446644459885\\
6.3	-0.243532651000942\\
6.35	-0.322664396793301\\
6.4	-0.293610290646833\\
6.45	-0.30962715930112\\
6.5	-0.339115132812071\\
6.55	-0.354854536248177\\
6.6	-0.293069255602828\\
6.65	-0.160262847091834\\
6.7	-0.104001883268231\\
6.75	-0.0306016367385254\\
6.8	-0.120306894596185\\
6.85	-0.147161668921448\\
6.9	-0.050323688816991\\
6.95	0.0912792729016254\\
7	0.105546671195744\\
7.05	0.119371795974396\\
7.1	0.194777825464439\\
7.15	0.186741903163822\\
7.2	0.138609618673034\\
7.25	0.199857597174944\\
7.3	0.23388609598068\\
7.35	0.26558837657321\\
7.4	0.137953151340086\\
7.45	0.322420949421384\\
7.5	0.328958335738146\\
7.55	0.229135257023969\\
7.6	0.125193813840612\\
7.65	0.0427236091951287\\
7.7	0.0685893256957959\\
7.75	0.0422685341677182\\
7.8	0.178161198930909\\
7.85	0.122925335731021\\
7.9	0.0938663490646632\\
7.95	0.0681333758113382\\
8	0.0624855109674844\\
8.05	0.153262601781185\\
8.1	0.0909388646416877\\
8.15	0.165997185458327\\
8.2	0.19921902428131\\
8.25	0.259878690860362\\
8.3	0.215836527114439\\
8.35	0.281813354177863\\
8.4	0.217265402605282\\
8.45	0.176009254506081\\
8.5	0.0447225598416448\\
8.55	-0.0825703169487736\\
8.6	-0.0468498956610498\\
8.65	-0.000955733557072222\\
8.7	-0.155731332804169\\
8.75	-0.102405783930973\\
8.8	0.000903383731482021\\
8.85	-0.0283191220171142\\
8.9	-0.115280308480659\\
8.95	-0.201517546173349\\
9	-0.241341879019745\\
9.05	-0.185470006922293\\
9.1	-0.132779292967959\\
9.15	-0.164004791802096\\
9.2	-0.275541907754824\\
9.25	-0.310571035602423\\
9.3	-0.341531116869603\\
9.35	-0.371681476979851\\
9.4	-0.287824536348543\\
9.45	-0.33599812081723\\
9.5	-0.377142771518418\\
9.55	-0.164735654504395\\
9.6	-0.0424803754245449\\
9.65	-0.103855756052419\\
9.7	-0.00870088399224442\\
9.75	0.0274891467102854\\
9.8	0.0292335591895836\\
9.85	0.0419056228890189\\
9.9	0.0719351186037043\\
9.95	0.173668589169307\\
10	0.167239795760824\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.18805681192082\\
0.1	8.36942718147636\\
0.15	7.59520568656841\\
0.2	6.83053452362269\\
0.25	6.10985309374453\\
0.3	5.3941289802829\\
0.35	4.70581475447654\\
0.4	4.07894295539944\\
0.45	3.44948261694409\\
0.5	2.85264946505249\\
0.55	2.34187567565386\\
0.6	1.83492862531354\\
0.65	1.48727881258357\\
0.7	1.06365903190197\\
0.75	0.641430181187363\\
0.8	0.261323501589507\\
0.85	-0.230626488744994\\
0.9	-0.719953662399844\\
0.95	-1.05427063970703\\
1	-1.28081669583901\\
1.05	-1.49746863147742\\
1.1	-1.74520171016396\\
1.15	-1.95015293117297\\
1.2	-2.20430485724048\\
1.25	-2.38304657485835\\
1.3	-2.53995020009099\\
1.35	-2.63618992818938\\
1.4	-2.80328569471755\\
1.45	-2.79470086914106\\
1.5	-2.8403845396204\\
1.55	-2.83272937240686\\
1.6	-2.79648010744168\\
1.65	-2.87360711422923\\
1.7	-2.89749251140002\\
1.75	-2.76521443983895\\
1.8	-2.70007785377407\\
1.85	-2.73193209968229\\
1.9	-2.6911438459678\\
1.95	-2.72825857813089\\
2	-2.79327076904316\\
2.05	-2.62044842899442\\
2.1	-2.37138725588242\\
2.15	-2.36601766295309\\
2.2	-2.34715598755123\\
2.25	-2.27496400306449\\
2.3	-2.11395520639306\\
2.35	-2.14683781195463\\
2.4	-1.99276623114601\\
2.45	-1.80805261924107\\
2.5	-1.73201723099902\\
2.55	-1.77265643744635\\
2.6	-1.65342156757179\\
2.65	-1.54755146538851\\
2.7	-1.46878383417304\\
2.75	-1.31053508270386\\
2.8	-1.19991825309178\\
2.85	-1.08452565107323\\
2.9	-0.815562488807698\\
2.95	-0.720768982287772\\
3	-0.597336004666544\\
3.05	-0.393353531103505\\
3.1	-0.350523562370546\\
3.15	-0.25919858960729\\
3.2	-0.15560294916772\\
3.25	-0.0254510964404238\\
3.3	0.114931116291315\\
3.35	0.252854687447661\\
3.4	0.273451849408229\\
3.45	0.362469766330818\\
3.5	0.392895216651463\\
3.55	0.471292456981043\\
3.6	0.413584984788627\\
3.65	0.540643509664107\\
3.7	0.512821325297059\\
3.75	0.645917590038579\\
3.8	0.592520128436302\\
3.85	0.617456898947378\\
3.9	0.74173294465831\\
3.95	0.749558206093628\\
4	0.837326313409776\\
4.05	0.689215268070535\\
4.1	0.567226596086147\\
4.15	0.688256207788497\\
4.2	0.716973887084541\\
4.25	0.696582023576521\\
4.3	0.648986789140971\\
4.35	0.795231889203403\\
4.4	0.609625876695454\\
4.45	0.656805663251542\\
4.5	0.554977222181004\\
4.55	0.568570919019514\\
4.6	0.574378434990301\\
4.65	0.675974631356543\\
4.7	0.63979649950889\\
4.75	0.590733273381948\\
4.8	0.523342817676614\\
4.85	0.589288320144837\\
4.9	0.617503658474169\\
4.95	0.634320208026735\\
5	0.55274352397797\\
5.05	0.476966200473947\\
5.1	0.458739143222109\\
5.15	0.45776981813831\\
5.2	0.419587962753124\\
5.25	0.256500044277908\\
5.3	0.309105794707966\\
5.35	0.282793033145187\\
5.4	0.337376260265136\\
5.45	0.3824746065583\\
5.5	0.394301692416842\\
5.55	0.298165120240516\\
5.6	0.200255664672525\\
5.65	0.147553962087628\\
5.7	0.206020174589789\\
5.75	0.173873704591403\\
5.8	0.127835418036765\\
5.85	0.0289887815196078\\
5.9	-0.00841550265525903\\
5.95	0.0337069724146124\\
6	-0.0549917372995405\\
6.05	-0.0508382549968216\\
6.1	-0.118017062744139\\
6.15	-0.113141438326851\\
6.2	-0.153046577591357\\
6.25	-0.192090133197159\\
6.3	-0.290018098113127\\
6.35	-0.333994974450685\\
6.4	-0.380213772793038\\
6.45	-0.28661237964979\\
6.5	-0.294477086928758\\
6.55	-0.232266917514112\\
6.6	-0.223920015844997\\
6.65	-0.0283259749519195\\
6.7	-0.0768729658713836\\
6.75	-0.217500316151071\\
6.8	-0.208251188894859\\
6.85	-0.245611589172061\\
6.9	-0.113388745378193\\
6.95	-0.095996945087101\\
7	-0.0996074952758739\\
7.05	-0.114507996209957\\
7.1	-0.106675709352126\\
7.15	-0.0153221500350913\\
7.2	-0.0741886763654156\\
7.25	-0.0339048491036133\\
7.3	-0.00862882143159385\\
7.35	0.0416865488505766\\
7.4	-0.0340668051451792\\
7.45	-0.0643774083186111\\
7.5	0.0519236464635264\\
7.55	-0.00408985159729773\\
7.6	0.00957217759832654\\
7.65	-0.041843486602532\\
7.7	-0.0969907352066074\\
7.75	-0.0707561712998257\\
7.8	0.0575868563204777\\
7.85	0.147917860833182\\
7.9	0.0834170673171214\\
7.95	0.12349678939476\\
8	0.133709901398861\\
8.05	0.135557095633601\\
8.1	0.208526265842588\\
8.15	0.293263643349638\\
8.2	0.0460405323589956\\
8.25	0.104515746103405\\
8.3	0.0388312386904049\\
8.35	-0.0229283352611396\\
8.4	-0.0151562453415893\\
8.45	0.0588847913360855\\
8.5	0.0637890890576429\\
8.55	0.0900462895510605\\
8.6	0.0527087973507928\\
8.65	0.02803082582332\\
8.7	0.0478622190352415\\
8.75	0.111475850728171\\
8.8	0.106261333835915\\
8.85	0.0659928127839304\\
8.9	0.147193808836449\\
8.95	0.18361458274942\\
9	0.123851847535535\\
9.05	0.207855974542463\\
9.1	0.138540254927057\\
9.15	0.164171447283418\\
9.2	0.175809078379931\\
9.25	0.0805851073690971\\
9.3	0.0937098879160185\\
9.35	0.0799992479823497\\
9.4	0.0482075459818937\\
9.45	-0.00133666383889416\\
9.5	-0.059634227717111\\
9.55	-0.0171305758972835\\
9.6	-0.0709465211028797\\
9.65	0.00944234972216594\\
9.7	0.0627249470269781\\
9.75	0.0431203565963354\\
9.8	0.103040629005215\\
9.85	0.0563231879770237\\
9.9	0.0965420782864189\\
9.95	0.0938690066906797\\
10	-0.0134852571286996\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.21044216146294\\
0.1	8.46353839487536\\
0.15	7.74979119267734\\
0.2	7.11533415185093\\
0.25	6.47186805202906\\
0.3	5.81615437852739\\
0.35	5.19009852618786\\
0.4	4.5352148865166\\
0.45	3.81510970523679\\
0.5	3.23298232735249\\
0.55	2.79935142880535\\
0.6	2.21406303046723\\
0.65	1.62129623431763\\
0.7	1.04838011771813\\
0.75	0.544039151805405\\
0.8	0.11831873059495\\
0.85	-0.362193345818102\\
0.9	-0.671931176690694\\
0.95	-1.06699863493931\\
1	-1.40698864383484\\
1.05	-1.79358610950506\\
1.1	-1.884562590735\\
1.15	-2.07475992289666\\
1.2	-2.27566603522035\\
1.25	-2.46314413385085\\
1.3	-2.69874033685069\\
1.35	-2.87156866576004\\
1.4	-2.77663823997737\\
1.45	-3.01161543724618\\
1.5	-3.09045202746146\\
1.55	-3.09715692245921\\
1.6	-3.22843371948594\\
1.65	-3.16934805975481\\
1.7	-3.13026143404884\\
1.75	-3.17894351136241\\
1.8	-3.09182382870754\\
1.85	-3.11177040480419\\
1.9	-2.98693914905467\\
1.95	-3.01937991050612\\
2	-2.94345221568938\\
2.05	-2.80988413871171\\
2.1	-2.71532589249231\\
2.15	-2.58160974967445\\
2.2	-2.58821147223094\\
2.25	-2.43892960750655\\
2.3	-2.20843426116542\\
2.35	-2.16564975421831\\
2.4	-2.08718566505323\\
2.45	-2.10021700286789\\
2.5	-1.95251795640048\\
2.55	-1.87745529533171\\
2.6	-1.801602877931\\
2.65	-1.58739397786032\\
2.7	-1.42530007935533\\
2.75	-1.14629396670059\\
2.8	-0.923897668177585\\
2.85	-0.863228325364102\\
2.9	-0.754874999357988\\
2.95	-0.701295271898533\\
3	-0.431481288866082\\
3.05	-0.401611248042545\\
3.1	-0.215911626543015\\
3.15	-0.185466240988109\\
3.2	-0.247250657631415\\
3.25	-0.227346744732814\\
3.3	-0.138378243144477\\
3.35	-0.0398019505267927\\
3.4	0.0540908041282978\\
3.45	0.0589194572295579\\
3.5	0.0535341779059153\\
3.55	0.190233021500775\\
3.6	0.193363105106394\\
3.65	0.366186291227105\\
3.7	0.313572962001818\\
3.75	0.27873883626207\\
3.8	0.296740829000496\\
3.85	0.348641706777421\\
3.9	0.505932234275566\\
3.95	0.511330412971657\\
4	0.428163548243255\\
4.05	0.41437982301587\\
4.1	0.486758244892842\\
4.15	0.507941340979294\\
4.2	0.583962512286004\\
4.25	0.514985906587211\\
4.3	0.605588548089441\\
4.35	0.758457441343363\\
4.4	0.794341106311188\\
4.45	0.80960310751431\\
4.5	0.766102516194677\\
4.55	0.892529416669521\\
4.6	0.948083871811406\\
4.65	0.841585919981665\\
4.7	0.797141143821838\\
4.75	0.782695317916343\\
4.8	0.719841822785527\\
4.85	0.605193197431137\\
4.9	0.698280422283958\\
4.95	0.579393982467705\\
5	0.564020310953939\\
5.05	0.41519171354893\\
5.1	0.238836054471861\\
5.15	0.314850166296543\\
5.2	0.282819699363382\\
5.25	0.247783253338751\\
5.3	0.295758301366171\\
5.35	0.204265347105989\\
5.4	0.121476183929261\\
5.45	0.0706058652271434\\
5.5	0.197295665748991\\
5.55	0.0398600694542378\\
5.6	0.0857230911312194\\
5.65	0.122669497678946\\
5.7	0.189424457489309\\
5.75	0.240031802788039\\
5.8	0.344592978029972\\
5.85	0.21236520875051\\
5.9	0.330070678993919\\
5.95	0.266308669687649\\
6	0.258549222211232\\
6.05	0.224734136143477\\
6.1	0.16194638412887\\
6.15	0.0496350870737225\\
6.2	0.0786889873759913\\
6.25	0.154104630097262\\
6.3	0.21470589595245\\
6.35	0.275987426340991\\
6.4	0.256393197311703\\
6.45	0.224404792535207\\
6.5	0.206410975886548\\
6.55	0.174714904108947\\
6.6	0.142707473044155\\
6.65	0.124453964055133\\
6.7	0.149399887524116\\
6.75	0.130426065305244\\
6.8	0.122767902438746\\
6.85	0.185509818875946\\
6.9	0.277154628932368\\
6.95	0.249402595300462\\
7	0.190547347392691\\
7.05	0.320016926092473\\
7.1	0.426382178613562\\
7.15	0.272367200332115\\
7.2	0.103766977619419\\
7.25	0.142019452107111\\
7.3	0.193738204183595\\
7.35	0.206212965188381\\
7.4	0.192766797872772\\
7.45	0.192100621724639\\
7.5	0.231042554314026\\
7.55	0.177808853121056\\
7.6	0.21945425358506\\
7.65	0.0953254178776668\\
7.7	-0.0212833936483309\\
7.75	-0.0421909352557857\\
7.8	0.0389826658183431\\
7.85	-0.0345474883536714\\
7.9	-0.0480902392013287\\
7.95	-0.109273454124503\\
8	-0.144995023999756\\
8.05	-0.0179316895548748\\
8.1	-0.0508872576989456\\
8.15	-0.0782203217560769\\
8.2	-0.00988500578356347\\
8.25	-0.0136174504539214\\
8.3	0.129949184259207\\
8.35	0.10965916587449\\
8.4	0.0479864454497283\\
8.45	-0.0265531905542942\\
8.5	-0.0623717400334144\\
8.55	0.00466410937124744\\
8.6	0.128885642004672\\
8.65	0.0735272025850958\\
8.7	-0.0207693207319246\\
8.75	-0.110780729698567\\
8.8	-0.148375068535372\\
8.85	-0.236167623953724\\
8.9	-0.169464253810001\\
8.95	-0.18260962560035\\
9	-0.268089804440924\\
9.05	-0.197567276235018\\
9.1	-0.253663594893942\\
9.15	-0.137317682246854\\
9.2	-0.184151060472615\\
9.25	-0.225639609446672\\
9.3	-0.226040348066119\\
9.35	-0.262741756754419\\
9.4	-0.18635549821041\\
9.45	-0.197832109024215\\
9.5	-0.307897586507394\\
9.55	-0.364421280105274\\
9.6	-0.224733379194249\\
9.65	-0.345228815738939\\
9.7	-0.306185968600491\\
9.75	-0.206931905175595\\
9.8	-0.140060582420977\\
9.85	-0.109718553443362\\
9.9	-0.144803158555504\\
9.95	-0.195885703464089\\
10	-0.2029513334464\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.26257136225807\\
0.1	8.58609710687891\\
0.15	7.99139088587016\\
0.2	7.18020291641226\\
0.25	6.43831391253481\\
0.3	5.70559015848541\\
0.35	4.95249466001427\\
0.4	4.30474546433528\\
0.45	3.72629343856193\\
0.5	3.04253337040717\\
0.55	2.43627043659789\\
0.6	1.93708869071525\\
0.65	1.42296037255557\\
0.7	0.902673651292146\\
0.75	0.323946713133425\\
0.8	-0.149513309189699\\
0.85	-0.442157413379489\\
0.9	-0.700342067255123\\
0.95	-0.936045995881497\\
1	-1.26241688542743\\
1.05	-1.50319170121004\\
1.1	-1.83824276710299\\
1.15	-2.06083742143663\\
1.2	-2.32409433013968\\
1.25	-2.49054330651288\\
1.3	-2.61263389800366\\
1.35	-2.71334309722\\
1.4	-2.87767823069287\\
1.45	-2.91707821959834\\
1.5	-3.02716824306913\\
1.55	-3.13029541930807\\
1.6	-3.06771479877463\\
1.65	-3.09758932941564\\
1.7	-3.01194305458579\\
1.75	-2.99411402395045\\
1.8	-2.9632060188729\\
1.85	-2.83762020116517\\
1.9	-2.83622087053145\\
1.95	-2.62578525604927\\
2	-2.53563006492721\\
2.05	-2.48711511090825\\
2.1	-2.39167890826121\\
2.15	-2.34206132260689\\
2.2	-2.22547872121783\\
2.25	-2.20264535935692\\
2.3	-1.85867411856975\\
2.35	-1.70732897563836\\
2.4	-1.55181177451465\\
2.45	-1.47617313328548\\
2.5	-1.34845382766669\\
2.55	-1.19781144485513\\
2.6	-1.11875803153385\\
2.65	-1.04003456921218\\
2.7	-0.920004620509396\\
2.75	-0.814915531597983\\
2.8	-0.72354902504778\\
2.85	-0.777203880715214\\
2.9	-0.741146262875154\\
2.95	-0.640949771401306\\
3	-0.495677759392935\\
3.05	-0.48792708498927\\
3.1	-0.519352768200377\\
3.15	-0.43446582061919\\
3.2	-0.437185095225894\\
3.25	-0.329365746247805\\
3.3	-0.230866620947498\\
3.35	-0.210214898137418\\
3.4	-0.175165825868701\\
3.45	-0.0744927917583705\\
3.5	-0.00892511416315828\\
3.55	-0.110318997580968\\
3.6	-0.0731961903667904\\
3.65	0.113839102924423\\
3.7	0.20310856478562\\
3.75	0.15083780579557\\
3.8	0.254336251146546\\
3.85	0.316035132907833\\
3.9	0.227968705034868\\
3.95	0.291095989783372\\
4	0.278465876324279\\
4.05	0.428659706417736\\
4.1	0.413223605250838\\
4.15	0.368060059174554\\
4.2	0.396868278236225\\
4.25	0.437708680037804\\
4.3	0.425426735114693\\
4.35	0.333405438073172\\
4.4	0.175264362432552\\
4.45	0.134290108351861\\
4.5	0.113992486498\\
4.55	0.0615498405535886\\
4.6	0.079331156805728\\
4.65	-0.0193546885199782\\
4.7	-0.133528923926365\\
4.75	-0.130015160977803\\
4.8	-0.26252395940232\\
4.85	-0.163564051821315\\
4.9	-0.25547964066173\\
4.95	-0.178988129942693\\
5	-0.130397621820912\\
5.05	-0.183465141926091\\
5.1	0.0331541493927062\\
5.15	-0.00456179382656474\\
5.2	0.0539145718571631\\
5.25	0.0172949817667585\\
5.3	-0.00390765217591192\\
5.35	0.0496448685161166\\
5.4	0.00565760496620921\\
5.45	-0.0563956175469358\\
5.5	-0.0326250652527377\\
5.55	-0.11045874649053\\
5.6	-0.0806572291484633\\
5.65	-0.0649247952012739\\
5.7	-0.0638468865393405\\
5.75	-0.180506210255451\\
5.8	-0.135793486490076\\
5.85	-0.2438805294758\\
5.9	-0.209040348654619\\
5.95	-0.218156457234548\\
6	-0.191510548581406\\
6.05	-0.161917147344329\\
6.1	-0.264445629261138\\
6.15	-0.295353912539851\\
6.2	-0.342746126176639\\
6.25	-0.247549069569841\\
6.3	-0.19631357651648\\
6.35	-0.0926201518687\\
6.4	0.0560706886268559\\
6.45	0.0232488296842371\\
6.5	0.0258459290097412\\
6.55	0.0734801926108124\\
6.6	0.0771876194135589\\
6.65	0.0933537628292433\\
6.7	0.0746969669494989\\
6.75	-0.0688687039433031\\
6.8	0.0919044657542254\\
6.85	0.119042997042991\\
6.9	0.0319034954146525\\
6.95	-2.26407177985471e-05\\
7	-0.0810600325002158\\
7.05	-0.160733289818552\\
7.1	-0.148488527507015\\
7.15	-0.247023153896142\\
7.2	-0.162697988570836\\
7.25	-0.116872016188584\\
7.3	-0.10521072970111\\
7.35	-0.122273632619003\\
7.4	-0.0982788755932271\\
7.45	-0.0355382596349965\\
7.5	-0.132155782475406\\
7.55	-0.205228493875804\\
7.6	-0.229019682692481\\
7.65	-0.135825861765039\\
7.7	-0.206322593601898\\
7.75	-0.191786486806769\\
7.8	-0.150892939419672\\
7.85	-0.158658944926855\\
7.9	-0.10560136164804\\
7.95	-0.203831266454901\\
8	-0.207324302317957\\
8.05	-0.146862433620525\\
8.1	-0.102756137522694\\
8.15	-0.124836581326214\\
8.2	-0.0422689711947407\\
8.25	-0.0151399521144928\\
8.3	-0.128560333601988\\
8.35	-0.166319681221042\\
8.4	-0.101016697264217\\
8.45	-0.0256519485460408\\
8.5	0.0368619715496701\\
8.55	0.18114452519738\\
8.6	0.142230872075201\\
8.65	0.0854737148064396\\
8.7	0.0654262901286714\\
8.75	-0.113836787714797\\
8.8	-0.0834134135314937\\
8.85	-0.0475807260143617\\
8.9	0.0216043038351456\\
8.95	0.0360496096020158\\
9	0.0480931244579723\\
9.05	0.0805891224382171\\
9.1	0.160165800834305\\
9.15	-0.0543130958532138\\
9.2	0.00425285686001589\\
9.25	-0.0590699815260031\\
9.3	-0.174455018601596\\
9.35	-0.15151997491116\\
9.4	-0.12308611109002\\
9.45	-0.171162342434631\\
9.5	-0.183201819777468\\
9.55	-0.103007715766105\\
9.6	-0.111191119682209\\
9.65	-0.121255904729701\\
9.7	-0.0239867548877355\\
9.75	-0.0394802682814647\\
9.8	-0.0402356587589379\\
9.85	0.0161054378661519\\
9.9	0.0898746248578005\\
9.95	0.0447317761295868\\
10	0.0371445900222331\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.24986998578839\\
0.1	8.53807410205718\\
0.15	7.71810961392966\\
0.2	7.0586443047732\\
0.25	6.45491631207697\\
0.3	5.69416488393677\\
0.35	4.97456536726875\\
0.4	4.09902303501102\\
0.45	3.52067449389237\\
0.5	2.8427854187425\\
0.55	2.31496919395985\\
0.6	1.83356768725462\\
0.65	1.34849879413094\\
0.7	0.816381589085991\\
0.75	0.501186052351513\\
0.8	0.00647008577069312\\
0.85	-0.302807433557192\\
0.9	-0.740036782088664\\
0.95	-1.01519591027523\\
1	-1.35040150422856\\
1.05	-1.63331405715588\\
1.1	-1.93225473140917\\
1.15	-2.11720715630282\\
1.2	-2.30387087935967\\
1.25	-2.56864789644211\\
1.3	-2.91529013817837\\
1.35	-2.87905890756993\\
1.4	-2.96906011551037\\
1.45	-3.06279058827259\\
1.5	-3.06153351408672\\
1.55	-3.20716397254042\\
1.6	-3.13019145143924\\
1.65	-3.05844017461762\\
1.7	-2.98125948546078\\
1.75	-3.02893516371572\\
1.8	-2.85242496787146\\
1.85	-2.66843238745211\\
1.9	-2.6323623415715\\
1.95	-2.42228713212859\\
2	-2.33381937391201\\
2.05	-2.27061922056791\\
2.1	-2.20011798526186\\
2.15	-2.15380307816011\\
2.2	-2.22428390580385\\
2.25	-2.08284478691705\\
2.3	-1.97974750246939\\
2.35	-1.87510829623786\\
2.4	-1.74605760670874\\
2.45	-1.68006794016472\\
2.5	-1.64488547792834\\
2.55	-1.53706947536864\\
2.6	-1.51467980347789\\
2.65	-1.4673323299733\\
2.7	-1.36012106501234\\
2.75	-1.30424285387071\\
2.8	-1.17256417698778\\
2.85	-1.10083246735117\\
2.9	-0.986562512497899\\
2.95	-0.854091520113196\\
3	-0.769281664817873\\
3.05	-0.727463978620213\\
3.1	-0.58507513156488\\
3.15	-0.448270226305199\\
3.2	-0.439128429044593\\
3.25	-0.323863975548319\\
3.3	-0.377438691713538\\
3.35	-0.301910023518215\\
3.4	-0.192637210516289\\
3.45	-0.169203788308623\\
3.5	-0.093523482041495\\
3.55	-0.117039726869078\\
3.6	-0.125672838459815\\
3.65	-0.171483998879371\\
3.7	-0.0575322843711562\\
3.75	0.014463749886218\\
3.8	0.00681613678255451\\
3.85	0.0397742844010424\\
3.9	0.0705103709954121\\
3.95	0.178251967999164\\
4	0.288789549674724\\
4.05	0.353128338357405\\
4.1	0.496280258224029\\
4.15	0.490851381532365\\
4.2	0.393885145528131\\
4.25	0.30926992665344\\
4.3	0.404519083490206\\
4.35	0.333173755984832\\
4.4	0.303174449750549\\
4.45	0.388475214397371\\
4.5	0.555472977356686\\
4.55	0.604281461153736\\
4.6	0.489649559569105\\
4.65	0.371592303478339\\
4.7	0.372588773727384\\
4.75	0.390588703609847\\
4.8	0.440058255719196\\
4.85	0.394404762855426\\
4.9	0.454200950391278\\
4.95	0.419670548205551\\
5	0.477055835823346\\
5.05	0.41423399458308\\
5.1	0.355551907814568\\
5.15	0.304124439142397\\
5.2	0.192935511454596\\
5.25	0.274508813471953\\
5.3	0.134593244012258\\
5.35	0.080398141681987\\
5.4	-0.00923542839386435\\
5.45	-0.0552694750528529\\
5.5	-0.116550616280636\\
5.55	-0.156172665839093\\
5.6	-0.0804205601533814\\
5.65	0.0902482476155002\\
5.7	0.0546285891082738\\
5.75	0.204935936836324\\
5.8	0.014177245296798\\
5.85	0.0150326753845194\\
5.9	0.0965628931361015\\
5.95	0.0633887739155561\\
6	0.0285959874673233\\
6.05	0.0940168756110583\\
6.1	0.0912025617892322\\
6.15	0.0238002768291926\\
6.2	0.0763985953260412\\
6.25	0.0805301298224209\\
6.3	0.0675149688030941\\
6.35	-0.0177314859401388\\
6.4	-0.00794261726886507\\
6.45	0.00480052004421163\\
6.5	-0.00723429473521151\\
6.55	-0.0550733182323498\\
6.6	-0.122439721550866\\
6.65	-0.214437665034183\\
6.7	-0.254719439701821\\
6.75	-0.334947911121923\\
6.8	-0.368575643856322\\
6.85	-0.351832517568946\\
6.9	-0.254672142252964\\
6.95	-0.180375795353522\\
7	-0.155392185349404\\
7.05	-0.119334171133177\\
7.1	-0.0861063491324184\\
7.15	-0.157896265183135\\
7.2	-0.170972629239635\\
7.25	-0.232514205279838\\
7.3	-0.188255023926696\\
7.35	-0.191969902066047\\
7.4	-0.0730612930088016\\
7.45	-0.080688217364976\\
7.5	-0.0914815220201805\\
7.55	-0.0615523735184854\\
7.6	-0.0151129799505812\\
7.65	-0.0521254055699035\\
7.7	-0.0198639761165523\\
7.75	0.0446336447973353\\
7.8	0.149473470293132\\
7.85	0.124914619792983\\
7.9	0.0405591654671483\\
7.95	0.144857592498716\\
8	0.327419723411484\\
8.05	0.329541673028245\\
8.1	0.213999984581288\\
8.15	0.141116294621555\\
8.2	0.0844547749070786\\
8.25	0.030482290778385\\
8.3	0.112692920704551\\
8.35	0.0979516284961883\\
8.4	0.170140556016213\\
8.45	0.151058278127615\\
8.5	0.0841441697153041\\
8.55	0.0614433979162833\\
8.6	-0.0408801560588928\\
8.65	-0.158505894620843\\
8.7	-0.146780529237777\\
8.75	-0.248207622991616\\
8.8	-0.235937460190638\\
8.85	-0.314489559837849\\
8.9	-0.217158134450684\\
8.95	-0.139298699056225\\
9	-0.194901939508581\\
9.05	-0.0360293972173387\\
9.1	-0.0374780422889771\\
9.15	-0.0867583108516674\\
9.2	-0.176907895424529\\
9.25	-0.187574068633053\\
9.3	-0.0836905808451848\\
9.35	-0.144814847895534\\
9.4	-0.123731444400451\\
9.45	-0.161545094609484\\
9.5	-0.158542197032941\\
9.55	-0.30759413237121\\
9.6	-0.31799518490164\\
9.65	-0.293048480038128\\
9.7	-0.240784321405543\\
9.75	-0.242943503928211\\
9.8	-0.328367646713336\\
9.85	-0.379380469647941\\
9.9	-0.354956476732037\\
9.95	-0.237690013388636\\
10	-0.159736429433427\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.22390966512495\\
0.1	8.52001510115971\\
0.15	7.84175951633653\\
0.2	7.07753762434524\\
0.25	6.31336659128868\\
0.3	5.68989206837473\\
0.35	4.98870504319266\\
0.4	4.37077407534218\\
0.45	3.67018778742502\\
0.5	3.00915124854811\\
0.55	2.45419853696696\\
0.6	2.03461419890993\\
0.65	1.52215301754366\\
0.7	0.893619355708968\\
0.75	0.444230770708947\\
0.8	0.147488784696016\\
0.85	-0.313435772714289\\
0.9	-0.647990114820501\\
0.95	-0.988295225700421\\
1	-1.39524308510426\\
1.05	-1.66276381460877\\
1.1	-1.9317829911821\\
1.15	-2.16888262916647\\
1.2	-2.34732138559895\\
1.25	-2.42251103676343\\
1.3	-2.47461379579978\\
1.35	-2.62140862042185\\
1.4	-2.78763604865861\\
1.45	-2.82147361756879\\
1.5	-2.92258900149185\\
1.55	-3.06513870587809\\
1.6	-3.00650401474028\\
1.65	-2.96581349067445\\
1.7	-2.9496725549491\\
1.75	-2.91814199515623\\
1.8	-3.02984192839143\\
1.85	-2.98511761543491\\
1.9	-3.06853116256966\\
1.95	-2.96442214160738\\
2	-2.76929256619195\\
2.05	-2.68511621338726\\
2.1	-2.59034223702057\\
2.15	-2.42363043669965\\
2.2	-2.30280795413729\\
2.25	-2.22247509437601\\
2.3	-2.04220853218591\\
2.35	-1.81795380298714\\
2.4	-1.5410111391537\\
2.45	-1.43828028350908\\
2.5	-1.26389389952668\\
2.55	-1.14774290198963\\
2.6	-1.10116274637916\\
2.65	-0.963177609263289\\
2.7	-0.923083387235745\\
2.75	-0.8672633474331\\
2.8	-0.862840427868707\\
2.85	-0.839936690882258\\
2.9	-0.821352724597222\\
2.95	-0.63211030745811\\
3	-0.393262995487503\\
3.05	-0.295252124192506\\
3.1	-0.156429681242767\\
3.15	-0.147346299690431\\
3.2	0.0802040659614189\\
3.25	0.119369949450326\\
3.3	0.165918699049723\\
3.35	0.3633697681464\\
3.4	0.45992599001182\\
3.45	0.503590233552117\\
3.5	0.555054804582143\\
3.55	0.411609993187127\\
3.6	0.398775655591909\\
3.65	0.333601093510866\\
3.7	0.351325861504416\\
3.75	0.423741112874599\\
3.8	0.395891507056006\\
3.85	0.337884163820257\\
3.9	0.38407569599231\\
3.95	0.480085745614461\\
4	0.450743981642138\\
4.05	0.532630436855531\\
4.1	0.505643987410703\\
4.15	0.496923286295193\\
4.2	0.407582309947124\\
4.25	0.249038958302412\\
4.3	0.19333918436398\\
4.35	0.171821476355613\\
4.4	0.133890466683857\\
4.45	0.0908329228707316\\
4.5	-0.0325654144519634\\
4.55	-0.0550195449610294\\
4.6	-0.135496848332753\\
4.65	-0.0850736363511712\\
4.7	0.00380087588405503\\
4.75	-0.0530134175747624\\
4.8	-0.0435293528220764\\
4.85	0.0774974799126921\\
4.9	0.0802763786096643\\
4.95	-0.0177782290702771\\
5	0.0164055034248167\\
5.05	-0.00271249439928686\\
5.1	0.140828226841678\\
5.15	0.212010614503111\\
5.2	0.280890695044596\\
5.25	0.442862597944125\\
5.3	0.4750359900965\\
5.35	0.425204328823568\\
5.4	0.497884429837515\\
5.45	0.59698947119218\\
5.5	0.576069081382203\\
5.55	0.55445120364296\\
5.6	0.6501144811536\\
5.65	0.571097483961156\\
5.7	0.443443908347985\\
5.75	0.428870676351177\\
5.8	0.400125291745103\\
5.85	0.308170248415743\\
5.9	0.242150915696631\\
5.95	0.22164903049958\\
6	0.288800114805969\\
6.05	0.230938964052316\\
6.1	0.239496119547469\\
6.15	0.219850007881478\\
6.2	0.246509416374014\\
6.25	0.225868870777451\\
6.3	0.158572690737928\\
6.35	0.304852050439299\\
6.4	0.416908184995502\\
6.45	0.313576162108609\\
6.5	0.305436306310636\\
6.55	0.323913227458124\\
6.6	0.220864561225011\\
6.65	0.184736929203499\\
6.7	0.169730633291936\\
6.75	0.165704140508262\\
6.8	0.0992156538444419\\
6.85	-0.104888689500785\\
6.9	-0.100856778553463\\
6.95	-0.192461254248902\\
7	-0.266819248677888\\
7.05	-0.290321532037209\\
7.1	-0.366190316717733\\
7.15	-0.307526860163104\\
7.2	-0.229975571928045\\
7.25	-0.1073482038143\\
7.3	-0.0308054931730741\\
7.35	-0.0988581505000448\\
7.4	-0.113266416500896\\
7.45	-0.10432869650904\\
7.5	-0.109317436955297\\
7.55	-0.108292150276062\\
7.6	-0.119768379826917\\
7.65	0.0195849587362879\\
7.7	0.0911725094947434\\
7.75	0.0867396917825805\\
7.8	-0.0525743809459829\\
7.85	0.0388327252006407\\
7.9	0.174641095918097\\
7.95	0.22442629072584\\
8	0.248434775097876\\
8.05	0.0851406140201914\\
8.1	0.0217740435869906\\
8.15	-0.0363823519439179\\
8.2	-0.00346655289617923\\
8.25	-0.056050138458856\\
8.3	-0.0543879381310783\\
8.35	0.0053085451283447\\
8.4	0.017013801612618\\
8.45	0.121671290117936\\
8.5	0.0838493230129634\\
8.55	0.00531408030972419\\
8.6	-0.00594048971069407\\
8.65	0.0163708381731\\
8.7	0.00805288595481476\\
8.75	0.0431657748609148\\
8.8	0.129430536046417\\
8.85	0.162388235789355\\
8.9	-0.00801639301443804\\
8.95	0.0774897266960103\\
9	-0.0217079784688669\\
9.05	0.03446693062815\\
9.1	-0.090301952802216\\
9.15	-0.0209751249620365\\
9.2	0.100644341228855\\
9.25	0.232570956888189\\
9.3	0.144264461906423\\
9.35	0.183524992949611\\
9.4	0.140406780302097\\
9.45	0.126376233643867\\
9.5	0.225689744352424\\
9.55	0.314615937329712\\
9.6	0.186707863900648\\
9.65	0.0871796958910383\\
9.7	0.0567509182269118\\
9.75	0.0714349193891518\\
9.8	-0.090161217035544\\
9.85	-0.266025376731685\\
9.9	-0.299228217039751\\
9.95	-0.421446973674537\\
10	-0.345999699258647\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.26473391579366\\
0.1	8.38927953663189\\
0.15	7.66802450666472\\
0.2	7.0368466590533\\
0.25	6.30044316096476\\
0.3	5.6796413438244\\
0.35	5.00007923867604\\
0.4	4.32744820731272\\
0.45	3.74525271962783\\
0.5	3.04552286960064\\
0.55	2.50340237143485\\
0.6	1.85602449262393\\
0.65	1.3313014251764\\
0.7	0.821374035928301\\
0.75	0.403803887646352\\
0.8	0.0849222460715441\\
0.85	-0.33853033172737\\
0.9	-0.62961196796736\\
0.95	-0.979480046969745\\
1	-1.37069045712554\\
1.05	-1.69951828266575\\
1.1	-1.87491750801214\\
1.15	-2.14456822471934\\
1.2	-2.39606880266015\\
1.25	-2.49423457872906\\
1.3	-2.57782938476591\\
1.35	-2.67375106220079\\
1.4	-2.9145795536388\\
1.45	-3.00103306006874\\
1.5	-2.9800529909643\\
1.55	-3.12200386523076\\
1.6	-3.27897178792609\\
1.65	-3.18575461467705\\
1.7	-3.2479412596189\\
1.75	-3.19873821162616\\
1.8	-3.14695023504655\\
1.85	-3.07188573993876\\
1.9	-3.06042601091284\\
1.95	-3.02665097479479\\
2	-3.06223507047117\\
2.05	-2.84877143477171\\
2.1	-2.81141216668912\\
2.15	-2.67515587789454\\
2.2	-2.59235094711479\\
2.25	-2.50577238542692\\
2.3	-2.36640505817185\\
2.35	-2.11487971725867\\
2.4	-2.07217793383936\\
2.45	-1.97061513248805\\
2.5	-1.7321110033912\\
2.55	-1.46201400111134\\
2.6	-1.36464924262379\\
2.65	-1.37220708401248\\
2.7	-1.28656983918999\\
2.75	-1.16156521758115\\
2.8	-1.07908834216944\\
2.85	-0.924015420074227\\
2.9	-0.826394322952051\\
2.95	-0.658107693390882\\
3	-0.583493141922106\\
3.05	-0.423058693918362\\
3.1	-0.301474802181829\\
3.15	-0.192822658122688\\
3.2	-0.0344236162997559\\
3.25	0.0309493614553436\\
3.3	0.238629732674818\\
3.35	0.299025221819534\\
3.4	0.366156909552163\\
3.45	0.354240467617167\\
3.5	0.350535810476769\\
3.55	0.445096040227657\\
3.6	0.389251853089388\\
3.65	0.466509768456624\\
3.7	0.355819549847547\\
3.75	0.285700027672346\\
3.8	0.0980420995202191\\
3.85	0.0997288256533828\\
3.9	0.0986939812111656\\
3.95	0.122206601339689\\
4	0.290352236974095\\
4.05	0.345493589360177\\
4.1	0.497150719932934\\
4.15	0.412075987848554\\
4.2	0.384415548731179\\
4.25	0.500467973193434\\
4.3	0.489842801971867\\
4.35	0.533306885422565\\
4.4	0.622633098076631\\
4.45	0.628017523010054\\
4.5	0.556715402489805\\
4.55	0.674732340506477\\
4.6	0.785592202453205\\
4.65	0.790835725609064\\
4.7	0.716374379354417\\
4.75	0.644032973119921\\
4.8	0.693636464249751\\
4.85	0.571714197469417\\
4.9	0.443339884560664\\
4.95	0.336243387154733\\
5	0.39480146294634\\
5.05	0.431959948800264\\
5.1	0.403516934324454\\
5.15	0.324994467815753\\
5.2	0.397945981127869\\
5.25	0.411388304327638\\
5.3	0.440322381066414\\
5.35	0.412889232122569\\
5.4	0.347130918826136\\
5.45	0.288096972624046\\
5.5	0.283611542254003\\
5.55	0.240018734889898\\
5.6	0.279421785989426\\
5.65	0.0706264593417807\\
5.7	0.0542297754235868\\
5.75	-0.0127690401036991\\
5.8	-0.0209276309250364\\
5.85	-0.18710957251545\\
5.9	-0.15280020775129\\
5.95	-0.164030050558472\\
6	-0.192364522615075\\
6.05	-0.115426945373642\\
6.1	-0.0102467057333438\\
6.15	-0.00854696178312354\\
6.2	-0.0144284619287129\\
6.25	-0.0920938548685201\\
6.3	-0.104512074554112\\
6.35	0.00526963225545511\\
6.4	0.0214468386277169\\
6.45	0.0223518547748741\\
6.5	-0.019069232787954\\
6.55	-0.131862282539553\\
6.6	-0.172550997188452\\
6.65	-0.243767238788625\\
6.7	-0.227093241097052\\
6.75	-0.224962900715757\\
6.8	-0.224505245060088\\
6.85	-0.311809975817795\\
6.9	-0.403918345200214\\
6.95	-0.270303856747353\\
7	-0.169365075910513\\
7.05	-0.113213513734444\\
7.1	-0.179685562308308\\
7.15	-0.275777172701894\\
7.2	-0.236084303210864\\
7.25	-0.264501582362972\\
7.3	-0.25741277206051\\
7.35	-0.245883753122686\\
7.4	-0.247171394260818\\
7.45	-0.265319818949673\\
7.5	-0.368282675849244\\
7.55	-0.38356710216083\\
7.6	-0.377293252244048\\
7.65	-0.336471098099825\\
7.7	-0.256998722070479\\
7.75	-0.0957628407280204\\
7.8	-0.0295401671120943\\
7.85	-0.0197455405291449\\
7.9	-0.0314757182779091\\
7.95	0.0548590283835978\\
8	0.0943571742471794\\
8.05	0.225730615838818\\
8.1	0.210723098684218\\
8.15	0.269145236072289\\
8.2	0.255502654357078\\
8.25	0.179788243145946\\
8.3	0.153123975697058\\
8.35	0.184745226383177\\
8.4	0.232216649622045\\
8.45	0.181047004592868\\
8.5	0.225447760098484\\
8.55	0.251844536319165\\
8.6	0.144562395101649\\
8.65	0.12153767467485\\
8.7	0.203025512201817\\
8.75	0.269291328179611\\
8.8	0.146502149010326\\
8.85	0.312695115169505\\
8.9	0.308761312908835\\
8.95	0.316983128081654\\
9	0.241894049152278\\
9.05	0.151809782532708\\
9.1	0.101329662359468\\
9.15	0.0434574945992205\\
9.2	0.105144343049044\\
9.25	0.255478542066709\\
9.3	0.199709173562339\\
9.35	0.154776189104393\\
9.4	0.113873150727324\\
9.45	0.0368915949954887\\
9.5	-0.00824029953761093\\
9.55	0.0345418331172953\\
9.6	0.157644528587002\\
9.65	0.1329973572042\\
9.7	0.129267340471706\\
9.75	0.0537762178716239\\
9.8	0.0412097039909489\\
9.85	0.0606066569454672\\
9.9	-0.0359783698817044\\
9.95	-0.0814996843675506\\
10	-0.138485181967325\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.30675875124336\\
0.1	8.58067323737612\\
0.15	7.70467302852542\\
0.2	6.90093237284743\\
0.25	6.2202310576482\\
0.3	5.51339182371966\\
0.35	4.79272508147406\\
0.4	4.11348837141052\\
0.45	3.42787911573092\\
0.5	2.77062974238571\\
0.55	2.19554982268806\\
0.6	1.63721711685871\\
0.65	1.14660537968248\\
0.7	0.682755044045495\\
0.75	0.0845606760338096\\
0.8	-0.158220206781054\\
0.85	-0.516700195537383\\
0.9	-0.80615697244349\\
0.95	-1.05301748558692\\
1	-1.4384228896109\\
1.05	-1.76186898687618\\
1.1	-2.01421616325377\\
1.15	-2.07134218193671\\
1.2	-2.33241782551652\\
1.25	-2.59051266677589\\
1.3	-2.75990865949801\\
1.35	-2.88841479621911\\
1.4	-2.89502677424148\\
1.45	-2.98122861524508\\
1.5	-3.0910123868247\\
1.55	-3.05470423069646\\
1.6	-3.1082247224206\\
1.65	-3.07711063216537\\
1.7	-2.98605471649129\\
1.75	-2.95529006380018\\
1.8	-2.72851833135928\\
1.85	-2.67726704540447\\
1.9	-2.69475665476914\\
1.95	-2.68122018976326\\
2	-2.79734895717124\\
2.05	-2.69471477163149\\
2.1	-2.59783366253892\\
2.15	-2.48930404812777\\
2.2	-2.35681517072521\\
2.25	-2.21111385850352\\
2.3	-2.00548020390409\\
2.35	-1.85698697640497\\
2.4	-1.7049729802694\\
2.45	-1.60661121895907\\
2.5	-1.501974217731\\
2.55	-1.46913318867637\\
2.6	-1.32633957516432\\
2.65	-1.2023725546674\\
2.7	-1.10616025995124\\
2.75	-1.07227297337538\\
2.8	-0.98672480636383\\
2.85	-0.857181388580956\\
2.9	-0.792833374022844\\
2.95	-0.743013641729089\\
3	-0.604589631282346\\
3.05	-0.437397024041472\\
3.1	-0.351397205605704\\
3.15	-0.246254467387287\\
3.2	-0.162092290706762\\
3.25	-0.114946715364776\\
3.3	0.201020478800936\\
3.35	0.180330361763648\\
3.4	0.222853727779699\\
3.45	0.287369531722573\\
3.5	0.39185319591983\\
3.55	0.495580708424115\\
3.6	0.584866050452762\\
3.65	0.546786171435758\\
3.7	0.539110281096443\\
3.75	0.706728471025554\\
3.8	0.716244511213019\\
3.85	0.686152876628188\\
3.9	0.64437166155101\\
3.95	0.715945783341166\\
4	0.608147627211444\\
4.05	0.577608486109077\\
4.1	0.614350156689418\\
4.15	0.71876828091892\\
4.2	0.613439951836944\\
4.25	0.576966157163759\\
4.3	0.520696053529777\\
4.35	0.602863857551649\\
4.4	0.58213481462211\\
4.45	0.574268529181096\\
4.5	0.445645240146801\\
4.55	0.460841328922837\\
4.6	0.348105151101822\\
4.65	0.208935225860397\\
4.7	0.225811834255498\\
4.75	0.225210299113916\\
4.8	0.306895449676609\\
4.85	0.24321286976379\\
4.9	0.260901967108146\\
4.95	0.271460835532806\\
5	0.336198994768468\\
5.05	0.287305321001532\\
5.1	0.401035525639394\\
5.15	0.417612321210889\\
5.2	0.467739827153312\\
5.25	0.522393876970723\\
5.3	0.538917043665093\\
5.35	0.468387770149216\\
5.4	0.29065319255016\\
5.45	0.127372903216775\\
5.5	0.104167155690703\\
5.55	-0.0410948552748433\\
5.6	0.0422092731126962\\
5.65	0.0903614473319644\\
5.7	0.167997073864948\\
5.75	0.209280201735536\\
5.8	0.207574563377273\\
5.85	0.0375126368542348\\
5.9	0.0201668176947744\\
5.95	0.0667790116876125\\
6	0.0508320447803277\\
6.05	0.0682072243324111\\
6.1	0.114044175516403\\
6.15	0.0280864135024197\\
6.2	-0.0094199565478797\\
6.25	-0.0496356005202493\\
6.3	-0.0661102879208829\\
6.35	-0.108645386672287\\
6.4	0.002855510364112\\
6.45	-0.0728108076283164\\
6.5	-0.195781078022767\\
6.55	-0.236806108110585\\
6.6	-0.174313269059509\\
6.65	-0.0490397265770087\\
6.7	-0.157939685473127\\
6.75	-0.0751036894632931\\
6.8	0.0433653121070616\\
6.85	-0.0186270121052704\\
6.9	-0.0107800957004185\\
6.95	-0.0134724991187028\\
7	0.0106003664195854\\
7.05	-0.138901162880523\\
7.1	-0.0292548458466715\\
7.15	0.0313482801326998\\
7.2	0.0669219980643768\\
7.25	0.13060465321015\\
7.3	0.164663638459294\\
7.35	0.161782315853343\\
7.4	0.126119015111932\\
7.45	0.200754313120977\\
7.5	0.161529675536055\\
7.55	0.127409019195579\\
7.6	0.0717011397489481\\
7.65	0.0815898434741463\\
7.7	-0.0397548461247475\\
7.75	-0.00788277404070707\\
7.8	0.120265984109777\\
7.85	0.105552558738007\\
7.9	0.019688096253825\\
7.95	0.065279423904789\\
8	0.0367358646417493\\
8.05	0.101287443620046\\
8.1	0.0683792794626152\\
8.15	0.0352609133670978\\
8.2	0.179974266484867\\
8.25	0.159077635975692\\
8.3	0.0656506597583421\\
8.35	0.093047002265691\\
8.4	0.0861418280960774\\
8.45	0.00258470237154089\\
8.5	0.150494801417324\\
8.55	0.17738218731844\\
8.6	0.170284408819743\\
8.65	0.148165203130152\\
8.7	0.209774952057152\\
8.75	0.224262945780191\\
8.8	0.321431528360144\\
8.85	0.168893413053863\\
8.9	0.122073106384303\\
8.95	0.0975835526298149\\
9	0.109436555059924\\
9.05	0.138761499912774\\
9.1	0.192952045299905\\
9.15	0.150196860120853\\
9.2	0.0528681795266186\\
9.25	-0.0111480314486238\\
9.3	-0.0374600927253863\\
9.35	-0.056177313501198\\
9.4	0.0726282421204474\\
9.45	0.0603459809880942\\
9.5	0.152902847162793\\
9.55	0.0705037547468134\\
9.6	0.052859617772575\\
9.65	0.0448470795448432\\
9.7	0.108621574407606\\
9.75	0.112864732722754\\
9.8	0.188865166912626\\
9.85	0.203317185764104\\
9.9	0.0585126544564784\\
9.95	0.0749329102687817\\
10	0.083686935963052\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.29114718865557\\
0.1	8.53494401399169\\
0.15	7.76264758250623\\
0.2	7.03251397932636\\
0.25	6.3925390628394\\
0.3	5.790988705183\\
0.35	5.07615719500872\\
0.4	4.49647036648539\\
0.45	3.8327040502246\\
0.5	3.19112753197406\\
0.55	2.71869653716114\\
0.6	2.0342294742527\\
0.65	1.5130993996879\\
0.7	0.908598716177709\\
0.75	0.397780426433413\\
0.8	0.0314765892270068\\
0.85	-0.460125821426206\\
0.9	-0.832018455265755\\
0.95	-1.11528144531406\\
1	-1.3638049200877\\
1.05	-1.63306073455289\\
1.1	-1.80715720731184\\
1.15	-1.95850827305868\\
1.2	-2.15863228198459\\
1.25	-2.32570351026356\\
1.3	-2.34117686648864\\
1.35	-2.42385019437097\\
1.4	-2.63946853486785\\
1.45	-2.74467609122559\\
1.5	-2.84957484445459\\
1.55	-2.96536194452579\\
1.6	-3.06960078328042\\
1.65	-2.98414811270189\\
1.7	-3.13906246043454\\
1.75	-3.09147666154771\\
1.8	-3.11928568330935\\
1.85	-3.17631654066067\\
1.9	-3.09181012965669\\
1.95	-3.12361753881756\\
2	-3.12596094257414\\
2.05	-3.07142424304481\\
2.1	-3.12187564609122\\
2.15	-2.95379824991823\\
2.2	-2.81984667724047\\
2.25	-2.75111124337858\\
2.3	-2.59675552398461\\
2.35	-2.60424970786653\\
2.4	-2.47926553710478\\
2.45	-2.31826472525246\\
2.5	-2.03834003173934\\
2.55	-1.96590461906669\\
2.6	-1.85243996634614\\
2.65	-1.64959622210347\\
2.7	-1.47997031393211\\
2.75	-1.40094823953331\\
2.8	-1.3129158787551\\
2.85	-1.20645569440088\\
2.9	-1.13666684942375\\
2.95	-0.935011287717481\\
3	-0.826500398238234\\
3.05	-0.821090390455038\\
3.1	-0.685415651360232\\
3.15	-0.444219383432498\\
3.2	-0.32662856029364\\
3.25	-0.0698029834553731\\
3.3	0.0480893763621023\\
3.35	0.141799906238847\\
3.4	0.29320691842903\\
3.45	0.368255301716258\\
3.5	0.351455625465296\\
3.55	0.401187817782356\\
3.6	0.307487665043721\\
3.65	0.223055344375485\\
3.7	0.237549635202017\\
3.75	0.33787770664431\\
3.8	0.332889079795543\\
3.85	0.508907602201939\\
3.9	0.65252692148057\\
3.95	0.752638601709757\\
4	0.665690231425316\\
4.05	0.533195504017446\\
4.1	0.671767700626412\\
4.15	0.758303265720377\\
4.2	0.721241489142253\\
4.25	0.681763120434269\\
4.3	0.705500690225512\\
4.35	0.750262752587002\\
4.4	0.697418862965401\\
4.45	0.624652196972044\\
4.5	0.567083190710179\\
4.55	0.567729262131248\\
4.6	0.611946495888749\\
4.65	0.606615069562119\\
4.7	0.626830914640189\\
4.75	0.627057789273362\\
4.8	0.620946245382829\\
4.85	0.652259347535301\\
4.9	0.691171159254114\\
4.95	0.692653806561256\\
5	0.661565471416673\\
5.05	0.517142080836039\\
5.1	0.373129357846867\\
5.15	0.259006885369669\\
5.2	0.286646207751498\\
5.25	0.205133744226327\\
5.3	0.228290164211518\\
5.35	0.247505446967404\\
5.4	0.181162973579885\\
5.45	0.204331969322759\\
5.5	0.176575807956147\\
5.55	0.287064287322465\\
5.6	0.231577687286388\\
5.65	0.190039510899772\\
5.7	0.135822411055993\\
5.75	0.15127510121564\\
5.8	0.241247975336104\\
5.85	0.274026049384952\\
5.9	0.223593519980181\\
5.95	0.150224082384447\\
6	0.192637414360454\\
6.05	0.214288708258169\\
6.1	0.212891881635733\\
6.15	0.233511055666327\\
6.2	0.234500974679998\\
6.25	0.193376057568531\\
6.3	0.150616741592034\\
6.35	0.149132885360664\\
6.4	0.209489597603556\\
6.45	0.188555618417934\\
6.5	0.0504908796240392\\
6.55	0.0226653100316707\\
6.6	0.130872640469412\\
6.65	0.0961275518615299\\
6.7	-0.0487943613336282\\
6.75	-0.0706839300962778\\
6.8	-0.0058265845292302\\
6.85	-0.00606834876299686\\
6.9	-0.00909565746870395\\
6.95	-0.0656831145916872\\
7	-0.0939739753949917\\
7.05	0.042815200622794\\
7.1	0.0514678155465441\\
7.15	0.161763325967182\\
7.2	-0.00338739448648173\\
7.25	0.0527597423115439\\
7.3	0.0619942241138523\\
7.35	0.0496284167685011\\
7.4	0.0343191817435733\\
7.45	-0.0224196682387274\\
7.5	-0.0636289842604591\\
7.55	-0.0492679264400596\\
7.6	-0.17715534215568\\
7.65	-0.179725638656701\\
7.7	-0.215097329428938\\
7.75	-0.294860450185924\\
7.8	-0.36560082283495\\
7.85	-0.335939534704528\\
7.9	-0.320913037571645\\
7.95	-0.331508323187925\\
8	-0.30816629601406\\
8.05	-0.350561389451674\\
8.1	-0.302314772072974\\
8.15	-0.18708931853365\\
8.2	-0.130554298541349\\
8.25	0.0703964937587287\\
8.3	0.124094699108064\\
8.35	0.0740833975930559\\
8.4	0.133513350166705\\
8.45	0.111620439393732\\
8.5	0.163978999371618\\
8.55	0.0680037224803558\\
8.6	0.106146519344138\\
8.65	0.203867666140231\\
8.7	0.239135294736077\\
8.75	0.278724871701389\\
8.8	0.416793702576223\\
8.85	0.309373710304615\\
8.9	0.27193658219541\\
8.95	0.334172978950851\\
9	0.210064922349745\\
9.05	0.301348037219719\\
9.1	0.274388648182103\\
9.15	0.372196879575624\\
9.2	0.395729803427585\\
9.25	0.412088214693176\\
9.3	0.340096069932003\\
9.35	0.324897212815755\\
9.4	0.238906243233183\\
9.45	0.23189851541005\\
9.5	0.136336698861451\\
9.55	0.169392430902937\\
9.6	0.0687536649439644\\
9.65	0.152194223770274\\
9.7	0.108847459241898\\
9.75	0.226408678886764\\
9.8	0.214630333825501\\
9.85	0.260547162282033\\
9.9	0.290569471122451\\
9.95	0.208132233405474\\
10	0.0544846198498317\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.25927553602045\\
0.1	8.43346251128117\\
0.15	7.77916835182919\\
0.2	7.06796265004958\\
0.25	6.49173119536094\\
0.3	5.73532973606338\\
0.35	5.04832839957724\\
0.4	4.37629553417709\\
0.45	3.70133188054262\\
0.5	2.9689568749647\\
0.55	2.53397124070488\\
0.6	2.02664389228758\\
0.65	1.40357493710657\\
0.7	0.946091113475401\\
0.75	0.379709836398721\\
0.8	-0.0160590430327385\\
0.85	-0.341468299898714\\
0.9	-0.5975109730077\\
0.95	-0.941907363226337\\
1	-1.25829684365701\\
1.05	-1.45719267392748\\
1.1	-1.85001346672041\\
1.15	-2.07159963136233\\
1.2	-2.30624721538397\\
1.25	-2.47257790792243\\
1.3	-2.5657749231222\\
1.35	-2.55874499343639\\
1.4	-2.75451439696811\\
1.45	-2.84494143029831\\
1.5	-2.87407982432137\\
1.55	-2.79698802244706\\
1.6	-2.82257924907471\\
1.65	-2.89044906199808\\
1.7	-2.83180117977384\\
1.75	-2.80316432737225\\
1.8	-2.82408078350584\\
1.85	-2.6194977077361\\
1.9	-2.56294793868542\\
1.95	-2.51583941716561\\
2	-2.42924291181018\\
2.05	-2.28324051484081\\
2.1	-2.18895499600921\\
2.15	-2.04516463779514\\
2.2	-1.88478172138841\\
2.25	-1.64777580205931\\
2.3	-1.65048583987529\\
2.35	-1.51448061785558\\
2.4	-1.3019661934799\\
2.45	-1.11817308326231\\
2.5	-0.980348760544328\\
2.55	-1.00327709372188\\
2.6	-0.951539739132395\\
2.65	-1.0334482922313\\
2.7	-0.972699554944761\\
2.75	-1.00126627537016\\
2.8	-0.828070633231645\\
2.85	-0.739377168767491\\
2.9	-0.737927158579213\\
2.95	-0.747495123745147\\
3	-0.609029814617628\\
3.05	-0.445108810916742\\
3.1	-0.456012206420881\\
3.15	-0.427224591408784\\
3.2	-0.281204463668129\\
3.25	-0.192705096110042\\
3.3	-0.006897742569742\\
3.35	0.193469864104624\\
3.4	0.210383556771968\\
3.45	0.259656545126664\\
3.5	0.270719960734084\\
3.55	0.268468639345619\\
3.6	0.362870627864907\\
3.65	0.281556583901549\\
3.7	0.373686596071172\\
3.75	0.333909892104319\\
3.8	0.358828456075374\\
3.85	0.435706311162267\\
3.9	0.354563332371873\\
3.95	0.223216184806317\\
4	0.194198757386181\\
4.05	0.122451245967981\\
4.1	0.120843089659286\\
4.15	0.0916961829526628\\
4.2	0.0809712201768679\\
4.25	0.120013718682115\\
4.3	0.0366781230704256\\
4.35	0.0381242008855582\\
4.4	0.0563851820235535\\
4.45	0.103590736489446\\
4.5	0.0535220883423441\\
4.55	0.138118793784979\\
4.6	0.126922657503749\\
4.65	0.0592673375697812\\
4.7	0.0637313001908352\\
4.75	-0.0995269073983387\\
4.8	-0.0686727864622701\\
4.85	-0.0316120094832196\\
4.9	-0.00984546868416739\\
4.95	0.0122294307506274\\
5	-0.0561433708769704\\
5.05	0.0255993660234069\\
5.1	0.0900639088589608\\
5.15	0.081469546240852\\
5.2	0.0609523579018285\\
5.25	0.0743943813452198\\
5.3	0.0135366943724186\\
5.35	0.140482727033881\\
5.4	0.178629285976095\\
5.45	0.239102246240126\\
5.5	0.10776964431782\\
5.55	0.13842966910821\\
5.6	0.201632245484147\\
5.65	0.158337390340346\\
5.7	0.0651177993065017\\
5.75	0.0615207158336494\\
5.8	0.110647744086573\\
5.85	0.17071524918556\\
5.9	0.0966467500195108\\
5.95	0.304886778833456\\
6	0.269267559916738\\
6.05	0.2569755396126\\
6.1	0.332347341020563\\
6.15	0.368202511194172\\
6.2	0.441379729273672\\
6.25	0.379528003603325\\
6.3	0.362449470259481\\
6.35	0.353174793441841\\
6.4	0.492382935740313\\
6.45	0.504968604206652\\
6.5	0.572826808560201\\
6.55	0.482121146493595\\
6.6	0.476422596281324\\
6.65	0.294756890768578\\
6.7	0.247115366869425\\
6.75	0.243248825975817\\
6.8	0.132478344163768\\
6.85	0.200706382607071\\
6.9	0.100113545575884\\
6.95	0.0268302439125408\\
7	0.0201500060701031\\
7.05	0.0734201318913133\\
7.1	0.00439803110286466\\
7.15	-0.0121138073677468\\
7.2	-0.172860188750207\\
7.25	-0.0730630645620662\\
7.3	-0.154407630848308\\
7.35	-0.0724688490166994\\
7.4	-0.15051973949899\\
7.45	-0.173509435189407\\
7.5	-0.179850085308624\\
7.55	-0.117696664086569\\
7.6	-0.173398974458277\\
7.65	-0.297245671303723\\
7.7	-0.302895253996368\\
7.75	-0.183243530245546\\
7.8	-0.0803869424297232\\
7.85	0.0936550559795602\\
7.9	0.0782609590812534\\
7.95	0.0698491074160894\\
8	0.151769300123922\\
8.05	0.275205660946222\\
8.1	0.307860975574298\\
8.15	0.293405715678418\\
8.2	0.250311866629076\\
8.25	0.194173165702994\\
8.3	0.12134898947576\\
8.35	0.0518883395207435\\
8.4	0.0772551066155659\\
8.45	0.0837550396194778\\
8.5	0.0489575809892964\\
8.55	0.0640449941851853\\
8.6	0.124450267481601\\
8.65	0.133087620927834\\
8.7	0.114056922104658\\
8.75	0.190155844731639\\
8.8	0.164692257910314\\
8.85	0.0476922501826909\\
8.9	0.0430557704377517\\
8.95	-0.00440213386662302\\
9	-0.0385248113534928\\
9.05	-0.186439991798107\\
9.1	-0.211937579969853\\
9.15	-0.336856021026959\\
9.2	-0.400559441648778\\
9.25	-0.145435460321451\\
9.3	-0.13249153055032\\
9.35	-0.126211277203466\\
9.4	-0.141750662975689\\
9.45	-0.293346458923875\\
9.5	-0.371377006270719\\
9.55	-0.404062320318563\\
9.6	-0.268943181005929\\
9.65	-0.199988235925235\\
9.7	-0.278251613922069\\
9.75	-0.237517993041881\\
9.8	-0.204725307549237\\
9.85	-0.144063865088862\\
9.9	-0.102758326893329\\
9.95	-0.152670331770289\\
10	-0.153974065132095\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.20510299135157\\
0.1	8.51714987484337\\
0.15	7.78760628389156\\
0.2	7.13521059009306\\
0.25	6.34996151989714\\
0.3	5.6790934538935\\
0.35	5.04534315171267\\
0.4	4.53125409815344\\
0.45	3.9092273065822\\
0.5	3.45005571983905\\
0.55	3.03830742221405\\
0.6	2.35565306893137\\
0.65	1.89183293663825\\
0.7	1.35757788909973\\
0.75	0.781105863680621\\
0.8	0.231120295362209\\
0.85	-0.190960202674926\\
0.9	-0.570091768922709\\
0.95	-0.987302592309676\\
1	-1.29710152213691\\
1.05	-1.49494489450638\\
1.1	-1.80774101862703\\
1.15	-1.82484215295552\\
1.2	-2.04265580243636\\
1.25	-2.2039183794596\\
1.3	-2.33164749114002\\
1.35	-2.56725076095941\\
1.4	-2.61332268851885\\
1.45	-2.63675395051949\\
1.5	-2.73778924860369\\
1.55	-2.78488112247152\\
1.6	-2.89334032471407\\
1.65	-3.10710503792181\\
1.7	-3.07278862556664\\
1.75	-2.94752754892496\\
1.8	-2.93618970044565\\
1.85	-2.9560231918906\\
1.9	-2.88445680469356\\
1.95	-2.75220029770275\\
2	-2.74015004453534\\
2.05	-2.6043212570089\\
2.1	-2.50847721242936\\
2.15	-2.53099099760219\\
2.2	-2.52249890746803\\
2.25	-2.42965437391361\\
2.3	-2.28954142283175\\
2.35	-2.14879115960517\\
2.4	-2.12317745293044\\
2.45	-2.01777705066823\\
2.5	-1.91507766172007\\
2.55	-1.74916149414515\\
2.6	-1.64993514482161\\
2.65	-1.4781654528005\\
2.7	-1.32454411080889\\
2.75	-1.17018135921552\\
2.8	-1.03979233332996\\
2.85	-0.895353240904062\\
2.9	-0.755031269036875\\
2.95	-0.718293779674716\\
3	-0.595394499055428\\
3.05	-0.481767272584463\\
3.1	-0.408243318055668\\
3.15	-0.437947971414055\\
3.2	-0.443292359765006\\
3.25	-0.275390758951032\\
3.3	-0.341860569238291\\
3.35	-0.282040039338309\\
3.4	-0.184273482153648\\
3.45	-0.0519199713200312\\
3.5	0.024632650581923\\
3.55	0.0598685495029314\\
3.6	0.0580956737385584\\
3.65	-0.00615397779195161\\
3.7	0.136953312824987\\
3.75	0.232174848288674\\
3.8	0.208589619984102\\
3.85	0.358705169214454\\
3.9	0.345111062214046\\
3.95	0.36761753247291\\
4	0.479224572726168\\
4.05	0.522481750125847\\
4.1	0.481912885180717\\
4.15	0.435609669111415\\
4.2	0.458479283204468\\
4.25	0.472556981267672\\
4.3	0.402032262736778\\
4.35	0.350187839602232\\
4.4	0.363648275644544\\
4.45	0.275593667184477\\
4.5	0.235468396480523\\
4.55	0.286637321219917\\
4.6	0.349444657511507\\
4.65	0.387138425080554\\
4.7	0.260656425462206\\
4.75	0.260782920817662\\
4.8	0.246983137224236\\
4.85	0.156357738484732\\
4.9	0.252055329336724\\
4.95	0.21128030623621\\
5	0.13112623122794\\
5.05	0.036589572144607\\
5.1	-0.0283073607920284\\
5.15	-0.0161216492746016\\
5.2	0.0757888449224067\\
5.25	0.162741147715603\\
5.3	0.170647660403257\\
5.35	0.283592544162407\\
5.4	0.279491984033541\\
5.45	0.120708636979473\\
5.5	0.0976496392259111\\
5.55	0.191805319523369\\
5.6	0.190079275902966\\
5.65	0.231780561570206\\
5.7	0.159553119695018\\
5.75	0.135038644626913\\
5.8	-0.00107115482504289\\
5.85	-0.0521440529191158\\
5.9	-0.0111356217916938\\
5.95	-0.0464307844602876\\
6	-0.0992470691550875\\
6.05	-0.196918684707101\\
6.1	-0.220805626525433\\
6.15	-0.225397359076084\\
6.2	-0.360344669586897\\
6.25	-0.479827411858997\\
6.3	-0.46428135063662\\
6.35	-0.424654800974947\\
6.4	-0.529005666599418\\
6.45	-0.526441358976859\\
6.5	-0.668116697710545\\
6.55	-0.589497016915363\\
6.6	-0.493411124559855\\
6.65	-0.403325442310173\\
6.7	-0.27664926030438\\
6.75	-0.423517553338104\\
6.8	-0.370983220647226\\
6.85	-0.354034372662711\\
6.9	-0.372566052930249\\
6.95	-0.375845535803921\\
7	-0.524977770092862\\
7.05	-0.474131435673143\\
7.1	-0.453080352627741\\
7.15	-0.447282142586917\\
7.2	-0.355034331085879\\
7.25	-0.332846456834246\\
7.3	-0.282860116999392\\
7.35	-0.245591207818671\\
7.4	-0.24159312251302\\
7.45	-0.0975339416308025\\
7.5	-0.10894009594268\\
7.55	-0.099347151506322\\
7.6	-0.111184664435251\\
7.65	-0.137505455997382\\
7.7	-0.161705350442045\\
7.75	-0.147543873133127\\
7.8	-0.0973209794883689\\
7.85	-0.0912856468401771\\
7.9	-0.221455785243347\\
7.95	-0.175158854146324\\
8	-0.123200185703543\\
8.05	-0.129611839240045\\
8.1	-0.126930375530986\\
8.15	-0.00929698151058599\\
8.2	-0.0689830014375134\\
8.25	-0.0626454346124193\\
8.3	0.0185960921872742\\
8.35	0.125163042461647\\
8.4	0.142036829061008\\
8.45	0.0921393696284784\\
8.5	-0.00907480819872721\\
8.55	0.181996924961844\\
8.6	0.047104377838412\\
8.65	0.0369271523365417\\
8.7	0.0170433261966218\\
8.75	0.129259613028839\\
8.8	0.130478693210476\\
8.85	0.142881711752977\\
8.9	0.22929856524279\\
8.95	0.19913945167242\\
9	0.267304562218394\\
9.05	0.121040899729965\\
9.1	0.107685836116855\\
9.15	0.19754050332146\\
9.2	0.191418409717731\\
9.25	0.104162081913726\\
9.3	0.169829930656428\\
9.35	0.190365976757762\\
9.4	0.201429303441728\\
9.45	0.206246426619662\\
9.5	0.270636568003673\\
9.55	0.340837113672814\\
9.6	0.352482046175778\\
9.65	0.190927358216497\\
9.7	0.263173514297162\\
9.75	0.217422607474345\\
9.8	0.0832509216213083\\
9.85	0.0636666482777285\\
9.9	-0.06833563666611\\
9.95	-0.0639639654814631\\
10	-0.0722285211790213\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.2471148488153\\
0.1	8.49942284188985\\
0.15	7.65570703522457\\
0.2	6.82485655245085\\
0.25	6.16229190644228\\
0.3	5.45251243783562\\
0.35	4.80543248612608\\
0.4	4.20552867925764\\
0.45	3.65707535563267\\
0.5	3.07366015788251\\
0.55	2.60304329965301\\
0.6	2.15237597623871\\
0.65	1.66493136692433\\
0.7	1.2074127180796\\
0.75	0.753284766273867\\
0.8	0.2389595181882\\
0.85	-0.265127487001956\\
0.9	-0.855578943460784\\
0.95	-1.17588685151199\\
1	-1.45294586512947\\
1.05	-1.73630862354579\\
1.1	-2.12180024040208\\
1.15	-2.30685680464886\\
1.2	-2.55607158136159\\
1.25	-2.83602246458311\\
1.3	-3.03753008410349\\
1.35	-3.06864311714125\\
1.4	-3.14015549322349\\
1.45	-3.12495984929481\\
1.5	-3.23058784963355\\
1.55	-3.3196547859447\\
1.6	-3.29740939118671\\
1.65	-3.32178659075617\\
1.7	-3.41980810166116\\
1.75	-3.32187132741095\\
1.8	-3.15734911730786\\
1.85	-3.03117082027797\\
1.9	-2.87918064291954\\
1.95	-2.81595231569348\\
2	-2.62962846663522\\
2.05	-2.55457878008164\\
2.1	-2.47550305435386\\
2.15	-2.39633121197505\\
2.2	-2.29686818627886\\
2.25	-2.08176486868436\\
2.3	-2.00550359292628\\
2.35	-1.74300852875573\\
2.4	-1.54839934347382\\
2.45	-1.2571762790589\\
2.5	-1.04040856936336\\
2.55	-0.943474975881009\\
2.6	-0.790227575902839\\
2.65	-0.622853998078768\\
2.7	-0.624441201941349\\
2.75	-0.469714312672131\\
2.8	-0.212070879656072\\
2.85	-0.176869622192084\\
2.9	-0.132493040634348\\
2.95	-0.0981681716216136\\
3	-0.00514785785079425\\
3.05	0.0940884268496256\\
3.1	0.191275667582037\\
3.15	0.280089218585853\\
3.2	0.314029657306371\\
3.25	0.472891634077296\\
3.3	0.50143441272987\\
3.35	0.544295322769877\\
3.4	0.692346709337587\\
3.45	0.716281237233095\\
3.5	0.78926574863125\\
3.55	0.81020782084578\\
3.6	0.727342063379985\\
3.65	0.670654272819053\\
3.7	0.795249128687129\\
3.75	0.730918259833278\\
3.8	0.792729686488502\\
3.85	0.724627960544288\\
3.9	0.754432530958734\\
3.95	0.595838270301089\\
4	0.558917428694887\\
4.05	0.514426323285739\\
4.1	0.428960757886575\\
4.15	0.51113791203497\\
4.2	0.502660423690408\\
4.25	0.434188416570111\\
4.3	0.481164916391341\\
4.35	0.47400595884143\\
4.4	0.429405439340111\\
4.45	0.478906499397969\\
4.5	0.478985221861905\\
4.55	0.45069772014942\\
4.6	0.457982698560279\\
4.65	0.570546919284524\\
4.7	0.47436138687155\\
4.75	0.499227133101816\\
4.8	0.492630718999174\\
4.85	0.49753556051711\\
4.9	0.502392773001873\\
4.95	0.482806782250193\\
5	0.47245686166282\\
5.05	0.560960402333097\\
5.1	0.52140712093586\\
5.15	0.32376734996194\\
5.2	0.338256054558906\\
5.25	0.352834364699335\\
5.3	0.493521461008886\\
5.35	0.515181126015874\\
5.4	0.583018141292127\\
5.45	0.597178812673744\\
5.5	0.648416304688331\\
5.55	0.71118337554758\\
5.6	0.584193029295869\\
5.65	0.586602339446128\\
5.7	0.321916864411132\\
5.75	0.367111221815516\\
5.8	0.379756250481043\\
5.85	0.421574766419882\\
5.9	0.278529395507113\\
5.95	0.158007286321371\\
6	0.208566296460807\\
6.05	0.259203607678762\\
6.1	0.282094112161202\\
6.15	0.32706214945678\\
6.2	0.358398627617119\\
6.25	0.45946189350486\\
6.3	0.482308616601413\\
6.35	0.370190588339428\\
6.4	0.401964781296299\\
6.45	0.459845696635181\\
6.5	0.375645220175128\\
6.55	0.295586104218608\\
6.6	0.389425678019516\\
6.65	0.387622333294046\\
6.7	0.29461465424355\\
6.75	0.327289484377009\\
6.8	0.325392586199278\\
6.85	0.199803447208627\\
6.9	0.0738042579712381\\
6.95	0.0373271425920128\\
7	-0.0307490276650375\\
7.05	-0.21339775260663\\
7.1	-0.275057191804978\\
7.15	-0.370880506785687\\
7.2	-0.327695048429584\\
7.25	-0.48221544304126\\
7.3	-0.405114783086955\\
7.35	-0.421234620265375\\
7.4	-0.356406123574162\\
7.45	-0.528853189586979\\
7.5	-0.462623746180303\\
7.55	-0.522228322315293\\
7.6	-0.550368724384147\\
7.65	-0.39311427043067\\
7.7	-0.267523776321224\\
7.75	-0.310422997351867\\
7.8	-0.447124238064994\\
7.85	-0.474616812568639\\
7.9	-0.520323899493057\\
7.95	-0.562565294862097\\
8	-0.596377301672612\\
8.05	-0.682343581418535\\
8.1	-0.676050365198632\\
8.15	-0.804732972329302\\
8.2	-0.825442437214978\\
8.25	-0.786186338878765\\
8.3	-0.68204793039718\\
8.35	-0.719818565760465\\
8.4	-0.726381520268331\\
8.45	-0.661491787150348\\
8.5	-0.690481415288066\\
8.55	-0.542088976263401\\
8.6	-0.425987292312748\\
8.65	-0.452232821336001\\
8.7	-0.428919871304948\\
8.75	-0.332623472761954\\
8.8	-0.337803191817276\\
8.85	-0.302949392784272\\
8.9	-0.31084214607477\\
8.95	-0.259439088350932\\
9	-0.323924768599559\\
9.05	-0.316485328678256\\
9.1	-0.436334216168137\\
9.15	-0.414424596340948\\
9.2	-0.336760103435246\\
9.25	-0.245728274251294\\
9.3	-0.139950701426562\\
9.35	-0.0267822060579175\\
9.4	-0.00885341605774616\\
9.45	0.0243531626429696\\
9.5	0.120936671057152\\
9.55	0.0353714542131036\\
9.6	-0.00980052573793477\\
9.65	-0.101126236726113\\
9.7	-0.0332381554518007\\
9.75	0.0405538418837181\\
9.8	0.113993993819916\\
9.85	0.104633899750265\\
9.9	0.152925655362313\\
9.95	0.145653741935988\\
10	0.161765255049341\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.11078531492398\\
0.1	8.31152605805919\\
0.15	7.61735376859522\\
0.2	6.86220641781583\\
0.25	6.22674057641407\\
0.3	5.51020081256984\\
0.35	4.77159883535048\\
0.4	4.13699678452408\\
0.45	3.57607632399203\\
0.5	3.05693319927842\\
0.55	2.50216603593743\\
0.6	1.93629164553263\\
0.65	1.48791151515661\\
0.7	0.969915915233537\\
0.75	0.54123129528674\\
0.8	0.0865807901999729\\
0.85	-0.274436477885358\\
0.9	-0.504470524061832\\
0.95	-0.865445427451714\\
1	-1.13509580766658\\
1.05	-1.41159991053726\\
1.1	-1.67254395458047\\
1.15	-1.99757531766874\\
1.2	-2.23697576331156\\
1.25	-2.40465073829748\\
1.3	-2.58271372357248\\
1.35	-2.71157345857082\\
1.4	-2.77952445241663\\
1.45	-2.75680237948345\\
1.5	-2.84686511284449\\
1.55	-2.95605604120658\\
1.6	-2.94161257458561\\
1.65	-3.02635070934158\\
1.7	-3.06419032220801\\
1.75	-2.93624423658748\\
1.8	-2.99122713394411\\
1.85	-2.99260124214417\\
1.9	-2.9678775244987\\
1.95	-3.00245737758568\\
2	-3.0189466497872\\
2.05	-2.98463469133376\\
2.1	-2.95909821478273\\
2.15	-2.84343052453114\\
2.2	-2.72893553190275\\
2.25	-2.65754021766165\\
2.3	-2.51101129122371\\
2.35	-2.37269405690117\\
2.4	-2.28511784246189\\
2.45	-2.04681464980544\\
2.5	-1.99552836419494\\
2.55	-1.78885578382355\\
2.6	-1.56044433389124\\
2.65	-1.37264306165531\\
2.7	-1.26445906831774\\
2.75	-1.2094337710995\\
2.8	-1.08144138353367\\
2.85	-0.952262652224201\\
2.9	-0.905613697350835\\
2.95	-0.712163350438216\\
3	-0.630614529879215\\
3.05	-0.455849373608853\\
3.1	-0.323645952100448\\
3.15	-0.181257922345662\\
3.2	-0.121207888614302\\
3.25	-0.170691208838781\\
3.3	-0.0329627097327308\\
3.35	0.0333517019252029\\
3.4	0.0563117629731372\\
3.45	0.0390498432003571\\
3.5	0.100881474493062\\
3.55	0.180680283314487\\
3.6	0.20279318950331\\
3.65	0.28566588779213\\
3.7	0.283201941404465\\
3.75	0.339392860104893\\
3.8	0.422701898484648\\
3.85	0.410398182407047\\
3.9	0.511626818705685\\
3.95	0.56549168054732\\
4	0.564537764501214\\
4.05	0.543908657399161\\
4.1	0.38824600807918\\
4.15	0.525066637961702\\
4.2	0.604506790554651\\
4.25	0.482873606299889\\
4.3	0.554297233039468\\
4.35	0.662199257152162\\
4.4	0.731114010004418\\
4.45	0.692704570357606\\
4.5	0.614416693421937\\
4.55	0.637437222102516\\
4.6	0.636249686017184\\
4.65	0.583288370550569\\
4.7	0.55852631122303\\
4.75	0.520875990429245\\
4.8	0.404819340430793\\
4.85	0.451943088037833\\
4.9	0.523184356875904\\
4.95	0.594008603650955\\
5	0.558483422020235\\
5.05	0.592686435823803\\
5.1	0.611041157746832\\
5.15	0.514004295635653\\
5.2	0.620754492691472\\
5.25	0.557807557195459\\
5.3	0.444763536813607\\
5.35	0.432170585530914\\
5.4	0.4121583026642\\
5.45	0.39930903288505\\
5.5	0.288423076742529\\
5.55	0.150835088532958\\
5.6	0.0632766603398778\\
5.65	0.0378352008458702\\
5.7	-0.125063023485465\\
5.75	-0.201365694044534\\
5.8	-0.124344347147199\\
5.85	-0.115673620357273\\
5.9	-0.131488615184634\\
5.95	-0.213719660045785\\
6	-0.180524298304886\\
6.05	-0.162541157168058\\
6.1	-0.209045238829916\\
6.15	-0.217203091059173\\
6.2	-0.215716003926746\\
6.25	-0.261849597254482\\
6.3	-0.333436957588597\\
6.35	-0.322892496527512\\
6.4	-0.258718848716632\\
6.45	-0.261618018550498\\
6.5	-0.316127022466086\\
6.55	-0.174319383948251\\
6.6	-0.0917959269672391\\
6.65	-0.122403438662647\\
6.7	-0.184383369983214\\
6.75	-0.261384473192515\\
6.8	-0.249768185180976\\
6.85	-0.118277561291628\\
6.9	-0.00329880689210837\\
6.95	-0.0449951468330122\\
7	0.0672775148313268\\
7.05	-0.0310544092147547\\
7.1	0.0801924029206079\\
7.15	0.157811839940569\\
7.2	0.0493393511881171\\
7.25	0.0356855752886065\\
7.3	0.132736431877374\\
7.35	0.135596878902821\\
7.4	0.235403140597545\\
7.45	0.207847488764046\\
7.5	0.0994735137792584\\
7.55	0.157364258641622\\
7.6	0.0991288840086852\\
7.65	0.0808639263313528\\
7.7	0.117221343723312\\
7.75	0.166448235023705\\
7.8	0.0586612942302813\\
7.85	0.101981529239838\\
7.9	-0.0142973241653906\\
7.95	-0.143828697370724\\
8	-0.136780730528494\\
8.05	-0.243310590168633\\
8.1	-0.228356984669464\\
8.15	-0.309579107553115\\
8.2	-0.210446459977167\\
8.25	-0.19545697187042\\
8.3	-0.181429338111224\\
8.35	-0.167578799630002\\
8.4	-0.184925042236475\\
8.45	-0.145480036540321\\
8.5	-0.125479819387785\\
8.55	-0.113299111144535\\
8.6	-0.0259319170097015\\
8.65	-0.184294371389624\\
8.7	-0.166846568997108\\
8.75	-0.194034584351644\\
8.8	-0.283917040393181\\
8.85	-0.353705219225415\\
8.9	-0.371086279021173\\
8.95	-0.27478345256096\\
9	-0.289232051514991\\
9.05	-0.157576885215971\\
9.1	-0.111026619831682\\
9.15	-0.0298822572968759\\
9.2	0.0549113369614312\\
9.25	0.021236048068004\\
9.3	-0.168074090709305\\
9.35	-0.0661611803667473\\
9.4	-0.0607301890006287\\
9.45	-0.0361996396083195\\
9.5	-0.108342946301491\\
9.55	-0.184114083892645\\
9.6	-0.187566010226104\\
9.65	-0.266736666259276\\
9.7	-0.24041953693608\\
9.75	-0.191087120607923\\
9.8	-0.226352571317344\\
9.85	-0.24162619089824\\
9.9	-0.0834509428829319\\
9.95	0.00646550705218157\\
10	0.0514806048119082\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.31153730752315\\
0.1	8.57886022783227\\
0.15	7.90768525854638\\
0.2	7.14683475861492\\
0.25	6.41054269076267\\
0.3	5.62435911718747\\
0.35	4.94205273074734\\
0.4	4.21457433454995\\
0.45	3.57043328387635\\
0.5	2.89465789353123\\
0.55	2.35346883866812\\
0.6	1.76663861143264\\
0.65	1.14718240219257\\
0.7	0.697895320366851\\
0.75	0.291137201353675\\
0.8	-0.0556784907038667\\
0.85	-0.4665528741361\\
0.9	-0.756638888867532\\
0.95	-0.945154722784457\\
1	-1.21902142265519\\
1.05	-1.47467401664885\\
1.1	-1.72058915687042\\
1.15	-1.9901699675028\\
1.2	-2.19041491202708\\
1.25	-2.43262187583351\\
1.3	-2.74396469214739\\
1.35	-2.73924064098542\\
1.4	-2.83899572714067\\
1.45	-2.95838597634\\
1.5	-2.91617327540383\\
1.55	-2.96985127332877\\
1.6	-3.03952669300602\\
1.65	-2.92418373476948\\
1.7	-2.79334427151474\\
1.75	-2.7314444097596\\
1.8	-2.61982455711235\\
1.85	-2.48488096866607\\
1.9	-2.50800315596583\\
1.95	-2.49895161633275\\
2	-2.60418517484338\\
2.05	-2.59319711871852\\
2.1	-2.65946360956168\\
2.15	-2.6836419457756\\
2.2	-2.68526763721406\\
2.25	-2.61930007970817\\
2.3	-2.56467855363266\\
2.35	-2.48168113061213\\
2.4	-2.41498710138367\\
2.45	-2.27242908046552\\
2.5	-1.99644019291139\\
2.55	-1.92072334748681\\
2.6	-1.73846902420174\\
2.65	-1.73192966196931\\
2.7	-1.51742876528256\\
2.75	-1.42170344915158\\
2.8	-1.15286858815173\\
2.85	-0.987034710205585\\
2.9	-0.797737957704403\\
2.95	-0.735403771712281\\
3	-0.508697372899659\\
3.05	-0.322240940441913\\
3.1	-0.266742095363574\\
3.15	-0.130919298428989\\
3.2	-0.00747141788791084\\
3.25	0.109167577626581\\
3.3	0.234913071950389\\
3.35	0.269475214954166\\
3.4	0.435751129495947\\
3.45	0.573670492353182\\
3.5	0.527140145667405\\
3.55	0.54300244226622\\
3.6	0.49739898916725\\
3.65	0.583320302843477\\
3.7	0.613326324711662\\
3.75	0.479604758171766\\
3.8	0.505648415546052\\
3.85	0.555807240106884\\
3.9	0.525457242769031\\
3.95	0.452732146814068\\
4	0.411971402215582\\
4.05	0.271505502802133\\
4.1	0.269547510144401\\
4.15	0.199801836829016\\
4.2	0.355315590112155\\
4.25	0.29280603700048\\
4.3	0.294391116427467\\
4.35	0.239845043433785\\
4.4	0.252064650762912\\
4.45	0.20642825539329\\
4.5	0.316987773280428\\
4.55	0.165319158774269\\
4.6	0.0456659161491632\\
4.65	-0.016634544007535\\
4.7	-0.0307332549269462\\
4.75	-0.0332430739363887\\
4.8	-0.129647300236371\\
4.85	-0.124463868508071\\
4.9	-0.209622810746233\\
4.95	-0.273305532153079\\
5	-0.274907068085634\\
5.05	-0.208612052935422\\
5.1	-0.105374669325221\\
5.15	-0.0829433712268983\\
5.2	-0.115663581308162\\
5.25	-0.0840776231832018\\
5.3	-0.184119604941588\\
5.35	-0.2249642471649\\
5.4	-0.242660401715403\\
5.45	-0.235394384595635\\
5.5	-0.290168030137946\\
5.55	-0.334902905902016\\
5.6	-0.350229366744223\\
5.65	-0.312791837587454\\
5.7	-0.358088840004298\\
5.75	-0.412896336519733\\
5.8	-0.179722529067385\\
5.85	0.0993824330676598\\
5.9	0.0987801208098458\\
5.95	0.0161263178123659\\
6	-0.0134586776622459\\
6.05	-0.0359645833895651\\
6.1	-0.0610304335913009\\
6.15	-0.149592815098703\\
6.2	-0.118738923812998\\
6.25	-0.158192525804849\\
6.3	-0.203502391186897\\
6.35	0.00739310918492134\\
6.4	-0.117104975864542\\
6.45	-0.169776865263637\\
6.5	-0.123628434445866\\
6.55	-0.163277255952733\\
6.6	-0.266655284266835\\
6.65	-0.220169158817617\\
6.7	-0.179635608223587\\
6.75	-0.138557088934129\\
6.8	-0.194221059120229\\
6.85	-0.199074300784406\\
6.9	-0.289141326272373\\
6.95	-0.288810882315086\\
7	-0.250103371163639\\
7.05	-0.274211729159515\\
7.1	-0.212748740005219\\
7.15	-0.126367973650368\\
7.2	-0.171533657835088\\
7.25	-0.212475145901387\\
7.3	-0.22582666993846\\
7.35	-0.253282214127052\\
7.4	-0.277244632751537\\
7.45	-0.311849099579212\\
7.5	-0.179914865915675\\
7.55	-0.106934962293715\\
7.6	0.0688884684257585\\
7.65	0.0311805162490452\\
7.7	-0.01278338154281\\
7.75	-0.0414822259138294\\
7.8	0.00590031674342798\\
7.85	0.0484532551060348\\
7.9	0.0741436099488672\\
7.95	0.0549524191238616\\
8	0.119871589918487\\
8.05	0.238457018421831\\
8.1	0.225847756300425\\
8.15	0.171959462378793\\
8.2	0.214206104888997\\
8.25	0.226647595687925\\
8.3	0.232425749409015\\
8.35	0.18523418520511\\
8.4	0.203900437269013\\
8.45	0.205134078395904\\
8.5	0.14086193611965\\
8.55	-0.0134205211294485\\
8.6	-0.10131177543085\\
8.65	-0.203269617042721\\
8.7	-0.17057876119497\\
8.75	-0.156651734863346\\
8.8	-0.169262837169053\\
8.85	-0.0144096399475985\\
8.9	-0.0113828439363995\\
8.95	-0.00595594621133396\\
9	-0.0166788575696827\\
9.05	-0.0301067482877307\\
9.1	-0.038423651482368\\
9.15	-0.0670587523464144\\
9.2	-0.0198453858344463\\
9.25	0.0851200317467531\\
9.3	0.183398851211176\\
9.35	0.226530763046855\\
9.4	0.259138353894432\\
9.45	0.250533250239173\\
9.5	0.14438135924532\\
9.55	0.147596281014083\\
9.6	0.25870632488814\\
9.65	0.255963999955471\\
9.7	0.298455623109541\\
9.75	0.26852189503843\\
9.8	0.250110474230228\\
9.85	0.22897798127995\\
9.9	0.184276554023348\\
9.95	0.257967315912622\\
10	0.295549152568665\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.24364753973068\\
0.1	8.49228689649335\\
0.15	7.76349937269679\\
0.2	6.97094585488456\\
0.25	6.28155291273292\\
0.3	5.55456112152544\\
0.35	4.92866179390053\\
0.4	4.28738044945223\\
0.45	3.61101954614098\\
0.5	3.0658712959654\\
0.55	2.54780065193426\\
0.6	2.07210447541076\\
0.65	1.71208228261985\\
0.7	1.21967664829922\\
0.75	0.849545141059784\\
0.8	0.371466079025467\\
0.85	-0.136602556777552\\
0.9	-0.45551088853591\\
0.95	-0.733819767767645\\
1	-1.13785555868202\\
1.05	-1.35975654738387\\
1.1	-1.60001622358175\\
1.15	-1.88254181485722\\
1.2	-2.11678936819208\\
1.25	-2.22083208802753\\
1.3	-2.48293599270917\\
1.35	-2.67336642727445\\
1.4	-2.89316867486269\\
1.45	-2.86657258362566\\
1.5	-2.78738857419223\\
1.55	-2.74306277349636\\
1.6	-2.88031236180212\\
1.65	-2.85353532503723\\
1.7	-2.89304241871416\\
1.75	-2.90798962740288\\
1.8	-2.96553691365896\\
1.85	-2.97190164826757\\
1.9	-2.89748195069115\\
1.95	-2.88095913532781\\
2	-2.80913646316386\\
2.05	-2.61612355438181\\
2.1	-2.37581852516758\\
2.15	-2.25627541859545\\
2.2	-2.27577963258492\\
2.25	-2.18755918746906\\
2.3	-2.13015261779243\\
2.35	-2.04624664233418\\
2.4	-1.99473596470392\\
2.45	-1.89705407010587\\
2.5	-1.73916718197821\\
2.55	-1.5436841059614\\
2.6	-1.399508100293\\
2.65	-1.35544998296196\\
2.7	-1.26602435391493\\
2.75	-1.0966862805109\\
2.8	-0.991191065678898\\
2.85	-0.845699719125076\\
2.9	-0.725892419073999\\
2.95	-0.685798378713609\\
3	-0.735079023452468\\
3.05	-0.707489481984193\\
3.1	-0.697666855145877\\
3.15	-0.554993748542316\\
3.2	-0.367392434432412\\
3.25	-0.228514487349079\\
3.3	-0.129309983448689\\
3.35	0.00489513673522125\\
3.4	-0.000253591397666841\\
3.45	0.143674910961569\\
3.5	0.152418200122582\\
3.55	0.218525829552117\\
3.6	0.214588280671786\\
3.65	0.180058732409836\\
3.7	0.11751162115792\\
3.75	0.100006154867616\\
3.8	0.179613176272695\\
3.85	0.331404030903291\\
3.9	0.32454985750837\\
3.95	0.322397979689749\\
4	0.274931150769878\\
4.05	0.153450025955158\\
4.1	0.262709061601361\\
4.15	0.322902070330224\\
4.2	0.396306037952261\\
4.25	0.32876439331082\\
4.3	0.364735070230292\\
4.35	0.453326801906134\\
4.4	0.472279646107216\\
4.45	0.535558862824531\\
4.5	0.53571431658238\\
4.55	0.557693167689276\\
4.6	0.596672478330261\\
4.65	0.506218179334594\\
4.7	0.567272170114773\\
4.75	0.507452048899776\\
4.8	0.530942372795294\\
4.85	0.442263139513642\\
4.9	0.365738991354231\\
4.95	0.308228759972368\\
5	0.334135914241549\\
5.05	0.200650107056255\\
5.1	0.160834636209844\\
5.15	0.106381544219761\\
5.2	0.147392848351526\\
5.25	0.202519212347006\\
5.3	0.193993655448303\\
5.35	0.17544256456452\\
5.4	0.0141277191475838\\
5.45	0.0662382826725376\\
5.5	0.0015950978882695\\
5.55	-0.027459912508646\\
5.6	-0.0746961238124504\\
5.65	0.085526791997625\\
5.7	0.0136566846695065\\
5.75	-0.0349393108255481\\
5.8	-0.00232034736819262\\
5.85	-0.0899034415349337\\
5.9	-0.078011364380123\\
5.95	-0.135832571908702\\
6	-0.0788517965128799\\
6.05	-0.0551347458107242\\
6.1	0.15346020073233\\
6.15	0.131109055071461\\
6.2	0.0877095278686865\\
6.25	-0.0573413642247839\\
6.3	-0.0519662318272232\\
6.35	-0.0577483451163022\\
6.4	-0.0108492018039175\\
6.45	-0.0278727187742931\\
6.5	-0.0856992148236599\\
6.55	-0.140689809887095\\
6.6	-0.212197031582409\\
6.65	-0.301877823568772\\
6.7	-0.23418915454932\\
6.75	-0.281266565490685\\
6.8	-0.256950958415201\\
6.85	-0.388377898921577\\
6.9	-0.277113039188759\\
6.95	-0.271108391785401\\
7	-0.362829223908347\\
7.05	-0.335481895457987\\
7.1	-0.225938860850501\\
7.15	-0.0820099565507406\\
7.2	-0.108665322323291\\
7.25	-0.10511666013495\\
7.3	-0.0640268132588823\\
7.35	-0.0215101497041338\\
7.4	-0.0506509452770638\\
7.45	-0.0790979436649501\\
7.5	-0.0837427901868288\\
7.55	-0.109427395481842\\
7.6	-0.12565906805105\\
7.65	-0.133119702926358\\
7.7	-0.238236734725792\\
7.75	-0.210205150016535\\
7.8	-0.219181023339899\\
7.85	-0.199362784950268\\
7.9	-0.0928285712605141\\
7.95	-0.0815893127227602\\
8	-0.0902011632980526\\
8.05	-0.074683443124686\\
8.1	-0.0635914903522742\\
8.15	0.0716965147136074\\
8.2	0.0943501996989275\\
8.25	-0.0292170926267848\\
8.3	-0.00505512172851369\\
8.35	-0.022167868358146\\
8.4	0.0339290129461596\\
8.45	-0.0289239508723436\\
8.5	-0.0718375691304477\\
8.55	0.0523933274531892\\
8.6	0.0282018911214178\\
8.65	-0.0554235636699427\\
8.7	0.0563949584351482\\
8.75	0.112431755446744\\
8.8	0.078785376781121\\
8.85	0.00792150515135549\\
8.9	0.0193157686222734\\
8.95	0.00698780347082335\\
9	0.0343106925276662\\
9.05	-0.0339183753305128\\
9.1	-0.106193379717468\\
9.15	0.00485733133115687\\
9.2	0.0637595358142045\\
9.25	0.115624644494629\\
9.3	0.131337941880721\\
9.35	0.160324517453794\\
9.4	0.177165172183788\\
9.45	0.229363252182473\\
9.5	0.045882297985645\\
9.55	0.0527908590840577\\
9.6	0.0731368792952049\\
9.65	0.00787774422729758\\
9.7	-0.0897846106586391\\
9.75	-0.0557134839452581\\
9.8	-0.0877756449303714\\
9.85	-0.0909363155794405\\
9.9	-0.0177757659779753\\
9.95	-0.134880572994102\\
10	-0.147852951933757\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.28854009286461\\
0.1	8.49153041233838\\
0.15	7.70896708217491\\
0.2	7.0993264265259\\
0.25	6.43213130934233\\
0.3	5.70207141487053\\
0.35	5.02593018504346\\
0.4	4.37270127276623\\
0.45	3.74445785083455\\
0.5	3.20321509164711\\
0.55	2.65144804669487\\
0.6	2.08931842035091\\
0.65	1.6229527455595\\
0.7	1.13362895734826\\
0.75	0.546758049678498\\
0.8	0.161266992190563\\
0.85	-0.296117058815973\\
0.9	-0.631194050432142\\
0.95	-0.932123390379545\\
1	-1.40312663078221\\
1.05	-1.78725357629561\\
1.1	-2.0893005297256\\
1.15	-2.26173001724264\\
1.2	-2.48962094900192\\
1.25	-2.60703461127618\\
1.3	-2.83633758875002\\
1.35	-2.90242443782325\\
1.4	-2.96754847819033\\
1.45	-3.02891919930937\\
1.5	-3.14337451160156\\
1.55	-3.25621309679587\\
1.6	-3.23627314532613\\
1.65	-3.22838163175251\\
1.7	-3.20060721793609\\
1.75	-3.25143658967835\\
1.8	-3.08415723058686\\
1.85	-3.05256324638246\\
1.9	-2.85928599163734\\
1.95	-2.90680733094366\\
2	-2.88834958656883\\
2.05	-2.84501817533656\\
2.1	-2.67170370586791\\
2.15	-2.49878907789131\\
2.2	-2.47195706174723\\
2.25	-2.36217377108305\\
2.3	-2.3646066783458\\
2.35	-2.19747378482463\\
2.4	-2.13782993547693\\
2.45	-2.0702220748885\\
2.5	-2.02550256024995\\
2.55	-1.91384735043575\\
2.6	-1.64554930770403\\
2.65	-1.59087235548395\\
2.7	-1.47897263540099\\
2.75	-1.22793299209726\\
2.8	-1.12226209820992\\
2.85	-1.04003326924296\\
2.9	-0.905584239563148\\
2.95	-0.754041602491759\\
3	-0.71948833175046\\
3.05	-0.578637986550039\\
3.1	-0.493147598476638\\
3.15	-0.404320977765148\\
3.2	-0.256374440227458\\
3.25	-0.120346787670226\\
3.3	-0.059983230689303\\
3.35	0.0811313637018791\\
3.4	0.0583394190197611\\
3.45	0.132950046514646\\
3.5	0.070678952368933\\
3.55	0.19508600754941\\
3.6	0.280157355739129\\
3.65	0.273266038643993\\
3.7	0.252659010220523\\
3.75	0.384252905654847\\
3.8	0.398369580884931\\
3.85	0.402520471739742\\
3.9	0.468714691476347\\
3.95	0.549375174371159\\
4	0.59923170771144\\
4.05	0.603932725412031\\
4.1	0.531221838775208\\
4.15	0.559567298932181\\
4.2	0.593351036743823\\
4.25	0.459798486180444\\
4.3	0.372119941714376\\
4.35	0.308923516185187\\
4.4	0.311833287040004\\
4.45	0.273409128732668\\
4.5	0.3204803298576\\
4.55	0.263851638583721\\
4.6	0.286179462394456\\
4.65	0.217488468019065\\
4.7	0.224392577922912\\
4.75	0.234360613787933\\
4.8	0.134584733156249\\
4.85	0.263003282665723\\
4.9	0.278463341304483\\
4.95	0.233449046391462\\
5	0.199088342994117\\
5.05	0.181574024043807\\
5.1	0.096298273948077\\
5.15	0.0284480741409232\\
5.2	-0.0689762548132978\\
5.25	-0.0559482856601873\\
5.3	-0.0867122078964632\\
5.35	-0.0883966558417576\\
5.4	-0.132137096081349\\
5.45	-0.121824085938781\\
5.5	-0.0148826831629432\\
5.55	0.0494789584965391\\
5.6	-0.0218036510832667\\
5.65	0.107725831724019\\
5.7	0.102629782909537\\
5.75	0.210825381105157\\
5.8	0.142323585581327\\
5.85	0.140563002793542\\
5.9	0.0844610646433437\\
5.95	0.0264962776723462\\
6	-0.127052735347802\\
6.05	-0.162258566759871\\
6.1	-0.102400138976397\\
6.15	-0.133904766522292\\
6.2	-0.0541611036361012\\
6.25	-0.0973365971224731\\
6.3	-0.255122339423474\\
6.35	-0.283762406361247\\
6.4	-0.256148783226751\\
6.45	-0.220386095177939\\
6.5	-0.331207758780878\\
6.55	-0.28940729528156\\
6.6	-0.301953345663068\\
6.65	-0.399653297590212\\
6.7	-0.398868260722798\\
6.75	-0.278392262792096\\
6.8	-0.317510547820319\\
6.85	-0.231646300532451\\
6.9	-0.279365043557958\\
6.95	-0.262129718996222\\
7	-0.304702001067653\\
7.05	-0.282328450894606\\
7.1	-0.274744218084611\\
7.15	-0.111742433456574\\
7.2	-0.0965053769633354\\
7.25	-0.190172793050499\\
7.3	-0.204298776855168\\
7.35	-0.203835193137095\\
7.4	-0.0902061669263135\\
7.45	-0.0167592659090249\\
7.5	-0.0230376210882813\\
7.55	0.00598739283144171\\
7.6	0.0931511865452196\\
7.65	0.147630342348507\\
7.7	0.15751429142915\\
7.75	0.122243991686157\\
7.8	-0.0167074733330232\\
7.85	0.0337667928271899\\
7.9	0.0576764220532827\\
7.95	0.093524740989067\\
8	0.106697321390458\\
8.05	0.0969756245232109\\
8.1	0.125232500061736\\
8.15	-0.00178734658392221\\
8.2	0.136993166580844\\
8.25	0.0652611622622904\\
8.3	0.115074716177342\\
8.35	0.0793588493687774\\
8.4	0.170015477259533\\
8.45	0.0559445124236083\\
8.5	0.104821101738617\\
8.55	0.141233179441968\\
8.6	0.0381550695912926\\
8.65	0.0295382576148826\\
8.7	0.00232822137380058\\
8.75	0.0257918316715913\\
8.8	-0.0283104281648912\\
8.85	-0.151787025649998\\
8.9	-0.21257851031634\\
8.95	-0.356473984434516\\
9	-0.425185338237967\\
9.05	-0.341564942242868\\
9.1	-0.245515371889179\\
9.15	-0.261641316579608\\
9.2	-0.13107887851469\\
9.25	-0.092213559927798\\
9.3	-0.152267656399512\\
9.35	-0.252714718148033\\
9.4	-0.299523395468004\\
9.45	-0.248291945419514\\
9.5	-0.232842424189892\\
9.55	-0.261581982536527\\
9.6	-0.302307459188105\\
9.65	-0.288844753987168\\
9.7	-0.35527192649992\\
9.75	-0.34313173404098\\
9.8	-0.242874184914805\\
9.85	-0.192347707946824\\
9.9	-0.222198114847367\\
9.95	-0.137315747630561\\
10	0.0902622793026323\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.30543609236254\\
0.1	8.4292340850556\\
0.15	7.74011855931209\\
0.2	6.9091270298352\\
0.25	6.23944268050329\\
0.3	5.52722506324066\\
0.35	4.83424996672855\\
0.4	4.04580831234452\\
0.45	3.44862946447667\\
0.5	2.85913935689736\\
0.55	2.25168945106661\\
0.6	1.8558813805914\\
0.65	1.24755945574286\\
0.7	0.855315565422821\\
0.75	0.548424175866463\\
0.8	0.112799577855334\\
0.85	-0.153767503357852\\
0.9	-0.420076423831828\\
0.95	-0.683155338484884\\
1	-1.0663817695614\\
1.05	-1.43396472054125\\
1.1	-1.76208953877328\\
1.15	-1.98713750587381\\
1.2	-2.28348408628388\\
1.25	-2.54093310976371\\
1.3	-2.56829803065828\\
1.35	-2.75260535614169\\
1.4	-2.78208950704318\\
1.45	-2.86108658669845\\
1.5	-2.92833098225284\\
1.55	-3.11976000290447\\
1.6	-3.04615505611391\\
1.65	-2.98675718757918\\
1.7	-3.03745362007994\\
1.75	-3.07394945441645\\
1.8	-3.0528941175533\\
1.85	-3.0677260208999\\
1.9	-3.0034702898409\\
1.95	-3.00668675239288\\
2	-2.78736619204775\\
2.05	-2.75602867196607\\
2.1	-2.77376027369054\\
2.15	-2.7634324002531\\
2.2	-2.61645575465298\\
2.25	-2.48662453696832\\
2.3	-2.4625447241295\\
2.35	-2.36074891041067\\
2.4	-2.29540547353489\\
2.45	-2.11992753534647\\
2.5	-2.04151299170894\\
2.55	-1.79099015876461\\
2.6	-1.58969509359569\\
2.65	-1.61903916290757\\
2.7	-1.69243554409122\\
2.75	-1.64114381380361\\
2.8	-1.41132698584551\\
2.85	-1.24735454165955\\
2.9	-1.02269209831105\\
2.95	-0.893297296982375\\
3	-0.94447732581406\\
3.05	-0.732875521665289\\
3.1	-0.615291116336127\\
3.15	-0.442899068691936\\
3.2	-0.444379468993432\\
3.25	-0.446177328579877\\
3.3	-0.197801453270169\\
3.35	0.0278608198983017\\
3.4	0.120144445926431\\
3.45	0.189649396853252\\
3.5	0.385581633698342\\
3.55	0.373764231789629\\
3.6	0.370237113771704\\
3.65	0.431008661164118\\
3.7	0.431998427885503\\
3.75	0.542806913988954\\
3.8	0.52188157663502\\
3.85	0.635734623923206\\
3.9	0.736951426223741\\
3.95	0.616044946364453\\
4	0.549965762775152\\
4.05	0.53059886112847\\
4.1	0.51992479695179\\
4.15	0.458835137593744\\
4.2	0.47884375305064\\
4.25	0.506451202365416\\
4.3	0.500507261437399\\
4.35	0.36985987778916\\
4.4	0.341642570417958\\
4.45	0.221456778369247\\
4.5	0.128512184577948\\
4.55	0.20857560794548\\
4.6	0.242383732668199\\
4.65	0.247499679924489\\
4.7	0.162182358759742\\
4.75	0.239521640663785\\
4.8	0.198451777947464\\
4.85	0.235051243266059\\
4.9	0.179146424517059\\
4.95	0.188741277988294\\
5	0.140452391121628\\
5.05	0.207802231562723\\
5.1	0.235783011988458\\
5.15	0.330049884004996\\
5.2	0.239593968129406\\
5.25	0.185561737118256\\
5.3	0.21983984636111\\
5.35	0.222246882014119\\
5.4	0.193818559233058\\
5.45	0.21031818128995\\
5.5	0.205902472753238\\
5.55	0.218390302761594\\
5.6	0.272132057228817\\
5.65	0.371619494189916\\
5.7	0.283421762949107\\
5.75	0.281914260380622\\
5.8	0.349599682419535\\
5.85	0.218925309571914\\
5.9	0.0893708921348408\\
5.95	-0.0167096758443956\\
6	0.117465470870696\\
6.05	0.017529419834005\\
6.1	0.0298220936244701\\
6.15	0.0320697536847894\\
6.2	0.167718467151129\\
6.25	0.120921690872449\\
6.3	0.055459736653882\\
6.35	0.110683349624519\\
6.4	0.0655175072087598\\
6.45	-0.0590921236958378\\
6.5	-0.114709650544484\\
6.55	-0.0562921250224246\\
6.6	-0.0151871953272557\\
6.65	-0.0523265038594662\\
6.7	-0.102229646643104\\
6.75	-0.160287357079791\\
6.8	-0.168452056014965\\
6.85	-0.229257644754116\\
6.9	-0.167285296344003\\
6.95	-0.138215016729226\\
7	-0.158988523523553\\
7.05	-0.0852762164263524\\
7.1	-0.0164129137482183\\
7.15	-0.0198434075834291\\
7.2	-0.0268517250022365\\
7.25	0.0495387945499267\\
7.3	0.042554123167736\\
7.35	0.0408959033973633\\
7.4	-0.0180496004355443\\
7.45	0.014546824801951\\
7.5	0.0886029942138908\\
7.55	-0.0161932311395925\\
7.6	0.0226841221616403\\
7.65	0.0637048885046699\\
7.7	0.125790701879585\\
7.75	0.10375877960313\\
7.8	0.0625957754206461\\
7.85	0.0532784973615762\\
7.9	-0.046175935007721\\
7.95	-0.0456430469925142\\
8	-0.0809465886819578\\
8.05	-0.101910751688635\\
8.1	-0.106773229856769\\
8.15	-0.0553988459374134\\
8.2	-0.0149781770906165\\
8.25	-0.0827592754596802\\
8.3	-0.0878857335582695\\
8.35	-0.164036659045958\\
8.4	-0.170441543886979\\
8.45	-0.146907530181571\\
8.5	-0.181959617156541\\
8.55	-0.240565473052724\\
8.6	-0.378802911572428\\
8.65	-0.3055754532343\\
8.7	-0.274137856806334\\
8.75	-0.250657787583486\\
8.8	-0.254954115925616\\
8.85	-0.226241121906288\\
8.9	-0.206635494181016\\
8.95	-0.201380747275879\\
9	-0.364686831118147\\
9.05	-0.44224685215914\\
9.1	-0.478650837995964\\
9.15	-0.368871526463333\\
9.2	-0.317542092504236\\
9.25	-0.341454170828694\\
9.3	-0.328642840805868\\
9.35	-0.332554895386702\\
9.4	-0.293950877940025\\
9.45	-0.226700919718779\\
9.5	-0.256439309388846\\
9.55	-0.233873679863425\\
9.6	-0.190741094839763\\
9.65	-0.157973435920909\\
9.7	0.0470491477680634\\
9.75	0.118080170627556\\
9.8	0.103212103022829\\
9.85	0.121534113492545\\
9.9	0.192314250141363\\
9.95	0.193844154154049\\
10	0.272000845118047\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.2596435676786\\
0.1	8.53054042998901\\
0.15	7.79732928218784\\
0.2	7.07039090674333\\
0.25	6.2663618856147\\
0.3	5.5753032468863\\
0.35	4.84979616959603\\
0.4	4.33994213110565\\
0.45	3.71924555687109\\
0.5	3.19717667833258\\
0.55	2.4875867587684\\
0.6	2.12893346550846\\
0.65	1.66206016354387\\
0.7	1.2156331624967\\
0.75	0.749695789399268\\
0.8	0.287477993923362\\
0.85	-0.0862548880256452\\
0.9	-0.417810339707393\\
0.95	-0.670288138047132\\
1	-0.97171146484524\\
1.05	-1.2106930431791\\
1.1	-1.57588257456956\\
1.15	-1.80918781264802\\
1.2	-2.11099365969689\\
1.25	-2.28610672258055\\
1.3	-2.42346397384183\\
1.35	-2.58812910622557\\
1.4	-2.72856523639415\\
1.45	-2.8282793844476\\
1.5	-2.95067391593552\\
1.55	-3.05240897320952\\
1.6	-3.07711789983234\\
1.65	-3.10410415522893\\
1.7	-3.02762268070339\\
1.75	-3.14825605669493\\
1.8	-3.22524119538342\\
1.85	-3.13297886626916\\
1.9	-2.99360620143694\\
1.95	-2.8671330093604\\
2	-2.74487389681986\\
2.05	-2.53354951517512\\
2.1	-2.38924627143948\\
2.15	-2.26146849833848\\
2.2	-2.19284093817418\\
2.25	-2.1285025475823\\
2.3	-2.01813236339052\\
2.35	-1.86070120649705\\
2.4	-1.87912992660685\\
2.45	-1.87038064363367\\
2.5	-1.70749101216852\\
2.55	-1.66163809004704\\
2.6	-1.50889396499387\\
2.65	-1.3698809580843\\
2.7	-1.31039284751737\\
2.75	-1.12986951211801\\
2.8	-0.982009614473583\\
2.85	-0.841204006058468\\
2.9	-0.769420123242238\\
2.95	-0.597492731132538\\
3	-0.552298760965775\\
3.05	-0.41117223929479\\
3.1	-0.297946071253141\\
3.15	-0.278898573564904\\
3.2	-0.147140887226843\\
3.25	0.027006736145228\\
3.3	0.0780824099185475\\
3.35	0.0372962134111951\\
3.4	0.149800511840709\\
3.45	0.307875075765904\\
3.5	0.395283043961492\\
3.55	0.610108162754077\\
3.6	0.682002155982874\\
3.65	0.748298107101256\\
3.7	0.693377117728016\\
3.75	0.604624947942717\\
3.8	0.414517835591086\\
3.85	0.377221353149933\\
3.9	0.43980320143446\\
3.95	0.416795671903107\\
4	0.435944218644532\\
4.05	0.472146218763016\\
4.1	0.385979470345612\\
4.15	0.317361619561238\\
4.2	0.344330567288785\\
4.25	0.244492495180132\\
4.3	0.211846137420326\\
4.35	0.195898008412469\\
4.4	0.240878836493438\\
4.45	0.317076105393987\\
4.5	0.424774622667987\\
4.55	0.39219877349879\\
4.6	0.382962732105027\\
4.65	0.376372552179211\\
4.7	0.375032122676131\\
4.75	0.354849418567084\\
4.8	0.339560023736146\\
4.85	0.22599439459837\\
4.9	0.104547394320165\\
4.95	0.214985718480766\\
5	0.121680708561965\\
5.05	0.043702795908543\\
5.1	-0.0664267179373754\\
5.15	-0.128725685806095\\
5.2	-0.26552401216882\\
5.25	-0.18968646277417\\
5.3	-0.261538597476528\\
5.35	-0.278459417609606\\
5.4	-0.263862813501492\\
5.45	-0.193956307904679\\
5.5	-0.145564484548209\\
5.55	-0.126524271840808\\
5.6	-0.0503951056800622\\
5.65	-0.0519646921533144\\
5.7	-0.0422158247357627\\
5.75	-0.0158953516441633\\
5.8	-0.169846965324013\\
5.85	-0.182338607255715\\
5.9	-0.062503838512393\\
5.95	-0.000661850487140181\\
6	0.057512861660512\\
6.05	0.000598154926086683\\
6.1	0.0487441995868927\\
6.15	0.04316600282274\\
6.2	0.00682980069990462\\
6.25	0.0415633926614591\\
6.3	0.0199410106260372\\
6.35	0.068840429607127\\
6.4	0.0733120316295453\\
6.45	0.0413503534778714\\
6.5	0.00193166275301438\\
6.55	0.0953416020788457\\
6.6	0.162012779347934\\
6.65	0.110497524726249\\
6.7	0.0820297948147504\\
6.75	0.0157768783067785\\
6.8	0.0678829436515352\\
6.85	0.0672529489561472\\
6.9	0.0870737423893736\\
6.95	-0.0541126900508396\\
7	-0.0273158183160308\\
7.05	-0.12522312829238\\
7.1	0.120082957761863\\
7.15	0.170642184782853\\
7.2	0.143855591190764\\
7.25	0.186199400326197\\
7.3	0.0966568176879402\\
7.35	0.16745119063592\\
7.4	0.23902705309892\\
7.45	0.370683529738459\\
7.5	0.314417059802754\\
7.55	0.264743226990272\\
7.6	0.308734715327953\\
7.65	0.23403618770307\\
7.7	0.150117389398605\\
7.75	0.0469579309670471\\
7.8	0.121116558019079\\
7.85	0.0187062732653159\\
7.9	-0.0349025547114041\\
7.95	-0.0430907680141243\\
8	0.0394909871781381\\
8.05	0.00921482184109039\\
8.1	0.064436838483238\\
8.15	0.125307805077719\\
8.2	0.178037476559375\\
8.25	0.115527108204138\\
8.3	0.160997938638718\\
8.35	0.125994787390379\\
8.4	0.0517007870769474\\
8.45	-0.0507774398007069\\
8.5	-0.144353618968666\\
8.55	-0.16178712121383\\
8.6	-0.0928111757263723\\
8.65	0.0362174307907371\\
8.7	0.180943519578135\\
8.75	0.123974097033253\\
8.8	0.116506080367989\\
8.85	0.171403642434698\\
8.9	0.251899608642184\\
8.95	0.176854686233289\\
9	0.0263044990390748\\
9.05	-0.00171583101353055\\
9.1	0.0810746482871106\\
9.15	0.184232035949067\\
9.2	0.214112820220915\\
9.25	0.227517004989254\\
9.3	0.252043921601828\\
9.35	0.287540394590729\\
9.4	0.268047810716087\\
9.45	0.169934296683081\\
9.5	0.160924619962572\\
9.55	0.213561741908874\\
9.6	0.239383233211496\\
9.65	0.160961292253049\\
9.7	0.085309971616787\\
9.75	0.0698268843882775\\
9.8	0.0746444455868058\\
9.85	-0.0702596628658169\\
9.9	-0.153933515044925\\
9.95	-0.0880887771626152\\
10	-0.0539913732392793\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.25770373603548\\
0.1	8.57636645934615\\
0.15	7.84567338188005\\
0.2	7.12845856858486\\
0.25	6.39116163100616\\
0.3	5.70501032768163\\
0.35	5.02630804964618\\
0.4	4.33079277039418\\
0.45	3.59388549755933\\
0.5	2.88887223142936\\
0.55	2.26750461626284\\
0.6	1.90987717411029\\
0.65	1.46960898439867\\
0.7	1.03412782536192\\
0.75	0.559108886829672\\
0.8	0.115721116224839\\
0.85	-0.367898584421579\\
0.9	-0.778656440826318\\
0.95	-0.987101076357891\\
1	-1.31486063517264\\
1.05	-1.5446059326899\\
1.1	-1.79119550114954\\
1.15	-1.95418244762358\\
1.2	-2.02401919690541\\
1.25	-2.22775688081773\\
1.3	-2.37590706302048\\
1.35	-2.47425071586566\\
1.4	-2.61271841813631\\
1.45	-2.79575465673801\\
1.5	-2.89297816708936\\
1.55	-3.05367299845491\\
1.6	-3.03420483736408\\
1.65	-3.00947240523519\\
1.7	-2.87022174840062\\
1.75	-2.9317831512904\\
1.8	-2.92905639664953\\
1.85	-2.79143024262519\\
1.9	-2.79296784256259\\
1.95	-2.78178919512879\\
2	-2.82636887806191\\
2.05	-2.79416920735272\\
2.1	-2.73976015729042\\
2.15	-2.60290243349141\\
2.2	-2.52262162314718\\
2.25	-2.42566281925802\\
2.3	-2.28755010259595\\
2.35	-2.20663230998347\\
2.4	-2.14611244827407\\
2.45	-2.00928854565004\\
2.5	-1.86522603343319\\
2.55	-1.79538662915541\\
2.6	-1.72465699848182\\
2.65	-1.50028086723263\\
2.7	-1.419284910388\\
2.75	-1.34688493338593\\
2.8	-1.24925588270867\\
2.85	-1.07682445189562\\
2.9	-0.951004658419638\\
2.95	-0.902996451227659\\
3	-0.774939782220878\\
3.05	-0.74003623894628\\
3.1	-0.380049942453609\\
3.15	-0.237056956055626\\
3.2	-0.167126861734384\\
3.25	-0.0677861522800787\\
3.3	0.034219874989153\\
3.35	0.280351158628019\\
3.4	0.364611382397576\\
3.45	0.301319013838114\\
3.5	0.418756201208835\\
3.55	0.384487955011135\\
3.6	0.435537053410375\\
3.65	0.473510091343984\\
3.7	0.63286983748229\\
3.75	0.513312280160834\\
3.8	0.55045443446773\\
3.85	0.715550839589549\\
3.9	0.752897962810344\\
3.95	0.675720951001079\\
4	0.63434617147164\\
4.05	0.593907357606387\\
4.1	0.569425718383678\\
4.15	0.701549364727974\\
4.2	0.681408109723195\\
4.25	0.697178002230051\\
4.3	0.531809171414793\\
4.35	0.46818615622026\\
4.4	0.474645081719497\\
4.45	0.599613572976283\\
4.5	0.507137817605872\\
4.55	0.362854058809352\\
4.6	0.370593722293716\\
4.65	0.3103784979918\\
4.7	0.23383321220274\\
4.75	0.25362762722347\\
4.8	0.211342976941897\\
4.85	0.22120981560226\\
4.9	0.209933437683152\\
4.95	-0.00489343889186061\\
5	-0.0370779510776752\\
5.05	-1.21697724106001e-05\\
5.1	-0.00591714465847766\\
5.15	-0.176856222747332\\
5.2	-0.107811803545184\\
5.25	-0.120220286999963\\
5.3	-0.211135608776921\\
5.35	-0.189551863804621\\
5.4	-0.206450543451117\\
5.45	-0.393196590404647\\
5.5	-0.431141438807421\\
5.55	-0.318730747028531\\
5.6	-0.334565947008692\\
5.65	-0.212520267518289\\
5.7	-0.230845926776122\\
5.75	-0.211593356631292\\
5.8	-0.177463800241902\\
5.85	-0.129879373361722\\
5.9	-0.164886198622126\\
5.95	-0.20329660308577\\
6	-0.128160947335481\\
6.05	-0.0912373981726807\\
6.1	0.0643149655642071\\
6.15	0.137955757109552\\
6.2	-0.031032776600489\\
6.25	-0.0106154477403621\\
6.3	-0.108658075947889\\
6.35	-0.1184929593433\\
6.4	-0.0255153523124554\\
6.45	0.103807574958099\\
6.5	0.265466618249347\\
6.55	0.195168211834168\\
6.6	0.164625107579784\\
6.65	0.1816573388135\\
6.7	0.16785751942869\\
6.75	0.160039241428234\\
6.8	0.135453489328093\\
6.85	0.221371284904336\\
6.9	0.234734038238462\\
6.95	0.120636463352335\\
7	0.0837014006845233\\
7.05	0.106395931582876\\
7.1	0.111091994907\\
7.15	0.205581202877784\\
7.2	0.209195099712438\\
7.25	0.202002619793099\\
7.3	0.351481996809676\\
7.35	0.372766822899445\\
7.4	0.250588804673425\\
7.45	0.265090313324007\\
7.5	0.300705086429913\\
7.55	0.361774323955959\\
7.6	0.291477048336624\\
7.65	0.346209912467336\\
7.7	0.328672206144667\\
7.75	0.44992627285056\\
7.8	0.381438328878357\\
7.85	0.369982282486998\\
7.9	0.364912968359457\\
7.95	0.403235682022557\\
8	0.358287216143297\\
8.05	0.352140301290746\\
8.1	0.268966301031048\\
8.15	0.328945029136038\\
8.2	0.436920404864529\\
8.25	0.437556582753238\\
8.3	0.318495125205201\\
8.35	0.435220553026635\\
8.4	0.346120876942121\\
8.45	0.369657651877404\\
8.5	0.262891800091804\\
8.55	0.366726963265573\\
8.6	0.337460438642431\\
8.65	0.258655417248722\\
8.7	0.128499447224068\\
8.75	0.0317738622278474\\
8.8	0.0487545895757937\\
8.85	-0.0450570399492973\\
8.9	-0.0692064877029583\\
8.95	-0.0403530724430675\\
9	0.0944445776294184\\
9.05	0.161577273527073\\
9.1	0.214671665621786\\
9.15	0.126719426817719\\
9.2	0.0806111031002834\\
9.25	-0.065359225028193\\
9.3	-0.206945010954102\\
9.35	-0.0733843670098313\\
9.4	-0.0826480173582405\\
9.45	-0.0647818408057182\\
9.5	-0.219650917881774\\
9.55	-0.20168147440785\\
9.6	-0.248318289097251\\
9.65	-0.330715455867698\\
9.7	-0.226531943721246\\
9.75	-0.15341705656028\\
9.8	-0.152357017893731\\
9.85	-0.175839461656989\\
9.9	-0.214929970973076\\
9.95	-0.37117852783684\\
10	-0.416135176926588\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.22322829239632\\
0.1	8.50624491694591\\
0.15	7.83121789577026\\
0.2	7.21695339769242\\
0.25	6.58032365843451\\
0.3	5.88985180633336\\
0.35	5.08008143173383\\
0.4	4.54478704014914\\
0.45	3.94479194146715\\
0.5	3.40904387505956\\
0.55	2.7707946885623\\
0.6	2.07920672632959\\
0.65	1.48248533613655\\
0.7	1.00122244286216\\
0.75	0.509608435311581\\
0.8	-0.0428016525577155\\
0.85	-0.471828467171568\\
0.9	-0.794739075123924\\
0.95	-1.14093471551895\\
1	-1.48122860391402\\
1.05	-1.77458791454602\\
1.1	-1.97797666392427\\
1.15	-2.02292758886039\\
1.2	-2.24713310345437\\
1.25	-2.42289437529041\\
1.3	-2.51818970264368\\
1.35	-2.64118501669262\\
1.4	-2.72449591894718\\
1.45	-2.78868984079412\\
1.5	-2.92194124127301\\
1.55	-2.92308245645136\\
1.6	-3.10085357010357\\
1.65	-3.0565614280014\\
1.7	-3.12913297371014\\
1.75	-3.09666881375792\\
1.8	-2.97343539241982\\
1.85	-3.03014353581333\\
1.9	-3.00458233713772\\
1.95	-2.89015681894158\\
2	-2.81671272508147\\
2.05	-2.69770866586974\\
2.1	-2.65324933174222\\
2.15	-2.61722102100652\\
2.2	-2.38792890391245\\
2.25	-2.28945532161128\\
2.3	-2.18180382337038\\
2.35	-2.04211774577332\\
2.4	-1.96160624676076\\
2.45	-1.92231974566979\\
2.5	-1.80431207470107\\
2.55	-1.79921177342881\\
2.6	-1.6453686770274\\
2.65	-1.39054959901958\\
2.7	-1.28537414696676\\
2.75	-1.19418634597121\\
2.8	-1.04629356787529\\
2.85	-0.967535255755836\\
2.9	-0.918744164282395\\
2.95	-0.816225443003929\\
3	-0.762618450344806\\
3.05	-0.616589896658635\\
3.1	-0.584070196473374\\
3.15	-0.469161219673245\\
3.2	-0.446294535648155\\
3.25	-0.34090011532746\\
3.3	-0.2525580817352\\
3.35	-0.212552876631238\\
3.4	-0.132242422012125\\
3.45	-0.0917912270756185\\
3.5	-0.0721917118516331\\
3.55	0.123089554000916\\
3.6	0.2312798474565\\
3.65	0.276878645313899\\
3.7	0.275242488408411\\
3.75	0.32651465381387\\
3.8	0.406612917962912\\
3.85	0.443295859845872\\
3.9	0.393630491264325\\
3.95	0.47167217750617\\
4	0.423766166097381\\
4.05	0.341611978280653\\
4.1	0.325971777856012\\
4.15	0.332845459013061\\
4.2	0.357303988591317\\
4.25	0.471704957472107\\
4.3	0.448783596163548\\
4.35	0.472921695104263\\
4.4	0.444587147730892\\
4.45	0.423420834548354\\
4.5	0.329406856661615\\
4.55	0.275136654564624\\
4.6	0.270720259040243\\
4.65	0.193639269291297\\
4.7	0.0303533086012213\\
4.75	0.0828171545604266\\
4.8	0.142094566283163\\
4.85	0.0963276025312064\\
4.9	0.239859699344526\\
4.95	0.20216503171976\\
5	0.195460503673748\\
5.05	0.253282568672983\\
5.1	0.304250027357171\\
5.15	0.315945943917822\\
5.2	0.232497937362869\\
5.25	0.321778015153455\\
5.3	0.402789800404023\\
5.35	0.39862023952755\\
5.4	0.423461015015563\\
5.45	0.472428419649379\\
5.5	0.28577901114484\\
5.55	0.187862487974202\\
5.6	0.189927735018759\\
5.65	0.189899861623566\\
5.7	0.147100196882955\\
5.75	0.102000828822801\\
5.8	0.0854015740997606\\
5.85	0.0888444063669973\\
5.9	0.0502196116278017\\
5.95	-0.0577445078637382\\
6	-0.211335294435878\\
6.05	-0.315961453996932\\
6.1	-0.318226058520725\\
6.15	-0.364233356091112\\
6.2	-0.36026118559537\\
6.25	-0.330688689024048\\
6.3	-0.314427281184971\\
6.35	-0.307836055386253\\
6.4	-0.306313110172944\\
6.45	-0.238100628524062\\
6.5	-0.157978419156745\\
6.55	-0.152384887603036\\
6.6	-0.0693935806571441\\
6.65	-0.0586401266580842\\
6.7	-0.0205233914822028\\
6.75	0.190443835557202\\
6.8	0.137054893722074\\
6.85	-0.0227069189262532\\
6.9	-0.0732982422069326\\
6.95	-0.0162583698309582\\
7	0.00357061634112508\\
7.05	0.125716470268096\\
7.1	0.108383836554544\\
7.15	0.125631316803641\\
7.2	0.139634364644244\\
7.25	0.0901775555719475\\
7.3	0.0179194747456087\\
7.35	-0.114708222383658\\
7.4	-0.040508341203917\\
7.45	-0.100034171437522\\
7.5	-0.10748384953611\\
7.55	-0.125620117414465\\
7.6	-0.135111166114783\\
7.65	-0.182465317550343\\
7.7	-0.163357337108427\\
7.75	-0.322912097670954\\
7.8	-0.230644231297529\\
7.85	-0.250124564234243\\
7.9	-0.113717841838409\\
7.95	-0.109781492398684\\
8	-0.114139496070286\\
8.05	-0.103198803011494\\
8.1	-0.174951965828755\\
8.15	-0.278086692512091\\
8.2	-0.183565089272076\\
8.25	-0.177538371468633\\
8.3	-0.0844341950078577\\
8.35	-0.0316647293397981\\
8.4	-0.0130036072598308\\
8.45	-0.00223858511892857\\
8.5	-0.03785701567604\\
8.55	-0.0558090109807027\\
8.6	-0.0589085808501812\\
8.65	-0.101409929451018\\
8.7	-0.207948767324247\\
8.75	-0.269435869034096\\
8.8	-0.182944075476653\\
8.85	-0.138855658269829\\
8.9	-0.0575366352853113\\
8.95	0.0291477458817624\\
9	0.0906491235690346\\
9.05	-0.0301793147591378\\
9.1	-0.031165047954544\\
9.15	-0.0561119130025262\\
9.2	-0.111832096867842\\
9.25	-0.0545826868845676\\
9.3	-0.0589741168068979\\
9.35	0.00581478953056479\\
9.4	-0.0629319050580451\\
9.45	0.0342765140251354\\
9.5	-0.0536391228864452\\
9.55	-0.170824345244421\\
9.6	-0.136074280141783\\
9.65	-0.106225413159225\\
9.7	-0.117743629381346\\
9.75	-0.178357441978995\\
9.8	-0.149740591757494\\
9.85	-0.155216239188903\\
9.9	-0.163877601439945\\
9.95	-0.224942142364117\\
10	-0.251411382512844\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.20561149088387\\
0.1	8.45731464355795\\
0.15	7.61853048099566\\
0.2	6.90836518234462\\
0.25	6.26272857083698\\
0.3	5.4898498245089\\
0.35	4.93919062013582\\
0.4	4.3505841296744\\
0.45	3.61098915271761\\
0.5	3.08441532721016\\
0.55	2.39540559427975\\
0.6	1.87185849350943\\
0.65	1.4495876868955\\
0.7	1.05979367747764\\
0.75	0.657618435667551\\
0.8	0.17880574683961\\
0.85	-0.237243776620656\\
0.9	-0.663624979556815\\
0.95	-0.898767692925936\\
1	-1.1473934987066\\
1.05	-1.28962899154539\\
1.1	-1.63777522077575\\
1.15	-1.92743388503015\\
1.2	-2.2425258644203\\
1.25	-2.47581118517426\\
1.3	-2.62998167947027\\
1.35	-2.81359891680043\\
1.4	-3.00833619800218\\
1.45	-3.08575239124746\\
1.5	-3.13631750538794\\
1.55	-3.20035478802243\\
1.6	-3.06333115702285\\
1.65	-3.05395076579612\\
1.7	-3.26295026924593\\
1.75	-3.17532965109283\\
1.8	-3.10846088758128\\
1.85	-3.03359153730994\\
1.9	-3.03326322395503\\
1.95	-3.05724609052784\\
2	-2.99441845499977\\
2.05	-2.94961374879729\\
2.1	-2.89112885785246\\
2.15	-2.71962280662464\\
2.2	-2.69024001336964\\
2.25	-2.63270695790148\\
2.3	-2.57825568520898\\
2.35	-2.42623352245485\\
2.4	-2.50408674672838\\
2.45	-2.32688506895137\\
2.5	-2.26592834577452\\
2.55	-2.215452745442\\
2.6	-2.08132861933483\\
2.65	-1.95432116030131\\
2.7	-1.87416186583721\\
2.75	-1.66462148197031\\
2.8	-1.3978698050589\\
2.85	-1.24493886974419\\
2.9	-1.03763415901204\\
2.95	-0.930747935244315\\
3	-0.729458466634835\\
3.05	-0.453038348680647\\
3.1	-0.262827476080567\\
3.15	-0.192687278348992\\
3.2	-0.0664088907165715\\
3.25	0.0751270544001575\\
3.3	0.12119697843046\\
3.35	0.205743378477935\\
3.4	0.188217679111406\\
3.45	0.356065264537539\\
3.5	0.525243318618501\\
3.55	0.511729233385024\\
3.6	0.631978605140881\\
3.65	0.627661983682618\\
3.7	0.536453863396444\\
3.75	0.598397625849856\\
3.8	0.57949598865729\\
3.85	0.727653896664448\\
3.9	0.782560332399649\\
3.95	0.831103130733654\\
4	0.910482776515109\\
4.05	0.948217656738417\\
4.1	0.908958943705374\\
4.15	0.774740744103587\\
4.2	0.888379386589308\\
4.25	0.740213202912431\\
4.3	0.715789701146549\\
4.35	0.668358636515626\\
4.4	0.627074556825013\\
4.45	0.606632747099348\\
4.5	0.595999793518068\\
4.55	0.744589147488541\\
4.6	0.733654762226995\\
4.65	0.700102857314117\\
4.7	0.513502227149535\\
4.75	0.405846350889383\\
4.8	0.291749149177645\\
4.85	0.278569822805856\\
4.9	0.29314326455126\\
4.95	0.262630115242413\\
5	0.225681087677841\\
5.05	0.23629336342865\\
5.1	0.0917815680582217\\
5.15	-0.0812173470891351\\
5.2	-0.0988204823866653\\
5.25	-0.0520499556694009\\
5.3	-0.0814689024273204\\
5.35	-0.15004690577395\\
5.4	-0.230855184249957\\
5.45	-0.171205598610885\\
5.5	-0.186765751749869\\
5.55	-0.134033239592306\\
5.6	-0.19163093641376\\
5.65	-0.130674077353858\\
5.7	-0.184967240846991\\
5.75	-0.216820413714938\\
5.8	-0.270301099214182\\
5.85	-0.276455220536914\\
5.9	-0.172966174551087\\
5.95	-0.176464809585713\\
6	-0.131512668562906\\
6.05	-0.179264318550789\\
6.1	-0.109165008986086\\
6.15	-0.0580849755341408\\
6.2	-0.0921534624129209\\
6.25	-0.0638568349222753\\
6.3	0.00121860021095968\\
6.35	0.0749625108380335\\
6.4	0.104739994181646\\
6.45	0.00249592308838391\\
6.5	-0.0716887161136211\\
6.55	-0.18910985135218\\
6.6	-0.116368671558587\\
6.65	0.0268023960376377\\
6.7	-0.0733110918592897\\
6.75	0.0251448001592689\\
6.8	0.118808230640546\\
6.85	0.0849781864913632\\
6.9	0.0786523357632271\\
6.95	0.0526698657501636\\
7	0.0435600235637179\\
7.05	0.145613016671567\\
7.1	-0.030161521371421\\
7.15	0.0648639094672727\\
7.2	0.0536904119713681\\
7.25	0.0441018797660798\\
7.3	0.0379838218415167\\
7.35	0.016295614137373\\
7.4	-0.00314081835448877\\
7.45	0.036627407296881\\
7.5	-0.0330988780261235\\
7.55	-0.179364097485242\\
7.6	-0.103198143278632\\
7.65	-0.188763586960607\\
7.7	-0.0950444699526584\\
7.75	-0.194508612511417\\
7.8	-0.0681813551023216\\
7.85	0.0169526875720968\\
7.9	0.0726330558153123\\
7.95	0.123877512703896\\
8	0.15885355182362\\
8.05	0.152814399004521\\
8.1	0.240131075498092\\
8.15	0.386054248415979\\
8.2	0.38994463320297\\
8.25	0.169137848191069\\
8.3	0.229356648595947\\
8.35	0.318835081384455\\
8.4	0.273162894607998\\
8.45	0.211666439822228\\
8.5	0.298626439622984\\
8.55	0.318918360726264\\
8.6	0.364992232840703\\
8.65	0.397408027507522\\
8.7	0.290721869935704\\
8.75	0.248621016452074\\
8.8	0.270745332596296\\
8.85	0.40864193687279\\
8.9	0.499045518162423\\
8.95	0.432507984637303\\
9	0.395456312081411\\
9.05	0.349851344570654\\
9.1	0.404714174993312\\
9.15	0.36094953760219\\
9.2	0.396302519413822\\
9.25	0.335280073558826\\
9.3	0.227944712407074\\
9.35	0.237180825693147\\
9.4	0.146648614940873\\
9.45	0.265212525881707\\
9.5	0.29446413605316\\
9.55	0.284553652958446\\
9.6	0.189673106755027\\
9.65	0.138322355074183\\
9.7	0.126072242968325\\
9.75	0.123983328933602\\
9.8	0.136557839592408\\
9.85	0.0715764227812874\\
9.9	0.039011859484561\\
9.95	0.136744453861349\\
10	0.166743658872828\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.25109385022292\\
0.1	8.61920084828939\\
0.15	7.81402446881171\\
0.2	7.09078148584095\\
0.25	6.42177167078872\\
0.3	5.71531501673799\\
0.35	4.96420829533608\\
0.4	4.42597373436085\\
0.45	3.94104677241161\\
0.5	3.29964973035177\\
0.55	2.7225212770658\\
0.6	2.09530263765386\\
0.65	1.63861059460495\\
0.7	1.04847368803991\\
0.75	0.526810387513329\\
0.8	0.0918461498804425\\
0.85	-0.289536716185588\\
0.9	-0.787396592241813\\
0.95	-1.17546288212907\\
1	-1.52481300220397\\
1.05	-1.67613739321583\\
1.1	-1.97673427139616\\
1.15	-2.15377110729208\\
1.2	-2.40371625294606\\
1.25	-2.50271615132641\\
1.3	-2.73311048093134\\
1.35	-2.93918268394084\\
1.4	-3.06470549072065\\
1.45	-3.15848345309493\\
1.5	-3.20220248740452\\
1.55	-3.34049083798404\\
1.6	-3.24419875185237\\
1.65	-3.24126924282404\\
1.7	-3.2251981206884\\
1.75	-3.15286958461831\\
1.8	-3.03200908767656\\
1.85	-2.90476158433883\\
1.9	-2.87191050249249\\
1.95	-2.86921678200277\\
2	-2.79142579194588\\
2.05	-2.60723298822271\\
2.1	-2.52302259159726\\
2.15	-2.32653676577737\\
2.2	-2.18038437429957\\
2.25	-2.07694345087925\\
2.3	-2.04071125616875\\
2.35	-1.92538577492098\\
2.4	-1.89736472751961\\
2.45	-1.86998571871301\\
2.5	-1.84601668619955\\
2.55	-1.77192075680262\\
2.6	-1.6180869671198\\
2.65	-1.47152481267591\\
2.7	-1.27224993009362\\
2.75	-1.17229404081415\\
2.8	-0.980367574597529\\
2.85	-0.864661098275822\\
2.9	-0.734724085523707\\
2.95	-0.504212605192962\\
3	-0.384677352744516\\
3.05	-0.338224177237373\\
3.1	-0.241021098416521\\
3.15	-0.256083490890054\\
3.2	-0.346353658438928\\
3.25	-0.336036123712957\\
3.3	-0.299710134236854\\
3.35	-0.196597609663335\\
3.4	0.00253150910862576\\
3.45	0.0214184837782308\\
3.5	0.185327608431655\\
3.55	0.252775176201226\\
3.6	0.327916968023405\\
3.65	0.383426532082586\\
3.7	0.302089670211275\\
3.75	0.32474491565647\\
3.8	0.345013531328213\\
3.85	0.321481917118665\\
3.9	0.420581254293242\\
3.95	0.444743117049952\\
4	0.481500409583487\\
4.05	0.489492792288279\\
4.1	0.316840344721637\\
4.15	0.389705364723848\\
4.2	0.331669417890624\\
4.25	0.436398770166831\\
4.3	0.425176183425633\\
4.35	0.248754988140489\\
4.4	0.258252951589546\\
4.45	0.337651852171775\\
4.5	0.274726163413926\\
4.55	0.237955150127557\\
4.6	0.227493126897924\\
4.65	0.255927365926961\\
4.7	0.225662554571274\\
4.75	0.297635294446405\\
4.8	0.284820993231005\\
4.85	0.236941729904594\\
4.9	0.160328680080514\\
4.95	0.167021599019487\\
5	0.164605107128601\\
5.05	0.184918696456262\\
5.1	0.196332863523764\\
5.15	0.22856228427502\\
5.2	0.178894611245999\\
5.25	0.17223564202648\\
5.3	0.201798636451551\\
5.35	0.209661691171998\\
5.4	0.252222874771064\\
5.45	0.350213678899116\\
5.5	0.257054915360692\\
5.55	0.286460917518876\\
5.6	0.294012903915342\\
5.65	0.228299886201087\\
5.7	0.166293955948943\\
5.75	0.294529690347726\\
5.8	0.406046368627375\\
5.85	0.335774262024158\\
5.9	0.350790673988591\\
5.95	0.268922825406028\\
6	0.251527423316789\\
6.05	0.206270333956115\\
6.1	0.131643932423729\\
6.15	0.0921824807233989\\
6.2	0.0906882895061278\\
6.25	0.081914231589871\\
6.3	0.0457667458464612\\
6.35	0.0896699033129642\\
6.4	-0.0183937727290269\\
6.45	-0.0134169751091942\\
6.5	-0.0584993038117948\\
6.55	-0.145509260024751\\
6.6	-0.17341694591838\\
6.65	-0.161895030076424\\
6.7	-0.143230124968571\\
6.75	-0.0377449891878946\\
6.8	-0.180252016217867\\
6.85	-0.199773291059015\\
6.9	-0.109248634323757\\
6.95	-0.135842120603205\\
7	-0.107293184516127\\
7.05	-0.0288114278968048\\
7.1	-0.0518896616455634\\
7.15	-0.167671384021647\\
7.2	-0.164525875602392\\
7.25	-0.169704380266639\\
7.3	-0.169243513479294\\
7.35	-0.268009241516179\\
7.4	-0.240468817420938\\
7.45	-0.276818109930787\\
7.5	-0.302638360736644\\
7.55	-0.238728061046516\\
7.6	-0.220736390346296\\
7.65	-0.27378938567214\\
7.7	-0.399051936557346\\
7.75	-0.407777220841203\\
7.8	-0.42700292792889\\
7.85	-0.396195150000295\\
7.9	-0.407634416425758\\
7.95	-0.251624846546886\\
8	-0.163761394152006\\
8.05	-0.256600754152058\\
8.1	-0.191228836241573\\
8.15	-0.232233726864741\\
8.2	-0.220692028680175\\
8.25	-0.128375585183085\\
8.3	-0.259447985823075\\
8.35	-0.274222266792183\\
8.4	-0.360295599664183\\
8.45	-0.348039776405785\\
8.5	-0.275394760798722\\
8.55	-0.138782658249678\\
8.6	-0.110025271589825\\
8.65	-0.098603658609625\\
8.7	-0.0123537008624771\\
8.75	-0.209849728046813\\
8.8	-0.249200464078217\\
8.85	-0.209040026378373\\
8.9	-0.158211772931273\\
8.95	-0.300670760843055\\
9	-0.326507475283766\\
9.05	-0.329135291071574\\
9.1	-0.294333011250437\\
9.15	-0.340928961347182\\
9.2	-0.329416277353725\\
9.25	-0.259279073937024\\
9.3	-0.171975133407549\\
9.35	-0.0207693377696043\\
9.4	-0.0811969632947447\\
9.45	-0.09799830475713\\
9.5	-0.0727441696775467\\
9.55	-0.0816862251739078\\
9.6	-0.075140904856042\\
9.65	-0.0327167505902637\\
9.7	-0.0588142481642753\\
9.75	-0.00754947355911641\\
9.8	-0.0277982166801467\\
9.85	-0.14380416636908\\
9.9	-0.154225962229726\\
9.95	-0.113987478973783\\
10	-0.144294475380566\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.30933408427245\\
0.1	8.66384530636105\\
0.15	7.98057973411519\\
0.2	7.0946294800212\\
0.25	6.39519358885724\\
0.3	5.76476096305558\\
0.35	5.07922190509256\\
0.4	4.50340777825801\\
0.45	3.98701624204755\\
0.5	3.37158934258648\\
0.55	2.75309519923914\\
0.6	2.21012188497624\\
0.65	1.62022297258138\\
0.7	1.05849537567834\\
0.75	0.646951573974177\\
0.8	0.17271388482963\\
0.85	-0.178852987928294\\
0.9	-0.662979635577166\\
0.95	-1.06378556854734\\
1	-1.46707095838123\\
1.05	-1.7895651677835\\
1.1	-2.05486271208524\\
1.15	-2.1438268741523\\
1.2	-2.34540245177106\\
1.25	-2.64221453044246\\
1.3	-2.71708656554115\\
1.35	-2.81553931741744\\
1.4	-2.92970789680263\\
1.45	-2.88237701958877\\
1.5	-3.0088799203311\\
1.55	-3.00211653547464\\
1.6	-3.04115552692144\\
1.65	-2.97601870160467\\
1.7	-2.9587696643881\\
1.75	-2.98475718961014\\
1.8	-3.0000719641255\\
1.85	-2.94733211415842\\
1.9	-2.84498601760866\\
1.95	-2.84239280360373\\
2	-2.80583955330591\\
2.05	-2.83567591627305\\
2.1	-2.75978544916793\\
2.15	-2.59254888208983\\
2.2	-2.53515719301769\\
2.25	-2.35415129857284\\
2.3	-2.24287983468855\\
2.35	-2.12006925827332\\
2.4	-2.05238552833947\\
2.45	-1.83241452364948\\
2.5	-1.62349160176352\\
2.55	-1.60159586132365\\
2.6	-1.38848675867593\\
2.65	-1.23325397059963\\
2.7	-1.12424020720429\\
2.75	-0.974149378541965\\
2.8	-0.899261204235159\\
2.85	-0.805505677680107\\
2.9	-0.632479449947513\\
2.95	-0.573875993091212\\
3	-0.463957473245681\\
3.05	-0.424038432731768\\
3.1	-0.312321742941998\\
3.15	-0.272931093453017\\
3.2	-0.199141194692121\\
3.25	-0.0955070619656134\\
3.3	-0.0677225103850337\\
3.35	-0.0532598618395462\\
3.4	0.0739659923305424\\
3.45	0.163041036597975\\
3.5	0.104487499883446\\
3.55	0.110592812358181\\
3.6	0.0216442012649326\\
3.65	0.0785317969699454\\
3.7	0.0750178496433189\\
3.75	0.0478574126093339\\
3.8	0.00954809664660183\\
3.85	-0.0159448749595024\\
3.9	0.135160698639188\\
3.95	0.14579309850547\\
4	0.089374632117367\\
4.05	0.123169249014997\\
4.1	0.205991846580776\\
4.15	0.222876391906195\\
4.2	0.388466008305772\\
4.25	0.408273987601787\\
4.3	0.459684013360156\\
4.35	0.41108639575184\\
4.4	0.425781760674615\\
4.45	0.402968074737278\\
4.5	0.357127084993826\\
4.55	0.201016158968147\\
4.6	0.297387273971545\\
4.65	0.29404286106195\\
4.7	0.223832852877354\\
4.75	0.0521430854304162\\
4.8	-0.120868075466614\\
4.85	-0.0730884840083485\\
4.9	0.0170261998108106\\
4.95	-0.066870273729635\\
5	-0.0498752647046281\\
5.05	-0.192709706131934\\
5.1	-0.219764444114443\\
5.15	-0.266261820690595\\
5.2	-0.122411253318087\\
5.25	-0.158178889470747\\
5.3	-0.147328979361548\\
5.35	-0.129054320379102\\
5.4	-0.137223299843178\\
5.45	-0.029617282862073\\
5.5	-0.0290437151979364\\
5.55	0.00698322826349859\\
5.6	-0.114614895422661\\
5.65	-0.155963006059541\\
5.7	-0.0898813259812882\\
5.75	-0.0491771028713847\\
5.8	-0.126960740157507\\
5.85	-0.0695771629287568\\
5.9	-0.0792951622852241\\
5.95	-0.135942624370494\\
6	-0.136175352124878\\
6.05	-0.156630486994719\\
6.1	-0.0823560036685702\\
6.15	-0.128056360084212\\
6.2	-0.176236372570522\\
6.25	-0.181600260491547\\
6.3	-0.0874323634528783\\
6.35	-0.133396220878239\\
6.4	-0.114582154513031\\
6.45	-0.176140833348118\\
6.5	-0.183722234984254\\
6.55	-0.198231967596977\\
6.6	-0.110344805064103\\
6.65	-0.161398850421943\\
6.7	-0.0603309301554275\\
6.75	-0.0877172489001213\\
6.8	0.0482074482863517\\
6.85	-0.0534742194819232\\
6.9	-0.0379573018301419\\
6.95	-0.0333709727402041\\
7	-0.0437729000656828\\
7.05	-0.0966848148802872\\
7.1	-0.280568327991837\\
7.15	-0.277720152917125\\
7.2	-0.299502271144175\\
7.25	-0.358866296784079\\
7.3	-0.312738657416326\\
7.35	-0.244854758801787\\
7.4	-0.314128198814911\\
7.45	-0.320164233899327\\
7.5	-0.21059123395244\\
7.55	-0.157546021502603\\
7.6	-0.129279392068602\\
7.65	-0.128220659471785\\
7.7	-0.106275582947053\\
7.75	0.0161405118792206\\
7.8	0.0873883396607122\\
7.85	0.175037104228327\\
7.9	0.233170488931851\\
7.95	0.328019269945459\\
8	0.311111981393369\\
8.05	0.30198295681441\\
8.1	0.303256664430748\\
8.15	0.420272305311199\\
8.2	0.352210679717778\\
8.25	0.434273734752326\\
8.3	0.367204769821643\\
8.35	0.394289838360248\\
8.4	0.467401172689669\\
8.45	0.421475595106089\\
8.5	0.522893029209062\\
8.55	0.58265911824212\\
8.6	0.495044519744757\\
8.65	0.375033194974527\\
8.7	0.335719933741707\\
8.75	0.253354208036125\\
8.8	0.313974501739784\\
8.85	0.225742330549697\\
8.9	0.189577106259292\\
8.95	0.106018082845294\\
9	0.0632126317288624\\
9.05	0.00903918655584407\\
9.1	0.159474411605574\\
9.15	0.189664198549079\\
9.2	0.189119858672941\\
9.25	0.133276079808277\\
9.3	0.118542652138851\\
9.35	0.121286995728885\\
9.4	-0.0299375327591513\\
9.45	0.0804857944567836\\
9.5	0.0473147195346589\\
9.55	0.0847783464809276\\
9.6	0.16802015051127\\
9.65	0.16623884791129\\
9.7	0.140910243659284\\
9.75	0.129475592339102\\
9.8	0.178597294013278\\
9.85	0.155840098120904\\
9.9	0.120222688699805\\
9.95	0.07758078373518\\
10	0.0555885722009089\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.22415677680048\\
0.1	8.48807286224283\\
0.15	7.78198414528758\\
0.2	7.01481450464241\\
0.25	6.23218263232949\\
0.3	5.50049873594194\\
0.35	4.90930086897651\\
0.4	4.27331353779986\\
0.45	3.6465016108066\\
0.5	2.98057183743807\\
0.55	2.51576996738767\\
0.6	2.06052248894605\\
0.65	1.75215539495264\\
0.7	1.24604501704634\\
0.75	0.759504489916342\\
0.8	0.399159491735406\\
0.85	0.134805503305531\\
0.9	-0.409036412021246\\
0.95	-0.726360481483751\\
1	-1.15096469628757\\
1.05	-1.37842306063945\\
1.1	-1.66273099126745\\
1.15	-1.90353274045688\\
1.2	-2.22138779679903\\
1.25	-2.39870816657755\\
1.3	-2.5882655418729\\
1.35	-2.7601262333826\\
1.4	-2.9878798925354\\
1.45	-3.11861459764678\\
1.5	-3.23376598247316\\
1.55	-3.39878975797411\\
1.6	-3.4609202490999\\
1.65	-3.54645978737004\\
1.7	-3.50868833889364\\
1.75	-3.49967135460283\\
1.8	-3.4818287072178\\
1.85	-3.37647568338868\\
1.9	-3.32008502188192\\
1.95	-3.19150215538365\\
2	-3.04677128112614\\
2.05	-2.89617516423709\\
2.1	-2.6516063688685\\
2.15	-2.64843407335587\\
2.2	-2.62479019058626\\
2.25	-2.48660142828718\\
2.3	-2.28310971750664\\
2.35	-2.16670540079056\\
2.4	-2.00561608645285\\
2.45	-1.81013760433646\\
2.5	-1.66859322606729\\
2.55	-1.56814000701047\\
2.6	-1.47546927271242\\
2.65	-1.35264720023939\\
2.7	-1.25628891676387\\
2.75	-1.09484206591005\\
2.8	-0.861146805015993\\
2.85	-0.74118557687361\\
2.9	-0.622701253251663\\
2.95	-0.517595147013534\\
3	-0.445225344903909\\
3.05	-0.284206949401665\\
3.1	-0.156751762408328\\
3.15	-0.123738652370934\\
3.2	-0.0746423452469849\\
3.25	-0.129314976544798\\
3.3	0.107922615093665\\
3.35	0.162528183774401\\
3.4	0.27544048718965\\
3.45	0.272550337287269\\
3.5	0.312893316187421\\
3.55	0.32956030808127\\
3.6	0.355555065396924\\
3.65	0.308647321804062\\
3.7	0.331151502619215\\
3.75	0.373623808592928\\
3.8	0.409072940400578\\
3.85	0.421978151330389\\
3.9	0.398295464553078\\
3.95	0.409435317732234\\
4	0.33059647847422\\
4.05	0.350563558401579\\
4.1	0.315902736079232\\
4.15	0.372530167922595\\
4.2	0.513218983143592\\
4.25	0.60626076039242\\
4.3	0.623661151692463\\
4.35	0.646664049339538\\
4.4	0.667218828895689\\
4.45	0.629107804337091\\
4.5	0.580836699721026\\
4.55	0.550924159580665\\
4.6	0.467562288997546\\
4.65	0.262233646586851\\
4.7	0.264155367476928\\
4.75	0.352178158606019\\
4.8	0.231983944354819\\
4.85	0.202956727918431\\
4.9	0.276580090933436\\
4.95	0.251993934560637\\
5	0.29866391660126\\
5.05	0.395930572886022\\
5.1	0.314146292997372\\
5.15	0.296114341426535\\
5.2	0.433908891107425\\
5.25	0.507546186512413\\
5.3	0.468151940903962\\
5.35	0.473312491754149\\
5.4	0.420783734831135\\
5.45	0.416623036029834\\
5.5	0.350266105030018\\
5.55	0.272242295622562\\
5.6	0.309540265489811\\
5.65	0.233299906022268\\
5.7	0.206454384084088\\
5.75	0.172041855489177\\
5.8	0.210259867005418\\
5.85	0.263998852168564\\
5.9	0.292217332879505\\
5.95	0.141299315854572\\
6	-0.0469121592737781\\
6.05	0.0274789755605574\\
6.1	-0.0153200836025157\\
6.15	-0.0626601529022089\\
6.2	-0.0934083378461398\\
6.25	-0.18911057345037\\
6.3	-0.195802977278463\\
6.35	-0.15907263102366\\
6.4	-0.207705113554739\\
6.45	-0.273988158122785\\
6.5	-0.294896203591217\\
6.55	-0.19962243249618\\
6.6	-0.198590858609033\\
6.65	-0.0828020510851232\\
6.7	-0.143164986236935\\
6.75	-0.0917379221422566\\
6.8	-0.0177904551439022\\
6.85	-0.0790640480878707\\
6.9	-0.142221500005444\\
6.95	-0.0751120288992192\\
7	-0.22323637614243\\
7.05	-0.409475433968398\\
7.1	-0.377050800106712\\
7.15	-0.36986181389352\\
7.2	-0.273109671952999\\
7.25	-0.209587650255309\\
7.3	-0.187308994491738\\
7.35	-0.221271186686457\\
7.4	-0.248725246879292\\
7.45	-0.269027686813736\\
7.5	-0.209027376342116\\
7.55	-0.050890168747167\\
7.6	0.0988394872756689\\
7.65	0.0465489180821291\\
7.7	0.274503514471719\\
7.75	0.265510025565973\\
7.8	0.243271551095728\\
7.85	0.222319038946797\\
7.9	0.193236261774745\\
7.95	0.159693523436297\\
8	0.209685455909622\\
8.05	0.240960117163101\\
8.1	0.225807402062185\\
8.15	0.19324271448696\\
8.2	0.270069851175159\\
8.25	0.236793270967306\\
8.3	0.2966228647597\\
8.35	0.140622264096951\\
8.4	0.0133329865041758\\
8.45	0.0210479529141424\\
8.5	-0.0459827176462402\\
8.55	0.0236754351057678\\
8.6	-0.0678841960883466\\
8.65	-0.282090945268603\\
8.7	-0.25863393888801\\
8.75	-0.275698712438739\\
8.8	-0.438678424462391\\
8.85	-0.476419404578526\\
8.9	-0.354666858779868\\
8.95	-0.436435551375648\\
9	-0.404516462658124\\
9.05	-0.410146629665972\\
9.1	-0.343033328449178\\
9.15	-0.284130039561491\\
9.2	-0.31438263935725\\
9.25	-0.290273726751872\\
9.3	-0.279437994256821\\
9.35	-0.283575313641141\\
9.4	-0.325126750181545\\
9.45	-0.140381620572739\\
9.5	0.0368881392514995\\
9.55	0.0602874383213475\\
9.6	0.0937666953403064\\
9.65	0.0195422619176177\\
9.7	-0.023722850452636\\
9.75	-0.135537611728881\\
9.8	-0.206634413346876\\
9.85	-0.305265273637167\\
9.9	-0.375061510927692\\
9.95	-0.431451218584039\\
10	-0.431251121478555\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.3215574365031\\
0.1	8.46575846447022\\
0.15	7.74607461448138\\
0.2	6.87413209568752\\
0.25	6.09315929397522\\
0.3	5.51901685427553\\
0.35	4.89093396050899\\
0.4	4.15267577301703\\
0.45	3.54768050399377\\
0.5	2.93916309282204\\
0.55	2.30703533826894\\
0.6	1.71651587610809\\
0.65	1.33050679453517\\
0.7	0.742164696015393\\
0.75	0.292185920323451\\
0.8	-0.130049846354242\\
0.85	-0.566114051332713\\
0.9	-0.774293067137212\\
0.95	-1.14707411582582\\
1	-1.50430697499454\\
1.05	-1.76922850828459\\
1.1	-1.98095630068123\\
1.15	-2.18213369884054\\
1.2	-2.49773678255528\\
1.25	-2.65263888518473\\
1.3	-2.74149709372991\\
1.35	-2.97245411694285\\
1.4	-3.06333992858387\\
1.45	-3.08443385185762\\
1.5	-3.06963542400694\\
1.55	-3.05417430995769\\
1.6	-2.9923659977474\\
1.65	-2.89579942181873\\
1.7	-3.02413099999717\\
1.75	-3.17089491524903\\
1.8	-3.03438580396717\\
1.85	-3.02990718819956\\
1.9	-2.99491851892523\\
1.95	-2.91379535264439\\
2	-3.04252372719539\\
2.05	-2.93870298451233\\
2.1	-2.91993096346239\\
2.15	-2.70359116781106\\
2.2	-2.58008891407349\\
2.25	-2.41393544808431\\
2.3	-2.20214138806656\\
2.35	-2.14295898890705\\
2.4	-2.01221589500049\\
2.45	-1.72769757661763\\
2.5	-1.60558079259961\\
2.55	-1.41979670059189\\
2.6	-1.27535531213902\\
2.65	-1.15793647850311\\
2.7	-0.841611186713914\\
2.75	-0.633911497328889\\
2.8	-0.524202870516635\\
2.85	-0.518405191725645\\
2.9	-0.444181079305067\\
2.95	-0.345588390962758\\
3	-0.176511627091442\\
3.05	-0.0982833957731658\\
3.1	-0.115165921257499\\
3.15	-0.173997021850299\\
3.2	-0.200664160100683\\
3.25	-0.15403417591894\\
3.3	-0.073491050211241\\
3.35	0.0981564464763593\\
3.4	0.13242078052035\\
3.45	0.184240271895603\\
3.5	0.119666941805425\\
3.55	0.155615997782657\\
3.6	0.168190729925651\\
3.65	0.244963479446608\\
3.7	0.263729324598692\\
3.75	0.281182001983072\\
3.8	0.2778014344129\\
3.85	0.255721956296324\\
3.9	0.17495889586162\\
3.95	0.197285038840471\\
4	0.320924006427403\\
4.05	0.44183151826658\\
4.1	0.432728596816608\\
4.15	0.440873222822311\\
4.2	0.545463398315875\\
4.25	0.439963925525583\\
4.3	0.401536175892633\\
4.35	0.409411086171603\\
4.4	0.429683404172134\\
4.45	0.505293300010962\\
4.5	0.399601031857462\\
4.55	0.461647685046569\\
4.6	0.473808312166751\\
4.65	0.439885801730384\\
4.7	0.452167154676601\\
4.75	0.450651935301373\\
4.8	0.545100197794312\\
4.85	0.54385487134532\\
4.9	0.49961503452776\\
4.95	0.390199789357344\\
5	0.343199567785098\\
5.05	0.338577054148526\\
5.1	0.436089708822834\\
5.15	0.467031492848678\\
5.2	0.373699578319799\\
5.25	0.364178165871772\\
5.3	0.31482711249136\\
5.35	0.314458920233721\\
5.4	0.28112870817223\\
5.45	0.240878754586646\\
5.5	0.311734359715595\\
5.55	0.230817299214525\\
5.6	0.100082531147348\\
5.65	0.0572910290994309\\
5.7	0.00571429596426612\\
5.75	-0.0388673805026722\\
5.8	-0.0434578236798137\\
5.85	0.0541294266018822\\
5.9	0.120473562756814\\
5.95	0.0998559129169255\\
6	0.225329890169008\\
6.05	0.188410933207969\\
6.1	0.169583471970876\\
6.15	0.223487157356067\\
6.2	0.227060213867436\\
6.25	0.0586074566108073\\
6.3	0.0559747986902403\\
6.35	0.0643643205066995\\
6.4	0.0461656809173467\\
6.45	0.0314080203238391\\
6.5	-0.0910239473565899\\
6.55	0.00260952911218978\\
6.6	-0.164196860518922\\
6.65	-0.0179486285799751\\
6.7	-0.0829428141404766\\
6.75	-0.0016888965707411\\
6.8	-0.0161379854853909\\
6.85	-0.0102147650590504\\
6.9	0.0929426941453473\\
6.95	0.0353953116695668\\
7	-0.000835223895800998\\
7.05	0.041741386447401\\
7.1	0.0418022765880557\\
7.15	-0.0133305119784645\\
7.2	-0.0355895576080385\\
7.25	-0.10406998141059\\
7.3	0.011606793292181\\
7.35	-0.0513345848926232\\
7.4	-0.0242944159650976\\
7.45	-0.101900556789516\\
7.5	-0.122673272753295\\
7.55	-0.123647225709608\\
7.6	-0.0821509765800427\\
7.65	-0.135485670370266\\
7.7	-0.209247820625096\\
7.75	-0.1902310182182\\
7.8	-0.210186747577794\\
7.85	-0.148928673090446\\
7.9	-0.0759717399529896\\
7.95	-0.189198876999938\\
8	-0.301277287528049\\
8.05	-0.455546747315621\\
8.1	-0.399238159004761\\
8.15	-0.383147498183892\\
8.2	-0.471958843614414\\
8.25	-0.457355565411499\\
8.3	-0.458871472131546\\
8.35	-0.431071462898836\\
8.4	-0.361097990166417\\
8.45	-0.298267527563192\\
8.5	-0.223622564256554\\
8.55	-0.135596746856058\\
8.6	-0.0188491910710638\\
8.65	-0.0599475407648481\\
8.7	0.0307387324593349\\
8.75	0.0107852354240855\\
8.8	-0.0555728255613327\\
8.85	0.035723503444681\\
8.9	0.0335599911653062\\
8.95	0.00230981156961185\\
9	0.029073391821469\\
9.05	0.0174924342850524\\
9.1	0.106805165282813\\
9.15	0.113885243252979\\
9.2	0.141346792632823\\
9.25	0.222447806545536\\
9.3	0.096598407314371\\
9.35	0.111878098349257\\
9.4	0.178534957186245\\
9.45	0.107387295150619\\
9.5	0.0678787045150016\\
9.55	0.0656047989481896\\
9.6	0.0668559644551765\\
9.65	0.133051722873022\\
9.7	0.147232259633069\\
9.75	0.219117422520027\\
9.8	0.206094286991028\\
9.85	0.341269884816952\\
9.9	0.273949861619206\\
9.95	0.304660986325357\\
10	0.416560641437656\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.13221666872654\\
0.1	8.27552268610046\\
0.15	7.48674566487936\\
0.2	6.77975910400513\\
0.25	6.06971220953136\\
0.3	5.35826587280575\\
0.35	4.67069604865286\\
0.4	4.0843861763594\\
0.45	3.54433825824346\\
0.5	3.02126623428529\\
0.55	2.47560141291733\\
0.6	1.86602433864844\\
0.65	1.35239759634048\\
0.7	0.840864398365632\\
0.75	0.426287284391982\\
0.8	0.0260588166209156\\
0.85	-0.367989140342115\\
0.9	-0.929149031731393\\
0.95	-1.26973645911153\\
1	-1.57631040302695\\
1.05	-1.77332391454719\\
1.1	-1.92340444855386\\
1.15	-2.27661594034719\\
1.2	-2.437039590485\\
1.25	-2.52596077855653\\
1.3	-2.61480799174214\\
1.35	-2.77502032995562\\
1.4	-2.88758684484788\\
1.45	-2.83630260768124\\
1.5	-2.79441795435841\\
1.55	-2.91326769172076\\
1.6	-2.89984690458537\\
1.65	-2.91819234577927\\
1.7	-2.9350501438015\\
1.75	-2.97115675554205\\
1.8	-2.914054354373\\
1.85	-2.75456670346701\\
1.9	-2.66393642343168\\
1.95	-2.53321541498521\\
2	-2.43210172459815\\
2.05	-2.29342468622981\\
2.1	-2.1116928891093\\
2.15	-2.03447193433899\\
2.2	-1.88330545035694\\
2.25	-1.84914014403825\\
2.3	-1.64981788220907\\
2.35	-1.51826722370438\\
2.4	-1.45533856943218\\
2.45	-1.38890352160916\\
2.5	-1.28868162637331\\
2.55	-1.05582231750384\\
2.6	-0.951244654764516\\
2.65	-0.887925233858466\\
2.7	-0.815086879747405\\
2.75	-0.603121474250538\\
2.8	-0.6117450017752\\
2.85	-0.528113392843054\\
2.9	-0.383290470033158\\
2.95	-0.315401204445707\\
3	-0.244295953824313\\
3.05	-0.292397040960612\\
3.1	-0.197936952461505\\
3.15	-0.0769715669570943\\
3.2	-0.0650088203657088\\
3.25	-0.0197184077680868\\
3.3	0.133769125153351\\
3.35	0.182226639321038\\
3.4	0.0987611050884332\\
3.45	0.0371325112021806\\
3.5	-0.0624273883554683\\
3.55	0.0169828682620505\\
3.6	-0.100206095536302\\
3.65	-0.2051813459308\\
3.7	-0.143684548695285\\
3.75	-0.167264846707128\\
3.8	-0.0126688054185247\\
3.85	-0.109339118885899\\
3.9	-0.106258650993384\\
3.95	-0.0486048055833661\\
4	-0.0164193752314313\\
4.05	0.165163351285282\\
4.1	0.0886533206458911\\
4.15	0.0408727066378858\\
4.2	0.0658245610188546\\
4.25	0.140966541798616\\
4.3	0.220489329650943\\
4.35	0.346850687238486\\
4.4	0.342586474400173\\
4.45	0.303587834303585\\
4.5	0.335483089371432\\
4.55	0.341077129576248\\
4.6	0.292421994712512\\
4.65	0.315366192212647\\
4.7	0.362620910272104\\
4.75	0.356190647393727\\
4.8	0.30631129871716\\
4.85	0.218771249576343\\
4.9	0.135562026087952\\
4.95	0.0633522145555682\\
5	0.0376446646418255\\
5.05	0.0426326735995854\\
5.1	-0.0622586369556009\\
5.15	-0.0705744895505282\\
5.2	-0.176396987223289\\
5.25	-0.115706919534018\\
5.3	-0.12506979853733\\
5.35	-0.13698048343939\\
5.4	-0.109093992503117\\
5.45	-0.216569293501888\\
5.5	-0.0692252715828164\\
5.55	-0.160784939454971\\
5.6	-0.162695571069211\\
5.65	-0.211420738575519\\
5.7	-0.166727779317481\\
5.75	-0.151661767790864\\
5.8	-0.233159688387324\\
5.85	-0.265022058837412\\
5.9	-0.160419194451674\\
5.95	-0.212346551069541\\
6	-0.143845298831444\\
6.05	-0.130103636035615\\
6.1	-0.210255850199897\\
6.15	-0.109424115849989\\
6.2	-0.22575718688524\\
6.25	-0.264977803565634\\
6.3	-0.332897685169825\\
6.35	-0.352027812613962\\
6.4	-0.372306908377612\\
6.45	-0.266450038630485\\
6.5	-0.314744638519413\\
6.55	-0.304398835199626\\
6.6	-0.258344929230825\\
6.65	-0.280775302880059\\
6.7	-0.437767796019945\\
6.75	-0.455336027040212\\
6.8	-0.428391558760862\\
6.85	-0.413384493090056\\
6.9	-0.327311229529999\\
6.95	-0.357298532321962\\
7	-0.459651636441184\\
7.05	-0.553664687390248\\
7.1	-0.561382833682834\\
7.15	-0.587489004023196\\
7.2	-0.454495070557621\\
7.25	-0.482092456223423\\
7.3	-0.333451799122375\\
7.35	-0.43354177378924\\
7.4	-0.307620116864382\\
7.45	-0.323537718532242\\
7.5	-0.255994395044567\\
7.55	-0.145085432232005\\
7.6	-0.309057279026578\\
7.65	-0.419419550825045\\
7.7	-0.306304763749352\\
7.75	-0.260675711196759\\
7.8	-0.214910995886818\\
7.85	-0.279990916748755\\
7.9	-0.362686868016789\\
7.95	-0.287058306882481\\
8	-0.112448704125394\\
8.05	-0.151631815250221\\
8.1	-0.192807600784467\\
8.15	-0.125957622122451\\
8.2	0.00466661956828353\\
8.25	0.00802516031236556\\
8.3	0.128709750353109\\
8.35	0.16873588799748\\
8.4	0.15751543806779\\
8.45	0.214790167470452\\
8.5	0.145703537511905\\
8.55	0.107985337070756\\
8.6	0.138745616828081\\
8.65	-0.0226733870967844\\
8.7	0.0234249632778951\\
8.75	0.0304933056435251\\
8.8	0.0778006419748281\\
8.85	0.0864154073471827\\
8.9	0.0909450524852504\\
8.95	0.0841011864453726\\
9	0.192514522294947\\
9.05	0.147593352014008\\
9.1	0.138074929555346\\
9.15	0.234233609765414\\
9.2	0.282728246225826\\
9.25	0.309526628675054\\
9.3	0.288479109026015\\
9.35	0.256633761697901\\
9.4	0.256040774462447\\
9.45	0.25903660222781\\
9.5	0.262389182226628\\
9.55	0.25500574095661\\
9.6	0.257719265520775\\
9.65	0.0705257566838841\\
9.7	0.0739813696165927\\
9.75	0.0391859352097479\\
9.8	0.0227459240622308\\
9.85	0.0446602905466618\\
9.9	0.0234034234050747\\
9.95	0.155777218025855\\
10	0.127856459316019\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.23083306223612\\
0.1	8.45443676621617\\
0.15	7.71101949803164\\
0.2	6.93227165546275\\
0.25	6.29143965790622\\
0.3	5.6085802810676\\
0.35	4.88434332581174\\
0.4	4.20082584094365\\
0.45	3.57156299521678\\
0.5	2.97237174861134\\
0.55	2.46544014914304\\
0.6	1.88150951098368\\
0.65	1.44296331139901\\
0.7	0.90873101573189\\
0.75	0.336997872672427\\
0.8	-0.0172510276226567\\
0.85	-0.426627869887195\\
0.9	-0.902109945787064\\
0.95	-1.26290564991079\\
1	-1.46982646830432\\
1.05	-1.82472825904764\\
1.1	-2.09417882702255\\
1.15	-2.2860843019443\\
1.2	-2.54421968809498\\
1.25	-2.67011288325393\\
1.3	-2.82945025189362\\
1.35	-2.91046037809425\\
1.4	-3.02990530072138\\
1.45	-2.95742871166982\\
1.5	-3.11456111399774\\
1.55	-3.09852296299885\\
1.6	-3.03782695788143\\
1.65	-3.02613771306725\\
1.7	-3.13720298437009\\
1.75	-3.03272491945019\\
1.8	-3.03693648700214\\
1.85	-2.95692350962635\\
1.9	-2.84546162226815\\
1.95	-2.73609161264728\\
2	-2.66262174194278\\
2.05	-2.58332588485673\\
2.1	-2.62406158983856\\
2.15	-2.43680312479442\\
2.2	-2.30788197569278\\
2.25	-2.23505586906697\\
2.3	-2.03900379360811\\
2.35	-2.02042796768222\\
2.4	-1.89587983145322\\
2.45	-1.71654276234847\\
2.5	-1.66658708842698\\
2.55	-1.58724690673701\\
2.6	-1.45522670722101\\
2.65	-1.12326706057173\\
2.7	-0.830595821980616\\
2.75	-0.743506116383086\\
2.8	-0.697520431204113\\
2.85	-0.577043383833633\\
2.9	-0.446533063474936\\
2.95	-0.335411386703455\\
3	-0.291165067890042\\
3.05	-0.185855357188501\\
3.1	-0.181546867866361\\
3.15	0.0277441979642626\\
3.2	0.169954464528395\\
3.25	0.188514000484063\\
3.3	0.349880512572352\\
3.35	0.314712218769913\\
3.4	0.19427181134338\\
3.45	0.221323192363837\\
3.5	0.242927629178953\\
3.55	0.355331162086428\\
3.6	0.478744829124541\\
3.65	0.545654240621561\\
3.7	0.676475825577078\\
3.75	0.571925181976251\\
3.8	0.562844193306539\\
3.85	0.528296760728279\\
3.9	0.529539404281307\\
3.95	0.614731176568807\\
4	0.655922738953653\\
4.05	0.687524568839211\\
4.1	0.709092551795894\\
4.15	0.627394433920145\\
4.2	0.569759011422205\\
4.25	0.540310513233458\\
4.3	0.475664870826017\\
4.35	0.451607268154399\\
4.4	0.412016149519042\\
4.45	0.518042242458155\\
4.5	0.607006172727986\\
4.55	0.481726532106952\\
4.6	0.452695406522708\\
4.65	0.434303868504199\\
4.7	0.493596198983572\\
4.75	0.484872033504669\\
4.8	0.391461326850893\\
4.85	0.269298579941849\\
4.9	0.273150613688425\\
4.95	0.298230393018777\\
5	0.255562314128278\\
5.05	0.196691976410189\\
5.1	0.269807135380919\\
5.15	0.252137268242323\\
5.2	0.323819741856679\\
5.25	0.350376232527771\\
5.3	0.32642120280568\\
5.35	0.234578201304253\\
5.4	0.031279575787495\\
5.45	-0.108856397239158\\
5.5	-0.145624956847003\\
5.55	-0.191141897244318\\
5.6	-0.127694752511478\\
5.65	-0.15719194160237\\
5.7	-0.274778602942395\\
5.75	-0.351777645973318\\
5.8	-0.438835847783446\\
5.85	-0.477771225065509\\
5.9	-0.437912987103742\\
5.95	-0.439732001110922\\
6	-0.442268124434801\\
6.05	-0.448019803037264\\
6.1	-0.407285841597996\\
6.15	-0.52661404024246\\
6.2	-0.418756546077316\\
6.25	-0.365222115380858\\
6.3	-0.461673656337527\\
6.35	-0.528441159658889\\
6.4	-0.46832337766479\\
6.45	-0.537965963423815\\
6.5	-0.400436235565546\\
6.55	-0.303974232814547\\
6.6	-0.354595776232018\\
6.65	-0.508211831083267\\
6.7	-0.40624760433168\\
6.75	-0.41554094870931\\
6.8	-0.29978431809872\\
6.85	-0.291529355279196\\
6.9	-0.317816997548194\\
6.95	-0.32170672298821\\
7	-0.272187064928693\\
7.05	-0.181754683043332\\
7.1	-0.161909567152237\\
7.15	-0.195078845969239\\
7.2	-0.209313298050974\\
7.25	-0.198079316048817\\
7.3	-0.147669845987871\\
7.35	-0.115936672844754\\
7.4	-0.178237604008138\\
7.45	-0.11562633245558\\
7.5	-0.123680861530687\\
7.55	-0.129738896135504\\
7.6	-0.0267298857666914\\
7.65	0.0206203647811611\\
7.7	0.0401753260433552\\
7.75	0.140112835693701\\
7.8	0.201045993829897\\
7.85	0.265439402867237\\
7.9	0.17031366412959\\
7.95	0.0621421097790705\\
8	0.185163300144174\\
8.05	0.183242110167096\\
8.1	0.2945216526897\\
8.15	0.190994908240452\\
8.2	0.121147503755552\\
8.25	0.118875094210292\\
8.3	0.130500477253793\\
8.35	0.238248690828322\\
8.4	0.308248046367042\\
8.45	0.448196339593984\\
8.5	0.486710833196957\\
8.55	0.435449091454944\\
8.6	0.338914823761145\\
8.65	0.293469727526526\\
8.7	0.371892167074464\\
8.75	0.324686922943989\\
8.8	0.18762876071419\\
8.85	0.23101476171306\\
8.9	0.109598487224346\\
8.95	0.22043120461338\\
9	0.269214271329679\\
9.05	0.212089217618666\\
9.1	0.215518870060268\\
9.15	0.0373088314747476\\
9.2	0.0419529631509137\\
9.25	0.0378160871789738\\
9.3	0.19261050388838\\
9.35	0.178712855704899\\
9.4	0.0443558176096512\\
9.45	0.118242053313006\\
9.5	0.137881356694736\\
9.55	0.0950379773541406\\
9.6	0.0148446205152747\\
9.65	-0.0419278300787639\\
9.7	-0.0297203410674156\\
9.75	-0.00998235174008463\\
9.8	0.0970663106974558\\
9.85	0.0498407051005586\\
9.9	0.0255571553334731\\
9.95	-0.0494559119799738\\
10	-0.0580409818072386\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.38700688494958\\
0.1	8.58619729286317\\
0.15	7.85998506854511\\
0.2	7.08634227498545\\
0.25	6.17175219607814\\
0.3	5.51067762751324\\
0.35	4.73443258955767\\
0.4	4.01085313548048\\
0.45	3.41203985144231\\
0.5	2.89558461352445\\
0.55	2.4265349160111\\
0.6	1.87024040253752\\
0.65	1.31490046948612\\
0.7	0.747811900771056\\
0.75	0.220161835159725\\
0.8	-0.122714343958114\\
0.85	-0.386683592371192\\
0.9	-0.770121555493648\\
0.95	-1.09382330158978\\
1	-1.36827395897267\\
1.05	-1.48095842555734\\
1.1	-1.66415689790215\\
1.15	-1.92642843927619\\
1.2	-2.16558037622647\\
1.25	-2.38285255345038\\
1.3	-2.55079458608485\\
1.35	-2.90000003351917\\
1.4	-3.09922949205969\\
1.45	-3.1693253361601\\
1.5	-3.12449523035445\\
1.55	-3.26677860169175\\
1.6	-3.10302511321179\\
1.65	-3.07309546081573\\
1.7	-3.09222224480826\\
1.75	-3.05965945259043\\
1.8	-3.15478203798943\\
1.85	-3.08423710323641\\
1.9	-2.99992845536668\\
1.95	-2.98517742284525\\
2	-2.99215798947648\\
2.05	-2.87306620062734\\
2.1	-2.84268143546321\\
2.15	-2.76284408075969\\
2.2	-2.59179640398693\\
2.25	-2.47781913964453\\
2.3	-2.35703091205055\\
2.35	-2.2142062386295\\
2.4	-2.12823638676941\\
2.45	-1.97853224350578\\
2.5	-1.83484888209621\\
2.55	-1.69123800392119\\
2.6	-1.44467014904162\\
2.65	-1.32295934719405\\
2.7	-1.20334205301491\\
2.75	-1.10315706316115\\
2.8	-1.0306151817597\\
2.85	-0.777872511629914\\
2.9	-0.589113237016007\\
2.95	-0.363475012914649\\
3	-0.225885424833258\\
3.05	-0.160063699918943\\
3.1	-0.0268997344703368\\
3.15	-0.0609257118555542\\
3.2	-0.104590202340093\\
3.25	-0.0830590221671757\\
3.3	-0.0773304006281144\\
3.35	-0.112831730468536\\
3.4	-0.0131795538127441\\
3.45	0.0550571244591634\\
3.5	-0.0261745542116473\\
3.55	0.162470734675964\\
3.6	0.0932538490281209\\
3.65	0.0919904308603071\\
3.7	0.0891755579503116\\
3.75	0.153542371720253\\
3.8	0.0400144286516395\\
3.85	0.0712763213054078\\
3.9	0.0337361576238102\\
3.95	0.0626862430657769\\
4	0.011726161681189\\
4.05	0.00853473575286905\\
4.1	-0.017950078677504\\
4.15	0.209050534372094\\
4.2	0.15628185514104\\
4.25	0.151055456222836\\
4.3	0.117478210131629\\
4.35	0.0973806091139279\\
4.4	0.060127765842397\\
4.45	0.168598062483141\\
4.5	0.245767818994637\\
4.55	0.220143209416631\\
4.6	0.222317287584473\\
4.65	0.268456661798186\\
4.7	0.238944378580729\\
4.75	0.268466309834916\\
4.8	0.212052534064538\\
4.85	0.199063348257945\\
4.9	0.255912625350862\\
4.95	0.291786316932124\\
5	0.332580460067471\\
5.05	0.388105992646283\\
5.1	0.392800549619169\\
5.15	0.398378897557888\\
5.2	0.40956516353521\\
5.25	0.431644633529688\\
5.3	0.362191456284779\\
5.35	0.33065739789398\\
5.4	0.191184692659493\\
5.45	0.300965635097623\\
5.5	0.292250202084258\\
5.55	0.378408788763365\\
5.6	0.452368665917461\\
5.65	0.336564931788325\\
5.7	0.342115263524961\\
5.75	0.32441492780587\\
5.8	0.347896061842638\\
5.85	0.17787701394632\\
5.9	0.129466710331154\\
5.95	0.0845585331446181\\
6	0.0402128759535\\
6.05	0.163702343754804\\
6.1	0.175396500586749\\
6.15	0.261963561363612\\
6.2	0.210218809389832\\
6.25	0.18746500689436\\
6.3	0.145189464879223\\
6.35	0.0315530090699711\\
6.4	-0.0404935455506953\\
6.45	0.0643665202676099\\
6.5	0.111460270381981\\
6.55	0.193971102613115\\
6.6	0.32960514195551\\
6.65	0.246161048053342\\
6.7	0.229178875012915\\
6.75	0.227198959737961\\
6.8	0.189910531663145\\
6.85	0.142607556090052\\
6.9	0.0792933058838322\\
6.95	0.0459932040476073\\
7	0.0242876986233346\\
7.05	-0.0283524046863116\\
7.1	-0.13739716122799\\
7.15	-0.0474570435502424\\
7.2	0.0229852753678812\\
7.25	0.096261563971586\\
7.3	0.1425194223326\\
7.35	0.0696838262457022\\
7.4	0.1184897198698\\
7.45	0.0674424362724231\\
7.5	-0.0606835237244904\\
7.55	-0.03265770696621\\
7.6	-0.047505943008125\\
7.65	-0.0151570226136\\
7.7	0.0951229814167748\\
7.75	0.210710311116073\\
7.8	0.240877536452215\\
7.85	0.18678543809882\\
7.9	0.0307416647326896\\
7.95	0.0246851922304852\\
8	0.0244948690148261\\
8.05	0.0300937295435961\\
8.1	-0.0236947252129055\\
8.15	-0.0340975320204963\\
8.2	-0.0207465483374602\\
8.25	-0.1201370851634\\
8.3	-0.102745112584071\\
8.35	-0.142702510634501\\
8.4	-0.106285678485992\\
8.45	-0.0386774637749743\\
8.5	0.0227176040205056\\
8.55	-0.145057777254102\\
8.6	-0.245498942355776\\
8.65	-0.182664347722932\\
8.7	-0.224689315334564\\
8.75	-0.159403060123337\\
8.8	-0.182563010006585\\
8.85	-0.142260212021821\\
8.9	-0.254084855060816\\
8.95	-0.21064884150408\\
9	-0.205951959616341\\
9.05	-0.22283732739025\\
9.1	-0.231276842963025\\
9.15	-0.168857151938175\\
9.2	-0.0907782881294437\\
9.25	-0.0125376033177463\\
9.3	0.0096525233624134\\
9.35	0.0916767468136238\\
9.4	0.111639669094619\\
9.45	0.0698204559406271\\
9.5	0.091525420851658\\
9.55	0.105611413555688\\
9.6	0.00576844224025719\\
9.65	0.0312746270627903\\
9.7	0.0684440543812277\\
9.75	-0.080222874253205\\
9.8	-0.187405217311742\\
9.85	-0.138378649573708\\
9.9	-0.201242671049438\\
9.95	-0.26813219161217\\
10	-0.175275563589126\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.29488625994225\\
0.1	8.5277769832914\\
0.15	7.71568850998228\\
0.2	6.97864213523882\\
0.25	6.32214362697593\\
0.3	5.63325402187631\\
0.35	5.02527390226193\\
0.4	4.49761568446208\\
0.45	3.88631541736713\\
0.5	3.23402617435305\\
0.55	2.66477798174925\\
0.6	1.97677689395552\\
0.65	1.43157430486858\\
0.7	0.938061625378847\\
0.75	0.333179531214925\\
0.8	-0.0678872787030052\\
0.85	-0.395728076330204\\
0.9	-0.696301619719035\\
0.95	-1.111599107939\\
1	-1.45850867358721\\
1.05	-1.68851924957193\\
1.1	-1.92128994592515\\
1.15	-2.20126723617701\\
1.2	-2.39455136187897\\
1.25	-2.5366523056994\\
1.3	-2.69878841224235\\
1.35	-2.8660905374398\\
1.4	-2.95771531424028\\
1.45	-3.08063424904382\\
1.5	-3.06191909903859\\
1.55	-3.05341515724822\\
1.6	-3.11578541407773\\
1.65	-3.23027523930683\\
1.7	-3.19007711414381\\
1.75	-3.14637521619152\\
1.8	-3.18833082313025\\
1.85	-3.16925150710472\\
1.9	-3.08303453784595\\
1.95	-3.01674538268214\\
2	-2.97365516344014\\
2.05	-2.88861117261438\\
2.1	-2.72102328612292\\
2.15	-2.68695862680636\\
2.2	-2.5468974765333\\
2.25	-2.4500331900625\\
2.3	-2.18041898195547\\
2.35	-2.03551842768284\\
2.4	-1.79212480541751\\
2.45	-1.62072975370494\\
2.5	-1.29002536265923\\
2.55	-1.15595726904587\\
2.6	-1.07720132372924\\
2.65	-1.02647716079613\\
2.7	-0.940832475955182\\
2.75	-0.908862808088385\\
2.8	-0.741704709490748\\
2.85	-0.634862105731325\\
2.9	-0.53813386784147\\
2.95	-0.392539891885826\\
3	-0.283480288972551\\
3.05	-0.141042242419044\\
3.1	-0.134201925747144\\
3.15	-0.0948085259135368\\
3.2	0.00856809996264873\\
3.25	0.104043765389461\\
3.3	0.141326752770048\\
3.35	0.292348559131768\\
3.4	0.320418659463957\\
3.45	0.310807304911521\\
3.5	0.318988988308166\\
3.55	0.350612810202492\\
3.6	0.382261038321037\\
3.65	0.467944298538235\\
3.7	0.585488737198397\\
3.75	0.498534397470964\\
3.8	0.541954534320927\\
3.85	0.50101550498436\\
3.9	0.379706256657424\\
3.95	0.431128691515932\\
4	0.476190302902574\\
4.05	0.456375501173873\\
4.1	0.56693512694557\\
4.15	0.635135071896418\\
4.2	0.573655340840275\\
4.25	0.619136835899782\\
4.3	0.598329501094291\\
4.35	0.493740879998076\\
4.4	0.487959254598864\\
4.45	0.603274074558002\\
4.5	0.566417645781774\\
4.55	0.55903658269026\\
4.6	0.40807128685122\\
4.65	0.398169973977734\\
4.7	0.386796739339628\\
4.75	0.269795431328331\\
4.8	0.271381029040864\\
4.85	0.257462429697751\\
4.9	0.284396729088126\\
4.95	0.378337571515117\\
5	0.260397866045844\\
5.05	0.390865836322037\\
5.1	0.370456486302511\\
5.15	0.383491816362421\\
5.2	0.427249976488961\\
5.25	0.510431995844814\\
5.3	0.522234510182595\\
5.35	0.441393461024109\\
5.4	0.339878745924653\\
5.45	0.199510376193485\\
5.5	0.256534062329626\\
5.55	0.0684028901134646\\
5.6	0.0946944986292529\\
5.65	-0.0441525959319833\\
5.7	-0.0377798497053859\\
5.75	0.0666948672686087\\
5.8	0.0473202170575118\\
5.85	-0.0126745309945743\\
5.9	-0.175593769710352\\
5.95	-0.154266623679472\\
6	-0.348316011160814\\
6.05	-0.35756627418399\\
6.1	-0.40882851806497\\
6.15	-0.398079536652194\\
6.2	-0.382684915813586\\
6.25	-0.39778599236208\\
6.3	-0.308996794204774\\
6.35	-0.368085926030696\\
6.4	-0.475551285276287\\
6.45	-0.523645391366911\\
6.5	-0.493167953197314\\
6.55	-0.407768226822847\\
6.6	-0.363361493703445\\
6.65	-0.495266719066737\\
6.7	-0.388182419689135\\
6.75	-0.433620731665449\\
6.8	-0.490182940230453\\
6.85	-0.499438917084649\\
6.9	-0.330098557812806\\
6.95	-0.275907012747698\\
7	-0.185013399575199\\
7.05	-0.198568314852958\\
7.1	-0.210684789303227\\
7.15	-0.198804219697418\\
7.2	-0.157964250813813\\
7.25	-0.167674459591263\\
7.3	-0.275137182151641\\
7.35	-0.227187239810338\\
7.4	-0.270921607439911\\
7.45	-0.196292358993513\\
7.5	-0.185566387316547\\
7.55	-0.152459559012556\\
7.6	-0.135018408711548\\
7.65	-0.0793546705682585\\
7.7	0.0835968168043628\\
7.75	0.136136780324019\\
7.8	0.12642238203197\\
7.85	0.154843994644234\\
7.9	0.170545896213215\\
7.95	0.125497974865553\\
8	0.188443098812937\\
8.05	0.210935522270789\\
8.1	0.0750935514411222\\
8.15	0.0607525936223899\\
8.2	0.00431871138467201\\
8.25	0.0697380641060651\\
8.3	0.0388763873702557\\
8.35	0.0718625522497006\\
8.4	-0.023571253398614\\
8.45	0.0570286791050756\\
8.5	0.105783914926149\\
8.55	0.281862101581439\\
8.6	0.198720016247199\\
8.65	0.183228641038454\\
8.7	0.201834731606848\\
8.75	0.427746976444244\\
8.8	0.34263906979936\\
8.85	0.391944886650588\\
8.9	0.366923697011556\\
8.95	0.341859838537464\\
9	0.27465408981875\\
9.05	0.150364829270748\\
9.1	0.219761273844013\\
9.15	0.288859666458531\\
9.2	0.274310078826318\\
9.25	0.13705717127859\\
9.3	0.0323172994182604\\
9.35	0.0419858079204404\\
9.4	-0.0102098846713576\\
9.45	0.0334362973866665\\
9.5	-0.0799816845381543\\
9.55	-0.0784674149323454\\
9.6	-0.0359284058406156\\
9.65	0.00718147700255438\\
9.7	0.0564034896072103\\
9.75	0.0173691422829122\\
9.8	0.0863570168173101\\
9.85	0.103566117014274\\
9.9	0.184062175958263\\
9.95	0.156527874401127\\
10	0.0879473919335587\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.34716972484162\\
0.1	8.64592926509228\\
0.15	7.97621676619517\\
0.2	7.15070623908587\\
0.25	6.37335833348806\\
0.3	5.78256031054769\\
0.35	5.09047966636137\\
0.4	4.38278536736667\\
0.45	3.70027384620655\\
0.5	3.18784571144349\\
0.55	2.6041116962877\\
0.6	2.08231224180011\\
0.65	1.66758825521694\\
0.7	1.20258803766282\\
0.75	0.734121933918241\\
0.8	0.25288423997757\\
0.85	-0.214209697859261\\
0.9	-0.616463077703232\\
0.95	-0.820728234100243\\
1	-1.17322576419694\\
1.05	-1.41752450160728\\
1.1	-1.59125983004517\\
1.15	-1.74943877209462\\
1.2	-1.93206882200387\\
1.25	-2.26543516444118\\
1.3	-2.45960780717458\\
1.35	-2.59304080703451\\
1.4	-2.75945966838334\\
1.45	-2.82270366359383\\
1.5	-2.8126585516999\\
1.55	-2.94845071483391\\
1.6	-2.91904592613818\\
1.65	-2.99738697791297\\
1.7	-3.06262196811822\\
1.75	-3.08082646156167\\
1.8	-3.04696306480364\\
1.85	-3.05791733007949\\
1.9	-2.96025176171357\\
1.95	-2.87384176377198\\
2	-2.78079352246052\\
2.05	-2.71315472663408\\
2.1	-2.71860726367814\\
2.15	-2.43734639959326\\
2.2	-2.31346470888713\\
2.25	-2.30616580421975\\
2.3	-2.20542289224389\\
2.35	-2.14153830559431\\
2.4	-2.06543603002319\\
2.45	-1.84843990144844\\
2.5	-1.59920611246148\\
2.55	-1.50400457397501\\
2.6	-1.45161658325399\\
2.65	-1.32615451414997\\
2.7	-1.18241627124551\\
2.75	-0.96687816915191\\
2.8	-0.914616097405959\\
2.85	-0.8623453976278\\
2.9	-0.856611246938825\\
2.95	-0.889946316441483\\
3	-0.798217948644245\\
3.05	-0.741091467672535\\
3.1	-0.761644922578022\\
3.15	-0.756485510653454\\
3.2	-0.613911331745209\\
3.25	-0.383521023267185\\
3.3	-0.279511223351088\\
3.35	-0.210126927532284\\
3.4	-0.212790860787646\\
3.45	-0.226081829992981\\
3.5	-0.259503508884047\\
3.55	-0.159745588181308\\
3.6	-0.052640299296216\\
3.65	0.056257010776043\\
3.7	0.0115253064961007\\
3.75	0.0129720777294755\\
3.8	0.105782868524198\\
3.85	0.121011990912426\\
3.9	0.0852117396899149\\
3.95	0.0035192563414837\\
4	-0.0411324778416256\\
4.05	-0.0859032598404953\\
4.1	0.0373221656593492\\
4.15	0.18966923374472\\
4.2	0.190223563127695\\
4.25	0.224714431349432\\
4.3	0.131225642765712\\
4.35	0.180690571291968\\
4.4	0.0911461164170367\\
4.45	-0.0279084410586977\\
4.5	0.115520205860554\\
4.55	0.235639240884762\\
4.6	0.289735323696479\\
4.65	0.363904850697978\\
4.7	0.342182267582951\\
4.75	0.418779179100004\\
4.8	0.50704599208871\\
4.85	0.590025544933402\\
4.9	0.467937001936248\\
4.95	0.529491223971809\\
5	0.435373067832422\\
5.05	0.487260547170831\\
5.1	0.470879507767867\\
5.15	0.367775219745111\\
5.2	0.394556615445187\\
5.25	0.37903339685689\\
5.3	0.277648606326112\\
5.35	0.329382140545491\\
5.4	0.241581536332569\\
5.45	0.0715161631676191\\
5.5	0.104164120236163\\
5.55	0.221371220404789\\
5.6	0.23917548734478\\
5.65	0.362419914041014\\
5.7	0.250966076104504\\
5.75	0.208827265381101\\
5.8	0.144470484822132\\
5.85	0.0119686703061653\\
5.9	0.05701088508493\\
5.95	0.0192814217383466\\
6	-0.0176517879748927\\
6.05	0.0839795644787239\\
6.1	-0.0238365144776013\\
6.15	-0.0234287979695988\\
6.2	-0.0271417660489057\\
6.25	0.0274964148085983\\
6.3	-0.0551536702462672\\
6.35	-0.20750186307173\\
6.4	-0.144940520891327\\
6.45	-0.237786302407858\\
6.5	-0.220378042747682\\
6.55	-0.110493867101766\\
6.6	-0.17434838858647\\
6.65	-0.128986583046382\\
6.7	-0.115089629330896\\
6.75	-0.0684384420148567\\
6.8	0.0664619642022391\\
6.85	0.112757937879984\\
6.9	0.202746296969222\\
6.95	0.0719390328587238\\
7	-0.0524417400664446\\
7.05	-0.0470948360880962\\
7.1	-0.133000726978216\\
7.15	-0.0685442525547509\\
7.2	0.018779545463646\\
7.25	0.065627182700873\\
7.3	0.000503400172704713\\
7.35	0.0269448774899292\\
7.4	-0.158714274046697\\
7.45	0.00481732465121831\\
7.5	-0.000582609414764151\\
7.55	0.150507090803446\\
7.6	0.207243430504743\\
7.65	0.131505320641134\\
7.7	0.156127758602488\\
7.75	0.0833823960796252\\
7.8	-0.041730454460917\\
7.85	-0.00353769849217619\\
7.9	0.0282168660688486\\
7.95	-0.0388548375837038\\
8	-0.11207312634346\\
8.05	-0.178853172015684\\
8.1	-0.173222333818676\\
8.15	-0.186635336501256\\
8.2	-0.156069227741666\\
8.25	-0.266236212293477\\
8.3	-0.296072766391763\\
8.35	-0.318380167995456\\
8.4	-0.228515424726991\\
8.45	-0.229094624724625\\
8.5	-0.0903842742371693\\
8.55	-0.0479067892850112\\
8.6	-0.184750457401982\\
8.65	-0.120905845924931\\
8.7	-0.123865808337305\\
8.75	-0.00448368808508418\\
8.8	0.0853237857352078\\
8.85	0.0619393277280151\\
8.9	-0.0090093942545823\\
8.95	0.0968097947403896\\
9	-0.0118264683061828\\
9.05	-0.147711697642548\\
9.1	-0.187576623484034\\
9.15	-0.109912457638396\\
9.2	-0.104791148361348\\
9.25	-0.116588704869237\\
9.3	-0.174977275693821\\
9.35	-0.11729549969656\\
9.4	-0.12100392434003\\
9.45	-0.173739853249045\\
9.5	-0.205464892833076\\
9.55	-0.188874482240204\\
9.6	-0.30156403129466\\
9.65	-0.345126574893322\\
9.7	-0.415389474085251\\
9.75	-0.310681936982006\\
9.8	-0.28436881295257\\
9.85	-0.286272354388962\\
9.9	-0.221166745484997\\
9.95	-0.248665641568923\\
10	-0.172678952179053\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.2611019038806\\
0.1	8.37084376895744\\
0.15	7.69418569771031\\
0.2	6.96855018098094\\
0.25	6.34202220867115\\
0.3	5.69599790545193\\
0.35	5.03245836056268\\
0.4	4.40105293648248\\
0.45	3.74921497946564\\
0.5	3.1675019077045\\
0.55	2.63979592623703\\
0.6	2.05022022229368\\
0.65	1.5825263788342\\
0.7	1.22153075515851\\
0.75	0.651854897925109\\
0.8	0.161435428993221\\
0.85	-0.176473504111586\\
0.9	-0.521865464451201\\
0.95	-0.825389458678148\\
1	-1.15450712832889\\
1.05	-1.54720549935889\\
1.1	-1.84779121081555\\
1.15	-2.06734759726321\\
1.2	-2.28822774342202\\
1.25	-2.46077622120721\\
1.3	-2.72064011195346\\
1.35	-2.82160352197434\\
1.4	-3.04123033077467\\
1.45	-3.0514221387256\\
1.5	-3.10087044637062\\
1.55	-3.12198674562054\\
1.6	-3.12879464234211\\
1.65	-3.16178509698953\\
1.7	-3.16222365748747\\
1.75	-3.10294056533863\\
1.8	-3.14062918273268\\
1.85	-3.06592747153481\\
1.9	-2.89502520181445\\
1.95	-2.71328049136559\\
2	-2.55420958654333\\
2.05	-2.60563189373942\\
2.1	-2.47941239693892\\
2.15	-2.41736257842491\\
2.2	-2.31689571621186\\
2.25	-2.20502000948772\\
2.3	-2.06996692277803\\
2.35	-2.02121369074298\\
2.4	-1.87959653528612\\
2.45	-1.87876724623931\\
2.5	-1.77401540725737\\
2.55	-1.68289488509592\\
2.6	-1.38305188103689\\
2.65	-1.29355878024987\\
2.7	-1.12272738359625\\
2.75	-0.962343690696556\\
2.8	-0.775143392149606\\
2.85	-0.691237399203447\\
2.9	-0.558821865897299\\
2.95	-0.554577294026033\\
3	-0.452941713530003\\
3.05	-0.419108622570196\\
3.1	-0.210489275580287\\
3.15	-0.157663249955507\\
3.2	-0.142662548086628\\
3.25	-0.102747103773375\\
3.3	-0.148421634546821\\
3.35	-0.0334951133000002\\
3.4	0.0653045978351433\\
3.45	0.0433548779867777\\
3.5	0.0540955844779916\\
3.55	0.0513057951812797\\
3.6	0.174843448930135\\
3.65	0.20250465511054\\
3.7	0.310850109052104\\
3.75	0.279377120283734\\
3.8	0.344252781379618\\
3.85	0.32456141169192\\
3.9	0.399477284850876\\
3.95	0.437141109088619\\
4	0.552545020527566\\
4.05	0.490613330914969\\
4.1	0.350487565977555\\
4.15	0.259554152233592\\
4.2	0.286469253847354\\
4.25	0.25832864679433\\
4.3	0.283498734005339\\
4.35	0.230178624531915\\
4.4	0.320082278542545\\
4.45	0.298032528738371\\
4.5	0.294866367567107\\
4.55	0.347950341309847\\
4.6	0.309166597181645\\
4.65	0.354713764476149\\
4.7	0.277226362995043\\
4.75	0.240491961393758\\
4.8	0.254123117235048\\
4.85	0.257620355426065\\
4.9	0.266800365967079\\
4.95	0.347634096692293\\
5	0.324469050530603\\
5.05	0.198354525838017\\
5.1	0.135459781639973\\
5.15	0.194637734656587\\
5.2	0.134248143026682\\
5.25	0.220281201547058\\
5.3	0.34449247050787\\
5.35	0.290926636477668\\
5.4	0.166323000875498\\
5.45	0.231468449885064\\
5.5	0.301586955807563\\
5.55	0.324561824090913\\
5.6	0.310320260956913\\
5.65	0.22179883559405\\
5.7	0.186150455638023\\
5.75	0.119581149215599\\
5.8	-0.0338500397032539\\
5.85	0.0460447604501714\\
5.9	0.0735079839811445\\
5.95	-0.0136780675836862\\
6	-0.132404130380038\\
6.05	-0.130960767991713\\
6.1	-0.226521822631425\\
6.15	-0.208686747064563\\
6.2	-0.309366500873745\\
6.25	-0.27274694963809\\
6.3	-0.192794321127232\\
6.35	-0.253151098958878\\
6.4	-0.206641049771235\\
6.45	-0.232373502158575\\
6.5	-0.151856758038975\\
6.55	-0.134730559043591\\
6.6	0.130461952854534\\
6.65	0.224508871991598\\
6.7	0.163291674722923\\
6.75	0.203414469527171\\
6.8	0.200539161215123\\
6.85	0.125310548920087\\
6.9	0.0736876241842186\\
6.95	0.152210011795932\\
7	0.173479893265809\\
7.05	0.125492204226623\\
7.1	0.106010366605487\\
7.15	0.199297000859784\\
7.2	0.24103418770221\\
7.25	0.313142271666726\\
7.3	0.28897375142928\\
7.35	0.240866274262019\\
7.4	0.229014349974318\\
7.45	0.203100553556723\\
7.5	0.103247017791006\\
7.55	0.172070321851505\\
7.6	0.268520333670616\\
7.65	0.220930413474967\\
7.7	0.406405117261221\\
7.75	0.409158880829565\\
7.8	0.45499361490023\\
7.85	0.370289125729405\\
7.9	0.337079809587664\\
7.95	0.297047254517693\\
8	0.36714734501701\\
8.05	0.241604153528789\\
8.1	0.14244891173997\\
8.15	0.152695803151092\\
8.2	0.139793291014997\\
8.25	0.135534257713224\\
8.3	0.0520810948690215\\
8.35	-0.0434380776469365\\
8.4	-0.0344641486366025\\
8.45	0.100979145815683\\
8.5	0.05406693003382\\
8.55	0.0865375896255336\\
8.6	0.0588693320908625\\
8.65	-0.11454597740126\\
8.7	-0.0594021204739018\\
8.75	-0.117653012506455\\
8.8	-0.194111587925124\\
8.85	-0.142310204856961\\
8.9	-0.196909338546159\\
8.95	-0.179779710407892\\
9	-0.290672328457309\\
9.05	-0.284798236770022\\
9.1	-0.383861379910949\\
9.15	-0.30690046461362\\
9.2	-0.330348706738017\\
9.25	-0.220286926280878\\
9.3	-0.308962770838607\\
9.35	-0.308928009552002\\
9.4	-0.13425228126979\\
9.45	-0.071431006548376\\
9.5	0.0319396188070989\\
9.55	0.00850773586539368\\
9.6	0.0792992334868887\\
9.65	0.0535079479390925\\
9.7	0.00865884584083529\\
9.75	0.0998694374787555\\
9.8	0.0259772693351972\\
9.85	-0.0575944067718496\\
9.9	-0.170541463597528\\
9.95	-0.198089272167694\\
10	-0.170055721632461\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.23034196154953\\
0.1	8.44785137903262\\
0.15	7.60133332862289\\
0.2	6.91554955080929\\
0.25	6.27133661411108\\
0.3	5.48129100464174\\
0.35	4.82978597281529\\
0.4	4.16082127094602\\
0.45	3.60366203497804\\
0.5	2.94841791576546\\
0.55	2.35636965787661\\
0.6	1.78337926067721\\
0.65	1.39491793129788\\
0.7	1.04051587885981\\
0.75	0.580682681763716\\
0.8	0.0564499095987701\\
0.85	-0.378607517177397\\
0.9	-0.774335637851967\\
0.95	-1.10747771266868\\
1	-1.34934370243403\\
1.05	-1.63679887813737\\
1.1	-1.89414878701481\\
1.15	-2.30265655540136\\
1.2	-2.66302758917082\\
1.25	-2.87668447076611\\
1.3	-3.14673747282599\\
1.35	-3.24633076308601\\
1.4	-3.32168833813861\\
1.45	-3.50421525383051\\
1.5	-3.57224456489051\\
1.55	-3.55337141042032\\
1.6	-3.54608507047061\\
1.65	-3.63079202411118\\
1.7	-3.62140262404542\\
1.75	-3.49745609569468\\
1.8	-3.4604636931473\\
1.85	-3.44166058073815\\
1.9	-3.29380292418299\\
1.95	-3.25235904083639\\
2	-2.95490101035519\\
2.05	-2.77067435137371\\
2.1	-2.67317273776446\\
2.15	-2.55364707476561\\
2.2	-2.51214310297801\\
2.25	-2.34278371284126\\
2.3	-2.12771049244882\\
2.35	-2.05210438627273\\
2.4	-1.76953425009747\\
2.45	-1.71631175106407\\
2.5	-1.71523153486663\\
2.55	-1.66694575467305\\
2.6	-1.46590764142185\\
2.65	-1.29280741754936\\
2.7	-1.19510681523353\\
2.75	-0.927751259965629\\
2.8	-0.794773811354378\\
2.85	-0.714001898574402\\
2.9	-0.623907865688389\\
2.95	-0.519058811760546\\
3	-0.46413296166558\\
3.05	-0.369236559173104\\
3.1	-0.351069825988543\\
3.15	-0.240972186411624\\
3.2	-0.143143239880249\\
3.25	-0.00864190632760303\\
3.3	0.141189222571519\\
3.35	0.223903233832534\\
3.4	0.305425636465554\\
3.45	0.517790186042261\\
3.5	0.692544481790755\\
3.55	0.613459332408063\\
3.6	0.589955253005753\\
3.65	0.575460422772971\\
3.7	0.560743387725317\\
3.75	0.602019235920137\\
3.8	0.555068968358727\\
3.85	0.489159244648824\\
3.9	0.622400112748121\\
3.95	0.71946931871661\\
4	0.773916166549932\\
4.05	0.851194198495995\\
4.1	0.853106210507717\\
4.15	0.931704495180221\\
4.2	1.03169401883567\\
4.25	1.10895385758479\\
4.3	0.983524621525945\\
4.35	0.993277772701548\\
4.4	0.935071480898873\\
4.45	0.941650443695702\\
4.5	0.751874998013622\\
4.55	0.642803039929952\\
4.6	0.610917261607193\\
4.65	0.553787669783495\\
4.7	0.473008058838917\\
4.75	0.41102083134002\\
4.8	0.448435071439384\\
4.85	0.477358258125685\\
4.9	0.589862535820398\\
4.95	0.429223976925599\\
5	0.282644001587235\\
5.05	0.272501715733563\\
5.1	0.0897242344465116\\
5.15	-0.0952777810482897\\
5.2	-0.154111329191103\\
5.25	-0.161631553822698\\
5.3	-0.177285154723168\\
5.35	-0.156445586485896\\
5.4	-0.0784121553568325\\
5.45	-0.0360074967535532\\
5.5	0.0602786267965129\\
5.55	-0.012943499642495\\
5.6	0.00711862967449321\\
5.65	-0.0799349383788567\\
5.7	-0.0447972507927914\\
5.75	-0.00774725765334613\\
5.8	-0.161652132327531\\
5.85	-0.0635055235467687\\
5.9	-0.0721659707337828\\
5.95	0.0573085639486891\\
6	0.0833679574860666\\
6.05	0.120918960525031\\
6.1	0.0851634620657849\\
6.15	0.164685885726526\\
6.2	0.212857437241028\\
6.25	0.289581878076102\\
6.3	0.189880718098191\\
6.35	0.084153130262926\\
6.4	0.0184273632177821\\
6.45	-0.0924131467342997\\
6.5	-0.227999415799774\\
6.55	-0.221663068629674\\
6.6	-0.431543263372448\\
6.65	-0.366279465205541\\
6.7	-0.374635825164777\\
6.75	-0.468037572650493\\
6.8	-0.421614052115001\\
6.85	-0.38755241530683\\
6.9	-0.424816727968555\\
6.95	-0.32711976100168\\
7	-0.462163712322037\\
7.05	-0.354556778591873\\
7.1	-0.383831417999327\\
7.15	-0.360780549522196\\
7.2	-0.282197183882741\\
7.25	-0.394760824505545\\
7.3	-0.320902515311781\\
7.35	-0.380514101609546\\
7.4	-0.334565254051737\\
7.45	-0.281133914968992\\
7.5	-0.40944034623989\\
7.55	-0.331269323420789\\
7.6	-0.43652834275032\\
7.65	-0.492250594498942\\
7.7	-0.517143943107345\\
7.75	-0.427635609041796\\
7.8	-0.302877077169063\\
7.85	-0.334730298201266\\
7.9	-0.297613489879603\\
7.95	-0.358052914089495\\
8	-0.436492101922314\\
8.05	-0.388612512219479\\
8.1	-0.192563854112638\\
8.15	-0.154942393115704\\
8.2	-0.130473556378135\\
8.25	-0.00864910242310317\\
8.3	-0.00346772448576993\\
8.35	0.103120130095264\\
8.4	0.0452760288108245\\
8.45	-0.0161870514890119\\
8.5	-0.0926668385765251\\
8.55	-0.132328413448778\\
8.6	0.0174665873779604\\
8.65	-0.107946825048166\\
8.7	-0.0404997456207171\\
8.75	-0.0606502197377909\\
8.8	-0.160573312058682\\
8.85	-0.124737920724373\\
8.9	-0.0843506184798998\\
8.95	-0.156918310032886\\
9	-0.265669514193066\\
9.05	-0.24315706625805\\
9.1	-0.135094806267534\\
9.15	-0.0662067346988616\\
9.2	-0.169341507773508\\
9.25	-0.100154552536172\\
9.3	-0.139692169465609\\
9.35	-0.0605944959046116\\
9.4	-0.0321246268778253\\
9.45	0.0818128173517481\\
9.5	0.204933539254639\\
9.55	0.330102100410016\\
9.6	0.278088648352284\\
9.65	0.308924937364143\\
9.7	0.152793454758965\\
9.75	0.172015417945976\\
9.8	0.177974472234803\\
9.85	0.181864930660626\\
9.9	0.127077231653703\\
9.95	0.129670343601166\\
10	0.171485026767252\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.33876572893989\\
0.1	8.65280912043169\\
0.15	7.94879768324232\\
0.2	7.23897877017755\\
0.25	6.46783721718193\\
0.3	5.73063859598589\\
0.35	4.9848903754372\\
0.4	4.35598683174578\\
0.45	3.71766645077102\\
0.5	3.03414336078383\\
0.55	2.43870638602244\\
0.6	1.87940505805484\\
0.65	1.45610307314539\\
0.7	0.85347507619403\\
0.75	0.407418717831974\\
0.8	-0.0423179225399261\\
0.85	-0.438879365298858\\
0.9	-0.827916001353528\\
0.95	-1.08921203140896\\
1	-1.49253941480075\\
1.05	-1.56637625282364\\
1.1	-1.84671426501571\\
1.15	-2.118999485083\\
1.2	-2.35937281611697\\
1.25	-2.52727919654588\\
1.3	-2.68312102921279\\
1.35	-2.9211907061549\\
1.4	-3.11439649933882\\
1.45	-3.15016338992606\\
1.5	-3.3973084219101\\
1.55	-3.50857941848107\\
1.6	-3.43800209634706\\
1.65	-3.3654317738985\\
1.7	-3.2992094652379\\
1.75	-3.19282041473757\\
1.8	-3.13043233445442\\
1.85	-3.10448592978545\\
1.9	-3.17733368440561\\
1.95	-3.05572187841826\\
2	-2.91421028853174\\
2.05	-2.81876699506162\\
2.1	-2.61912485891164\\
2.15	-2.61196731003447\\
2.2	-2.54888885815844\\
2.25	-2.27497950007473\\
2.3	-2.11415227943136\\
2.35	-2.10077419680511\\
2.4	-1.91296221830241\\
2.45	-1.70883071483291\\
2.5	-1.49609885708348\\
2.55	-1.37104647400535\\
2.6	-1.3200276877065\\
2.65	-1.23037816567971\\
2.7	-1.14458609052882\\
2.75	-1.04554085838466\\
2.8	-0.913992727059078\\
2.85	-0.719171271708242\\
2.9	-0.553716103696085\\
2.95	-0.474951443545434\\
3	-0.386707198677893\\
3.05	-0.408943540499597\\
3.1	-0.287411190310533\\
3.15	-0.108720675842584\\
3.2	0.122011476143594\\
3.25	0.197811510400516\\
3.3	0.269756965947582\\
3.35	0.52098724658134\\
3.4	0.512680688176363\\
3.45	0.489626541662976\\
3.5	0.476343128266625\\
3.55	0.466348044892253\\
3.6	0.436934300067264\\
3.65	0.528519547701437\\
3.7	0.593386171890856\\
3.75	0.627222495631239\\
3.8	0.550087583635664\\
3.85	0.519832385365349\\
3.9	0.566628456917545\\
3.95	0.501928971620114\\
4	0.497152761928215\\
4.05	0.49538439705782\\
4.1	0.366899781035428\\
4.15	0.444880905578346\\
4.2	0.379070985886881\\
4.25	0.365850728580546\\
4.3	0.327213514954201\\
4.35	0.180210003956797\\
4.4	0.12567287187759\\
4.45	0.246356776051215\\
4.5	0.245098607494464\\
4.55	0.173477227204368\\
4.6	0.239108036279914\\
4.65	0.263790446453872\\
4.7	0.217668784253262\\
4.75	0.271534552203578\\
4.8	0.333763452129617\\
4.85	0.416676504476473\\
4.9	0.357882708674712\\
4.95	0.357652850111989\\
5	0.392225404625367\\
5.05	0.385072220296271\\
5.1	0.507386782357579\\
5.15	0.4793269385289\\
5.2	0.460364347536539\\
5.25	0.409370910238223\\
5.3	0.32909861596291\\
5.35	0.335222210017822\\
5.4	0.409042927274165\\
5.45	0.29898092198625\\
5.5	0.269374137467553\\
5.55	0.269444022799501\\
5.6	0.201015829877288\\
5.65	0.205114326806698\\
5.7	0.231283353694581\\
5.75	0.188850844806178\\
5.8	0.186289699782448\\
5.85	0.0863407320053701\\
5.9	0.0651556946598872\\
5.95	0.0284611494571677\\
6	0.0542163354272649\\
6.05	0.046112368342533\\
6.1	0.0537003507626911\\
6.15	0.000710395576332006\\
6.2	0.107236449129281\\
6.25	0.00519144979070117\\
6.3	-0.0451641400429245\\
6.35	0.0254482111746039\\
6.4	0.0372793852836977\\
6.45	0.140634833689624\\
6.5	0.0623974516079461\\
6.55	0.0677350460896099\\
6.6	0.0877531723576295\\
6.65	0.0675596730857545\\
6.7	0.121593395195408\\
6.75	-0.0468417085601455\\
6.8	0.049412907583497\\
6.85	0.0518651842856115\\
6.9	-0.1107978572852\\
6.95	-0.203003671817182\\
7	-0.281993922778674\\
7.05	-0.247425623548656\\
7.1	-0.287770779324409\\
7.15	-0.305280539410834\\
7.2	-0.288100862604375\\
7.25	-0.237663989569348\\
7.3	-0.287241548695451\\
7.35	-0.371180089258894\\
7.4	-0.297285334623678\\
7.45	-0.295708222408074\\
7.5	-0.27676011682758\\
7.55	-0.258465373227279\\
7.6	-0.18644810363656\\
7.65	-0.152605380910651\\
7.7	-0.163879068807716\\
7.75	0.0773329834789302\\
7.8	0.0259302736793528\\
7.85	0.0768418180512595\\
7.9	0.185271004151722\\
7.95	0.241590076826259\\
8	0.174474750602247\\
8.05	0.134924482442442\\
8.1	0.165803125238351\\
8.15	0.137063620689748\\
8.2	0.140041137167285\\
8.25	0.178228579509019\\
8.3	0.0893473441548372\\
8.35	0.250800322065232\\
8.4	0.139405142415377\\
8.45	0.137080847652219\\
8.5	0.213100944932352\\
8.55	0.325525105342334\\
8.6	0.351480450594421\\
8.65	0.244351018862535\\
8.7	0.220009974195897\\
8.75	0.198607285657381\\
8.8	0.153961480771631\\
8.85	0.121824051093805\\
8.9	0.0766243026797471\\
8.95	0.0462675931486384\\
9	0.125595585649543\\
9.05	0.0830813402584504\\
9.1	-0.0928420398841274\\
9.15	-0.165014481963253\\
9.2	-0.109013772028088\\
9.25	-0.139574551051715\\
9.3	-0.26674395183586\\
9.35	-0.365263638566484\\
9.4	-0.407397236054769\\
9.45	-0.329873369128545\\
9.5	-0.381295891561111\\
9.55	-0.374097086583833\\
9.6	-0.3468116382399\\
9.65	-0.35448100969368\\
9.7	-0.313864188099622\\
9.75	-0.345919043081269\\
9.8	-0.265315847439944\\
9.85	-0.15918210516081\\
9.9	-0.0849624525365283\\
9.95	-0.0374396474414997\\
10	-0.0999939903590597\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.17402857477237\\
0.1	8.37560166281046\\
0.15	7.6287195313128\\
0.2	6.93934802291784\\
0.25	6.30213755022647\\
0.3	5.60431770251859\\
0.35	4.91186709478253\\
0.4	4.3167472271453\\
0.45	3.69568422428081\\
0.5	3.06551896828094\\
0.55	2.59207575760879\\
0.6	2.05399258020893\\
0.65	1.52230584600967\\
0.7	1.03786315400414\\
0.75	0.497671336590063\\
0.8	0.144909816719466\\
0.85	-0.217985417845831\\
0.9	-0.64672478476257\\
0.95	-0.921652123979095\\
1	-1.18094516308145\\
1.05	-1.31856791869617\\
1.1	-1.59231014784726\\
1.15	-1.7857543030665\\
1.2	-1.91387821173012\\
1.25	-2.08099083381653\\
1.3	-2.17213610116027\\
1.35	-2.3681852507672\\
1.4	-2.5991414385973\\
1.45	-2.6499726379906\\
1.5	-2.82564556887476\\
1.55	-2.83078539438032\\
1.6	-3.01207369778442\\
1.65	-3.03988757020435\\
1.7	-2.93986700952405\\
1.75	-2.86342573765574\\
1.8	-2.74862294947871\\
1.85	-2.59836246683231\\
1.9	-2.41883489495036\\
1.95	-2.42930447140956\\
2	-2.19484714092247\\
2.05	-2.11047435878899\\
2.1	-2.07800358234854\\
2.15	-1.93282621762637\\
2.2	-1.85369462387369\\
2.25	-1.77692223037079\\
2.3	-1.67078240107897\\
2.35	-1.67225589884843\\
2.4	-1.57267504708986\\
2.45	-1.5020408037098\\
2.5	-1.40997898628277\\
2.55	-1.32786305424611\\
2.6	-1.26480982338373\\
2.65	-1.15218299367455\\
2.7	-0.991767010164186\\
2.75	-0.93115377049068\\
2.8	-0.875268063857959\\
2.85	-0.857221063790236\\
2.9	-0.71297028448678\\
2.95	-0.63595562617883\\
3	-0.435734344998442\\
3.05	-0.491270505872219\\
3.1	-0.541719985631546\\
3.15	-0.456927635482306\\
3.2	-0.489913472903036\\
3.25	-0.476312250045015\\
3.3	-0.339934030596137\\
3.35	-0.266156185770557\\
3.4	-0.112345608533709\\
3.45	-0.148931307704129\\
3.5	-0.103726065197469\\
3.55	0.065552624211363\\
3.6	0.230562950510991\\
3.65	0.271810126602929\\
3.7	0.280022987064363\\
3.75	0.305662003683795\\
3.8	0.423660279359118\\
3.85	0.491770575913776\\
3.9	0.618133797152648\\
3.95	0.586294481840858\\
4	0.733214525937572\\
4.05	0.621581565543808\\
4.1	0.777539569826291\\
4.15	0.791746867130631\\
4.2	0.550106807797683\\
4.25	0.548238924188901\\
4.3	0.650927939179188\\
4.35	0.594597849512702\\
4.4	0.526653166971503\\
4.45	0.492120121424528\\
4.5	0.401623515847097\\
4.55	0.475866610697041\\
4.6	0.514351012594758\\
4.65	0.522069705084919\\
4.7	0.52684449691878\\
4.75	0.501202945502087\\
4.8	0.566870401152888\\
4.85	0.393770107330602\\
4.9	0.277198039887541\\
4.95	0.177040594716172\\
5	0.17550645727686\\
5.05	0.267837236543041\\
5.1	0.222918504677645\\
5.15	0.112718994235452\\
5.2	0.0473167533785412\\
5.25	0.0717471798543294\\
5.3	0.100995938376589\\
5.35	0.0591803112038123\\
5.4	0.0168826185724675\\
5.45	0.162955333100746\\
5.5	0.236390847297013\\
5.55	0.169951794818985\\
5.6	0.249274293915953\\
5.65	0.0905272003470587\\
5.7	0.104489283866665\\
5.75	0.0762282163215952\\
5.8	0.0752721731913733\\
5.85	0.00911647636967285\\
5.9	0.0268777189565249\\
5.95	-0.0283486553053051\\
6	0.0545817817647086\\
6.05	0.00788177948420742\\
6.1	-0.0512853611957089\\
6.15	-0.0718688252221126\\
6.2	-0.19539348829964\\
6.25	-0.169967684116329\\
6.3	-0.174670874137708\\
6.35	-0.0305687116608806\\
6.4	-0.146578677540708\\
6.45	-0.286023108530463\\
6.5	-0.355150976560174\\
6.55	-0.382870308609434\\
6.6	-0.3217533002654\\
6.65	-0.195167552462979\\
6.7	-0.203510722594978\\
6.75	-0.254520844982151\\
6.8	-0.0751658620496093\\
6.85	-0.295113515893553\\
6.9	-0.131336847604693\\
6.95	-0.10335711906728\\
7	-0.0557528429868852\\
7.05	-0.168183165295613\\
7.1	-0.271142396192662\\
7.15	-0.177897844479569\\
7.2	-0.158309712759669\\
7.25	-0.0857612334057145\\
7.3	-0.155681289402065\\
7.35	-0.156160402457548\\
7.4	-0.0768630754206624\\
7.45	-0.0821386543819283\\
7.5	-0.0679237220076562\\
7.55	-0.133428139096785\\
7.6	-0.315465188933027\\
7.65	-0.330530267186343\\
7.7	-0.235011999952485\\
7.75	-0.241827876226386\\
7.8	-0.299103552973663\\
7.85	-0.305905179071879\\
7.9	-0.283057896252642\\
7.95	-0.296660876999572\\
8	-0.399171386382286\\
8.05	-0.476547217936779\\
8.1	-0.436921136346237\\
8.15	-0.40542807955896\\
8.2	-0.276987936708829\\
8.25	-0.192120265543793\\
8.3	-0.18435817185035\\
8.35	-0.121284824930589\\
8.4	-0.0913980069151535\\
8.45	-0.00923690925699876\\
8.5	0.0210374758193881\\
8.55	-0.00885269657094372\\
8.6	0.03903204451111\\
8.65	0.173975400138198\\
8.7	0.14845843738073\\
8.75	0.163215970088357\\
8.8	0.0670002937194944\\
8.85	0.176385538982203\\
8.9	0.182122914841336\\
8.95	0.231643878142024\\
9	0.326282224501899\\
9.05	0.277803934327285\\
9.1	0.306144249989805\\
9.15	0.374088108146146\\
9.2	0.294407780902856\\
9.25	0.301069295617175\\
9.3	0.11280838323499\\
9.35	0.260522432533763\\
9.4	0.260691838480387\\
9.45	0.359088346977573\\
9.5	0.426231995418836\\
9.55	0.447100032947927\\
9.6	0.51492951436238\\
9.65	0.523725604718823\\
9.7	0.459222802163227\\
9.75	0.486004454773277\\
9.8	0.523495010579948\\
9.85	0.566973595787225\\
9.9	0.565358139938495\\
9.95	0.476644571134424\\
10	0.527262931248698\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.1306459970112\\
0.1	8.32200971093334\\
0.15	7.5583726536512\\
0.2	6.89766674642096\\
0.25	6.2320720489041\\
0.3	5.44456147438356\\
0.35	4.74100061033468\\
0.4	4.11151177515225\\
0.45	3.49107855214188\\
0.5	2.83487513063099\\
0.55	2.37243279641929\\
0.6	1.91623299222431\\
0.65	1.41816515117626\\
0.7	1.02847406911846\\
0.75	0.549794162771232\\
0.8	0.129728987539412\\
0.85	-0.196829671255505\\
0.9	-0.623079881700773\\
0.95	-1.04845411580054\\
1	-1.27389319865415\\
1.05	-1.44192616240989\\
1.1	-1.63487553448559\\
1.15	-1.80926180535266\\
1.2	-2.04504076092124\\
1.25	-2.23852313372401\\
1.3	-2.4377957022909\\
1.35	-2.58636640240819\\
1.4	-2.63507937929537\\
1.45	-2.70040385075019\\
1.5	-2.66388165913792\\
1.55	-2.73924658446373\\
1.6	-2.68083384921448\\
1.65	-2.61647195243489\\
1.7	-2.5934891571383\\
1.75	-2.63127179651149\\
1.8	-2.64014482241443\\
1.85	-2.55295289316069\\
1.9	-2.52439313755369\\
1.95	-2.48252527174432\\
2	-2.41833798991521\\
2.05	-2.37377301036098\\
2.1	-2.1253284071132\\
2.15	-2.10394500026465\\
2.2	-2.06278026730206\\
2.25	-2.01173659683385\\
2.3	-1.91050891795079\\
2.35	-1.93835192423408\\
2.4	-1.75867952494633\\
2.45	-1.6339855693309\\
2.5	-1.46456214797493\\
2.55	-1.3310146399958\\
2.6	-1.19137991707618\\
2.65	-1.06836424799765\\
2.7	-0.996175992450649\\
2.75	-0.893750694485517\\
2.8	-0.922297575972468\\
2.85	-0.885212563368265\\
2.9	-0.800838596845364\\
2.95	-0.725922111082731\\
3	-0.676165414388685\\
3.05	-0.537479575928475\\
3.1	-0.425117313567742\\
3.15	-0.304436801523773\\
3.2	-0.30035591323102\\
3.25	-0.126875928493529\\
3.3	-0.129592235856733\\
3.35	-0.138821743049088\\
3.4	-0.0123814780144494\\
3.45	-0.0370202123138567\\
3.5	-0.00279082666184006\\
3.55	-0.0438279619539502\\
3.6	0.0557353931222602\\
3.65	0.0316448956467996\\
3.7	0.0672943572772696\\
3.75	0.162866414869157\\
3.8	0.31505568044502\\
3.85	0.278378975214229\\
3.9	0.334836381576221\\
3.95	0.446939633481665\\
4	0.466186545658373\\
4.05	0.512828307954445\\
4.1	0.581599037968573\\
4.15	0.672630697742874\\
4.2	0.754244402642951\\
4.25	0.737004905223111\\
4.3	0.770535250790662\\
4.35	0.742735522527987\\
4.4	0.690952670003592\\
4.45	0.690338870906922\\
4.5	0.56265375375898\\
4.55	0.493333638838566\\
4.6	0.514873658308\\
4.65	0.450925159017491\\
4.7	0.485729211406369\\
4.75	0.506602046942418\\
4.8	0.466567190392173\\
4.85	0.324984715244601\\
4.9	0.290466988951299\\
4.95	0.196588230202727\\
5	0.14130718437222\\
5.05	0.0716576940510405\\
5.1	-0.0913515706764588\\
5.15	-0.0429150885312179\\
5.2	-0.0811574279877579\\
5.25	-0.0641753860221183\\
5.3	0.0176261930179793\\
5.35	0.0384790662401943\\
5.4	0.117444386841408\\
5.45	0.13963546842213\\
5.5	0.159153032877485\\
5.55	0.249089345484315\\
5.6	0.176784785498927\\
5.65	0.190534559600448\\
5.7	0.0306335278223314\\
5.75	0.00901836912876526\\
5.8	0.0618799700494509\\
5.85	0.0170298003982495\\
5.9	-0.0546117668911146\\
5.95	-0.0389987655163106\\
6	-0.0789915630493665\\
6.05	-0.137151397140028\\
6.1	-0.200887117761391\\
6.15	-0.17010864174866\\
6.2	-0.150761784053128\\
6.25	-0.153292385378689\\
6.3	-0.185799714688832\\
6.35	-0.277569587378547\\
6.4	-0.177367180242126\\
6.45	-0.102014890996403\\
6.5	-0.253779247025053\\
6.55	-0.314192737016267\\
6.6	-0.365968179548293\\
6.65	-0.284514028157915\\
6.7	-0.317472761436306\\
6.75	-0.412295426633017\\
6.8	-0.536006934553808\\
6.85	-0.426592021675421\\
6.9	-0.454392757636188\\
6.95	-0.504452932974391\\
7	-0.600154095738174\\
7.05	-0.513128016663183\\
7.1	-0.526308134389187\\
7.15	-0.633900778226433\\
7.2	-0.669417934630065\\
7.25	-0.654004789144546\\
7.3	-0.53229640418894\\
7.35	-0.50731990573054\\
7.4	-0.549104932180153\\
7.45	-0.645325467010374\\
7.5	-0.556916822140503\\
7.55	-0.445370460671377\\
7.6	-0.310139715842203\\
7.65	-0.328028333323896\\
7.7	-0.319390251814049\\
7.75	-0.391718636866134\\
7.8	-0.459429192537321\\
7.85	-0.382510363373686\\
7.9	-0.423730114468511\\
7.95	-0.406843940680335\\
8	-0.404094608739489\\
8.05	-0.40013809486068\\
8.1	-0.321007470302459\\
8.15	-0.256447671861158\\
8.2	-0.203917755282977\\
8.25	-0.227796986151802\\
8.3	-0.00799119511869081\\
8.35	0.101657882073967\\
8.4	0.0592813987390676\\
8.45	-0.00575170572437546\\
8.5	0.129608719252979\\
8.55	0.128769669329474\\
8.6	0.0258782470955256\\
8.65	-0.0449329371182106\\
8.7	-0.0287101357052213\\
8.75	0.0371924567698511\\
8.8	0.104191449744528\\
8.85	0.154076008663394\\
8.9	0.192379513214311\\
8.95	0.13737669033083\\
9	-0.027235659694383\\
9.05	-0.101914498611917\\
9.1	-0.146757536734264\\
9.15	-0.159105585598969\\
9.2	-0.247928771464056\\
9.25	-0.223475374617823\\
9.3	-0.259864646708121\\
9.35	-0.304571170015444\\
9.4	-0.155711758547942\\
9.45	-0.0509907647155297\\
9.5	0.0865222263533898\\
9.55	0.0990652190676072\\
9.6	0.111317983338393\\
9.65	0.178477437048644\\
9.7	0.129645510638931\\
9.75	0.156759903870034\\
9.8	0.262080644217242\\
9.85	0.280832592183504\\
9.9	0.275911951895059\\
9.95	0.28538260002849\\
10	0.343729950001439\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.21381560640553\\
0.1	8.4914530712454\\
0.15	7.74793444178011\\
0.2	7.00405125908972\\
0.25	6.41794119306763\\
0.3	5.78596566990589\\
0.35	4.95478901169011\\
0.4	4.40081522734622\\
0.45	3.78608364066862\\
0.5	3.09632033465017\\
0.55	2.63285858261382\\
0.6	1.96465227966291\\
0.65	1.46289514461701\\
0.7	1.00634918705679\\
0.75	0.608608484655276\\
0.8	0.226365397141892\\
0.85	-0.139925907843785\\
0.9	-0.431749110376329\\
0.95	-0.811653752372306\\
1	-1.12782757204506\\
1.05	-1.3587595943937\\
1.1	-1.64375800528579\\
1.15	-1.82104234873083\\
1.2	-2.06361473005197\\
1.25	-2.22951987611831\\
1.3	-2.44510471730002\\
1.35	-2.77587937825949\\
1.4	-2.93306064274478\\
1.45	-3.06843573833475\\
1.5	-3.09524422411079\\
1.55	-3.22041758269049\\
1.6	-3.20574545541587\\
1.65	-3.16372154685546\\
1.7	-3.14378998824368\\
1.75	-3.0416643269258\\
1.8	-2.94142828347254\\
1.85	-2.90846248542281\\
1.9	-2.83973398255488\\
1.95	-2.72292251663379\\
2	-2.83413198755983\\
2.05	-2.73677900498399\\
2.1	-2.48891166155357\\
2.15	-2.3775779114163\\
2.2	-2.19877403449224\\
2.25	-2.0045193176839\\
2.3	-1.90813297688382\\
2.35	-1.78588163392868\\
2.4	-1.67017376050216\\
2.45	-1.47148692877933\\
2.5	-1.44475683913793\\
2.55	-1.24968179584139\\
2.6	-1.15128509942963\\
2.65	-0.956409391638926\\
2.7	-0.830422672417611\\
2.75	-0.793814017825139\\
2.8	-0.796801017989938\\
2.85	-0.760915023664685\\
2.9	-0.71053919800583\\
2.95	-0.739513158661517\\
3	-0.655862061760508\\
3.05	-0.658074193104078\\
3.1	-0.654080784218654\\
3.15	-0.463818372069157\\
3.2	-0.381279164507679\\
3.25	-0.338429117586108\\
3.3	-0.264742528645702\\
3.35	-0.118572207428942\\
3.4	0.0421167934886142\\
3.45	0.149490604376357\\
3.5	0.292096078708337\\
3.55	0.313916740551426\\
3.6	0.329107984091584\\
3.65	0.355524091669025\\
3.7	0.394309945485598\\
3.75	0.466694217135409\\
3.8	0.654423339924615\\
3.85	0.719883668898045\\
3.9	0.663721322924569\\
3.95	0.723796243814368\\
4	0.638011776864547\\
4.05	0.6628051388403\\
4.1	0.620962059376458\\
4.15	0.66982577341672\\
4.2	0.551908402929063\\
4.25	0.647023602087028\\
4.3	0.726724667587701\\
4.35	0.724240687037077\\
4.4	0.735848797635129\\
4.45	0.669060283223945\\
4.5	0.598057960373375\\
4.55	0.659107595479048\\
4.6	0.587616480075757\\
4.65	0.514766017214696\\
4.7	0.42087776724982\\
4.75	0.303156574855073\\
4.8	0.366491348328869\\
4.85	0.408534686604886\\
4.9	0.386605315491219\\
4.95	0.27519054230856\\
5	0.114946310648775\\
5.05	0.237400573905655\\
5.1	0.190323095809063\\
5.15	0.0340632490642373\\
5.2	0.0636752268796654\\
5.25	-0.0506540204875294\\
5.3	-0.0384890253906624\\
5.35	-0.0234977829563581\\
5.4	0.0531082683138876\\
5.45	0.0826541284239772\\
5.5	0.105862827553901\\
5.55	-0.0250389607787568\\
5.6	-0.0896400768309659\\
5.65	-0.00504145607269092\\
5.7	0.0064048056452762\\
5.75	0.0173128479607262\\
5.8	-0.0610405588861219\\
5.85	-0.157726422993236\\
5.9	-0.15524144026846\\
5.95	-0.200826542672765\\
6	-0.299850854875894\\
6.05	-0.195252741745893\\
6.1	-0.111329816446177\\
6.15	-0.122000487986274\\
6.2	-0.126714632837651\\
6.25	-0.246896540229347\\
6.3	-0.297689827282331\\
6.35	-0.253043847938543\\
6.4	-0.227170393990019\\
6.45	-0.343171125527214\\
6.5	-0.292046803450372\\
6.55	-0.266385933910942\\
6.6	-0.238985202769968\\
6.65	-0.238529000417425\\
6.7	-0.270613011891113\\
6.75	-0.318535593523163\\
6.8	-0.25164508661722\\
6.85	-0.173758896443322\\
6.9	-0.275598554965201\\
6.95	-0.320392788918935\\
7	-0.259725472165653\\
7.05	-0.233439018951007\\
7.1	-0.124478502752327\\
7.15	-0.138890585098273\\
7.2	-0.263399782660923\\
7.25	-0.17809444988064\\
7.3	-0.324351975136638\\
7.35	-0.235202957137911\\
7.4	-0.264569982110736\\
7.45	-0.309283063807236\\
7.5	-0.302977779458508\\
7.55	-0.281009340396855\\
7.6	-0.307331968193626\\
7.65	-0.270303753124049\\
7.7	-0.373582734790533\\
7.75	-0.343481706695861\\
7.8	-0.25999819497449\\
7.85	-0.169712385545622\\
7.9	-0.14729376912448\\
7.95	-0.0590341659554659\\
8	-0.0370397664138469\\
8.05	0.0710994612629097\\
8.1	0.113387775416531\\
8.15	0.0690162982222085\\
8.2	0.0292761893981571\\
8.25	-0.00137152898974224\\
8.3	0.0510197656934441\\
8.35	0.107035682298562\\
8.4	-0.00220071820037265\\
8.45	0.109931318019367\\
8.5	0.0483610799954222\\
8.55	0.03365382183486\\
8.6	0.132337590100662\\
8.65	0.162256060120902\\
8.7	0.173646050566512\\
8.75	0.160145899322825\\
8.8	0.160406200158752\\
8.85	0.237903477446045\\
8.9	0.263417135995756\\
8.95	0.222474964208654\\
9	0.343534137528545\\
9.05	0.356331500795289\\
9.1	0.364893868317705\\
9.15	0.425718545029717\\
9.2	0.343158222642768\\
9.25	0.346942629376833\\
9.3	0.329979082199825\\
9.35	0.405642534121308\\
9.4	0.428282783867936\\
9.45	0.45105235068326\\
9.5	0.528214865242622\\
9.55	0.527543213484953\\
9.6	0.482347094645288\\
9.65	0.379045714476073\\
9.7	0.285200175702816\\
9.75	0.158245514748239\\
9.8	0.0437902444358991\\
9.85	0.091339516364893\\
9.9	0.224963997021019\\
9.95	0.310027442627673\\
10	0.195808703305899\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.13318544495216\\
0.1	8.37232779275758\\
0.15	7.70170222360826\\
0.2	7.02867656676023\\
0.25	6.25229597802092\\
0.3	5.64524868138332\\
0.35	5.02393804931879\\
0.4	4.35738846041878\\
0.45	3.83114516554552\\
0.5	3.28719146697388\\
0.55	2.62370018261836\\
0.6	2.15962614947201\\
0.65	1.8158361186218\\
0.7	1.20786794334803\\
0.75	0.736940537236472\\
0.8	0.39603982529385\\
0.85	-0.0598774277912038\\
0.9	-0.437025483901015\\
0.95	-0.711106563116957\\
1	-0.948257481961339\\
1.05	-1.25229801566551\\
1.1	-1.53618146544348\\
1.15	-1.84620387458181\\
1.2	-2.12650215002276\\
1.25	-2.32195426961138\\
1.3	-2.50036898519098\\
1.35	-2.67768477021381\\
1.4	-2.69578149413883\\
1.45	-2.83397534416077\\
1.5	-2.96649711901655\\
1.55	-2.91476001875554\\
1.6	-2.85252202338637\\
1.65	-2.85212582755383\\
1.7	-2.79572597784063\\
1.75	-2.76595201078218\\
1.8	-2.74933686916063\\
1.85	-2.71943993496457\\
1.9	-2.70227138532462\\
1.95	-2.68032972142329\\
2	-2.71970083480764\\
2.05	-2.60025583810571\\
2.1	-2.63950042913994\\
2.15	-2.47856088162791\\
2.2	-2.32255037891055\\
2.25	-2.15858614563621\\
2.3	-2.16816472015736\\
2.35	-2.04342679089394\\
2.4	-1.94009794400213\\
2.45	-1.7523116845404\\
2.5	-1.63094166190763\\
2.55	-1.41977221067788\\
2.6	-1.33067437049311\\
2.65	-1.12614849422518\\
2.7	-1.03711504710864\\
2.75	-0.997930689723369\\
2.8	-0.980129287287912\\
2.85	-0.849599227270974\\
2.9	-0.754569028274753\\
2.95	-0.702450618969518\\
3	-0.612529910143782\\
3.05	-0.613155863255135\\
3.1	-0.556880642642733\\
3.15	-0.51748042771347\\
3.2	-0.358864829724083\\
3.25	-0.252181858801722\\
3.3	-0.192525713240569\\
3.35	-0.177825787910891\\
3.4	-0.06969367401873\\
3.45	-0.0483536087652845\\
3.5	-0.0939451695693629\\
3.55	-0.0408091785889282\\
3.6	0.0952472341382798\\
3.65	0.103690260201171\\
3.7	0.140913772619414\\
3.75	0.148932457621857\\
3.8	0.232453611482235\\
3.85	0.302074789140077\\
3.9	0.393943239135953\\
3.95	0.444733158288736\\
4	0.513230467431177\\
4.05	0.652558255504245\\
4.1	0.600436187888748\\
4.15	0.430630289318874\\
4.2	0.449445397473216\\
4.25	0.447374972266122\\
4.3	0.546738326392353\\
4.35	0.572914060223101\\
4.4	0.652979132530808\\
4.45	0.791160023275885\\
4.5	0.79194450889273\\
4.55	0.666272805113331\\
4.6	0.613257053419047\\
4.65	0.550198910616794\\
4.7	0.528420035366692\\
4.75	0.483570611245556\\
4.8	0.4891166290698\\
4.85	0.428869104611812\\
4.9	0.372500314626787\\
4.95	0.437339359954709\\
5	0.409785198073061\\
5.05	0.365790718006751\\
5.1	0.220410323175168\\
5.15	0.222625315157111\\
5.2	0.18137514512229\\
5.25	0.129750544866575\\
5.3	0.178783763698517\\
5.35	0.156637856732386\\
5.4	0.216180918349127\\
5.45	0.0547056627887224\\
5.5	0.0980674607967887\\
5.55	0.062811197515989\\
5.6	0.099416906508751\\
5.65	0.177664870427998\\
5.7	0.275917748975776\\
5.75	0.254370539517465\\
5.8	0.297733907068951\\
5.85	0.301303454857204\\
5.9	0.113561770141425\\
5.95	0.0595054172980875\\
6	0.104674209681209\\
6.05	0.175838955856866\\
6.1	0.160293987308935\\
6.15	0.201665564864926\\
6.2	0.0242222044520443\\
6.25	-0.0103629069292359\\
6.3	0.036653614989742\\
6.35	0.0555337854511464\\
6.4	0.0130519465089721\\
6.45	0.100805500983581\\
6.5	0.0126453675296071\\
6.55	0.188931279671004\\
6.6	0.214631700824401\\
6.65	0.241495307315097\\
6.7	0.324239472716489\\
6.75	0.276343945370541\\
6.8	0.316738881314029\\
6.85	0.206417302056207\\
6.9	0.195146826396092\\
6.95	0.113161125243517\\
7	0.0993351453565466\\
7.05	0.126803083742926\\
7.1	0.0625799016692308\\
7.15	-0.00260720233711542\\
7.2	-0.110823254984078\\
7.25	-0.0618261348540042\\
7.3	-0.0494482611537375\\
7.35	-0.116079547041815\\
7.4	-0.100215045791977\\
7.45	-0.0996501660306085\\
7.5	-0.108615940468981\\
7.55	-0.11029230231506\\
7.6	-0.0380084440281645\\
7.65	-0.053886333562186\\
7.7	0.0194969917629986\\
7.75	0.048452139291294\\
7.8	0.11320351015357\\
7.85	0.0949730913847561\\
7.9	0.0556000828510292\\
7.95	0.0902265400146472\\
8	0.0284713331460635\\
8.05	0.0774644168742967\\
8.1	0.0223957093359972\\
8.15	-0.0278572302733213\\
8.2	0.0143953482778174\\
8.25	0.042302670015272\\
8.3	-0.00905454046676494\\
8.35	-0.0334619588240864\\
8.4	-0.132264542092046\\
8.45	-0.111426108011811\\
8.5	-0.145605704788634\\
8.55	-0.109655970543026\\
8.6	-0.174645055114486\\
8.65	-0.171928207373438\\
8.7	-0.0209149463593451\\
8.75	0.0394388670803498\\
8.8	-0.133478929757234\\
8.85	-0.047415121668473\\
8.9	0.10643249176511\\
8.95	-0.0208267103390808\\
9	0.113092818527973\\
9.05	-0.00972353955844674\\
9.1	0.0195334789333718\\
9.15	0.0437573545163914\\
9.2	0.12522968509977\\
9.25	-0.0153716799391855\\
9.3	0.0372607343893966\\
9.35	0.0145970223503812\\
9.4	-0.105449378817381\\
9.45	-0.107400815037145\\
9.5	-0.060172107952261\\
9.55	-0.0503386803545814\\
9.6	-0.0205695854016196\\
9.65	-0.187335954476484\\
9.7	-0.205991889543789\\
9.75	-0.325914921767064\\
9.8	-0.25439137225497\\
9.85	-0.254985452865677\\
9.9	-0.39808198768201\\
9.95	-0.310477151621289\\
10	-0.370024152473914\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.17226029177826\\
0.1	8.45152068841169\\
0.15	7.71046702406927\\
0.2	6.93277753526906\\
0.25	6.18461460756565\\
0.3	5.61068671829368\\
0.35	4.96100896768748\\
0.4	4.34424000474363\\
0.45	3.75087687617499\\
0.5	3.21761684054359\\
0.55	2.66625436279899\\
0.6	2.11415189663712\\
0.65	1.45323566491458\\
0.7	0.930011387805521\\
0.75	0.459729635138395\\
0.8	0.0423911254184417\\
0.85	-0.380464605280207\\
0.9	-0.779562542106948\\
0.95	-1.1277210103252\\
1	-1.43993778999346\\
1.05	-1.72850013433375\\
1.1	-2.0502958859691\\
1.15	-2.27181161921441\\
1.2	-2.46505361549374\\
1.25	-2.7409012374276\\
1.3	-2.58133811051435\\
1.35	-2.66684502229565\\
1.4	-2.61823600242131\\
1.45	-2.7580019933157\\
1.5	-2.81542630605335\\
1.55	-2.88005034804454\\
1.6	-3.01062861821775\\
1.65	-2.9691664804925\\
1.7	-2.94397135897067\\
1.75	-2.9224171680512\\
1.8	-2.89310129896447\\
1.85	-2.91041762840952\\
1.9	-2.77658228918696\\
1.95	-2.727908444292\\
2	-2.61775737790543\\
2.05	-2.56851044838558\\
2.1	-2.52780158320468\\
2.15	-2.49347400949067\\
2.2	-2.47083306666974\\
2.25	-2.37856975106864\\
2.3	-2.36727316315998\\
2.35	-2.17836135098878\\
2.4	-2.02061195936042\\
2.45	-1.73920322496855\\
2.5	-1.71420783932438\\
2.55	-1.61186078040744\\
2.6	-1.50290215961452\\
2.65	-1.45832389965501\\
2.7	-1.3758924163411\\
2.75	-1.28739524045983\\
2.8	-1.19508510223051\\
2.85	-1.11664889018297\\
2.9	-1.0262737080327\\
2.95	-0.872451700382137\\
3	-0.715673721016726\\
3.05	-0.513054774902875\\
3.1	-0.499153194279893\\
3.15	-0.401206049004054\\
3.2	-0.395820977924095\\
3.25	-0.307363723935122\\
3.3	-0.153311942531331\\
3.35	-0.0323532769752086\\
3.4	-0.0470780622816154\\
3.45	0.119332903624056\\
3.5	0.175455040700789\\
3.55	0.261621606883638\\
3.6	0.240782055406512\\
3.65	0.364038908582673\\
3.7	0.522289197791323\\
3.75	0.53305243152062\\
3.8	0.400710610222305\\
3.85	0.340885917802676\\
3.9	0.365990452901179\\
3.95	0.331688755453191\\
4	0.318758505612739\\
4.05	0.459141835767875\\
4.1	0.381588072064619\\
4.15	0.355244725486105\\
4.2	0.350247417968349\\
4.25	0.434696931970348\\
4.3	0.354364538806652\\
4.35	0.330770123617176\\
4.4	0.356528626371158\\
4.45	0.317185335787723\\
4.5	0.191916155455335\\
4.55	0.00866109316863231\\
4.6	0.0362899526996331\\
4.65	0.110029834375884\\
4.7	0.0685637754288579\\
4.75	0.16490203598634\\
4.8	0.122838724331586\\
4.85	0.164601120911244\\
4.9	0.137316451212325\\
4.95	0.0763629027334624\\
5	0.0591426798153355\\
5.05	-0.0359716965155498\\
5.1	0.0347374550636592\\
5.15	0.0725424907556105\\
5.2	0.0869564542381825\\
5.25	0.0625909028415265\\
5.3	0.0788351110923857\\
5.35	0.231349557672198\\
5.4	0.298547462196479\\
5.45	0.178356254209395\\
5.5	0.0899660510326419\\
5.55	-0.0303077480359418\\
5.6	-0.11572174841211\\
5.65	-0.019904130414639\\
5.7	0.0741229683715655\\
5.75	0.0603332009649785\\
5.8	0.0301591360302547\\
5.85	-0.0550880275624032\\
5.9	-0.0246386830094969\\
5.95	-0.0384281458294863\\
6	-0.0621079328255441\\
6.05	-0.0644396744668989\\
6.1	0.0998731828856107\\
6.15	0.268654040567272\\
6.2	0.23741306652424\\
6.25	0.134874121765265\\
6.3	0.0930259228865902\\
6.35	0.175301832992524\\
6.4	0.123611294461327\\
6.45	0.103857675629677\\
6.5	0.14055675027948\\
6.55	0.0330071389199551\\
6.6	0.0636810685802971\\
6.65	0.0304251393779345\\
6.7	0.0736167598661971\\
6.75	0.0993519499541741\\
6.8	0.142560229836529\\
6.85	0.101895268090896\\
6.9	0.160744653022722\\
6.95	0.109548730659035\\
7	0.229233071821438\\
7.05	0.211496542884446\\
7.1	0.221188115558741\\
7.15	0.161339376313931\\
7.2	0.21828513983877\\
7.25	0.372846521211167\\
7.3	0.414330666971615\\
7.35	0.411902068973731\\
7.4	0.300982747031487\\
7.45	0.372442598942386\\
7.5	0.280271193055778\\
7.55	0.416972844222103\\
7.6	0.413654999861866\\
7.65	0.239057071840071\\
7.7	0.153934643788727\\
7.75	0.242198144819979\\
7.8	0.252299412074288\\
7.85	0.202730330547237\\
7.9	0.138121189674121\\
7.95	0.16939425977042\\
8	0.0708712973607405\\
8.05	0.0144976168596578\\
8.1	-0.0643671945322137\\
8.15	-0.118074373123495\\
8.2	-0.176434724527414\\
8.25	-0.245339759457185\\
8.3	-0.352644810845679\\
8.35	-0.267981499437693\\
8.4	-0.148662932081643\\
8.45	-0.0743792572955745\\
8.5	0.0406620033329535\\
8.55	0.0803987840380832\\
8.6	0.120500363768732\\
8.65	0.08692536709527\\
8.7	0.00828011966444764\\
8.75	-0.0692639569805518\\
8.8	-0.0696666924523942\\
8.85	-0.104783614795769\\
8.9	-0.17940278197592\\
8.95	-0.0859260007319268\\
9	-0.0349588365956667\\
9.05	-0.131206375822562\\
9.1	-0.0709217980596708\\
9.15	0.00565961351055407\\
9.2	0.0725242427533936\\
9.25	-0.0105235080945194\\
9.3	-0.00913480637020529\\
9.35	0.0427017197003969\\
9.4	0.0941630056085798\\
9.45	0.079521190124353\\
9.5	0.151465299824328\\
9.55	0.358447571140363\\
9.6	0.447170844614228\\
9.65	0.342184880180652\\
9.7	0.269806030585357\\
9.75	0.304463368910043\\
9.8	0.218883392622127\\
9.85	0.171493533330893\\
9.9	0.182980134299218\\
9.95	0.0541605833437554\\
10	0.109115834485468\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.25761901835125\\
0.1	8.59558706274606\\
0.15	7.7617196362575\\
0.2	7.04744668452636\\
0.25	6.30910697161304\\
0.3	5.66390757512475\\
0.35	5.0007044495289\\
0.4	4.31429151132381\\
0.45	3.57457600906242\\
0.5	2.93258010263825\\
0.55	2.45884854861255\\
0.6	2.0148856628177\\
0.65	1.49751527019477\\
0.7	1.01992087714475\\
0.75	0.419502595609927\\
0.8	-0.00677715977808693\\
0.85	-0.338024939839347\\
0.9	-0.613176514866428\\
0.95	-0.98636076268249\\
1	-1.35826422359522\\
1.05	-1.59026734291574\\
1.1	-1.83910623712425\\
1.15	-2.18920785844254\\
1.2	-2.36804744604316\\
1.25	-2.64832938314825\\
1.3	-2.69702869334827\\
1.35	-2.79503059493095\\
1.4	-2.96828875615218\\
1.45	-3.00938120896876\\
1.5	-3.02500580384484\\
1.55	-2.91574998788472\\
1.6	-2.89412554831593\\
1.65	-2.87230736051525\\
1.7	-2.91988603663011\\
1.75	-2.8820350979907\\
1.8	-2.91532115829811\\
1.85	-2.8698108798885\\
1.9	-2.71637624265725\\
1.95	-2.61269884347153\\
2	-2.54832878528308\\
2.05	-2.54191117972482\\
2.1	-2.4223734953777\\
2.15	-2.26476693782739\\
2.2	-2.1969868571224\\
2.25	-2.14016054251587\\
2.3	-1.9770623411028\\
2.35	-1.78730367852048\\
2.4	-1.72018082430642\\
2.45	-1.61984855497827\\
2.5	-1.45056416351619\\
2.55	-1.40782140582616\\
2.6	-1.29067304350324\\
2.65	-1.10234295345469\\
2.7	-0.94239098913102\\
2.75	-0.867675555985472\\
2.8	-0.706150793000984\\
2.85	-0.623410907346429\\
2.9	-0.638480515198576\\
2.95	-0.623191254234738\\
3	-0.521984444108397\\
3.05	-0.604063362806088\\
3.1	-0.592646473735064\\
3.15	-0.499055038570173\\
3.2	-0.396733732005793\\
3.25	-0.332649900079686\\
3.3	-0.209961387335664\\
3.35	-0.0827084782899171\\
3.4	-0.0521982792192037\\
3.45	0.172922983887678\\
3.5	0.158815407644172\\
3.55	0.110100345433554\\
3.6	0.0196981489631095\\
3.65	0.0845257624032276\\
3.7	0.023378285816185\\
3.75	0.000842738166197912\\
3.8	0.0496063416889159\\
3.85	0.0926565632187774\\
3.9	0.210308669886017\\
3.95	0.371183399126896\\
4	0.252771044582056\\
4.05	0.415573192336559\\
4.1	0.556587766823174\\
4.15	0.645631813312582\\
4.2	0.629715721991614\\
4.25	0.590534978966314\\
4.3	0.585734208096433\\
4.35	0.549359853959623\\
4.4	0.448681665180624\\
4.45	0.478369616016729\\
4.5	0.521378503574866\\
4.55	0.564380066883136\\
4.6	0.449271931200999\\
4.65	0.501549313504542\\
4.7	0.449838351044245\\
4.75	0.371078977472903\\
4.8	0.234522736241866\\
4.85	0.133922889375167\\
4.9	0.0189853130537206\\
4.95	-0.015402242764961\\
5	-0.0316457868835432\\
5.05	-0.15124414387584\\
5.1	-0.203445299091025\\
5.15	-0.0966214922515935\\
5.2	-0.0373975618936397\\
5.25	0.0287051967231712\\
5.3	0.00345089720734953\\
5.35	0.00747798985229241\\
5.4	0.0128353189841886\\
5.45	0.0172749383764525\\
5.5	0.145024250161137\\
5.55	0.114027962224305\\
5.6	0.118207160444736\\
5.65	0.0904115528202062\\
5.7	0.0105639441850016\\
5.75	-0.00367980214838439\\
5.8	-0.0483450609773195\\
5.85	-0.065931090038545\\
5.9	-0.0598090345070947\\
5.95	-0.0325550621146439\\
6	-0.0999118109548889\\
6.05	-0.0201690074759686\\
6.1	-0.047870447498023\\
6.15	-0.0189951593942853\\
6.2	-0.0822146934948695\\
6.25	-0.0387806485470833\\
6.3	0.0161719862043861\\
6.35	0.0842184549680375\\
6.4	0.11344323449486\\
6.45	0.0716427484058774\\
6.5	-0.000582129261119772\\
6.55	-0.0022234716232654\\
6.6	-0.202383983084116\\
6.65	-0.244340628087685\\
6.7	-0.111986614346813\\
6.75	-0.257140996680969\\
6.8	-0.306089403290755\\
6.85	-0.396910506385068\\
6.9	-0.308417908353051\\
6.95	-0.301195936355173\\
7	-0.364069213737406\\
7.05	-0.272084863405659\\
7.1	-0.270836969757178\\
7.15	-0.264972450493233\\
7.2	-0.179387463562802\\
7.25	-0.173537921744395\\
7.3	-0.345580952304558\\
7.35	-0.273526898044546\\
7.4	-0.233659836474479\\
7.45	-0.257375285843444\\
7.5	-0.21675035027133\\
7.55	-0.22157787004893\\
7.6	-0.127256893343126\\
7.65	-0.213162874260695\\
7.7	-0.1656592316623\\
7.75	-0.0774373556871213\\
7.8	-0.131379973246659\\
7.85	-0.0443240382942993\\
7.9	-0.106144301864\\
7.95	-0.0709650793802614\\
8	-0.156989326630747\\
8.05	-0.118672726083443\\
8.1	-0.0915099166882178\\
8.15	-0.048047078153005\\
8.2	0.10923803439179\\
8.25	0.0626133013936637\\
8.3	0.195216937524548\\
8.35	0.258679662118327\\
8.4	0.151076423017654\\
8.45	0.293973810218384\\
8.5	0.188410882074759\\
8.55	0.149349320989637\\
8.6	0.062969247424536\\
8.65	-0.094140260704167\\
8.7	-0.142911070501963\\
8.75	-0.146707083888921\\
8.8	-0.116550619448382\\
8.85	-0.040581088290773\\
8.9	0.000692123139079941\\
8.95	-0.072021091926279\\
9	0.0532674608437956\\
9.05	0.109306565601179\\
9.1	0.0163799716800247\\
9.15	0.0445202811687654\\
9.2	0.0496331397582179\\
9.25	0.0483347721913522\\
9.3	0.157748868637704\\
9.35	0.134622594524031\\
9.4	0.116319429192318\\
9.45	0.200332707108012\\
9.5	0.198259780745236\\
9.55	0.194232797467547\\
9.6	0.160978917326847\\
9.65	0.173875574365498\\
9.7	0.168915485360176\\
9.75	0.149283673562835\\
9.8	0.165481127704654\\
9.85	0.217859046710313\\
9.9	0.216443147082127\\
9.95	0.153299397858939\\
10	0.0190005300160399\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.15073997601385\\
0.1	8.56759304914949\\
0.15	7.68078648670394\\
0.2	7.04325526974208\\
0.25	6.32334717678594\\
0.3	5.7286827703809\\
0.35	5.00149504112688\\
0.4	4.26715484740125\\
0.45	3.60421425687315\\
0.5	3.06440870816494\\
0.55	2.5123744756547\\
0.6	1.89220185332025\\
0.65	1.49438317931463\\
0.7	0.89275599924247\\
0.75	0.412619174728219\\
0.8	-0.0833318145266131\\
0.85	-0.581356492282875\\
0.9	-0.929120550455558\\
0.95	-1.1433868999466\\
1	-1.41548707241446\\
1.05	-1.58688636757906\\
1.1	-1.75666432560373\\
1.15	-1.83325274125297\\
1.2	-2.00279175363453\\
1.25	-2.41941844582647\\
1.3	-2.6213045951047\\
1.35	-2.80731773365284\\
1.4	-2.92517551369255\\
1.45	-3.00527744052679\\
1.5	-3.13117913303192\\
1.55	-3.09245695738578\\
1.6	-3.02392961534378\\
1.65	-3.02575487138343\\
1.7	-2.90368038179011\\
1.75	-2.79427214880611\\
1.8	-2.82778101900169\\
1.85	-2.79032852119413\\
1.9	-2.74862592175734\\
1.95	-2.69486811521602\\
2	-2.64391758355889\\
2.05	-2.48175786893312\\
2.1	-2.36908601247663\\
2.15	-2.2678881909765\\
2.2	-2.29417365910113\\
2.25	-2.21123145854326\\
2.3	-2.10197519621249\\
2.35	-1.92527808178002\\
2.4	-1.76003779736733\\
2.45	-1.64788864699506\\
2.5	-1.52070844250854\\
2.55	-1.3732035964824\\
2.6	-1.1707861963453\\
2.65	-1.10134547972649\\
2.7	-0.923631270503305\\
2.75	-0.67129620527909\\
2.8	-0.584843652345329\\
2.85	-0.343579820360017\\
2.9	-0.308982624205595\\
2.95	-0.264732991407448\\
3	-0.101614814809273\\
3.05	-0.0620461394762405\\
3.1	0.00543705891654635\\
3.15	-0.020413003916418\\
3.2	0.0921122707084828\\
3.25	0.226805755969578\\
3.3	0.255558319788103\\
3.35	0.345463118101582\\
3.4	0.355125689046506\\
3.45	0.442108205043039\\
3.5	0.416007070091019\\
3.55	0.37136236351238\\
3.6	0.363640698107985\\
3.65	0.428932606713923\\
3.7	0.522698044749656\\
3.75	0.51458481154706\\
3.8	0.578967218173868\\
3.85	0.574650354401219\\
3.9	0.673680986792908\\
3.95	0.688847293991542\\
4	0.677300008589401\\
4.05	0.711886274598547\\
4.1	0.727498886036747\\
4.15	0.710778440936155\\
4.2	0.599900576831186\\
4.25	0.634882507218657\\
4.3	0.539014360711704\\
4.35	0.48665018204429\\
4.4	0.294049530520092\\
4.45	0.419992964584098\\
4.5	0.524117356823071\\
4.55	0.40192977381571\\
4.6	0.336459382010347\\
4.65	0.388390082607069\\
4.7	0.370892207068278\\
4.75	0.375913644616433\\
4.8	0.28588348221282\\
4.85	0.30337383633158\\
4.9	0.234097718124549\\
4.95	0.267102317484315\\
5	0.156852120222343\\
5.05	0.170283062391923\\
5.1	0.266376289729309\\
5.15	0.202611064560489\\
5.2	0.116134303897337\\
5.25	0.148771503464148\\
5.3	0.179869863400889\\
5.35	0.124691015960847\\
5.4	0.0778132591611722\\
5.45	0.00716466912948036\\
5.5	0.0163957789627902\\
5.55	0.120453905451156\\
5.6	0.062723245415723\\
5.65	0.0159171131176062\\
5.7	-0.0828529972916155\\
5.75	-0.141396190254562\\
5.8	-0.120616324652919\\
5.85	-0.142278361526954\\
5.9	-0.130487187980973\\
5.95	-0.0138849248994692\\
6	0.0735978461467804\\
6.05	0.00325562521122338\\
6.1	-0.00930706515669295\\
6.15	-0.0653204805684032\\
6.2	-0.157352331301684\\
6.25	-0.170542987967935\\
6.3	-0.17343174634724\\
6.35	-0.224900975848605\\
6.4	-0.210915242880478\\
6.45	-0.203486611197813\\
6.5	-0.14612818364807\\
6.55	-0.0359494326567018\\
6.6	0.063082823490653\\
6.65	0.0296009463692709\\
6.7	0.0317340903217746\\
6.75	0.0461989423059363\\
6.8	-0.0638223042172069\\
6.85	-0.0507185135417438\\
6.9	-0.00549894226688195\\
6.95	0.0149039884021381\\
7	-0.100617235824253\\
7.05	-0.138694483597769\\
7.1	-0.0708034635561617\\
7.15	-0.0688989274239724\\
7.2	-0.190330917287946\\
7.25	-0.322675976923385\\
7.3	-0.321245694115709\\
7.35	-0.338808413717199\\
7.4	-0.36980014252778\\
7.45	-0.394867011614126\\
7.5	-0.338222265709625\\
7.55	-0.330968906251847\\
7.6	-0.181858706081865\\
7.65	-0.119210711141946\\
7.7	-0.0863071155816295\\
7.75	0.0318129571443266\\
7.8	0.0804346496666153\\
7.85	0.127850634307607\\
7.9	0.202735248387487\\
7.95	0.141314147311096\\
8	-0.0121403096724359\\
8.05	0.001011907850305\\
8.1	-0.0107721474354795\\
8.15	0.0523705658275725\\
8.2	0.120769164625997\\
8.25	0.062140710558338\\
8.3	0.0185325591300518\\
8.35	0.100610336203661\\
8.4	-0.0589460784120188\\
8.45	0.00159179903916292\\
8.5	-0.178596378788462\\
8.55	0.0207423090423438\\
8.6	0.0580484462624867\\
8.65	0.139204277014917\\
8.7	0.027449758582669\\
8.75	0.0837119623146389\\
8.8	0.205903019320285\\
8.85	0.157618563506943\\
8.9	0.130100130837235\\
8.95	0.187099348425279\\
9	0.198345014097903\\
9.05	0.307669978373358\\
9.1	0.271384312531146\\
9.15	0.255361929915004\\
9.2	0.203820909398993\\
9.25	0.139797200337677\\
9.3	0.115513545686825\\
9.35	0.118942990857501\\
9.4	0.153187457279426\\
9.45	0.220282950605623\\
9.5	0.239340919555823\\
9.55	0.266722256830865\\
9.6	0.230682077077935\\
9.65	0.247967419622009\\
9.7	0.272445907341778\\
9.75	0.370663244874039\\
9.8	0.470457167351181\\
9.85	0.499228543664057\\
9.9	0.355806880633046\\
9.95	0.217764914355243\\
10	0.224180718114832\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.26434691832967\\
0.1	8.4680944057708\\
0.15	7.67009044278106\\
0.2	7.05724749672409\\
0.25	6.28384021190102\\
0.3	5.67320852718246\\
0.35	4.99206185972481\\
0.4	4.47366900930553\\
0.45	3.82949170428553\\
0.5	3.03335531454689\\
0.55	2.54151408078824\\
0.6	2.05137026215415\\
0.65	1.56941174115188\\
0.7	1.05297973177493\\
0.75	0.620520091018489\\
0.8	0.18843654772576\\
0.85	-0.201103265576269\\
0.9	-0.604346489094653\\
0.95	-0.785147449580145\\
1	-0.962088335921203\\
1.05	-1.14828375996112\\
1.1	-1.40836664576213\\
1.15	-1.74393678402302\\
1.2	-2.04313118487403\\
1.25	-2.22743251269485\\
1.3	-2.46742120798101\\
1.35	-2.66968433980431\\
1.4	-2.95848622190458\\
1.45	-3.06367931338955\\
1.5	-3.05632548762533\\
1.55	-3.13275318001766\\
1.6	-3.18339761968245\\
1.65	-3.09198794045658\\
1.7	-3.06517300807567\\
1.75	-3.02170970174211\\
1.8	-2.98017379871944\\
1.85	-2.87329302800023\\
1.9	-2.72812876437346\\
1.95	-2.71389579211554\\
2	-2.60711666280244\\
2.05	-2.59973228665196\\
2.1	-2.49310430697119\\
2.15	-2.40120267060377\\
2.2	-2.25008175465081\\
2.25	-2.34250761218578\\
2.3	-2.22679185792095\\
2.35	-2.08775689272335\\
2.4	-2.00931215165229\\
2.45	-1.89949536859827\\
2.5	-1.77335105508049\\
2.55	-1.70410863393012\\
2.6	-1.5497856622462\\
2.65	-1.49662575974363\\
2.7	-1.41674553533599\\
2.75	-1.23746125672782\\
2.8	-1.14928094843635\\
2.85	-0.938476936582196\\
2.9	-0.818449819395346\\
2.95	-0.671425292744102\\
3	-0.664180343438954\\
3.05	-0.465778220849639\\
3.1	-0.396507517532726\\
3.15	-0.361879139257696\\
3.2	-0.25639925746157\\
3.25	-0.224335345055671\\
3.3	-0.109018041541975\\
3.35	-0.078938191101717\\
3.4	0.0721172805843198\\
3.45	0.187366396719859\\
3.5	0.290592795616009\\
3.55	0.238175573103778\\
3.6	0.317085994928311\\
3.65	0.420451250368801\\
3.7	0.408606510975261\\
3.75	0.485566335616737\\
3.8	0.523966475059652\\
3.85	0.521610513277389\\
3.9	0.578006029224387\\
3.95	0.624877557246182\\
4	0.697389214569209\\
4.05	0.675258745190653\\
4.1	0.64759569238422\\
4.15	0.668875891802126\\
4.2	0.637641803222417\\
4.25	0.68454558115261\\
4.3	0.660319885195378\\
4.35	0.635037056819008\\
4.4	0.774113912133655\\
4.45	0.719860589597607\\
4.5	0.710487511585804\\
4.55	0.571570720154898\\
4.6	0.557571093890661\\
4.65	0.493257043544761\\
4.7	0.422622086842608\\
4.75	0.361738337616678\\
4.8	0.250362976167996\\
4.85	0.162119567143943\\
4.9	0.154438677952917\\
4.95	0.108079184357367\\
5	0.0998001377329957\\
5.05	-0.0212845120379121\\
5.1	0.0910149204120373\\
5.15	0.20652506124993\\
5.2	0.253915820587882\\
5.25	0.300153657907999\\
5.3	0.286847423631163\\
5.35	0.198462714028152\\
5.4	0.150107422591371\\
5.45	0.0505632599827345\\
5.5	0.0280689281872226\\
5.55	0.0804301225299588\\
5.6	0.13524231138284\\
5.65	0.123326505284955\\
5.7	0.0403449469388511\\
5.75	0.090004872329611\\
5.8	0.0316412585523542\\
5.85	0.0323391101285373\\
5.9	-0.0386621074677795\\
5.95	0.0884991736578846\\
6	0.0542859548638459\\
6.05	0.0357609188494673\\
6.1	-0.00402357355835594\\
6.15	-0.050007361657356\\
6.2	-0.021063097195022\\
6.25	-0.0401976943524723\\
6.3	0.0298940717176036\\
6.35	0.0461043143147488\\
6.4	-0.0406588204581017\\
6.45	0.0218117167116732\\
6.5	-0.0335880783348286\\
6.55	-0.0704729051850304\\
6.6	-0.0765450338624785\\
6.65	-0.0988094786552687\\
6.7	-0.0127207842927474\\
6.75	-0.0672057162002127\\
6.8	-0.0212460940970967\\
6.85	-0.110251173042082\\
6.9	-0.128203933911301\\
6.95	-0.147692902951531\\
7	-0.185438651706688\\
7.05	-0.143918151336931\\
7.1	-0.00216174407236802\\
7.15	-0.091306529071645\\
7.2	0.0339534325451812\\
7.25	-0.102392038203058\\
7.3	-0.18802391805992\\
7.35	-0.144068779354637\\
7.4	-0.188667025839989\\
7.45	-0.134006207804053\\
7.5	-0.151279148105871\\
7.55	-0.209946482006823\\
7.6	-0.0930672836289828\\
7.65	-0.162925915718343\\
7.7	-0.0711170773699539\\
7.75	-0.135076434696151\\
7.8	-0.0907238661284564\\
7.85	-0.067201846573957\\
7.9	-0.045729735175439\\
7.95	-0.0918507692744086\\
8	-0.0159384749027008\\
8.05	-0.0954967162381326\\
8.1	0.0850386309609401\\
8.15	0.0737536991145843\\
8.2	-0.0954410704579682\\
8.25	-0.0618105563348636\\
8.3	-0.116931819189759\\
8.35	-0.113086853285747\\
8.4	0.0453091990345911\\
8.45	-0.0294304927800038\\
8.5	0.0701508828048548\\
8.55	-0.0624490813510237\\
8.6	-0.0989926125683621\\
8.65	0.0358819213747531\\
8.7	-0.00378710091720003\\
8.75	0.0631165460407871\\
8.8	0.151903542977051\\
8.85	0.227772201927526\\
8.9	0.242906102979631\\
8.95	0.31917119826308\\
9	0.348434778387164\\
9.05	0.457387761510685\\
9.1	0.414251319224148\\
9.15	0.370107867173483\\
9.2	0.390602095717374\\
9.25	0.289863190985818\\
9.3	0.280651295753748\\
9.35	0.23339567620895\\
9.4	0.236286535643211\\
9.45	0.158235291019194\\
9.5	0.133215341012189\\
9.55	0.225767647890493\\
9.6	0.317092911007649\\
9.65	0.191881927522838\\
9.7	0.199187763550525\\
9.75	0.188120003296758\\
9.8	0.19025123503414\\
9.85	0.161326389275592\\
9.9	0.11771411924039\\
9.95	-0.0207720550311769\\
10	-0.0245838912574289\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.23451967788606\\
0.1	8.43428902325862\\
0.15	7.51236755406829\\
0.2	6.85041535187673\\
0.25	6.19856515762918\\
0.3	5.51045299434436\\
0.35	4.77911846043288\\
0.4	4.02825204675218\\
0.45	3.3947748618383\\
0.5	2.71266400511706\\
0.55	2.18516893800194\\
0.6	1.79621319129145\\
0.65	1.32724422065163\\
0.7	0.861994877636914\\
0.75	0.530353296211618\\
0.8	0.0218777426931388\\
0.85	-0.33003551474822\\
0.9	-0.802469009476323\\
0.95	-1.09256160167388\\
1	-1.41035137535942\\
1.05	-1.70120464800365\\
1.1	-1.90808343391793\\
1.15	-2.17667668050012\\
1.2	-2.33065352592929\\
1.25	-2.57176436551398\\
1.3	-2.68907632855511\\
1.35	-2.83442585033187\\
1.4	-2.85673702460071\\
1.45	-2.73575172374964\\
1.5	-2.85854446127075\\
1.55	-2.99545023725172\\
1.6	-3.05585926326602\\
1.65	-3.10585204561778\\
1.7	-3.06883172116548\\
1.75	-2.95025319715865\\
1.8	-2.976558167335\\
1.85	-2.87940449739786\\
1.9	-2.77071032022512\\
1.95	-2.63580233948659\\
2	-2.61580719223598\\
2.05	-2.52572600050146\\
2.1	-2.49885684380301\\
2.15	-2.22218841746784\\
2.2	-2.16391825333427\\
2.25	-2.14340398260016\\
2.3	-1.91691756424058\\
2.35	-1.78510627436169\\
2.4	-1.68848411188061\\
2.45	-1.51749942008344\\
2.5	-1.31090429350821\\
2.55	-1.19058768457939\\
2.6	-1.08793137048942\\
2.65	-0.966373634328941\\
2.7	-0.781630632380705\\
2.75	-0.719656083333601\\
2.8	-0.562814757139313\\
2.85	-0.473344754582352\\
2.9	-0.368333641847292\\
2.95	-0.206819899743241\\
3	-0.179528463510577\\
3.05	-0.113024160329045\\
3.1	-0.0409944803587839\\
3.15	-0.0453936223015106\\
3.2	-0.0113389773637389\\
3.25	-0.0426658320114929\\
3.3	0.0627570366118256\\
3.35	0.105392541486714\\
3.4	0.0593738648134826\\
3.45	0.118026255144269\\
3.5	0.180580286194002\\
3.55	0.185707153578997\\
3.6	0.105278766035588\\
3.65	0.213921008293579\\
3.7	0.198173848831229\\
3.75	0.24695236049039\\
3.8	0.275769275962506\\
3.85	0.270521267239998\\
3.9	0.269440918867972\\
3.95	0.15884327688665\\
4	0.190516479152813\\
4.05	0.0845452883992037\\
4.1	0.251826899099413\\
4.15	0.175711886010847\\
4.2	0.0937763928892174\\
4.25	0.202186270217153\\
4.3	0.276206607980783\\
4.35	0.260801232374038\\
4.4	0.236092571945696\\
4.45	0.18102131590457\\
4.5	0.263917386501403\\
4.55	0.100325328121367\\
4.6	0.188883284863918\\
4.65	0.302644221101464\\
4.7	0.342346698242348\\
4.75	0.312193195899365\\
4.8	0.408347358864632\\
4.85	0.258106676660161\\
4.9	0.159746165494637\\
4.95	0.156669011835776\\
5	0.221579530224772\\
5.05	0.205916813723673\\
5.1	0.263308127585003\\
5.15	0.228073470874843\\
5.2	0.243260420188362\\
5.25	0.368259256075181\\
5.3	0.286486574916453\\
5.35	0.298565093120494\\
5.4	0.220542065609792\\
5.45	0.201468639874736\\
5.5	0.136999744150721\\
5.55	0.0650778292598551\\
5.6	0.0439418817296732\\
5.65	0.0926138268485321\\
5.7	0.0761557456436285\\
5.75	0.160224433762018\\
5.8	0.198358818895155\\
5.85	0.315565956593908\\
5.9	0.21222618797851\\
5.95	0.0470436239276739\\
6	0.0338849544225824\\
6.05	0.026750121657126\\
6.1	-0.0793588016664311\\
6.15	-0.0609184133276579\\
6.2	-0.0498993859894824\\
6.25	-0.118995112911226\\
6.3	-0.0639817424448361\\
6.35	-0.14581838850831\\
6.4	-0.190787433102126\\
6.45	-0.10750211402465\\
6.5	-0.122611731663956\\
6.55	-0.12412352625105\\
6.6	-0.206419276225706\\
6.65	-0.178405929060218\\
6.7	-0.180403771581647\\
6.75	-0.286217352210983\\
6.8	-0.200160453295866\\
6.85	-0.128661373803642\\
6.9	-0.111779543463107\\
6.95	-0.0976129147985985\\
7	-0.0874784637945641\\
7.05	-0.0272852694633277\\
7.1	-0.0799073311787219\\
7.15	-0.0878106686479919\\
7.2	-0.00108065856729195\\
7.25	-0.0296401442121027\\
7.3	0.0448251595855138\\
7.35	0.0898447922967896\\
7.4	0.0523898407999892\\
7.45	0.0772227229985304\\
7.5	0.050016543321653\\
7.55	-0.0567992363222527\\
7.6	-0.0259611154562253\\
7.65	-0.0170955058947912\\
7.7	-0.124182793761558\\
7.75	-0.0849746795574624\\
7.8	-0.123328771758571\\
7.85	-0.0786434532435008\\
7.9	-0.128885588286948\\
7.95	-0.0315623361328619\\
8	-0.034126394547805\\
8.05	0.0666325265883415\\
8.1	0.140764762996247\\
8.15	0.136264025241236\\
8.2	0.158642783714219\\
8.25	0.0110843230306216\\
8.3	0.0484695827665597\\
8.35	0.0468274087849032\\
8.4	-0.00470625541022419\\
8.45	0.0104004142544058\\
8.5	0.129896646400863\\
8.55	0.18053722572175\\
8.6	0.214321573250396\\
8.65	0.229295214858118\\
8.7	0.314985705663116\\
8.75	0.258800531443412\\
8.8	0.242157747255937\\
8.85	0.32034879525786\\
8.9	0.333017641100244\\
8.95	0.326542029699401\\
9	0.35775013779579\\
9.05	0.369193343021104\\
9.1	0.453227484748671\\
9.15	0.348321424236201\\
9.2	0.32071554592008\\
9.25	0.368053220818831\\
9.3	0.280780079743494\\
9.35	0.14929637462596\\
9.4	0.202793657865156\\
9.45	0.275167755739337\\
9.5	0.262670001141677\\
9.55	0.280749496851268\\
9.6	0.298656695505003\\
9.65	0.303890287505462\\
9.7	0.28984057005009\\
9.75	0.310339034907604\\
9.8	0.267689572526065\\
9.85	0.243135217341187\\
9.9	0.290879302732621\\
9.95	0.225881599571207\\
10	0.201357568719047\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.32127230838968\\
0.1	8.58014715850261\\
0.15	7.94461949020561\\
0.2	7.22891937636748\\
0.25	6.48154116149115\\
0.3	5.77285715291787\\
0.35	5.14437279858225\\
0.4	4.5089596656279\\
0.45	3.85438310665892\\
0.5	3.22242931806867\\
0.55	2.6309439919832\\
0.6	1.96672483809257\\
0.65	1.52150966054236\\
0.7	1.07952988604397\\
0.75	0.672259174638432\\
0.8	0.258594574739871\\
0.85	-0.220060749998427\\
0.9	-0.66720795216277\\
0.95	-0.926430697699426\\
1	-1.2707940172284\\
1.05	-1.63768884832107\\
1.1	-1.81241750371897\\
1.15	-2.05060912520251\\
1.2	-2.16641465735843\\
1.25	-2.25431200939532\\
1.3	-2.35319168554969\\
1.35	-2.37878780903063\\
1.4	-2.63735934778845\\
1.45	-2.82537714690252\\
1.5	-2.95689915040584\\
1.55	-3.09971013623478\\
1.6	-3.10500944055857\\
1.65	-3.07615559450742\\
1.7	-3.18676005850818\\
1.75	-3.06514508326524\\
1.8	-3.02941368175617\\
1.85	-2.97861943533284\\
1.9	-2.94656491736962\\
1.95	-2.88926194132479\\
2	-2.85174146858885\\
2.05	-2.77073713407441\\
2.1	-2.74401074916448\\
2.15	-2.46637973299513\\
2.2	-2.29668328019414\\
2.25	-2.21785660247515\\
2.3	-1.99359245104838\\
2.35	-1.76456985955404\\
2.4	-1.66888392264924\\
2.45	-1.51566746777713\\
2.5	-1.26904882271183\\
2.55	-1.18694764343606\\
2.6	-1.08364254100197\\
2.65	-0.91579810262842\\
2.7	-0.806248332636595\\
2.75	-0.759326801406031\\
2.8	-0.74449630282905\\
2.85	-0.585146309792677\\
2.9	-0.467254482530638\\
2.95	-0.412020479851765\\
3	-0.31457399549299\\
3.05	-0.1865507077564\\
3.1	-0.152802156501456\\
3.15	-0.205741021510204\\
3.2	-0.126637557485987\\
3.25	-0.149196735163845\\
3.3	-0.107514827313592\\
3.35	-0.075313676627121\\
3.4	-0.0943519343776712\\
3.45	-0.0349627243361677\\
3.5	-0.0844445841573936\\
3.55	-0.0657996417923838\\
3.6	-0.0251057664011425\\
3.65	-0.111089906667685\\
3.7	-0.0372155242094872\\
3.75	0.0559860385361248\\
3.8	0.0984767383954933\\
3.85	0.0910022568865413\\
3.9	0.138751491586884\\
3.95	0.263680943646466\\
4	0.310410619556087\\
4.05	0.391380617844484\\
4.1	0.339557643928511\\
4.15	0.367795234362123\\
4.2	0.513116672802194\\
4.25	0.443597443995314\\
4.3	0.410345061990211\\
4.35	0.469666273076694\\
4.4	0.447661675931223\\
4.45	0.413078035821774\\
4.5	0.488429336034265\\
4.55	0.442889336699145\\
4.6	0.448173966554101\\
4.65	0.352380443740947\\
4.7	0.385504614453906\\
4.75	0.400558011349055\\
4.8	0.311424088257317\\
4.85	0.191479818190114\\
4.9	0.293704353530011\\
4.95	0.271867552838229\\
5	0.322352062058512\\
5.05	0.279901664356259\\
5.1	0.191331671327224\\
5.15	0.219200738646976\\
5.2	0.17452077148531\\
5.25	0.140991206498629\\
5.3	0.154580941012081\\
5.35	0.094995628145376\\
5.4	0.00942417522632941\\
5.45	0.0282689287548599\\
5.5	0.0928061748252381\\
5.55	0.227897835674495\\
5.6	0.220761221584488\\
5.65	0.13838928118073\\
5.7	0.218414214521214\\
5.75	0.182125876931119\\
5.8	0.102640528942221\\
5.85	0.0710456997117423\\
5.9	0.110027098613729\\
5.95	0.10703565807438\\
6	-0.135216127256039\\
6.05	-0.149303311858446\\
6.1	-0.282941504051356\\
6.15	-0.255046914639299\\
6.2	-0.336032002483974\\
6.25	-0.395513925935992\\
6.3	-0.364105550513065\\
6.35	-0.330188267418891\\
6.4	-0.279586739179964\\
6.45	-0.345172522074814\\
6.5	-0.305457818565716\\
6.55	-0.343435862341989\\
6.6	-0.29156905515598\\
6.65	-0.267401135579838\\
6.7	-0.150846584772153\\
6.75	-0.166457024943926\\
6.8	-0.206798184524615\\
6.85	-0.101158432960943\\
6.9	-0.0924209077152819\\
6.95	-0.0843293046142201\\
7	-0.0263008714000022\\
7.05	0.0217183941198803\\
7.1	0.0470998264977052\\
7.15	0.122525680202737\\
7.2	0.0888188128918547\\
7.25	0.136812745381933\\
7.3	0.0202074406746393\\
7.35	0.000570758340094832\\
7.4	-0.0108671658281239\\
7.45	0.0845628811068542\\
7.5	0.0513477045132363\\
7.55	0.0142444011003807\\
7.6	-0.0207727838180524\\
7.65	-0.0681135499807277\\
7.7	0.0251122686223076\\
7.75	0.0671051633526551\\
7.8	0.0681785572859722\\
7.85	0.071117111041809\\
7.9	0.140975751685702\\
7.95	0.0609108101994257\\
8	0.0756981581018739\\
8.05	0.109057274558102\\
8.1	0.192828220930116\\
8.15	0.166137716842776\\
8.2	0.237705097188338\\
8.25	0.280636191357636\\
8.3	0.229655595422717\\
8.35	0.201232038429377\\
8.4	0.241773245754976\\
8.45	0.250017282732484\\
8.5	0.223339322566671\\
8.55	0.151401840795137\\
8.6	0.186692620813702\\
8.65	0.165621105586944\\
8.7	0.183071311335041\\
8.75	0.251190851912301\\
8.8	0.159265544422742\\
8.85	0.103400819090003\\
8.9	0.0612749533948973\\
8.95	-0.0106226822535954\\
9	-0.0784721250890294\\
9.05	-0.0630062383958813\\
9.1	-0.0770105639668725\\
9.15	0.0383941397667187\\
9.2	8.64975819596103e-05\\
9.25	0.0339331530794404\\
9.3	0.0709603058035005\\
9.35	0.133468469508443\\
9.4	0.193070923091474\\
9.45	0.160916811349085\\
9.5	0.180342093149157\\
9.55	0.0922959691018076\\
9.6	0.159152214275819\\
9.65	0.230736499387121\\
9.7	0.227906634814151\\
9.75	0.232845244398366\\
9.8	0.266057277199507\\
9.85	0.319428155878173\\
9.9	0.314604398442626\\
9.95	0.388112516813654\\
10	0.386090148905308\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.32565189659409\\
0.1	8.73755277087212\\
0.15	7.99701885861224\\
0.2	7.18254299909913\\
0.25	6.57209151252989\\
0.3	5.85239461875284\\
0.35	5.1467681092329\\
0.4	4.5147203309402\\
0.45	3.91566199281783\\
0.5	3.27953363174922\\
0.55	2.62187839396425\\
0.6	2.1262930078585\\
0.65	1.60329719523668\\
0.7	1.24917988303836\\
0.75	0.852021490120577\\
0.8	0.262593712778543\\
0.85	-0.243838680285652\\
0.9	-0.617949917227871\\
0.95	-1.03346080689779\\
1	-1.32826512262447\\
1.05	-1.65455091666204\\
1.1	-2.04336165997688\\
1.15	-2.13326657365529\\
1.2	-2.36722431547014\\
1.25	-2.58253488935045\\
1.3	-2.63725451620888\\
1.35	-2.95030038785516\\
1.4	-3.06336417967263\\
1.45	-3.23231144492657\\
1.5	-3.31065838711117\\
1.55	-3.36359504749671\\
1.6	-3.40216109886294\\
1.65	-3.38977871525387\\
1.7	-3.37775235896388\\
1.75	-3.29781441310307\\
1.8	-3.20814368124284\\
1.85	-3.08450935238503\\
1.9	-2.97855465624543\\
1.95	-2.87738410990257\\
2	-2.76010507817781\\
2.05	-2.64942772303996\\
2.1	-2.60012886308293\\
2.15	-2.49816501725228\\
2.2	-2.39918089580274\\
2.25	-2.13015430612909\\
2.3	-2.04638294104915\\
2.35	-1.89190727645967\\
2.4	-1.74918106747519\\
2.45	-1.5808158969843\\
2.5	-1.40819644657935\\
2.55	-1.26860386628075\\
2.6	-1.16491829086889\\
2.65	-1.11213069263271\\
2.7	-1.10510458119151\\
2.75	-1.08863038194595\\
2.8	-1.01336078093631\\
2.85	-0.858922515261774\\
2.9	-0.829151808466959\\
2.95	-0.617418643162362\\
3	-0.604669030870462\\
3.05	-0.703593930880129\\
3.1	-0.701351400312623\\
3.15	-0.571890529379976\\
3.2	-0.513918441327283\\
3.25	-0.418042959973611\\
3.3	-0.310551899995609\\
3.35	-0.321061592524976\\
3.4	-0.243073083889649\\
3.45	-0.172856287783552\\
3.5	-0.0105682189986735\\
3.55	0.0744426505349112\\
3.6	0.155007111217282\\
3.65	0.334189055137971\\
3.7	0.394209271043229\\
3.75	0.485061631274091\\
3.8	0.547518740765073\\
3.85	0.727527941866071\\
3.9	0.751971629475411\\
3.95	0.914360259150125\\
4	0.920529962352547\\
4.05	0.975855779126262\\
4.1	0.96336696519624\\
4.15	0.98102444988254\\
4.2	0.925980149369837\\
4.25	1.00476076521104\\
4.3	0.960624977828039\\
4.35	0.837408473765806\\
4.4	0.834481164537627\\
4.45	0.796075480132469\\
4.5	0.642015013596852\\
4.55	0.535670876083279\\
4.6	0.567780599322553\\
4.65	0.546707584683876\\
4.7	0.517243340767493\\
4.75	0.473313677140214\\
4.8	0.407733014828787\\
4.85	0.231567291506466\\
4.9	0.154842182195452\\
4.95	0.044398851020869\\
5	0.0136063111915224\\
5.05	-0.0137974186837995\\
5.1	0.0251358189386426\\
5.15	0.0652353255047054\\
5.2	0.13477951176432\\
5.25	0.255966445623726\\
5.3	0.134376831172626\\
5.35	0.137172791988667\\
5.4	0.142562143016101\\
5.45	0.101773961096453\\
5.5	0.22305047779895\\
5.55	0.12743399053367\\
5.6	-0.0265993641945127\\
5.65	-0.0768385741339979\\
5.7	-0.050571521725696\\
5.75	-0.164938814467654\\
5.8	-0.252291223609006\\
5.85	-0.201358377705019\\
5.9	-0.236185231095096\\
5.95	-0.278048455504004\\
6	-0.273990205527754\\
6.05	-0.211307297566107\\
6.1	-0.287204808447076\\
6.15	-0.303605935454778\\
6.2	-0.281359599225385\\
6.25	-0.251923076810522\\
6.3	-0.163291618933085\\
6.35	-0.176689424427464\\
6.4	-0.158922246754018\\
6.45	-0.0645076520543122\\
6.5	0.0526808955078735\\
6.55	-0.000126278012066758\\
6.6	0.0945060432132044\\
6.65	-0.0589249125463698\\
6.7	-0.019066915537703\\
6.75	0.0700427565356053\\
6.8	-0.0229549475135759\\
6.85	-0.214741714654759\\
6.9	-0.169463143736499\\
6.95	-0.261458899180441\\
7	-0.397967062342872\\
7.05	-0.450344963928383\\
7.1	-0.57654151326802\\
7.15	-0.434434258075676\\
7.2	-0.44073143798313\\
7.25	-0.28231826057345\\
7.3	-0.158959207579118\\
7.35	-0.175757882873111\\
7.4	-0.0645964261388325\\
7.45	-0.213162698894679\\
7.5	-0.236181011795519\\
7.55	-0.129397051228226\\
7.6	-0.0714295059936341\\
7.65	-0.0685196335207855\\
7.7	-0.155516825947777\\
7.75	-0.117262362490995\\
7.8	-0.0991086531590474\\
7.85	-0.149230001871283\\
7.9	-0.0584053202779961\\
7.95	-0.0251615967731928\\
8	0.0233153902717839\\
8.05	0.000410449048053794\\
8.1	0.0854065438331636\\
8.15	0.117211488306641\\
8.2	0.0654379497191595\\
8.25	0.101850305816081\\
8.3	0.137865330802384\\
8.35	0.28103041979993\\
8.4	0.280884234969409\\
8.45	0.2199567716856\\
8.5	0.181357280207033\\
8.55	0.298039389089333\\
8.6	0.260478351084925\\
8.65	0.190528948381729\\
8.7	0.257091010932258\\
8.75	0.329802558303284\\
8.8	0.32079680677984\\
8.85	0.274564933109987\\
8.9	0.143321768987654\\
8.95	0.108680154924174\\
9	0.0359472652762612\\
9.05	0.0203450043151408\\
9.1	-0.00845018213148517\\
9.15	0.0727738336243966\\
9.2	-0.0224794610776089\\
9.25	0.0538119665022412\\
9.3	0.0721881955941412\\
9.35	-0.0249138561592043\\
9.4	-0.0838814104458187\\
9.45	-0.153864493892724\\
9.5	-0.27705270605151\\
9.55	-0.336592498102008\\
9.6	-0.213384272887095\\
9.65	-0.172365856708171\\
9.7	-0.24646884612473\\
9.75	-0.132240324304471\\
9.8	-0.194559384324772\\
9.85	-0.033023194708384\\
9.9	-0.0765005438077426\\
9.95	-0.114729387566723\\
10	-0.0898707637292349\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.21752239190274\\
0.1	8.51403427625593\\
0.15	7.8699291867399\\
0.2	7.16796367953101\\
0.25	6.34850618677037\\
0.3	5.61187605643389\\
0.35	4.90503897368271\\
0.4	4.27548180345784\\
0.45	3.79210922073478\\
0.5	3.14712156979304\\
0.55	2.63259049685751\\
0.6	2.09910958764073\\
0.65	1.53925291295692\\
0.7	1.06987451879799\\
0.75	0.65140165162308\\
0.8	0.298566590069361\\
0.85	-0.166927167275765\\
0.9	-0.661949569476404\\
0.95	-0.943733286237258\\
1	-1.24626255709556\\
1.05	-1.48367232059929\\
1.1	-1.69928412193834\\
1.15	-2.0043390516015\\
1.2	-2.16085964633126\\
1.25	-2.33191096484429\\
1.3	-2.467495561512\\
1.35	-2.4378096474955\\
1.4	-2.5803368679404\\
1.45	-2.57817690991598\\
1.5	-2.67413522921695\\
1.55	-2.74535715968416\\
1.6	-2.89897194688666\\
1.65	-3.01606541207271\\
1.7	-2.95359929583595\\
1.75	-2.91625507618129\\
1.8	-2.92354052288857\\
1.85	-2.90226841677577\\
1.9	-2.84406148089332\\
1.95	-2.60640088837906\\
2	-2.69855180193038\\
2.05	-2.61340115795081\\
2.1	-2.59372012343773\\
2.15	-2.37375543644322\\
2.2	-2.30474825682897\\
2.25	-2.20838564966037\\
2.3	-2.07999114965419\\
2.35	-1.96811812788583\\
2.4	-1.90441495056176\\
2.45	-1.80666141468\\
2.5	-1.74219246960574\\
2.55	-1.61300744588908\\
2.6	-1.53551523386769\\
2.65	-1.50639472593633\\
2.7	-1.4716555094692\\
2.75	-1.28944354336688\\
2.8	-1.18709508933217\\
2.85	-1.1519070220342\\
2.9	-0.990504084062229\\
2.95	-0.960035885605016\\
3	-0.87741795920595\\
3.05	-0.734073309088811\\
3.1	-0.592945994452379\\
3.15	-0.501000150613045\\
3.2	-0.462533294600855\\
3.25	-0.417125535744255\\
3.3	-0.252264773807091\\
3.35	-0.201385828784878\\
3.4	-0.213896782377154\\
3.45	-0.105867532748962\\
3.5	-0.130108737616524\\
3.55	-0.0264111867445311\\
3.6	-0.0488730863282007\\
3.65	0.019552106690286\\
3.7	0.000232101974159203\\
3.75	0.061391266024872\\
3.8	0.0238554561603346\\
3.85	0.173595175748167\\
3.9	0.15259445367857\\
3.95	0.123241370092432\\
4	0.150216529819052\\
4.05	0.0292556632179083\\
4.1	0.142465040508772\\
4.15	0.196204333957206\\
4.2	0.172640948358644\\
4.25	0.337052696614029\\
4.3	0.36337009049545\\
4.35	0.417827987212423\\
4.4	0.343108442426028\\
4.45	0.327656756062253\\
4.5	0.296774105785583\\
4.55	0.323216731716736\\
4.6	0.159985169541469\\
4.65	0.298921786392786\\
4.7	0.251740226350405\\
4.75	0.107030100228502\\
4.8	0.262567917163952\\
4.85	0.186441690636474\\
4.9	0.0476105421712837\\
4.95	0.0754643384777487\\
5	0.137226289410431\\
5.05	0.212097522496339\\
5.1	0.229933424032553\\
5.15	0.282647453819957\\
5.2	0.210844898181111\\
5.25	0.375347029932017\\
5.3	0.407876178408039\\
5.35	0.42405560260595\\
5.4	0.459405747991753\\
5.45	0.450385162368522\\
5.5	0.495928344154344\\
5.55	0.515488328343367\\
5.6	0.51151355162323\\
5.65	0.340414534204098\\
5.7	0.271761443166289\\
5.75	0.267247227014762\\
5.8	0.221846820565176\\
5.85	0.132684263083278\\
5.9	0.135703333113485\\
5.95	0.117024002513068\\
6	0.0894081133562474\\
6.05	0.0256741597643722\\
6.1	0.147153378900886\\
6.15	-0.0696922702462015\\
6.2	-0.115328933700601\\
6.25	-0.123113919530528\\
6.3	-0.0866961873957742\\
6.35	-0.0377969858176398\\
6.4	0.000289133510154367\\
6.45	0.0341572003266079\\
6.5	0.0396911236792809\\
6.55	-0.0332086339288932\\
6.6	-0.15669774940914\\
6.65	-0.240827227532008\\
6.7	-0.216552551253837\\
6.75	-0.277526288763138\\
6.8	-0.101637356457903\\
6.85	-0.13076312492657\\
6.9	-0.0755469175472801\\
6.95	-0.143234794653548\\
7	-0.165885838757196\\
7.05	-0.256975858055673\\
7.1	-0.420557686866449\\
7.15	-0.353310081952583\\
7.2	-0.305750522436073\\
7.25	-0.231601130136026\\
7.3	-0.232421650464948\\
7.35	-0.160861567602988\\
7.4	-0.109479652472815\\
7.45	-0.0319524820224771\\
7.5	-0.000609120081669225\\
7.55	-0.0344750388209499\\
7.6	-0.0617073631953318\\
7.65	0.0744579479562033\\
7.7	0.185229089986438\\
7.75	0.12862224625731\\
7.8	0.0875766461400952\\
7.85	0.0641346270595723\\
7.9	0.0777524304510987\\
7.95	0.017138179082138\\
8	-0.0417916126359884\\
8.05	0.00152893133110419\\
8.1	-0.0582485271119811\\
8.15	-0.106973205448945\\
8.2	-0.0736922100427255\\
8.25	-0.00340943274380176\\
8.3	0.0101661885858674\\
8.35	0.00969536190800579\\
8.4	-0.0842641264965217\\
8.45	-0.00839064615736007\\
8.5	0.0176069043482656\\
8.55	0.0997494706763585\\
8.6	-0.0594577052278488\\
8.65	0.0204153296683946\\
8.7	-0.0272065613628789\\
8.75	-0.0122922765526619\\
8.8	0.0063089303451312\\
8.85	0.0971996845202388\\
8.9	0.0558725773853032\\
8.95	0.0117925409307137\\
9	-0.0337454112191459\\
9.05	-0.0199379880708782\\
9.1	0.0600894600385588\\
9.15	0.0684869952584007\\
9.2	0.034164600349687\\
9.25	0.0698618519899451\\
9.3	-0.0485211447885849\\
9.35	0.126980700502602\\
9.4	0.110553182210609\\
9.45	0.108568975490423\\
9.5	0.0883206163100616\\
9.55	-0.00643357441954889\\
9.6	-0.0266518314273385\\
9.65	-0.0377990386710621\\
9.7	-0.130179382772807\\
9.75	-0.00605732511058829\\
9.8	0.0305187493046988\\
9.85	-0.0157122590890166\\
9.9	-0.0470723733332505\\
9.95	-0.143115201119596\\
10	-0.173484242306363\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.19213231380853\\
0.1	8.55852389098669\\
0.15	7.74601719473494\\
0.2	6.96426693337999\\
0.25	6.26343423215187\\
0.3	5.50463543438898\\
0.35	4.86879583627121\\
0.4	4.14198286772614\\
0.45	3.53854762823436\\
0.5	2.83355985823027\\
0.55	2.25653594029543\\
0.6	1.74803725010383\\
0.65	1.14890037792994\\
0.7	0.608281526341556\\
0.75	0.101141720092865\\
0.8	-0.328212140067172\\
0.85	-0.689783571746469\\
0.9	-0.969550721115975\\
0.95	-1.30985989932979\\
1	-1.45641896670242\\
1.05	-1.60426076071694\\
1.1	-1.86557379220076\\
1.15	-2.09037051398455\\
1.2	-2.08803640720797\\
1.25	-2.21741137715002\\
1.3	-2.34968832305654\\
1.35	-2.61690852642786\\
1.4	-2.71308634679086\\
1.45	-2.64383051755076\\
1.5	-2.61237592580772\\
1.55	-2.60436512992913\\
1.6	-2.6573629805795\\
1.65	-2.63648121976988\\
1.7	-2.59533984079499\\
1.75	-2.56612376373131\\
1.8	-2.52543168800699\\
1.85	-2.48875393464761\\
1.9	-2.45960370389918\\
1.95	-2.4091214953237\\
2	-2.44309930268648\\
2.05	-2.3769907125123\\
2.1	-2.40503072789382\\
2.15	-2.39888206645787\\
2.2	-2.28674696559944\\
2.25	-2.12200417106159\\
2.3	-1.99595083341765\\
2.35	-1.81180671962443\\
2.4	-1.78143143142218\\
2.45	-1.79466899943443\\
2.5	-1.73295330132067\\
2.55	-1.53968604343643\\
2.6	-1.40157856036319\\
2.65	-1.25382034457179\\
2.7	-1.16167712014763\\
2.75	-0.983740211423199\\
2.8	-0.992664419696682\\
2.85	-0.845859329653405\\
2.9	-0.727717596384733\\
2.95	-0.713003473933179\\
3	-0.60629953835503\\
3.05	-0.574168160338952\\
3.1	-0.451505501910273\\
3.15	-0.405512009472691\\
3.2	-0.234067845723447\\
3.25	-0.0813103871569741\\
3.3	-0.0033040887198241\\
3.35	0.0279136502929594\\
3.4	0.134482349370804\\
3.45	0.137836794661065\\
3.5	0.19918436717121\\
3.55	0.162814117776522\\
3.6	0.0964004360246524\\
3.65	0.0116107498156232\\
3.7	0.0272007809396475\\
3.75	0.0638532957592827\\
3.8	0.0209975953959284\\
3.85	0.0916174632052628\\
3.9	0.0461594627401247\\
3.95	-0.0130690230102336\\
4	0.0521093739231312\\
4.05	0.131925740717721\\
4.1	0.224312944930862\\
4.15	0.423802789153389\\
4.2	0.484433361813393\\
4.25	0.295206600384064\\
4.3	0.218407168193653\\
4.35	0.283733168709043\\
4.4	0.236021152434219\\
4.45	0.277874524642151\\
4.5	0.250921865084572\\
4.55	0.249532527546734\\
4.6	0.214610794218\\
4.65	0.109820203824274\\
4.7	0.257741171140948\\
4.75	0.356553086780912\\
4.8	0.463190075821982\\
4.85	0.479415368560609\\
4.9	0.586412687759023\\
4.95	0.581164104205483\\
5	0.573291001489847\\
5.05	0.545300948744301\\
5.1	0.590374814873613\\
5.15	0.526376205189865\\
5.2	0.493418596478356\\
5.25	0.45018587347659\\
5.3	0.481941492555097\\
5.35	0.521327337091174\\
5.4	0.422820070127163\\
5.45	0.372157965714337\\
5.5	0.387963407830385\\
5.55	0.420262104454108\\
5.6	0.487904434998321\\
5.65	0.425645162004206\\
5.7	0.62146500838631\\
5.75	0.515763655967745\\
5.8	0.404368477866966\\
5.85	0.389885568434446\\
5.9	0.306355961471401\\
5.95	0.207832817540405\\
6	0.279263773583942\\
6.05	0.249249663842939\\
6.1	0.27024877157697\\
6.15	0.184382622378806\\
6.2	0.141769932031026\\
6.25	-0.0310612572799135\\
6.3	-0.000858205106358874\\
6.35	-0.0958124247142942\\
6.4	-0.154679972154207\\
6.45	-0.15666999688053\\
6.5	-0.107053710862013\\
6.55	-0.179581180588474\\
6.6	-0.133912652560945\\
6.65	-0.117372328864251\\
6.7	-0.341210861235212\\
6.75	-0.315589128118876\\
6.8	-0.450939816162656\\
6.85	-0.471363904221643\\
6.9	-0.436547157465721\\
6.95	-0.373121747212833\\
7	-0.417968805355176\\
7.05	-0.51652274018539\\
7.1	-0.550197237632924\\
7.15	-0.547657713692134\\
7.2	-0.419334024609246\\
7.25	-0.415969696575459\\
7.3	-0.276543439120893\\
7.35	-0.164232402278075\\
7.4	-0.194371874694572\\
7.45	-0.231271095582447\\
7.5	-0.188500838478193\\
7.55	-0.231946337373228\\
7.6	-0.241311156001079\\
7.65	-0.166946939809606\\
7.7	-0.132596893968481\\
7.75	0.0406754455687554\\
7.8	0.00106486372007999\\
7.85	0.063783593902287\\
7.9	0.0221093837569962\\
7.95	-0.0385166856152909\\
8	0.0512683908926259\\
8.05	-0.0220359251986435\\
8.1	-0.0364835519632833\\
8.15	0.0209339001535729\\
8.2	0.0604157543812479\\
8.25	0.0320970039769652\\
8.3	-0.0148812204435543\\
8.35	0.02150726390894\\
8.4	0.0341400998162682\\
8.45	0.0334164132367429\\
8.5	-0.0386009539319876\\
8.55	-0.0376032143541908\\
8.6	-0.00254225064568654\\
8.65	0.0711660764218223\\
8.7	0.0314272627685334\\
8.75	0.0509541677808872\\
8.8	-0.0315653264319066\\
8.85	-0.167701290369563\\
8.9	-0.177494970068264\\
8.95	-0.117631969846615\\
9	-0.0308630196097826\\
9.05	-0.0717227028417965\\
9.1	-0.12464190378027\\
9.15	-0.242580249625683\\
9.2	-0.198227747656614\\
9.25	-0.154933275823026\\
9.3	-0.235093156402124\\
9.35	-0.197553865816898\\
9.4	-0.151685051508879\\
9.45	-0.119122105397208\\
9.5	-0.132096904523837\\
9.55	-0.0936424119210693\\
9.6	-0.0377669772869137\\
9.65	0.0155281586828207\\
9.7	0.00139549669787234\\
9.75	-0.0707937098987285\\
9.8	-0.159579202835406\\
9.85	-0.199057429497489\\
9.9	-0.236641412345265\\
9.95	-0.17317525225162\\
10	-0.155086841329754\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.12518173101345\\
0.1	8.43732028059239\\
0.15	7.76908900871443\\
0.2	7.03821980273414\\
0.25	6.34653664509115\\
0.3	5.65509674378187\\
0.35	4.92658940466082\\
0.4	4.26953437657902\\
0.45	3.6054576894149\\
0.5	3.05862533491218\\
0.55	2.46345562986039\\
0.6	1.99179165753894\\
0.65	1.36932665452008\\
0.7	0.850914871658513\\
0.75	0.456145278178689\\
0.8	0.105711455772446\\
0.85	-0.307457342592508\\
0.9	-0.678569499453341\\
0.95	-0.982333228387175\\
1	-1.36647840623226\\
1.05	-1.56458020171406\\
1.1	-1.83753166458659\\
1.15	-2.13693236061558\\
1.2	-2.42922043125033\\
1.25	-2.60190132808023\\
1.3	-2.77916426122868\\
1.35	-2.96008240357527\\
1.4	-2.94678128458815\\
1.45	-2.99729589592622\\
1.5	-3.05058759626157\\
1.55	-3.06946465981958\\
1.6	-3.23998093165614\\
1.65	-3.04977558938917\\
1.7	-3.05128326930977\\
1.75	-2.90832178767251\\
1.8	-2.94369668164447\\
1.85	-2.80194603352631\\
1.9	-2.91091940383623\\
1.95	-2.97761232231206\\
2	-2.71198265288497\\
2.05	-2.51920092935955\\
2.1	-2.38940979968402\\
2.15	-2.2808511867584\\
2.2	-2.34024846766001\\
2.25	-2.17962988818809\\
2.3	-2.01551844685194\\
2.35	-1.89458609863165\\
2.4	-1.832219380232\\
2.45	-1.63047409346327\\
2.5	-1.6423656925497\\
2.55	-1.626249591317\\
2.6	-1.54425370640798\\
2.65	-1.35043705318239\\
2.7	-1.30890328721773\\
2.75	-1.1914545347551\\
2.8	-1.10074341502079\\
2.85	-0.992050955300811\\
2.9	-1.01000929160177\\
2.95	-0.957323086810464\\
3	-0.796809860217527\\
3.05	-0.596547641153923\\
3.1	-0.591397826336284\\
3.15	-0.402692271121948\\
3.2	-0.231871197710919\\
3.25	-0.0902776942422269\\
3.3	-0.195530782268116\\
3.35	-0.124889135938694\\
3.4	-0.0116838499114591\\
3.45	-0.0183752107373361\\
3.5	0.144657586940425\\
3.55	0.182336940188529\\
3.6	0.311789446481766\\
3.65	0.340120515399365\\
3.7	0.334498229221183\\
3.75	0.349386175764181\\
3.8	0.438067231396226\\
3.85	0.569489149193398\\
3.9	0.599169391655118\\
3.95	0.596695777258469\\
4	0.541205232130297\\
4.05	0.426335731785691\\
4.1	0.427053586105124\\
4.15	0.297884932908746\\
4.2	0.287765449875981\\
4.25	0.330654911689105\\
4.3	0.419570587016756\\
4.35	0.37700724190275\\
4.4	0.365454736146271\\
4.45	0.431723922590699\\
4.5	0.35494386475974\\
4.55	0.388384086318196\\
4.6	0.291370701249317\\
4.65	0.32334776712066\\
4.7	0.335779961087485\\
4.75	0.368883179233641\\
4.8	0.27117288932313\\
4.85	0.420027739322007\\
4.9	0.375739413908468\\
4.95	0.364302745717444\\
5	0.222296328446147\\
5.05	0.284799101922862\\
5.1	0.263752493724173\\
5.15	0.175679445741416\\
5.2	0.0575568291553\\
5.25	0.0756166045773089\\
5.3	0.0983763947382677\\
5.35	0.244309350865716\\
5.4	0.241143214041332\\
5.45	0.249246394779239\\
5.5	0.28364732097037\\
5.55	0.309186789649075\\
5.6	0.347206213197553\\
5.65	0.366528036272923\\
5.7	0.456847106463563\\
5.75	0.387173075708296\\
5.8	0.344808093791436\\
5.85	0.278137778282656\\
5.9	0.206456267828267\\
5.95	0.1196662771346\\
6	0.0552207496991058\\
6.05	0.072976971466434\\
6.1	0.0191251537795723\\
6.15	0.0206020192508079\\
6.2	0.0207547403183969\\
6.25	-0.0482105603497064\\
6.3	0.0627398610942336\\
6.35	0.000789501864922881\\
6.4	0.0913442309258707\\
6.45	0.0471821410414232\\
6.5	0.0191860328159732\\
6.55	-0.0186997582913894\\
6.6	-0.020227101390436\\
6.65	0.121721522778789\\
6.7	0.124487416864653\\
6.75	0.181514385366983\\
6.8	0.217992452187739\\
6.85	0.260234924029679\\
6.9	0.271310836077311\\
6.95	0.215743824234769\\
7	0.194186610981494\\
7.05	0.0964461439403598\\
7.1	0.0913842127843083\\
7.15	0.0752432637914474\\
7.2	0.109076187767406\\
7.25	0.0644656900721957\\
7.3	0.132316889887974\\
7.35	-0.00468141055361651\\
7.4	0.0117937063176072\\
7.45	0.0113144301167862\\
7.5	0.063820893316267\\
7.55	-0.0399522132279666\\
7.6	-0.0313801078099014\\
7.65	0.016397638268248\\
7.7	0.0849220182620562\\
7.75	0.103075351608254\\
7.8	0.00156802505037971\\
7.85	-0.0513355389024262\\
7.9	-0.000942520205088726\\
7.95	0.077545977227454\\
8	0.0759555929660999\\
8.05	0.153522843755416\\
8.1	0.0567089794978972\\
8.15	0.178493961182049\\
8.2	0.203480199137859\\
8.25	0.232660575150178\\
8.3	0.230903181713427\\
8.35	0.341357195214049\\
8.4	0.383599699529595\\
8.45	0.387439742894018\\
8.5	0.382954072051028\\
8.55	0.373742331614363\\
8.6	0.298618816088786\\
8.65	0.2700450867318\\
8.7	0.324247358792859\\
8.75	0.123559714380605\\
8.8	0.157825641333202\\
8.85	0.0578549755649132\\
8.9	0.0168504874756975\\
8.95	0.030712385177063\\
9	-0.0190217734252055\\
9.05	0.0102105174556858\\
9.1	-0.0220455268207059\\
9.15	-0.0341712773194237\\
9.2	-0.0609194430097167\\
9.25	-0.190496697517244\\
9.3	-0.177670902762161\\
9.35	-0.223392372125896\\
9.4	-0.236449779247149\\
9.45	-0.254664958522602\\
9.5	-0.211625224700971\\
9.55	-0.250434453315662\\
9.6	-0.277058604271608\\
9.65	-0.257519655156346\\
9.7	-0.146179490937632\\
9.75	-0.323134256088551\\
9.8	-0.437952164287376\\
9.85	-0.475190284784176\\
9.9	-0.514570419056568\\
9.95	-0.498371699748245\\
10	-0.543066203960832\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.26489793389558\\
0.1	8.47792103366405\\
0.15	7.71710568006105\\
0.2	7.02330962069995\\
0.25	6.34072537138802\\
0.3	5.66468795989451\\
0.35	5.0271105591551\\
0.4	4.49038612030019\\
0.45	3.91274499548856\\
0.5	3.26973725742902\\
0.55	2.77353777834247\\
0.6	2.36585599502917\\
0.65	1.78010513724645\\
0.7	1.34015836129502\\
0.75	0.934684071527725\\
0.8	0.544815996678891\\
0.85	-0.0214320846366227\\
0.9	-0.489632234976578\\
0.95	-0.899363158031494\\
1	-1.2188304285648\\
1.05	-1.4184162798982\\
1.1	-1.67074938872757\\
1.15	-2.0030223764234\\
1.2	-2.18819853402828\\
1.25	-2.48137593497557\\
1.3	-2.69836369897794\\
1.35	-2.79989981104642\\
1.4	-2.87670165161519\\
1.45	-3.04022179846337\\
1.5	-3.1315676102129\\
1.55	-3.18314527236879\\
1.6	-3.33441032278248\\
1.65	-3.3868854489546\\
1.7	-3.45074623523175\\
1.75	-3.41405060540832\\
1.8	-3.35751333440314\\
1.85	-3.22417281550358\\
1.9	-3.13982900459019\\
1.95	-3.00445204063546\\
2	-2.83277599799337\\
2.05	-2.72798794985675\\
2.1	-2.62210591706336\\
2.15	-2.37815041195306\\
2.2	-2.2271654680805\\
2.25	-2.16427317595046\\
2.3	-2.05578655506022\\
2.35	-1.98553034016565\\
2.4	-1.8146323476036\\
2.45	-1.66476913754871\\
2.5	-1.56032658769932\\
2.55	-1.40789228083394\\
2.6	-1.26399186005652\\
2.65	-1.0112128873046\\
2.7	-0.822584125191562\\
2.75	-0.685374265513657\\
2.8	-0.625689009831528\\
2.85	-0.400630632361146\\
2.9	-0.310815188282168\\
2.95	-0.263264342487396\\
3	-0.149214329249284\\
3.05	-0.00540745490354499\\
3.1	0.186757041665774\\
3.15	0.28161550370848\\
3.2	0.343753452163147\\
3.25	0.408287231929385\\
3.3	0.450221791893243\\
3.35	0.650356190258078\\
3.4	0.816197136952877\\
3.45	0.949989576479876\\
3.5	0.99810170825274\\
3.55	0.893553313834942\\
3.6	0.866877539413971\\
3.65	0.800354573697577\\
3.7	0.763995340114679\\
3.75	0.800626477369159\\
3.8	0.876774439972517\\
3.85	0.842751295572526\\
3.9	0.69718555934656\\
3.95	0.653409534959302\\
4	0.641002107317758\\
4.05	0.547854397824837\\
4.1	0.546291653166952\\
4.15	0.609934877155225\\
4.2	0.610597184896032\\
4.25	0.533444478318826\\
4.3	0.486240357048018\\
4.35	0.355609157336042\\
4.4	0.403944140496734\\
4.45	0.399175858165691\\
4.5	0.414697356854007\\
4.55	0.311720102811099\\
4.6	0.30082776022214\\
4.65	0.383518635618083\\
4.7	0.400122912223963\\
4.75	0.388966627153102\\
4.8	0.401153163263791\\
4.85	0.424203691206071\\
4.9	0.32826282392759\\
4.95	0.428145563470429\\
5	0.316849206045159\\
5.05	0.16498592681049\\
5.1	0.191162170614863\\
5.15	0.138063048097504\\
5.2	0.159175058863497\\
5.25	0.156002529954425\\
5.3	0.135621978105639\\
5.35	0.114507846293127\\
5.4	0.0495395056044595\\
5.45	-0.0880843100246105\\
5.5	-0.143396160726186\\
5.55	-0.175457043536326\\
5.6	-0.274632425364566\\
5.65	-0.24356142451792\\
5.7	-0.226581925325998\\
5.75	-0.122183234089239\\
5.8	-0.0857466871831742\\
5.85	-0.0396695857778537\\
5.9	-0.104765427361864\\
5.95	-0.0755681476628976\\
6	-0.116757088393906\\
6.05	-0.218328154705929\\
6.1	-0.204712740575366\\
6.15	-0.214906339141231\\
6.2	-0.162087982809174\\
6.25	-0.147234509243458\\
6.3	-0.217797597681818\\
6.35	-0.0838168009766198\\
6.4	-0.184030061579831\\
6.45	-0.114840512270579\\
6.5	-0.185366299642182\\
6.55	-0.202433541085046\\
6.6	-0.31468632608206\\
6.65	-0.306016782067702\\
6.7	-0.303143840785189\\
6.75	-0.219274225983933\\
6.8	-0.368439870156296\\
6.85	-0.348892056210617\\
6.9	-0.345389619223963\\
6.95	-0.280171318841129\\
7	-0.298822475802891\\
7.05	-0.330451071510637\\
7.1	-0.21405075573097\\
7.15	-0.221729832633927\\
7.2	-0.266365859952172\\
7.25	-0.222997014802135\\
7.3	-0.0678296923901479\\
7.35	-0.143078684023415\\
7.4	-0.201025321282065\\
7.45	-0.131529948412689\\
7.5	-0.101929310872172\\
7.55	-0.0726409551464497\\
7.6	0.0350948567191642\\
7.65	0.0772815750161054\\
7.7	0.0258668199833356\\
7.75	0.0117231975796096\\
7.8	0.0687841997771498\\
7.85	-0.00532645689357183\\
7.9	-0.0919973746250382\\
7.95	-0.059519528283298\\
8	-0.143178544534389\\
8.05	-0.159347877071693\\
8.1	-0.120110698569748\\
8.15	-0.065097266801472\\
8.2	-0.0773127146224622\\
8.25	-0.100237291324704\\
8.3	0.079395922588569\\
8.35	0.01067736384743\\
8.4	0.119487287641619\\
8.45	0.064775738335748\\
8.5	0.0495972557762922\\
8.55	0.172344103053083\\
8.6	0.179593611423648\\
8.65	0.142074933989677\\
8.7	0.153425304136421\\
8.75	0.119113108038291\\
8.8	0.070321160731881\\
8.85	-0.0391362202259736\\
8.9	0.0275163371673358\\
8.95	0.127924999339084\\
9	0.32066922439812\\
9.05	0.326314548307218\\
9.1	0.21635955442089\\
9.15	0.307574554744469\\
9.2	0.264815785058649\\
9.25	0.218860126697923\\
9.3	0.170108635010864\\
9.35	0.136981534106489\\
9.4	0.140748775815961\\
9.45	0.13423280027381\\
9.5	0.0482275430014933\\
9.55	0.173207051905992\\
9.6	0.296210162925334\\
9.65	0.385173511930517\\
9.7	0.406250552851515\\
9.75	0.439614986457042\\
9.8	0.343448558100446\\
9.85	0.284359780488505\\
9.9	0.311870594401327\\
9.95	0.234568505610098\\
10	0.23594543648815\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.36683578745731\\
0.1	8.48273552599971\\
0.15	7.76195428834219\\
0.2	7.00302230929485\\
0.25	6.37594093912331\\
0.3	5.65255068664131\\
0.35	4.9432384330825\\
0.4	4.29295625942055\\
0.45	3.64142432843522\\
0.5	3.07568690299502\\
0.55	2.54046874456157\\
0.6	2.0695530732557\\
0.65	1.64009878799898\\
0.7	1.14174083400903\\
0.75	0.695026900184665\\
0.8	0.265097666807578\\
0.85	-0.0863688784102505\\
0.9	-0.367243082983869\\
0.95	-0.678297347952631\\
1	-1.01497292820931\\
1.05	-1.39964213842766\\
1.1	-1.73206473899539\\
1.15	-1.92215396351705\\
1.2	-2.05972455676396\\
1.25	-2.25184749200376\\
1.3	-2.36207012348082\\
1.35	-2.34307600336383\\
1.4	-2.47240313890193\\
1.45	-2.59676719242779\\
1.5	-2.66775170723266\\
1.55	-2.66029704338012\\
1.6	-2.79958447513303\\
1.65	-2.82757270867986\\
1.7	-2.80671429834226\\
1.75	-2.87328869924859\\
1.8	-2.93538171836066\\
1.85	-3.01333468803821\\
1.9	-2.98595242337596\\
1.95	-2.83870681909393\\
2	-2.95443135774681\\
2.05	-2.90908094504141\\
2.1	-2.85603550074588\\
2.15	-2.79526797684639\\
2.2	-2.70057447630126\\
2.25	-2.48596342867822\\
2.3	-2.44403996948887\\
2.35	-2.30080757305286\\
2.4	-2.06669620344235\\
2.45	-1.90619973407979\\
2.5	-1.84887543985718\\
2.55	-1.80706532646389\\
2.6	-1.7628425869018\\
2.65	-1.60329352500058\\
2.7	-1.477233139388\\
2.75	-1.31538063017137\\
2.8	-1.08961068485957\\
2.85	-0.934258422485662\\
2.9	-0.870829586516279\\
2.95	-1.00708761590573\\
3	-0.933276231250753\\
3.05	-0.875311343558314\\
3.1	-0.834266339613584\\
3.15	-0.811421262102559\\
3.2	-0.702343765543918\\
3.25	-0.452258699789765\\
3.3	-0.427816860186056\\
3.35	-0.272579911934086\\
3.4	-0.107807664793901\\
3.45	-0.0438287566182476\\
3.5	0.0839495644922434\\
3.55	0.238823895123942\\
3.6	0.269753394347087\\
3.65	0.221027162408971\\
3.7	0.28066664811359\\
3.75	0.391572545801398\\
3.8	0.479846302711221\\
3.85	0.479732015605307\\
3.9	0.513347018867129\\
3.95	0.533614325190435\\
4	0.463969685710584\\
4.05	0.498763465697229\\
4.1	0.456111722939514\\
4.15	0.426449618589689\\
4.2	0.462776889449294\\
4.25	0.534166769871144\\
4.3	0.49175335922399\\
4.35	0.402543353252222\\
4.4	0.456945169177425\\
4.45	0.410644277781687\\
4.5	0.444777211312499\\
4.55	0.391941412986306\\
4.6	0.37502950585531\\
4.65	0.312138207360654\\
4.7	0.388437501051278\\
4.75	0.377114987715496\\
4.8	0.336283906872651\\
4.85	0.404280113849269\\
4.9	0.448347062899114\\
4.95	0.389131573070883\\
5	0.395706613979354\\
5.05	0.362765356015147\\
5.1	0.380192464069323\\
5.15	0.328091224374072\\
5.2	0.331913549514759\\
5.25	0.257404069044345\\
5.3	0.327793163542539\\
5.35	0.242428827687277\\
5.4	0.304055509657703\\
5.45	0.179840926078947\\
5.5	0.237230004719416\\
5.55	0.232644171320937\\
5.6	0.126909956667284\\
5.65	0.120812284337118\\
5.7	0.0303801034537707\\
5.75	-0.0305516687153312\\
5.8	0.0829364419872661\\
5.85	0.112176838465303\\
5.9	0.0667116825678437\\
5.95	0.0570178483531862\\
6	0.0669342594965088\\
6.05	0.0711219123593356\\
6.1	0.138490308037588\\
6.15	0.0968690293334762\\
6.2	0.146021600730053\\
6.25	0.158544070038337\\
6.3	0.132727532169362\\
6.35	0.0941040902192674\\
6.4	0.0463721912169469\\
6.45	0.0242477468133557\\
6.5	0.0538503679269991\\
6.55	-0.0327695251842084\\
6.6	0.0287659506992475\\
6.65	0.0901607588646921\\
6.7	0.0520237937066848\\
6.75	-0.000820179701411072\\
6.8	-0.188560320259705\\
6.85	-0.181739517693169\\
6.9	-0.0822135912827648\\
6.95	0.0345237711905293\\
7	0.0902279304344304\\
7.05	0.204632052253083\\
7.1	0.188449842263566\\
7.15	0.184587766648226\\
7.2	0.134796550410407\\
7.25	0.306274682943356\\
7.3	0.293979341504708\\
7.35	0.329262215624597\\
7.4	0.357021591627329\\
7.45	0.34202658327252\\
7.5	0.269294737258496\\
7.55	0.173518761622676\\
7.6	0.228231860583954\\
7.65	0.266231969074175\\
7.7	0.307154683438631\\
7.75	0.254303217239074\\
7.8	0.379540191464021\\
7.85	0.36518545972724\\
7.9	0.288476767771431\\
7.95	0.335053033719769\\
8	0.351897199833614\\
8.05	0.406455514801313\\
8.1	0.421868559241544\\
8.15	0.425013720445722\\
8.2	0.381786558992074\\
8.25	0.346621135715071\\
8.3	0.343059056009382\\
8.35	0.235366567357584\\
8.4	0.232553448577886\\
8.45	0.181302556173332\\
8.5	0.222278649950404\\
8.55	0.255101672099784\\
8.6	0.194099984122048\\
8.65	0.0902321553767267\\
8.7	0.152849814045897\\
8.75	0.14674634677296\\
8.8	0.128803587183319\\
8.85	0.0356413814803187\\
8.9	-0.0364592224959117\\
8.95	-0.190991845581401\\
9	-0.275646268548265\\
9.05	-0.40407422603382\\
9.1	-0.371122634952857\\
9.15	-0.222802655567359\\
9.2	-0.18963447488736\\
9.25	-0.231837240876757\\
9.3	-0.23864719332701\\
9.35	-0.0779744224340148\\
9.4	0.00637160941176752\\
9.45	-0.115647095939618\\
9.5	-0.133591093595007\\
9.55	-0.052415475537225\\
9.6	0.00222430992254294\\
9.65	0.0573570621613795\\
9.7	-0.0880722544698723\\
9.75	-0.117168797268467\\
9.8	-0.0685175080482871\\
9.85	0.0199215436190089\\
9.9	0.0540682150525116\\
9.95	0.0589005864788741\\
10	-0.00294952678319142\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.30273887405532\\
0.1	8.69513307005096\\
0.15	8.00934900927844\\
0.2	7.20700014003464\\
0.25	6.48912954530377\\
0.3	5.90579443563346\\
0.35	5.2218636227251\\
0.4	4.54456669620117\\
0.45	3.90847334581367\\
0.5	3.2474996961383\\
0.55	2.73896025629703\\
0.6	2.25863054506187\\
0.65	1.58128529087134\\
0.7	1.0302060486914\\
0.75	0.678575528860884\\
0.8	0.24278218955185\\
0.85	-0.236267524556331\\
0.9	-0.701091220017304\\
0.95	-1.08191013633109\\
1	-1.31821720314867\\
1.05	-1.54827313136611\\
1.1	-1.85020540221564\\
1.15	-2.14759474066657\\
1.2	-2.31691072195751\\
1.25	-2.57064079643866\\
1.3	-2.73977404268285\\
1.35	-2.79496449591632\\
1.4	-2.88402786522409\\
1.45	-3.11576221325683\\
1.5	-3.24941537469049\\
1.55	-3.33374564689864\\
1.6	-3.39843915202847\\
1.65	-3.27617152662445\\
1.7	-3.24761984621984\\
1.75	-3.32089237680445\\
1.8	-3.32158452398923\\
1.85	-3.19348818038987\\
1.9	-3.0296633800437\\
1.95	-2.94105831212176\\
2	-2.86947896457001\\
2.05	-2.75725800015492\\
2.1	-2.63147572392142\\
2.15	-2.67422467543479\\
2.2	-2.62512130927242\\
2.25	-2.50289926753113\\
2.3	-2.47477178114203\\
2.35	-2.27152624082361\\
2.4	-2.14271521188535\\
2.45	-1.98624943341241\\
2.5	-1.72526399706086\\
2.55	-1.44664346722396\\
2.6	-1.20281380965589\\
2.65	-1.10155169674367\\
2.7	-1.0402822515952\\
2.75	-1.00672447400249\\
2.8	-0.869073477983344\\
2.85	-0.759847121830521\\
2.9	-0.680448938804516\\
2.95	-0.593852880421768\\
3	-0.44738314835412\\
3.05	-0.302376918621876\\
3.1	-0.17267410767347\\
3.15	-0.209397439938298\\
3.2	-0.140175228946973\\
3.25	-0.229247740976619\\
3.3	-0.0676670043405792\\
3.35	0.0754377948945518\\
3.4	0.0237516982697853\\
3.45	0.140480564126813\\
3.5	0.271127557342149\\
3.55	0.278515778248725\\
3.6	0.384238718675516\\
3.65	0.545825799048052\\
3.7	0.528540601459864\\
3.75	0.48797211174147\\
3.8	0.432377831551763\\
3.85	0.457194213446345\\
3.9	0.386161411364356\\
3.95	0.42020017080993\\
4	0.418029358977833\\
4.05	0.490912230229459\\
4.1	0.424404634230478\\
4.15	0.414194335118521\\
4.2	0.311893294720789\\
4.25	0.291451489001392\\
4.3	0.31917320326003\\
4.35	0.451649947588212\\
4.4	0.470691630279326\\
4.45	0.518443888633447\\
4.5	0.468979758557981\\
4.55	0.343000327110943\\
4.6	0.210627436701469\\
4.65	0.258550070259858\\
4.7	0.183558644928766\\
4.75	0.110436862577003\\
4.8	0.130369365739728\\
4.85	0.144101729862182\\
4.9	0.139968938815695\\
4.95	0.133250652311849\\
5	-0.0154916916582043\\
5.05	0.0736984946248191\\
5.1	0.00475719618348096\\
5.15	-0.0589320374267245\\
5.2	-0.0130785765578251\\
5.25	-0.0678288715338874\\
5.3	0.0249716525272609\\
5.35	0.123141688443211\\
5.4	0.155048262456196\\
5.45	0.023833403078868\\
5.5	-0.011623485028104\\
5.55	-0.0349926445192026\\
5.6	-0.0416492496882035\\
5.65	0.0796232779130305\\
5.7	0.0650567314413533\\
5.75	-0.0614486132473023\\
5.8	-0.0286475269040835\\
5.85	-0.0108646545639463\\
5.9	0.0682870635657194\\
5.95	0.0659960758760129\\
6	0.0298144281209594\\
6.05	-0.0404263845581289\\
6.1	0.00207823227113088\\
6.15	-0.0789195160301255\\
6.2	0.0418209350884724\\
6.25	-0.119768005741852\\
6.3	-0.103413723275515\\
6.35	-0.0849807942448505\\
6.4	-0.063428938912759\\
6.45	-0.126097401089207\\
6.5	-0.0831431577938112\\
6.55	-0.125324767222252\\
6.6	-0.196391859744299\\
6.65	-0.0959543132998824\\
6.7	-0.0233062511226155\\
6.75	-0.00718971278998492\\
6.8	-0.0377948283840496\\
6.85	-0.0281782871848494\\
6.9	0.0679151540998871\\
6.95	0.0318982223488178\\
7	-0.0366817299372387\\
7.05	0.075823820468295\\
7.1	0.000701777546840032\\
7.15	-0.106083835743922\\
7.2	-0.0306404289596092\\
7.25	-0.00995155026885601\\
7.3	0.0531949381098805\\
7.35	-0.0613538768367441\\
7.4	-0.0547416197176569\\
7.45	-0.0298701615157578\\
7.5	-0.00325918412827399\\
7.55	0.0731101701709827\\
7.6	0.0103788549197404\\
7.65	0.197442537928925\\
7.7	0.290672544379752\\
7.75	0.201791903611611\\
7.8	0.192029156102699\\
7.85	0.149321426668704\\
7.9	0.0845075935969893\\
7.95	0.0670713634712856\\
8	0.0562069054227349\\
8.05	0.0200100856260573\\
8.1	-0.0220486339786767\\
8.15	-0.00244399459124897\\
8.2	0.0371399626189148\\
8.25	-0.0152071588955292\\
8.3	0.00908154234962188\\
8.35	0.0652013132420406\\
8.4	0.0885674368518148\\
8.45	0.148481741997072\\
8.5	0.236474347487999\\
8.55	0.122287266484261\\
8.6	0.160756927466599\\
8.65	0.294105192975766\\
8.7	0.260637368536798\\
8.75	0.15364584621277\\
8.8	0.1709365327948\\
8.85	0.145992767735075\\
8.9	0.124782736043705\\
8.95	0.0976257753878063\\
9	0.186646818400391\\
9.05	0.215431659209687\\
9.1	0.0187484947498763\\
9.15	0.106769168431585\\
9.2	0.182048587326876\\
9.25	0.175525718056786\\
9.3	0.109647412681355\\
9.35	0.0550430583972785\\
9.4	0.130565193607898\\
9.45	0.0481526566046461\\
9.5	0.0741096308512203\\
9.55	0.127444111175923\\
9.6	0.160751864305508\\
9.65	0.0939318996595229\\
9.7	0.0668335706298561\\
9.75	0.00763366043688925\\
9.8	-0.024779482805116\\
9.85	-0.0394697421759326\\
9.9	-0.0391883406767293\\
9.95	0.0696965913014375\\
10	0.0835418897817289\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.05	9.29232462922024\\
0.1	8.63528856267076\\
0.15	7.98169739061414\\
0.2	7.23256504211004\\
0.25	6.59869413286086\\
0.3	5.95555452736125\\
0.35	5.16610577157224\\
0.4	4.52656747760618\\
0.45	4.01139796526966\\
0.5	3.44885601351553\\
0.55	2.74651038050379\\
0.6	2.15438886638344\\
0.65	1.58977352889779\\
0.7	1.13292147749464\\
0.75	0.675049025375963\\
0.8	0.290120049983147\\
0.85	-0.190725840783463\\
0.9	-0.570966710624147\\
0.95	-0.830377702283757\\
1	-1.32029624284794\\
1.05	-1.68340530983094\\
1.1	-2.01930382806978\\
1.15	-2.29731080461327\\
1.2	-2.48628494489059\\
1.25	-2.61182932768287\\
1.3	-2.75436489834456\\
1.35	-2.90165570780863\\
1.4	-3.05355831187049\\
1.45	-3.16327013410389\\
1.5	-3.20579993252887\\
1.55	-3.3139776826032\\
1.6	-3.29881775440085\\
1.65	-3.29763770653843\\
1.7	-3.29107311367173\\
1.75	-3.25875929274259\\
1.8	-3.15746145324207\\
1.85	-3.12609299638757\\
1.9	-2.98044121634802\\
1.95	-3.03518530035093\\
2	-2.88080786264105\\
2.05	-2.79158528444879\\
2.1	-2.65973496413827\\
2.15	-2.47693179296239\\
2.2	-2.44539366700736\\
2.25	-2.2913495885545\\
2.3	-2.17982523813867\\
2.35	-1.8755519613253\\
2.4	-1.72361080515459\\
2.45	-1.65927000261172\\
2.5	-1.52605232736416\\
2.55	-1.58093336905423\\
2.6	-1.38111321035991\\
2.65	-1.26417562662373\\
2.7	-1.18253182369504\\
2.75	-1.10474558916605\\
2.8	-0.883758098664472\\
2.85	-1.00627159656435\\
2.9	-0.757669191803588\\
2.95	-0.839586831657839\\
3	-0.708155794400243\\
3.05	-0.670016949325026\\
3.1	-0.635602116124847\\
3.15	-0.571247215463918\\
3.2	-0.611503001432836\\
3.25	-0.564198228623443\\
3.3	-0.420391889786845\\
3.35	-0.242058587346557\\
3.4	-0.0413001595568546\\
3.45	0.0951080662784521\\
3.5	0.149944218243136\\
3.55	0.147655554486524\\
3.6	0.168452615055544\\
3.65	0.23290612350663\\
3.7	0.328234752076521\\
3.75	0.40719855602718\\
3.8	0.43168296346763\\
3.85	0.499738785423857\\
3.9	0.599753707247448\\
3.95	0.562143861429869\\
4	0.593867794175678\\
4.05	0.705566845013729\\
4.1	0.728616571975079\\
4.15	0.772684129610431\\
4.2	0.807184202147709\\
4.25	0.845644631456844\\
4.3	0.889069891282112\\
4.35	1.0749072391277\\
4.4	0.939120557084424\\
4.45	0.851653135029465\\
4.5	0.742791857600026\\
4.55	0.657062729400721\\
4.6	0.555906822009675\\
4.65	0.497417468921937\\
4.7	0.441865943021529\\
4.75	0.552005037197492\\
4.8	0.596299176729516\\
4.85	0.65193471974211\\
4.9	0.522206172770841\\
4.95	0.508405843847286\\
5	0.43027935745393\\
5.05	0.230854126986824\\
5.1	0.210525598483604\\
5.15	0.168350636178129\\
5.2	0.138376258737709\\
5.25	0.220189146359004\\
5.3	0.158782770991553\\
5.35	0.209978441751635\\
5.4	0.272023756655043\\
5.45	0.281301875730876\\
5.5	0.244785989239272\\
5.55	0.222887158464537\\
5.6	0.262397595291374\\
5.65	0.321794709614092\\
5.7	0.373649911920029\\
5.75	0.350088342924097\\
5.8	0.275963066864683\\
5.85	0.238158595018409\\
5.9	0.258497761575361\\
5.95	0.170835205737448\\
6	-0.0702094272236323\\
6.05	-0.0739503123130144\\
6.1	-0.0762936913538412\\
6.15	-0.0622043089625198\\
6.2	0.00210314276243598\\
6.25	0.0442563859049822\\
6.3	0.11015336359268\\
6.35	-0.0358698986941262\\
6.4	-0.0542051228391209\\
6.45	-0.0915838310534972\\
6.5	-0.154762746622897\\
6.55	-0.191880378358322\\
6.6	-0.180916895916653\\
6.65	-0.184269637222906\\
6.7	-0.172943714372348\\
6.75	-0.15026043462474\\
6.8	-0.0327226472943486\\
6.85	0.0117294739119048\\
6.9	0.0742319765525426\\
6.95	0.195430362765769\\
7	0.181899806782957\\
7.05	0.127113817453041\\
7.1	0.102826842303629\\
7.15	0.112265401120553\\
7.2	0.116966361080346\\
7.25	0.105124452222499\\
7.3	0.114423203610336\\
7.35	-0.0149888491734305\\
7.4	0.00342961872482266\\
7.45	0.0501637188095325\\
7.5	0.124398643717224\\
7.55	0.0497556268002726\\
7.6	0.0194851740826068\\
7.65	0.105005155085328\\
7.7	0.106745615582299\\
7.75	0.128197292540844\\
7.8	0.137354184849656\\
7.85	0.187551747806948\\
7.9	0.201514921295718\\
7.95	0.207366370719736\\
8	0.144981943890987\\
8.05	0.246900971621735\\
8.1	0.251696280266599\\
8.15	0.382802005454913\\
8.2	0.281463793099711\\
8.25	0.205051863483504\\
8.3	0.0898057772392175\\
8.35	0.0653901577880674\\
8.4	-0.022275596506418\\
8.45	0.0198541172624857\\
8.5	0.0172294634189617\\
8.55	-0.0131413100866254\\
8.6	-0.134146690654967\\
8.65	-0.146679676552611\\
8.7	-0.102885448889076\\
8.75	-0.0642737542569324\\
8.8	-0.135609106171521\\
8.85	-0.206062169793877\\
8.9	-0.139192572282286\\
8.95	-0.106912146441322\\
9	0.0255561737554957\\
9.05	0.00763341083254738\\
9.1	-0.0504958288676258\\
9.15	-0.0178349005330566\\
9.2	-0.00478560311676217\\
9.25	-0.0214787422529088\\
9.3	-0.0506675451009537\\
9.35	-0.063612129164183\\
9.4	-0.0838126371181586\\
9.45	-0.149817595767444\\
9.5	-0.245730059490563\\
9.55	-0.187059736269408\\
9.6	-0.0280704964508337\\
9.65	0.108739251690566\\
9.7	0.077671130484335\\
9.75	0.0299099134643712\\
9.8	0.0442851582073193\\
9.85	0.0516575726001163\\
9.9	0.0586604405002601\\
9.95	0.0556834823053947\\
10	-0.0539193353306009\\
};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
width=1.25in,
height=1in,
% at={(2.4in,0.481in)},
at={(0.758in,-0.7in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-2,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.550223009518221\\
0.1	1.03791103508909\\
0.15	1.42032304515413\\
0.2	1.81221549705353\\
0.25	2.2329781801594\\
0.3	2.63848406330934\\
0.35	2.91879127731934\\
0.4	3.16321212646863\\
0.45	3.42302092785675\\
0.5	3.64797716406011\\
0.55	3.77479097180142\\
0.6	3.95130762621067\\
0.65	4.0851482302366\\
0.7	4.15627831410917\\
0.75	4.19023572592682\\
0.8	4.19033995177499\\
0.85	4.17943622485304\\
0.9	4.20445206814696\\
0.95	4.13912435759019\\
1	4.03104644079342\\
1.05	3.95194984546657\\
1.1	3.87294420431747\\
1.15	3.77248638031723\\
1.2	3.67510297368177\\
1.25	3.5800774370162\\
1.3	3.45171719610303\\
1.35	3.27961092756623\\
1.4	3.16908565955342\\
1.45	3.02182672074433\\
1.5	2.8882959831523\\
1.55	2.72152448086768\\
1.6	2.57835434131085\\
1.65	2.40881498026031\\
1.7	2.22212907023889\\
1.75	2.11537551162635\\
1.8	1.9627895149112\\
1.85	1.81436224865132\\
1.9	1.60574449713243\\
1.95	1.44997464309807\\
2	1.27518126383012\\
2.05	1.11866204650938\\
2.1	1.00870740449888\\
2.15	0.881047448016957\\
2.2	0.730834038892593\\
2.25	0.564760684794139\\
2.3	0.440733549725463\\
2.35	0.38735042578914\\
2.4	0.278029573143579\\
2.45	0.114998604078387\\
2.5	-0.0376009044762078\\
2.55	-0.159673533501248\\
2.6	-0.261784330891164\\
2.65	-0.357672280904563\\
2.7	-0.408475540919803\\
2.75	-0.47594278883713\\
2.8	-0.548284683656723\\
2.85	-0.628436390869001\\
2.9	-0.664448243366561\\
2.95	-0.748029144180652\\
3	-0.800315489079917\\
3.05	-0.792419431268389\\
3.1	-0.820696025876247\\
3.15	-0.818659709518052\\
3.2	-0.815031805183397\\
3.25	-0.852847306698377\\
3.3	-0.851849660143811\\
3.35	-0.813142399636845\\
3.4	-0.790610151343443\\
3.45	-0.73467835157866\\
3.5	-0.720461014857484\\
3.55	-0.702001904606801\\
3.6	-0.682436587680439\\
3.65	-0.686605131698967\\
3.7	-0.679800042085668\\
3.75	-0.634242501545315\\
3.8	-0.62076065846287\\
3.85	-0.62463160966143\\
3.9	-0.608663520431291\\
3.95	-0.546788428888352\\
4	-0.53940933846397\\
4.05	-0.538952122087106\\
4.1	-0.446221441605571\\
4.15	-0.417285706688068\\
4.2	-0.413935443805819\\
4.25	-0.369608365273481\\
4.3	-0.411023560980039\\
4.35	-0.384049163581584\\
4.4	-0.358250733658943\\
4.45	-0.337498163946182\\
4.5	-0.298022446531207\\
4.55	-0.27088436269362\\
4.6	-0.269809368070316\\
4.65	-0.233524023136376\\
4.7	-0.188455840479513\\
4.75	-0.183348993930374\\
4.8	-0.179591040305351\\
4.85	-0.169748588626211\\
4.9	-0.138782631426577\\
4.95	-0.117251079891319\\
5	-0.0859519636237727\\
5.05	-0.101201820257282\\
5.1	-0.0797421018659419\\
5.15	-0.0497048538556578\\
5.2	-0.0598889590135062\\
5.25	-0.0482959499285741\\
5.3	0.0119099744715467\\
5.35	0.0100913318727054\\
5.4	-0.0146552623135831\\
5.45	-0.0178789624376262\\
5.5	-0.0213468838644437\\
5.55	0.0311632030639124\\
5.6	0.0291662923794715\\
5.65	0.0251656675177516\\
5.7	0.0348122951891728\\
5.75	0.0482067609266946\\
5.8	0.0140138410625126\\
5.85	-0.00508441341239874\\
5.9	-0.0161783855014422\\
5.95	-0.103045286295372\\
6	-0.0725079498207014\\
6.05	-0.0512604960239228\\
6.1	-0.0594593218664037\\
6.15	-0.10766888931326\\
6.2	-0.0677439374514703\\
6.25	-0.0700681886253044\\
6.3	-0.0734204568402198\\
6.35	-0.0663063599630558\\
6.4	-0.0758101630841092\\
6.45	-0.141442504247563\\
6.5	-0.128161466590956\\
6.55	-0.161413910416862\\
6.6	-0.153460288470102\\
6.65	-0.186086430064001\\
6.7	-0.204915547281702\\
6.75	-0.171151770599141\\
6.8	-0.125545604118653\\
6.85	-0.126607085613843\\
6.9	-0.132787291934945\\
6.95	-0.0877225936948704\\
7	-0.0749898676313383\\
7.05	-0.0451067679357878\\
7.1	0.0053010307932561\\
7.15	0.0282766723988598\\
7.2	0.0288619598849138\\
7.25	-0.000827707414338602\\
7.3	-0.0367702425884778\\
7.35	0.00285686245120994\\
7.4	0.0195248001390387\\
7.45	0.0526308701903444\\
7.5	-0.00388386984792346\\
7.55	-0.031402684068079\\
7.6	-0.0139876231427244\\
7.65	-0.0323431611344647\\
7.7	-0.0259552134768191\\
7.75	-0.0061637588923624\\
7.8	-0.002004532336572\\
7.85	0.0359844108117918\\
7.9	0.0312593015221743\\
7.95	0.0214987473644393\\
8	0.040125980973012\\
8.05	0.0257261544075652\\
8.1	0.0125579474724605\\
8.15	0.0190822749336161\\
8.2	0.011150463162907\\
8.25	0.0362784714483895\\
8.3	-0.0100513565668345\\
8.35	-0.0639328195605972\\
8.4	-0.0937747500077793\\
8.45	-0.0757413052995988\\
8.5	-0.0676356123860424\\
8.55	-0.0867480734041121\\
8.6	-0.0820846350481747\\
8.65	-0.0525174566925336\\
8.7	-0.0566746045504526\\
8.75	-0.0679121066074899\\
8.8	-0.0689700939814001\\
8.85	-0.124117033879392\\
8.9	-0.148372534731177\\
8.95	-0.132873428366121\\
9	-0.156470637198041\\
9.05	-0.157732557931651\\
9.1	-0.180181005342726\\
9.15	-0.164668468028451\\
9.2	-0.183410808153481\\
9.25	-0.176353985856744\\
9.3	-0.162458354397583\\
9.35	-0.161370652637836\\
9.4	-0.184847260574267\\
9.45	-0.172062465250512\\
9.5	-0.140827421768791\\
9.55	-0.117534156467402\\
9.6	-0.0992734735450709\\
9.65	-0.0423441726586017\\
9.7	-0.0188612049801297\\
9.75	-0.00478551301734657\\
9.8	-0.0114049128488523\\
9.85	-0.0396806608100765\\
9.9	-0.0475579327875641\\
9.95	-0.0358999924322262\\
10	-0.027125651492944\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.457801340457572\\
0.1	0.90819794207137\\
0.15	1.34544927554223\\
0.2	1.72603059895362\\
0.25	2.06557135403156\\
0.3	2.33283169011711\\
0.35	2.62684761612783\\
0.4	2.89241699264279\\
0.45	3.08464053756267\\
0.5	3.26397619328291\\
0.55	3.40215826213677\\
0.6	3.47952103819298\\
0.65	3.56603856545421\\
0.7	3.65879135822222\\
0.75	3.72170690651754\\
0.8	3.74094027346077\\
0.85	3.76499353542598\\
0.9	3.7680760520082\\
0.95	3.76848023296552\\
1	3.66730284501905\\
1.05	3.59596408710756\\
1.1	3.50816917992841\\
1.15	3.33561169711819\\
1.2	3.22484980783248\\
1.25	3.12632199954837\\
1.3	2.98813663974728\\
1.35	2.87455034490844\\
1.4	2.68315751791276\\
1.45	2.54893551735381\\
1.5	2.4065441535878\\
1.55	2.27148815733917\\
1.6	2.09654754679201\\
1.65	1.90996515848421\\
1.7	1.73114959447244\\
1.75	1.56544464856017\\
1.8	1.40050121294993\\
1.85	1.26819849247576\\
1.9	1.08761925159014\\
1.95	0.89787880509137\\
2	0.787656850251377\\
2.05	0.639186217894792\\
2.1	0.538566616211372\\
2.15	0.378063680916104\\
2.2	0.27309326424859\\
2.25	0.19775159111491\\
2.3	0.15076901253057\\
2.35	0.0676832871972543\\
2.4	-0.0387258560399094\\
2.45	-0.114894538181502\\
2.5	-0.21543438204138\\
2.55	-0.301974574142375\\
2.6	-0.333816801745454\\
2.65	-0.420052608502702\\
2.7	-0.476070914782181\\
2.75	-0.548186773593796\\
2.8	-0.556534924349158\\
2.85	-0.598528037707237\\
2.9	-0.65147437559508\\
2.95	-0.696169119812512\\
3	-0.687648550597125\\
3.05	-0.716185458645259\\
3.1	-0.707409687266666\\
3.15	-0.696576648841194\\
3.2	-0.741194968355697\\
3.25	-0.741227637461147\\
3.3	-0.75230873031068\\
3.35	-0.766140644475161\\
3.4	-0.744246111384676\\
3.45	-0.729274168488914\\
3.5	-0.730935973098723\\
3.55	-0.700551459793487\\
3.6	-0.692118888635606\\
3.65	-0.644179330343767\\
3.7	-0.602139308737519\\
3.75	-0.562150930371961\\
3.8	-0.531727897370734\\
3.85	-0.505720081531777\\
3.9	-0.42670182587988\\
3.95	-0.327472757551272\\
4	-0.29328186577555\\
4.05	-0.278039169532016\\
4.1	-0.26488055017089\\
4.15	-0.206596658195557\\
4.2	-0.150836601249139\\
4.25	-0.130397226091804\\
4.3	-0.0770054013275732\\
4.35	-0.0164771123167665\\
4.4	0.0153253750846352\\
4.45	0.050329547534223\\
4.5	0.0702856728821778\\
4.55	0.156241981847171\\
4.6	0.163616540707821\\
4.65	0.203295862250441\\
4.7	0.213157697847542\\
4.75	0.193554991778078\\
4.8	0.186527298375733\\
4.85	0.195525577787314\\
4.9	0.254607647898266\\
4.95	0.268510922531115\\
5	0.256425305707301\\
5.05	0.25867992388667\\
5.1	0.260400302472192\\
5.15	0.254975492696152\\
5.2	0.285531503087407\\
5.25	0.304641467910112\\
5.3	0.317605429114933\\
5.35	0.332752079831465\\
5.4	0.352762808288828\\
5.45	0.343270398984533\\
5.5	0.348705575328222\\
5.55	0.323722045729167\\
5.6	0.315457320624468\\
5.65	0.332291349717199\\
5.7	0.287145851501262\\
5.75	0.246722139391484\\
5.8	0.283495446785964\\
5.85	0.338393850580981\\
5.9	0.338848351050993\\
5.95	0.332025957065904\\
6	0.399561932153801\\
6.05	0.346534046202038\\
6.1	0.321053112601517\\
6.15	0.285058055433269\\
6.2	0.333711793428755\\
6.25	0.316521822918291\\
6.3	0.336743727000641\\
6.35	0.35536975001247\\
6.4	0.336187128093392\\
6.45	0.321224292682708\\
6.5	0.332179670596605\\
6.55	0.316321482668265\\
6.6	0.332021900219486\\
6.65	0.326305124418494\\
6.7	0.317223105773608\\
6.75	0.328431558114193\\
6.8	0.299919634752194\\
6.85	0.285592773802385\\
6.9	0.257541411093091\\
6.95	0.225942318768706\\
7	0.260501393227412\\
7.05	0.275530042402528\\
7.1	0.199904396911031\\
7.15	0.206304321732833\\
7.2	0.165954185958281\\
7.25	0.184843273799341\\
7.3	0.193046378583351\\
7.35	0.1405453443827\\
7.4	0.161690436766454\\
7.45	0.111053906350335\\
7.5	0.0676309784955474\\
7.55	0.0426628222811184\\
7.6	-0.00517035705037591\\
7.65	-0.00249604178201409\\
7.7	-0.0333416267390728\\
7.75	-0.0413902399898758\\
7.8	-0.0488822856858498\\
7.85	-0.0558618036280155\\
7.9	-0.0793528318982352\\
7.95	-0.0442805909679959\\
8	-0.0600044627727144\\
8.05	-0.0982486377621943\\
8.1	-0.0635380932365309\\
8.15	-0.0479480285012096\\
8.2	-0.0624477894966611\\
8.25	-0.0817177102249088\\
8.3	-0.0679003706546963\\
8.35	-0.0714848533751468\\
8.4	-0.0379270097498134\\
8.45	-0.0201001540632118\\
8.5	-0.00748391862259321\\
8.55	0.0195856316676078\\
8.6	0.0441296930037578\\
8.65	0.0540263406219622\\
8.7	0.100249102222158\\
8.75	0.154990066960391\\
8.8	0.152653673519686\\
8.85	0.131046091209455\\
8.9	0.149182174146678\\
8.95	0.153083207145039\\
9	0.126940521098845\\
9.05	0.122522058027649\\
9.1	0.127831052238438\\
9.15	0.108084475669655\\
9.2	0.08143160080163\\
9.25	0.0581869747657797\\
9.3	0.0486208579589232\\
9.35	0.0561948495252859\\
9.4	0.145239146780276\\
9.45	0.151171716194131\\
9.5	0.123483036013778\\
9.55	0.10616469939474\\
9.6	0.127712159629407\\
9.65	0.134812994126052\\
9.7	0.190427575229861\\
9.75	0.160020618716476\\
9.8	0.14632961937121\\
9.85	0.109921174876943\\
9.9	0.101310190743143\\
9.95	0.0761023550821331\\
10	0.0458459884667979\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.503960435337413\\
0.1	0.93520134304601\\
0.15	1.36313638569571\\
0.2	1.74604770189261\\
0.25	2.0656650100598\\
0.3	2.4075046850526\\
0.35	2.68878654530133\\
0.4	2.95102349885683\\
0.45	3.2068630395362\\
0.5	3.39123631854241\\
0.55	3.48114003385275\\
0.6	3.61094466640117\\
0.65	3.72027282326417\\
0.7	3.77817297619145\\
0.75	3.85420831084082\\
0.8	3.93342900190917\\
0.85	3.92824188598267\\
0.9	3.85542468623346\\
0.95	3.8201987741877\\
1	3.79010071446594\\
1.05	3.74526200146004\\
1.1	3.66691934737348\\
1.15	3.54082792646263\\
1.2	3.42726161011269\\
1.25	3.36072518187387\\
1.3	3.22485816673721\\
1.35	3.13844418763956\\
1.4	3.00593247470137\\
1.45	2.83444812044156\\
1.5	2.70286669418076\\
1.55	2.53825478199352\\
1.6	2.38175560364841\\
1.65	2.22668127986067\\
1.7	2.08033156936759\\
1.75	1.95411777078621\\
1.8	1.80236308668529\\
1.85	1.67860590288781\\
1.9	1.49388755468014\\
1.95	1.35619337144294\\
2	1.22032925187113\\
2.05	1.04363727362727\\
2.1	0.904036864679667\\
2.15	0.812555754292719\\
2.2	0.692487093849125\\
2.25	0.593636231274767\\
2.3	0.489299270334571\\
2.35	0.336378391037524\\
2.4	0.234297477474666\\
2.45	0.122818316530984\\
2.5	0.100150678980386\\
2.55	0.0365384842946342\\
2.6	0.0148661739306816\\
2.65	-0.0611387000840781\\
2.7	-0.126204648064786\\
2.75	-0.188791557427513\\
2.8	-0.230649113630543\\
2.85	-0.311367973858381\\
2.9	-0.321494876912571\\
2.95	-0.3384594241144\\
3	-0.369303640566448\\
3.05	-0.399055008710871\\
3.1	-0.401633738507978\\
3.15	-0.434953943432647\\
3.2	-0.453920065140827\\
3.25	-0.474263292056164\\
3.3	-0.477220444109548\\
3.35	-0.477586398448405\\
3.4	-0.519757160597828\\
3.45	-0.50769277965475\\
3.5	-0.453395252102433\\
3.55	-0.440351738497805\\
3.6	-0.401757213177096\\
3.65	-0.370309503638418\\
3.7	-0.355233897444733\\
3.75	-0.360859930945179\\
3.8	-0.381893759991399\\
3.85	-0.41156100500935\\
3.9	-0.406342276764129\\
3.95	-0.408480644666304\\
4	-0.428369356644272\\
4.05	-0.425865610572544\\
4.1	-0.399578612878685\\
4.15	-0.348097471693843\\
4.2	-0.329883266697566\\
4.25	-0.256224287865898\\
4.3	-0.233996175802004\\
4.35	-0.196291240436774\\
4.4	-0.174738946645782\\
4.45	-0.115790758859773\\
4.5	-0.0802438902932103\\
4.55	-0.0821769285894173\\
4.6	-0.0923835936672676\\
4.65	-0.119300925100155\\
4.7	-0.0831405322999561\\
4.75	-0.0915095604627841\\
4.8	-0.123821229767231\\
4.85	-0.0803699499720948\\
4.9	-0.0706703264803073\\
4.95	-0.0753961718318535\\
5	-0.0589107717462618\\
5.05	-0.0358393496218345\\
5.1	-0.00614682904846337\\
5.15	-0.0152174128687264\\
5.2	-0.0076905394059275\\
5.25	-0.0173210788957322\\
5.3	0.00271626508969884\\
5.35	-0.0336931897362582\\
5.4	-0.0230762448624719\\
5.45	0.00710607252143441\\
5.5	-0.010639904045869\\
5.55	0.00513988315449372\\
5.6	0.0309183748597143\\
5.65	0.00436079009037593\\
5.7	0.0157804164682445\\
5.75	-0.00467869225962436\\
5.8	-0.0193682612085056\\
5.85	-0.0538824598883594\\
5.9	-0.049255356452361\\
5.95	-0.0626925618647546\\
6	-0.117405042248581\\
6.05	-0.110222045430051\\
6.1	-0.159125607317035\\
6.15	-0.146675122389072\\
6.2	-0.132406307593688\\
6.25	-0.119756383202542\\
6.3	-0.141732417258721\\
6.35	-0.119155065036692\\
6.4	-0.103442044635139\\
6.45	-0.144251730079439\\
6.5	-0.147674266659103\\
6.55	-0.117182738338357\\
6.6	-0.135456885075697\\
6.65	-0.120929065133178\\
6.7	-0.0803626089650921\\
6.75	-0.0507911380772695\\
6.8	-0.0085496010982531\\
6.85	0.0499807063493761\\
6.9	0.0332121295470398\\
6.95	0.00872001651541388\\
7	0.0365979621621536\\
7.05	0.0235604837821572\\
7.1	0.0176293063207844\\
7.15	0.03128321016867\\
7.2	0.00261392914296746\\
7.25	-0.00787126471011839\\
7.3	-0.0343526841510167\\
7.35	-0.0238682647396308\\
7.4	0.0011852400634295\\
7.45	-0.0205449936027264\\
7.5	-0.0395901558060516\\
7.55	-0.00230148202229394\\
7.6	-0.0091262564328951\\
7.65	-0.0222471764310707\\
7.7	-0.0304380349688219\\
7.75	0.00598987244391855\\
7.8	0.0429433169222536\\
7.85	0.0556707439390504\\
7.9	0.0699734315353127\\
7.95	0.105197567862862\\
8	0.12363164723205\\
8.05	0.114458547900475\\
8.1	0.103345974742935\\
8.15	0.122059695032146\\
8.2	0.113604449102016\\
8.25	0.10878299288583\\
8.3	0.135744281364591\\
8.35	0.136255296008449\\
8.4	0.141172801289202\\
8.45	0.155578058460086\\
8.5	0.161834251376329\\
8.55	0.13833689273886\\
8.6	0.130449165437821\\
8.65	0.134317728563109\\
8.7	0.104226520572062\\
8.75	0.0654711401046087\\
8.8	0.0353912187135588\\
8.85	-0.0362098503898814\\
8.9	-0.0690508812825497\\
8.95	-0.102117038428492\\
9	-0.132466773374398\\
9.05	-0.143371653088013\\
9.1	-0.162984416914505\\
9.15	-0.152852052024067\\
9.2	-0.160200378777545\\
9.25	-0.210137865022336\\
9.3	-0.188409333140946\\
9.35	-0.155374079378039\\
9.4	-0.114512035495256\\
9.45	-0.0825633927038318\\
9.5	-0.0961816969031082\\
9.55	-0.0779061690951178\\
9.6	-0.0878487475231501\\
9.65	0.00818435509031291\\
9.7	0.0729552048724249\\
9.75	0.0666966208675632\\
9.8	0.0721718938878273\\
9.85	0.119368123810124\\
9.9	0.185157906409523\\
9.95	0.173319979239698\\
10	0.186298586107276\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.502772229110473\\
0.1	0.94819302436715\\
0.15	1.37901821393372\\
0.2	1.77211716228753\\
0.25	2.15557020316305\\
0.3	2.4196152689951\\
0.35	2.67816704098022\\
0.4	2.92964962010189\\
0.45	3.06583006048938\\
0.5	3.23698226648175\\
0.55	3.40183958857452\\
0.6	3.54365880411293\\
0.65	3.61111552489147\\
0.7	3.69432480804547\\
0.75	3.71963491890562\\
0.8	3.76011147596109\\
0.85	3.79045816704204\\
0.9	3.7745912596642\\
0.95	3.80071515686187\\
1	3.76082969041015\\
1.05	3.71957887093969\\
1.1	3.65444026127846\\
1.15	3.59314435391166\\
1.2	3.53525286546821\\
1.25	3.37895330793916\\
1.3	3.24606795725062\\
1.35	3.11358147705156\\
1.4	2.98367627862606\\
1.45	2.82166689241214\\
1.5	2.69706343840039\\
1.55	2.50722661191364\\
1.6	2.35717918880822\\
1.65	2.21895308608462\\
1.7	2.05528522620529\\
1.75	1.91160717672167\\
1.8	1.72784807269841\\
1.85	1.5770871299799\\
1.9	1.42442352644525\\
1.95	1.29429641888842\\
2	1.17225976746706\\
2.05	1.03196257561077\\
2.1	0.87101377948381\\
2.15	0.713738156021427\\
2.2	0.579566161588046\\
2.25	0.472905571831117\\
2.3	0.391282957775299\\
2.35	0.287607387946791\\
2.4	0.201651098749868\\
2.45	0.115300958302024\\
2.5	0.0558547766333437\\
2.55	-0.0150470110659144\\
2.6	-0.0769005502865646\\
2.65	-0.143390427448486\\
2.7	-0.201235704692883\\
2.75	-0.241124321190677\\
2.8	-0.332374989565592\\
2.85	-0.36215672632038\\
2.9	-0.455112831059331\\
2.95	-0.519956194958681\\
3	-0.593650242817092\\
3.05	-0.615429023101542\\
3.1	-0.62806750331585\\
3.15	-0.65285330797712\\
3.2	-0.6529622361809\\
3.25	-0.652454104592109\\
3.3	-0.722351626370922\\
3.35	-0.740213728818157\\
3.4	-0.688230665964387\\
3.45	-0.666246296057253\\
3.5	-0.658024567288135\\
3.55	-0.620334432777504\\
3.6	-0.558988184703666\\
3.65	-0.5343042218122\\
3.7	-0.502530182612548\\
3.75	-0.455776161927923\\
3.8	-0.435121663191497\\
3.85	-0.369243832995344\\
3.9	-0.313116123858454\\
3.95	-0.251976703906128\\
4	-0.176607337875816\\
4.05	-0.148730777947223\\
4.1	-0.132760197502716\\
4.15	-0.078217118472682\\
4.2	-0.021340861954105\\
4.25	-0.0183806835769159\\
4.3	-0.0112120496843143\\
4.35	0.0540746761859432\\
4.4	0.0571970677827093\\
4.45	0.0689007320895074\\
4.5	0.00671453375630225\\
4.55	0.00401863548071758\\
4.6	-0.0101355621876585\\
4.65	-0.0181509134995352\\
4.7	-0.0478055844538991\\
4.75	-0.0551469238854801\\
4.8	-0.0923324307501663\\
4.85	-0.0793780548081598\\
4.9	-0.0755990840643401\\
4.95	-0.0568133080519695\\
5	0.0124319448030896\\
5.05	0.0315336101434406\\
5.1	0.0184399773913724\\
5.15	0.0912514842639998\\
5.2	0.103805745126921\\
5.25	0.110391066363859\\
5.3	0.113671355712492\\
5.35	0.09906418969343\\
5.4	0.0911849555366814\\
5.45	0.104191447734218\\
5.5	0.111062915471605\\
5.55	0.158501502419558\\
5.6	0.170556591532206\\
5.65	0.198291553447948\\
5.7	0.277044687034028\\
5.75	0.319506136960998\\
5.8	0.325084874834741\\
5.85	0.393588162079893\\
5.9	0.391304781968071\\
5.95	0.400259003087549\\
6	0.41664198644047\\
6.05	0.384332111429806\\
6.1	0.345522094311602\\
6.15	0.347753511823376\\
6.2	0.319027472143321\\
6.25	0.359397154184282\\
6.3	0.362500862687515\\
6.35	0.360147305125174\\
6.4	0.309872671287691\\
6.45	0.366828716166504\\
6.5	0.302902903017966\\
6.55	0.309570768187924\\
6.6	0.290402403523906\\
6.65	0.245699397177884\\
6.7	0.273207485560857\\
6.75	0.219030611050808\\
6.8	0.163150486344413\\
6.85	0.16733249412002\\
6.9	0.141626761080172\\
6.95	0.176368860252031\\
7	0.147518658661798\\
7.05	0.124022020994521\\
7.1	0.100073642775875\\
7.15	0.0957234760918022\\
7.2	0.104034022771569\\
7.25	0.120592595243068\\
7.3	0.128572794468187\\
7.35	0.0898515165016179\\
7.4	0.0430879997891377\\
7.45	0.0416828596807162\\
7.5	-0.00425851046329746\\
7.55	-0.0115383705509606\\
7.6	-0.0427205239706329\\
7.65	-0.0538306217036571\\
7.7	-0.0652279200989556\\
7.75	-0.0870310487530217\\
7.8	-0.0868169469796276\\
7.85	-0.108580143419945\\
7.9	-0.152384737351206\\
7.95	-0.141041188291286\\
8	-0.127647950450398\\
8.05	-0.124025715056749\\
8.1	-0.0854597823040463\\
8.15	-0.0733789618244581\\
8.2	-0.104548198824247\\
8.25	-0.0927724424217793\\
8.3	-0.0785755639822256\\
8.35	-0.0780295925028195\\
8.4	-0.0778698903492768\\
8.45	-0.0771082324242578\\
8.5	-0.0783466267358918\\
8.55	-0.0868431322307502\\
8.6	-0.0650522570330756\\
8.65	-0.0938593910857011\\
8.7	-0.08493264394728\\
8.75	-0.0788658221389003\\
8.8	-0.0703511828820428\\
8.85	-0.0841287859177248\\
8.9	-0.0522229419152113\\
8.95	-0.0117127019197621\\
9	-0.0268614732158123\\
9.05	0.00951621602092444\\
9.1	0.0183244522624855\\
9.15	0.054050788305679\\
9.2	0.102308266241849\\
9.25	0.107359253509115\\
9.3	0.0816444830928069\\
9.35	0.073961820074123\\
9.4	0.0784909531408838\\
9.45	0.0852787315131393\\
9.5	0.147640110027146\\
9.55	0.152294670828323\\
9.6	0.155305947540655\\
9.65	0.14689213512304\\
9.7	0.196023537301579\\
9.75	0.200288057690569\\
9.8	0.20441074454841\\
9.85	0.173759333956198\\
9.9	0.141734660245958\\
9.95	0.175579591371615\\
10	0.154738065509561\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.525926539782683\\
0.1	0.974517060429691\\
0.15	1.37547049313274\\
0.2	1.78526660981325\\
0.25	2.17602110472471\\
0.3	2.48394512416157\\
0.35	2.80344123149339\\
0.4	3.0849064539306\\
0.45	3.31820927347549\\
0.5	3.51591985492332\\
0.55	3.6481550115774\\
0.6	3.74247259727083\\
0.65	3.85226522146281\\
0.7	3.95367598804212\\
0.75	4.05414900200011\\
0.8	4.1084677887407\\
0.85	4.16440577142339\\
0.9	4.1595106938018\\
0.95	4.18656522326707\\
1	4.16960924056346\\
1.05	4.08951201976141\\
1.1	4.02850543815851\\
1.15	3.92090787477118\\
1.2	3.82572964241865\\
1.25	3.76359865254523\\
1.3	3.58241017220512\\
1.35	3.43483873940606\\
1.4	3.28588325282406\\
1.45	3.17995885669081\\
1.5	3.05916282689287\\
1.55	2.93444923532749\\
1.6	2.78324848515455\\
1.65	2.62569314658291\\
1.7	2.46835471373308\\
1.75	2.3154076957069\\
1.8	2.12764018011001\\
1.85	1.98912339651037\\
1.9	1.82040348646488\\
1.95	1.69339971653662\\
2	1.53780102287836\\
2.05	1.3940174548408\\
2.1	1.26542453229683\\
2.15	1.13101740640341\\
2.2	1.02718184158619\\
2.25	0.875076009364198\\
2.3	0.729324665942981\\
2.35	0.588979389772136\\
2.4	0.468108962912781\\
2.45	0.371007485717223\\
2.5	0.315052019668651\\
2.55	0.223947007102738\\
2.6	0.107941158766581\\
2.65	0.0341871500063275\\
2.7	-0.0302601845594261\\
2.75	-0.108584259047059\\
2.8	-0.187447494738339\\
2.85	-0.244009561391312\\
2.9	-0.28420749004025\\
2.95	-0.306419820824893\\
3	-0.3299900606614\\
3.05	-0.345124924740492\\
3.1	-0.388773774668434\\
3.15	-0.424506598401896\\
3.2	-0.438874703929829\\
3.25	-0.459777453145628\\
3.3	-0.488015786556158\\
3.35	-0.513450776211014\\
3.4	-0.499687512348115\\
3.45	-0.497747541050252\\
3.5	-0.481030751334941\\
3.55	-0.539192608143243\\
3.6	-0.552080545092832\\
3.65	-0.597941625231453\\
3.7	-0.593422504257988\\
3.75	-0.565115072687102\\
3.8	-0.563802995439685\\
3.85	-0.500335149539541\\
3.9	-0.493843254644855\\
3.95	-0.493041675707479\\
4	-0.476229286965954\\
4.05	-0.456771778062487\\
4.1	-0.455569880011921\\
4.15	-0.414855284026735\\
4.2	-0.383730843206144\\
4.25	-0.375054465739533\\
4.3	-0.348181885154922\\
4.35	-0.358263168145472\\
4.4	-0.35639116533221\\
4.45	-0.342581009908979\\
4.5	-0.349935170456468\\
4.55	-0.364920690510549\\
4.6	-0.328648904452763\\
4.65	-0.227004604444429\\
4.7	-0.196316193331141\\
4.75	-0.241085597847287\\
4.8	-0.213220847722751\\
4.85	-0.214387877649244\\
4.9	-0.248124668780334\\
4.95	-0.208217744815121\\
5	-0.170839604873362\\
5.05	-0.129562967551388\\
5.1	-0.152601182730033\\
5.15	-0.149548744767848\\
5.2	-0.117535482986306\\
5.25	-0.110576455108569\\
5.3	-0.0510477091629786\\
5.35	-0.0450239926948739\\
5.4	0.0111563115673185\\
5.45	0.05552542147396\\
5.5	0.0589490698262932\\
5.55	0.0517825479683511\\
5.6	0.0596562153709371\\
5.65	0.0762432109972004\\
5.7	0.121426271852382\\
5.75	0.104021829495333\\
5.8	0.130021911376671\\
5.85	0.133141058009335\\
5.9	0.144858120961102\\
5.95	0.13967665654263\\
6	0.130092815055337\\
6.05	0.144226218245136\\
6.1	0.167922253483674\\
6.15	0.186552774589659\\
6.2	0.210054477142184\\
6.25	0.236608127892296\\
6.3	0.253373255463173\\
6.35	0.221204304583645\\
6.4	0.176146868922373\\
6.45	0.195179393151239\\
6.5	0.19740510838439\\
6.55	0.218240870791181\\
6.6	0.214430378274008\\
6.65	0.23322870055883\\
6.7	0.25990506115016\\
6.75	0.252016820475154\\
6.8	0.263729773557177\\
6.85	0.26702237723168\\
6.9	0.201539655014052\\
6.95	0.226889782551394\\
7	0.21421007383252\\
7.05	0.262160192811091\\
7.1	0.227506323403782\\
7.15	0.212581179589784\\
7.2	0.188800297102616\\
7.25	0.149130833501302\\
7.3	0.165958150185893\\
7.35	0.139393452893527\\
7.4	0.122389283537203\\
7.45	0.151491120544093\\
7.5	0.125574076224512\\
7.55	0.118110149468547\\
7.6	0.0597584957992893\\
7.65	0.00629001866464828\\
7.7	0.0111337749805469\\
7.75	0.0368358865542595\\
7.8	0.048161008654047\\
7.85	0.0674878086419903\\
7.9	0.076881494932569\\
7.95	0.054093180709466\\
8	0.0106964886938034\\
8.05	0.0120597350673681\\
8.1	0.00593160399325283\\
8.15	-0.0160665779244433\\
8.2	-0.00440645042747045\\
8.25	-0.0411701167413052\\
8.3	-0.0256651572292147\\
8.35	0.0245747221794777\\
8.4	0.00286930351924359\\
8.45	0.00763255347887276\\
8.5	-0.0125020816140356\\
8.55	-0.0399353784388905\\
8.6	-0.0346871770943656\\
8.65	-0.0648802323921276\\
8.7	-0.0522853380068391\\
8.75	-0.0803356206154258\\
8.8	-0.085918275895259\\
8.85	-0.077328989665128\\
8.9	-0.118956770001394\\
8.95	-0.17705052208642\\
9	-0.135631268126556\\
9.05	-0.144970633341202\\
9.1	-0.120888125921642\\
9.15	-0.0909537588257881\\
9.2	-0.0904789921337432\\
9.25	-0.103195151249817\\
9.3	-0.108548243800248\\
9.35	-0.112732540087704\\
9.4	-0.133169685865552\\
9.45	-0.127696918820641\\
9.5	-0.092812200912605\\
9.55	-0.0958860638134168\\
9.6	-0.078445099861636\\
9.65	-0.0457174668961551\\
9.7	-0.0376928644174514\\
9.75	-0.049267079702228\\
9.8	-0.0725589719424694\\
9.85	-0.0631760892056282\\
9.9	-0.0759541048673043\\
9.95	-0.0618652368283169\\
10	-0.0672678809325124\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.526947115409645\\
0.1	0.988815926231621\\
0.15	1.41961639891692\\
0.2	1.78032821904159\\
0.25	2.12351439993623\\
0.3	2.46717603397513\\
0.35	2.76411816945733\\
0.4	3.00271854382504\\
0.45	3.20768649461506\\
0.5	3.40365926654636\\
0.55	3.54831541619734\\
0.6	3.69566754115649\\
0.65	3.78936627757848\\
0.7	3.8329671399697\\
0.75	3.88616318583398\\
0.8	3.91707971350578\\
0.85	3.938354031449\\
0.9	3.91833098114969\\
0.95	3.8705450121221\\
1	3.76850874140903\\
1.05	3.71334317807516\\
1.1	3.62372087985296\\
1.15	3.48450320455737\\
1.2	3.39668408390325\\
1.25	3.24536066222789\\
1.3	3.14065189713868\\
1.35	3.02363591774095\\
1.4	2.93719561250244\\
1.45	2.8132837299084\\
1.5	2.64559913234054\\
1.55	2.49510856592935\\
1.6	2.31709369817986\\
1.65	2.18232359817959\\
1.7	2.03548274588778\\
1.75	1.91263530407026\\
1.8	1.74854648873749\\
1.85	1.5880399177037\\
1.9	1.4375407231173\\
1.95	1.29477445498022\\
2	1.11244641362816\\
2.05	0.966931917795002\\
2.1	0.867540599685176\\
2.15	0.764364208182023\\
2.2	0.612247723943384\\
2.25	0.518847301181079\\
2.3	0.399930431711553\\
2.35	0.321033723768914\\
2.4	0.219626957409652\\
2.45	0.143489280561839\\
2.5	0.101647908289855\\
2.55	0.0157418143540847\\
2.6	-0.063479147573946\\
2.65	-0.142738480404522\\
2.7	-0.17922712774386\\
2.75	-0.203063234075601\\
2.8	-0.271854772748616\\
2.85	-0.273418566413518\\
2.9	-0.337378266201596\\
2.95	-0.386593120008992\\
3	-0.37595572712544\\
3.05	-0.39641497198138\\
3.1	-0.469316726311542\\
3.15	-0.505469522577759\\
3.2	-0.527562338326222\\
3.25	-0.563258863263507\\
3.3	-0.581927864437332\\
3.35	-0.606079422882978\\
3.4	-0.637780378269731\\
3.45	-0.655305998882167\\
3.5	-0.666233859372416\\
3.55	-0.693319517189248\\
3.6	-0.68769836983555\\
3.65	-0.675521755830227\\
3.7	-0.622945916441587\\
3.75	-0.591534772325384\\
3.8	-0.574877208119367\\
3.85	-0.580690765262855\\
3.9	-0.549516038384441\\
3.95	-0.527579983752721\\
4	-0.476233631127827\\
4.05	-0.470790433328139\\
4.1	-0.418181560984613\\
4.15	-0.384959472935246\\
4.2	-0.321026531571603\\
4.25	-0.311159400354658\\
4.3	-0.277973147256299\\
4.35	-0.211298832807526\\
4.4	-0.165275810637433\\
4.45	-0.0639164095279995\\
4.5	-0.0382656404613859\\
4.55	-0.0230143706463056\\
4.6	-0.0157813114080871\\
4.65	-0.0220872027014483\\
4.7	0.0280047368639768\\
4.75	0.111675437041561\\
4.8	0.171948526687924\\
4.85	0.175916541337758\\
4.9	0.215216030028398\\
4.95	0.177168498748709\\
5	0.211539603572026\\
5.05	0.198281786747116\\
5.1	0.175118246169825\\
5.15	0.170639636577494\\
5.2	0.181345386175529\\
5.25	0.137199490819286\\
5.3	0.123063754760711\\
5.35	0.144696207932015\\
5.4	0.14714881067841\\
5.45	0.12036881794983\\
5.5	0.0947428398188397\\
5.55	0.0565562454247049\\
5.6	0.0692015458428695\\
5.65	0.0740336048318083\\
5.7	0.0861446211424686\\
5.75	0.0992597208636999\\
5.8	0.0971586218068541\\
5.85	0.0716006796072818\\
5.9	0.0626648488575637\\
5.95	0.0717350696464396\\
6	0.0892858079262211\\
6.05	0.0906682933653181\\
6.1	0.0802560590880874\\
6.15	0.170677869476309\\
6.2	0.176155223885317\\
6.25	0.13904021976295\\
6.3	0.123254453099156\\
6.35	0.140985304734625\\
6.4	0.132117934916734\\
6.45	0.171932323890269\\
6.5	0.219313780516897\\
6.55	0.229848645832671\\
6.6	0.2362293448049\\
6.65	0.21227537062162\\
6.7	0.197292539825962\\
6.75	0.189412909097277\\
6.8	0.171957973616479\\
6.85	0.212501156019821\\
6.9	0.170158586892112\\
6.95	0.117180074415207\\
7	0.110827087388746\\
7.05	0.0510197036713268\\
7.1	-0.0146732845367813\\
7.15	-0.102265569800311\\
7.2	-0.135414432148748\\
7.25	-0.143969030302783\\
7.3	-0.178357916048621\\
7.35	-0.203127451313395\\
7.4	-0.191206433623984\\
7.45	-0.207535312194363\\
7.5	-0.251375362796784\\
7.55	-0.272042439198773\\
7.6	-0.27868409052608\\
7.65	-0.28035350491964\\
7.7	-0.360504331953928\\
7.75	-0.403590792067123\\
7.8	-0.379897024947754\\
7.85	-0.411782271348514\\
7.9	-0.425698745454632\\
7.95	-0.438799919477483\\
8	-0.401177566758182\\
8.05	-0.401650828725265\\
8.1	-0.335671082545218\\
8.15	-0.366488703530413\\
8.2	-0.336244039209919\\
8.25	-0.328411002716473\\
8.3	-0.264709483228988\\
8.35	-0.267609677670304\\
8.4	-0.23153608565923\\
8.45	-0.210382156290991\\
8.5	-0.153869593424471\\
8.55	-0.174870389061919\\
8.6	-0.15218062617924\\
8.65	-0.141007063404354\\
8.7	-0.0906074558074238\\
8.75	-0.0955077815693702\\
8.8	-0.0937821134253096\\
8.85	-0.0334418113261048\\
8.9	0.0151964086156868\\
8.95	0.0379072869299981\\
9	0.0969743748314339\\
9.05	0.130514783311705\\
9.1	0.125290354332828\\
9.15	0.112220825174778\\
9.2	0.113351738810895\\
9.25	0.105923758838998\\
9.3	0.0978149292323105\\
9.35	0.105610587004639\\
9.4	0.0959867561118803\\
9.45	0.073811192882022\\
9.5	0.0623325679935234\\
9.55	0.0557281060745653\\
9.6	0.0477337767355892\\
9.65	0.071927510614188\\
9.7	0.0979899469700852\\
9.75	0.152800666731186\\
9.8	0.163631116105053\\
9.85	0.166195015713177\\
9.9	0.206230097230482\\
9.95	0.25572942790139\\
10	0.248538959229381\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.487876340067252\\
0.1	0.963870677482841\\
0.15	1.35476533272684\\
0.2	1.71785003304419\\
0.25	2.06132306634364\\
0.3	2.36813556209748\\
0.35	2.64521854342317\\
0.4	2.92416548773344\\
0.45	3.19211487629977\\
0.5	3.41098414659464\\
0.55	3.51943477849391\\
0.6	3.65482268493483\\
0.65	3.71406970932017\\
0.7	3.81049690677143\\
0.75	3.83086750032199\\
0.8	3.87545412962916\\
0.85	3.85524205630781\\
0.9	3.86392191573878\\
0.95	3.82188771088596\\
1	3.79511124254381\\
1.05	3.68589186137857\\
1.1	3.58017800740505\\
1.15	3.45965936523774\\
1.2	3.41449684372654\\
1.25	3.30384331008188\\
1.3	3.25439764155747\\
1.35	3.09661772013379\\
1.4	3.00219843242285\\
1.45	2.88099826401315\\
1.5	2.74907746003793\\
1.55	2.55511629789369\\
1.6	2.45679322445962\\
1.65	2.27578500227165\\
1.7	2.14494798341922\\
1.75	2.02396299323493\\
1.8	1.84992411897199\\
1.85	1.69226314159825\\
1.9	1.51398450083523\\
1.95	1.39955658590049\\
2	1.27975706808624\\
2.05	1.13545448795172\\
2.1	1.05537280516469\\
2.15	0.940950123864292\\
2.2	0.777325034952155\\
2.25	0.694952874121047\\
2.3	0.574233901778051\\
2.35	0.493725314563016\\
2.4	0.380619313764356\\
2.45	0.296637536728788\\
2.5	0.167154761210972\\
2.55	0.0805786197716714\\
2.6	0.00571166660296289\\
2.65	-0.114437686218573\\
2.7	-0.150011783403555\\
2.75	-0.260034706659589\\
2.8	-0.343955381835792\\
2.85	-0.394249698388191\\
2.9	-0.461112211840149\\
2.95	-0.533941333582476\\
3	-0.598405697929723\\
3.05	-0.639571874859052\\
3.1	-0.675638635982156\\
3.15	-0.696915085332233\\
3.2	-0.689450037549154\\
3.25	-0.695809715857677\\
3.3	-0.759346276323902\\
3.35	-0.73088367579855\\
3.4	-0.710698967660645\\
3.45	-0.731854986246315\\
3.5	-0.706680494811407\\
3.55	-0.719998001100805\\
3.6	-0.684843344759537\\
3.65	-0.668112631288876\\
3.7	-0.647804207411589\\
3.75	-0.61630229599799\\
3.8	-0.590439412735843\\
3.85	-0.592602354860664\\
3.9	-0.551112639420551\\
3.95	-0.501731339521197\\
4	-0.44183125360723\\
4.05	-0.420690318669493\\
4.1	-0.389289592406076\\
4.15	-0.370982543595809\\
4.2	-0.325986591365257\\
4.25	-0.286545532315958\\
4.3	-0.245986614555617\\
4.35	-0.189422425242892\\
4.4	-0.202143383358786\\
4.45	-0.19184073301081\\
4.5	-0.144951047206263\\
4.55	-0.111797762307014\\
4.6	-0.0553448320774416\\
4.65	-0.0399580181336505\\
4.7	-0.00333848692235263\\
4.75	0.0471725130123288\\
4.8	0.0454839913947739\\
4.85	0.057759135282523\\
4.9	0.0893914540757079\\
4.95	0.0975731367977878\\
5	0.14333532509714\\
5.05	0.133875480339147\\
5.1	0.137717685947224\\
5.15	0.167238536090617\\
5.2	0.210661693849178\\
5.25	0.194284568883645\\
5.3	0.200656746116302\\
5.35	0.204346096837154\\
5.4	0.236486147624143\\
5.45	0.262101277184921\\
5.5	0.317634614856643\\
5.55	0.299115305086375\\
5.6	0.275061684879293\\
5.65	0.279815196673208\\
5.7	0.286497350911326\\
5.75	0.253489698717536\\
5.8	0.211393717885975\\
5.85	0.205110017551886\\
5.9	0.209972557977862\\
5.95	0.218944978012294\\
6	0.226545708309681\\
6.05	0.202734214822401\\
6.1	0.188071060070202\\
6.15	0.197459415899084\\
6.2	0.197269875647897\\
6.25	0.14730905690658\\
6.3	0.112802947115732\\
6.35	0.0662502462365485\\
6.4	0.0668144721288578\\
6.45	0.0227568106967448\\
6.5	0.0302312128706571\\
6.55	0.0595006628022349\\
6.6	0.0598832525426096\\
6.65	0.0694034068507644\\
6.7	0.101770165423871\\
6.75	0.0337431351354091\\
6.8	0.035689042232749\\
6.85	0.0304429375455416\\
6.9	0.0352000981281761\\
6.95	0.0877459005617403\\
7	0.0869318374753291\\
7.05	0.0874882845645451\\
7.1	0.0839242701151311\\
7.15	0.0632684012579089\\
7.2	0.0510514854355944\\
7.25	0.0204264392392999\\
7.3	0.0106401592861625\\
7.35	0.0313544977799682\\
7.4	0.0496606044511312\\
7.45	0.0532499339140467\\
7.5	0.0743946081635398\\
7.55	0.0385376482264933\\
7.6	0.0216269682238858\\
7.65	0.00234146291205284\\
7.7	-0.0316113906053018\\
7.75	0.0216152608988061\\
7.8	0.0359227244875466\\
7.85	0.0436327574597854\\
7.9	0.023867214054838\\
7.95	0.0150684033265244\\
8	0.0302969773384767\\
8.05	0.0606859939204721\\
8.1	0.0719516372233785\\
8.15	0.11858370181357\\
8.2	0.123100321834278\\
8.25	0.0874656372250544\\
8.3	0.0672255187161356\\
8.35	0.0440809580249628\\
8.4	0.0497469719053749\\
8.45	0.0994212977995963\\
8.5	0.134924680528778\\
8.55	0.178495281191151\\
8.6	0.137859710438892\\
8.65	0.145290446379414\\
8.7	0.154812426160629\\
8.75	0.103651080915249\\
8.8	0.122725330121046\\
8.85	0.0783674322794082\\
8.9	0.0748609139813974\\
8.95	0.0273126983646802\\
9	0.0676456852402788\\
9.05	0.079003086371517\\
9.1	0.0828395450873618\\
9.15	0.0681024630019411\\
9.2	0.036823516643434\\
9.25	0.0207583025657883\\
9.3	0.0589179785474709\\
9.35	0.0723755279601875\\
9.4	0.0403655065771411\\
9.45	-0.00183274017669859\\
9.5	-0.0196770214325757\\
9.55	-0.0379670041604157\\
9.6	-0.0398331717832945\\
9.65	-0.0412126316929561\\
9.7	-0.0566418720241678\\
9.75	-0.0356597207343117\\
9.8	-0.0715150096414222\\
9.85	-0.062786462636914\\
9.9	-0.0766245975681581\\
9.95	-0.101237290283221\\
10	-0.113532697925366\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.555385417907345\\
0.1	1.03717942702507\\
0.15	1.45267762598081\\
0.2	1.85840764955398\\
0.25	2.23478545199895\\
0.3	2.50512965974134\\
0.35	2.80005021308093\\
0.4	3.08201568314241\\
0.45	3.3163355690622\\
0.5	3.48527330066233\\
0.55	3.60998125478899\\
0.6	3.75414688390309\\
0.65	3.80053198712687\\
0.7	3.87046393746893\\
0.75	3.9225196459071\\
0.8	3.95302205946579\\
0.85	3.92868539139721\\
0.9	3.89005897504152\\
0.95	3.81716470073843\\
1	3.74009336423904\\
1.05	3.6727373934176\\
1.1	3.55267152133802\\
1.15	3.45567244238297\\
1.2	3.3717919727409\\
1.25	3.24821081065853\\
1.3	3.09818826712644\\
1.35	2.95395299934166\\
1.4	2.79742394896269\\
1.45	2.64198222597542\\
1.5	2.49003508542341\\
1.55	2.32904685921827\\
1.6	2.2008760442232\\
1.65	2.05510388633106\\
1.7	1.87901889146944\\
1.75	1.71369620824747\\
1.8	1.52659741315307\\
1.85	1.37668701934153\\
1.9	1.2430996639056\\
1.95	1.0825966698178\\
2	0.941599941432232\\
2.05	0.799914588141411\\
2.1	0.64403786348043\\
2.15	0.504412312387343\\
2.2	0.432760258835388\\
2.25	0.349882766361582\\
2.3	0.25868937727001\\
2.35	0.134519042750981\\
2.4	0.0584392227190674\\
2.45	-0.0114307626047066\\
2.5	-0.131452973378047\\
2.55	-0.197246376505013\\
2.6	-0.268688111103275\\
2.65	-0.348393525602964\\
2.7	-0.436141875892109\\
2.75	-0.505675773454455\\
2.8	-0.588720975106602\\
2.85	-0.61539635700781\\
2.9	-0.642673242786551\\
2.95	-0.680530866532637\\
3	-0.744060112475593\\
3.05	-0.785629143820509\\
3.1	-0.783813846263867\\
3.15	-0.787253153747556\\
3.2	-0.812417111504245\\
3.25	-0.818110319612768\\
3.3	-0.876732884652904\\
3.35	-0.811535221463359\\
3.4	-0.75395474682761\\
3.45	-0.763431948334865\\
3.5	-0.759038021433153\\
3.55	-0.747069620267535\\
3.6	-0.75265311618358\\
3.65	-0.76452355245712\\
3.7	-0.710412130319041\\
3.75	-0.664976123380165\\
3.8	-0.596267022746395\\
3.85	-0.623311835812867\\
3.9	-0.60357788653012\\
3.95	-0.611273947105995\\
4	-0.603442658347007\\
4.05	-0.588669621692146\\
4.1	-0.564057449836879\\
4.15	-0.525149950338015\\
4.2	-0.536098360737461\\
4.25	-0.516765468185492\\
4.3	-0.508269589856926\\
4.35	-0.481367301537686\\
4.4	-0.388937775212959\\
4.45	-0.354106072228585\\
4.5	-0.363809688286618\\
4.55	-0.329798241258668\\
4.6	-0.261586320031564\\
4.65	-0.277730446884267\\
4.7	-0.215221206793335\\
4.75	-0.178398279859169\\
4.8	-0.115667378851005\\
4.85	-0.0852754420105028\\
4.9	-0.0506332651067357\\
4.95	-0.069413033820441\\
5	-0.0929253038481937\\
5.05	-0.0803884288105807\\
5.1	-0.0396113128279772\\
5.15	-0.0430349769232243\\
5.2	-0.0645895107526636\\
5.25	-0.102144341713805\\
5.3	-0.078309654633058\\
5.35	-0.131184331237405\\
5.4	-0.140067958473522\\
5.45	-0.129876587554532\\
5.5	-0.12288277080236\\
5.55	-0.0966642547586675\\
5.6	-0.12439370844112\\
5.65	-0.0906564211434461\\
5.7	-0.0753597058922332\\
5.75	-0.0904959134984938\\
5.8	-0.0891716769170126\\
5.85	-0.0849837703860132\\
5.9	-0.0826047881941562\\
5.95	-0.0581452085852139\\
6	-0.0462293713577482\\
6.05	-0.0329674926258008\\
6.1	0.0242969076705477\\
6.15	0.0389850234696111\\
6.2	0.0595003253996197\\
6.25	0.0468298013910797\\
6.3	0.0170658785185738\\
6.35	0.00616986250932014\\
6.4	-0.0154858175173735\\
6.45	0.00848090920170051\\
6.5	0.0114194721589739\\
6.55	0.0358061425019753\\
6.6	0.0478577667378059\\
6.65	0.0589841115700402\\
6.7	0.0550950822805713\\
6.75	0.077802551814312\\
6.8	0.107664894701915\\
6.85	0.147542566035934\\
6.9	0.151644945208485\\
6.95	0.165617295091907\\
7	0.128825466121098\\
7.05	0.0892806763276782\\
7.1	0.0842508342390814\\
7.15	0.0791249782697748\\
7.2	0.0693078131726697\\
7.25	0.022552646807844\\
7.3	-0.00214736812350754\\
7.35	-0.0385246744271062\\
7.4	-0.0496754369042411\\
7.45	-0.0806441712234565\\
7.5	-0.138448795975521\\
7.55	-0.142756719189468\\
7.6	-0.189918000281989\\
7.65	-0.204363658296088\\
7.7	-0.177683477801032\\
7.75	-0.24079881382234\\
7.8	-0.256523915844041\\
7.85	-0.28433236376461\\
7.9	-0.329948310394529\\
7.95	-0.336091358233603\\
8	-0.333642393427492\\
8.05	-0.34321243265736\\
8.1	-0.407360928037423\\
8.15	-0.437284490341102\\
8.2	-0.4371175848273\\
8.25	-0.403679636586611\\
8.3	-0.41123820229736\\
8.35	-0.417716273596941\\
8.4	-0.402363154227393\\
8.45	-0.329523545421078\\
8.5	-0.311842708082659\\
8.55	-0.281871978386027\\
8.6	-0.26606669015622\\
8.65	-0.19328651317453\\
8.7	-0.177726690697948\\
8.75	-0.169680887982233\\
8.8	-0.135584004890685\\
8.85	-0.140325174125006\\
8.9	-0.148272985132978\\
8.95	-0.124869223250287\\
9	-0.133323236321838\\
9.05	-0.193879609973536\\
9.1	-0.206316759790805\\
9.15	-0.190340332947222\\
9.2	-0.173109377130182\\
9.25	-0.190017185721741\\
9.3	-0.14164058453333\\
9.35	-0.105207612479714\\
9.4	-0.071055290230615\\
9.45	-0.0136930238488173\\
9.5	0.0536012534292845\\
9.55	0.0737702712081081\\
9.6	0.11114356254941\\
9.65	0.0974592015537556\\
9.7	0.133758123170299\\
9.75	0.124202471804414\\
9.8	0.153842547841533\\
9.85	0.163159584101867\\
9.9	0.144326858442628\\
9.95	0.117310025852071\\
10	0.0924624080341613\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.468297222408365\\
0.1	0.952019576207949\\
0.15	1.3797080146014\\
0.2	1.78786213771273\\
0.25	2.15256752320372\\
0.3	2.49079879789034\\
0.35	2.80113608159185\\
0.4	3.03502934416534\\
0.45	3.21739810638368\\
0.5	3.44209372792054\\
0.55	3.61182166095369\\
0.6	3.74975659529259\\
0.65	3.83764452599831\\
0.7	3.94222660694886\\
0.75	3.9940939545781\\
0.8	3.98344675933075\\
0.85	4.00470499251864\\
0.9	3.98023570463041\\
0.95	3.95926186494773\\
1	3.98664216277282\\
1.05	3.95803351331826\\
1.1	3.93313566514731\\
1.15	3.81722469183473\\
1.2	3.66821753242672\\
1.25	3.52229588646715\\
1.3	3.42848398905498\\
1.35	3.31218813952621\\
1.4	3.17824286437054\\
1.45	3.01524914049787\\
1.5	2.85213564981179\\
1.55	2.6920415977109\\
1.6	2.49194531952416\\
1.65	2.3192898671611\\
1.7	2.19432700803402\\
1.75	1.99007477037224\\
1.8	1.80717887548311\\
1.85	1.65471762621361\\
1.9	1.51313141697904\\
1.95	1.39339467476255\\
2	1.25555007573308\\
2.05	1.11617581343289\\
2.1	1.00815709531443\\
2.15	0.87599392560606\\
2.2	0.792009447540661\\
2.25	0.690124350831292\\
2.3	0.603725430559658\\
2.35	0.462111899039905\\
2.4	0.365176194816273\\
2.45	0.289115320978037\\
2.5	0.250948115881447\\
2.55	0.15516059384196\\
2.6	0.0600494172311908\\
2.65	0.0177926584203724\\
2.7	-0.0465644679253733\\
2.75	-0.0794102925704504\\
2.8	-0.116428986582101\\
2.85	-0.15217335325115\\
2.9	-0.174795096147665\\
2.95	-0.210943454433343\\
3	-0.210305003661311\\
3.05	-0.263654053186056\\
3.1	-0.262897521554083\\
3.15	-0.290031575092954\\
3.2	-0.293460247619143\\
3.25	-0.26936513411553\\
3.3	-0.307473294521453\\
3.35	-0.279515908555727\\
3.4	-0.321005514872108\\
3.45	-0.324663808031255\\
3.5	-0.337772019820958\\
3.55	-0.334218678993586\\
3.6	-0.370031266653847\\
3.65	-0.338788738094712\\
3.7	-0.336339892445693\\
3.75	-0.380509246821919\\
3.8	-0.357301038992952\\
3.85	-0.320281425565298\\
3.9	-0.260054232919603\\
3.95	-0.239713551824164\\
4	-0.222071544543047\\
4.05	-0.244722932426118\\
4.1	-0.191597728979362\\
4.15	-0.173910713338443\\
4.2	-0.186768962050688\\
4.25	-0.146276571658253\\
4.3	-0.147633503449378\\
4.35	-0.138109792248258\\
4.4	-0.129542546333506\\
4.45	-0.144248188243268\\
4.5	-0.148715861259563\\
4.55	-0.110741769796188\\
4.6	-0.105406532653123\\
4.65	-0.0940661932983766\\
4.7	0.00660443798301004\\
4.75	0.0136598142319041\\
4.8	0.0612277671555767\\
4.85	0.0677316439346524\\
4.9	0.0773129948938072\\
4.95	0.075321234297816\\
5	0.100540832220135\\
5.05	0.123385441822644\\
5.1	0.154093212248083\\
5.15	0.176730090344439\\
5.2	0.199311089836323\\
5.25	0.194003515544871\\
5.3	0.207342939841647\\
5.35	0.225288459424441\\
5.4	0.204052991545298\\
5.45	0.175002017363253\\
5.5	0.198476638938759\\
5.55	0.227806644662823\\
5.6	0.235401666946866\\
5.65	0.190097962873669\\
5.7	0.21117261094747\\
5.75	0.198218954802174\\
5.8	0.158218376615527\\
5.85	0.16414351594275\\
5.9	0.154978108418688\\
5.95	0.132821958968759\\
6	0.0774981052365599\\
6.05	0.0891939777520399\\
6.1	0.0474600790830827\\
6.15	0.00213073256044447\\
6.2	-0.00324454549502042\\
6.25	0.00467003069038898\\
6.3	-0.00878251745107818\\
6.35	-0.0433972146755209\\
6.4	-0.0393136633861606\\
6.45	-0.071257957660767\\
6.5	-0.1087350801312\\
6.55	-0.171649668352086\\
6.6	-0.149508531192619\\
6.65	-0.146875392899668\\
6.7	-0.0910698164857737\\
6.75	-0.0711811877324734\\
6.8	-0.0809421185545467\\
6.85	-0.0645675235539782\\
6.9	-0.0680478235625563\\
6.95	-0.0468009790782439\\
7	-0.0243924170968497\\
7.05	-0.0603547833175184\\
7.1	-0.037415741341713\\
7.15	0.0103467972375917\\
7.2	-0.0041500172919751\\
7.25	0.0202833838671789\\
7.3	0.037679219750255\\
7.35	0.0787060238702421\\
7.4	0.0894594630650118\\
7.45	0.0765997456071641\\
7.5	0.0898738272327644\\
7.55	0.0892422060484367\\
7.6	0.0562251785720865\\
7.65	0.0429665889831996\\
7.7	0.00108905514456169\\
7.75	-0.00802851686233036\\
7.8	-0.00276225937512075\\
7.85	-0.0675592251892596\\
7.9	-0.0816203501902057\\
7.95	-0.0630066432635277\\
8	-0.0624930983984667\\
8.05	-0.0332779359261683\\
8.1	-0.0535054865164897\\
8.15	-0.00857492301554995\\
8.2	-0.00290662795553099\\
8.25	0.00597091612367344\\
8.3	0.00405620659158769\\
8.35	-0.00279236827495153\\
8.4	-0.00833446436047675\\
8.45	0.0154260635471395\\
8.5	0.0159647943787121\\
8.55	-0.0237368305236446\\
8.6	-0.0169969751343876\\
8.65	0.023171883563013\\
8.7	0.0467284298451306\\
8.75	0.0419487399829942\\
8.8	0.042421933103754\\
8.85	0.0351949129260833\\
8.9	0.0498788571600779\\
8.95	0.0498852286257728\\
9	0.0644689917259885\\
9.05	0.0425462263707166\\
9.1	0.0286064271518128\\
9.15	0.0298924724657889\\
9.2	-0.022871920458756\\
9.25	-0.0646567890976871\\
9.3	-0.0910767141955401\\
9.35	-0.102045237742628\\
9.4	-0.101577110916036\\
9.45	-0.121590394438511\\
9.5	-0.115197503634013\\
9.55	-0.124026753477553\\
9.6	-0.125661928846257\\
9.65	-0.163470855871483\\
9.7	-0.193994195392726\\
9.75	-0.223262663857161\\
9.8	-0.196880789252429\\
9.85	-0.130797904109026\\
9.9	-0.0995264958773357\\
9.95	-0.122204030360328\\
10	-0.126927762613743\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.487944300249502\\
0.1	0.886838729007178\\
0.15	1.32244859136267\\
0.2	1.66959309663318\\
0.25	2.03826114777577\\
0.3	2.35764320877006\\
0.35	2.64477588977234\\
0.4	2.88424327634379\\
0.45	3.07283474541297\\
0.5	3.24536171143709\\
0.55	3.36332558972761\\
0.6	3.49764680019717\\
0.65	3.60976884907258\\
0.7	3.68285621269777\\
0.75	3.73734483587377\\
0.8	3.79205175726027\\
0.85	3.7944472658905\\
0.9	3.80521779357461\\
0.95	3.816103242974\\
1	3.80388852256731\\
1.05	3.70674899974131\\
1.1	3.65046657549811\\
1.15	3.56438130848892\\
1.2	3.49711786259066\\
1.25	3.37736435602818\\
1.3	3.30587101607791\\
1.35	3.21972664399508\\
1.4	3.05547682419167\\
1.45	2.95230778834523\\
1.5	2.86561208685606\\
1.55	2.74485987615163\\
1.6	2.60396596241241\\
1.65	2.452274033172\\
1.7	2.35255966360985\\
1.75	2.16640016888081\\
1.8	2.02879797820152\\
1.85	1.86589989993392\\
1.9	1.71453911104925\\
1.95	1.56314289993004\\
2	1.38606652329569\\
2.05	1.2380225760448\\
2.1	1.12050446548352\\
2.15	0.986769976786553\\
2.2	0.866822211283606\\
2.25	0.765477722098147\\
2.3	0.603458277915619\\
2.35	0.477041280070822\\
2.4	0.345731773560952\\
2.45	0.274901830183777\\
2.5	0.19610628928835\\
2.55	0.0592233844442394\\
2.6	-0.015245930053964\\
2.65	-0.120256860915037\\
2.7	-0.230518213656424\\
2.75	-0.26812169014067\\
2.8	-0.325245575504872\\
2.85	-0.431703702476654\\
2.9	-0.506507232840518\\
2.95	-0.574740580917458\\
3	-0.678127914226632\\
3.05	-0.729774129831308\\
3.1	-0.757396189675895\\
3.15	-0.788774527514562\\
3.2	-0.784855469862389\\
3.25	-0.823512035696127\\
3.3	-0.826221019877187\\
3.35	-0.787431007913818\\
3.4	-0.782596927774826\\
3.45	-0.794364041163685\\
3.5	-0.78958694208789\\
3.55	-0.765108157967448\\
3.6	-0.800203325201538\\
3.65	-0.779990706101028\\
3.7	-0.754659064542117\\
3.75	-0.722927912821988\\
3.8	-0.69714119804498\\
3.85	-0.635788100586003\\
3.9	-0.647314603723877\\
3.95	-0.647163654230304\\
4	-0.663388184551186\\
4.05	-0.645497296855072\\
4.1	-0.591995039963532\\
4.15	-0.527566094121367\\
4.2	-0.528320299871152\\
4.25	-0.523218727441188\\
4.3	-0.477154107714648\\
4.35	-0.467827968173483\\
4.4	-0.461029962268274\\
4.45	-0.410570059987321\\
4.5	-0.361061645126952\\
4.55	-0.2960692240706\\
4.6	-0.285779411863482\\
4.65	-0.238250439667733\\
4.7	-0.203990160179387\\
4.75	-0.171146513082697\\
4.8	-0.155402805362245\\
4.85	-0.12623977441798\\
4.9	-0.0747822927979522\\
4.95	-0.0874926116630502\\
5	-0.0967322338409798\\
5.05	-0.0111218149274836\\
5.1	0.0128528285191842\\
5.15	0.00061779699466033\\
5.2	0.0080142684243138\\
5.25	0.0148108804750705\\
5.3	0.0701869679207957\\
5.35	0.147308552699011\\
5.4	0.191602765902371\\
5.45	0.210267375125893\\
5.5	0.185174815158955\\
5.55	0.229290314596529\\
5.6	0.26572478166963\\
5.65	0.229097515140032\\
5.7	0.219759329324205\\
5.75	0.207678457066464\\
5.8	0.19380661885698\\
5.85	0.212342547613722\\
5.9	0.191352088468883\\
5.95	0.141660317977441\\
6	0.185476154470743\\
6.05	0.159704214221943\\
6.1	0.227619891077984\\
6.15	0.248748422986161\\
6.2	0.294558295796731\\
6.25	0.301821171541647\\
6.3	0.314856944433379\\
6.35	0.299424220895299\\
6.4	0.318749339320038\\
6.45	0.290661380285186\\
6.5	0.247310855000662\\
6.55	0.225734920494281\\
6.6	0.249479779788898\\
6.65	0.261585322626678\\
6.7	0.243032043330243\\
6.75	0.234933363698065\\
6.8	0.22458365242723\\
6.85	0.246075810257932\\
6.9	0.227808732348305\\
6.95	0.188387914021947\\
7	0.20037439765076\\
7.05	0.203600319341961\\
7.1	0.188762239353406\\
7.15	0.181012723589028\\
7.2	0.170737764723899\\
7.25	0.123848037910563\\
7.3	0.115432735332918\\
7.35	0.0908671812087262\\
7.4	0.127862053503144\\
7.45	0.139977940336632\\
7.5	0.162738552057828\\
7.55	0.134148169193211\\
7.6	0.13279659900671\\
7.65	0.157716621700868\\
7.7	0.197536964747667\\
7.75	0.214991397511815\\
7.8	0.182443757058785\\
7.85	0.167022714116337\\
7.9	0.174045746316118\\
7.95	0.158655738644099\\
8	0.156318346384735\\
8.05	0.0956320365713627\\
8.1	0.0714592003692594\\
8.15	0.0368643478149173\\
8.2	0.0201515721520181\\
8.25	0.0115437990615749\\
8.3	-0.0295312526412979\\
8.35	-0.0598330408595966\\
8.4	-0.065999987429385\\
8.45	-0.0485327859052352\\
8.5	-0.0613422769412074\\
8.55	-0.00511619604552759\\
8.6	-0.020950824564593\\
8.65	-0.0298573142811431\\
8.7	-0.0893510337708217\\
8.75	-0.0542809825357257\\
8.8	-0.0634790956583512\\
8.85	-0.0418014657426335\\
8.9	-0.0525313764756252\\
8.95	0.00236937236779845\\
9	0.0542188174514079\\
9.05	0.0305783572301362\\
9.1	0.0535340037163876\\
9.15	0.0435106959408876\\
9.2	-0.00663082067644438\\
9.25	-0.0302507330323222\\
9.3	0.022036348427062\\
9.35	0.0164202135359137\\
9.4	0.0195715508927711\\
9.45	0.03897415733703\\
9.5	0.03152059030294\\
9.55	0.0320724363543084\\
9.6	-0.00289718857026834\\
9.65	0.0148102861586718\\
9.7	0.0160735105282615\\
9.75	0.0123233207262576\\
9.8	0.0507143330983572\\
9.85	0.0388951271976894\\
9.9	0.0253798052417239\\
9.95	0.0266357414986347\\
10	0.0127440985629707\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.492081510014542\\
0.1	0.935870044597621\\
0.15	1.32475993645855\\
0.2	1.72437809606455\\
0.25	2.10869778607345\\
0.3	2.43908768888309\\
0.35	2.71285631281332\\
0.4	2.98428029430515\\
0.45	3.22872545792165\\
0.5	3.44167838581901\\
0.55	3.60069894581647\\
0.6	3.70380561468657\\
0.65	3.75937667397433\\
0.7	3.78999191059738\\
0.75	3.85350834898601\\
0.8	3.90322432648364\\
0.85	3.88526723366888\\
0.9	3.86552640236893\\
0.95	3.85580991703362\\
1	3.83848728477031\\
1.05	3.77328116229558\\
1.1	3.65508520493771\\
1.15	3.55068243683229\\
1.2	3.43771471415627\\
1.25	3.31906840112999\\
1.3	3.12699246525579\\
1.35	2.97670106100097\\
1.4	2.75535341945736\\
1.45	2.61805596484444\\
1.5	2.43120650366472\\
1.55	2.2721031561297\\
1.6	2.1308457749987\\
1.65	1.98243716163943\\
1.7	1.89496205316723\\
1.75	1.72203313970699\\
1.8	1.57181066520657\\
1.85	1.42324399754702\\
1.9	1.24292335965084\\
1.95	1.11761240166983\\
2	0.922982375339417\\
2.05	0.771261450748363\\
2.1	0.642453387411837\\
2.15	0.521353378133911\\
2.2	0.385311678940015\\
2.25	0.268254625415593\\
2.3	0.197418396834049\\
2.35	0.0735983612250601\\
2.4	0.00369724411607264\\
2.45	-0.0658815544040538\\
2.5	-0.178567248796027\\
2.55	-0.239768257637523\\
2.6	-0.310631178803305\\
2.65	-0.340906760094124\\
2.7	-0.447457416064821\\
2.75	-0.505723066302445\\
2.8	-0.541376096557662\\
2.85	-0.592256210487967\\
2.9	-0.634359850924038\\
2.95	-0.644459509270064\\
3	-0.685895738770636\\
3.05	-0.722891823018908\\
3.1	-0.764366865322191\\
3.15	-0.778878538965523\\
3.2	-0.80299709480581\\
3.25	-0.818455169240865\\
3.3	-0.833987257473271\\
3.35	-0.87122941698378\\
3.4	-0.950960120293691\\
3.45	-0.973949570235465\\
3.5	-0.974624135872407\\
3.55	-0.949213124087211\\
3.6	-0.920957257602767\\
3.65	-0.901249714709554\\
3.7	-0.914142382729218\\
3.75	-0.832907182025564\\
3.8	-0.78863189415293\\
3.85	-0.742200748795897\\
3.9	-0.72003539763359\\
3.95	-0.698361463779164\\
4	-0.62566894953967\\
4.05	-0.606274764346882\\
4.1	-0.529170948611207\\
4.15	-0.482981123237522\\
4.2	-0.451686069177135\\
4.25	-0.38869822838121\\
4.3	-0.32580610003157\\
4.35	-0.281588810486861\\
4.4	-0.240929236404058\\
4.45	-0.232190630343804\\
4.5	-0.192964426929371\\
4.55	-0.151638357925041\\
4.6	-0.101522752900679\\
4.65	-0.105994954273724\\
4.7	-0.118939260539818\\
4.75	-0.0790600085172779\\
4.8	-0.0710271406714422\\
4.85	-0.116779634752414\\
4.9	-0.11635463676459\\
4.95	-0.132417588518023\\
5	-0.154453298434081\\
5.05	-0.142853126900009\\
5.1	-0.11418818748268\\
5.15	-0.123357130527853\\
5.2	-0.15231541724497\\
5.25	-0.134757730594744\\
5.3	-0.137854198189949\\
5.35	-0.131238636059524\\
5.4	-0.150404972632217\\
5.45	-0.160332437872447\\
5.5	-0.205910517575921\\
5.55	-0.125454117786161\\
5.6	-0.0837138816353443\\
5.65	-0.0561804150084591\\
5.7	-0.0774940869905286\\
5.75	-0.0766464675028272\\
5.8	-0.0920788737775622\\
5.85	-0.10989576625123\\
5.9	-0.0880470936669835\\
5.95	-0.110128843565095\\
6	-0.118725988579672\\
6.05	-0.158846752151292\\
6.1	-0.111832543907087\\
6.15	-0.110560450235876\\
6.2	-0.108415337471045\\
6.25	-0.07972296000405\\
6.3	-0.0755638080854618\\
6.35	-0.0298395899832042\\
6.4	-0.019825035961319\\
6.45	-0.02571862570837\\
6.5	-0.0512864166634999\\
6.55	-0.0129147473820859\\
6.6	0.0229823813643816\\
6.65	0.0148968326728328\\
6.7	0.0219335237456983\\
6.75	0.0265329275209888\\
6.8	-0.0168566909088355\\
6.85	-0.00584259848457745\\
6.9	-0.00747461494294722\\
6.95	-0.0119655520779137\\
7	-0.0306618110125836\\
7.05	-0.0167011192489968\\
7.1	-0.0706433406677257\\
7.15	-0.0747812655243688\\
7.2	-0.0611735044397617\\
7.25	-0.0624009177046685\\
7.3	-0.0715037475756699\\
7.35	-0.122937529967302\\
7.4	-0.138737430616981\\
7.45	-0.170403295029236\\
7.5	-0.204002749898174\\
7.55	-0.22469709254532\\
7.6	-0.210147352883664\\
7.65	-0.19461862257055\\
7.7	-0.208859244103461\\
7.75	-0.218962417169319\\
7.8	-0.175121431016675\\
7.85	-0.177989749710996\\
7.9	-0.220379706526814\\
7.95	-0.249269657936345\\
8	-0.244526858690189\\
8.05	-0.246853186142294\\
8.1	-0.2527999436361\\
8.15	-0.250858401714835\\
8.2	-0.214168861593711\\
8.25	-0.141300533602117\\
8.3	-0.145380377530321\\
8.35	-0.135994898088348\\
8.4	-0.0599495123397679\\
8.45	-0.0812581665723731\\
8.5	-0.0734641017174371\\
8.55	-0.060665030807973\\
8.6	-0.0324032347534755\\
8.65	-0.0310934363062492\\
8.7	-0.0534395489034769\\
8.75	-0.0841787673466958\\
8.8	-0.109766845343649\\
8.85	-0.101233457837904\\
8.9	-0.0808534336566162\\
8.95	-0.109287702080013\\
9	-0.14523024494068\\
9.05	-0.141605399987209\\
9.1	-0.0660063504618836\\
9.15	-0.0821768494516533\\
9.2	-0.0400839948722116\\
9.25	-0.100889742652434\\
9.3	-0.131181822592279\\
9.35	-0.129845612613676\\
9.4	-0.150929658676098\\
9.45	-0.172199987394544\\
9.5	-0.152686154072246\\
9.55	-0.172071003863967\\
9.6	-0.165150150968079\\
9.65	-0.105233139684693\\
9.7	-0.0907338603592474\\
9.75	-0.0846107752846872\\
9.8	-0.123269490888544\\
9.85	-0.122790367596424\\
9.9	-0.1187872957721\\
9.95	-0.121885875836093\\
10	-0.089876214036857\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.53348707988649\\
0.1	0.981884506344589\\
0.15	1.38980012808799\\
0.2	1.79699507209342\\
0.25	2.12138774902135\\
0.3	2.41910060991082\\
0.35	2.6766800983683\\
0.4	2.97587528184133\\
0.45	3.20246822409921\\
0.5	3.37933538767802\\
0.55	3.53920982435408\\
0.6	3.64086206046394\\
0.65	3.72240630152767\\
0.7	3.79817805194493\\
0.75	3.85904503865154\\
0.8	3.90355633585876\\
0.85	3.90371223651902\\
0.9	3.91115336757432\\
0.95	3.93045989364968\\
1	3.84046267166795\\
1.05	3.77459137088894\\
1.1	3.68065663395519\\
1.15	3.57654834331874\\
1.2	3.51360031700571\\
1.25	3.38475307517965\\
1.3	3.2910950568268\\
1.35	3.14163422168972\\
1.4	3.01169578586341\\
1.45	2.88548548901943\\
1.5	2.81317636956662\\
1.55	2.6744530366729\\
1.6	2.52930300475897\\
1.65	2.38376860667722\\
1.7	2.24091014412515\\
1.75	2.12054307235105\\
1.8	2.00428075033882\\
1.85	1.87238559461842\\
1.9	1.73010246511077\\
1.95	1.57325120981625\\
2	1.41733113188961\\
2.05	1.26672382569388\\
2.1	1.11358467068082\\
2.15	0.995523422654463\\
2.2	0.823500735689098\\
2.25	0.678994980076844\\
2.3	0.570106906704219\\
2.35	0.407210620070826\\
2.4	0.248076648799071\\
2.45	0.10877411164688\\
2.5	-0.0103079398414347\\
2.55	-0.129603865566295\\
2.6	-0.212809298037758\\
2.65	-0.32143956682463\\
2.7	-0.418156535600659\\
2.75	-0.49640829001126\\
2.8	-0.569904116973199\\
2.85	-0.60420413746793\\
2.9	-0.716956755243355\\
2.95	-0.749640581617975\\
3	-0.728294346977352\\
3.05	-0.769868444406476\\
3.1	-0.820061181378208\\
3.15	-0.802297919664219\\
3.2	-0.786398478077927\\
3.25	-0.739549390880503\\
3.3	-0.723465637984578\\
3.35	-0.725121971795441\\
3.4	-0.688637326951548\\
3.45	-0.686100867095675\\
3.5	-0.684476813186009\\
3.55	-0.650818044360271\\
3.6	-0.591502311836912\\
3.65	-0.544349917222196\\
3.7	-0.509080212328986\\
3.75	-0.492074639751166\\
3.8	-0.536866293528808\\
3.85	-0.502900115481471\\
3.9	-0.430017473467985\\
3.95	-0.401859712970575\\
4	-0.407831458481786\\
4.05	-0.363168062041583\\
4.1	-0.399619995199603\\
4.15	-0.409195363615269\\
4.2	-0.367189056743261\\
4.25	-0.362892088431792\\
4.3	-0.355251307785977\\
4.35	-0.326485487527792\\
4.4	-0.350585484218989\\
4.45	-0.25800461669825\\
4.5	-0.234804946079194\\
4.55	-0.210788706759611\\
4.6	-0.189509001496762\\
4.65	-0.14125644513559\\
4.7	-0.0895819506662656\\
4.75	-0.0470630238805949\\
4.8	-0.00527833751892756\\
4.85	-0.00229463819905782\\
4.9	0.0572341639840723\\
4.95	0.0308557052990869\\
5	0.000926690630183843\\
5.05	0.0174579785922787\\
5.1	0.0538876836054078\\
5.15	0.0938334801448075\\
5.2	0.140095755623139\\
5.25	0.0868952001291191\\
5.3	0.0833538169773429\\
5.35	0.0709250320042829\\
5.4	0.078226788914737\\
5.45	0.0453301286436789\\
5.5	0.0437857285159766\\
5.55	0.0660926613537935\\
5.6	0.0742986413966932\\
5.65	0.128980613508109\\
5.7	0.119070561391317\\
5.75	0.110806786708247\\
5.8	0.112729046175191\\
5.85	0.127476138826263\\
5.9	0.0945041802163475\\
5.95	0.0822046031822067\\
6	0.11810452168734\\
6.05	0.105191335707093\\
6.1	0.132736779357263\\
6.15	0.135400123246791\\
6.2	0.111915295584652\\
6.25	0.113848141879686\\
6.3	0.137056698756835\\
6.35	0.118090668151808\\
6.4	0.123618836115254\\
6.45	0.125070345206821\\
6.5	0.13819959961716\\
6.55	0.123196344991694\\
6.6	0.12831731144709\\
6.65	0.0963536720154347\\
6.7	0.0589272080892312\\
6.75	0.0899326114088864\\
6.8	0.0434083099194626\\
6.85	0.0268543680021773\\
6.9	0.0554794948432688\\
6.95	0.0970558807017234\\
7	0.0551101182094061\\
7.05	0.0580623690828226\\
7.1	0.0309665160972667\\
7.15	0.0147036778992249\\
7.2	0.017861397014555\\
7.25	0.0410516799308417\\
7.3	0.0542621818837117\\
7.35	0.0567184001909923\\
7.4	0.0420782649452951\\
7.45	0.0621637022493999\\
7.5	0.0569333487888705\\
7.55	0.0342347528391495\\
7.6	0.0100242833213145\\
7.65	-0.0258212585718661\\
7.7	-0.00333141954097447\\
7.75	0.00367743238336726\\
7.8	0.00648791644721059\\
7.85	0.00406463640646179\\
7.9	0.000625891528645034\\
7.95	0.00260264053025635\\
8	-0.0476247069666445\\
8.05	-0.087754037084439\\
8.1	-0.0619374563533733\\
8.15	-0.0362806876665406\\
8.2	-0.0318907388192475\\
8.25	-0.00531841538405906\\
8.3	0.0252821406317522\\
8.35	0.0818594697601017\\
8.4	0.113655312918255\\
8.45	0.0945057898743449\\
8.5	0.0754442076859589\\
8.55	0.0852278811405666\\
8.6	0.0745226400244475\\
8.65	0.0931061163461191\\
8.7	0.124924378015784\\
8.75	0.0933076160821826\\
8.8	0.116101092985399\\
8.85	0.103158605114377\\
8.9	0.0929456473834487\\
8.95	0.103825314554123\\
9	0.147993718876248\\
9.05	0.15927880186872\\
9.1	0.134048516754707\\
9.15	0.105944663873282\\
9.2	0.100070341488398\\
9.25	0.112317137136166\\
9.3	0.135092419317592\\
9.35	0.143860977320008\\
9.4	0.14775330396764\\
9.45	0.153988868645195\\
9.5	0.177563810840779\\
9.55	0.176835588740963\\
9.6	0.202579949275587\\
9.65	0.178312578857634\\
9.7	0.155103172612472\\
9.75	0.150933727080328\\
9.8	0.121689332960647\\
9.85	0.105656256407648\\
9.9	0.117532160065231\\
9.95	0.09531880269606\\
10	0.0832974736192251\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.512941533031872\\
0.1	0.947037172017344\\
0.15	1.3533589552273\\
0.2	1.7471434402712\\
0.25	2.10928391966335\\
0.3	2.44208738376703\\
0.35	2.74401241594066\\
0.4	2.94965463855487\\
0.45	3.19353085008298\\
0.5	3.36135385732516\\
0.55	3.54020622896956\\
0.6	3.68565200271468\\
0.65	3.79210009256707\\
0.7	3.83101629801284\\
0.75	3.8854879767635\\
0.8	3.91442036052182\\
0.85	3.92755304664619\\
0.9	3.93039590281407\\
0.95	3.92760285189732\\
1	3.88774395622529\\
1.05	3.80164884375852\\
1.1	3.71814625545163\\
1.15	3.6590655767284\\
1.2	3.50761148326079\\
1.25	3.36506992713372\\
1.3	3.23012967020369\\
1.35	3.0736129250548\\
1.4	2.93216880528609\\
1.45	2.80585448716918\\
1.5	2.65069828959664\\
1.55	2.55810246532439\\
1.6	2.41525492980474\\
1.65	2.29198090571014\\
1.7	2.15213213378448\\
1.75	2.01344039053375\\
1.8	1.85200649302443\\
1.85	1.66963126119693\\
1.9	1.49978302684226\\
1.95	1.37054849628564\\
2	1.22902838429084\\
2.05	1.12004452361226\\
2.1	0.927580935788421\\
2.15	0.834887579725363\\
2.2	0.707918000012903\\
2.25	0.53944037417766\\
2.3	0.446087763217322\\
2.35	0.310380950306823\\
2.4	0.188630827837326\\
2.45	0.0547272314919982\\
2.5	-0.0351440311400915\\
2.55	-0.138553545990364\\
2.6	-0.227407869194486\\
2.65	-0.30736434471084\\
2.7	-0.379711205283071\\
2.75	-0.436699977491852\\
2.8	-0.445287467778657\\
2.85	-0.484463906809099\\
2.9	-0.515779329946634\\
2.95	-0.590947336887662\\
3	-0.60379437918536\\
3.05	-0.638679550370622\\
3.1	-0.655350519298649\\
3.15	-0.702785306538222\\
3.2	-0.72999073925562\\
3.25	-0.764142270245143\\
3.3	-0.760215279998699\\
3.35	-0.7248788452437\\
3.4	-0.695189030156298\\
3.45	-0.669013153734694\\
3.5	-0.661058073191301\\
3.55	-0.639378263126782\\
3.6	-0.63983151747408\\
3.65	-0.617385035522154\\
3.7	-0.570880986841208\\
3.75	-0.572414079188566\\
3.8	-0.583179045935687\\
3.85	-0.592541309678372\\
3.9	-0.581167355590387\\
3.95	-0.537333714385328\\
4	-0.540836756789197\\
4.05	-0.500629813138222\\
4.1	-0.479032455274151\\
4.15	-0.402740323590965\\
4.2	-0.371861813221762\\
4.25	-0.343620641850882\\
4.3	-0.269072743247443\\
4.35	-0.229677910863027\\
4.4	-0.217341227257251\\
4.45	-0.212983353255082\\
4.5	-0.148206038544179\\
4.55	-0.126690737085785\\
4.6	-0.0576385228651415\\
4.65	-0.0587114432377029\\
4.7	-0.073005775523082\\
4.75	-0.0405181386372775\\
4.8	-0.0456646811583512\\
4.85	-0.0410849173122696\\
4.9	-0.0406079297588305\\
4.95	-0.0158192709766672\\
5	-0.0257246302410988\\
5.05	-0.0476080172718649\\
5.1	-0.061986998768197\\
5.15	-0.0600104221612565\\
5.2	-0.0853394525895264\\
5.25	-0.0967011639601313\\
5.3	-0.0851303869066112\\
5.35	-0.0647492688420325\\
5.4	-0.036750335049015\\
5.45	-0.0213858616841344\\
5.5	-0.0237883680114483\\
5.55	-0.0249091348875437\\
5.6	-0.0399089624620186\\
5.65	-0.0662436433239905\\
5.7	-0.0799544424409684\\
5.75	-0.0609997829107289\\
5.8	-0.018931606379485\\
5.85	-0.0593766646670327\\
5.9	-0.0250603692909551\\
5.95	-0.0111154777474151\\
6	-0.0113877213024832\\
6.05	-0.0169491012597022\\
6.1	-0.0377005890204875\\
6.15	-0.046893290955605\\
6.2	-0.0105308754350098\\
6.25	0.0501911515230383\\
6.3	0.0396824792380498\\
6.35	0.0549531137492337\\
6.4	0.104606699738056\\
6.45	0.100097668752953\\
6.5	0.132300678273559\\
6.55	0.150242461876635\\
6.6	0.197119842854527\\
6.65	0.191485702381499\\
6.7	0.209663862497007\\
6.75	0.205065838022298\\
6.8	0.17838001297527\\
6.85	0.166298405718819\\
6.9	0.147699744130136\\
6.95	0.162642055157561\\
7	0.201512378387211\\
7.05	0.19100664676707\\
7.1	0.13604165639544\\
7.15	0.193442341800534\\
7.2	0.16244609897326\\
7.25	0.179801655378706\\
7.3	0.192191852794473\\
7.35	0.190979195438568\\
7.4	0.160390494236148\\
7.45	0.128087369517809\\
7.5	0.111855965845885\\
7.55	0.118328233972873\\
7.6	0.113705579048078\\
7.65	0.133037295881464\\
7.7	0.111216071996382\\
7.75	0.118487435890857\\
7.8	0.103332441943716\\
7.85	0.0554489389473961\\
7.9	0.0314385139144922\\
7.95	-0.0150652503264914\\
8	-0.0231431523887431\\
8.05	-0.0481928057511107\\
8.1	-0.0897651703429583\\
8.15	-0.0504155842821892\\
8.2	-0.0648942225945475\\
8.25	-0.108653262393961\\
8.3	-0.127037515906777\\
8.35	-0.11834813330203\\
8.4	-0.0984586141480386\\
8.45	-0.155796592180263\\
8.5	-0.135574579833332\\
8.55	-0.114649045744185\\
8.6	-0.14404937514764\\
8.65	-0.126172271130846\\
8.7	-0.149342703498467\\
8.75	-0.187626023998466\\
8.8	-0.201521057082107\\
8.85	-0.241181679916524\\
8.9	-0.240516688875986\\
8.95	-0.256747979878058\\
9	-0.256789709078006\\
9.05	-0.247156114789256\\
9.1	-0.234320133992748\\
9.15	-0.220526979475593\\
9.2	-0.220188262721875\\
9.25	-0.215202499795896\\
9.3	-0.185679918130342\\
9.35	-0.179012253961622\\
9.4	-0.161490113761862\\
9.45	-0.146634599868737\\
9.5	-0.151673738028848\\
9.55	-0.0829561384158293\\
9.6	-0.0702665034181055\\
9.65	-0.0408835482448893\\
9.7	-0.0238929915237317\\
9.75	-0.0241461555516085\\
9.8	0.0113727981905495\\
9.85	0.0380419198519549\\
9.9	0.0812085942537502\\
9.95	0.149036595480903\\
10	0.169146790127682\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.493104064656368\\
0.1	1.01342281357496\\
0.15	1.40037613369314\\
0.2	1.77121372851359\\
0.25	2.10933818413012\\
0.3	2.4809841419429\\
0.35	2.72439860305558\\
0.4	2.97234548334289\\
0.45	3.19495808848063\\
0.5	3.39167779732419\\
0.55	3.55855613075735\\
0.6	3.68360547823256\\
0.65	3.77642152868343\\
0.7	3.8194975329391\\
0.75	3.89366327146894\\
0.8	3.88836710143313\\
0.85	3.89052855446781\\
0.9	3.84995631963156\\
0.95	3.81609941399487\\
1	3.76614403662056\\
1.05	3.69066097865337\\
1.1	3.62749429600453\\
1.15	3.57311819142665\\
1.2	3.48267639231539\\
1.25	3.37071870404973\\
1.3	3.26623394107259\\
1.35	3.18558048317321\\
1.4	3.112087387044\\
1.45	2.96715736773959\\
1.5	2.81493177120394\\
1.55	2.68287764340005\\
1.6	2.5533453874461\\
1.65	2.40834212070105\\
1.7	2.2698155051991\\
1.75	2.15667008326484\\
1.8	2.04229647696683\\
1.85	1.92635661877884\\
1.9	1.78904945616989\\
1.95	1.64188874245995\\
2	1.50476967699895\\
2.05	1.4154735556071\\
2.1	1.29563321467093\\
2.15	1.20988325080036\\
2.2	1.09500423577748\\
2.25	1.00457607903946\\
2.3	0.908529121392385\\
2.35	0.795911345213739\\
2.4	0.681523745416953\\
2.45	0.546325778239443\\
2.5	0.404459794772659\\
2.55	0.34856647095043\\
2.6	0.281384743713725\\
2.65	0.193496459827445\\
2.7	0.102980237937462\\
2.75	0.0891535165137515\\
2.8	0.0715630202472867\\
2.85	0.00618362434663051\\
2.9	-0.0356850623289093\\
2.95	-0.0964065646049335\\
3	-0.164107991394137\\
3.05	-0.170764843028366\\
3.1	-0.193996573905538\\
3.15	-0.167554683445719\\
3.2	-0.157902587254874\\
3.25	-0.171614809681059\\
3.3	-0.200218289553984\\
3.35	-0.200623626039088\\
3.4	-0.19580367252317\\
3.45	-0.229200003265758\\
3.5	-0.229554331542508\\
3.55	-0.206151326497268\\
3.6	-0.252250707082637\\
3.65	-0.223570088487319\\
3.7	-0.229277927926623\\
3.75	-0.24541909453384\\
3.8	-0.225068632705484\\
3.85	-0.217651099635543\\
3.9	-0.217373261100938\\
3.95	-0.234150680536208\\
4	-0.227869416518287\\
4.05	-0.201240692724038\\
4.1	-0.136689508018818\\
4.15	-0.113062011608017\\
4.2	-0.131735103064641\\
4.25	-0.112131892334433\\
4.3	-0.0957645543478464\\
4.35	-0.0976373722564047\\
4.4	-0.0903350937652363\\
4.45	-0.0549311209715346\\
4.5	-0.131489074377209\\
4.55	-0.129718979846632\\
4.6	-0.125464117081212\\
4.65	-0.115179156828734\\
4.7	-0.109786369655269\\
4.75	-0.105996455304171\\
4.8	-0.099565217747266\\
4.85	-0.00234616040734627\\
4.9	-0.00858351061056607\\
4.95	-0.0216441021982432\\
5	-0.00324001974479701\\
5.05	-0.0310495437706586\\
5.1	0.00314368460575802\\
5.15	0.00953720700272123\\
5.2	0.0162739180933942\\
5.25	0.00269404924081328\\
5.3	-0.00238146976554546\\
5.35	-0.00841193294368427\\
5.4	0.000779169318565294\\
5.45	0.0413315813883788\\
5.5	-0.0340351442008827\\
5.55	-0.0143824711751005\\
5.6	-0.0537550070961448\\
5.65	-0.0517469686226143\\
5.7	-0.0540080835277438\\
5.75	-0.00738495677021317\\
5.8	-0.0281718501588961\\
5.85	-0.0143188236031534\\
5.9	0.0186534052684778\\
5.95	-0.0153313161484315\\
6	-0.00640603947838607\\
6.05	-0.020500967535533\\
6.1	-0.0465646802448141\\
6.15	-0.0511746576379481\\
6.2	-0.0767302563272799\\
6.25	-0.114662624086756\\
6.3	-0.157301986827079\\
6.35	-0.166557990318401\\
6.4	-0.168269734393514\\
6.45	-0.123897253180257\\
6.5	-0.12404216438773\\
6.55	-0.141342125017596\\
6.6	-0.130125329831482\\
6.65	-0.116467825609709\\
6.7	-0.1519467943789\\
6.75	-0.175814404022354\\
6.8	-0.218762884543401\\
6.85	-0.287631909912023\\
6.9	-0.282763595986001\\
6.95	-0.254194998218545\\
7	-0.248800188462512\\
7.05	-0.304391711100385\\
7.1	-0.293161884771616\\
7.15	-0.273442463444825\\
7.2	-0.237985911071131\\
7.25	-0.241711853343745\\
7.3	-0.234649667714563\\
7.35	-0.196315542025463\\
7.4	-0.238286173396512\\
7.45	-0.30872648623693\\
7.5	-0.31709244714549\\
7.55	-0.309085897658744\\
7.6	-0.270075079552405\\
7.65	-0.235008472376946\\
7.7	-0.248187598224391\\
7.75	-0.203455812406477\\
7.8	-0.182175538859179\\
7.85	-0.189550272063241\\
7.9	-0.2052883186999\\
7.95	-0.160921262030655\\
8	-0.129479394716901\\
8.05	-0.0886959531995597\\
8.1	-0.0701539101537497\\
8.15	-0.0845164127212027\\
8.2	-0.105815133070186\\
8.25	-0.0837685715531871\\
8.3	-0.0508419683880205\\
8.35	-0.0420015785615214\\
8.4	0.00369192758946578\\
8.45	0.026372113720986\\
8.5	0.0421498436583201\\
8.55	0.0475668563837187\\
8.6	0.0329734458310495\\
8.65	-0.0126866522566262\\
8.7	0.00563181701857425\\
8.75	0.0131744912469782\\
8.8	0.0113477715676251\\
8.85	0.0368005630807527\\
8.9	0.0522584831951668\\
8.95	0.0376209117523116\\
9	-0.000217901751294873\\
9.05	-0.0196203846514044\\
9.1	-0.0135619111336143\\
9.15	0.00473097268958526\\
9.2	0.0288518563571798\\
9.25	0.0174438027433058\\
9.3	0.022282513941025\\
9.35	0.00903876756815824\\
9.4	-0.015480952647981\\
9.45	-0.0111436122206848\\
9.5	-0.0247746150564272\\
9.55	-0.0143082627440579\\
9.6	-0.0114522002746531\\
9.65	-0.0645968666776809\\
9.7	-0.0444749748084412\\
9.75	-0.0544783982343639\\
9.8	-0.0944017896450746\\
9.85	-0.0582808648916593\\
9.9	-0.10329957369793\\
9.95	-0.142891794581694\\
10	-0.16550179899262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.513363644221111\\
0.1	0.978797006924567\\
0.15	1.40724237909695\\
0.2	1.85750916297853\\
0.25	2.20750656531522\\
0.3	2.52182396288728\\
0.35	2.8194570896831\\
0.4	3.05089132852713\\
0.45	3.27480175206051\\
0.5	3.49042258192225\\
0.55	3.63910737415827\\
0.6	3.75216230725302\\
0.65	3.84109213035377\\
0.7	3.94502843297763\\
0.75	3.98235511250787\\
0.8	4.05446536027209\\
0.85	4.02363531358908\\
0.9	4.02154266159628\\
0.95	3.9767449491072\\
1	3.96187341706458\\
1.05	3.9112351889391\\
1.1	3.79400782134158\\
1.15	3.67439145253096\\
1.2	3.60289105084554\\
1.25	3.47688057400429\\
1.3	3.3359172590251\\
1.35	3.20083330520956\\
1.4	3.11319899921211\\
1.45	2.94291501061548\\
1.5	2.81728744652339\\
1.55	2.65577468023391\\
1.6	2.53799543963734\\
1.65	2.38490150160493\\
1.7	2.23093367003583\\
1.75	2.05991092886933\\
1.8	1.88252702685074\\
1.85	1.68339959629987\\
1.9	1.48870379424272\\
1.95	1.31294731546245\\
2	1.1920202868858\\
2.05	1.02903675954037\\
2.1	0.872801197570936\\
2.15	0.706796920263583\\
2.2	0.599008759565506\\
2.25	0.456113642831385\\
2.3	0.349063035382415\\
2.35	0.230346713870966\\
2.4	0.118576637574111\\
2.45	0.0628475513421552\\
2.5	-0.00518312368962377\\
2.55	-0.0874450466075402\\
2.6	-0.176511297244167\\
2.65	-0.233430090509999\\
2.7	-0.300682204662513\\
2.75	-0.340179922366284\\
2.8	-0.422542813381089\\
2.85	-0.437317890841261\\
2.9	-0.466848945929792\\
2.95	-0.508782548340485\\
3	-0.541379690877609\\
3.05	-0.586932493494926\\
3.1	-0.613924625264639\\
3.15	-0.629627088686706\\
3.2	-0.665198741297361\\
3.25	-0.618938011824499\\
3.3	-0.654215653117332\\
3.35	-0.628558378872873\\
3.4	-0.617683033867867\\
3.45	-0.587455902296033\\
3.5	-0.529598810922413\\
3.55	-0.500308503764333\\
3.6	-0.43457021238737\\
3.65	-0.479036249445811\\
3.7	-0.454305331094684\\
3.75	-0.427385347552176\\
3.8	-0.396635926044583\\
3.85	-0.367035301437472\\
3.9	-0.382128145501532\\
3.95	-0.393750599436979\\
4	-0.361755319380024\\
4.05	-0.344777247391696\\
4.1	-0.294623871285647\\
4.15	-0.280917020732589\\
4.2	-0.197390635189875\\
4.25	-0.207292925199846\\
4.3	-0.189289341096049\\
4.35	-0.18817153257169\\
4.4	-0.157539720612836\\
4.45	-0.130966684954801\\
4.5	-0.118290798273243\\
4.55	-0.0726322802862134\\
4.6	-0.0711609912294479\\
4.65	-0.0719053604845489\\
4.7	-0.113828657282812\\
4.75	-0.0783110063047647\\
4.8	-0.106937532346178\\
4.85	-0.105962359508896\\
4.9	-0.0934900921878636\\
4.95	-0.111859304655416\\
5	-0.114784896676063\\
5.05	-0.0990077171876467\\
5.1	-0.112818117397018\\
5.15	-0.139364218028773\\
5.2	-0.14730237578591\\
5.25	-0.0880328358919495\\
5.3	-0.105317980269058\\
5.35	-0.117137441433907\\
5.4	-0.099346707880151\\
5.45	-0.0537372496918347\\
5.5	-0.0496630065105816\\
5.55	-0.0480453653711538\\
5.6	-0.0687852484119044\\
5.65	-0.0156343841707435\\
5.7	0.00773605477308268\\
5.75	0.0115195837168643\\
5.8	-0.0407818204159578\\
5.85	-0.0553720281099882\\
5.9	-0.0604612543317759\\
5.95	-0.0592897372579441\\
6	-0.0743895093554713\\
6.05	-0.0704621421130579\\
6.1	-0.032611025385148\\
6.15	-0.0363837868859453\\
6.2	0.0210784082580495\\
6.25	0.0268156294411479\\
6.3	0.0807003173408199\\
6.35	0.0836448183132282\\
6.4	0.126479166665585\\
6.45	0.113214516196798\\
6.5	0.118134706988102\\
6.55	0.0861383753885515\\
6.6	0.0713715637035389\\
6.65	0.0277170303185836\\
6.7	0.0357149034710218\\
6.75	0.0261031894826798\\
6.8	-0.0264982289372454\\
6.85	-0.05248809552599\\
6.9	-0.0575627097585943\\
6.95	-0.0467815685247295\\
7	-0.0948357252945485\\
7.05	-0.132034784666171\\
7.1	-0.156278754674605\\
7.15	-0.209482762502983\\
7.2	-0.231604184144844\\
7.25	-0.26706008485317\\
7.3	-0.302041696428298\\
7.35	-0.272913772073188\\
7.4	-0.3068058318851\\
7.45	-0.294204867905421\\
7.5	-0.307411579483434\\
7.55	-0.32095214896265\\
7.6	-0.330028763791191\\
7.65	-0.3100288393311\\
7.7	-0.359783442897623\\
7.75	-0.390189993820815\\
7.8	-0.337750448287317\\
7.85	-0.300098505348439\\
7.9	-0.277366171207883\\
7.95	-0.242277382447092\\
8	-0.244358392108826\\
8.05	-0.253171976688862\\
8.1	-0.238829090962315\\
8.15	-0.183215534855746\\
8.2	-0.118523248507256\\
8.25	-0.0788863984571327\\
8.3	-0.0730993513720399\\
8.35	-0.0599874305402716\\
8.4	-0.0609537500519622\\
8.45	-0.0701773577635511\\
8.5	-0.0536255136340333\\
8.55	-0.0859892083439063\\
8.6	-0.0632005437480561\\
8.65	-0.0998040400291579\\
8.7	-0.106681756721414\\
8.75	-0.0921049495553774\\
8.8	-0.126325355316851\\
8.85	-0.191114189899512\\
8.9	-0.229770579709665\\
8.95	-0.257794568970917\\
9	-0.275102288587608\\
9.05	-0.286443464432723\\
9.1	-0.264070390954183\\
9.15	-0.288932873742219\\
9.2	-0.316747109855852\\
9.25	-0.320526354045819\\
9.3	-0.2970577585554\\
9.35	-0.323123897449692\\
9.4	-0.303940904850828\\
9.45	-0.312685939870787\\
9.5	-0.340576266411324\\
9.55	-0.309025453869288\\
9.6	-0.268764098102686\\
9.65	-0.214726225037319\\
9.7	-0.216085239970264\\
9.75	-0.171135146046393\\
9.8	-0.129848323799007\\
9.85	-0.124709962099847\\
9.9	-0.10991451165583\\
9.95	-0.121471203007838\\
10	-0.148434585341697\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.525553081694729\\
0.1	0.975611820548011\\
0.15	1.39374193068446\\
0.2	1.81967295556472\\
0.25	2.15159240488218\\
0.3	2.50528192550264\\
0.35	2.82240533553684\\
0.4	3.04507870665032\\
0.45	3.28561952248277\\
0.5	3.47393237771747\\
0.55	3.65855677011522\\
0.6	3.78771430908487\\
0.65	3.84588819907074\\
0.7	3.8784741564369\\
0.75	3.95980675843582\\
0.8	3.98789273548867\\
0.85	3.99305160205209\\
0.9	3.97856020212685\\
0.95	3.9403762649772\\
1	3.89537841347996\\
1.05	3.81614963085216\\
1.1	3.73067016318414\\
1.15	3.656072592465\\
1.2	3.55293495867449\\
1.25	3.42925222896912\\
1.3	3.27694602855485\\
1.35	3.12333523345068\\
1.4	2.99010008611976\\
1.45	2.83478194123823\\
1.5	2.71433683216783\\
1.55	2.5684411072293\\
1.6	2.40183026154909\\
1.65	2.24236795812117\\
1.7	2.12292056806652\\
1.75	1.94038214316189\\
1.8	1.82030022367382\\
1.85	1.67581688463123\\
1.9	1.53403012248957\\
1.95	1.42778701165081\\
2	1.2796107873115\\
2.05	1.12573652725667\\
2.1	0.966125704537123\\
2.15	0.809857435583912\\
2.2	0.666289347216206\\
2.25	0.532142527895704\\
2.3	0.391966785912667\\
2.35	0.291298345934841\\
2.4	0.153341447193236\\
2.45	0.0548279167328482\\
2.5	-0.0279097248935928\\
2.55	-0.103967411969425\\
2.6	-0.243465900273719\\
2.65	-0.355590853237394\\
2.7	-0.490734867961354\\
2.75	-0.526594291873473\\
2.8	-0.583926380708393\\
2.85	-0.649503750608289\\
2.9	-0.703156059965214\\
2.95	-0.771114776237022\\
3	-0.796531297510394\\
3.05	-0.813531897368266\\
3.1	-0.805665352657622\\
3.15	-0.815343101245685\\
3.2	-0.823099760885912\\
3.25	-0.853915968289695\\
3.3	-0.864435070567624\\
3.35	-0.802061444550735\\
3.4	-0.781683784589675\\
3.45	-0.742516026807591\\
3.5	-0.765259691366903\\
3.55	-0.767951285952784\\
3.6	-0.785809167856876\\
3.65	-0.770597155957178\\
3.7	-0.762661584261877\\
3.75	-0.697775070632294\\
3.8	-0.696644020864223\\
3.85	-0.6589140369491\\
3.9	-0.632406572977277\\
3.95	-0.571652058231763\\
4	-0.52510932550591\\
4.05	-0.478098714245988\\
4.1	-0.416481410186223\\
4.15	-0.389075278876309\\
4.2	-0.412922675194445\\
4.25	-0.380604138803951\\
4.3	-0.354942085520943\\
4.35	-0.324219726780656\\
4.4	-0.262219357279524\\
4.45	-0.261106145481795\\
4.5	-0.252469146960817\\
4.55	-0.236699965943483\\
4.6	-0.205226865067085\\
4.65	-0.183493026198123\\
4.7	-0.162950973730242\\
4.75	-0.195100638905101\\
4.8	-0.17184665303216\\
4.85	-0.166365566725202\\
4.9	-0.17349891228957\\
4.95	-0.140620905920777\\
5	-0.114163446357754\\
5.05	-0.12079195820435\\
5.1	-0.107057629218092\\
5.15	-0.142282512432207\\
5.2	-0.0978585070199046\\
5.25	-0.0753656853414723\\
5.3	-0.133077716505094\\
5.35	-0.103146568126997\\
5.4	-0.0906525955127939\\
5.45	-0.0690251110959838\\
5.5	-0.00183037214444843\\
5.55	0.0154859570049868\\
5.6	0.0434533467173165\\
5.65	-0.0116611105788009\\
5.7	-0.0282319607811942\\
5.75	-0.0406966696533038\\
5.8	-0.0472821018671655\\
5.85	-0.00248672818700772\\
5.9	0.0198332460030278\\
5.95	0.0268355050824763\\
6	0.0645046041378113\\
6.05	0.045335716110976\\
6.1	0.0259565433895475\\
6.15	0.0514153111190895\\
6.2	0.0507889642663352\\
6.25	0.0831407735155158\\
6.3	0.0342032261912186\\
6.35	0.0364190573882111\\
6.4	0.0281091501701813\\
6.45	0.00562334004180885\\
6.5	-0.00153193610617614\\
6.55	-0.0517290044788572\\
6.6	-0.0247408069851306\\
6.65	-0.0315581049363997\\
6.7	-0.00992426734507595\\
6.75	-0.0131543792222804\\
6.8	-0.0303413571490479\\
6.85	-0.0803588271664057\\
6.9	-0.0179142056275312\\
6.95	-0.0570883388659867\\
7	-0.0970563215136478\\
7.05	-0.0854708685290894\\
7.1	-0.101287809151818\\
7.15	-0.0666207299776927\\
7.2	-0.0885377406834002\\
7.25	-0.0624585752711267\\
7.3	-0.0568161889894169\\
7.35	-0.0533821249729327\\
7.4	-0.0676819701673124\\
7.45	-0.0480449145111152\\
7.5	-0.0443396685260085\\
7.55	-0.00838629907667019\\
7.6	-0.0102820420919667\\
7.65	0.0141074070279008\\
7.7	0.0165895284392514\\
7.75	0.0293079190846915\\
7.8	0.0770896665496022\\
7.85	0.20339308423657\\
7.9	0.161852708870212\\
7.95	0.188227708048785\\
8	0.193639487215328\\
8.05	0.191281029625582\\
8.1	0.199740435827528\\
8.15	0.207828509290052\\
8.2	0.207149355602402\\
8.25	0.202934722554545\\
8.3	0.158250745532438\\
8.35	0.147923235501761\\
8.4	0.101267183628149\\
8.45	0.035310899621621\\
8.5	-0.0362533962568688\\
8.55	-0.0565740190458212\\
8.6	0.0100097636547214\\
8.65	0.00772347209626999\\
8.7	-0.0533866522922266\\
8.75	-0.0375980585475875\\
8.8	-0.103390846644848\\
8.85	-0.101632816707963\\
8.9	-0.103843351475297\\
8.95	-0.125137698305728\\
9	-0.13498396688788\\
9.05	-0.0714785286455935\\
9.1	-0.0707774433716133\\
9.15	-0.11823452685352\\
9.2	-0.131078391854563\\
9.25	-0.0966001145259128\\
9.3	-0.116067618382024\\
9.35	-0.122959045174524\\
9.4	-0.116753534607348\\
9.45	-0.123288588028733\\
9.5	-0.129825224458793\\
9.55	-0.0758619697806607\\
9.6	-0.0891666494748376\\
9.65	-0.0633745054974127\\
9.7	-0.0552488041151947\\
9.75	-0.0283081959411242\\
9.8	-0.050894536885085\\
9.85	-0.0545880638773797\\
9.9	-0.0701848220450181\\
9.95	-0.0630414172356464\\
10	-0.0209828744071023\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.502870049088149\\
0.1	0.949153493839093\\
0.15	1.37541682341799\\
0.2	1.78990902246222\\
0.25	2.13432466145286\\
0.3	2.42776807730262\\
0.35	2.73591026344939\\
0.4	3.0075416222288\\
0.45	3.23797784470436\\
0.5	3.39458733797787\\
0.55	3.53073727323701\\
0.6	3.65488210165195\\
0.65	3.69609010133015\\
0.7	3.71133586547763\\
0.75	3.68422158187109\\
0.8	3.6909623013765\\
0.85	3.68717726943301\\
0.9	3.66575696911838\\
0.95	3.60021944607677\\
1	3.57230924404536\\
1.05	3.51147338654688\\
1.1	3.41673546912925\\
1.15	3.33362033326441\\
1.2	3.23718120779174\\
1.25	3.11408976089426\\
1.3	2.99918337388134\\
1.35	2.83014899551106\\
1.4	2.69502618809128\\
1.45	2.54864238013029\\
1.5	2.40899654653585\\
1.55	2.25211745847688\\
1.6	2.08315050359005\\
1.65	2.03626126087888\\
1.7	1.87985415590292\\
1.75	1.72066770363507\\
1.8	1.57858494609609\\
1.85	1.44868203255405\\
1.9	1.31747263566098\\
1.95	1.17894658085523\\
2	1.0413138903753\\
2.05	0.980025926243318\\
2.1	0.864734568562589\\
2.15	0.785919941086839\\
2.2	0.672334495504322\\
2.25	0.531306543825058\\
2.3	0.421440192022889\\
2.35	0.311827291625954\\
2.4	0.215188295484802\\
2.45	0.144307277907256\\
2.5	0.0236802813873405\\
2.55	-0.0329927512671926\\
2.6	-0.133302732600991\\
2.65	-0.210401609293167\\
2.7	-0.276310298595379\\
2.75	-0.299085634736921\\
2.8	-0.328535470931417\\
2.85	-0.352447148080204\\
2.9	-0.379347092028503\\
2.95	-0.429509413113521\\
3	-0.44133083677497\\
3.05	-0.506056922262796\\
3.1	-0.51083702136511\\
3.15	-0.536022682671621\\
3.2	-0.57198391176709\\
3.25	-0.587633314104801\\
3.3	-0.584883569767932\\
3.35	-0.581369696653443\\
3.4	-0.559967505246511\\
3.45	-0.563400097032866\\
3.5	-0.587113632036778\\
3.55	-0.570542219933075\\
3.6	-0.552102788658883\\
3.65	-0.548249959906873\\
3.7	-0.548285642201858\\
3.75	-0.562916219166665\\
3.8	-0.558620016225754\\
3.85	-0.537681034433698\\
3.9	-0.497997149545836\\
3.95	-0.51891241542146\\
4	-0.533501541923142\\
4.05	-0.496978082771\\
4.1	-0.443318153297458\\
4.15	-0.426288998917535\\
4.2	-0.361413230031919\\
4.25	-0.329157819369319\\
4.3	-0.29767270698921\\
4.35	-0.297179900482744\\
4.4	-0.239704757979962\\
4.45	-0.172372486956576\\
4.5	-0.135903871209185\\
4.55	-0.138091471295227\\
4.6	-0.102483591233679\\
4.65	-0.0459084392499392\\
4.7	-0.000458486790835853\\
4.75	0.00316346416305585\\
4.8	0.026977942713778\\
4.85	0.0810122190862489\\
4.9	0.142475027939389\\
4.95	0.153759133808302\\
5	0.169462360691202\\
5.05	0.167447988548924\\
5.1	0.194922040911553\\
5.15	0.198937582443479\\
5.2	0.195413754364679\\
5.25	0.227409231207424\\
5.3	0.191930333343494\\
5.35	0.205247182873186\\
5.4	0.258934558794917\\
5.45	0.286569997514948\\
5.5	0.274855374271907\\
5.55	0.290285200531835\\
5.6	0.214546260369441\\
5.65	0.202925870070771\\
5.7	0.16591206776529\\
5.75	0.164692625765318\\
5.8	0.176886233012557\\
5.85	0.170358484866284\\
5.9	0.198199740024097\\
5.95	0.228177746064132\\
6	0.216738175159542\\
6.05	0.184526850243114\\
6.1	0.198357764225241\\
6.15	0.220257342935961\\
6.2	0.172271675609425\\
6.25	0.140969529740061\\
6.3	0.133132622019356\\
6.35	0.100908930359933\\
6.4	0.0593429120289848\\
6.45	-0.00367234278065703\\
6.5	0.0112684508455993\\
6.55	0.0396188050868848\\
6.6	0.0363471068693277\\
6.65	0.0199211087444432\\
6.7	0.0203959492890286\\
6.75	0.0108910796430509\\
6.8	-0.014612351297655\\
6.85	-0.0179951646468946\\
6.9	-0.00294364307812773\\
6.95	0.0188224385235195\\
7	0.0352098398071035\\
7.05	0.0542094022957815\\
7.1	0.0113247630582354\\
7.15	-0.0260303226799343\\
7.2	-0.0369472224168819\\
7.25	0.00906146326975264\\
7.3	0.0647289693170938\\
7.35	0.021280561716076\\
7.4	0.0378872281525712\\
7.45	0.0106900538938224\\
7.5	-0.00573045206582349\\
7.55	-0.0190028195506616\\
7.6	0.031873081190599\\
7.65	0.0209916111317334\\
7.7	0.0504880109753473\\
7.75	0.0148422135954111\\
7.8	-0.0068425555942626\\
7.85	0.0344359204141029\\
7.9	0.0583639920509093\\
7.95	0.0513050359910307\\
8	0.0586868609121558\\
8.05	0.0888351322713099\\
8.1	0.119166466244482\\
8.15	0.148542474692682\\
8.2	0.18449273360498\\
8.25	0.207040284273779\\
8.3	0.168645035659299\\
8.35	0.186832879704926\\
8.4	0.186919840645437\\
8.45	0.224401972783446\\
8.5	0.199306546501405\\
8.55	0.247366368070526\\
8.6	0.246290725858029\\
8.65	0.229798345730421\\
8.7	0.17429243692242\\
8.75	0.104608546152236\\
8.8	0.0807665859177394\\
8.85	0.0614172144590698\\
8.9	0.0707991229110584\\
8.95	0.0685960764850086\\
9	0.0646606814157974\\
9.05	0.0910687322347832\\
9.1	0.0553816996055176\\
9.15	-0.00807414077718075\\
9.2	-0.0368682603461598\\
9.25	-0.0622860936544241\\
9.3	-0.0889594657581166\\
9.35	-0.104551122997404\\
9.4	-0.10467003489438\\
9.45	-0.137442510430346\\
9.5	-0.184214669161547\\
9.55	-0.156329990048994\\
9.6	-0.175361661344364\\
9.65	-0.18405497458137\\
9.7	-0.162653618284984\\
9.75	-0.17921921866923\\
9.8	-0.169664026406002\\
9.85	-0.172557986890156\\
9.9	-0.121048321126775\\
9.95	-0.147187285613408\\
10	-0.203530874755558\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.524461573090589\\
0.1	1.01107099010895\\
0.15	1.42751883842271\\
0.2	1.86533426717932\\
0.25	2.27724570839341\\
0.3	2.62876495871344\\
0.35	2.92253568526758\\
0.4	3.1758050570494\\
0.45	3.37494958621936\\
0.5	3.58332902469573\\
0.55	3.73278989635073\\
0.6	3.90791370358817\\
0.65	3.98202840514017\\
0.7	4.05984586842967\\
0.75	4.10661980998829\\
0.8	4.14712466212144\\
0.85	4.14086129485724\\
0.9	4.09670707981245\\
0.95	4.0256769829355\\
1	4.00671871259111\\
1.05	3.93181209542594\\
1.1	3.83235488071248\\
1.15	3.75380300096411\\
1.2	3.6487814638363\\
1.25	3.54529871101593\\
1.3	3.44668898049407\\
1.35	3.27830280027146\\
1.4	3.18958872533414\\
1.45	3.0111380961283\\
1.5	2.84694555519647\\
1.55	2.7249980146613\\
1.6	2.59763283362378\\
1.65	2.42702715068313\\
1.7	2.25545808654413\\
1.75	2.09877184623246\\
1.8	1.92395182709476\\
1.85	1.78872364682521\\
1.9	1.63547730018297\\
1.95	1.47708814325227\\
2	1.36327227309106\\
2.05	1.13826882501983\\
2.1	1.0042803066718\\
2.15	0.84758223756662\\
2.2	0.714924839978179\\
2.25	0.599053833600044\\
2.3	0.444048463094359\\
2.35	0.310514672577845\\
2.4	0.164186613173248\\
2.45	0.0435875508895133\\
2.5	-0.092800123798121\\
2.55	-0.14852490662873\\
2.6	-0.229012131798209\\
2.65	-0.27212650405312\\
2.7	-0.331216354187017\\
2.75	-0.440180132880729\\
2.8	-0.504489633953837\\
2.85	-0.55207683112414\\
2.9	-0.616765981412734\\
2.95	-0.638044719947856\\
3	-0.689255517052422\\
3.05	-0.759111089792193\\
3.1	-0.857458759405585\\
3.15	-0.890925411604268\\
3.2	-0.892551974618252\\
3.25	-0.91119631695166\\
3.3	-0.922084530462638\\
3.35	-0.928028555874799\\
3.4	-0.937454071683262\\
3.45	-0.921375497452908\\
3.5	-0.906281255073273\\
3.55	-0.873382293179749\\
3.6	-0.849397995039939\\
3.65	-0.856836887435241\\
3.7	-0.916103262785674\\
3.75	-0.842126256509485\\
3.8	-0.802032923572353\\
3.85	-0.772367281966698\\
3.9	-0.721880335405981\\
3.95	-0.651303980608638\\
4	-0.613284717968469\\
4.05	-0.578042751769986\\
4.1	-0.532447494044448\\
4.15	-0.474215365474031\\
4.2	-0.400286495548779\\
4.25	-0.361298984587029\\
4.3	-0.311103838045923\\
4.35	-0.303572752897024\\
4.4	-0.30605045054032\\
4.45	-0.255875829871872\\
4.5	-0.233928446368595\\
4.55	-0.29754000837932\\
4.6	-0.267682986648609\\
4.65	-0.241459680991813\\
4.7	-0.224688488443133\\
4.75	-0.176399781117968\\
4.8	-0.139361430596051\\
4.85	-0.104211658063235\\
4.9	-0.0493322194744783\\
4.95	-0.0472516439975618\\
5	-0.0345259576390822\\
5.05	-0.0375692014783548\\
5.1	-0.0391045179317115\\
5.15	-0.0410019999584901\\
5.2	-0.00915255861917759\\
5.25	0.0167288152652\\
5.3	0.0499852905530678\\
5.35	0.0466909799159815\\
5.4	0.0160879442051549\\
5.45	0.0470231637543836\\
5.5	0.0148834834454871\\
5.55	0.00789057975431821\\
5.6	-0.00805912182162749\\
5.65	-0.0442212817083795\\
5.7	-0.0222653592615627\\
5.75	0.0104880128435508\\
5.8	0.0173663169202144\\
5.85	0.0427803706411864\\
5.9	0.0918848609447848\\
5.95	0.096775388270274\\
6	0.0892698733706995\\
6.05	0.0784973851514336\\
6.1	0.0542986808199974\\
6.15	0.0193152058812043\\
6.2	0.0243632080953745\\
6.25	0.0577283032332965\\
6.3	0.0947241058084646\\
6.35	0.0635790605876771\\
6.4	0.113901566071264\\
6.45	0.143737877507244\\
6.5	0.194371347010609\\
6.55	0.191490319465334\\
6.6	0.17650143522815\\
6.65	0.206250732309259\\
6.7	0.184442602406046\\
6.75	0.217928066784001\\
6.8	0.235616705600893\\
6.85	0.261064253039837\\
6.9	0.272139352517079\\
6.95	0.247205422224618\\
7	0.238302294128937\\
7.05	0.234976587721648\\
7.1	0.199687088435359\\
7.15	0.193265797965388\\
7.2	0.128118811864885\\
7.25	0.110687482509505\\
7.3	0.115763034875248\\
7.35	0.137729166233778\\
7.4	0.139108375551693\\
7.45	0.148957106619754\\
7.5	0.119575183779312\\
7.55	0.0758495405639211\\
7.6	0.0994828714646669\\
7.65	0.116499219389854\\
7.7	0.100960194629695\\
7.75	0.111350462950567\\
7.8	0.141911575903528\\
7.85	0.118446885779475\\
7.9	0.141291385890618\\
7.95	0.185154675525122\\
8	0.161724386891083\\
8.05	0.097678177548731\\
8.1	0.0838634153186696\\
8.15	0.113663657225742\\
8.2	0.0913725731583371\\
8.25	0.110724508837595\\
8.3	0.114320924708121\\
8.35	0.105966003501668\\
8.4	0.114940424488848\\
8.45	0.0938202438011249\\
8.5	0.133914491556679\\
8.55	0.17648424557404\\
8.6	0.144887567008119\\
8.65	0.158052390955194\\
8.7	0.166853474338045\\
8.75	0.176506952049681\\
8.8	0.128238267099634\\
8.85	0.121701728382194\\
8.9	0.124000498491654\\
8.95	0.171214941851138\\
9	0.167492309152731\\
9.05	0.19770602999662\\
9.1	0.252455156440074\\
9.15	0.217001820185453\\
9.2	0.198340610240901\\
9.25	0.1726985560957\\
9.3	0.17337149092051\\
9.35	0.163808088853885\\
9.4	0.161750002767962\\
9.45	0.168315980164604\\
9.5	0.120449179700489\\
9.55	0.140510198391272\\
9.6	0.12415527478681\\
9.65	0.0573803043444822\\
9.7	0.0520842401602562\\
9.75	0.0179145961560249\\
9.8	-0.0162072401018141\\
9.85	-0.0446955976833983\\
9.9	-0.0570055289556732\\
9.95	-0.115400632977506\\
10	-0.124397258027911\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.492648276864547\\
0.1	0.954650619812084\\
0.15	1.37076489500102\\
0.2	1.76046182960165\\
0.25	2.13888176213402\\
0.3	2.49574336619514\\
0.35	2.74080578789423\\
0.4	2.95893446679521\\
0.45	3.16606854101696\\
0.5	3.31690525659106\\
0.55	3.42863297540941\\
0.6	3.58745251758243\\
0.65	3.70663052325668\\
0.7	3.77183098857799\\
0.75	3.86291123868572\\
0.8	3.94618450603846\\
0.85	3.9068885330194\\
0.9	3.87095800662852\\
0.95	3.84892080565799\\
1	3.81886603518939\\
1.05	3.70538467898028\\
1.1	3.65011212073311\\
1.15	3.54008941932137\\
1.2	3.49062996365897\\
1.25	3.36622951134169\\
1.3	3.23366641335114\\
1.35	3.06843936636436\\
1.4	2.9794198589657\\
1.45	2.83705045043519\\
1.5	2.66220505094041\\
1.55	2.54033889792648\\
1.6	2.39599399381005\\
1.65	2.24314099021342\\
1.7	2.09365619770923\\
1.75	1.94783701114934\\
1.8	1.77622874694678\\
1.85	1.60301803072314\\
1.9	1.46158540682914\\
1.95	1.26720564936156\\
2	1.09636437448928\\
2.05	1.00925281329606\\
2.1	0.829093855827232\\
2.15	0.715532109847315\\
2.2	0.636217327975285\\
2.25	0.491922048181436\\
2.3	0.353242596658625\\
2.35	0.237913002029836\\
2.4	0.121005992699198\\
2.45	0.00798490461169251\\
2.5	-0.0987178872710973\\
2.55	-0.182823764818717\\
2.6	-0.266825334877541\\
2.65	-0.349938119855387\\
2.7	-0.41625785572255\\
2.75	-0.438059925120305\\
2.8	-0.491333419203295\\
2.85	-0.501708557074772\\
2.9	-0.55109719021\\
2.95	-0.53699915161459\\
3	-0.509763595967674\\
3.05	-0.503713090581432\\
3.1	-0.518583296071836\\
3.15	-0.511908819162686\\
3.2	-0.491868973929063\\
3.25	-0.511191459517716\\
3.3	-0.495935674007779\\
3.35	-0.504565957842001\\
3.4	-0.478645224751227\\
3.45	-0.47237659979532\\
3.5	-0.484684731920998\\
3.55	-0.473735763509522\\
3.6	-0.449071614812897\\
3.65	-0.403291763717459\\
3.7	-0.403532209790816\\
3.75	-0.378271819239717\\
3.8	-0.3876039327974\\
3.85	-0.345797340945137\\
3.9	-0.32915818078894\\
3.95	-0.306040214419284\\
4	-0.267910107787501\\
4.05	-0.250461512092203\\
4.1	-0.240590502338472\\
4.15	-0.209104829788384\\
4.2	-0.190255447487696\\
4.25	-0.105929342170473\\
4.3	-0.0996031373677613\\
4.35	-0.0442309430002011\\
4.4	-8.34296510045934e-05\\
4.45	0.0525258726327862\\
4.5	0.0801204798272521\\
4.55	0.134756575460907\\
4.6	0.123626651578507\\
4.65	0.118490526526872\\
4.7	0.122151256940054\\
4.75	0.163722519467383\\
4.8	0.175100469150777\\
4.85	0.148940092241455\\
4.9	0.145568842435319\\
4.95	0.116413813939067\\
5	0.107132201968043\\
5.05	0.142587230790122\\
5.1	0.136276125027985\\
5.15	0.170003573524698\\
5.2	0.143644832781159\\
5.25	0.120073935603365\\
5.3	0.175676186961271\\
5.35	0.153528684679149\\
5.4	0.18198154394347\\
5.45	0.197452143600119\\
5.5	0.166795787295863\\
5.55	0.142527374836102\\
5.6	0.133211351953141\\
5.65	0.150582571143944\\
5.7	0.159064670457504\\
5.75	0.196726764955153\\
5.8	0.177805614199831\\
5.85	0.145884529140638\\
5.9	0.117963110374123\\
5.95	0.113314524759426\\
6	0.0718716088022429\\
6.05	0.108247999590724\\
6.1	0.085711167371968\\
6.15	0.0841348911751689\\
6.2	0.0869595596529742\\
6.25	0.0750825801787817\\
6.3	0.0583845650079387\\
6.35	-0.0355537040363723\\
6.4	0.011606611067399\\
6.45	-0.0386498265809432\\
6.5	-0.0487249037065097\\
6.55	-0.0766614594896817\\
6.6	-0.0710509172073541\\
6.65	-0.0613842926023418\\
6.7	-0.0841537984659669\\
6.75	-0.0915844854784152\\
6.8	-0.111949411216677\\
6.85	-0.153274845050697\\
6.9	-0.202693515211482\\
6.95	-0.19631801518601\\
7	-0.179511302203981\\
7.05	-0.159273549578822\\
7.1	-0.170580456028489\\
7.15	-0.221095730216345\\
7.2	-0.237121764765037\\
7.25	-0.272092462234289\\
7.3	-0.252736991389842\\
7.35	-0.227836318508616\\
7.4	-0.156476457056928\\
7.45	-0.162206965426695\\
7.5	-0.162267546670453\\
7.55	-0.173565474122237\\
7.6	-0.145074620082018\\
7.65	-0.127829798444195\\
7.7	-0.0548619295551271\\
7.75	-0.0316518023797986\\
7.8	-0.0227811580686603\\
7.85	0.00695415415697398\\
7.9	-0.00369939812294584\\
7.95	-0.00222844382413586\\
8	0.0379949063709785\\
8.05	0.0659456263075631\\
8.1	0.105861715430634\\
8.15	0.0968956879697904\\
8.2	0.0602815645821483\\
8.25	0.0729090314042184\\
8.3	0.0666132584970345\\
8.35	0.0436532535059497\\
8.4	0.0145725330303085\\
8.45	0.0295054782279836\\
8.5	0.00818009305360059\\
8.55	-0.067687283093741\\
8.6	-0.0943426235497246\\
8.65	-0.109453599864771\\
8.7	-0.12233406985454\\
8.75	-0.134737742121299\\
8.8	-0.057275768723438\\
8.85	-0.024238655241604\\
8.9	0.00313898426024268\\
8.95	-0.0495463201536007\\
9	-0.0595890692199033\\
9.05	-0.012330253425539\\
9.1	0.00956771081052464\\
9.15	0.0112524231255539\\
9.2	0.0139325468255312\\
9.25	-0.00331221154356631\\
9.3	-0.00949587423023458\\
9.35	0.0309088061474598\\
9.4	0.0406083826519139\\
9.45	0.105599352632335\\
9.5	0.174061696035837\\
9.55	0.166465033703776\\
9.6	0.209538719276475\\
9.65	0.231871475457305\\
9.7	0.316824915319709\\
9.75	0.376031774677388\\
9.8	0.379509090100978\\
9.85	0.355098947127075\\
9.9	0.34998812180061\\
9.95	0.381647108479537\\
10	0.38276001733223\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.505199145819149\\
0.1	0.958179716512032\\
0.15	1.38623193969926\\
0.2	1.77824001528582\\
0.25	2.14056538377006\\
0.3	2.39218994796416\\
0.35	2.69164184949434\\
0.4	2.93937458242824\\
0.45	3.17257361449185\\
0.5	3.36836480423426\\
0.55	3.54615383007876\\
0.6	3.70710452819446\\
0.65	3.79180778449205\\
0.7	3.91711919416491\\
0.75	3.95210122668433\\
0.8	4.04060406053847\\
0.85	4.06445764644512\\
0.9	4.0585415739323\\
0.95	4.01836700886498\\
1	3.96285948102139\\
1.05	3.92837614557455\\
1.1	3.86013228544067\\
1.15	3.7963552699673\\
1.2	3.71604999389622\\
1.25	3.58262812140202\\
1.3	3.49357014704118\\
1.35	3.36821255686207\\
1.4	3.26077613177217\\
1.45	3.11340266991682\\
1.5	2.97322136978879\\
1.55	2.81910687287595\\
1.6	2.60225012595505\\
1.65	2.41554270948838\\
1.7	2.27620354598425\\
1.75	2.08903972349209\\
1.8	1.92172425954646\\
1.85	1.79652608315717\\
1.9	1.61406650144516\\
1.95	1.45840888351527\\
2	1.27810443106713\\
2.05	1.12931513398773\\
2.1	1.00003269085734\\
2.15	0.852634592379196\\
2.2	0.745440459852463\\
2.25	0.610665834554604\\
2.3	0.497096629000024\\
2.35	0.428641458222438\\
2.4	0.315991009919027\\
2.45	0.176177597053127\\
2.5	0.0998672583423116\\
2.55	-0.0510103184210706\\
2.6	-0.132366208880559\\
2.65	-0.192183990093719\\
2.7	-0.267237555816351\\
2.75	-0.326143067222683\\
2.8	-0.352297577703632\\
2.85	-0.42615792410065\\
2.9	-0.489980638138812\\
2.95	-0.584986322329195\\
3	-0.584668200566799\\
3.05	-0.632176042422109\\
3.1	-0.661446982836784\\
3.15	-0.745531516911816\\
3.2	-0.773817098893745\\
3.25	-0.782189697269304\\
3.3	-0.852422493243419\\
3.35	-0.822124466830515\\
3.4	-0.828434290744637\\
3.45	-0.750259642208717\\
3.5	-0.752740899147103\\
3.55	-0.713722666763386\\
3.6	-0.679032160104244\\
3.65	-0.661210580136988\\
3.7	-0.622369915571504\\
3.75	-0.565596559992502\\
3.8	-0.549131018934419\\
3.85	-0.584493988767604\\
3.9	-0.623260491797939\\
3.95	-0.603551917456281\\
4	-0.576689687279713\\
4.05	-0.510316643332032\\
4.1	-0.507033124263658\\
4.15	-0.416708701138509\\
4.2	-0.404638336754097\\
4.25	-0.398758371265415\\
4.3	-0.34763215582545\\
4.35	-0.303828376731484\\
4.4	-0.259668291190372\\
4.45	-0.219748327866127\\
4.5	-0.169513321561732\\
4.55	-0.0898853203979622\\
4.6	-0.115605432169966\\
4.65	-0.120010246327575\\
4.7	-0.101483435787124\\
4.75	-0.0647901358690327\\
4.8	-0.0758895190956052\\
4.85	-0.030946562493203\\
4.9	0.0152813102766609\\
4.95	0.00661333837377859\\
5	0.0601896819570113\\
5.05	0.0888458529835934\\
5.1	0.119424682282654\\
5.15	0.162470836394515\\
5.2	0.191280486049225\\
5.25	0.214773681958194\\
5.3	0.271176065702294\\
5.35	0.298650855138966\\
5.4	0.331140784342721\\
5.45	0.344623084178311\\
5.5	0.357181480527014\\
5.55	0.336475246462571\\
5.6	0.283382716720686\\
5.65	0.29775211556331\\
5.7	0.265006270815663\\
5.75	0.223700995369715\\
5.8	0.20771562433698\\
5.85	0.164885976708486\\
5.9	0.142905957916125\\
5.95	0.125870801527863\\
6	0.0955995657061913\\
6.05	0.118131189087501\\
6.1	0.143368704577032\\
6.15	0.167339435271198\\
6.2	0.15319232563166\\
6.25	0.135681650411437\\
6.3	0.114836689862874\\
6.35	0.0888575835136957\\
6.4	0.0851510759896157\\
6.45	0.0714988933772313\\
6.5	0.022221735502426\\
6.55	-0.0127802983004885\\
6.6	0.0019342495633566\\
6.65	-0.0584605618693238\\
6.7	-0.049961460001781\\
6.75	-0.0875027678330257\\
6.8	-0.0796713130018258\\
6.85	-0.114501637396954\\
6.9	-0.114526647380366\\
6.95	-0.143216934469436\\
7	-0.152094769706238\\
7.05	-0.165472805129471\\
7.1	-0.171773148553537\\
7.15	-0.120681435343749\\
7.2	-0.143306949695761\\
7.25	-0.190999942043389\\
7.3	-0.198892847437183\\
7.35	-0.169455810366511\\
7.4	-0.195411135272693\\
7.45	-0.199401604957281\\
7.5	-0.242167281910499\\
7.55	-0.225981376527591\\
7.6	-0.237042542467064\\
7.65	-0.226298502310094\\
7.7	-0.254595305636616\\
7.75	-0.240873833225627\\
7.8	-0.262991945515618\\
7.85	-0.250152735451048\\
7.9	-0.216442628856284\\
7.95	-0.20528994526475\\
8	-0.15703389384433\\
8.05	-0.180389004551779\\
8.1	-0.194198360226099\\
8.15	-0.169077312452928\\
8.2	-0.150886717524153\\
8.25	-0.173490786495192\\
8.3	-0.188254769690577\\
8.35	-0.206413818244304\\
8.4	-0.180869774982273\\
8.45	-0.181457774174165\\
8.5	-0.181813904961095\\
8.55	-0.166821427394336\\
8.6	-0.111471216123591\\
8.65	-0.0957174677719721\\
8.7	-0.0946191960431191\\
8.75	-0.0461237805455\\
8.8	-0.035074539645352\\
8.85	-0.0332367579792693\\
8.9	-0.0325418429962629\\
8.95	-0.0325606827749984\\
9	-0.019345423046662\\
9.05	-0.047172864158156\\
9.1	-0.0346507316904337\\
9.15	0.0377569103094565\\
9.2	0.0905492373823161\\
9.25	0.138280076570834\\
9.3	0.155049140822004\\
9.35	0.186448920932627\\
9.4	0.174614629479641\\
9.45	0.200611654092081\\
9.5	0.199913077638157\\
9.55	0.170061364279483\\
9.6	0.189885076097998\\
9.65	0.195994214833877\\
9.7	0.18120786312562\\
9.75	0.187585594514461\\
9.8	0.182628879781206\\
9.85	0.137702251908576\\
9.9	0.150614112309197\\
9.95	0.135448598247508\\
10	0.0885921618863658\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.467672018142111\\
0.1	0.926721603514737\\
0.15	1.38850733802145\\
0.2	1.83799879165086\\
0.25	2.20647096876808\\
0.3	2.54338080055306\\
0.35	2.81251506594465\\
0.4	3.08387980281811\\
0.45	3.33026659208483\\
0.5	3.49607481672766\\
0.55	3.68069489744692\\
0.6	3.83704759443455\\
0.65	3.9749700067812\\
0.7	4.05094068616869\\
0.75	4.07369991249885\\
0.8	4.09000889014256\\
0.85	4.12530795963203\\
0.9	4.15613824254029\\
0.95	4.12080770568376\\
1	4.09794251188976\\
1.05	3.99041655852385\\
1.1	3.87124223071616\\
1.15	3.75092514774517\\
1.2	3.62575251475273\\
1.25	3.53399764218461\\
1.3	3.37558369862032\\
1.35	3.22942547345061\\
1.4	3.08832881358588\\
1.45	2.94078581215153\\
1.5	2.79236592704382\\
1.55	2.66060781780103\\
1.6	2.51089032883936\\
1.65	2.30092138788651\\
1.7	2.12432314798208\\
1.75	1.95253000833673\\
1.8	1.7713437017914\\
1.85	1.60474227664281\\
1.9	1.46851805143581\\
1.95	1.2670265225825\\
2	1.11102325264003\\
2.05	0.959773216193313\\
2.1	0.81967168335928\\
2.15	0.679032346954276\\
2.2	0.553147457133423\\
2.25	0.427163144496464\\
2.3	0.313287591962054\\
2.35	0.223974496266853\\
2.4	0.109263639234625\\
2.45	0.0449627003725087\\
2.5	-0.0620858704514871\\
2.55	-0.0971321221603645\\
2.6	-0.159604231400461\\
2.65	-0.177191043128091\\
2.7	-0.217703641252084\\
2.75	-0.267690323775207\\
2.8	-0.254184300977051\\
2.85	-0.280598594142413\\
2.9	-0.275037147083632\\
2.95	-0.29666251207186\\
3	-0.303836975688608\\
3.05	-0.366287467946416\\
3.1	-0.399091119992565\\
3.15	-0.44593665485283\\
3.2	-0.467337024679175\\
3.25	-0.492866496187593\\
3.3	-0.494667038310615\\
3.35	-0.522545336883538\\
3.4	-0.54887380536938\\
3.45	-0.53443301348552\\
3.5	-0.520766756241075\\
3.55	-0.471829082358772\\
3.6	-0.474231958231306\\
3.65	-0.441309310232011\\
3.7	-0.404697553824594\\
3.75	-0.395817955171247\\
3.8	-0.375205503581702\\
3.85	-0.349531880275981\\
3.9	-0.346335865791993\\
3.95	-0.32847984227691\\
4	-0.323520023700607\\
4.05	-0.333683119938161\\
4.1	-0.352043191432278\\
4.15	-0.366236792307004\\
4.2	-0.342133796041646\\
4.25	-0.356546528448976\\
4.3	-0.335229758291321\\
4.35	-0.312515793417381\\
4.4	-0.316116471566599\\
4.45	-0.369170786617447\\
4.5	-0.348696137209981\\
4.55	-0.338568564373688\\
4.6	-0.306401384042628\\
4.65	-0.305200254670441\\
4.7	-0.270006041503229\\
4.75	-0.239702931396207\\
4.8	-0.247989656873701\\
4.85	-0.234423852970428\\
4.9	-0.203487859816971\\
4.95	-0.160605213494219\\
5	-0.123873055314399\\
5.05	-0.12786828604672\\
5.1	-0.107689166423037\\
5.15	-0.12028320604454\\
5.2	-0.0752352362853499\\
5.25	-0.0689124775050205\\
5.3	-0.0352320336916857\\
5.35	-0.0212554685614385\\
5.4	-0.0175541692522121\\
5.45	-0.0584446670564542\\
5.5	-0.0887450853921217\\
5.55	-0.0679848623474302\\
5.6	-0.0198957869213786\\
5.65	-0.0303490538150111\\
5.7	-0.090301939083135\\
5.75	-0.100124354188777\\
5.8	-0.117467968465172\\
5.85	-0.153075264707843\\
5.9	-0.151196949597454\\
5.95	-0.141317528110015\\
6	-0.140857249393104\\
6.05	-0.176245179993652\\
6.1	-0.140656657558383\\
6.15	-0.107567371892256\\
6.2	-0.158116910254759\\
6.25	-0.163973502496277\\
6.3	-0.132676373984321\\
6.35	-0.0941248300422474\\
6.4	-0.0855659485741628\\
6.45	-0.0525282655002574\\
6.5	-0.0196010137360588\\
6.55	-0.0208652453567368\\
6.6	-0.0131975498145591\\
6.65	0.0339785295766641\\
6.7	0.0508305810700801\\
6.75	0.0536758155590845\\
6.8	0.0604543886090504\\
6.85	0.0703411821823603\\
6.9	0.0670187950468956\\
6.95	0.0588833940526311\\
7	0.0706509972207717\\
7.05	0.0721079532057538\\
7.1	0.083196993772086\\
7.15	0.0452552092551942\\
7.2	0.0678832425771033\\
7.25	0.0321119820716591\\
7.3	-0.0176967209648037\\
7.35	-0.0375860125138214\\
7.4	-0.0233744736985969\\
7.45	-0.0162302844382896\\
7.5	-0.0385901553671032\\
7.55	-0.092986415554406\\
7.6	-0.103611429640228\\
7.65	-0.10344854616031\\
7.7	-0.159437061640875\\
7.75	-0.181003848437712\\
7.8	-0.15795280899691\\
7.85	-0.157814802066581\\
7.9	-0.136112433297262\\
7.95	-0.157181776510482\\
8	-0.167601066872002\\
8.05	-0.142705518031268\\
8.1	-0.143946007654395\\
8.15	-0.133798651551482\\
8.2	-0.177691719959487\\
8.25	-0.152930672558232\\
8.3	-0.12887324658008\\
8.35	-0.106970793864787\\
8.4	-0.0866170555201344\\
8.45	-0.09219166247081\\
8.5	-0.050664539959971\\
8.55	-0.0442545450817995\\
8.6	-0.00667155820173797\\
8.65	-0.0282706301777135\\
8.7	-0.000535944025456488\\
8.75	0.0222421809253671\\
8.8	0.0397946592617841\\
8.85	0.0706541874308408\\
8.9	0.121609507453148\\
8.95	0.111952158494678\\
9	0.164765662635862\\
9.05	0.118526462461357\\
9.1	0.145601407868952\\
9.15	0.156056437507675\\
9.2	0.130279851648029\\
9.25	0.0707616924306727\\
9.3	0.0730129288371365\\
9.35	0.0542255723567837\\
9.4	0.0813514595248156\\
9.45	0.0839118775482111\\
9.5	0.0423708396267493\\
9.55	0.0175711255488383\\
9.6	-0.0230499696598745\\
9.65	-0.00816560064533367\\
9.7	-0.025447191116148\\
9.75	-0.0474552419025126\\
9.8	-0.0382934914970661\\
9.85	-0.0299797143964791\\
9.9	-0.0138219542039095\\
9.95	-0.016455394016468\\
10	-0.0260988545644761\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.508065397291266\\
0.1	1.02314401295916\\
0.15	1.48628031635183\\
0.2	1.89673440349797\\
0.25	2.27424318166472\\
0.3	2.57042215681503\\
0.35	2.87988037464973\\
0.4	3.14381293943243\\
0.45	3.30669186433326\\
0.5	3.46984811078936\\
0.55	3.56976412326682\\
0.6	3.75226133729733\\
0.65	3.88305831559867\\
0.7	3.98156555049875\\
0.75	4.04622476794005\\
0.8	4.0763633255006\\
0.85	4.05269758667847\\
0.9	4.0165947783086\\
0.95	3.98004165062551\\
1	3.9486589212266\\
1.05	3.89267334367922\\
1.1	3.7924264650184\\
1.15	3.74927574519141\\
1.2	3.610045151965\\
1.25	3.50324333585949\\
1.3	3.43512411321417\\
1.35	3.25929192895172\\
1.4	3.10425132029248\\
1.45	2.93773058444834\\
1.5	2.80322453920771\\
1.55	2.68435885078859\\
1.6	2.54698724518098\\
1.65	2.42032596344764\\
1.7	2.26973314679167\\
1.75	2.12115872092062\\
1.8	2.00070836599409\\
1.85	1.89184450474733\\
1.9	1.79338291303622\\
1.95	1.66276766552252\\
2	1.53052458625157\\
2.05	1.37842988964862\\
2.1	1.22635903019949\\
2.15	1.105316754095\\
2.2	1.01491805573378\\
2.25	0.920717149065567\\
2.3	0.804846670651613\\
2.35	0.675838285068376\\
2.4	0.564981015435237\\
2.45	0.484908454087162\\
2.5	0.431405925600439\\
2.55	0.356963768851483\\
2.6	0.262295058949\\
2.65	0.183071623373469\\
2.7	0.0399188881062865\\
2.75	-0.0778059871935659\\
2.8	-0.144813024160153\\
2.85	-0.24776040969225\\
2.9	-0.264945448664236\\
2.95	-0.275841195716487\\
3	-0.34876070567242\\
3.05	-0.35881078707227\\
3.1	-0.356299420583296\\
3.15	-0.400572375325356\\
3.2	-0.409446454270695\\
3.25	-0.449454393401052\\
3.3	-0.482604864021784\\
3.35	-0.506671210140755\\
3.4	-0.570357577539972\\
3.45	-0.580269549320965\\
3.5	-0.543251710243357\\
3.55	-0.547174149881948\\
3.6	-0.580628550417263\\
3.65	-0.531504981392159\\
3.7	-0.490966642099865\\
3.75	-0.481149742130961\\
3.8	-0.486837075109054\\
3.85	-0.453135378826293\\
3.9	-0.433927154818809\\
3.95	-0.434042440444253\\
4	-0.396042990177029\\
4.05	-0.396965080938112\\
4.1	-0.42589597204138\\
4.15	-0.401539030485259\\
4.2	-0.351171225711541\\
4.25	-0.345816781189568\\
4.3	-0.343583820320816\\
4.35	-0.368273726055359\\
4.4	-0.343144043421234\\
4.45	-0.333773614261486\\
4.5	-0.307944620553081\\
4.55	-0.311161918903967\\
4.6	-0.32408109848487\\
4.65	-0.300141035569727\\
4.7	-0.268199644833915\\
4.75	-0.275515883625231\\
4.8	-0.268610965377408\\
4.85	-0.308673612547426\\
4.9	-0.338327336206326\\
4.95	-0.346670726970864\\
5	-0.323076956927578\\
5.05	-0.28739829572609\\
5.1	-0.281453920947319\\
5.15	-0.271473943655853\\
5.2	-0.254845433578179\\
5.25	-0.259981252464266\\
5.3	-0.262364905259417\\
5.35	-0.245754889089531\\
5.4	-0.210841543704501\\
5.45	-0.190898036204874\\
5.5	-0.16362581092596\\
5.55	-0.19791369889204\\
5.6	-0.133056363168057\\
5.65	-0.111785399926419\\
5.7	-0.11675623895334\\
5.75	-0.102691715476451\\
5.8	-0.0781184558167166\\
5.85	-0.0983065728211809\\
5.9	-0.0917752373970297\\
5.95	-0.0773786256539861\\
6	-0.0621902202321037\\
6.05	-0.0550643715367963\\
6.1	-0.0197903917507209\\
6.15	-0.0315758429522878\\
6.2	-0.0829912230622597\\
6.25	-0.103191821915161\\
6.3	-0.125718654767234\\
6.35	-0.134898262651485\\
6.4	-0.162063902927854\\
6.45	-0.12171805415439\\
6.5	-0.117288468794833\\
6.55	-0.108343250125243\\
6.6	-0.081556613971045\\
6.65	-0.0876803270901036\\
6.7	-0.0792264576099174\\
6.75	-0.0511187071338274\\
6.8	-0.0471204750371661\\
6.85	-0.0529503636328183\\
6.9	-0.0999806601439324\\
6.95	-0.100757008223767\\
7	-0.11252907801384\\
7.05	-0.109324623026156\\
7.1	-0.103654891443721\\
7.15	-0.0984261045989722\\
7.2	-0.136453689982175\\
7.25	-0.187153865000508\\
7.3	-0.190605527832831\\
7.35	-0.172867663352731\\
7.4	-0.197441751982292\\
7.45	-0.185481972612519\\
7.5	-0.189690097653873\\
7.55	-0.229816566958782\\
7.6	-0.25467539434008\\
7.65	-0.224246885923958\\
7.7	-0.213073454839319\\
7.75	-0.232129056875246\\
7.8	-0.229767445089727\\
7.85	-0.232782824348177\\
7.9	-0.223023759649306\\
7.95	-0.218538916401354\\
8	-0.226911468010133\\
8.05	-0.225627567771968\\
8.1	-0.233837264814822\\
8.15	-0.233031502130267\\
8.2	-0.259713563676062\\
8.25	-0.287740929081487\\
8.3	-0.262032641847805\\
8.35	-0.224406196757704\\
8.4	-0.23160185362704\\
8.45	-0.178226815026461\\
8.5	-0.172052738831566\\
8.55	-0.163111966283749\\
8.6	-0.136581431037937\\
8.65	-0.0593177952416624\\
8.7	-0.0479668587476023\\
8.75	-0.0266268020158609\\
8.8	-0.00322149542941908\\
8.85	0.0420688505714183\\
8.9	0.0418829896698031\\
8.95	0.0474320619089206\\
9	0.0482101091247787\\
9.05	0.102106687525437\\
9.1	0.139158209227305\\
9.15	0.181563311219785\\
9.2	0.226098319635206\\
9.25	0.246933270614554\\
9.3	0.273161007951753\\
9.35	0.315948445078227\\
9.4	0.325758530119461\\
9.45	0.373926059120648\\
9.5	0.369985154419764\\
9.55	0.408288755964203\\
9.6	0.468319740912942\\
9.65	0.490677704701101\\
9.7	0.481456989553127\\
9.75	0.462732863796153\\
9.8	0.47134086565854\\
9.85	0.459167800021806\\
9.9	0.427148314342466\\
9.95	0.407407548752886\\
10	0.358917786446943\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.563499432115977\\
0.1	1.04051025785694\\
0.15	1.47774833179702\\
0.2	1.86173071813288\\
0.25	2.23233795479825\\
0.3	2.57534568627437\\
0.35	2.86308803012448\\
0.4	3.13146845374222\\
0.45	3.33424956190184\\
0.5	3.54987332092039\\
0.55	3.69414036821269\\
0.6	3.8564969481604\\
0.65	3.96114498540874\\
0.7	4.10547602485771\\
0.75	4.12422286635571\\
0.8	4.10765561309236\\
0.85	4.0980998560068\\
0.9	4.10406975804954\\
0.95	4.03846881155027\\
1	3.96682825181261\\
1.05	3.95724431294169\\
1.1	3.83664008922703\\
1.15	3.73404195400572\\
1.2	3.62106428827467\\
1.25	3.54481351666396\\
1.3	3.46194167330996\\
1.35	3.33053257044166\\
1.4	3.18335307578949\\
1.45	3.05803941255744\\
1.5	2.88594466635583\\
1.55	2.72730422387976\\
1.6	2.57275853704943\\
1.65	2.39723522965238\\
1.7	2.26716420511788\\
1.75	2.09479175218157\\
1.8	1.92928709191049\\
1.85	1.76881284766979\\
1.9	1.57456153404149\\
1.95	1.43067637056492\\
2	1.29762460591721\\
2.05	1.18938778070757\\
2.1	1.06207164032076\\
2.15	0.866805678977566\\
2.2	0.771613754445964\\
2.25	0.695856309737431\\
2.3	0.52730008458716\\
2.35	0.458124020866756\\
2.4	0.323430148836692\\
2.45	0.190310437480317\\
2.5	0.104628372215825\\
2.55	0.0526829947540167\\
2.6	-0.0565691871831003\\
2.65	-0.1244610668322\\
2.7	-0.229619487005016\\
2.75	-0.30334822173231\\
2.8	-0.315326958768671\\
2.85	-0.397481559840191\\
2.9	-0.444523673924583\\
2.95	-0.447135291761093\\
3	-0.480104226010896\\
3.05	-0.538238132113127\\
3.1	-0.580962002715387\\
3.15	-0.585048511765724\\
3.2	-0.578763103917785\\
3.25	-0.523322213149636\\
3.3	-0.464344376829434\\
3.35	-0.453862159101991\\
3.4	-0.43567126706724\\
3.45	-0.429513315751465\\
3.5	-0.432455900756933\\
3.55	-0.425135054174676\\
3.6	-0.407749840603508\\
3.65	-0.41078502278836\\
3.7	-0.37416748836534\\
3.75	-0.399615987416894\\
3.8	-0.375583948440832\\
3.85	-0.382905504408066\\
3.9	-0.324811233281683\\
3.95	-0.287163027888609\\
4	-0.28501244780492\\
4.05	-0.313175167113536\\
4.1	-0.255570268150374\\
4.15	-0.242453233779895\\
4.2	-0.215661762008902\\
4.25	-0.185429784400375\\
4.3	-0.132787946539371\\
4.35	-0.169036481990546\\
4.4	-0.121666848542394\\
4.45	-0.162974492576873\\
4.5	-0.137138318611888\\
4.55	-0.121282491869292\\
4.6	-0.111702825833285\\
4.65	-0.0649151985741275\\
4.7	-0.0266123231538877\\
4.75	-0.0134057343855416\\
4.8	-0.0264363626470333\\
4.85	0.0314675402836173\\
4.9	0.0541097246740577\\
4.95	0.0701805999266646\\
5	0.0676132604000662\\
5.05	0.0665668084756856\\
5.1	0.103164243349509\\
5.15	0.129902851741901\\
5.2	0.0907682784868275\\
5.25	0.0350087332093311\\
5.3	0.0316691923074999\\
5.35	0.0736231079569566\\
5.4	0.070024815184011\\
5.45	0.0807589310255103\\
5.5	0.0872071226554276\\
5.55	0.0702848456090672\\
5.6	0.0735220917408679\\
5.65	0.0665474444178841\\
5.7	0.0806317593120459\\
5.75	0.105691919788867\\
5.8	0.130353599399348\\
5.85	0.123770465880343\\
5.9	0.148368809935691\\
5.95	0.183284621194648\\
6	0.144363463340065\\
6.05	0.138024386554847\\
6.1	0.220334902590338\\
6.15	0.229922013752026\\
6.2	0.202261388739171\\
6.25	0.218149700485754\\
6.3	0.210209753120769\\
6.35	0.214979226253829\\
6.4	0.196656204734658\\
6.45	0.175948345314442\\
6.5	0.149246495037492\\
6.55	0.138035406960994\\
6.6	0.110546993768697\\
6.65	0.12723513346673\\
6.7	0.143309823718417\\
6.75	0.121805350269114\\
6.8	0.119533768733514\\
6.85	0.148947608783634\\
6.9	0.126064692854425\\
6.95	0.117172995957589\\
7	0.134681143777023\\
7.05	0.137170938693849\\
7.1	0.116745588559352\\
7.15	0.125688976442104\\
7.2	0.165685719045709\\
7.25	0.182750061972699\\
7.3	0.214078704267227\\
7.35	0.231866056495823\\
7.4	0.236089814702892\\
7.45	0.193625476518182\\
7.5	0.132220936317656\\
7.55	0.150894434103657\\
7.6	0.0696179659539511\\
7.65	0.0823244657732437\\
7.7	0.0555691223061229\\
7.75	0.00720258881911264\\
7.8	-0.0307222177118191\\
7.85	-0.0418188161520328\\
7.9	-0.0837898327405165\\
7.95	-0.120744529716185\\
8	-0.185627115965746\\
8.05	-0.227488735441991\\
8.1	-0.213866494669723\\
8.15	-0.22490026600392\\
8.2	-0.219594803652281\\
8.25	-0.272765861586906\\
8.3	-0.247719407989624\\
8.35	-0.283237270840046\\
8.4	-0.305969166583246\\
8.45	-0.303467540553427\\
8.5	-0.310866595083036\\
8.55	-0.313009190838174\\
8.6	-0.346836196671147\\
8.65	-0.351989237353326\\
8.7	-0.314513634686446\\
8.75	-0.314077573961788\\
8.8	-0.263601835668974\\
8.85	-0.269442958701635\\
8.9	-0.239108212856703\\
8.95	-0.239387442067843\\
9	-0.201978407682116\\
9.05	-0.17455937638031\\
9.1	-0.152316343194142\\
9.15	-0.109130155490665\\
9.2	-0.0916460390007645\\
9.25	-0.116776528151152\\
9.3	-0.121955942642774\\
9.35	-0.102749143354353\\
9.4	-0.0697934383182971\\
9.45	-0.0195965170471858\\
9.5	-0.0190185890405198\\
9.55	0.00371800812489846\\
9.6	-0.0183286994634214\\
9.65	-0.0439653162716392\\
9.7	-0.0634310724866879\\
9.75	-0.00718352578056344\\
9.8	-0.0124059941934875\\
9.85	0.00229343903634558\\
9.9	-0.0081855875612502\\
9.95	-0.016579748554486\\
10	0.00253636595849602\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.445081796391656\\
0.1	0.932679751627296\\
0.15	1.37405255798419\\
0.2	1.77048788777547\\
0.25	2.13557696256309\\
0.3	2.5193943393861\\
0.35	2.82036709061927\\
0.4	3.05399462479331\\
0.45	3.25329228180801\\
0.5	3.50392640682079\\
0.55	3.62271072420886\\
0.6	3.77029345497644\\
0.65	3.86641284547428\\
0.7	3.91496754843929\\
0.75	3.95381742349927\\
0.8	4.00890620951054\\
0.85	4.01647214852961\\
0.9	4.01853030290083\\
0.95	3.95990089507634\\
1	3.94779926261822\\
1.05	3.89196374297617\\
1.1	3.77997885372774\\
1.15	3.74409721153101\\
1.2	3.66215678928238\\
1.25	3.55971016973484\\
1.3	3.44073486378604\\
1.35	3.28961248246324\\
1.4	3.11211499986683\\
1.45	2.93831313211234\\
1.5	2.77341757730124\\
1.55	2.5800162288827\\
1.6	2.42787104571513\\
1.65	2.268112045486\\
1.7	2.09894657749159\\
1.75	1.92983608717454\\
1.8	1.75325701609905\\
1.85	1.57880360793365\\
1.9	1.41304711151572\\
1.95	1.19988785221398\\
2	1.02078402615725\\
2.05	0.864702479770692\\
2.1	0.760271139772061\\
2.15	0.631521927626465\\
2.2	0.456129459443295\\
2.25	0.319695542945991\\
2.3	0.153984004924297\\
2.35	0.0449360627590115\\
2.4	-0.0622816329275303\\
2.45	-0.129757687764924\\
2.5	-0.187026882857854\\
2.55	-0.232660021427263\\
2.6	-0.263751747861087\\
2.65	-0.332209389320214\\
2.7	-0.324483260964929\\
2.75	-0.391125288013875\\
2.8	-0.446746714480505\\
2.85	-0.509943099283915\\
2.9	-0.509928885549858\\
2.95	-0.552980053748887\\
3	-0.554689427853613\\
3.05	-0.658505270059435\\
3.1	-0.712286406987751\\
3.15	-0.760739901465808\\
3.2	-0.8172319779983\\
3.25	-0.813903963000904\\
3.3	-0.840485416518378\\
3.35	-0.824896929163139\\
3.4	-0.823662403040667\\
3.45	-0.842270325705111\\
3.5	-0.838948923976847\\
3.55	-0.772451925640586\\
3.6	-0.786973804858846\\
3.65	-0.801545565556332\\
3.7	-0.775626038593807\\
3.75	-0.74185607098544\\
3.8	-0.733153966204665\\
3.85	-0.692019433858526\\
3.9	-0.727359709463834\\
3.95	-0.732986596147507\\
4	-0.680814043413161\\
4.05	-0.659854575536313\\
4.1	-0.636312344321185\\
4.15	-0.595677102570775\\
4.2	-0.584838229169524\\
4.25	-0.557330852422565\\
4.3	-0.52690587660181\\
4.35	-0.489443398420728\\
4.4	-0.447389096845833\\
4.45	-0.407258182206855\\
4.5	-0.40744558270113\\
4.55	-0.379452107775827\\
4.6	-0.377573526329458\\
4.65	-0.389568503272923\\
4.7	-0.394300150627743\\
4.75	-0.37479189314317\\
4.8	-0.368485457389495\\
4.85	-0.295802031229337\\
4.9	-0.21060007344788\\
4.95	-0.16427745827318\\
5	-0.110286367104063\\
5.05	-0.136706165064823\\
5.1	-0.135124664367741\\
5.15	-0.0944795170002549\\
5.2	-0.0425302198420998\\
5.25	-0.0182037506194792\\
5.3	0.0222840728240969\\
5.35	0.0674400349920931\\
5.4	0.126478489606637\\
5.45	0.127242397817226\\
5.5	0.122670536253139\\
5.55	0.162892612384637\\
5.6	0.142589013003265\\
5.65	0.16406239818493\\
5.7	0.206090799061655\\
5.75	0.228170760836826\\
5.8	0.223698594545157\\
5.85	0.231499583699511\\
5.9	0.230491142523918\\
5.95	0.232946986908849\\
6	0.23066168893818\\
6.05	0.264185105941\\
6.1	0.30732530859799\\
6.15	0.344285631186502\\
6.2	0.308697664931395\\
6.25	0.296555953592473\\
6.3	0.338933091454419\\
6.35	0.324548009947979\\
6.4	0.310702660089168\\
6.45	0.315576414773118\\
6.5	0.328749052956255\\
6.55	0.343915831713988\\
6.6	0.289087839012661\\
6.65	0.263505493037081\\
6.7	0.302740326044311\\
6.75	0.322830180934215\\
6.8	0.320861896571892\\
6.85	0.305282383426513\\
6.9	0.350394640668293\\
6.95	0.339815725734202\\
7	0.351274678160329\\
7.05	0.309224363337062\\
7.1	0.337382852067394\\
7.15	0.329479049845604\\
7.2	0.306104083121514\\
7.25	0.244797182462248\\
7.3	0.217226847548854\\
7.35	0.219838807039317\\
7.4	0.229203639783962\\
7.45	0.187311913652381\\
7.5	0.202286951690249\\
7.55	0.205259702811484\\
7.6	0.18181834110822\\
7.65	0.203489779214162\\
7.7	0.191536382081934\\
7.75	0.220789067118389\\
7.8	0.243849663344792\\
7.85	0.248093334057767\\
7.9	0.263543264056873\\
7.95	0.267135982001487\\
8	0.290252007468458\\
8.05	0.254755172327894\\
8.1	0.238684360058208\\
8.15	0.22378266508954\\
8.2	0.191945930829362\\
8.25	0.158888975706713\\
8.3	0.131344347153446\\
8.35	0.115611557906893\\
8.4	0.0630315926625777\\
8.45	0.0298957043374868\\
8.5	-0.00706792515460241\\
8.55	-0.0335707597752792\\
8.6	-0.0311102151597699\\
8.65	-0.0807557722425624\\
8.7	-0.130986008988945\\
8.75	-0.14078523840208\\
8.8	-0.174084154351147\\
8.85	-0.197595210849789\\
8.9	-0.187031347847673\\
8.95	-0.135881391908887\\
9	-0.141482317454011\\
9.05	-0.139189030246481\\
9.1	-0.101827875703507\\
9.15	-0.095756551165544\\
9.2	-0.141329190341497\\
9.25	-0.148927284099435\\
9.3	-0.197264617392854\\
9.35	-0.173582108501533\\
9.4	-0.202705797486061\\
9.45	-0.17672204812454\\
9.5	-0.241777437217444\\
9.55	-0.219044334372071\\
9.6	-0.247414044048535\\
9.65	-0.232067039615903\\
9.7	-0.235903497252481\\
9.75	-0.219825796728012\\
9.8	-0.197556577816969\\
9.85	-0.214504522181798\\
9.9	-0.190049109643807\\
9.95	-0.166992746937155\\
10	-0.178165600536767\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.491721334482891\\
0.1	0.999173828225604\\
0.15	1.41744295755191\\
0.2	1.80149482515253\\
0.25	2.17994783038586\\
0.3	2.46665777331281\\
0.35	2.79050114897658\\
0.4	3.02650955004306\\
0.45	3.26429725971028\\
0.5	3.4404514187593\\
0.55	3.59213699525459\\
0.6	3.70871736382858\\
0.65	3.81258074861532\\
0.7	3.86645985274657\\
0.75	3.90251065530702\\
0.8	3.91236769701228\\
0.85	3.8769330997773\\
0.9	3.80620754626657\\
0.95	3.78259692868559\\
1	3.72145006477517\\
1.05	3.66735106576551\\
1.1	3.57606651783032\\
1.15	3.48943320312791\\
1.2	3.36278387915983\\
1.25	3.23828511657369\\
1.3	3.16778283012493\\
1.35	3.047319529769\\
1.4	2.8907217161998\\
1.45	2.75281664148344\\
1.5	2.61423588277837\\
1.55	2.4614389241883\\
1.6	2.31130336920472\\
1.65	2.15159282381301\\
1.7	1.95706538135481\\
1.75	1.82462494793277\\
1.8	1.64519078386675\\
1.85	1.52086631359425\\
1.9	1.34806190354704\\
1.95	1.21237728269328\\
2	1.07215027221152\\
2.05	0.931383153650717\\
2.1	0.82740054655524\\
2.15	0.742779466867007\\
2.2	0.637853571720941\\
2.25	0.514038020017061\\
2.3	0.4192424920558\\
2.35	0.343289575360506\\
2.4	0.269271784065518\\
2.45	0.131828029244373\\
2.5	0.0825927752385207\\
2.55	-0.00927158670559989\\
2.6	-0.0659127419537329\\
2.65	-0.143291308471478\\
2.7	-0.238973854167491\\
2.75	-0.219662395355462\\
2.8	-0.239718412982259\\
2.85	-0.286711302067369\\
2.9	-0.330236237952418\\
2.95	-0.359142623487893\\
3	-0.363046820501042\\
3.05	-0.422993121158028\\
3.1	-0.462025533023551\\
3.15	-0.544452655593586\\
3.2	-0.571959417936436\\
3.25	-0.611489334301644\\
3.3	-0.629899948723309\\
3.35	-0.665673998188844\\
3.4	-0.713503843002341\\
3.45	-0.740486605017573\\
3.5	-0.733567533463472\\
3.55	-0.717871963609032\\
3.6	-0.710483356953375\\
3.65	-0.705036785424213\\
3.7	-0.706132724160393\\
3.75	-0.707104494833741\\
3.8	-0.683554405790544\\
3.85	-0.62181163646148\\
3.9	-0.589737537347956\\
3.95	-0.540135659015626\\
4	-0.485140819699075\\
4.05	-0.424722428135289\\
4.1	-0.416936689601398\\
4.15	-0.396884549680573\\
4.2	-0.340364348470403\\
4.25	-0.319139164662785\\
4.3	-0.297332981936309\\
4.35	-0.263769185491783\\
4.4	-0.257864813076751\\
4.45	-0.243766249199412\\
4.5	-0.242305198028209\\
4.55	-0.223719380848349\\
4.6	-0.248729844822769\\
4.65	-0.23694530096307\\
4.7	-0.279982948926644\\
4.75	-0.226642617661748\\
4.8	-0.164277552923747\\
4.85	-0.152455287646327\\
4.9	-0.0995540125771897\\
4.95	-0.0921156569298249\\
5	-0.122424985838006\\
5.05	-0.13972715843179\\
5.1	-0.130911462420247\\
5.15	-0.128565341530848\\
5.2	-0.0977172330959268\\
5.25	-0.081299275587179\\
5.3	-0.0487211496972341\\
5.35	-0.0193978542367096\\
5.4	-0.0220425629991469\\
5.45	-0.0481719118089667\\
5.5	-0.0578485797964541\\
5.55	-0.0572979538056996\\
5.6	-0.0527626387571061\\
5.65	-0.0142524707746446\\
5.7	0.00286616206647036\\
5.75	-0.0164468517375846\\
5.8	0.000324521116698513\\
5.85	-0.00797037581780059\\
5.9	0.0109804517651567\\
5.95	0.0408870796223262\\
6	0.0739440667216352\\
6.05	0.0397499492053979\\
6.1	0.0665295115060382\\
6.15	0.0427286835572941\\
6.2	0.0785617093775415\\
6.25	0.0324763058347007\\
6.3	0.0587928602666305\\
6.35	0.0796446928104259\\
6.4	0.0503506769513123\\
6.45	0.0680051421720966\\
6.5	0.0768258000663588\\
6.55	0.0968068734505206\\
6.6	0.119594629145076\\
6.65	0.0873056097153099\\
6.7	0.0733790429833651\\
6.75	0.0903311057535092\\
6.8	0.0634549234060376\\
6.85	0.0922051248509636\\
6.9	0.0702873422502031\\
6.95	0.0699150182434155\\
7	0.0285308682618394\\
7.05	0.0158862989111226\\
7.1	-0.0137174928497741\\
7.15	-0.0232414319981224\\
7.2	-0.0304704848207207\\
7.25	-0.00297701559266774\\
7.3	-0.0344659523601083\\
7.35	-0.091983416958828\\
7.4	-0.0707072211189362\\
7.45	-0.0890179804985948\\
7.5	-0.041775822756767\\
7.55	-0.0344681823918509\\
7.6	0.0299020185733545\\
7.65	0.0526176306234927\\
7.7	0.113072917390212\\
7.75	0.131123177787229\\
7.8	0.163301823528062\\
7.85	0.167755010013516\\
7.9	0.189254090819877\\
7.95	0.209697897733911\\
8	0.194964877486193\\
8.05	0.202791732746386\\
8.1	0.233808778913876\\
8.15	0.254254994029663\\
8.2	0.250302849808932\\
8.25	0.270170099445573\\
8.3	0.261889395070817\\
8.35	0.266738150145104\\
8.4	0.229349536717547\\
8.45	0.243505020786777\\
8.5	0.26280521433264\\
8.55	0.253123036839412\\
8.6	0.288065711089038\\
8.65	0.309193545806135\\
8.7	0.309169454914783\\
8.75	0.315901258185838\\
8.8	0.264987480126237\\
8.85	0.217086335689775\\
8.9	0.211000411652614\\
8.95	0.197206467308832\\
9	0.210901458302506\\
9.05	0.167385650222746\\
9.1	0.158093186842322\\
9.15	0.142720374860511\\
9.2	0.141204489192777\\
9.25	0.084519678530791\\
9.3	0.074351957691771\\
9.35	0.09717740468404\\
9.4	0.0731709351538612\\
9.45	0.0970559072695832\\
9.5	0.0688602676043146\\
9.55	0.0747426207067614\\
9.6	0.0476933491950608\\
9.65	0.0261861051239435\\
9.7	-0.0275971264969359\\
9.75	0.00833282669359246\\
9.8	0.0121136474454863\\
9.85	-0.020765817837866\\
9.9	-0.048554190176781\\
9.95	-0.0472500957308513\\
10	-0.07262228888047\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.473520171418077\\
0.1	0.935314897577938\\
0.15	1.38237152826446\\
0.2	1.74013363802503\\
0.25	2.09685362709708\\
0.3	2.45059997523039\\
0.35	2.76997130908252\\
0.4	2.97984674137797\\
0.45	3.20696387515571\\
0.5	3.43024265416857\\
0.55	3.59125613321273\\
0.6	3.7238281566076\\
0.65	3.83969117257424\\
0.7	3.99492663414225\\
0.75	4.04997544495933\\
0.8	4.07202420536794\\
0.85	4.06000608902865\\
0.9	4.07369478001808\\
0.95	4.05397899656495\\
1	4.00402046617202\\
1.05	3.93682444778607\\
1.1	3.90382315512568\\
1.15	3.80308411314539\\
1.2	3.67794032987494\\
1.25	3.58329409249814\\
1.3	3.46051475148108\\
1.35	3.27670203373498\\
1.4	3.10287288493948\\
1.45	2.91794812829221\\
1.5	2.7439657463727\\
1.55	2.61078043497302\\
1.6	2.47549438406561\\
1.65	2.31243892496081\\
1.7	2.18268023772359\\
1.75	2.07266349159473\\
1.8	1.85892847109645\\
1.85	1.63679100008486\\
1.9	1.47725101951584\\
1.95	1.30395857679704\\
2	1.15982552685569\\
2.05	1.01052580462093\\
2.1	0.848746352677771\\
2.15	0.756441551396727\\
2.2	0.647244007785325\\
2.25	0.479578514157021\\
2.3	0.398382593598608\\
2.35	0.242869670610031\\
2.4	0.153820394804419\\
2.45	0.0482639340695595\\
2.5	-0.0690809189881323\\
2.55	-0.169138788804428\\
2.6	-0.282055200380086\\
2.65	-0.394792257691339\\
2.7	-0.424235603376974\\
2.75	-0.505640894057188\\
2.8	-0.525907259878479\\
2.85	-0.564906458283261\\
2.9	-0.582950812028871\\
2.95	-0.554004024528437\\
3	-0.595550680969418\\
3.05	-0.613554116006113\\
3.1	-0.664169127275298\\
3.15	-0.68945719379316\\
3.2	-0.738364804909506\\
3.25	-0.760292487635583\\
3.3	-0.740100222625049\\
3.35	-0.756142702205656\\
3.4	-0.724845940312739\\
3.45	-0.687741813994279\\
3.5	-0.689342908297697\\
3.55	-0.639484680968676\\
3.6	-0.59740036350158\\
3.65	-0.540030806702051\\
3.7	-0.512870538859709\\
3.75	-0.50272960117398\\
3.8	-0.472752762645372\\
3.85	-0.443916236723767\\
3.9	-0.408755956877815\\
3.95	-0.36934314768319\\
4	-0.338650292472175\\
4.05	-0.32583473640763\\
4.1	-0.282013817752198\\
4.15	-0.175463936832913\\
4.2	-0.147109127014169\\
4.25	-0.0947473797798563\\
4.3	-0.0333032847528162\\
4.35	0.00816604289136528\\
4.4	0.0391959318599641\\
4.45	0.0223308765516702\\
4.5	0.0116788451091602\\
4.55	0.0453131743400432\\
4.6	0.0641652579847288\\
4.65	0.072522364121483\\
4.7	0.0197225161084022\\
4.75	0.0199432491289268\\
4.8	0.0931774685769488\\
4.85	0.105364463313438\\
4.9	0.14048113911933\\
4.95	0.0801339258771225\\
5	0.0486189507495729\\
5.05	0.0827089163414883\\
5.1	0.0719539419639641\\
5.15	-0.0148358152520255\\
5.2	-0.0743845876552776\\
5.25	-0.077473868884518\\
5.3	-0.0556225082086738\\
5.35	-0.0182407795943131\\
5.4	-0.0151509850186954\\
5.45	-0.0181461571186209\\
5.5	-0.0208467474504726\\
5.55	-0.0583134674503375\\
5.6	-0.0626998173797995\\
5.65	-0.0751016451349275\\
5.7	-0.126999927574716\\
5.75	-0.163135025659031\\
5.8	-0.183980018399488\\
5.85	-0.171948715441966\\
5.9	-0.166474403013974\\
5.95	-0.215592981129912\\
6	-0.248108837591427\\
6.05	-0.242919814796842\\
6.1	-0.242019955325275\\
6.15	-0.248896061076385\\
6.2	-0.254081341971523\\
6.25	-0.24448359005525\\
6.3	-0.2665446098185\\
6.35	-0.309520476642283\\
6.4	-0.3467445559433\\
6.45	-0.320961958691508\\
6.5	-0.336903560156047\\
6.55	-0.330020038923066\\
6.6	-0.362442317218111\\
6.65	-0.358883399606123\\
6.7	-0.349988485808111\\
6.75	-0.316666727795153\\
6.8	-0.338629190512665\\
6.85	-0.326454187556268\\
6.9	-0.282258558779537\\
6.95	-0.261471443950518\\
7	-0.252836375593282\\
7.05	-0.247738002109997\\
7.1	-0.223334036368549\\
7.15	-0.193024083731591\\
7.2	-0.215436037592403\\
7.25	-0.201938563503681\\
7.3	-0.156244817520203\\
7.35	-0.131091869383617\\
7.4	-0.117187419630819\\
7.45	-0.0869094256022868\\
7.5	-0.080999437346876\\
7.55	-0.0574899562603979\\
7.6	-0.048358556085323\\
7.65	0.00646987278751658\\
7.7	0.0279092214292105\\
7.75	0.0721634327309175\\
7.8	0.0662096354104895\\
7.85	0.0814549903379836\\
7.9	0.0626196837677405\\
7.95	0.0550619770569874\\
8	0.0471542477174225\\
8.05	0.047419367068572\\
8.1	0.0320724522335341\\
8.15	0.019898764576942\\
8.2	0.0549580328635555\\
8.25	0.0702386410134755\\
8.3	0.0471283516634634\\
8.35	0.0320770314964964\\
8.4	0.00233369423929334\\
8.45	0.0454019832665866\\
8.5	0.0641392204983118\\
8.55	0.0583015198095446\\
8.6	0.049244019647982\\
8.65	0.035011948438541\\
8.7	0.0295678447831445\\
8.75	0.0457713522807553\\
8.8	0.111208119784111\\
8.85	0.104688737213814\\
8.9	0.105672287070828\\
8.95	0.133900809074549\\
9	0.139504512568335\\
9.05	0.146273235413527\\
9.1	0.144994926404117\\
9.15	0.192110448261626\\
9.2	0.249558204811608\\
9.25	0.242226737086226\\
9.3	0.238479040816763\\
9.35	0.166735567797709\\
9.4	0.18333947346366\\
9.45	0.153882688383825\\
9.5	0.129683308853183\\
9.55	0.144898816338023\\
9.6	0.190443119813347\\
9.65	0.147742060695226\\
9.7	0.138141811053962\\
9.75	0.127569306645089\\
9.8	0.129305766789429\\
9.85	0.0877137946068558\\
9.9	0.105896748893683\\
9.95	0.0897764278007125\\
10	0.0414199562282959\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.521122854681845\\
0.1	1.00124384265434\\
0.15	1.43913211092456\\
0.2	1.80877134248242\\
0.25	2.17251872468273\\
0.3	2.47651669569463\\
0.35	2.73582740838174\\
0.4	2.98767987117168\\
0.45	3.25573540090698\\
0.5	3.4254360393309\\
0.55	3.61656971349847\\
0.6	3.71991788461209\\
0.65	3.81861210518971\\
0.7	3.89648025591112\\
0.75	3.89580370223377\\
0.8	3.85940894815073\\
0.85	3.88768277839087\\
0.9	3.92608232098775\\
0.95	3.83577625860837\\
1	3.73731955987246\\
1.05	3.72061978334191\\
1.1	3.68944066633085\\
1.15	3.6015947104322\\
1.2	3.4528418312689\\
1.25	3.33387623753924\\
1.3	3.2500999541542\\
1.35	3.11436998069817\\
1.4	2.9848641396994\\
1.45	2.84761471182842\\
1.5	2.7321616414082\\
1.55	2.61694993734014\\
1.6	2.46484720637975\\
1.65	2.269447311766\\
1.7	2.12849105026906\\
1.75	2.00107583623874\\
1.8	1.92606348372287\\
1.85	1.72982144079873\\
1.9	1.58881881829427\\
1.95	1.46141008088141\\
2	1.34904691799006\\
2.05	1.17495141124593\\
2.1	1.09919039261832\\
2.15	0.992960727613193\\
2.2	0.850864424588414\\
2.25	0.699067183089345\\
2.3	0.595853108357331\\
2.35	0.452454155907528\\
2.4	0.359733436301843\\
2.45	0.24414980776305\\
2.5	0.164313634747882\\
2.55	0.0523357241388163\\
2.6	-0.0731955359136107\\
2.65	-0.127182659782934\\
2.7	-0.147688854958276\\
2.75	-0.155091059535508\\
2.8	-0.224026795182776\\
2.85	-0.32546966478143\\
2.9	-0.366746069905285\\
2.95	-0.390791618188004\\
3	-0.431985956172902\\
3.05	-0.499826472785411\\
3.1	-0.530619348404874\\
3.15	-0.541893265612255\\
3.2	-0.54787903564465\\
3.25	-0.545439131390422\\
3.3	-0.564503455020562\\
3.35	-0.542502015762545\\
3.4	-0.563404376237856\\
3.45	-0.582182609818911\\
3.5	-0.565586696368145\\
3.55	-0.557274011935304\\
3.6	-0.524710003487897\\
3.65	-0.514549673551202\\
3.7	-0.473093856660573\\
3.75	-0.472431675806845\\
3.8	-0.479108289408763\\
3.85	-0.477285043304473\\
3.9	-0.477260193359126\\
3.95	-0.445889850670599\\
4	-0.412438928982825\\
4.05	-0.411391066691087\\
4.1	-0.418217226934822\\
4.15	-0.407715625422723\\
4.2	-0.343009558618137\\
4.25	-0.29404891028688\\
4.3	-0.299111561741801\\
4.35	-0.27543098843788\\
4.4	-0.209519823341944\\
4.45	-0.156781136313242\\
4.5	-0.122321919305457\\
4.55	-0.136313385976586\\
4.6	-0.140732921918413\\
4.65	-0.074040753859\\
4.7	-0.0774678650412272\\
4.75	-0.101836228433019\\
4.8	-0.0706563308670053\\
4.85	-0.00935323929404155\\
4.9	-0.0413329934836909\\
4.95	0.00284936008468506\\
5	0.00338991407699082\\
5.05	0.00993709441880924\\
5.1	0.00465770130317815\\
5.15	0.00486134797223418\\
5.2	-0.0387660222949592\\
5.25	-0.0316305606601949\\
5.3	-0.0230965309557221\\
5.35	-0.0101711001191429\\
5.4	0.00858879201529392\\
5.45	0.06218162072563\\
5.5	0.0679878652465741\\
5.55	0.0636793451203833\\
5.6	0.0258571529824988\\
5.65	0.00757943310837644\\
5.7	-0.0293869253411724\\
5.75	-0.0303289056532298\\
5.8	-0.00609260835001973\\
5.85	0.0485324899510717\\
5.9	0.0703357487597052\\
5.95	0.0618505904908723\\
6	0.11002844787709\\
6.05	0.124176730872767\\
6.1	0.149382986771128\\
6.15	0.110305851097494\\
6.2	0.124914228384812\\
6.25	0.155454067322096\\
6.3	0.131128942332114\\
6.35	0.0742872317312276\\
6.4	0.143615963840152\\
6.45	0.150329033534284\\
6.5	0.196648168168628\\
6.55	0.206838066152328\\
6.6	0.197319941216262\\
6.65	0.215372322131446\\
6.7	0.215023018129719\\
6.75	0.245965436906175\\
6.8	0.230954097771387\\
6.85	0.233699170899532\\
6.9	0.242245738726053\\
6.95	0.292459252391\\
7	0.327297850728235\\
7.05	0.355000225797615\\
7.1	0.371195901615047\\
7.15	0.330041577032853\\
7.2	0.368241685882518\\
7.25	0.366047434610443\\
7.3	0.374929681667477\\
7.35	0.373454823272771\\
7.4	0.36340684381359\\
7.45	0.359839907188937\\
7.5	0.406830316229248\\
7.55	0.436277885985111\\
7.6	0.431147356405231\\
7.65	0.375661910381265\\
7.7	0.38229744280819\\
7.75	0.381842087486289\\
7.8	0.358784960024609\\
7.85	0.314862997283665\\
7.9	0.312269468259434\\
7.95	0.263389134720369\\
8	0.232463433866673\\
8.05	0.179628653209407\\
8.1	0.172140811185672\\
8.15	0.119943609299198\\
8.2	0.0281323976030824\\
8.25	0.0558330003308845\\
8.3	0.0421706476381171\\
8.35	-0.0642418654775458\\
8.4	-0.139028905840268\\
8.45	-0.181505314971703\\
8.5	-0.201236616844173\\
8.55	-0.214516605558883\\
8.6	-0.23169242776929\\
8.65	-0.275670014486821\\
8.7	-0.208035651094852\\
8.75	-0.19167589075891\\
8.8	-0.15416805140527\\
8.85	-0.104882200345183\\
8.9	-0.0934681767576816\\
8.95	-0.115937677920526\\
9	-0.131355380450196\\
9.05	-0.120049420681873\\
9.1	-0.109673047490823\\
9.15	-0.0923534659512757\\
9.2	-0.0834271672662385\\
9.25	-0.12210425973527\\
9.3	-0.113852146049095\\
9.35	-0.0813405205328486\\
9.4	-0.0570626390189655\\
9.45	-0.0588797748847694\\
9.5	0.00374143908247429\\
9.55	0.0163560093255544\\
9.6	0.0418340563914812\\
9.65	0.130726096273447\\
9.7	0.194385011568307\\
9.75	0.218637897044689\\
9.8	0.22322422263138\\
9.85	0.233022258266688\\
9.9	0.240165944289733\\
9.95	0.246959214151354\\
10	0.228176198859428\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.456248083338954\\
0.1	0.969508052916692\\
0.15	1.35909836851088\\
0.2	1.74331307818457\\
0.25	2.05611717419979\\
0.3	2.45141246372439\\
0.35	2.73268054531873\\
0.4	2.95172298120743\\
0.45	3.17784516416864\\
0.5	3.37246936617084\\
0.55	3.5113262427198\\
0.6	3.58402481510866\\
0.65	3.70019869430026\\
0.7	3.75536335499911\\
0.75	3.86677194117965\\
0.8	3.86389430040807\\
0.85	3.85245905979252\\
0.9	3.84076076238484\\
0.95	3.80525980682066\\
1	3.72310064422172\\
1.05	3.66848325715144\\
1.1	3.61730127451687\\
1.15	3.52420330565071\\
1.2	3.44008786205563\\
1.25	3.37661960661396\\
1.3	3.26092761281719\\
1.35	3.19780495268866\\
1.4	3.05384682966526\\
1.45	2.9493476772454\\
1.5	2.81664827272115\\
1.55	2.64109505217253\\
1.6	2.49460589928144\\
1.65	2.33712383070859\\
1.7	2.22257693950585\\
1.75	2.0563320737479\\
1.8	1.9277447813681\\
1.85	1.77787360809995\\
1.9	1.60948319411183\\
1.95	1.45926824795365\\
2	1.30973140164269\\
2.05	1.16699108929647\\
2.1	1.02335732406487\\
2.15	0.897109595365798\\
2.2	0.724803423119442\\
2.25	0.624592915280313\\
2.3	0.546810857515371\\
2.35	0.388006600875946\\
2.4	0.219592427039384\\
2.45	0.131228385562422\\
2.5	0.0924496012219354\\
2.55	0.0191596862456218\\
2.6	-0.0783903662311674\\
2.65	-0.122363304781928\\
2.7	-0.182817340736261\\
2.75	-0.256733867385705\\
2.8	-0.293563425764669\\
2.85	-0.305002629373119\\
2.9	-0.339589012973815\\
2.95	-0.417616058139977\\
3	-0.440834167810267\\
3.05	-0.449928397456715\\
3.1	-0.511973018646483\\
3.15	-0.560951597747898\\
3.2	-0.576456785543861\\
3.25	-0.55148686937255\\
3.3	-0.528693343834126\\
3.35	-0.528652595568797\\
3.4	-0.505533683389282\\
3.45	-0.509093826501075\\
3.5	-0.486736361345247\\
3.55	-0.510843636395968\\
3.6	-0.499423061874353\\
3.65	-0.517837533387755\\
3.7	-0.415726561690039\\
3.75	-0.422231366973779\\
3.8	-0.418104063403973\\
3.85	-0.467673358157516\\
3.9	-0.483664566895934\\
3.95	-0.499281250611709\\
4	-0.475767779651812\\
4.05	-0.444106378339847\\
4.1	-0.413605413067045\\
4.15	-0.331262985558757\\
4.2	-0.318320607983218\\
4.25	-0.259446555829537\\
4.3	-0.253717594928088\\
4.35	-0.255653019622708\\
4.4	-0.22910766754663\\
4.45	-0.224752476066325\\
4.5	-0.196982618792772\\
4.55	-0.22321915642481\\
4.6	-0.186950233345188\\
4.65	-0.199013319464276\\
4.7	-0.270189412163806\\
4.75	-0.243836696370387\\
4.8	-0.185719717263498\\
4.85	-0.209639283244944\\
4.9	-0.163333344335937\\
4.95	-0.172709027032133\\
5	-0.1391170260606\\
5.05	-0.165045092227512\\
5.1	-0.172715910168972\\
5.15	-0.189869076432807\\
5.2	-0.204088410105456\\
5.25	-0.207117722559732\\
5.3	-0.206173760610514\\
5.35	-0.218964298932767\\
5.4	-0.191180137347588\\
5.45	-0.195202910717803\\
5.5	-0.12110629911076\\
5.55	-0.106537803044286\\
5.6	-0.096885435230936\\
5.65	-0.0382485582674855\\
5.7	0.0116319523765916\\
5.75	0.0213666878489631\\
5.8	0.0283367384825344\\
5.85	0.0655193530186881\\
5.9	0.0624645211843322\\
5.95	0.0396132643406492\\
6	0.0407401799179273\\
6.05	0.0565049331670684\\
6.1	0.0772223921135976\\
6.15	0.0618490179991993\\
6.2	0.105517608236913\\
6.25	0.107979209291109\\
6.3	0.138960385880973\\
6.35	0.168358122623203\\
6.4	0.157108641857142\\
6.45	0.148035024553658\\
6.5	0.141547079965987\\
6.55	0.114694545643831\\
6.6	0.0704024657201728\\
6.65	0.103502245303397\\
6.7	0.0835859099808619\\
6.75	0.0668842145029394\\
6.8	0.0819068923907707\\
6.85	0.0780380703037649\\
6.9	0.089965045146656\\
6.95	0.106247959596898\\
7	0.0822112317381103\\
7.05	0.118298403039001\\
7.1	0.0938293831009212\\
7.15	0.0682241367382823\\
7.2	0.0820629174263774\\
7.25	0.0598869968114182\\
7.3	0.122437983212217\\
7.35	0.135460259885141\\
7.4	0.169394912039363\\
7.45	0.164642424313876\\
7.5	0.200645685882865\\
7.55	0.150393218502089\\
7.6	0.161243703679628\\
7.65	0.110246739734685\\
7.7	0.0763164238558555\\
7.75	0.0547586358932734\\
7.8	0.0398292090996702\\
7.85	0.0353803326975655\\
7.9	0.0185658229566069\\
7.95	-0.00303597798581526\\
8	-0.0374622926937798\\
8.05	-0.0180840047007006\\
8.1	-0.0148305458306372\\
8.15	-0.0332032735777187\\
8.2	-0.0349017611964969\\
8.25	-0.0627683575377197\\
8.3	-0.0841245197857855\\
8.35	-0.0573438998267977\\
8.4	-0.0669605831454265\\
8.45	-0.0799808612199366\\
8.5	-0.099142453535714\\
8.55	-0.084219612106545\\
8.6	-0.0419256402811868\\
8.65	-0.100419743884309\\
8.7	-0.0820416918343638\\
8.75	-0.0830843597456586\\
8.8	-0.0609865891380411\\
8.85	-0.0693254316626136\\
8.9	-0.118044004465399\\
8.95	-0.0922198596346482\\
9	-0.0480238852734893\\
9.05	0.0257406391590183\\
9.1	0.0398822014366089\\
9.15	0.0375586219860081\\
9.2	0.00513676771441652\\
9.25	0.0321141196890184\\
9.3	-0.00488580857662244\\
9.35	-0.0276792168639899\\
9.4	-0.0460674558214858\\
9.45	-0.0352651165029037\\
9.5	-0.0710642210956548\\
9.55	-0.112759765182588\\
9.6	-0.0898118573993486\\
9.65	-0.111764958543474\\
9.7	-0.0787394230204203\\
9.75	-0.0588268412487393\\
9.8	-0.0409919590217504\\
9.85	-0.107767764140604\\
9.9	-0.150813211295551\\
9.95	-0.125115953053566\\
10	-0.122154747860641\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.511918672825161\\
0.1	0.972059889893002\\
0.15	1.36414136347605\\
0.2	1.67853617031476\\
0.25	1.96948441680973\\
0.3	2.2856143287277\\
0.35	2.5586263124579\\
0.4	2.8249948291929\\
0.45	3.02054355817863\\
0.5	3.17765459322927\\
0.55	3.32118768358425\\
0.6	3.48613381246206\\
0.65	3.60217539557949\\
0.7	3.65649267786286\\
0.75	3.63535557794577\\
0.8	3.72166007830588\\
0.85	3.74034840399359\\
0.9	3.73317219671075\\
0.95	3.74142516001027\\
1	3.71530498714502\\
1.05	3.65553316868651\\
1.1	3.60838336051189\\
1.15	3.52860972281421\\
1.2	3.39256680336162\\
1.25	3.25015191596195\\
1.3	3.1445385390058\\
1.35	3.03983389640548\\
1.4	2.92220089371327\\
1.45	2.7641432152236\\
1.5	2.59775221898317\\
1.55	2.46306969202955\\
1.6	2.31730344702596\\
1.65	2.21610718505138\\
1.7	2.06573569029164\\
1.75	1.94837429322603\\
1.8	1.8270627261376\\
1.85	1.61915100504903\\
1.9	1.45503108093093\\
1.95	1.27553845951819\\
2	1.12882611131581\\
2.05	1.00470447577755\\
2.1	0.85578992539078\\
2.15	0.7132505628174\\
2.2	0.580596300241033\\
2.25	0.52338027094227\\
2.3	0.405094382275354\\
2.35	0.293850597192676\\
2.4	0.215488016638383\\
2.45	0.0684902216013317\\
2.5	-0.00396574023373464\\
2.55	-0.132278513762803\\
2.6	-0.173917663649112\\
2.65	-0.225888069979828\\
2.7	-0.275185492169428\\
2.75	-0.370731853257861\\
2.8	-0.437699039799296\\
2.85	-0.484408433051942\\
2.9	-0.539340718041749\\
2.95	-0.629487477995737\\
3	-0.662053476191077\\
3.05	-0.715620597338156\\
3.1	-0.772773430468196\\
3.15	-0.807256784425879\\
3.2	-0.826784662460332\\
3.25	-0.853030856656335\\
3.3	-0.844336127575117\\
3.35	-0.862551695349959\\
3.4	-0.861528703952132\\
3.45	-0.914581634888776\\
3.5	-0.898836564447721\\
3.55	-0.897186404109698\\
3.6	-0.961395709053987\\
3.65	-0.942596156850377\\
3.7	-0.946124455309292\\
3.75	-0.93220369070588\\
3.8	-0.952944589269052\\
3.85	-0.945520357851266\\
3.9	-0.944957544707891\\
3.95	-0.919688331094395\\
4	-0.840820939040026\\
4.05	-0.831857279384585\\
4.1	-0.831212242613635\\
4.15	-0.77436152576734\\
4.2	-0.734570202015911\\
4.25	-0.741407140074791\\
4.3	-0.673014487944167\\
4.35	-0.629505235777323\\
4.4	-0.550981951695177\\
4.45	-0.516114618922636\\
4.5	-0.456656001399275\\
4.55	-0.450814600047559\\
4.6	-0.395343785148907\\
4.65	-0.318057887864724\\
4.7	-0.260914301560897\\
4.75	-0.148066939210783\\
4.8	-0.126850175419851\\
4.85	-0.0737268972012579\\
4.9	-0.0478578189537193\\
4.95	-0.0259992803954006\\
5	-0.00819803722600115\\
5.05	-0.0181674340565135\\
5.1	0.0134035510060173\\
5.15	0.0279740399521067\\
5.2	0.0570818843835369\\
5.25	0.0992461273364594\\
5.3	0.169582474011356\\
5.35	0.212606945458565\\
5.4	0.244439929554693\\
5.45	0.240303484413133\\
5.5	0.214051583928812\\
5.55	0.191126160148655\\
5.6	0.198453757721525\\
5.65	0.199006659768757\\
5.7	0.199274695671014\\
5.75	0.178444602174379\\
5.8	0.126097943252989\\
5.85	0.170215113200991\\
5.9	0.164273639477828\\
5.95	0.130855056158711\\
6	0.128900628402493\\
6.05	0.115662725829437\\
6.1	0.124397183273643\\
6.15	0.0629510554449944\\
6.2	0.0741210892321451\\
6.25	0.0694583724848035\\
6.3	0.0601443688826274\\
6.35	0.0758848713480874\\
6.4	0.0965199933304187\\
6.45	0.154773091509891\\
6.5	0.139193347930034\\
6.55	0.191295740767083\\
6.6	0.174449592099468\\
6.65	0.127721100486418\\
6.7	0.124045942744032\\
6.75	0.100118563038028\\
6.8	0.124331542110509\\
6.85	0.0967108621204784\\
6.9	0.094395396166814\\
6.95	0.107691045899549\\
7	0.112579630260283\\
7.05	0.113569374372796\\
7.1	0.103328178669834\\
7.15	0.11381734619913\\
7.2	0.0165216505243708\\
7.25	0.0417764532253226\\
7.3	0.021369900281141\\
7.35	0.0133978566816398\\
7.4	-0.00648088245873193\\
7.45	-0.0167461320588187\\
7.5	-0.0122781902476131\\
7.55	-0.0344046732398007\\
7.6	-0.0303911806972463\\
7.65	0.0272092435131604\\
7.7	0.00573689057038781\\
7.75	0.0220005411778185\\
7.8	0.0280181473603167\\
7.85	0.0160042532589503\\
7.9	0.00541552265018805\\
7.95	-0.0303951171401545\\
8	-0.0611422782085116\\
8.05	-0.0798826963604138\\
8.1	-0.0658977898015978\\
8.15	-0.123374702541268\\
8.2	-0.120035167479466\\
8.25	-0.0629506734279709\\
8.3	-0.015045119211915\\
8.35	-0.0527488391663034\\
8.4	-0.0392146615562658\\
8.45	-0.0274990875044408\\
8.5	-0.0605106973266503\\
8.55	-0.0428840570696647\\
8.6	-0.0984398385591843\\
8.65	-0.0963630900155897\\
8.7	-0.0645828932487098\\
8.75	-0.0844166087156676\\
8.8	-0.108167378165139\\
8.85	-0.131598396603188\\
8.9	-0.117601993758358\\
8.95	-0.145198716671232\\
9	-0.161565700506417\\
9.05	-0.158104657729122\\
9.1	-0.141058072334899\\
9.15	-0.155932839796509\\
9.2	-0.161870905762713\\
9.25	-0.170892038188834\\
9.3	-0.161094660557579\\
9.35	-0.174540303007364\\
9.4	-0.162477728184316\\
9.45	-0.205354906613683\\
9.5	-0.169863330931721\\
9.55	-0.188459829747256\\
9.6	-0.208682497578683\\
9.65	-0.198528434072579\\
9.7	-0.160866241316252\\
9.75	-0.192161115560804\\
9.8	-0.160812299970375\\
9.85	-0.196355245402317\\
9.9	-0.158004599024017\\
9.95	-0.198112552151795\\
10	-0.165373433541303\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.478191040125884\\
0.1	0.957244474278822\\
0.15	1.33287760187322\\
0.2	1.73129691213473\\
0.25	2.06585409405012\\
0.3	2.38808128736017\\
0.35	2.64930116241159\\
0.4	2.94032152086544\\
0.45	3.13889592292136\\
0.5	3.37374341376459\\
0.55	3.53414819165152\\
0.6	3.64707978553307\\
0.65	3.74695904631949\\
0.7	3.8282479433812\\
0.75	3.86364242378496\\
0.8	3.91669215085998\\
0.85	3.90306258246297\\
0.9	4.00716587958312\\
0.95	3.96408066670578\\
1	3.91431277798984\\
1.05	3.8186871198325\\
1.1	3.71669884144657\\
1.15	3.61382769532602\\
1.2	3.50027393045047\\
1.25	3.40207859229014\\
1.3	3.29332664141065\\
1.35	3.15697010281479\\
1.4	3.01207353041463\\
1.45	2.84375396982511\\
1.5	2.65480840556416\\
1.55	2.4937772335717\\
1.6	2.31272809210657\\
1.65	2.17855873065388\\
1.7	2.04545773125027\\
1.75	1.87777307946907\\
1.8	1.74167509320077\\
1.85	1.59277326652147\\
1.9	1.41513400829222\\
1.95	1.25386036895193\\
2	1.07130840145573\\
2.05	0.949869506833449\\
2.1	0.731261249685459\\
2.15	0.5701732847719\\
2.2	0.424589058070064\\
2.25	0.241776801231726\\
2.3	0.0703337187760188\\
2.35	-0.0343033435059903\\
2.4	-0.16443996632133\\
2.45	-0.266725070192348\\
2.5	-0.337554272119354\\
2.55	-0.451716016051217\\
2.6	-0.544109998007541\\
2.65	-0.61953007514697\\
2.7	-0.680031377950667\\
2.75	-0.707241119430711\\
2.8	-0.752086911201424\\
2.85	-0.807414380417817\\
2.9	-0.811489888999924\\
2.95	-0.838195012243823\\
3	-0.809710240054377\\
3.05	-0.800487095865166\\
3.1	-0.751421378171671\\
3.15	-0.74208904153462\\
3.2	-0.728305448075305\\
3.25	-0.734628505609635\\
3.3	-0.742707122762415\\
3.35	-0.709311230188261\\
3.4	-0.709577631790513\\
3.45	-0.656339564510153\\
3.5	-0.648942121597335\\
3.55	-0.612501184538665\\
3.6	-0.621422824651138\\
3.65	-0.614159976322304\\
3.7	-0.591302921549244\\
3.75	-0.565643051945968\\
3.8	-0.57496472291977\\
3.85	-0.523206226899622\\
3.9	-0.519480310571918\\
3.95	-0.478278447274515\\
4	-0.455479722734181\\
4.05	-0.388395225428302\\
4.1	-0.366653393481224\\
4.15	-0.325739587256101\\
4.2	-0.342564525393181\\
4.25	-0.332582762285519\\
4.3	-0.30720872669792\\
4.35	-0.325784681170754\\
4.4	-0.317108067284708\\
4.45	-0.284938026562507\\
4.5	-0.316568506314115\\
4.55	-0.291275630844604\\
4.6	-0.265755459800423\\
4.65	-0.282522385887901\\
4.7	-0.243489043205605\\
4.75	-0.23057550827362\\
4.8	-0.160345776548177\\
4.85	-0.151454472786578\\
4.9	-0.171864928824195\\
4.95	-0.181064651936045\\
5	-0.192116674937502\\
5.05	-0.219775486994241\\
5.1	-0.178849890106179\\
5.15	-0.172206312779118\\
5.2	-0.155490981052322\\
5.25	-0.179200784916437\\
5.3	-0.185190722114592\\
5.35	-0.182813236197567\\
5.4	-0.224975949015576\\
5.45	-0.212930472228909\\
5.5	-0.185534183075031\\
5.55	-0.12829042741572\\
5.6	-0.127271152688496\\
5.65	-0.112484211346534\\
5.7	-0.104087156007287\\
5.75	-0.0334404378857185\\
5.8	-0.00581140696883315\\
5.85	0.0243297078728435\\
5.9	0.062180719997277\\
5.95	0.0431502910782429\\
6	0.0305193211398631\\
6.05	0.0683273651056605\\
6.1	0.0617676123148422\\
6.15	0.0560294178652695\\
6.2	0.059423807459303\\
6.25	0.0693341911140543\\
6.3	0.103506279339877\\
6.35	0.18043289681483\\
6.4	0.179984283812667\\
6.45	0.188343987044581\\
6.5	0.162654342560357\\
6.55	0.164899840591275\\
6.6	0.118173710680032\\
6.65	0.131201019784432\\
6.7	0.139580856722116\\
6.75	0.126582580961996\\
6.8	0.107724963605986\\
6.85	0.142934878831999\\
6.9	0.158553335910241\\
6.95	0.154341096332596\\
7	0.165032785284769\\
7.05	0.16172608342573\\
7.1	0.171637685075772\\
7.15	0.175218822808974\\
7.2	0.158711817327517\\
7.25	0.169837377017506\\
7.3	0.163730077925054\\
7.35	0.132888261776662\\
7.4	0.162886315624848\\
7.45	0.151339214607883\\
7.5	0.147127797888668\\
7.55	0.103019705194842\\
7.6	0.0901173865659807\\
7.65	0.0399701023976914\\
7.7	0.0424374208345037\\
7.75	0.0194549812864865\\
7.8	-0.00562465884000816\\
7.85	0.0262491677064809\\
7.9	0.000643439218347365\\
7.95	0.0021107131625285\\
8	0.03206111510055\\
8.05	-0.0324412565197667\\
8.1	-0.0133018848204282\\
8.15	0.01565244575381\\
8.2	-0.00783074468537935\\
8.25	-0.0150713666547672\\
8.3	-0.0477472697839508\\
8.35	-0.0726237008229368\\
8.4	-0.0777665402847131\\
8.45	-0.114891800558218\\
8.5	-0.141362170327385\\
8.55	-0.123775731313859\\
8.6	-0.169534459187088\\
8.65	-0.222452857045543\\
8.7	-0.221345366475974\\
8.75	-0.208145107482338\\
8.8	-0.17996458749443\\
8.85	-0.234458664203913\\
8.9	-0.245671457964356\\
8.95	-0.200580332267582\\
9	-0.177922919976867\\
9.05	-0.146765591450688\\
9.1	-0.124969672708859\\
9.15	-0.127708766327317\\
9.2	-0.122387112603682\\
9.25	-0.127046800070502\\
9.3	-0.131051790387158\\
9.35	-0.158394293763455\\
9.4	-0.191960640260828\\
9.45	-0.196381508732219\\
9.5	-0.185056595521932\\
9.55	-0.233106240839559\\
9.6	-0.261601753746722\\
9.65	-0.194878039156938\\
9.7	-0.157989684798855\\
9.75	-0.114211669482524\\
9.8	-0.0727815405833852\\
9.85	-0.0616067743204784\\
9.9	-0.0528868816560061\\
9.95	-0.000351949737393775\\
10	0.0647089589673534\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.462107580208097\\
0.1	0.931557168937715\\
0.15	1.36228651378135\\
0.2	1.78843482510304\\
0.25	2.19081408099718\\
0.3	2.49088626722885\\
0.35	2.7266610286593\\
0.4	2.94266827480562\\
0.45	3.12442288559909\\
0.5	3.28352154289222\\
0.55	3.40565511414435\\
0.6	3.56671895397001\\
0.65	3.67944091426302\\
0.7	3.71635851548365\\
0.75	3.78709097877113\\
0.8	3.76452757115108\\
0.85	3.70864332244448\\
0.9	3.69858435159462\\
0.95	3.7047934630113\\
1	3.6145768337967\\
1.05	3.55956255379258\\
1.1	3.52859406694302\\
1.15	3.41227931946621\\
1.2	3.26708702584632\\
1.25	3.16130023965234\\
1.3	3.03460935197877\\
1.35	2.93507188861476\\
1.4	2.83904636786324\\
1.45	2.67791320594274\\
1.5	2.54223219971533\\
1.55	2.36062120545714\\
1.6	2.21146585566259\\
1.65	2.07250365824378\\
1.7	1.92993278571578\\
1.75	1.76119048065898\\
1.8	1.59894619278365\\
1.85	1.4858049460686\\
1.9	1.38696082664472\\
1.95	1.20229834139547\\
2	1.09538257752287\\
2.05	0.984880518216886\\
2.1	0.80640441805386\\
2.15	0.704859328256359\\
2.2	0.624133242493044\\
2.25	0.473130739589181\\
2.3	0.333175625578032\\
2.35	0.207937423666507\\
2.4	0.133724498023621\\
2.45	0.0497900305655474\\
2.5	-0.0274973457074498\\
2.55	-0.0904566104541619\\
2.6	-0.207988573858172\\
2.65	-0.281835822537787\\
2.7	-0.327786934019519\\
2.75	-0.369428291911077\\
2.8	-0.446946757894149\\
2.85	-0.473261229483232\\
2.9	-0.537147634902452\\
2.95	-0.53685127002805\\
3	-0.570633636912624\\
3.05	-0.575670218770475\\
3.1	-0.567061009585711\\
3.15	-0.562163487229379\\
3.2	-0.568367968933549\\
3.25	-0.540887679130375\\
3.3	-0.548436104916449\\
3.35	-0.598524832605567\\
3.4	-0.593632175970126\\
3.45	-0.589006388819474\\
3.5	-0.563674073720893\\
3.55	-0.584156004809056\\
3.6	-0.521739169511576\\
3.65	-0.527494775621936\\
3.7	-0.497076021262139\\
3.75	-0.487281925709195\\
3.8	-0.507009532220134\\
3.85	-0.53092039511083\\
3.9	-0.531924155999034\\
3.95	-0.500046264528937\\
4	-0.464115332386098\\
4.05	-0.463320729396816\\
4.1	-0.438185939869451\\
4.15	-0.408974782615037\\
4.2	-0.376115972056916\\
4.25	-0.35581649838352\\
4.3	-0.331353065646419\\
4.35	-0.347556348439641\\
4.4	-0.328137673405343\\
4.45	-0.332233773687834\\
4.5	-0.313993309563178\\
4.55	-0.289807348732988\\
4.6	-0.261262283513594\\
4.65	-0.266721268157675\\
4.7	-0.243913487713991\\
4.75	-0.234310799613265\\
4.8	-0.207619618502667\\
4.85	-0.2284658807666\\
4.9	-0.195556275407663\\
4.95	-0.178538058613242\\
5	-0.152994350082835\\
5.05	-0.124927090951846\\
5.1	-0.122158509624751\\
5.15	-0.125895279799173\\
5.2	-0.132252585156029\\
5.25	-0.0954099301152991\\
5.3	-0.0880818743800818\\
5.35	-0.0988775924240688\\
5.4	-0.0820564077270863\\
5.45	-0.0891225802819417\\
5.5	-0.0812770568093412\\
5.55	-0.042198015390208\\
5.6	-0.00152530336109374\\
5.65	0.0203635586772271\\
5.7	0.0402171738400428\\
5.75	0.0695037025361124\\
5.8	0.0473423472123822\\
5.85	0.0479607723797135\\
5.9	0.0101852853617889\\
5.95	0.0430331558232618\\
6	-0.0208660615561992\\
6.05	0.00534834106608286\\
6.1	0.0044288371685839\\
6.15	-0.0118098416110971\\
6.2	-0.0397715524824239\\
6.25	-0.0490304131739164\\
6.3	-0.0731276829896551\\
6.35	-0.0918585617520249\\
6.4	-0.0734784226823622\\
6.45	-0.0327728494239393\\
6.5	-0.0699618951652431\\
6.55	-0.082982997189116\\
6.6	-0.0496490878725893\\
6.65	0.0181860925478146\\
6.7	-0.00137095997957061\\
6.75	0.0156574130654108\\
6.8	0.0457821688907583\\
6.85	0.0657261084788088\\
6.9	0.0644183990775127\\
6.95	0.087048783364743\\
7	0.115188941790853\\
7.05	0.110186336914984\\
7.1	0.127982016428209\\
7.15	0.11757000775357\\
7.2	0.122007244258211\\
7.25	0.139345961009066\\
7.3	0.125104438211359\\
7.35	0.105246799272686\\
7.4	0.0841959825455101\\
7.45	0.0347089912366646\\
7.5	0.045672516875132\\
7.55	0.0664357747915351\\
7.6	0.0584177941288646\\
7.65	0.0131205939290416\\
7.7	0.0021978387993772\\
7.75	-0.00276519699662802\\
7.8	-0.00759113490149746\\
7.85	0.0199300214577541\\
7.9	0.0165113735861209\\
7.95	0.0132518557791612\\
8	-0.00407024974145761\\
8.05	-0.04324066038646\\
8.1	-0.0148663697884193\\
8.15	-0.0417112505375939\\
8.2	-0.0272620700847443\\
8.25	-0.0480920042661994\\
8.3	-0.0362469032151567\\
8.35	-0.0137871935686903\\
8.4	0.0275350960239642\\
8.45	0.0693355041974155\\
8.5	0.0422269872033012\\
8.55	0.0273971930656557\\
8.6	0.0355369100795447\\
8.65	0.0313894939731533\\
8.7	0.0190445295323128\\
8.75	0.0194343966652336\\
8.8	0.0525176595784552\\
8.85	0.0809493238329433\\
8.9	0.0564541504320639\\
8.95	-0.0398266215441028\\
9	-0.00350889891561776\\
9.05	0.00293612353955355\\
9.1	-0.0182237958481628\\
9.15	-0.0537436263612525\\
9.2	-0.0737311034436195\\
9.25	-0.128589099657774\\
9.3	-0.177881976988917\\
9.35	-0.2306441009536\\
9.4	-0.258415787244366\\
9.45	-0.261022406711637\\
9.5	-0.282066600633897\\
9.55	-0.29533785342428\\
9.6	-0.297369690018558\\
9.65	-0.340502866055621\\
9.7	-0.362256255270765\\
9.75	-0.401134576649036\\
9.8	-0.430162123877289\\
9.85	-0.380712522955101\\
9.9	-0.402591978046773\\
9.95	-0.415010461351191\\
10	-0.379902552748753\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.493526293753265\\
0.1	0.992220257763697\\
0.15	1.45012806767432\\
0.2	1.78226963446941\\
0.25	2.1219751901875\\
0.3	2.46705859229995\\
0.35	2.76647861137373\\
0.4	3.01641088837943\\
0.45	3.22992896375884\\
0.5	3.39408424218336\\
0.55	3.5011798781627\\
0.6	3.62083789195055\\
0.65	3.73424879271958\\
0.7	3.84553104052362\\
0.75	3.84092984330999\\
0.8	3.8390068635446\\
0.85	3.8559644412659\\
0.9	3.86107892329278\\
0.95	3.84463171876669\\
1	3.8068700509015\\
1.05	3.76174009084578\\
1.1	3.65503074394457\\
1.15	3.61786888630063\\
1.2	3.53193530017326\\
1.25	3.43373508053297\\
1.3	3.32988314559396\\
1.35	3.17999102906432\\
1.4	3.02448619054836\\
1.45	2.91630887627751\\
1.5	2.78104483429334\\
1.55	2.61303524640424\\
1.6	2.45620283848025\\
1.65	2.28553334539572\\
1.7	2.14665646540777\\
1.75	1.98423558410231\\
1.8	1.79031726441391\\
1.85	1.61163823982014\\
1.9	1.47176056130712\\
1.95	1.33347402602645\\
2	1.17567444553055\\
2.05	1.07098668164266\\
2.1	0.965918383272994\\
2.15	0.8464547027912\\
2.2	0.735746280153733\\
2.25	0.619715244275288\\
2.3	0.503905212691165\\
2.35	0.413118943797775\\
2.4	0.354661351131677\\
2.45	0.22068206551804\\
2.5	0.165778579241219\\
2.55	0.0823479868566587\\
2.6	-0.0248272783264337\\
2.65	-0.0768189339030059\\
2.7	-0.148766318175652\\
2.75	-0.217312817800909\\
2.8	-0.279751044259013\\
2.85	-0.327276486175853\\
2.9	-0.357644817924439\\
2.95	-0.373400636685227\\
3	-0.374954657921609\\
3.05	-0.386797969117135\\
3.1	-0.436221397357597\\
3.15	-0.464891992837911\\
3.2	-0.424308423024823\\
3.25	-0.454778853768758\\
3.3	-0.461431840409181\\
3.35	-0.450966372317881\\
3.4	-0.400997094314772\\
3.45	-0.39175874810801\\
3.5	-0.39574807898707\\
3.55	-0.366524303789497\\
3.6	-0.355911740596153\\
3.65	-0.341962894834069\\
3.7	-0.336172385627953\\
3.75	-0.39914553769611\\
3.8	-0.42479611198035\\
3.85	-0.379875548480863\\
3.9	-0.351199415109304\\
3.95	-0.324185618887278\\
4	-0.367829589631114\\
4.05	-0.353203439730052\\
4.1	-0.301102020781779\\
4.15	-0.326032424517102\\
4.2	-0.245477382767715\\
4.25	-0.249749361057056\\
4.3	-0.240722992935861\\
4.35	-0.208650085738801\\
4.4	-0.115631231827096\\
4.45	-0.0452792697190945\\
4.5	0.0108545419088948\\
4.55	0.0836739620000312\\
4.6	0.115637699824583\\
4.65	0.178068227249516\\
4.7	0.230715418805159\\
4.75	0.241826140288549\\
4.8	0.218216295741915\\
4.85	0.22509219044561\\
4.9	0.262262658652461\\
4.95	0.280848047752532\\
5	0.297641509928079\\
5.05	0.266244727787262\\
5.1	0.286799204381238\\
5.15	0.321656521406613\\
5.2	0.384823363325864\\
5.25	0.403135663343929\\
5.3	0.392660716643812\\
5.35	0.390302112013863\\
5.4	0.398033733323943\\
5.45	0.374205372125048\\
5.5	0.377527530506829\\
5.55	0.376545840313984\\
5.6	0.389049466141066\\
5.65	0.40652892885841\\
5.7	0.387961946051516\\
5.75	0.377004916596224\\
5.8	0.354128154264074\\
5.85	0.350380603152844\\
5.9	0.340772982947079\\
5.95	0.313006695119311\\
6	0.298883804802918\\
6.05	0.263808028025669\\
6.1	0.218758427780997\\
6.15	0.205649811947923\\
6.2	0.219178544939579\\
6.25	0.240056008759897\\
6.3	0.246764263179824\\
6.35	0.20546665169099\\
6.4	0.204885505149743\\
6.45	0.206924825341385\\
6.5	0.214742012165965\\
6.55	0.175218821981427\\
6.6	0.115208208744073\\
6.65	0.0787124817827642\\
6.7	0.0358464633909557\\
6.75	0.00835256896423607\\
6.8	-0.0337338726645553\\
6.85	-0.0412129364464699\\
6.9	-0.019365176921158\\
6.95	0.01843565629739\\
7	-0.00997484682070596\\
7.05	-0.0192284557891236\\
7.1	-0.0302050882554573\\
7.15	-0.03105190879892\\
7.2	0.0202135415828871\\
7.25	0.0576280803738315\\
7.3	0.0189423534018115\\
7.35	0.0551533896380119\\
7.4	0.0923063316869808\\
7.45	0.105808162417286\\
7.5	0.0773053050272521\\
7.55	0.0640906540932584\\
7.6	0.0876599413352172\\
7.65	0.0978216440348005\\
7.7	0.0578082694106431\\
7.75	0.097449954585465\\
7.8	0.0278201414834219\\
7.85	-0.00223446512711824\\
7.9	0.0230513467463736\\
7.95	-0.0335893611798648\\
8	-0.0545920803815052\\
8.05	-0.0523342203346614\\
8.1	-0.066314358317832\\
8.15	-0.129353738718669\\
8.2	-0.151142175734003\\
8.25	-0.149998621414517\\
8.3	-0.157443143727011\\
8.35	-0.167319254669456\\
8.4	-0.164713392321811\\
8.45	-0.185056596416213\\
8.5	-0.230787287631555\\
8.55	-0.269497817587615\\
8.6	-0.280636874051486\\
8.65	-0.264874321361756\\
8.7	-0.252658021716666\\
8.75	-0.253603512640074\\
8.8	-0.281926570216321\\
8.85	-0.28601709242741\\
8.9	-0.28173578497877\\
8.95	-0.281259595692936\\
9	-0.28553792753373\\
9.05	-0.258991115854243\\
9.1	-0.266763297085964\\
9.15	-0.258934420293465\\
9.2	-0.231578593685253\\
9.25	-0.199459194698736\\
9.3	-0.194258681025085\\
9.35	-0.132269456776008\\
9.4	-0.144476312179394\\
9.45	-0.134394911028697\\
9.5	-0.127763639001605\\
9.55	-0.136267898034569\\
9.6	-0.106543179883305\\
9.65	-0.104986158933934\\
9.7	-0.113951608156603\\
9.75	-0.143897047940436\\
9.8	-0.139447329303373\\
9.85	-0.0912274375461247\\
9.9	-0.103928739511373\\
9.95	-0.113342470194203\\
10	-0.0776867584978186\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.445200008503947\\
0.1	0.915667194826782\\
0.15	1.30130249710962\\
0.2	1.69722635906592\\
0.25	2.05059759533411\\
0.3	2.40034045424741\\
0.35	2.71715194604959\\
0.4	2.96640191316378\\
0.45	3.15501516594791\\
0.5	3.3492700402745\\
0.55	3.48762780641346\\
0.6	3.64132357609318\\
0.65	3.73974772153063\\
0.7	3.85021817904088\\
0.75	3.85503743430888\\
0.8	3.8299121135182\\
0.85	3.85027203325412\\
0.9	3.82097653979479\\
0.95	3.75320847509044\\
1	3.69127980070133\\
1.05	3.59853923983803\\
1.1	3.51118237302241\\
1.15	3.41458854085313\\
1.2	3.27486573510452\\
1.25	3.11498260218563\\
1.3	2.9973824231347\\
1.35	2.8623050956464\\
1.4	2.68018099255855\\
1.45	2.54229932601723\\
1.5	2.41849269690352\\
1.55	2.28577257747851\\
1.6	2.11843244186524\\
1.65	1.97912990038338\\
1.7	1.81484945434432\\
1.75	1.65086350862181\\
1.8	1.47073376766677\\
1.85	1.31648007102061\\
1.9	1.10644223973863\\
1.95	0.935298543801084\\
2	0.796444681584588\\
2.05	0.709189587131477\\
2.1	0.586638551970247\\
2.15	0.466388092851706\\
2.2	0.34189127531325\\
2.25	0.238603355168079\\
2.3	0.0921422302877915\\
2.35	-0.00288243903144951\\
2.4	-0.12760559100475\\
2.45	-0.208616231786355\\
2.5	-0.295572019274589\\
2.55	-0.398962527025405\\
2.6	-0.526602019090479\\
2.65	-0.515948382752112\\
2.7	-0.55500765145687\\
2.75	-0.637566988374893\\
2.8	-0.730095034257985\\
2.85	-0.781344044603704\\
2.9	-0.866695171346329\\
2.95	-0.865450447700124\\
3	-0.796073610491594\\
3.05	-0.837859920052589\\
3.1	-0.819647138142292\\
3.15	-0.827564133872333\\
3.2	-0.840285251986585\\
3.25	-0.840916281824288\\
3.3	-0.806870323258595\\
3.35	-0.789971724720683\\
3.4	-0.810567601134845\\
3.45	-0.817568125737524\\
3.5	-0.762195036250782\\
3.55	-0.694052938845561\\
3.6	-0.693163589606846\\
3.65	-0.696912391846922\\
3.7	-0.71557276152792\\
3.75	-0.722676249006795\\
3.8	-0.688891238024972\\
3.85	-0.662743587622214\\
3.9	-0.627459632176061\\
3.95	-0.628814498265233\\
4	-0.608928949059183\\
4.05	-0.577289756566074\\
4.1	-0.546559587843998\\
4.15	-0.551908533288172\\
4.2	-0.511897392415282\\
4.25	-0.478264073413899\\
4.3	-0.409459923209518\\
4.35	-0.367808691891698\\
4.4	-0.312935614987298\\
4.45	-0.259129284860522\\
4.5	-0.174864599678727\\
4.55	-0.136368823216484\\
4.6	-0.106101482959779\\
4.65	-0.0961620159510805\\
4.7	-0.0536907535634087\\
4.75	-0.0133299954297044\\
4.8	0.0188240197948552\\
4.85	0.00341220421692084\\
4.9	0.0454390342547304\\
4.95	0.062534425822168\\
5	0.0575545497373419\\
5.05	0.113448446232016\\
5.1	0.151954756358867\\
5.15	0.122165192900032\\
5.2	0.144687629967432\\
5.25	0.155659007848928\\
5.3	0.182592708619847\\
5.35	0.180447815424682\\
5.4	0.161264522859744\\
5.45	0.114690862627956\\
5.5	0.114235096641577\\
5.55	0.124311900993463\\
5.6	0.0939055918178173\\
5.65	0.0789534326094055\\
5.7	0.0734815842599476\\
5.75	0.0526680047298416\\
5.8	0.0335552245404613\\
5.85	0.0297744921748368\\
5.9	-0.0280707206694931\\
5.95	-0.0461739722931816\\
6	-0.0617052140848414\\
6.05	-0.0238109632767954\\
6.1	-0.0336732154927667\\
6.15	-0.0341777746184283\\
6.2	-0.0457248237611985\\
6.25	0.0035362790524782\\
6.3	0.00511047176221208\\
6.35	0.0344732223323411\\
6.4	0.0544608901352944\\
6.45	0.0560317241015614\\
6.5	0.0154220668051699\\
6.55	0.037699523529223\\
6.6	0.044323048626754\\
6.65	0.0853431097754822\\
6.7	0.0652031869121398\\
6.75	0.0379597204908824\\
6.8	0.0564693706011246\\
6.85	0.0393632849368207\\
6.9	-0.0199012355189134\\
6.95	-0.0353401852700604\\
7	-0.0105325789836935\\
7.05	-0.0224330574111638\\
7.1	-0.0495281454255833\\
7.15	-0.0380392945280284\\
7.2	-0.00837234652623854\\
7.25	-0.00275485246686575\\
7.3	0.0229174072028615\\
7.35	0.0526751516556637\\
7.4	0.0560238215253656\\
7.45	0.0155055491807922\\
7.5	0.0636806965091643\\
7.55	0.0472928686378862\\
7.6	0.0425763923552821\\
7.65	0.0563804177174882\\
7.7	0.0906030510526014\\
7.75	0.102534732871289\\
7.8	0.15181471162491\\
7.85	0.176527420290688\\
7.9	0.16739240094761\\
7.95	0.167412071714427\\
8	0.1599291571028\\
8.05	0.141105588599992\\
8.1	0.140116005761885\\
8.15	0.143939082332932\\
8.2	0.132035724193891\\
8.25	0.125023106392925\\
8.3	0.0850577805999651\\
8.35	0.0969889293095807\\
8.4	0.10675715889337\\
8.45	0.109340094665511\\
8.5	0.104192880621859\\
8.55	0.125107751966598\\
8.6	0.101578068110024\\
8.65	0.0752645954075166\\
8.7	0.0586404859380965\\
8.75	0.0689330646712444\\
8.8	0.0568507911170957\\
8.85	0.0488217059907107\\
8.9	0.0271846795179375\\
8.95	0.0365285710526408\\
9	0.0574775938033523\\
9.05	0.0715968591579885\\
9.1	0.0668769224909342\\
9.15	0.0585478374301138\\
9.2	0.0829356672425021\\
9.25	0.0303144819598398\\
9.3	0.0517980096092985\\
9.35	0.0759212111399679\\
9.4	0.0871103152451431\\
9.45	0.0704847415950787\\
9.5	0.0497018550531185\\
9.55	0.00820991878647769\\
9.6	-0.00156267465032499\\
9.65	-0.0190515466905906\\
9.7	-0.0255080678627912\\
9.75	-0.0419113876343213\\
9.8	-0.024925876544837\\
9.85	0.0217173041363722\\
9.9	-0.00116975337534542\\
9.95	0.00701656500570436\\
10	0.0143129179186669\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.471849320108571\\
0.1	0.966239329292585\\
0.15	1.3474085463988\\
0.2	1.69438262535399\\
0.25	2.07566408949721\\
0.3	2.39347469733894\\
0.35	2.68913972303777\\
0.4	2.93187596626253\\
0.45	3.14546314737819\\
0.5	3.31621882329356\\
0.55	3.50838389414531\\
0.6	3.65331100876354\\
0.65	3.75604172334572\\
0.7	3.85639959897261\\
0.75	3.92183404558883\\
0.8	3.93366194878157\\
0.85	3.93079256038662\\
0.9	3.86265271933816\\
0.95	3.83267906263564\\
1	3.79943502680956\\
1.05	3.74014988240995\\
1.1	3.6536756651969\\
1.15	3.53963204523616\\
1.2	3.40559129437451\\
1.25	3.30042735546663\\
1.3	3.16425757704926\\
1.35	3.01200649928004\\
1.4	2.90433245369241\\
1.45	2.78163062482024\\
1.5	2.66444142741209\\
1.55	2.49085208723495\\
1.6	2.32523053411023\\
1.65	2.19778754826788\\
1.7	2.02854304205767\\
1.75	1.84404443276993\\
1.8	1.63787139689767\\
1.85	1.50079885597844\\
1.9	1.3735627077467\\
1.95	1.25213696937839\\
2	1.12877780456306\\
2.05	1.002327920766\\
2.1	0.849062934539615\\
2.15	0.723187909915714\\
2.2	0.603401898667895\\
2.25	0.468162421902751\\
2.3	0.358862690619641\\
2.35	0.234692883799146\\
2.4	0.117579843787362\\
2.45	0.0438655666363413\\
2.5	-0.0474334089259294\\
2.55	-0.138077686395513\\
2.6	-0.214074706185949\\
2.65	-0.288908800304484\\
2.7	-0.350676779531107\\
2.75	-0.436323859158662\\
2.8	-0.494550340557271\\
2.85	-0.558463150666855\\
2.9	-0.573000837370626\\
2.95	-0.630373380515212\\
3	-0.661819509288502\\
3.05	-0.696787007383337\\
3.1	-0.730616579675732\\
3.15	-0.742286491910346\\
3.2	-0.755030966117926\\
3.25	-0.765499299460163\\
3.3	-0.766472473706391\\
3.35	-0.785623327622657\\
3.4	-0.790525388267921\\
3.45	-0.793078128152651\\
3.5	-0.806191795799299\\
3.55	-0.820010251654418\\
3.6	-0.791706046755133\\
3.65	-0.760853786234019\\
3.7	-0.721456975765157\\
3.75	-0.737258775999177\\
3.8	-0.741857468395912\\
3.85	-0.711838090845911\\
3.9	-0.6498011367221\\
3.95	-0.664755047189471\\
4	-0.664305436056449\\
4.05	-0.639188432204507\\
4.1	-0.648578405236393\\
4.15	-0.615692050701753\\
4.2	-0.56818519751171\\
4.25	-0.516730681728101\\
4.3	-0.516878326683522\\
4.35	-0.479537432538268\\
4.4	-0.431677798429378\\
4.45	-0.407119653610008\\
4.5	-0.302724123190124\\
4.55	-0.281106473629457\\
4.6	-0.240189897479316\\
4.65	-0.235758153827694\\
4.7	-0.193792628179552\\
4.75	-0.15255608272784\\
4.8	-0.166535061440336\\
4.85	-0.134254524263043\\
4.9	-0.096915691087759\\
4.95	-0.0758937514496503\\
5	-0.0332643481540995\\
5.05	-0.034737299892154\\
5.1	0.0166811660407996\\
5.15	-0.0179682382648825\\
5.2	-0.0119519719519132\\
5.25	0.021167680379451\\
5.3	0.0230213785942059\\
5.35	0.0233296694387181\\
5.4	0.0228012149107118\\
5.45	0.0489019121489014\\
5.5	0.0456951894823108\\
5.55	0.0355551070848968\\
5.6	0.0199019899487287\\
5.65	0.0666110602132761\\
5.7	0.146800131730639\\
5.75	0.15270339515303\\
5.8	0.116036042091177\\
5.85	0.146419716252658\\
5.9	0.167966632590639\\
5.95	0.171909395510666\\
6	0.147963179417028\\
6.05	0.165640330300851\\
6.1	0.194710484216834\\
6.15	0.219703295534524\\
6.2	0.200430914733435\\
6.25	0.25582068499469\\
6.3	0.280310438293427\\
6.35	0.27402629191367\\
6.4	0.262532302074249\\
6.45	0.240791425860216\\
6.5	0.250194480157528\\
6.55	0.229495357331657\\
6.6	0.234232539738448\\
6.65	0.200476265531219\\
6.7	0.21390893727952\\
6.75	0.218301009573754\\
6.8	0.181374629529903\\
6.85	0.185231088983766\\
6.9	0.209346396443395\\
6.95	0.19458286825543\\
7	0.195907531084462\\
7.05	0.159527616942075\\
7.1	0.157619288268299\\
7.15	0.142931574073819\\
7.2	0.151153461918367\\
7.25	0.11519386078051\\
7.3	0.111573444927795\\
7.35	0.0833241850996191\\
7.4	0.0765253504931262\\
7.45	0.0909574248354706\\
7.5	0.0601615333818601\\
7.55	0.0913693329414259\\
7.6	0.079278801336751\\
7.65	0.0988203359937592\\
7.7	0.144209257280615\\
7.75	0.0949039539697198\\
7.8	0.087440945784241\\
7.85	0.0894221194161244\\
7.9	0.0878061993489063\\
7.95	0.0804256496363217\\
8	0.0921928801073576\\
8.05	0.0991927673833152\\
8.1	0.130142624365698\\
8.15	0.151319250033356\\
8.2	0.141601414978356\\
8.25	0.124445874005154\\
8.3	0.111749168521844\\
8.35	0.110846634388365\\
8.4	0.123846471385411\\
8.45	0.0870645100052179\\
8.5	0.118386942081946\\
8.55	0.120674526633987\\
8.6	0.0962591628346118\\
8.65	0.0797666552201879\\
8.7	0.0992951583690153\\
8.75	0.117990528878902\\
8.8	0.118620583216565\\
8.85	0.123405896807435\\
8.9	0.112853059880032\\
8.95	0.106164174042564\\
9	0.0830178020184123\\
9.05	0.0763534596366251\\
9.1	0.0734817378976857\\
9.15	0.0288011288968072\\
9.2	0.0141655405018646\\
9.25	0.0441492189932997\\
9.3	-0.000985817667253114\\
9.35	0.0106353584190475\\
9.4	0.0323397017155069\\
9.45	0.0120655717006024\\
9.5	-0.0183951181419532\\
9.55	0.0162147745410881\\
9.6	0.0471002937853045\\
9.65	0.054469576941881\\
9.7	0.062472492869902\\
9.75	0.0849136779237998\\
9.8	0.106389255724821\\
9.85	0.123455970947562\\
9.9	0.11570500488216\\
9.95	0.0725847316830525\\
10	0.0194335816598454\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.482759718285637\\
0.1	0.956249248619521\\
0.15	1.3457426601506\\
0.2	1.74494435682049\\
0.25	2.10472497674082\\
0.3	2.44235826158722\\
0.35	2.74574064984193\\
0.4	3.01636665710625\\
0.45	3.18104311503488\\
0.5	3.35701460993224\\
0.55	3.52790707021872\\
0.6	3.65890817943263\\
0.65	3.77366354608115\\
0.7	3.82571467266436\\
0.75	3.85602103097526\\
0.8	3.8887051787749\\
0.85	3.88775290282526\\
0.9	3.85953821765908\\
0.95	3.80217526281504\\
1	3.7700274709214\\
1.05	3.74151290292079\\
1.1	3.66013629172166\\
1.15	3.53599011042613\\
1.2	3.44691510542867\\
1.25	3.33471804267756\\
1.3	3.22614898344313\\
1.35	3.13376005861379\\
1.4	2.95468458306993\\
1.45	2.80652812390219\\
1.5	2.6604660715079\\
1.55	2.49864216501983\\
1.6	2.29804992490053\\
1.65	2.08759435544568\\
1.7	1.91619674965291\\
1.75	1.75761822412105\\
1.8	1.61116626814519\\
1.85	1.40509991423977\\
1.9	1.2564969152848\\
1.95	1.10318686762364\\
2	0.988071712551407\\
2.05	0.881630441327392\\
2.1	0.721522824764811\\
2.15	0.585752323657717\\
2.2	0.460518766245434\\
2.25	0.389278563168225\\
2.3	0.253244113600158\\
2.35	0.121634795008774\\
2.4	0.0627068050109497\\
2.45	-0.043950142902722\\
2.5	-0.131100018277968\\
2.55	-0.189342893705833\\
2.6	-0.216056620753807\\
2.65	-0.25250757063136\\
2.7	-0.242024479780805\\
2.75	-0.276756649571767\\
2.8	-0.304445542934126\\
2.85	-0.300424318910045\\
2.9	-0.294799198157726\\
2.95	-0.335494132163157\\
3	-0.34717187810814\\
3.05	-0.370473617135098\\
3.1	-0.389264960498397\\
3.15	-0.382835168196174\\
3.2	-0.39199889834279\\
3.25	-0.379433237399079\\
3.3	-0.40309553880791\\
3.35	-0.399059323240848\\
3.4	-0.416454845478609\\
3.45	-0.401819130326382\\
3.5	-0.406585839962367\\
3.55	-0.448876602991543\\
3.6	-0.44561260376037\\
3.65	-0.46570364003694\\
3.7	-0.494508368172951\\
3.75	-0.474807423549152\\
3.8	-0.441338949128423\\
3.85	-0.399906237459632\\
3.9	-0.377417186555083\\
3.95	-0.386644066819738\\
4	-0.361540254494402\\
4.05	-0.288960452703286\\
4.1	-0.264226519171443\\
4.15	-0.250693653990767\\
4.2	-0.200943304631706\\
4.25	-0.199768466488618\\
4.3	-0.147886391007089\\
4.35	-0.148557693399423\\
4.4	-0.127832269918543\\
4.45	-0.139427844606128\\
4.5	-0.11858565335095\\
4.55	-0.0733453012628347\\
4.6	-0.0449640290446675\\
4.65	0.00288440591797196\\
4.7	0.0118700401418491\\
4.75	0.00211628171556576\\
4.8	0.0266593736404791\\
4.85	0.0227345026038241\\
4.9	0.0294213662497094\\
4.95	0.00231679862299956\\
5	-0.0197195667900732\\
5.05	-0.0478226863840123\\
5.1	-0.0587749920931203\\
5.15	-0.0871603292374389\\
5.2	-0.102014846513766\\
5.25	-0.0857316169491421\\
5.3	-0.128380685996097\\
5.35	-0.068459087488159\\
5.4	-0.0646957389586483\\
5.45	-0.0676693666557826\\
5.5	-0.0677188342131059\\
5.55	-0.0174531280625533\\
5.6	-0.0124792684490083\\
5.65	-0.00778259402912968\\
5.7	-0.037730460124593\\
5.75	-0.0418458254128856\\
5.8	-0.0651765622767351\\
5.85	-0.0685013792526345\\
5.9	-0.0778288477535116\\
5.95	-0.126665400561154\\
6	-0.165189694100468\\
6.05	-0.145878537694388\\
6.1	-0.144354874906662\\
6.15	-0.0995410304153884\\
6.2	-0.0905038442935212\\
6.25	-0.0979864756382103\\
6.3	-0.0938913389214376\\
6.35	-0.0390169901929297\\
6.4	-0.0420015691110572\\
6.45	-0.0221463247018826\\
6.5	0.0361894764053897\\
6.55	0.0395231736957207\\
6.6	0.0226346196365473\\
6.65	0.0772593199949716\\
6.7	0.0901410907890176\\
6.75	0.0643546667259464\\
6.8	0.0423425286360728\\
6.85	0.022859818415682\\
6.9	-0.0302329183855796\\
6.95	-0.0489323639872855\\
7	-0.0928944816840102\\
7.05	-0.101550159087975\\
7.1	-0.110776196050422\\
7.15	-0.0863197450680945\\
7.2	-0.0658543271859016\\
7.25	-0.0461072289950634\\
7.3	-0.0378853651918585\\
7.35	-0.0467279202347314\\
7.4	-0.0983970560936497\\
7.45	-0.0783367072783013\\
7.5	-0.0843639115325154\\
7.55	-0.0829007226270221\\
7.6	-0.0619902293925327\\
7.65	-0.111183413332913\\
7.7	-0.0444910237514787\\
7.75	-0.041095620077126\\
7.8	-0.0247103140287452\\
7.85	0.000681025646976663\\
7.9	0.068581797197715\\
7.95	0.159389603592015\\
8	0.148821634724664\\
8.05	0.152444226909157\\
8.1	0.198404751798958\\
8.15	0.213593172682546\\
8.2	0.202024972692826\\
8.25	0.251519273151182\\
8.3	0.337999370645665\\
8.35	0.397710923205947\\
8.4	0.377604164770018\\
8.45	0.430466180456275\\
8.5	0.461107524281716\\
8.55	0.434033980982348\\
8.6	0.400816474699471\\
8.65	0.377774272676708\\
8.7	0.374216208790247\\
8.75	0.402238340295293\\
8.8	0.405716682460555\\
8.85	0.348186154425441\\
8.9	0.347919882277995\\
8.95	0.33407327829478\\
9	0.352977806247921\\
9.05	0.295132162715768\\
9.1	0.22916215315348\\
9.15	0.261168490701544\\
9.2	0.264910459594816\\
9.25	0.254207501686086\\
9.3	0.244360817554738\\
9.35	0.271821410646222\\
9.4	0.283144496530395\\
9.45	0.309411475150903\\
9.5	0.242252244125004\\
9.55	0.26879684893039\\
9.6	0.253225943373667\\
9.65	0.317324756332451\\
9.7	0.305261700882637\\
9.75	0.295763632379966\\
9.8	0.238293412569737\\
9.85	0.219535855239407\\
9.9	0.209032423267766\\
9.95	0.156472685330557\\
10	0.11666661279599\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.48847963364138\\
0.1	0.942534065591407\\
0.15	1.35777411391638\\
0.2	1.700828267334\\
0.25	2.06383483220203\\
0.3	2.47362972911877\\
0.35	2.81747059093796\\
0.4	3.06314293159382\\
0.45	3.26651490964088\\
0.5	3.39180646754589\\
0.55	3.55943286996862\\
0.6	3.67719898263672\\
0.65	3.73753329646704\\
0.7	3.80857859477477\\
0.75	3.86421912413868\\
0.8	3.89430895913675\\
0.85	3.88296521833713\\
0.9	3.8630341670112\\
0.95	3.84216604168431\\
1	3.76807777667469\\
1.05	3.64345798851806\\
1.1	3.58421253946741\\
1.15	3.44952436558488\\
1.2	3.31153991867312\\
1.25	3.20231086215977\\
1.3	3.10244968973614\\
1.35	2.97231626600627\\
1.4	2.85218902227505\\
1.45	2.74853963990175\\
1.5	2.59646089856834\\
1.55	2.48276847496457\\
1.6	2.33807070128468\\
1.65	2.21680047669871\\
1.7	2.06746278737749\\
1.75	1.9641841739623\\
1.8	1.84554742091912\\
1.85	1.69334214494075\\
1.9	1.54472510404803\\
1.95	1.39166299180531\\
2	1.22025312480324\\
2.05	1.11136701712991\\
2.1	1.01881492173968\\
2.15	0.902048124662243\\
2.2	0.806548991363754\\
2.25	0.751451492493227\\
2.3	0.663842716597236\\
2.35	0.616786929389131\\
2.4	0.541451016288773\\
2.45	0.42091247622457\\
2.5	0.368789552554304\\
2.55	0.250949372447429\\
2.6	0.142294415142356\\
2.65	0.100374420333963\\
2.7	0.0503405253783914\\
2.75	-0.00983447457525966\\
2.8	-0.0388181749442039\\
2.85	-0.106811765487259\\
2.9	-0.142695947607629\\
2.95	-0.219475028427662\\
3	-0.254009845387172\\
3.05	-0.232050317443553\\
3.1	-0.223251223200847\\
3.15	-0.214307364383318\\
3.2	-0.214944931478479\\
3.25	-0.209094746512623\\
3.3	-0.19943303183509\\
3.35	-0.159411449580452\\
3.4	-0.141299463771654\\
3.45	-0.113875587708631\\
3.5	-0.139125266953393\\
3.55	-0.087455917686894\\
3.6	-0.0782731202462348\\
3.65	-0.106166482998629\\
3.7	-0.0985163724592769\\
3.75	-0.0631390649299208\\
3.8	-0.0833107230115843\\
3.85	-0.08165272167728\\
3.9	-0.0839541512251676\\
3.95	-0.0796060618441462\\
4	-0.101756288035143\\
4.05	-0.136546793368197\\
4.1	-0.0796287425863038\\
4.15	-0.112391095388174\\
4.2	-0.126954795061537\\
4.25	-0.165456040784751\\
4.3	-0.155862480201245\\
4.35	-0.150388885044547\\
4.4	-0.168079107079518\\
4.45	-0.194801766648677\\
4.5	-0.234529483020987\\
4.55	-0.246425602978955\\
4.6	-0.22594812080596\\
4.65	-0.21648116983173\\
4.7	-0.183766209257446\\
4.75	-0.156255436043272\\
4.8	-0.127715243774632\\
4.85	-0.0680635144237738\\
4.9	-0.0739217398946442\\
4.95	-0.0872052524895817\\
5	-0.0791934249715118\\
5.05	-0.0527031193117239\\
5.1	-0.000736239261392088\\
5.15	0.00967984609605674\\
5.2	0.0243792718289985\\
5.25	-0.0208182213366739\\
5.3	0.00504028965567534\\
5.35	-0.000762089316420892\\
5.4	-0.00419497876058957\\
5.45	0.0352587298680735\\
5.5	0.0297021547376901\\
5.55	0.0165163248077765\\
5.6	0.0478680704642185\\
5.65	0.0268545443335953\\
5.7	0.0194436637352845\\
5.75	0.0631868307058321\\
5.8	0.025582387104835\\
5.85	0.00190634433483295\\
5.9	-0.023505719273797\\
5.95	-0.0249385505768008\\
6	0.0213712226699318\\
6.05	0.00939726279047205\\
6.1	-0.0566903160169399\\
6.15	-0.0804638540693926\\
6.2	-0.0613546506900021\\
6.25	-0.119195901941165\\
6.3	-0.199771562940834\\
6.35	-0.247903400267734\\
6.4	-0.280997185906386\\
6.45	-0.260627792804438\\
6.5	-0.217459060765771\\
6.55	-0.245874789722463\\
6.6	-0.174865923021854\\
6.65	-0.221572618915778\\
6.7	-0.234602070355677\\
6.75	-0.182427527494029\\
6.8	-0.202011830201067\\
6.85	-0.165387611468472\\
6.9	-0.162925925260625\\
6.95	-0.179898832917867\\
7	-0.193109165261033\\
7.05	-0.165060838628945\\
7.1	-0.151972992647021\\
7.15	-0.130524386669358\\
7.2	-0.122934815795762\\
7.25	-0.11882314147257\\
7.3	-0.095513931583397\\
7.35	-0.1068817578903\\
7.4	-0.111692789920203\\
7.45	-0.117682041712457\\
7.5	-0.124354835278393\\
7.55	-0.143278259144296\\
7.6	-0.11666061623972\\
7.65	-0.139797983593975\\
7.7	-0.113828576897417\\
7.75	-0.129220670149203\\
7.8	-0.114130948737112\\
7.85	-0.142222266908148\\
7.9	-0.150165216314049\\
7.95	-0.120863289262652\\
8	-0.11160695622717\\
8.05	-0.145716784441942\\
8.1	-0.106666328135932\\
8.15	-0.0972311808363741\\
8.2	-0.0689347155108047\\
8.25	-0.0944773944466145\\
8.3	-0.0760460571828293\\
8.35	-0.0571715669617439\\
8.4	-0.0464966631411473\\
8.45	-0.0232522258254963\\
8.5	-0.00320775775354507\\
8.55	0.0332359509448208\\
8.6	0.0137651823067065\\
8.65	0.0542703144620243\\
8.7	0.0789320872377549\\
8.75	0.071675422853101\\
8.8	0.0610802642983539\\
8.85	0.0475288608685557\\
8.9	0.0142374661455326\\
8.95	0.00857311215606849\\
9	0.00615796278594857\\
9.05	-0.00132331401441933\\
9.1	-0.0109816384571916\\
9.15	-0.0363224491413148\\
9.2	-0.0236957071112403\\
9.25	-0.0266245041623114\\
9.3	0.0152938958003131\\
9.35	0.0212896837824192\\
9.4	-0.00453571316307818\\
9.45	0.0272442017463079\\
9.5	0.0365361058201914\\
9.55	0.0401187670990454\\
9.6	0.0895363595926104\\
9.65	0.0928629669973809\\
9.7	0.0762896354718934\\
9.75	0.0313817363841265\\
9.8	0.0352246305800383\\
9.85	0.0959622765982013\\
9.9	0.0884617581652191\\
9.95	0.038512761837713\\
10	0.0327931103887075\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.487139206482856\\
0.1	0.983356997264629\\
0.15	1.35951298110661\\
0.2	1.7602992580938\\
0.25	2.0825124627707\\
0.3	2.38490464877936\\
0.35	2.68884078663252\\
0.4	2.9072586917495\\
0.45	3.16379691518692\\
0.5	3.34299571041417\\
0.55	3.45831281371786\\
0.6	3.59160158866064\\
0.65	3.64430617569535\\
0.7	3.70088416126421\\
0.75	3.74271476483044\\
0.8	3.76284834659023\\
0.85	3.72299103202617\\
0.9	3.68223472892361\\
0.95	3.6631747920359\\
1	3.62941318064722\\
1.05	3.58417366630462\\
1.1	3.50605802107748\\
1.15	3.4458408372438\\
1.2	3.35693375292677\\
1.25	3.29583171767925\\
1.3	3.16382243454714\\
1.35	2.98755492767162\\
1.4	2.85038498589071\\
1.45	2.6984318709858\\
1.5	2.52973620716421\\
1.55	2.44585817263562\\
1.6	2.2753150938841\\
1.65	2.17245003520495\\
1.7	2.06793179323131\\
1.75	1.89708442703375\\
1.8	1.69300905283334\\
1.85	1.59030772275407\\
1.9	1.47568026449519\\
1.95	1.33386972444538\\
2	1.21052408738042\\
2.05	1.15578763731335\\
2.1	1.07462048565858\\
2.15	0.951682552326933\\
2.2	0.854312607749432\\
2.25	0.775074685437695\\
2.3	0.662359764192541\\
2.35	0.548050189216887\\
2.4	0.407933033348209\\
2.45	0.323296086638494\\
2.5	0.281770517795245\\
2.55	0.23110006087111\\
2.6	0.147517542370783\\
2.65	0.0846815166082612\\
2.7	0.00673315046516191\\
2.75	-0.113475293344278\\
2.8	-0.193448737494754\\
2.85	-0.20007542108255\\
2.9	-0.258818913318614\\
2.95	-0.259665353313669\\
3	-0.308177785110666\\
3.05	-0.372086699492855\\
3.1	-0.431260700610855\\
3.15	-0.46541546094349\\
3.2	-0.488629798557521\\
3.25	-0.511175905019714\\
3.3	-0.490801573893765\\
3.35	-0.511297631160368\\
3.4	-0.518444760139325\\
3.45	-0.582617878071457\\
3.5	-0.594407209476146\\
3.55	-0.543948891589894\\
3.6	-0.549535809073088\\
3.65	-0.504989539183087\\
3.7	-0.514815035669557\\
3.75	-0.492368377750977\\
3.8	-0.440410615861926\\
3.85	-0.455621377618206\\
3.9	-0.440440693604551\\
3.95	-0.398073640572542\\
4	-0.412267678779012\\
4.05	-0.415728414703208\\
4.1	-0.458983588239077\\
4.15	-0.468708015008533\\
4.2	-0.44126200719726\\
4.25	-0.460584474853977\\
4.3	-0.469025536343033\\
4.35	-0.462111606335817\\
4.4	-0.412478186755214\\
4.45	-0.387113017293453\\
4.5	-0.388552433460566\\
4.55	-0.401119563487549\\
4.6	-0.386544289618324\\
4.65	-0.342511996875457\\
4.7	-0.307278468609209\\
4.75	-0.314416640942738\\
4.8	-0.305301062342053\\
4.85	-0.320941874107507\\
4.9	-0.280615444501069\\
4.95	-0.230539454834895\\
5	-0.211071020611215\\
5.05	-0.24989790525623\\
5.1	-0.263150646617082\\
5.15	-0.209793922999508\\
5.2	-0.222757289216592\\
5.25	-0.20490554099633\\
5.3	-0.170089053021761\\
5.35	-0.138344918329622\\
5.4	-0.0934205669714931\\
5.45	-0.112775145075556\\
5.5	-0.150674067245073\\
5.55	-0.152632137820026\\
5.6	-0.134101723821053\\
5.65	-0.0671145585524683\\
5.7	-0.0398189026738067\\
5.75	-0.115476806250331\\
5.8	-0.105043445558325\\
5.85	-0.0456537213823867\\
5.9	-0.0324191801790111\\
5.95	-0.0144781278473429\\
6	-0.0264011930479058\\
6.05	-0.0289256611877711\\
6.1	-0.0364603978350871\\
6.15	-0.00252437271407596\\
6.2	-0.0377551822711096\\
6.25	-0.0594420965378726\\
6.3	-0.0292247315104643\\
6.35	-0.0482287667190223\\
6.4	-0.0196844478482241\\
6.45	0.0239070245536263\\
6.5	0.0122878083936513\\
6.55	0.000674696592479349\\
6.6	0.00854592705370095\\
6.65	-0.00292538301903474\\
6.7	0.0143998312102559\\
6.75	0.0243760857842397\\
6.8	0.0556157686933142\\
6.85	0.100475602772638\\
6.9	0.063373137299455\\
6.95	0.10380875469586\\
7	0.0862449587322947\\
7.05	0.0780798120705719\\
7.1	0.0367648273583563\\
7.15	0.0412597560761216\\
7.2	0.019331751746725\\
7.25	0.0183572616325249\\
7.3	-0.0144949162827374\\
7.35	-0.00864793603026069\\
7.4	-0.0192836788045777\\
7.45	0.00457355755091269\\
7.5	0.00711078014712222\\
7.55	0.00577677317551137\\
7.6	0.00346627418259357\\
7.65	-0.0022564681306552\\
7.7	0.00381512901280647\\
7.75	0.0511300805813294\\
7.8	0.0355187476575391\\
7.85	0.065255732943831\\
7.9	0.0763401559827993\\
7.95	0.0767335875403626\\
8	0.0994687478987853\\
8.05	0.12318199877391\\
8.1	0.100079369470038\\
8.15	0.0821902736062213\\
8.2	0.061222880428924\\
8.25	0.111162052750721\\
8.3	0.131999924611421\\
8.35	0.123731257725301\\
8.4	0.124062022401612\\
8.45	0.154023423495352\\
8.5	0.133646356984795\\
8.55	0.173611405291611\\
8.6	0.164234992351057\\
8.65	0.218463495047162\\
8.7	0.239204882399729\\
8.75	0.215089047315992\\
8.8	0.215713421089827\\
8.85	0.20700274576271\\
8.9	0.217599831792538\\
8.95	0.242272708237062\\
9	0.274611070703795\\
9.05	0.319491241107212\\
9.1	0.312376726506476\\
9.15	0.302083029542989\\
9.2	0.302543326359116\\
9.25	0.349851280425621\\
9.3	0.342925607644366\\
9.35	0.337024148483153\\
9.4	0.351423770298915\\
9.45	0.368426996194025\\
9.5	0.410399842419516\\
9.55	0.42993760903094\\
9.6	0.418679021504941\\
9.65	0.408358316681694\\
9.7	0.40514911839486\\
9.75	0.410407220191758\\
9.8	0.395191364320763\\
9.85	0.388918402263413\\
9.9	0.399685556648649\\
9.95	0.397730005450028\\
10	0.416778205320279\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.492165170454323\\
0.1	0.975545390532464\\
0.15	1.38318200517744\\
0.2	1.78431443099007\\
0.25	2.14496542603031\\
0.3	2.43571934524697\\
0.35	2.72950662675822\\
0.4	2.94970954117852\\
0.45	3.13926769735487\\
0.5	3.34185564245674\\
0.55	3.49364416265735\\
0.6	3.65427837204083\\
0.65	3.7105555989742\\
0.7	3.7860643793069\\
0.75	3.8986673138326\\
0.8	3.89795390479654\\
0.85	3.92956198997632\\
0.9	3.9331145123629\\
0.95	3.87405931647637\\
1	3.80124782873847\\
1.05	3.71399394826673\\
1.1	3.63355516590565\\
1.15	3.54649286700271\\
1.2	3.45986147566887\\
1.25	3.3526632512542\\
1.3	3.28814227875592\\
1.35	3.13199722032851\\
1.4	3.00951962753739\\
1.45	2.8061249611707\\
1.5	2.6925190076217\\
1.55	2.59822762655537\\
1.6	2.45366517236182\\
1.65	2.36369749310079\\
1.7	2.19967399533395\\
1.75	2.04178183690863\\
1.8	1.83004222381295\\
1.85	1.66116229741477\\
1.9	1.54023396952613\\
1.95	1.40590354376172\\
2	1.31714168514171\\
2.05	1.20407301761107\\
2.1	1.08988744588484\\
2.15	0.992089895293271\\
2.2	0.893196706475734\\
2.25	0.736751947914367\\
2.3	0.61764734630348\\
2.35	0.502156822127539\\
2.4	0.396998556930978\\
2.45	0.37035041650077\\
2.5	0.277881863760068\\
2.55	0.220143348436738\\
2.6	0.111449588302274\\
2.65	0.0450112344675833\\
2.7	-0.0269756984634848\\
2.75	-0.118988912234639\\
2.8	-0.221829467465749\\
2.85	-0.249689120470483\\
2.9	-0.323533149214221\\
2.95	-0.396333113543382\\
3	-0.449657741782871\\
3.05	-0.521783305012537\\
3.1	-0.554611998741357\\
3.15	-0.541955753761107\\
3.2	-0.616164592877033\\
3.25	-0.629761992319539\\
3.3	-0.64452896795574\\
3.35	-0.647569928402408\\
3.4	-0.654781914673402\\
3.45	-0.684845770400452\\
3.5	-0.675601821523855\\
3.55	-0.672237461637829\\
3.6	-0.637466610837313\\
3.65	-0.600377275480255\\
3.7	-0.544326189055226\\
3.75	-0.520275358426013\\
3.8	-0.544084633195548\\
3.85	-0.513461091524691\\
3.9	-0.472165330568976\\
3.95	-0.421516570291104\\
4	-0.411296800977719\\
4.05	-0.392326613848458\\
4.1	-0.41739740419094\\
4.15	-0.358436395508396\\
4.2	-0.329319880371376\\
4.25	-0.300468854497754\\
4.3	-0.230322152295859\\
4.35	-0.173359171913162\\
4.4	-0.138291600197384\\
4.45	-0.108135666255355\\
4.5	-0.0310067773008628\\
4.55	0.0400412734328392\\
4.6	0.0897855447634169\\
4.65	0.135536445934886\\
4.7	0.165161344234336\\
4.75	0.197901219171627\\
4.8	0.217628431479857\\
4.85	0.20847218352659\\
4.9	0.235329539371792\\
4.95	0.270389907853703\\
5	0.224229765777703\\
5.05	0.23138605392099\\
5.1	0.233196783424621\\
5.15	0.226333028776708\\
5.2	0.222121761417671\\
5.25	0.220199095128134\\
5.3	0.205794158516042\\
5.35	0.190808604656742\\
5.4	0.182595369743658\\
5.45	0.167820062031582\\
5.5	0.167869007795425\\
5.55	0.165682055428107\\
5.6	0.16839094551672\\
5.65	0.137625781498516\\
5.7	0.0901205656616792\\
5.75	0.113472775589641\\
5.8	0.106965666799783\\
5.85	0.124279259403584\\
5.9	0.114372290707049\\
5.95	0.12356281696875\\
6	0.120696426658269\\
6.05	0.0965975634081438\\
6.1	0.0935229240368294\\
6.15	0.0670979244544194\\
6.2	0.0298087418442492\\
6.25	0.0326008866458561\\
6.3	0.0145401551538456\\
6.35	0.0451553259211434\\
6.4	0.0362545401768818\\
6.45	0.0415337508694973\\
6.5	0.0727548755288416\\
6.55	0.0836924599325912\\
6.6	0.0711859439238411\\
6.65	0.104676960369789\\
6.7	0.121535489177391\\
6.75	0.0845327254432054\\
6.8	0.120999662865392\\
6.85	0.13061389400591\\
6.9	0.083052178576806\\
6.95	0.0852628612346513\\
7	0.123487515654149\\
7.05	0.102551331600257\\
7.1	0.0987624928588615\\
7.15	0.106565648873283\\
7.2	0.116793063095128\\
7.25	0.13747148698157\\
7.3	0.125399091310828\\
7.35	0.14444948526388\\
7.4	0.107358640938816\\
7.45	0.104510916078061\\
7.5	0.126199866247016\\
7.55	0.111027227953687\\
7.6	0.0759479574514594\\
7.65	0.07812612915888\\
7.7	0.0297791342658344\\
7.75	0.0767122787913534\\
7.8	0.0473492321638493\\
7.85	0.093184988441502\\
7.9	0.115844848745459\\
7.95	0.133828831631183\\
8	0.136917110597433\\
8.05	0.142754860759274\\
8.1	0.143521286496679\\
8.15	0.13666641519801\\
8.2	0.111514240474286\\
8.25	0.0945148796587655\\
8.3	0.127989405296433\\
8.35	0.0684587570917376\\
8.4	0.058084489925996\\
8.45	0.0716938754241923\\
8.5	0.121836420410644\\
8.55	0.0793566000347766\\
8.6	0.0662631054482441\\
8.65	0.0959024918718527\\
8.7	0.102332131229079\\
8.75	0.106613327302826\\
8.8	0.102191499466564\\
8.85	0.0536861797028683\\
8.9	0.0192177321875601\\
8.95	0.00374379020742393\\
9	0.0512857860130432\\
9.05	-0.015210501299294\\
9.1	-0.0531785430873258\\
9.15	-0.0265922517687548\\
9.2	-0.0564866448431439\\
9.25	-0.148938473416881\\
9.3	-0.117176581799859\\
9.35	-0.151463927121851\\
9.4	-0.158272154214169\\
9.45	-0.138109547584762\\
9.5	-0.121740831018666\\
9.55	-0.115727399629793\\
9.6	-0.118626480927254\\
9.65	-0.131193034350165\\
9.7	-0.0853607447802242\\
9.75	-0.0805568786265321\\
9.8	-0.0752163632736301\\
9.85	-0.105893257474846\\
9.9	-0.185054245498862\\
9.95	-0.181912637197521\\
10	-0.206101301221305\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.468112109308605\\
0.1	0.896402165172279\\
0.15	1.29793408036299\\
0.2	1.67806956797633\\
0.25	2.02914140352199\\
0.3	2.33453661831603\\
0.35	2.62665247440985\\
0.4	2.87805296774597\\
0.45	3.1176548455097\\
0.5	3.29207994131947\\
0.55	3.43199698520943\\
0.6	3.55224561319319\\
0.65	3.67232795132551\\
0.7	3.72393130889929\\
0.75	3.77686771996479\\
0.8	3.77547457508859\\
0.85	3.82290334234091\\
0.9	3.78538204717463\\
0.95	3.73583091657502\\
1	3.71309146428596\\
1.05	3.69066806284783\\
1.1	3.64518029639901\\
1.15	3.54583862325998\\
1.2	3.44519141542459\\
1.25	3.33926775425223\\
1.3	3.14719961575556\\
1.35	3.02771457021187\\
1.4	2.91382968406056\\
1.45	2.72956669705282\\
1.5	2.57609388955087\\
1.55	2.45536768185408\\
1.6	2.35993089356429\\
1.65	2.24789649912911\\
1.7	2.0605281078833\\
1.75	1.91017609785786\\
1.8	1.71229451626403\\
1.85	1.57018933090767\\
1.9	1.46562295994914\\
1.95	1.38117495199551\\
2	1.3171073177965\\
2.05	1.2225434194009\\
2.1	1.13464639735522\\
2.15	1.00924995894247\\
2.2	0.937033139626865\\
2.25	0.825948374569377\\
2.3	0.7397663543834\\
2.35	0.694489631127283\\
2.4	0.615227307191684\\
2.45	0.55090046621986\\
2.5	0.469061433332137\\
2.55	0.413234999617631\\
2.6	0.338764578536405\\
2.65	0.219063137091057\\
2.7	0.141314407384104\\
2.75	0.0685575319078394\\
2.8	0.0135902258737091\\
2.85	-0.0569558080111532\\
2.9	-0.101991951928485\\
2.95	-0.172040631219436\\
3	-0.18677422022522\\
3.05	-0.245227711739284\\
3.1	-0.302904728043885\\
3.15	-0.335007326033867\\
3.2	-0.364202452001298\\
3.25	-0.369225710725587\\
3.3	-0.386691318842515\\
3.35	-0.407204805890308\\
3.4	-0.460132443253747\\
3.45	-0.50568355465107\\
3.5	-0.514662871882284\\
3.55	-0.563087315538137\\
3.6	-0.547319709980578\\
3.65	-0.506932976625566\\
3.7	-0.525837662828189\\
3.75	-0.504861440043267\\
3.8	-0.475862833204842\\
3.85	-0.454370012166971\\
3.9	-0.46156603682628\\
3.95	-0.43859210508405\\
4	-0.395754415402584\\
4.05	-0.38134730322255\\
4.1	-0.422911584696861\\
4.15	-0.446770614260471\\
4.2	-0.458597117033228\\
4.25	-0.451984878250828\\
4.3	-0.446411143858967\\
4.35	-0.404365120006056\\
4.4	-0.333573917346461\\
4.45	-0.317799546491864\\
4.5	-0.299659228557729\\
4.55	-0.257972841946961\\
4.6	-0.19590415181277\\
4.65	-0.161215093872537\\
4.7	-0.133696636821775\\
4.75	-0.0765855385235006\\
4.8	-0.0618315819919063\\
4.85	-0.0839530342029643\\
4.9	-0.0659133146262553\\
4.95	-0.072860348573456\\
5	-0.0851120384209669\\
5.05	-0.0762810903892417\\
5.1	-0.032786074711002\\
5.15	-0.0207745486779301\\
5.2	0.0427501439519456\\
5.25	0.0116238548603231\\
5.3	-0.0133569760635736\\
5.35	0.0362897158654548\\
5.4	0.0290046141319882\\
5.45	0.0146215913768001\\
5.5	0.0376788767658974\\
5.55	0.0483761543292887\\
5.6	0.0350024160454845\\
5.65	0.0280112174309877\\
5.7	0.0412968673872198\\
5.75	0.0301953225373347\\
5.8	0.0150264718967415\\
5.85	0.0146323032414774\\
5.9	0.0493903247963379\\
5.95	-0.000322260664804432\\
6	0.00582066453274875\\
6.05	-0.0463345971463326\\
6.1	-0.102587256569573\\
6.15	-0.112102418697663\\
6.2	-0.0792344345312379\\
6.25	-0.0417053551860217\\
6.3	-0.0402938071428725\\
6.35	-0.0254680899608052\\
6.4	-0.058951657192416\\
6.45	-0.0563469134399335\\
6.5	-0.0346653820498979\\
6.55	-0.0349223835476608\\
6.6	-0.00383208439392611\\
6.65	0.00193902640885296\\
6.7	-0.0109309573411732\\
6.75	-0.0122705585400064\\
6.8	-0.00560137271409686\\
6.85	-0.00891114136131041\\
6.9	0.021370029170839\\
6.95	0.0247076520806673\\
7	-0.0245569942306232\\
7.05	-0.0314189531285615\\
7.1	0.0152124670310727\\
7.15	0.0336456495528241\\
7.2	0.0214492424598539\\
7.25	0.0247073400131333\\
7.3	0.0523800437523961\\
7.35	0.0612130961426966\\
7.4	0.101738311078116\\
7.45	0.103752888691443\\
7.5	0.11428815737179\\
7.55	0.146889594420742\\
7.6	0.146854015929483\\
7.65	0.118139688088789\\
7.7	0.113255141665575\\
7.75	0.0989345220121725\\
7.8	0.132621359172124\\
7.85	0.145162205947986\\
7.9	0.199361837626536\\
7.95	0.171394604748463\\
8	0.193896865285785\\
8.05	0.180969705333503\\
8.1	0.133221926469906\\
8.15	0.149166497623178\\
8.2	0.128078356120458\\
8.25	0.185891291931493\\
8.3	0.208397306076577\\
8.35	0.212165517033232\\
8.4	0.223312055287934\\
8.45	0.173960343283346\\
8.5	0.152505603424252\\
8.55	0.169523040989941\\
8.6	0.148989256934376\\
8.65	0.175588892602429\\
8.7	0.195578086287097\\
8.75	0.242427077973559\\
8.8	0.262310238305181\\
8.85	0.276182468916259\\
8.9	0.265406525014093\\
8.95	0.282993029204504\\
9	0.279806589598536\\
9.05	0.236525614978949\\
9.1	0.21272598646969\\
9.15	0.222728911861845\\
9.2	0.249297412563918\\
9.25	0.243519024986324\\
9.3	0.201798747052162\\
9.35	0.185795555143187\\
9.4	0.171500483314615\\
9.45	0.172509976679442\\
9.5	0.144273527922823\\
9.55	0.119646398247435\\
9.6	0.0554268104031551\\
9.65	0.0274791648198455\\
9.7	0.0506617526912487\\
9.75	0.0408259075772348\\
9.8	0.0607319554531476\\
9.85	0.0746573476929264\\
9.9	0.134967641141668\\
9.95	0.142309673947359\\
10	0.149271546882405\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.488138027019271\\
0.1	0.909016994059877\\
0.15	1.3234843055911\\
0.2	1.71341467874571\\
0.25	2.05565416014623\\
0.3	2.38219310015923\\
0.35	2.65715192563336\\
0.4	2.89601098000814\\
0.45	3.11501898812166\\
0.5	3.25843925149918\\
0.55	3.42377486877169\\
0.6	3.5886110980404\\
0.65	3.65508089908015\\
0.7	3.71919818025069\\
0.75	3.78287267366111\\
0.8	3.85813444015182\\
0.85	3.90363373806165\\
0.9	3.8386929088427\\
0.95	3.80670406187446\\
1	3.76227543845125\\
1.05	3.71699841476142\\
1.1	3.61754284683428\\
1.15	3.52892724376549\\
1.2	3.42864745570044\\
1.25	3.30954368442999\\
1.3	3.20694624622787\\
1.35	3.06399913705904\\
1.4	2.92523140728066\\
1.45	2.77536411716103\\
1.5	2.62295743609941\\
1.55	2.47440033170169\\
1.6	2.3276430216894\\
1.65	2.19885633810283\\
1.7	2.01466927616592\\
1.75	1.84284052003257\\
1.8	1.68748645218397\\
1.85	1.55338763316679\\
1.9	1.39906317053491\\
1.95	1.22211979663348\\
2	1.10950158060744\\
2.05	0.948547404730909\\
2.1	0.778715117043943\\
2.15	0.645253524632851\\
2.2	0.493683977780556\\
2.25	0.390990262589616\\
2.3	0.254806733879686\\
2.35	0.114574402805049\\
2.4	0.0410683487613406\\
2.45	-0.0071867157544105\\
2.5	-0.096159351293205\\
2.55	-0.133257375518124\\
2.6	-0.236347680635234\\
2.65	-0.292743601777565\\
2.7	-0.428362384321192\\
2.75	-0.461605916182096\\
2.8	-0.495281955411857\\
2.85	-0.596370263216251\\
2.9	-0.656547216847547\\
2.95	-0.702532632310755\\
3	-0.744751497180139\\
3.05	-0.728589155508447\\
3.1	-0.768299431429748\\
3.15	-0.80770617061196\\
3.2	-0.83520765928649\\
3.25	-0.837801939643398\\
3.3	-0.807050895541073\\
3.35	-0.82543461766266\\
3.4	-0.822098889334234\\
3.45	-0.820741396551287\\
3.5	-0.786853475527211\\
3.55	-0.755929324047012\\
3.6	-0.759826019977077\\
3.65	-0.780249605749319\\
3.7	-0.777998759468453\\
3.75	-0.733618682146565\\
3.8	-0.726942633801063\\
3.85	-0.695487221199117\\
3.9	-0.666801347254338\\
3.95	-0.647755101251516\\
4	-0.639772179715348\\
4.05	-0.569806638470201\\
4.1	-0.51224806083316\\
4.15	-0.447806628446819\\
4.2	-0.438697082125787\\
4.25	-0.391250365507066\\
4.3	-0.353238592419531\\
4.35	-0.337229368770658\\
4.4	-0.305754851527714\\
4.45	-0.350788037458217\\
4.5	-0.320567273265258\\
4.55	-0.296088686107396\\
4.6	-0.227813600001132\\
4.65	-0.191275816525458\\
4.7	-0.151639309987537\\
4.75	-0.0512797941186229\\
4.8	-0.000308190299877591\\
4.85	0.053228782605374\\
4.9	0.09451613754178\\
4.95	0.1301758830956\\
5	0.163778167721292\\
5.05	0.177101325308289\\
5.1	0.188458197020767\\
5.15	0.251525786061262\\
5.2	0.301025914672301\\
5.25	0.286898143705842\\
5.3	0.270839895427958\\
5.35	0.208994427518192\\
5.4	0.252303630743547\\
5.45	0.233571765835829\\
5.5	0.189389145842688\\
5.55	0.186357878119131\\
5.6	0.172741952827985\\
5.65	0.189403916130289\\
5.7	0.195506788040295\\
5.75	0.187145546021009\\
5.8	0.213892586096194\\
5.85	0.207420427309963\\
5.9	0.261170994405278\\
5.95	0.243448133424944\\
6	0.24475803691265\\
6.05	0.236751125398583\\
6.1	0.211152676626508\\
6.15	0.239429167540062\\
6.2	0.243328574042834\\
6.25	0.291225098024638\\
6.3	0.29318587720406\\
6.35	0.238252162110318\\
6.4	0.229770635583788\\
6.45	0.222915825220508\\
6.5	0.254430958219815\\
6.55	0.220813564647177\\
6.6	0.196676144539608\\
6.65	0.255552604343761\\
6.7	0.210516649145323\\
6.75	0.174142613520766\\
6.8	0.225196663654129\\
6.85	0.243824343321331\\
6.9	0.21521108401233\\
6.95	0.180722347710357\\
7	0.200294882174077\\
7.05	0.213254453376436\\
7.1	0.206798944930606\\
7.15	0.214198715269578\\
7.2	0.224482098400451\\
7.25	0.198802667993713\\
7.3	0.182899884200084\\
7.35	0.178466262267457\\
7.4	0.188017355954891\\
7.45	0.20848555717735\\
7.5	0.187178651526427\\
7.55	0.217521119739622\\
7.6	0.187392807518224\\
7.65	0.140428225516824\\
7.7	0.191264838477851\\
7.75	0.206663711273684\\
7.8	0.210838048863325\\
7.85	0.167527529572933\\
7.9	0.133071084118019\\
7.95	0.1012598567119\\
8	0.125797862534072\\
8.05	0.182578709934921\\
8.1	0.166777727845938\\
8.15	0.140842616648966\\
8.2	0.123488132882594\\
8.25	0.102067307524423\\
8.3	0.104714930615159\\
8.35	0.0887699492985915\\
8.4	0.0714426888813242\\
8.45	0.0847535627604435\\
8.5	0.0663348343017742\\
8.55	0.0491340928393963\\
8.6	0.0560052275793338\\
8.65	0.00958932044864293\\
8.7	-0.00389730295715947\\
8.75	-0.0144302330090928\\
8.8	0.000542411660024285\\
8.85	-0.0366417431551687\\
8.9	-0.0512246299335426\\
8.95	-0.0475087153657889\\
9	-0.0630787214661701\\
9.05	-0.0399285364523002\\
9.1	-0.0798031482694243\\
9.15	-0.0729905555324468\\
9.2	-0.0749717884403417\\
9.25	-0.084364347882225\\
9.3	-0.103165761330238\\
9.35	-0.0698381084206968\\
9.4	-0.0341763646954746\\
9.45	-0.053654574650716\\
9.5	-0.0264742285963564\\
9.55	0.000806004927128064\\
9.6	-0.00890431037065349\\
9.65	-0.0338575638072556\\
9.7	-0.0128976840797391\\
9.75	0.011614925780698\\
9.8	-0.000601585600885548\\
9.85	0.0273079884321944\\
9.9	0.0778300874541947\\
9.95	0.0786367957423656\\
10	0.114514791102721\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.464716385343039\\
0.1	0.921393627669265\\
0.15	1.35024814645562\\
0.2	1.74877246261688\\
0.25	2.13365741861181\\
0.3	2.45778988160282\\
0.35	2.75116173197927\\
0.4	3.05070487296551\\
0.45	3.26678013840115\\
0.5	3.48560529404623\\
0.55	3.63651578864262\\
0.6	3.7474465635345\\
0.65	3.89559281098746\\
0.7	3.97579150776444\\
0.75	4.05628089299979\\
0.8	4.06673340133592\\
0.85	4.09662643026409\\
0.9	4.09653591179902\\
0.95	4.09181295587553\\
1	4.00137678037656\\
1.05	3.94581006910165\\
1.1	3.89559530025068\\
1.15	3.83408432321906\\
1.2	3.70835827887808\\
1.25	3.56154921690809\\
1.3	3.43339823965312\\
1.35	3.28848190759442\\
1.4	3.16417399743972\\
1.45	3.03723665165879\\
1.5	2.92817531700886\\
1.55	2.8247882286431\\
1.6	2.6675576253221\\
1.65	2.50535999217734\\
1.7	2.38869879530681\\
1.75	2.25172629190347\\
1.8	2.06247190886631\\
1.85	1.95492355184936\\
1.9	1.79656090594858\\
1.95	1.65904147622031\\
2	1.4894104981498\\
2.05	1.37317385372234\\
2.1	1.21867546626741\\
2.15	1.08989955163985\\
2.2	0.943189370261882\\
2.25	0.782795661620863\\
2.3	0.695141652777942\\
2.35	0.570146113802251\\
2.4	0.474140406954273\\
2.45	0.390648544324135\\
2.5	0.311770023915424\\
2.55	0.229521221950419\\
2.6	0.160284448820592\\
2.65	0.0825241606140609\\
2.7	0.023697085410047\\
2.75	-0.0426192865142093\\
2.8	-0.12672220342027\\
2.85	-0.19972203461269\\
2.9	-0.263145355705135\\
2.95	-0.345453065569993\\
3	-0.360636031361448\\
3.05	-0.398386921995549\\
3.1	-0.425099696774203\\
3.15	-0.431452180683552\\
3.2	-0.442288848712852\\
3.25	-0.441188171924172\\
3.3	-0.440820000355832\\
3.35	-0.396106694482011\\
3.4	-0.395045655913003\\
3.45	-0.381214156553358\\
3.5	-0.371235680001296\\
3.55	-0.383795124991889\\
3.6	-0.369404476410399\\
3.65	-0.372484652074026\\
3.7	-0.365512580441115\\
3.75	-0.343118242810505\\
3.8	-0.325107835293276\\
3.85	-0.331297886187971\\
3.9	-0.323686142595758\\
3.95	-0.311444242034698\\
4	-0.33737671489348\\
4.05	-0.333527203180928\\
4.1	-0.36734248815123\\
4.15	-0.401344314773746\\
4.2	-0.407859315777496\\
4.25	-0.448198139725694\\
4.3	-0.4720901174565\\
4.35	-0.442385296573403\\
4.4	-0.412933602609794\\
4.45	-0.402290907036376\\
4.5	-0.423877990362952\\
4.55	-0.442295452086584\\
4.6	-0.516065588768656\\
4.65	-0.523392153681272\\
4.7	-0.493019859469931\\
4.75	-0.49142173473196\\
4.8	-0.465979780723274\\
4.85	-0.406248177835161\\
4.9	-0.389401216455559\\
4.95	-0.385570754350652\\
5	-0.39375795784252\\
5.05	-0.377712672899362\\
5.1	-0.420468184852747\\
5.15	-0.411857145987239\\
5.2	-0.429933129324658\\
5.25	-0.425992476277183\\
5.3	-0.400533818036104\\
5.35	-0.393777733998387\\
5.4	-0.402008066115694\\
5.45	-0.39954074322861\\
5.5	-0.393810239516711\\
5.55	-0.402733415077453\\
5.6	-0.390006262302328\\
5.65	-0.335374768465665\\
5.7	-0.371359621256176\\
5.75	-0.345560091069358\\
5.8	-0.313470510449448\\
5.85	-0.279636312279803\\
5.9	-0.229246166329348\\
5.95	-0.180487219592233\\
6	-0.130765528054688\\
6.05	-0.102505911670919\\
6.1	-0.130986147813954\\
6.15	-0.147242860033018\\
6.2	-0.127232521298424\\
6.25	-0.10547332042264\\
6.3	-0.120633907270184\\
6.35	-0.153355447927392\\
6.4	-0.215304611710576\\
6.45	-0.175864994383081\\
6.5	-0.173121009605562\\
6.55	-0.14639006431525\\
6.6	-0.156787422523698\\
6.65	-0.182199200507323\\
6.7	-0.187871959767968\\
6.75	-0.135086075139611\\
6.8	-0.202631302844749\\
6.85	-0.223482584577636\\
6.9	-0.226583534773859\\
6.95	-0.222965888894043\\
7	-0.199213801365573\\
7.05	-0.210455227722824\\
7.1	-0.167854310848636\\
7.15	-0.183397221821767\\
7.2	-0.166072030695467\\
7.25	-0.123867040618843\\
7.3	-0.124436996701045\\
7.35	-0.136858080706635\\
7.4	-0.133602836917935\\
7.45	-0.126232490151457\\
7.5	-0.103001803450733\\
7.55	-0.107608460758737\\
7.6	-0.0408334062510745\\
7.65	-0.00352899161520362\\
7.7	-0.0243896209667864\\
7.75	-0.0116115296496669\\
7.8	-0.0655153505984512\\
7.85	-0.138384769447678\\
7.9	-0.131428458749124\\
7.95	-0.143817482544752\\
8	-0.187838150929278\\
8.05	-0.218590630657006\\
8.1	-0.251646691467388\\
8.15	-0.267887854341265\\
8.2	-0.288464298711191\\
8.25	-0.253275898098688\\
8.3	-0.236272616597925\\
8.35	-0.194747291286891\\
8.4	-0.181181327890418\\
8.45	-0.154477748849649\\
8.5	-0.122025776770408\\
8.55	-0.117093229090352\\
8.6	-0.124307653764535\\
8.65	-0.175921432243525\\
8.7	-0.164943666115224\\
8.75	-0.196849001398834\\
8.8	-0.212607466710125\\
8.85	-0.279974116442998\\
8.9	-0.284047517393534\\
8.95	-0.335970084435528\\
9	-0.342287399106427\\
9.05	-0.384046855494779\\
9.1	-0.358021209531559\\
9.15	-0.37273868166892\\
9.2	-0.352113477918689\\
9.25	-0.381429765451165\\
9.3	-0.330226953726311\\
9.35	-0.344572142450288\\
9.4	-0.284865834230503\\
9.45	-0.318190410559703\\
9.5	-0.275187790977726\\
9.55	-0.271075137621342\\
9.6	-0.251497190422795\\
9.65	-0.213607011574348\\
9.7	-0.167421522892375\\
9.75	-0.146044732881502\\
9.8	-0.144238755927787\\
9.85	-0.0753250572182196\\
9.9	-0.0947775948173318\\
9.95	-0.122118708861276\\
10	-0.0900301010640585\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.48848027136036\\
0.1	0.988714833493183\\
0.15	1.40393518190959\\
0.2	1.75821352899046\\
0.25	2.11397917194908\\
0.3	2.3866029567523\\
0.35	2.6997613013619\\
0.4	2.93423655962374\\
0.45	3.19024226546263\\
0.5	3.39206319647443\\
0.55	3.54362615761475\\
0.6	3.67624981716969\\
0.65	3.79140229932812\\
0.7	3.8613030888849\\
0.75	3.95637616823866\\
0.8	3.98041198099954\\
0.85	3.98467733366563\\
0.9	3.95817708009726\\
0.95	3.96434881365737\\
1	3.89891784601244\\
1.05	3.81128355096742\\
1.1	3.70900187065331\\
1.15	3.60537265185187\\
1.2	3.55259652922907\\
1.25	3.4481968921778\\
1.3	3.32021276459809\\
1.35	3.19894498107399\\
1.4	3.09935013205732\\
1.45	2.98389017606153\\
1.5	2.8387163973638\\
1.55	2.64628247932264\\
1.6	2.52284154810772\\
1.65	2.38209861065641\\
1.7	2.22458728622225\\
1.75	2.07250852352199\\
1.8	1.89832666638599\\
1.85	1.6586459645772\\
1.9	1.45962627334435\\
1.95	1.28210790781325\\
2	1.10678146744497\\
2.05	0.953774162790382\\
2.1	0.836708844863242\\
2.15	0.694536633206406\\
2.2	0.554551173352918\\
2.25	0.406080903575989\\
2.3	0.278040046183622\\
2.35	0.219436291383747\\
2.4	0.157743925630353\\
2.45	0.0171873570334878\\
2.5	-0.0238350867311551\\
2.55	-0.107039600835945\\
2.6	-0.19509399250606\\
2.65	-0.225676536691599\\
2.7	-0.261368891489677\\
2.75	-0.296852437025612\\
2.8	-0.312883428069879\\
2.85	-0.368567718921899\\
2.9	-0.408204808058597\\
2.95	-0.47425489104689\\
3	-0.49623508557009\\
3.05	-0.487168936890682\\
3.1	-0.514846070151331\\
3.15	-0.561712148036417\\
3.2	-0.559010629356481\\
3.25	-0.585117412090921\\
3.3	-0.57824830856633\\
3.35	-0.576630011294644\\
3.4	-0.572011390926721\\
3.45	-0.606422907913909\\
3.5	-0.568174671766887\\
3.55	-0.591790941220479\\
3.6	-0.608439915712298\\
3.65	-0.56207010360433\\
3.7	-0.580454799721675\\
3.75	-0.609740731837962\\
3.8	-0.568934201919959\\
3.85	-0.553440222798998\\
3.9	-0.521559716118378\\
3.95	-0.515959580365168\\
4	-0.506841646047743\\
4.05	-0.515636263789889\\
4.1	-0.568271904974041\\
4.15	-0.559477451528215\\
4.2	-0.553357615203951\\
4.25	-0.506324770026549\\
4.3	-0.506130997099821\\
4.35	-0.504717793575637\\
4.4	-0.495111738806966\\
4.45	-0.478101449137142\\
4.5	-0.4329979459904\\
4.55	-0.387379308483627\\
4.6	-0.337795916602882\\
4.65	-0.27827308080794\\
4.7	-0.243285719984121\\
4.75	-0.177488738651545\\
4.8	-0.133384093974076\\
4.85	-0.0977033251940543\\
4.9	-0.0860432299849574\\
4.95	-0.0519362934602127\\
5	-0.00231376938832887\\
5.05	0.00821363447268391\\
5.1	-0.00117364801765522\\
5.15	0.0122896223012416\\
5.2	0.0214609425980381\\
5.25	0.0553838201597572\\
5.3	0.0856035604275229\\
5.35	0.111454065947921\\
5.4	0.109111591698327\\
5.45	0.160775235171989\\
5.5	0.123879436775224\\
5.55	0.131696398581684\\
5.6	0.0591556329347176\\
5.65	0.024746022725337\\
5.7	0.0139933693092451\\
5.75	0.00532469184005211\\
5.8	-0.0247263535537354\\
5.85	-0.0208924725313719\\
5.9	-0.0103722251755138\\
5.95	-0.00932868433156292\\
6	-0.030442890961612\\
6.05	-0.021698291664606\\
6.1	-0.0445235546615093\\
6.15	-0.0469768415258458\\
6.2	-0.0220694403589168\\
6.25	-0.0594774591157596\\
6.3	-0.100833656470901\\
6.35	-0.0800778693478452\\
6.4	-0.11116005735093\\
6.45	-0.114700724067318\\
6.5	-0.11257721001371\\
6.55	-0.0639202921562671\\
6.6	-0.0472852404174634\\
6.65	-0.0932495435398438\\
6.7	-0.0920094362630426\\
6.75	-0.0662570958035728\\
6.8	-0.0866332373181837\\
6.85	-0.0955623323890515\\
6.9	-0.0962033130251926\\
6.95	-0.105159800533534\\
7	-0.0791928907316912\\
7.05	-0.0530674740246061\\
7.1	-0.080320301814484\\
7.15	-0.119721496814526\\
7.2	-0.139864535661218\\
7.25	-0.126580591499816\\
7.3	-0.113496691027432\\
7.35	-0.10439599310972\\
7.4	-0.109267975639496\\
7.45	-0.0821647682430439\\
7.5	-0.120301699252594\\
7.55	-0.142219726026076\\
7.6	-0.0835908584246165\\
7.65	-0.0824686364617748\\
7.7	-0.0995113693455448\\
7.75	-0.107518593461295\\
7.8	-0.0846397477051071\\
7.85	-0.0206470047716037\\
7.9	-0.0514536621283833\\
7.95	0.00915554941006004\\
8	0.0375210830196043\\
8.05	0.0488318185482783\\
8.1	0.0936525912376507\\
8.15	0.0812455350527892\\
8.2	0.0736031444242385\\
8.25	0.00980491403604503\\
8.3	-0.00207414356511059\\
8.35	0.0239151136858595\\
8.4	0.00367039117088631\\
8.45	0.000775603759599131\\
8.5	0.000467594877960252\\
8.55	0.00441717681792598\\
8.6	0.0035771173974909\\
8.65	0.0132921823795351\\
8.7	-0.00794150885820125\\
8.75	0.0120696126296167\\
8.8	-0.0277434732956254\\
8.85	-0.0948706837041091\\
8.9	-0.105600503774116\\
8.95	-0.105109047668544\\
9	-0.166541271985689\\
9.05	-0.144985077676657\\
9.1	-0.1698050656665\\
9.15	-0.232021244492657\\
9.2	-0.283517712099059\\
9.25	-0.300471314667392\\
9.3	-0.344154812057954\\
9.35	-0.343777101514675\\
9.4	-0.363348016074241\\
9.45	-0.350025612864751\\
9.5	-0.360972137532827\\
9.55	-0.347568925423032\\
9.6	-0.294539627760119\\
9.65	-0.272850260953979\\
9.7	-0.278348036642582\\
9.75	-0.252497771490576\\
9.8	-0.272140275429449\\
9.85	-0.228946792008243\\
9.9	-0.212544120428352\\
9.95	-0.208269948297096\\
10	-0.133650324555344\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.512195563867614\\
0.1	0.9942442156224\\
0.15	1.40405803956388\\
0.2	1.80016534074721\\
0.25	2.16867966887669\\
0.3	2.47385904206398\\
0.35	2.77133214208114\\
0.4	3.02139590019973\\
0.45	3.26799706578972\\
0.5	3.46053159084143\\
0.55	3.64810466207655\\
0.6	3.73027090021163\\
0.65	3.85614704590174\\
0.7	3.94977009722131\\
0.75	3.93811198886086\\
0.8	3.98496832585065\\
0.85	4.0118995042539\\
0.9	4.04467615837987\\
0.95	4.00134245112513\\
1	3.93267955178111\\
1.05	3.87364696343703\\
1.1	3.75428584549471\\
1.15	3.67033167682716\\
1.2	3.58178374858094\\
1.25	3.48683019427949\\
1.3	3.29692757931412\\
1.35	3.14486187114196\\
1.4	2.98700209291334\\
1.45	2.85822644727528\\
1.5	2.67867801719223\\
1.55	2.48898906169366\\
1.6	2.32245722219079\\
1.65	2.15169393589849\\
1.7	2.01861037660615\\
1.75	1.91942442900952\\
1.8	1.76440277335918\\
1.85	1.60041489995345\\
1.9	1.47272953781422\\
1.95	1.34278050416154\\
2	1.19160901582368\\
2.05	1.03502341324935\\
2.1	0.883454782758102\\
2.15	0.742616970681516\\
2.2	0.595321299206332\\
2.25	0.519630443089612\\
2.3	0.383836007621274\\
2.35	0.289409174145657\\
2.4	0.201903592221486\\
2.45	0.101574556822803\\
2.5	0.0365305888015453\\
2.55	-0.0198594865127961\\
2.6	-0.0791168563835818\\
2.65	-0.147495533217176\\
2.7	-0.178069037661444\\
2.75	-0.193734616033788\\
2.8	-0.262093906869099\\
2.85	-0.30493324526957\\
2.9	-0.330187761368439\\
2.95	-0.377827354389452\\
3	-0.396562737642197\\
3.05	-0.388986196389038\\
3.1	-0.376987255637179\\
3.15	-0.385671008104007\\
3.2	-0.399714043133367\\
3.25	-0.408582190399911\\
3.3	-0.402217813821016\\
3.35	-0.39473890028536\\
3.4	-0.408608382422596\\
3.45	-0.433399090592174\\
3.5	-0.441824945905294\\
3.55	-0.409964319235764\\
3.6	-0.387840441984909\\
3.65	-0.350952459129194\\
3.7	-0.295278369341142\\
3.75	-0.308409681195883\\
3.8	-0.271216298977464\\
3.85	-0.279859345229799\\
3.9	-0.267890457494455\\
3.95	-0.249655955674661\\
4	-0.255893953150703\\
4.05	-0.196350214980674\\
4.1	-0.186193109472404\\
4.15	-0.178874872515056\\
4.2	-0.235901081493866\\
4.25	-0.200183523749788\\
4.3	-0.156743121091394\\
4.35	-0.15229845180807\\
4.4	-0.101525564905635\\
4.45	-0.129252874312348\\
4.5	-0.13630679996513\\
4.55	-0.108365106390894\\
4.6	-0.101163549439345\\
4.65	-0.0637892660957847\\
4.7	-0.0727941420743185\\
4.75	-0.0535659440996275\\
4.8	0.0168615429446332\\
4.85	0.0289938525888822\\
4.9	0.0791070058398505\\
4.95	0.0873981033436338\\
5	0.0801070063767523\\
5.05	0.0449425568665046\\
5.1	0.0971182652727639\\
5.15	0.114295787554767\\
5.2	0.137445428563239\\
5.25	0.157439567893279\\
5.3	0.129197004575997\\
5.35	0.148543408644033\\
5.4	0.175001502479383\\
5.45	0.190824998808776\\
5.5	0.219767651275905\\
5.55	0.253069980859002\\
5.6	0.278576190226845\\
5.65	0.298436175963885\\
5.7	0.291689089622219\\
5.75	0.258151416480491\\
5.8	0.23745140351788\\
5.85	0.242968366937212\\
5.9	0.180357287554267\\
5.95	0.154997842078203\\
6	0.120489765743693\\
6.05	0.0613510696030052\\
6.1	0.0392431203597485\\
6.15	0.00167625567662968\\
6.2	0.0194536138771346\\
6.25	0.00231259069332217\\
6.3	-0.0234865403292002\\
6.35	-0.0667337277959199\\
6.4	-0.0872545711826987\\
6.45	-0.0600688119721292\\
6.5	-0.0785863721167333\\
6.55	-0.084872334507439\\
6.6	-0.0835937485771594\\
6.65	-0.100976614740446\\
6.7	-0.101682806796175\\
6.75	-0.128082139471726\\
6.8	-0.0804466050922013\\
6.85	-0.036315491129933\\
6.9	-0.0773421249848158\\
6.95	-0.0457376057415434\\
7	-0.0508745467407579\\
7.05	-0.0546186916566144\\
7.1	-0.0761967252414596\\
7.15	-0.041863764451169\\
7.2	-0.0377016897069572\\
7.25	-0.0299633420701908\\
7.3	-0.0369916221638042\\
7.35	-0.0327635818057606\\
7.4	-0.0253878314004274\\
7.45	-0.0242774037421371\\
7.5	-0.0469427015719299\\
7.55	-0.0194805563855936\\
7.6	-0.0130500721149001\\
7.65	0.00638212143291375\\
7.7	0.035180217220941\\
7.75	0.0339240969910791\\
7.8	0.0400903502107376\\
7.85	0.0321838994854667\\
7.9	0.0286958332606417\\
7.95	0.00281455482226799\\
8	-0.019918173561957\\
8.05	-0.0282375266941818\\
8.1	-0.0388679584384502\\
8.15	-0.0208849224912261\\
8.2	-0.074258561974289\\
8.25	-0.0338315538423909\\
8.3	-0.0188616613208356\\
8.35	-0.0112941666116677\\
8.4	0.0115348184147163\\
8.45	0.00997587950526423\\
8.5	0.00723085573724503\\
8.55	-0.00813548595642196\\
8.6	0.00151918972240001\\
8.65	-0.00550117789126976\\
8.7	-0.0115489017569281\\
8.75	-0.0720184589312774\\
8.8	-0.0630206879100528\\
8.85	-0.0712490823389383\\
8.9	-0.049228614896022\\
8.95	-0.0265273566708395\\
9	-0.00133328340348817\\
9.05	-0.00530858018118137\\
9.1	-0.0362204479704296\\
9.15	-0.0513267839647362\\
9.2	-0.0720815432144539\\
9.25	-0.0407626844785429\\
9.3	-0.0460127469404193\\
9.35	-0.0442956606412948\\
9.4	-0.127697427495207\\
9.45	-0.113212617371016\\
9.5	-0.114742236996938\\
9.55	-0.155457962682756\\
9.6	-0.177176060158595\\
9.65	-0.177074749815325\\
9.7	-0.159430100785497\\
9.75	-0.195004330844894\\
9.8	-0.236476874907521\\
9.85	-0.245381998981333\\
9.9	-0.202775743796529\\
9.95	-0.197125528823854\\
10	-0.156092107949802\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.486121047723413\\
0.1	0.959565612296843\\
0.15	1.37479581853314\\
0.2	1.73953457195196\\
0.25	2.07963848470226\\
0.3	2.39671946563275\\
0.35	2.67291562075184\\
0.4	2.89561832736873\\
0.45	3.09643211623739\\
0.5	3.27439759593677\\
0.55	3.4423200313104\\
0.6	3.57442258927124\\
0.65	3.67058661887677\\
0.7	3.71947158730102\\
0.75	3.77161974308971\\
0.8	3.72356721365062\\
0.85	3.66963573150446\\
0.9	3.64935566038406\\
0.95	3.61067074010341\\
1	3.55401380904567\\
1.05	3.43567837370146\\
1.1	3.33895432581103\\
1.15	3.210497581815\\
1.2	3.09825264356173\\
1.25	2.97266857326955\\
1.3	2.8529354372493\\
1.35	2.67754150741746\\
1.4	2.55630940256022\\
1.45	2.40281725018209\\
1.5	2.2465281481349\\
1.55	2.10652157443115\\
1.6	1.99304244925524\\
1.65	1.86788260398011\\
1.7	1.71104959660326\\
1.75	1.54783136506786\\
1.8	1.35580229833102\\
1.85	1.23569144697598\\
1.9	1.13855018592578\\
1.95	1.00524175912336\\
2	0.869922440268902\\
2.05	0.71388641818838\\
2.1	0.619068032122175\\
2.15	0.493059536169332\\
2.2	0.387963527245878\\
2.25	0.295312924405137\\
2.3	0.21426431152035\\
2.35	0.133678771632733\\
2.4	0.0432284421977246\\
2.45	-0.0435590460851019\\
2.5	-0.120105199348946\\
2.55	-0.225768017134616\\
2.6	-0.276674052415182\\
2.65	-0.338677305832973\\
2.7	-0.379512872501564\\
2.75	-0.426094366650221\\
2.8	-0.4863467309835\\
2.85	-0.462978833783126\\
2.9	-0.484047361579886\\
2.95	-0.511278045195553\\
3	-0.520018903601841\\
3.05	-0.520424446369033\\
3.1	-0.530508798038426\\
3.15	-0.533775830599094\\
3.2	-0.533635313220967\\
3.25	-0.556676074319574\\
3.3	-0.562946600211862\\
3.35	-0.574301511097301\\
3.4	-0.537298653358639\\
3.45	-0.546296282174286\\
3.5	-0.563254133478595\\
3.55	-0.518180758180069\\
3.6	-0.50652303569471\\
3.65	-0.524848502641794\\
3.7	-0.470515739463476\\
3.75	-0.451785146621716\\
3.8	-0.470732870140826\\
3.85	-0.464045258753078\\
3.9	-0.429925649923293\\
3.95	-0.403614975880202\\
4	-0.390484315455869\\
4.05	-0.337073631554531\\
4.1	-0.331798706746123\\
4.15	-0.306398413818451\\
4.2	-0.291099436707623\\
4.25	-0.219136469929434\\
4.3	-0.230011548485277\\
4.35	-0.205305175156321\\
4.4	-0.147388660136508\\
4.45	-0.149326872141021\\
4.5	-0.0977362157198783\\
4.55	-0.076645782825825\\
4.6	-0.0450332181162205\\
4.65	-0.0220475029687916\\
4.7	-0.0310597604316335\\
4.75	-0.0128238701571144\\
4.8	0.0193077944811618\\
4.85	0.0236401861464161\\
4.9	0.0353178535749878\\
4.95	0.0376900698265625\\
5	0.0108705235666248\\
5.05	0.0400185752293904\\
5.1	0.0654687172771994\\
5.15	0.0574202462525467\\
5.2	0.0827511474819014\\
5.25	0.0734231597444479\\
5.3	0.0594256204901126\\
5.35	0.0993624623884054\\
5.4	0.0981203236944519\\
5.45	0.0873870055528992\\
5.5	0.0877027532480271\\
5.55	0.151079754252673\\
5.6	0.128891394844963\\
5.65	0.142481100668955\\
5.7	0.157336064628736\\
5.75	0.170848067920149\\
5.8	0.162409536204088\\
5.85	0.144659766294499\\
5.9	0.158259441422422\\
5.95	0.166115715557241\\
6	0.151461889457259\\
6.05	0.18229237633191\\
6.1	0.173722833819697\\
6.15	0.20256961665592\\
6.2	0.217012023273306\\
6.25	0.199614460782998\\
6.3	0.206446587747503\\
6.35	0.188054103139133\\
6.4	0.172654150777715\\
6.45	0.21436720349216\\
6.5	0.177092359514042\\
6.55	0.140384238813448\\
6.6	0.121666579023688\\
6.65	0.0892471469847263\\
6.7	0.0613313449746563\\
6.75	0.00651807850973811\\
6.8	0.00860446154621724\\
6.85	0.0139461128640656\\
6.9	-0.00278750529021503\\
6.95	-0.0335782982016084\\
7	-0.0673858350351143\\
7.05	-0.0899728966733702\\
7.1	-0.130138458861039\\
7.15	-0.127206893787129\\
7.2	-0.0964292921858717\\
7.25	-0.141378672780591\\
7.3	-0.138168693660384\\
7.35	-0.147100405304912\\
7.4	-0.118860563370439\\
7.45	-0.0982308468608567\\
7.5	-0.0924412720723102\\
7.55	-0.0856829390158019\\
7.6	-0.054256249019661\\
7.65	-0.123299616851015\\
7.7	-0.159953700218177\\
7.75	-0.189341809869324\\
7.8	-0.225939611658345\\
7.85	-0.21238462990499\\
7.9	-0.235109050965639\\
7.95	-0.273124405323306\\
8	-0.289380622021897\\
8.05	-0.244206981448772\\
8.1	-0.256941219765459\\
8.15	-0.26915431970962\\
8.2	-0.269009396508305\\
8.25	-0.258705224547339\\
8.3	-0.284426301119427\\
8.35	-0.240394589907866\\
8.4	-0.263030449775282\\
8.45	-0.286491603102356\\
8.5	-0.25191565143107\\
8.55	-0.235514431180541\\
8.6	-0.255477932846926\\
8.65	-0.252069814890358\\
8.7	-0.244831664849944\\
8.75	-0.263730837509836\\
8.8	-0.248323491455237\\
8.85	-0.295564075938832\\
8.9	-0.278297548006205\\
8.95	-0.247879437823301\\
9	-0.230994098177072\\
9.05	-0.215634341214244\\
9.1	-0.242604912597092\\
9.15	-0.261001545486532\\
9.2	-0.253274298270549\\
9.25	-0.264830191928966\\
9.3	-0.257948030978686\\
9.35	-0.230665728259488\\
9.4	-0.241536911139239\\
9.45	-0.226641431418142\\
9.5	-0.237826527966373\\
9.55	-0.267580609202941\\
9.6	-0.271204719328965\\
9.65	-0.275583438610679\\
9.7	-0.312373719458912\\
9.75	-0.338941702763441\\
9.8	-0.332241978844297\\
9.85	-0.291844589434042\\
9.9	-0.266649587492576\\
9.95	-0.304318738076391\\
10	-0.335007784395686\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.521701078094865\\
0.1	0.953437119948656\\
0.15	1.43507672187026\\
0.2	1.82782176929398\\
0.25	2.18697454122938\\
0.3	2.52323545268785\\
0.35	2.76650980748704\\
0.4	3.0450872813686\\
0.45	3.24997278846079\\
0.5	3.4227387391898\\
0.55	3.54232926721937\\
0.6	3.7030325513678\\
0.65	3.79118094028956\\
0.7	3.82114577043102\\
0.75	3.83556391859327\\
0.8	3.85875119454153\\
0.85	3.87012597811872\\
0.9	3.82040389047452\\
0.95	3.73894850623589\\
1	3.69648898890403\\
1.05	3.63163781541828\\
1.1	3.52325723593817\\
1.15	3.40337030550782\\
1.2	3.29666995595494\\
1.25	3.14202138991645\\
1.3	2.96506440455521\\
1.35	2.79449843550644\\
1.4	2.65096707223399\\
1.45	2.49880903950176\\
1.5	2.37263664996686\\
1.55	2.27390455986535\\
1.6	2.10404407491362\\
1.65	1.95796454123501\\
1.7	1.73286735663998\\
1.75	1.59319861240111\\
1.8	1.42719340749077\\
1.85	1.27846335129472\\
1.9	1.13254813965043\\
1.95	0.936749055474008\\
2	0.781718760067595\\
2.05	0.643520931140106\\
2.1	0.535816260233706\\
2.15	0.458721187764337\\
2.2	0.297420963551925\\
2.25	0.208954048870636\\
2.3	0.104383687193233\\
2.35	-0.0238870650814581\\
2.4	-0.0820146781689716\\
2.45	-0.214308235213414\\
2.5	-0.295247500944229\\
2.55	-0.356334114933775\\
2.6	-0.357026586525989\\
2.65	-0.378057115185637\\
2.7	-0.430012823862137\\
2.75	-0.499894401456624\\
2.8	-0.581093836967556\\
2.85	-0.609679981260945\\
2.9	-0.587922383197874\\
2.95	-0.58697785374205\\
3	-0.513707469784836\\
3.05	-0.550741065053734\\
3.1	-0.525976906502232\\
3.15	-0.514549614189383\\
3.2	-0.547968797975735\\
3.25	-0.550700640381536\\
3.3	-0.51530611316083\\
3.35	-0.49744622608914\\
3.4	-0.46767073273329\\
3.45	-0.469477714991147\\
3.5	-0.474838258577244\\
3.55	-0.470650239483492\\
3.6	-0.491644286492268\\
3.65	-0.510366379447067\\
3.7	-0.504108918111719\\
3.75	-0.489078694186767\\
3.8	-0.46652050367769\\
3.85	-0.456738450582386\\
3.9	-0.453465213553204\\
3.95	-0.408035043781681\\
4	-0.43379774344443\\
4.05	-0.419424582634898\\
4.1	-0.395558531380724\\
4.15	-0.393385458500579\\
4.2	-0.392035780497047\\
4.25	-0.403176265821272\\
4.3	-0.368132422271466\\
4.35	-0.349701904000788\\
4.4	-0.338585397586096\\
4.45	-0.258321009517083\\
4.5	-0.241725703533515\\
4.55	-0.224915348802057\\
4.6	-0.198451983197667\\
4.65	-0.18237716985957\\
4.7	-0.125926869672901\\
4.75	-0.0550002258219499\\
4.8	-0.062779637317228\\
4.85	-0.0664266790268542\\
4.9	-0.0435634383067243\\
4.95	-0.0374534721605802\\
5	0.0309169655774337\\
5.05	0.0430363809980901\\
5.1	0.0614836668384844\\
5.15	0.0961507345351884\\
5.2	0.143849899329506\\
5.25	0.157244967285274\\
5.3	0.13606215554965\\
5.35	0.116442385757511\\
5.4	0.155029043079017\\
5.45	0.193177102584603\\
5.5	0.195021199538349\\
5.55	0.144290184430381\\
5.6	0.166917312514258\\
5.65	0.164572758063696\\
5.7	0.146620414396798\\
5.75	0.163148109784243\\
5.8	0.213159598463006\\
5.85	0.265873049308528\\
5.9	0.24553495328092\\
5.95	0.271022573621021\\
6	0.241799522427375\\
6.05	0.272572422146883\\
6.1	0.2365525783083\\
6.15	0.258052684062507\\
6.2	0.348576850934423\\
6.25	0.412144600842731\\
6.3	0.393134454762765\\
6.35	0.380146890115083\\
6.4	0.401332570632341\\
6.45	0.377704222033836\\
6.5	0.355336924254919\\
6.55	0.375168738570417\\
6.6	0.40571178761788\\
6.65	0.418169567843635\\
6.7	0.431514927277519\\
6.75	0.449625401847807\\
6.8	0.424497943464218\\
6.85	0.400893305131613\\
6.9	0.402177723403448\\
6.95	0.417432300575267\\
7	0.446585345271551\\
7.05	0.383562457199631\\
7.1	0.397375875536182\\
7.15	0.377304831416974\\
7.2	0.326719761622842\\
7.25	0.311064465423622\\
7.3	0.288625716340482\\
7.35	0.297988134574315\\
7.4	0.225423236389171\\
7.45	0.219447712990916\\
7.5	0.211597938519404\\
7.55	0.23895930080655\\
7.6	0.214630880649335\\
7.65	0.181287694955207\\
7.7	0.168004532878299\\
7.75	0.165289325135066\\
7.8	0.144391128120985\\
7.85	0.128013435126362\\
7.9	0.0834792408063572\\
7.95	0.0613711930396564\\
8	0.0414846129237233\\
8.05	0.0451439223683332\\
8.1	0.0186062647794502\\
8.15	-0.00267736896394918\\
8.2	-0.0501168732750817\\
8.25	-0.0486965249672926\\
8.3	-0.039811604845915\\
8.35	-0.0607733755929748\\
8.4	-0.0514627523940312\\
8.45	-0.0625863564579118\\
8.5	-0.0523169552058952\\
8.55	-0.0373537572627017\\
8.6	-0.072865905459178\\
8.65	-0.056104264830768\\
8.7	-0.00963486628297276\\
8.75	0.000840635277565935\\
8.8	0.06138863407902\\
8.85	0.0624671180243139\\
8.9	0.0615929999922014\\
8.95	0.0657951461449216\\
9	0.0605603366630204\\
9.05	0.0114418319843527\\
9.1	-0.00571342831430908\\
9.15	-0.060065945986948\\
9.2	-0.0786559427696467\\
9.25	-0.0783191415428685\\
9.3	-0.0867834987991021\\
9.35	-0.0635786464427536\\
9.4	-0.0727888957133564\\
9.45	-0.079972014987687\\
9.5	-0.094167718472738\\
9.55	-0.115327894547461\\
9.6	-0.123383747115048\\
9.65	-0.16214841706862\\
9.7	-0.182904002327815\\
9.75	-0.219866510320813\\
9.8	-0.246696435513451\\
9.85	-0.242887274716903\\
9.9	-0.263189109747145\\
9.95	-0.276607165817783\\
10	-0.231087518192263\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.518423373787331\\
0.1	1.01603990621718\\
0.15	1.47908815497653\\
0.2	1.8877554947527\\
0.25	2.24642606137424\\
0.3	2.55130643588972\\
0.35	2.88041464230935\\
0.4	3.09747649490336\\
0.45	3.37093796000345\\
0.5	3.54743342471991\\
0.55	3.72801038401441\\
0.6	3.82137719148547\\
0.65	3.8856031358939\\
0.7	3.95902870784444\\
0.75	3.94974773634887\\
0.8	3.94769761424081\\
0.85	3.96055916969769\\
0.9	3.93738070282851\\
0.95	3.90273042370691\\
1	3.85657752670372\\
1.05	3.77645134587894\\
1.1	3.71173037072272\\
1.15	3.61900939039319\\
1.2	3.49817300784225\\
1.25	3.38344550750145\\
1.3	3.29985770828624\\
1.35	3.13831025033132\\
1.4	3.03847881165363\\
1.45	2.86854692687871\\
1.5	2.72375504045068\\
1.55	2.55143899215353\\
1.6	2.3984690797091\\
1.65	2.28972275629347\\
1.7	2.14364914710028\\
1.75	1.98882478610173\\
1.8	1.7997705648136\\
1.85	1.66618454906903\\
1.9	1.52306160879878\\
1.95	1.36713701986205\\
2	1.15444790477389\\
2.05	1.06012135334888\\
2.1	0.959710237072073\\
2.15	0.822050964573882\\
2.2	0.682538381395089\\
2.25	0.568370827774193\\
2.3	0.444537968642147\\
2.35	0.364906029435868\\
2.4	0.247836912438967\\
2.45	0.197423325597361\\
2.5	0.094388052734403\\
2.55	0.040410234667386\\
2.6	-0.0176367353277403\\
2.65	-0.0767370300286279\\
2.7	-0.132054144183192\\
2.75	-0.168086790651964\\
2.8	-0.226812699722532\\
2.85	-0.300368347830042\\
2.9	-0.342371673936177\\
2.95	-0.384218684786148\\
3	-0.400958304181227\\
3.05	-0.425562400518645\\
3.1	-0.454677920961789\\
3.15	-0.479260663658863\\
3.2	-0.502466610984697\\
3.25	-0.513271419520717\\
3.3	-0.539374324960878\\
3.35	-0.575197046077273\\
3.4	-0.578574373554763\\
3.45	-0.573010390190077\\
3.5	-0.551494283869232\\
3.55	-0.548904811995628\\
3.6	-0.493519452585001\\
3.65	-0.456963338077733\\
3.7	-0.42337741060237\\
3.75	-0.399472340867476\\
3.8	-0.374748922074232\\
3.85	-0.379830947277466\\
3.9	-0.333511866049864\\
3.95	-0.278794357893747\\
4	-0.240297996852241\\
4.05	-0.21756518801414\\
4.1	-0.253400916925879\\
4.15	-0.221054005728413\\
4.2	-0.2000899674555\\
4.25	-0.165202020816505\\
4.3	-0.169305871838155\\
4.35	-0.143281498634882\\
4.4	-0.123172505657033\\
4.45	-0.0331686171837664\\
4.5	-0.0439161234574689\\
4.55	-0.0450368418240079\\
4.6	-0.00341544450466442\\
4.65	-0.0151790337382747\\
4.7	0.00559269704952122\\
4.75	0.0271285643315398\\
4.8	0.0888997002958922\\
4.85	0.130605522614443\\
4.9	0.177794648482043\\
4.95	0.195299749118226\\
5	0.22985618445545\\
5.05	0.232213583755162\\
5.1	0.284780508668109\\
5.15	0.328997499338972\\
5.2	0.31816386169073\\
5.25	0.319516824899846\\
5.3	0.341495491324943\\
5.35	0.324630897830652\\
5.4	0.317733230803548\\
5.45	0.319387360633054\\
5.5	0.267654930826835\\
5.55	0.243897171004556\\
5.6	0.23356916773401\\
5.65	0.219836656463101\\
5.7	0.190944262899085\\
5.75	0.17481043404569\\
5.8	0.167903776482019\\
5.85	0.151321504773518\\
5.9	0.155665265283771\\
5.95	0.118204701501172\\
6	0.116218757918983\\
6.05	0.110452473244408\\
6.1	0.110141213910805\\
6.15	0.0821909663992097\\
6.2	0.0576353647468715\\
6.25	-0.0033231677468404\\
6.3	-0.0271605187699808\\
6.35	-0.0777646845365706\\
6.4	-0.124041862201756\\
6.45	-0.185695107859023\\
6.5	-0.232357225566008\\
6.55	-0.228366594092784\\
6.6	-0.189881887765074\\
6.65	-0.159095645228206\\
6.7	-0.163466691011787\\
6.75	-0.117698592608278\\
6.8	-0.139334653877034\\
6.85	-0.104719485038276\\
6.9	-0.0703360413264081\\
6.95	-0.055571715362728\\
7	-0.0220793012739246\\
7.05	0.0150993457149035\\
7.1	0.0126940097570363\\
7.15	0.0462954918346248\\
7.2	0.0286291276603776\\
7.25	0.0483933980222217\\
7.3	0.0341389218120154\\
7.35	0.033611764079213\\
7.4	0.042581131113868\\
7.45	0.0697219502530407\\
7.5	0.0545793181151942\\
7.55	0.0860132062634044\\
7.6	0.0807700234374468\\
7.65	0.0834838082376318\\
7.7	0.0902723179701311\\
7.75	0.0899911589681849\\
7.8	0.102079529382187\\
7.85	0.0821493607006502\\
7.9	0.108121848947962\\
7.95	0.0851112175506992\\
8	0.119145536659317\\
8.05	0.132470461003562\\
8.1	0.141304389518895\\
8.15	0.182462173769115\\
8.2	0.219076489257664\\
8.25	0.214203302060904\\
8.3	0.241630237921437\\
8.35	0.269057948489235\\
8.4	0.277807424888438\\
8.45	0.330177355933719\\
8.5	0.345478051251346\\
8.55	0.354225169191985\\
8.6	0.390113478761562\\
8.65	0.446192914856531\\
8.7	0.457347252565049\\
8.75	0.457138854846396\\
8.8	0.501770834740707\\
8.85	0.496469848605552\\
8.9	0.441417028894176\\
8.95	0.459659365711343\\
9	0.449624339551516\\
9.05	0.447997176545713\\
9.1	0.422579136480605\\
9.15	0.465171127654379\\
9.2	0.46085278040822\\
9.25	0.43865086163364\\
9.3	0.439672314472855\\
9.35	0.449283106223158\\
9.4	0.407267636680521\\
9.45	0.392711097501895\\
9.5	0.39290088377022\\
9.55	0.380318549982218\\
9.6	0.402164316486261\\
9.65	0.433148145355435\\
9.7	0.45980435922719\\
9.75	0.435214530446023\\
9.8	0.42537148846797\\
9.85	0.388174707246895\\
9.9	0.368847244623649\\
9.95	0.33568496314444\\
10	0.345972882727965\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.446840189498807\\
0.1	0.873171573981013\\
0.15	1.24581858989116\\
0.2	1.65260046759849\\
0.25	2.03307480143914\\
0.3	2.36756751956973\\
0.35	2.61807160372035\\
0.4	2.89233612797817\\
0.45	3.07470213818998\\
0.5	3.2782904995525\\
0.55	3.45501463624303\\
0.6	3.5804849645007\\
0.65	3.69870202488363\\
0.7	3.75040146858223\\
0.75	3.84810211680621\\
0.8	3.93458990623979\\
0.85	3.9212313281379\\
0.9	3.90149837054293\\
0.95	3.91280316336816\\
1	3.85812973339614\\
1.05	3.75911940678394\\
1.1	3.700871327502\\
1.15	3.56593294085372\\
1.2	3.41557176638501\\
1.25	3.3033769463631\\
1.3	3.18527319635887\\
1.35	3.08276054338653\\
1.4	2.9449062864367\\
1.45	2.83710874356891\\
1.5	2.69692549132377\\
1.55	2.52389771944307\\
1.6	2.39407315383426\\
1.65	2.2233967052021\\
1.7	2.03881998567833\\
1.75	1.94710164326473\\
1.8	1.80945446426128\\
1.85	1.62495592168626\\
1.9	1.46021513673652\\
1.95	1.3538221847542\\
2	1.26503836430799\\
2.05	1.17236946104792\\
2.1	1.09937721846321\\
2.15	0.967072950410811\\
2.2	0.794249837557618\\
2.25	0.702450513589046\\
2.3	0.594061292284131\\
2.35	0.452777714004665\\
2.4	0.33415345465758\\
2.45	0.234029700621607\\
2.5	0.106835049155351\\
2.55	0.0359402279324453\\
2.6	-0.0573130607764927\\
2.65	-0.0746815658461809\\
2.7	-0.160141118691145\\
2.75	-0.226291409230756\\
2.8	-0.288649955307806\\
2.85	-0.32743923045146\\
2.9	-0.324601750057473\\
2.95	-0.37779681083873\\
3	-0.475360827889093\\
3.05	-0.480848713396506\\
3.1	-0.502628651174676\\
3.15	-0.530150453663837\\
3.2	-0.535016210756897\\
3.25	-0.509304586997426\\
3.3	-0.526221521289663\\
3.35	-0.533657846478655\\
3.4	-0.541797725913593\\
3.45	-0.509946228690232\\
3.5	-0.476459560557848\\
3.55	-0.444842680925879\\
3.6	-0.426246007861407\\
3.65	-0.400044706701833\\
3.7	-0.368179769938601\\
3.75	-0.3804818632846\\
3.8	-0.364406682489898\\
3.85	-0.385106483858578\\
3.9	-0.333591757729878\\
3.95	-0.275558657425519\\
4	-0.256630754887853\\
4.05	-0.22077379787591\\
4.1	-0.202678743076591\\
4.15	-0.201257726754262\\
4.2	-0.192043830205124\\
4.25	-0.168597838872629\\
4.3	-0.168081757481487\\
4.35	-0.158566711870454\\
4.4	-0.20597800173477\\
4.45	-0.216511805484301\\
4.5	-0.169266937337092\\
4.55	-0.0573695748617073\\
4.6	-0.0278432859809478\\
4.65	-0.0277259666504191\\
4.7	0.0225229262157673\\
4.75	0.0394660403867209\\
4.8	0.0846029541827403\\
4.85	0.13876612457628\\
4.9	0.166963096624103\\
4.95	0.192886502546619\\
5	0.217041980774698\\
5.05	0.216472193663921\\
5.1	0.226808576717122\\
5.15	0.268907119475523\\
5.2	0.295119688999716\\
5.25	0.304490646487947\\
5.3	0.315917113777232\\
5.35	0.343653300306484\\
5.4	0.339786205901597\\
5.45	0.329069234984706\\
5.5	0.336658053284912\\
5.55	0.337212998443329\\
5.6	0.283234632905311\\
5.65	0.311971511062172\\
5.7	0.349353953559107\\
5.75	0.330384997349834\\
5.8	0.325536257478651\\
5.85	0.301516192156946\\
5.9	0.307224095418931\\
5.95	0.30919067927514\\
6	0.307573698420686\\
6.05	0.267905152411146\\
6.1	0.306496427637274\\
6.15	0.324152819085384\\
6.2	0.285904297056504\\
6.25	0.247518796812083\\
6.3	0.19780584949957\\
6.35	0.158408258703911\\
6.4	0.149845691785824\\
6.45	0.0920702948902312\\
6.5	0.0570891911749314\\
6.55	0.0231943059639101\\
6.6	-0.0158637816277421\\
6.65	-0.0256604033633072\\
6.7	-0.0712557404870138\\
6.75	-0.112001666729472\\
6.8	-0.12525226985994\\
6.85	-0.170065262042443\\
6.9	-0.20223830774061\\
6.95	-0.24352964463547\\
7	-0.264211008455648\\
7.05	-0.314164558818607\\
7.1	-0.305718929852635\\
7.15	-0.328686134481132\\
7.2	-0.34892178508439\\
7.25	-0.383314892117981\\
7.3	-0.389062241352543\\
7.35	-0.415416674457241\\
7.4	-0.4055450189084\\
7.45	-0.465788898711947\\
7.5	-0.483177477383825\\
7.55	-0.500908381891659\\
7.6	-0.540988888185624\\
7.65	-0.532666989190017\\
7.7	-0.531568312209137\\
7.75	-0.53175445852447\\
7.8	-0.493034130413252\\
7.85	-0.548268533194824\\
7.9	-0.546250733722496\\
7.95	-0.491430162592033\\
8	-0.489524233503806\\
8.05	-0.481413948134823\\
8.1	-0.470108591052192\\
8.15	-0.474406780399355\\
8.2	-0.461896528635249\\
8.25	-0.414792266873359\\
8.3	-0.392310287800172\\
8.35	-0.362794203139593\\
8.4	-0.353716380991896\\
8.45	-0.369479174195132\\
8.5	-0.304701911816807\\
8.55	-0.268433298758662\\
8.6	-0.269945760808689\\
8.65	-0.230904233435431\\
8.7	-0.221074287886136\\
8.75	-0.244410813302683\\
8.8	-0.235107789907388\\
8.85	-0.192209083677719\\
8.9	-0.140077615476445\\
8.95	-0.116846366111671\\
9	-0.144187514602926\\
9.05	-0.13830847670601\\
9.1	-0.154762849707164\\
9.15	-0.207243094590315\\
9.2	-0.161969154094087\\
9.25	-0.152185517786246\\
9.3	-0.140750518412486\\
9.35	-0.129749495144971\\
9.4	-0.182645599404298\\
9.45	-0.192633333942312\\
9.5	-0.211855454966328\\
9.55	-0.230877297966827\\
9.6	-0.244749966266446\\
9.65	-0.231094135984117\\
9.7	-0.286983708111352\\
9.75	-0.287871133239772\\
9.8	-0.268740074886765\\
9.85	-0.273532554224263\\
9.9	-0.275509550900154\\
9.95	-0.255357108380865\\
10	-0.218890892179197\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.477983355218096\\
0.1	0.936551177255729\\
0.15	1.33747261849706\\
0.2	1.70453399542166\\
0.25	2.0602997801898\\
0.3	2.41628685815881\\
0.35	2.69424828373273\\
0.4	2.97793989610039\\
0.45	3.21914565944536\\
0.5	3.34066783828732\\
0.55	3.52343699325199\\
0.6	3.64091378443725\\
0.65	3.77996029260313\\
0.7	3.86292488778856\\
0.75	3.91781666936089\\
0.8	3.92179726413115\\
0.85	3.99609926854386\\
0.9	4.01168160217985\\
0.95	3.97554282775392\\
1	3.94459862843197\\
1.05	3.87217043492524\\
1.1	3.76867107809192\\
1.15	3.68478073867255\\
1.2	3.62923384857739\\
1.25	3.53285266575069\\
1.3	3.37422245052748\\
1.35	3.27464984220618\\
1.4	3.14245308233708\\
1.45	2.97911125263667\\
1.5	2.83909706376001\\
1.55	2.74514662890581\\
1.6	2.63093556263333\\
1.65	2.50492952066705\\
1.7	2.32505901482079\\
1.75	2.17656002383232\\
1.8	2.03396204248329\\
1.85	1.86206033228832\\
1.9	1.67805268778411\\
1.95	1.50890349223423\\
2	1.36304614774365\\
2.05	1.25884580908169\\
2.1	1.12672504280832\\
2.15	0.924491185990288\\
2.2	0.796595931737054\\
2.25	0.672115219252984\\
2.3	0.56023608052663\\
2.35	0.394375390099823\\
2.4	0.275567892509991\\
2.45	0.188194061353753\\
2.5	0.114139418676192\\
2.55	0.0323455333969204\\
2.6	-0.0530305971989653\\
2.65	-0.173217725638595\\
2.7	-0.223847590030943\\
2.75	-0.303558949615763\\
2.8	-0.356235157288049\\
2.85	-0.457251353392189\\
2.9	-0.531117515312764\\
2.95	-0.588049574480799\\
3	-0.628824446527124\\
3.05	-0.657296190945786\\
3.1	-0.719167598082573\\
3.15	-0.746774961583512\\
3.2	-0.740431175266787\\
3.25	-0.746588389210874\\
3.3	-0.779580740074262\\
3.35	-0.777888603848044\\
3.4	-0.754055533419218\\
3.45	-0.739096224803225\\
3.5	-0.755827116521765\\
3.55	-0.779648985155276\\
3.6	-0.748088208239039\\
3.65	-0.721208670679215\\
3.7	-0.708578954538288\\
3.75	-0.660583742048206\\
3.8	-0.641950843215481\\
3.85	-0.622242298136248\\
3.9	-0.571504036374502\\
3.95	-0.564208937771712\\
4	-0.536863678041364\\
4.05	-0.458400699435568\\
4.1	-0.421779375015069\\
4.15	-0.383177862042302\\
4.2	-0.382687260428065\\
4.25	-0.312598585111271\\
4.3	-0.254414194438483\\
4.35	-0.201457435846977\\
4.4	-0.15273634914386\\
4.45	-0.114152264399943\\
4.5	-0.0993441542855724\\
4.55	-0.113534459980305\\
4.6	-0.111663612974601\\
4.65	-0.0732641315740253\\
4.7	-0.00029377471800799\\
4.75	-0.00941323777461775\\
4.8	0.041161547010168\\
4.85	0.0216313310373386\\
4.9	0.0247826201495352\\
4.95	0.0770894101613756\\
5	0.0515433177595832\\
5.05	-0.0132650448709061\\
5.1	0.00882178193411846\\
5.15	-0.055869275284616\\
5.2	-0.0907209452606231\\
5.25	-0.0506847831252674\\
5.3	-0.0561335614904452\\
5.35	-0.040064638947454\\
5.4	0.00936402694733753\\
5.45	0.0197493107432723\\
5.5	0.04020852350809\\
5.55	0.0452271323985916\\
5.6	0.0167486514904808\\
5.65	0.00993978475547675\\
5.7	0.0401770063364484\\
5.75	0.0767378837893229\\
5.8	0.0342748350977423\\
5.85	0.0208172457905854\\
5.9	-0.0407770263353011\\
5.95	-0.0282295018215149\\
6	-0.0531913645612726\\
6.05	-0.112097842927177\\
6.1	-0.0291661695292813\\
6.15	-0.00554269559846874\\
6.2	0.0351369624891626\\
6.25	0.0443715410428735\\
6.3	0.110939572755886\\
6.35	0.117240649378846\\
6.4	0.132367054285223\\
6.45	0.137087582824138\\
6.5	0.0972837857418532\\
6.55	0.0750264632579304\\
6.6	0.0634131767147149\\
6.65	0.0863330643056838\\
6.7	0.0761009816391666\\
6.75	0.0748511077821321\\
6.8	0.055797928284614\\
6.85	0.0148386849924116\\
6.9	0.0399392898966963\\
6.95	0.0440804318464784\\
7	0.0737032030590809\\
7.05	0.0440633054571125\\
7.1	0.048912072564068\\
7.15	0.0818359868042839\\
7.2	0.0615436335440326\\
7.25	0.0718199860869906\\
7.3	0.052005190311254\\
7.35	0.0452322289607746\\
7.4	0.0223494149909301\\
7.45	-0.00726978740624537\\
7.5	0.0255710681211766\\
7.55	0.0232420953274977\\
7.6	0.0357390657864523\\
7.65	-0.0186443607611401\\
7.7	-0.00282810973145157\\
7.75	-0.0630577799623198\\
7.8	-0.0827300602114961\\
7.85	-0.0736378925332251\\
7.9	-0.0582218708951002\\
7.95	-0.0651405503142671\\
8	-0.125971631917264\\
8.05	-0.167682244649427\\
8.1	-0.167770254515024\\
8.15	-0.167687635089736\\
8.2	-0.144944698787715\\
8.25	-0.107068282307692\\
8.3	-0.0871957197754905\\
8.35	-0.0941644492366884\\
8.4	-0.115211808585001\\
8.45	-0.0832307026956084\\
8.5	-0.0685653744959891\\
8.55	-0.0268252672463408\\
8.6	0.0280743398147092\\
8.65	0.0456993542968323\\
8.7	0.0555426904939132\\
8.75	0.0708573021601988\\
8.8	0.0518244405505189\\
8.85	0.0369725273552013\\
8.9	0.0182775457379963\\
8.95	-0.00137289415774567\\
9	-0.0461961195980241\\
9.05	-0.0177132317922937\\
9.1	0.0396495874436435\\
9.15	0.0632080145442497\\
9.2	0.103137253248376\\
9.25	0.0938813227486861\\
9.3	0.0553984586912898\\
9.35	0.0775991478980556\\
9.4	0.0828090508969265\\
9.45	0.0930743071669253\\
9.5	0.154885014481666\\
9.55	0.172680294527284\\
9.6	0.157753189067016\\
9.65	0.175105689517456\\
9.7	0.147102639603687\\
9.75	0.153309922513158\\
9.8	0.171609403289669\\
9.85	0.126723577764733\\
9.9	0.138955689561717\\
9.95	0.0630551812503615\\
10	-0.00595137855809225\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.44942992465358\\
0.1	0.89655628878662\\
0.15	1.2890526341407\\
0.2	1.6767154610316\\
0.25	2.03077076199117\\
0.3	2.3161239600824\\
0.35	2.58828827806394\\
0.4	2.83934922566465\\
0.45	3.05729217373875\\
0.5	3.20347525132089\\
0.55	3.36173969406238\\
0.6	3.50403026152886\\
0.65	3.58367622370411\\
0.7	3.67538734358604\\
0.75	3.76148947611831\\
0.8	3.77236382407441\\
0.85	3.76886293440498\\
0.9	3.709909313521\\
0.95	3.69150939081647\\
1	3.64562993592679\\
1.05	3.57365134999911\\
1.1	3.52268773918015\\
1.15	3.43679477898811\\
1.2	3.32453872039677\\
1.25	3.23184681942272\\
1.3	3.11634339574565\\
1.35	2.96717841288434\\
1.4	2.83883055080377\\
1.45	2.67149254644901\\
1.5	2.53759249131954\\
1.55	2.38724340082442\\
1.6	2.18780729829396\\
1.65	1.98166721922261\\
1.7	1.78846790823445\\
1.75	1.59558148286844\\
1.8	1.42630866430813\\
1.85	1.30584260486861\\
1.9	1.16244276051348\\
1.95	1.01421646584024\\
2	0.894509752567699\\
2.05	0.765095521470741\\
2.1	0.669840614578437\\
2.15	0.583923567251143\\
2.2	0.477880656286193\\
2.25	0.314306598841615\\
2.3	0.166993667303632\\
2.35	0.0729760223684222\\
2.4	-0.0585777684501382\\
2.45	-0.171549345632797\\
2.5	-0.249816102298577\\
2.55	-0.30547940821055\\
2.6	-0.326406861796135\\
2.65	-0.38065176909493\\
2.7	-0.423767420211265\\
2.75	-0.466025728331386\\
2.8	-0.539467007830315\\
2.85	-0.57405853268576\\
2.9	-0.611637152568549\\
2.95	-0.575830050093782\\
3	-0.537541388760097\\
3.05	-0.55745732859114\\
3.1	-0.537676043353728\\
3.15	-0.516223491052151\\
3.2	-0.564974794779858\\
3.25	-0.574198279013061\\
3.3	-0.536499042209924\\
3.35	-0.566269112349472\\
3.4	-0.60611785298861\\
3.45	-0.616189749622355\\
3.5	-0.617704970400216\\
3.55	-0.585289496079912\\
3.6	-0.568595784589189\\
3.65	-0.537605440549194\\
3.7	-0.533413026809027\\
3.75	-0.499908367086417\\
3.8	-0.529031732662576\\
3.85	-0.508947987847902\\
3.9	-0.500503070723748\\
3.95	-0.49234980835572\\
4	-0.514587506669979\\
4.05	-0.513225169628758\\
4.1	-0.530723616649027\\
4.15	-0.508934204135136\\
4.2	-0.541906562600986\\
4.25	-0.461101810248728\\
4.3	-0.388685076722326\\
4.35	-0.383424645207184\\
4.4	-0.379057731875248\\
4.45	-0.410352207068359\\
4.5	-0.324054996126943\\
4.55	-0.302797506911999\\
4.6	-0.279264772196988\\
4.65	-0.279245750091117\\
4.7	-0.271948938689118\\
4.75	-0.205234892059223\\
4.8	-0.244990170860034\\
4.85	-0.255658775117559\\
4.9	-0.234069850057381\\
4.95	-0.236672129188492\\
5	-0.18739280863611\\
5.05	-0.176052386217571\\
5.1	-0.117537593994591\\
5.15	-0.0847730090593713\\
5.2	-0.10173148218434\\
5.25	-0.0633912205669975\\
5.3	-0.0565123852295494\\
5.35	-0.0480753897345163\\
5.4	-0.0341280345047354\\
5.45	-0.0065856852072\\
5.5	0.0280491671388333\\
5.55	0.0396774370277541\\
5.6	0.10389784679199\\
5.65	0.103379716092652\\
5.7	0.111966602689319\\
5.75	0.152935291148956\\
5.8	0.186405583451768\\
5.85	0.198443102977585\\
5.9	0.185923006712796\\
5.95	0.17425577314773\\
6	0.165620882814483\\
6.05	0.169736430471128\\
6.1	0.244664932149707\\
6.15	0.253048906034971\\
6.2	0.217626685183409\\
6.25	0.138141333551353\\
6.3	0.143228030494329\\
6.35	0.115547094547231\\
6.4	0.0818853997667007\\
6.45	0.0904549747932994\\
6.5	0.0577087974658873\\
6.55	0.0442779239246398\\
6.6	-0.0193654067249873\\
6.65	-0.00626464480029784\\
6.7	-0.0166063725519891\\
6.75	-0.0379376321186219\\
6.8	0.0168758902308465\\
6.85	0.023910337262415\\
6.9	0.0384504425046801\\
6.95	0.0554516552301556\\
7	0.062771125045243\\
7.05	0.0524603196399403\\
7.1	0.0143185513552716\\
7.15	0.027318627582494\\
7.2	0.0449425590734403\\
7.25	0.0732441973807072\\
7.3	0.0915931046862501\\
7.35	0.0731870038674479\\
7.4	0.118456496712899\\
7.45	0.0975694758762139\\
7.5	0.0860704251787362\\
7.55	0.118158120924226\\
7.6	0.107160755250933\\
7.65	0.124798407023206\\
7.7	0.115374191834666\\
7.75	0.122363472883226\\
7.8	0.143363678513456\\
7.85	0.17329833725548\\
7.9	0.12238995365042\\
7.95	0.130602281468493\\
8	0.106713072215239\\
8.05	0.0652342092693362\\
8.1	0.0510684338472037\\
8.15	0.0545815444360835\\
8.2	0.0294522099597628\\
8.25	0.0245980581805828\\
8.3	0.0155917479295015\\
8.35	0.052497787835922\\
8.4	0.067331288265614\\
8.45	0.0392732022728726\\
8.5	0.0842390052866151\\
8.55	0.107958997892425\\
8.6	0.126654704645556\\
8.65	0.186618131305516\\
8.7	0.185081766702508\\
8.75	0.202492897176367\\
8.8	0.13970053578192\\
8.85	0.136480367751166\\
8.9	0.149993489864818\\
8.95	0.151095248269169\\
9	0.176972661051789\\
9.05	0.181749064987325\\
9.1	0.174543637842565\\
9.15	0.165517793890134\\
9.2	0.101922480698662\\
9.25	0.0760584502527233\\
9.3	0.117913308910337\\
9.35	0.0893852043087834\\
9.4	0.0941096314657736\\
9.45	0.0794916264161831\\
9.5	0.15644650097322\\
9.55	0.114557355786614\\
9.6	0.0919971317829601\\
9.65	0.0898065063377604\\
9.7	0.068567773422641\\
9.75	-0.010019662055449\\
9.8	-0.049279449029513\\
9.85	-0.075520625951026\\
9.9	-0.0549023343607293\\
9.95	-0.0490214133555353\\
10	-0.0282130601438279\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.476669079341787\\
0.1	0.956921340854143\\
0.15	1.43045645246128\\
0.2	1.79622097197809\\
0.25	2.16302047917598\\
0.3	2.45337071060687\\
0.35	2.75516963291298\\
0.4	2.94864640334424\\
0.45	3.17937444150396\\
0.5	3.39746569806605\\
0.55	3.5305547161349\\
0.6	3.69236803977449\\
0.65	3.82186865230891\\
0.7	3.89892603757911\\
0.75	3.97819368309441\\
0.8	4.0333566456905\\
0.85	4.03879789087786\\
0.9	4.01911548202846\\
0.95	4.0004860919294\\
1	3.93816684783683\\
1.05	3.81824049579644\\
1.1	3.69820447219321\\
1.15	3.5598901819766\\
1.2	3.44677132548616\\
1.25	3.32469189721474\\
1.3	3.12584362380629\\
1.35	2.94882304808403\\
1.4	2.77164844586801\\
1.45	2.631336710803\\
1.5	2.49612993196083\\
1.55	2.37580784004422\\
1.6	2.21462131103901\\
1.65	2.05009077403569\\
1.7	1.90129198843254\\
1.75	1.76183243405814\\
1.8	1.66131077271108\\
1.85	1.52823142159489\\
1.9	1.43749929076588\\
1.95	1.29199528989883\\
2	1.14022563937634\\
2.05	0.975774320409093\\
2.1	0.81937641935368\\
2.15	0.647497061517488\\
2.2	0.543931610448006\\
2.25	0.444817075326545\\
2.3	0.387252946151288\\
2.35	0.304513814004389\\
2.4	0.228607802501176\\
2.45	0.164026224722795\\
2.5	0.0536306053910592\\
2.55	-0.0720689096561999\\
2.6	-0.193198396392594\\
2.65	-0.301034729288275\\
2.7	-0.374162420184387\\
2.75	-0.372004072953583\\
2.8	-0.472211162746942\\
2.85	-0.536428544692068\\
2.9	-0.56895305306497\\
2.95	-0.570927422066174\\
3	-0.65461078859028\\
3.05	-0.689430305364538\\
3.1	-0.696154842136885\\
3.15	-0.69138538882259\\
3.2	-0.660708312742797\\
3.25	-0.650938186653821\\
3.3	-0.643250116539298\\
3.35	-0.649681425029413\\
3.4	-0.666973444017081\\
3.45	-0.646794135971952\\
3.5	-0.682938874168508\\
3.55	-0.694671747694685\\
3.6	-0.670217750943112\\
3.65	-0.655426513329963\\
3.7	-0.644538263086147\\
3.75	-0.645306873823404\\
3.8	-0.628121385783763\\
3.85	-0.577020915208624\\
3.9	-0.549664382673528\\
3.95	-0.509440240330722\\
4	-0.51448285199698\\
4.05	-0.498725276958975\\
4.1	-0.498484169032444\\
4.15	-0.45579388580719\\
4.2	-0.4132233821543\\
4.25	-0.394690960434674\\
4.3	-0.309952073465517\\
4.35	-0.250287701982275\\
4.4	-0.241102288550203\\
4.45	-0.197265888973345\\
4.5	-0.151427216812592\\
4.55	-0.0387421497837523\\
4.6	-0.0124744930754707\\
4.65	0.056708923668707\\
4.7	0.126762219756395\\
4.75	0.167104863250552\\
4.8	0.169580794502443\\
4.85	0.159275923853207\\
4.9	0.164539792108817\\
4.95	0.219034595317778\\
5	0.253995856233817\\
5.05	0.230890501892556\\
5.1	0.199979182361855\\
5.15	0.160929366537946\\
5.2	0.163243188233141\\
5.25	0.200474458883619\\
5.3	0.237965915712579\\
5.35	0.226169807390101\\
5.4	0.230066960715589\\
5.45	0.21989504259175\\
5.5	0.224895000851911\\
5.55	0.260279677367938\\
5.6	0.243348945025855\\
5.65	0.237627576537778\\
5.7	0.243641648792578\\
5.75	0.255545666440583\\
5.8	0.221419679814453\\
5.85	0.211942107582026\\
5.9	0.18516908627428\\
5.95	0.165002772144074\\
6	0.119978898676908\\
6.05	0.116106098040643\\
6.1	0.0491658094974968\\
6.15	0.0551693801916135\\
6.2	0.0230189999972063\\
6.25	0.0276439042194179\\
6.3	0.000668277167482028\\
6.35	-0.0236697330435076\\
6.4	-0.0300873050836438\\
6.45	0.00301870184895721\\
6.5	-0.0120790891249985\\
6.55	-0.00780490970661073\\
6.6	-0.0780903484411199\\
6.65	-0.0688532684066314\\
6.7	-0.121141095420267\\
6.75	-0.158897965699902\\
6.8	-0.165312468742731\\
6.85	-0.138700695467507\\
6.9	-0.149331278571168\\
6.95	-0.131476913224373\\
7	-0.145299166629319\\
7.05	-0.186872573213252\\
7.1	-0.153476328974076\\
7.15	-0.142070074343431\\
7.2	-0.175588618364886\\
7.25	-0.145975616527789\\
7.3	-0.171458591551311\\
7.35	-0.153403827650092\\
7.4	-0.0918552672728447\\
7.45	-0.064635047570108\\
7.5	-0.0471992860744133\\
7.55	-0.00824497883288485\\
7.6	0.00120570156675024\\
7.65	-0.0257520455201461\\
7.7	-0.034811476428028\\
7.75	-0.0520963334562364\\
7.8	-0.0246142127157538\\
7.85	0.0364649610625078\\
7.9	0.0220630181954775\\
7.95	0.056031720733256\\
8	0.0688763887893868\\
8.05	0.0590960795606586\\
8.1	0.115362150663309\\
8.15	0.0940375712169266\\
8.2	0.121344375747118\\
8.25	0.124801837748448\\
8.3	0.215663523422988\\
8.35	0.226183328152428\\
8.4	0.228232832495869\\
8.45	0.205487381468165\\
8.5	0.231684358431745\\
8.55	0.200301002823229\\
8.6	0.177875270948856\\
8.65	0.184978297102126\\
8.7	0.204992911025526\\
8.75	0.231060401523686\\
8.8	0.212675659351425\\
8.85	0.191260182873843\\
8.9	0.195490828116944\\
8.95	0.182050437360645\\
9	0.172169402289907\\
9.05	0.0814943646934847\\
9.1	0.0934177876153114\\
9.15	0.129166756354162\\
9.2	0.112211741684898\\
9.25	0.122238199355426\\
9.3	0.0495260858584068\\
9.35	0.0617285187747534\\
9.4	0.06757673298338\\
9.45	0.0640360504479388\\
9.5	0.0531045068326094\\
9.55	0.0167192593809969\\
9.6	0.0350900819816246\\
9.65	-0.00910406487180652\\
9.7	-0.0340896559647604\\
9.75	-0.0142948298871144\\
9.8	-0.0156007839510614\\
9.85	-0.0249465820628392\\
9.9	0.0285870883608657\\
9.95	0.0527879803872343\\
10	0.0699862115305832\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.513336324882258\\
0.1	1.00707961051179\\
0.15	1.42542870111822\\
0.2	1.77591576210394\\
0.25	2.08909647520277\\
0.3	2.38261420002086\\
0.35	2.63874246722421\\
0.4	2.88786009966078\\
0.45	3.0824368982094\\
0.5	3.23895925589199\\
0.55	3.38138430725999\\
0.6	3.48191575515133\\
0.65	3.59910703409096\\
0.7	3.67021096437607\\
0.75	3.72150043710235\\
0.8	3.7312498124921\\
0.85	3.77613998040691\\
0.9	3.79654737991727\\
0.95	3.75045584843166\\
1	3.6771337737435\\
1.05	3.63978051774599\\
1.1	3.54029947997617\\
1.15	3.46907947539475\\
1.2	3.3202841603396\\
1.25	3.21464520800318\\
1.3	3.11718955552646\\
1.35	2.94088081577793\\
1.4	2.81123024818542\\
1.45	2.64092352448523\\
1.5	2.49629767301427\\
1.55	2.36797839019646\\
1.6	2.23608336871066\\
1.65	2.05065322890274\\
1.7	1.92664276041791\\
1.75	1.82136085132289\\
1.8	1.68575026982964\\
1.85	1.55429728238139\\
1.9	1.48487866800169\\
1.95	1.33011299208891\\
2	1.17466126027081\\
2.05	1.00714366263145\\
2.1	0.865294722046156\\
2.15	0.719690948902545\\
2.2	0.559609084173531\\
2.25	0.459438813040501\\
2.3	0.339962654560771\\
2.35	0.23507898472966\\
2.4	0.155358106121592\\
2.45	-0.00201042613110332\\
2.5	-0.066215026951181\\
2.55	-0.163916723979718\\
2.6	-0.280256022848113\\
2.65	-0.397849927882777\\
2.7	-0.514543943865273\\
2.75	-0.586324019866949\\
2.8	-0.646097427807854\\
2.85	-0.657825588495897\\
2.9	-0.723350428347446\\
2.95	-0.776477626198419\\
3	-0.831794251979584\\
3.05	-0.894805665058637\\
3.1	-0.907457721408793\\
3.15	-0.918470452092188\\
3.2	-0.960597445551532\\
3.25	-0.97221343233643\\
3.3	-0.994842537549917\\
3.35	-0.951641234918416\\
3.4	-0.897628529231085\\
3.45	-0.850277241499174\\
3.5	-0.777047416061928\\
3.55	-0.748638937735045\\
3.6	-0.698459070447721\\
3.65	-0.697611310195958\\
3.7	-0.667739079847287\\
3.75	-0.624003105675932\\
3.8	-0.562692588354306\\
3.85	-0.547970305289622\\
3.9	-0.512197124525524\\
3.95	-0.492047747895213\\
4	-0.4682919226127\\
4.05	-0.442564932649866\\
4.1	-0.417009890193888\\
4.15	-0.396308421179553\\
4.2	-0.32111604853885\\
4.25	-0.292589157449346\\
4.3	-0.263308535567074\\
4.35	-0.252990356006759\\
4.4	-0.212773438921932\\
4.45	-0.195440884271916\\
4.5	-0.146028116348118\\
4.55	-0.171348693774819\\
4.6	-0.164046733560493\\
4.65	-0.116566065414233\\
4.7	-0.102670067452076\\
4.75	-0.112498027338429\\
4.8	-0.0794601457707014\\
4.85	-0.0694780550430397\\
4.9	-0.0606972697648958\\
4.95	0.00524531136244637\\
5	0.044821517047059\\
5.05	0.0577254323618309\\
5.1	0.157626220385572\\
5.15	0.195958974457975\\
5.2	0.206404666809972\\
5.25	0.231353773444983\\
5.3	0.224674069471104\\
5.35	0.23802801022946\\
5.4	0.240211074478323\\
5.45	0.258564975558129\\
5.5	0.252655374663499\\
5.55	0.240144311252425\\
5.6	0.259500767959105\\
5.65	0.246345522193171\\
5.7	0.243650103261942\\
5.75	0.218318320541918\\
5.8	0.241319478822515\\
5.85	0.254023293169459\\
5.9	0.230286226683534\\
5.95	0.235714534985616\\
6	0.226793618472595\\
6.05	0.172247523280516\\
6.1	0.17548542120742\\
6.15	0.178416827538258\\
6.2	0.186097419158142\\
6.25	0.193341917273876\\
6.3	0.235555296631967\\
6.35	0.206975297044056\\
6.4	0.161368884171803\\
6.45	0.116226602984329\\
6.5	0.106170328565369\\
6.55	0.148365876986192\\
6.6	0.101998859902818\\
6.65	0.0774328915449887\\
6.7	0.0454907900475577\\
6.75	0.0455880354276725\\
6.8	0.0802983911929219\\
6.85	0.0829933121379348\\
6.9	0.084788459448915\\
6.95	0.0859880690357377\\
7	0.0965441363193123\\
7.05	0.0708572001153351\\
7.1	0.0637885868534529\\
7.15	0.00763814865614419\\
7.2	-0.0236503359062154\\
7.25	-0.0412698610386777\\
7.3	0.00246653839049856\\
7.35	-0.000814541662743707\\
7.4	0.0579375627112071\\
7.45	0.0337029570126776\\
7.5	0.00341615189140528\\
7.55	-0.00794804510324541\\
7.6	0.00909256258144174\\
7.65	0.0194990325801814\\
7.7	-0.0383382441788813\\
7.75	-0.0352888468750689\\
7.8	-0.0446090142601862\\
7.85	0.00305795829662577\\
7.9	0.0317596236733737\\
7.95	0.0197917632658647\\
8	-0.00647548339304817\\
8.05	0.00120024992813909\\
8.1	0.0112268346061078\\
8.15	-0.00404734626358497\\
8.2	0.0573107349442974\\
8.25	0.0908161582438366\\
8.3	0.0635716820257472\\
8.35	0.0611479164261791\\
8.4	0.049368678153847\\
8.45	0.0390564822691343\\
8.5	-0.0150974176495324\\
8.55	-0.00275291280437744\\
8.6	-0.0160464495658073\\
8.65	-0.0513095522544488\\
8.7	-0.129812078039856\\
8.75	-0.114021707231208\\
8.8	-0.0956609874137549\\
8.85	-0.099415228355813\\
8.9	-0.11145557074016\\
8.95	-0.119611643899864\\
9	-0.0929948738690518\\
9.05	-0.0570890307126324\\
9.1	0.0126681449492944\\
9.15	0.0392597771779591\\
9.2	0.0349237076421333\\
9.25	0.0748091051810932\\
9.3	0.0674423818709083\\
9.35	0.0274330461546177\\
9.4	0.0229073167755725\\
9.45	0.0366434090281461\\
9.5	0.0570767074311191\\
9.55	0.0406893305151814\\
9.6	0.0311165643765649\\
9.65	0.0472380522164677\\
9.7	0.02890210535524\\
9.75	-0.0648671751910838\\
9.8	-0.0200621255656158\\
9.85	-0.0417128624026398\\
9.9	-0.0716067447639799\\
9.95	-0.0460114444136693\\
10	-0.00731507187992982\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.502147667702057\\
0.1	1.01286476827167\\
0.15	1.46065021140053\\
0.2	1.813155649827\\
0.25	2.18023655047178\\
0.3	2.48707895814815\\
0.35	2.81116860332943\\
0.4	3.09548581456943\\
0.45	3.33724487850651\\
0.5	3.46596882191078\\
0.55	3.65487620971181\\
0.6	3.80189796504703\\
0.65	3.93380551393859\\
0.7	3.99883701188365\\
0.75	3.9975462537832\\
0.8	4.00011082892893\\
0.85	4.01915806743656\\
0.9	4.03251590985473\\
0.95	4.03811484477178\\
1	3.99113557473297\\
1.05	3.98664305612969\\
1.1	3.87730593404181\\
1.15	3.71619044410231\\
1.2	3.63848103634309\\
1.25	3.5233937330071\\
1.3	3.38636127851591\\
1.35	3.25620734096995\\
1.4	3.08082531511855\\
1.45	2.96330562635808\\
1.5	2.85669949738703\\
1.55	2.67559103208637\\
1.6	2.54050225590565\\
1.65	2.36104781397185\\
1.7	2.22695706943084\\
1.75	2.06079108801684\\
1.8	1.91363850454132\\
1.85	1.77625532781731\\
1.9	1.64263180155966\\
1.95	1.48215450104146\\
2	1.350558599957\\
2.05	1.20171882298154\\
2.1	1.06679582897006\\
2.15	0.948906217136391\\
2.2	0.784129981482631\\
2.25	0.655488525081945\\
2.3	0.537207173686449\\
2.35	0.429729194281414\\
2.4	0.296380751792989\\
2.45	0.203666503531164\\
2.5	0.103410474359709\\
2.55	0.00271398940045477\\
2.6	-0.0943778986767241\\
2.65	-0.215048326059183\\
2.7	-0.277804314640988\\
2.75	-0.398734526807844\\
2.8	-0.417639727446944\\
2.85	-0.419407829714234\\
2.9	-0.488773740938484\\
2.95	-0.530509100133707\\
3	-0.606674544165399\\
3.05	-0.649597564910403\\
3.1	-0.681309577604886\\
3.15	-0.703632650136399\\
3.2	-0.705969149032687\\
3.25	-0.722283439160725\\
3.3	-0.793495225159379\\
3.35	-0.807334893235363\\
3.4	-0.804632208206698\\
3.45	-0.775882839617895\\
3.5	-0.785189936736818\\
3.55	-0.775249792814133\\
3.6	-0.7764599696491\\
3.65	-0.763482970812644\\
3.7	-0.726180276177868\\
3.75	-0.70572877249709\\
3.8	-0.702537052207515\\
3.85	-0.691207689991417\\
3.9	-0.736542231467672\\
3.95	-0.736383898590473\\
4	-0.734595291124508\\
4.05	-0.725499438234477\\
4.1	-0.738792491345916\\
4.15	-0.733394239184203\\
4.2	-0.662904465758424\\
4.25	-0.640011137643668\\
4.3	-0.658236428721444\\
4.35	-0.622012173590564\\
4.4	-0.596730682236457\\
4.45	-0.554313081481245\\
4.5	-0.512502037224563\\
4.55	-0.443646373012634\\
4.6	-0.411500236923422\\
4.65	-0.338417818446361\\
4.7	-0.306468797177531\\
4.75	-0.249590877300599\\
4.8	-0.214180771489292\\
4.85	-0.152771135238924\\
4.9	-0.126459198377625\\
4.95	-0.0972275322277155\\
5	-0.0486790061472472\\
5.05	-0.0249709370495449\\
5.1	-0.0139837458067235\\
5.15	-0.0356031368283864\\
5.2	-0.0292548146263911\\
5.25	-0.0177774338014647\\
5.3	-0.0478111903005823\\
5.35	-0.0121200541823777\\
5.4	-0.0209142769996196\\
5.45	-0.0232908744326162\\
5.5	-0.0585378293525745\\
5.55	0.00287391664204947\\
5.6	-0.0225971023553557\\
5.65	-0.112090645393671\\
5.7	-0.0543377017664907\\
5.75	-0.00669712850597098\\
5.8	-0.0183956049085921\\
5.85	0.00107982839266251\\
5.9	0.0190940148502782\\
5.95	0.0368583377548487\\
6	0.0270423345522605\\
6.05	0.0630857921707752\\
6.1	0.06172126749231\\
6.15	0.102687601468584\\
6.2	0.0472964668008021\\
6.25	0.0173340209196228\\
6.3	0.0345262799086234\\
6.35	0.0145280695325568\\
6.4	0.016376338295143\\
6.45	-0.00413825568841128\\
6.5	0.0353040737369888\\
6.55	0.0668170014690437\\
6.6	0.0683454490311226\\
6.65	0.0722743404230164\\
6.7	0.077016538829794\\
6.75	0.0893764379055095\\
6.8	0.0945538987338453\\
6.85	0.103192732946262\\
6.9	0.121740865660077\\
6.95	0.169814401419807\\
7	0.127099968728057\\
7.05	0.190769456979545\\
7.1	0.216454239025804\\
7.15	0.211690307681959\\
7.2	0.167625460530709\\
7.25	0.146919965403364\\
7.3	0.138208910880133\\
7.35	0.177028952027394\\
7.4	0.213992680649244\\
7.45	0.184187191725308\\
7.5	0.208492911904855\\
7.55	0.214797815861377\\
7.6	0.214371523799985\\
7.65	0.262330694157914\\
7.7	0.297924266020887\\
7.75	0.315926810224548\\
7.8	0.369417812027293\\
7.85	0.374149749287282\\
7.9	0.35174864306492\\
7.95	0.328048078290686\\
8	0.303097681576994\\
8.05	0.253961703456028\\
8.1	0.240151046293454\\
8.15	0.220908027762652\\
8.2	0.240878950361527\\
8.25	0.237723610840202\\
8.3	0.215098901761357\\
8.35	0.215711683103271\\
8.4	0.211857617807146\\
8.45	0.219654142314548\\
8.5	0.199715069227595\\
8.55	0.221526357232605\\
8.6	0.227249934180938\\
8.65	0.181474594700883\\
8.7	0.189354772018208\\
8.75	0.246425662351149\\
8.8	0.290980398376048\\
8.85	0.336381297693393\\
8.9	0.312017457969884\\
8.95	0.285270813470909\\
9	0.23956588074732\\
9.05	0.264097294488098\\
9.1	0.229217365702601\\
9.15	0.217704599425206\\
9.2	0.228947879374165\\
9.25	0.253421219835005\\
9.3	0.23776173808181\\
9.35	0.19830898286994\\
9.4	0.238417333809862\\
9.45	0.228083352031547\\
9.5	0.151775836654875\\
9.55	0.132540471325663\\
9.6	0.124861578465434\\
9.65	0.105946738915566\\
9.7	0.0675944216182097\\
9.75	0.0422639607759808\\
9.8	0.081791263067073\\
9.85	0.0867399987930024\\
9.9	0.0534862111821568\\
9.95	0.0610802415865403\\
10	0.0192251521281579\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.528696190265391\\
0.1	0.983252333311243\\
0.15	1.41969109866813\\
0.2	1.85313479784249\\
0.25	2.18621068115625\\
0.3	2.54470961199347\\
0.35	2.82680689888593\\
0.4	3.10362176385987\\
0.45	3.320406859532\\
0.5	3.51307548474585\\
0.55	3.69435590865605\\
0.6	3.78447513284544\\
0.65	3.87012868975458\\
0.7	3.9106659497452\\
0.75	3.9547875493107\\
0.8	3.95375580557731\\
0.85	3.96330038565414\\
0.9	3.93980122191223\\
0.95	3.92058109763236\\
1	3.84233018919259\\
1.05	3.76920136930391\\
1.1	3.7162873061595\\
1.15	3.65365008147126\\
1.2	3.56439598541458\\
1.25	3.39706546872561\\
1.3	3.24704048346316\\
1.35	3.15229208271247\\
1.4	3.0507925751999\\
1.45	2.8599966109716\\
1.5	2.69563839799553\\
1.55	2.54303960898814\\
1.6	2.41256102817902\\
1.65	2.24517758909993\\
1.7	2.08715573867017\\
1.75	1.93259037135298\\
1.8	1.73367788434327\\
1.85	1.57995425251085\\
1.9	1.42319434638129\\
1.95	1.27051417282831\\
2	1.09901448855715\\
2.05	0.990002069599648\\
2.1	0.879611263187212\\
2.15	0.749540709181723\\
2.2	0.636085734036333\\
2.25	0.549418313347052\\
2.3	0.422296925112814\\
2.35	0.269014961769209\\
2.4	0.215179671347129\\
2.45	0.146030261582998\\
2.5	0.113021313915212\\
2.55	0.0749301647855878\\
2.6	-0.00991898828029544\\
2.65	-0.0786732331766375\\
2.7	-0.0721670440985923\\
2.75	-0.109857849701521\\
2.8	-0.16099208347336\\
2.85	-0.15044961104531\\
2.9	-0.180374871361457\\
2.95	-0.248630730132193\\
3	-0.279760191117758\\
3.05	-0.294416262785117\\
3.1	-0.310640256365332\\
3.15	-0.346299052290343\\
3.2	-0.353590543339382\\
3.25	-0.353710630902256\\
3.3	-0.366851682784739\\
3.35	-0.370854630553332\\
3.4	-0.424908084057143\\
3.45	-0.409201931022728\\
3.5	-0.343373037489332\\
3.55	-0.35748977371726\\
3.6	-0.38647291354466\\
3.65	-0.396422024817935\\
3.7	-0.348852579719834\\
3.75	-0.308577852387125\\
3.8	-0.359128512135647\\
3.85	-0.330291325416662\\
3.9	-0.280901635473718\\
3.95	-0.258043487655008\\
4	-0.218363138961212\\
4.05	-0.181468235984778\\
4.1	-0.150931576993161\\
4.15	-0.0857204747113018\\
4.2	-0.059963958827029\\
4.25	-0.0464833108424093\\
4.3	-0.0574497793546886\\
4.35	-0.0440813732304242\\
4.4	-0.00445795620413398\\
4.45	0.00341029516842808\\
4.5	0.0246374206398105\\
4.55	0.0427662368149703\\
4.6	0.0992757706234128\\
4.65	0.149347595813403\\
4.7	0.129982072921688\\
4.75	0.0715806936949281\\
4.8	0.0969468391258714\\
4.85	0.075674097548258\\
4.9	0.0835346771556389\\
4.95	0.0664406609845076\\
5	0.118329590443777\\
5.05	0.120038701628019\\
5.1	0.0904707576457778\\
5.15	0.111129169063529\\
5.2	0.174367285094518\\
5.25	0.175661794272875\\
5.3	0.168128873830122\\
5.35	0.158441498426478\\
5.4	0.161497196250009\\
5.45	0.183854642922368\\
5.5	0.157540203965313\\
5.55	0.0936128722995395\\
5.6	0.121785823808662\\
5.65	0.121774876576125\\
5.7	0.139368000525409\\
5.75	0.112143755976907\\
5.8	0.16208993687962\\
5.85	0.166497330136588\\
5.9	0.158849393591892\\
5.95	0.138625520796975\\
6	0.132321509645735\\
6.05	0.0985115027526928\\
6.1	0.0593002300845778\\
6.15	0.0486770591998991\\
6.2	0.0308620537653624\\
6.25	0.00570449996453799\\
6.3	-0.011981274685783\\
6.35	-0.0619901687611907\\
6.4	-0.059782993075469\\
6.45	-0.0779761423440915\\
6.5	-0.102136694861139\\
6.55	-0.11504750912856\\
6.6	-0.131397587369028\\
6.65	-0.120849605252709\\
6.7	-0.0862564324079744\\
6.75	-0.0536693751102369\\
6.8	-0.0554284563858394\\
6.85	-0.0510962260693126\\
6.9	-0.0330436931712445\\
6.95	0.0439329044898049\\
7	0.0596075305016737\\
7.05	0.0380390199959792\\
7.1	0.0153194428702988\\
7.15	0.0368261643413552\\
7.2	0.0103788561479377\\
7.25	0.000476117808407199\\
7.3	-0.0201923207441015\\
7.35	-0.0238641201902194\\
7.4	0.0199755435865015\\
7.45	0.0382839715331124\\
7.5	0.0927860137764965\\
7.55	0.079747874143241\\
7.6	0.0823477390323022\\
7.65	0.0765168132561733\\
7.7	0.0824919864752086\\
7.75	0.118269263773782\\
7.8	0.110184288209165\\
7.85	0.135353820508971\\
7.9	0.130513496795451\\
7.95	0.0970745356842777\\
8	0.0837364129157648\\
8.05	0.111211145244242\\
8.1	0.122118715020192\\
8.15	0.14572326914236\\
8.2	0.162283040359636\\
8.25	0.177388988999737\\
8.3	0.192169711465332\\
8.35	0.172998159158543\\
8.4	0.159433436560299\\
8.45	0.193721081743569\\
8.5	0.167936045262129\\
8.55	0.192195798277649\\
8.6	0.218911064311356\\
8.65	0.226906038111436\\
8.7	0.236171446077112\\
8.75	0.206617083985254\\
8.8	0.171167005574087\\
8.85	0.160528033165641\\
8.9	0.170429227756046\\
8.95	0.215865335522367\\
9	0.225899104834039\\
9.05	0.222429424302006\\
9.1	0.168688689956036\\
9.15	0.203726902754568\\
9.2	0.198063272698914\\
9.25	0.177205358545289\\
9.3	0.190423565741677\\
9.35	0.163815702124239\\
9.4	0.134361942091126\\
9.45	0.136841112635423\\
9.5	0.120276198943805\\
9.55	0.108515453699035\\
9.6	0.146081123311598\\
9.65	0.0907997294778394\\
9.7	0.0390142245726629\\
9.75	0.0382584263974412\\
9.8	0.0466254774285318\\
9.85	-0.00102147266924126\\
9.9	-0.0287556759208712\\
9.95	-0.00785151070437404\\
10	-0.0467095207769173\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.53628834428586\\
0.1	0.992588245984366\\
0.15	1.39931591142753\\
0.2	1.81777226849117\\
0.25	2.15600314054962\\
0.3	2.51399132250338\\
0.35	2.83271342014148\\
0.4	3.08772055736819\\
0.45	3.29157619135557\\
0.5	3.46134372232287\\
0.55	3.59504399554561\\
0.6	3.73021794661536\\
0.65	3.81925605180543\\
0.7	3.86868774260933\\
0.75	3.87119282726028\\
0.8	3.88305768385768\\
0.85	3.86881269104086\\
0.9	3.82590306509406\\
0.95	3.81394216180199\\
1	3.79049859001112\\
1.05	3.74894669013496\\
1.1	3.72536939924342\\
1.15	3.62811044281951\\
1.2	3.49639069869522\\
1.25	3.34007247836742\\
1.3	3.21734887015986\\
1.35	3.04743357879117\\
1.4	2.8799344116117\\
1.45	2.74730077217129\\
1.5	2.63312943624006\\
1.55	2.49380143005877\\
1.6	2.32050707823439\\
1.65	2.14447904943407\\
1.7	1.97343308640142\\
1.75	1.83667372468772\\
1.8	1.69231198847757\\
1.85	1.61016359638198\\
1.9	1.48701982997495\\
1.95	1.34166348153213\\
2	1.22545651863883\\
2.05	1.06973317784228\\
2.1	0.960106265977969\\
2.15	0.881240087912386\\
2.2	0.759752782398145\\
2.25	0.690586789230233\\
2.3	0.606320790201231\\
2.35	0.51302601091143\\
2.4	0.383751386845291\\
2.45	0.295362128455103\\
2.5	0.236188668667136\\
2.55	0.123188504213488\\
2.6	0.00853152981985276\\
2.65	-0.0809176529066403\\
2.7	-0.164091417079775\\
2.75	-0.194086760757335\\
2.8	-0.226850611644232\\
2.85	-0.306825284144385\\
2.9	-0.370835899011199\\
2.95	-0.380400164380738\\
3	-0.40071480709523\\
3.05	-0.47032142932837\\
3.1	-0.545107164163966\\
3.15	-0.563357531222494\\
3.2	-0.544625440475416\\
3.25	-0.596695819308862\\
3.3	-0.625583195336688\\
3.35	-0.641915388861201\\
3.4	-0.609054107221944\\
3.45	-0.611132755319793\\
3.5	-0.616132589357999\\
3.55	-0.592777744538891\\
3.6	-0.630149496890799\\
3.65	-0.597476164070109\\
3.7	-0.607381942396772\\
3.75	-0.595354956872142\\
3.8	-0.61027196289294\\
3.85	-0.57971007467606\\
3.9	-0.582492676636548\\
3.95	-0.588415851008076\\
4	-0.568720460705942\\
4.05	-0.567186398525714\\
4.1	-0.526449424454889\\
4.15	-0.457352849854592\\
4.2	-0.46235088474832\\
4.25	-0.500584834688475\\
4.3	-0.497664098577978\\
4.35	-0.479152202717003\\
4.4	-0.440377456577797\\
4.45	-0.392772469299924\\
4.5	-0.330165105260219\\
4.55	-0.303146583153135\\
4.6	-0.285257197246602\\
4.65	-0.266402234546891\\
4.7	-0.2272393473723\\
4.75	-0.234514184705398\\
4.8	-0.267789780870391\\
4.85	-0.227360163759431\\
4.9	-0.249986443298098\\
4.95	-0.255489748346212\\
5	-0.188971956053621\\
5.05	-0.190104841271973\\
5.1	-0.123988855601233\\
5.15	-0.107648250320678\\
5.2	-0.0707866023345531\\
5.25	-0.0568814936471401\\
5.3	-0.0788251494725952\\
5.35	-0.0641269049468077\\
5.4	-0.0768915896002733\\
5.45	-0.0805676435656476\\
5.5	-0.0440587370602297\\
5.55	-0.0351787404864043\\
5.6	-0.0372032846514065\\
5.65	-0.0604178237703231\\
5.7	-0.0397787680946399\\
5.75	-0.0274703379465678\\
5.8	0.012803658538057\\
5.85	0.0364917615636603\\
5.9	0.0014138688566956\\
5.95	0.00791346821503765\\
6	0.0282616079705409\\
6.05	0.0446766756952024\\
6.1	0.027808650911936\\
6.15	0.0155637012460133\\
6.2	0.0323299273129649\\
6.25	-0.000788482723819983\\
6.3	0.0169055190428974\\
6.35	0.0572106717913296\\
6.4	0.0134970515090636\\
6.45	-0.0306835092519524\\
6.5	-0.00489057663464821\\
6.55	-0.0388355176081185\\
6.6	-0.0357982866116759\\
6.65	0.0436690776105214\\
6.7	0.0345406565498503\\
6.75	0.0337544347998224\\
6.8	0.0513854149157673\\
6.85	0.0323604660020892\\
6.9	0.0118375304655366\\
6.95	-0.0354448845685602\\
7	-0.0174966306878009\\
7.05	-0.0198191451354768\\
7.1	0.0420592021011536\\
7.15	0.0576428583368492\\
7.2	0.0601792239861583\\
7.25	0.05593342625127\\
7.3	0.0210666065196148\\
7.35	0.0588823177997593\\
7.4	0.0315238597141639\\
7.45	0.0587890349989297\\
7.5	0.0118196690649871\\
7.55	0.0154057732085223\\
7.6	-0.0157613414768546\\
7.65	-0.0188594233110752\\
7.7	-0.062929736120687\\
7.75	-0.0597724888245654\\
7.8	0.0430033314760674\\
7.85	0.0280353132690059\\
7.9	0.0235345359398352\\
7.95	-0.0026793339367237\\
8	-0.0238704500286749\\
8.05	-0.0544837750743353\\
8.1	-0.0321302002425399\\
8.15	0.0193335840797878\\
8.2	0.0517930833131988\\
8.25	-0.043561199938669\\
8.3	-0.0301130483357355\\
8.35	-0.0304153793882965\\
8.4	-0.0671312427134253\\
8.45	-0.0308199420843326\\
8.5	-0.0185681760109356\\
8.55	-0.000219808097592597\\
8.6	0.0256232259626446\\
8.65	0.0455528575618211\\
8.7	0.0445386523690973\\
8.75	0.0461092397914009\\
8.8	0.0282188270080166\\
8.85	0.0619469492086351\\
8.9	0.0743214031386767\\
8.95	0.0156788572896266\\
9	0.0400001917260767\\
9.05	0.0410786887176545\\
9.1	0.0612625227376126\\
9.15	0.0502360873243597\\
9.2	0.0504826846055692\\
9.25	0.073784808170952\\
9.3	0.0449236592911256\\
9.35	0.0428503066116149\\
9.4	0.0106412631808867\\
9.45	0.00778200182615007\\
9.5	0.00572837284838023\\
9.55	-0.00366416449592815\\
9.6	-0.0303876706988025\\
9.65	-0.0503015417642716\\
9.7	-0.0492061894252471\\
9.75	-0.0721501597649271\\
9.8	-0.0773685341590261\\
9.85	-0.112354078556095\\
9.9	-0.163191539772143\\
9.95	-0.178144477761751\\
10	-0.187125098246173\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.526077319850449\\
0.1	0.939722970200135\\
0.15	1.33802053672637\\
0.2	1.78766207876631\\
0.25	2.12182094104153\\
0.3	2.42661267062969\\
0.35	2.68388206626062\\
0.4	2.93499527039365\\
0.45	3.13824199061746\\
0.5	3.29375561372123\\
0.55	3.45786827689549\\
0.6	3.6029152173212\\
0.65	3.68962846679906\\
0.7	3.6896067318419\\
0.75	3.75195765912911\\
0.8	3.76856729445556\\
0.85	3.74946628375104\\
0.9	3.7891619187161\\
0.95	3.71769874174871\\
1	3.7034664905962\\
1.05	3.62642708699031\\
1.1	3.54767062415331\\
1.15	3.42833535026107\\
1.2	3.30494342543845\\
1.25	3.20514343916085\\
1.3	3.07320445024631\\
1.35	2.96291485416104\\
1.4	2.8588279027077\\
1.45	2.71328482452634\\
1.5	2.52294455621084\\
1.55	2.3537437227345\\
1.6	2.21908507793057\\
1.65	2.04716441323413\\
1.7	1.93001770729541\\
1.75	1.75972266780877\\
1.8	1.62499352999698\\
1.85	1.45879052620274\\
1.9	1.30510471776292\\
1.95	1.18449827574834\\
2	1.03640547400352\\
2.05	0.91396904000101\\
2.1	0.794432857352569\\
2.15	0.638298718377554\\
2.2	0.525911247469494\\
2.25	0.355031887323209\\
2.3	0.184423241438591\\
2.35	0.0971822538580476\\
2.4	0.0318296438714209\\
2.45	-0.0730322823725201\\
2.5	-0.19017291640889\\
2.55	-0.260068496745203\\
2.6	-0.28331272181833\\
2.65	-0.338191651304647\\
2.7	-0.332516840829298\\
2.75	-0.374085083957824\\
2.8	-0.43830642553368\\
2.85	-0.503583778736029\\
2.9	-0.51351687387463\\
2.95	-0.563731571166984\\
3	-0.648117156983271\\
3.05	-0.660956324365536\\
3.1	-0.671846646519467\\
3.15	-0.67664875330221\\
3.2	-0.70396877508653\\
3.25	-0.74140507521873\\
3.3	-0.71541791048623\\
3.35	-0.746654231647009\\
3.4	-0.71526172250172\\
3.45	-0.68403223488035\\
3.5	-0.641077530112673\\
3.55	-0.63852540660422\\
3.6	-0.594127658339272\\
3.65	-0.586496984301114\\
3.7	-0.502662282010587\\
3.75	-0.498972481767194\\
3.8	-0.487929253915394\\
3.85	-0.460214207924489\\
3.9	-0.463216162788592\\
3.95	-0.415873857120391\\
4	-0.416825575084267\\
4.05	-0.40555319234591\\
4.1	-0.326369000330145\\
4.15	-0.301796877367872\\
4.2	-0.289021244139102\\
4.25	-0.336764700129985\\
4.3	-0.355577103938479\\
4.35	-0.320634492844741\\
4.4	-0.287762282482588\\
4.45	-0.264250449114032\\
4.5	-0.252333073302701\\
4.55	-0.274077616261365\\
4.6	-0.237740535700442\\
4.65	-0.234749596608356\\
4.7	-0.246474282585656\\
4.75	-0.21921262728965\\
4.8	-0.226347768492533\\
4.85	-0.256207011018454\\
4.9	-0.264320885684025\\
4.95	-0.23253456384586\\
5	-0.248721056379307\\
5.05	-0.232779526077892\\
5.1	-0.285574668234062\\
5.15	-0.24826170180418\\
5.2	-0.201962809559018\\
5.25	-0.214271496520964\\
5.3	-0.185798007361799\\
5.35	-0.16154266316532\\
5.4	-0.148402751339081\\
5.45	-0.108763149989193\\
5.5	-0.0838525951077764\\
5.55	-0.0698591651713895\\
5.6	-0.0530538268919229\\
5.65	0.0231887149087204\\
5.7	0.0356880000787244\\
5.75	0.00497223712881037\\
5.8	0.0294361953446757\\
5.85	0.0597772573293178\\
5.9	0.0566919655479733\\
5.95	0.0640303098406906\\
6	0.0476915080693925\\
6.05	-0.0249178646343023\\
6.1	-0.0344798099606049\\
6.15	0.0101700756575921\\
6.2	-0.0010958386633782\\
6.25	0.0319470728662798\\
6.3	0.0622600837509023\\
6.35	0.0213127525442485\\
6.4	0.0311440158637035\\
6.45	-0.0169167788299343\\
6.5	0.0121139878437571\\
6.55	0.0422790487850021\\
6.6	0.0627963483525402\\
6.65	0.0839445394850094\\
6.7	0.110920776092407\\
6.75	0.122424859418278\\
6.8	0.137207582363059\\
6.85	0.112297919403738\\
6.9	0.12203754911675\\
6.95	0.113580799398802\\
7	0.111933300128171\\
7.05	0.0707001704579996\\
7.1	0.11106311937444\\
7.15	0.131745393041551\\
7.2	0.085134552873436\\
7.25	0.069267154749113\\
7.3	-0.000258868050449793\\
7.35	-0.012038875174082\\
7.4	0.019276252488086\\
7.45	-0.00262545540916201\\
7.5	0.00808985560983051\\
7.55	0.0180475030790701\\
7.6	-0.0254177890002964\\
7.65	0.019143700270442\\
7.7	0.034512006596087\\
7.75	0.0525338339035296\\
7.8	0.0736938324166263\\
7.85	0.0700193726629237\\
7.9	0.0632069727870309\\
7.95	0.0225591285791393\\
8	0.0890539027652243\\
8.05	0.145299249498723\\
8.1	0.150200532428971\\
8.15	0.13235640808861\\
8.2	0.136869798941598\\
8.25	0.0908448458528841\\
8.3	0.0720438333938366\\
8.35	0.00345765510594365\\
8.4	0.020714074394986\\
8.45	0.0147491289933917\\
8.5	0.0070820000810536\\
8.55	0.00588198322048895\\
8.6	-0.00999115060096477\\
8.65	-0.00173617085277207\\
8.7	-0.00990186964661083\\
8.75	0.00603707330902016\\
8.8	0.0398847891307693\\
8.85	0.0490827070498078\\
8.9	0.0533120105132223\\
8.95	-0.0207783132337356\\
9	-0.0665236648081766\\
9.05	-0.0702641372713267\\
9.1	-0.0659965783607803\\
9.15	-0.0346569479151788\\
9.2	-0.0256312919818771\\
9.25	-0.0186952567601376\\
9.3	-0.00438749237168837\\
9.35	0.00878448519104713\\
9.4	0.0231138008913286\\
9.45	0.0116356116323095\\
9.5	0.039486447171656\\
9.55	0.0633620741932231\\
9.6	0.140674721330717\\
9.65	0.186334440744545\\
9.7	0.201049889647069\\
9.75	0.174820568950113\\
9.8	0.146009629041683\\
9.85	0.159072458081093\\
9.9	0.151397509494523\\
9.95	0.0919389973473668\\
10	0.0323891769024315\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.490857133995048\\
0.1	0.940134136116751\\
0.15	1.39630642350488\\
0.2	1.73908805805162\\
0.25	2.07070493570014\\
0.3	2.42031944735227\\
0.35	2.68564550479341\\
0.4	2.93476877845253\\
0.45	3.16075801423872\\
0.5	3.3106237228102\\
0.55	3.45463803080372\\
0.6	3.6040812796832\\
0.65	3.72927242318523\\
0.7	3.80538402903109\\
0.75	3.85354576081164\\
0.8	3.880279054518\\
0.85	3.88762111227337\\
0.9	3.86543000218646\\
0.95	3.8364550775322\\
1	3.75580625884172\\
1.05	3.71997541518607\\
1.1	3.6054681889729\\
1.15	3.48122040603734\\
1.2	3.38639098297601\\
1.25	3.29839842397719\\
1.3	3.18841521771755\\
1.35	3.08609912221649\\
1.4	3.00055709623862\\
1.45	2.88095204569191\\
1.5	2.80536758981468\\
1.55	2.61917086199002\\
1.6	2.47697838982753\\
1.65	2.35193923877676\\
1.7	2.22606603484958\\
1.75	2.04283998063268\\
1.8	1.87408805906804\\
1.85	1.72901122927099\\
1.9	1.56916431457869\\
1.95	1.42735251873667\\
2	1.29314345636425\\
2.05	1.16522194318505\\
2.1	1.02698910074221\\
2.15	0.892843989151828\\
2.2	0.729329245796907\\
2.25	0.610141489826962\\
2.3	0.467053254937873\\
2.35	0.345315087753786\\
2.4	0.205045886863019\\
2.45	0.0887261378362384\\
2.5	0.00444625035349462\\
2.55	-0.0370777492517112\\
2.6	-0.109623247160589\\
2.65	-0.136974875244275\\
2.7	-0.205841021467192\\
2.75	-0.260548232555313\\
2.8	-0.290732320336529\\
2.85	-0.295785690670055\\
2.9	-0.340279913749466\\
2.95	-0.386509862259552\\
3	-0.424087819628354\\
3.05	-0.452250662127314\\
3.1	-0.497973132390621\\
3.15	-0.521043610904701\\
3.2	-0.522627837885461\\
3.25	-0.504978920331656\\
3.3	-0.46150961260623\\
3.35	-0.444794632553136\\
3.4	-0.416753804634759\\
3.45	-0.397417861691488\\
3.5	-0.435416297768013\\
3.55	-0.457975619879654\\
3.6	-0.404702623209494\\
3.65	-0.39749791069287\\
3.7	-0.413357943724155\\
3.75	-0.408250754837352\\
3.8	-0.373426089396772\\
3.85	-0.372316615685323\\
3.9	-0.362221379993411\\
3.95	-0.343083836305641\\
4	-0.391344091295699\\
4.05	-0.414158711004573\\
4.1	-0.396596800176857\\
4.15	-0.393276009097752\\
4.2	-0.411245791361237\\
4.25	-0.437767741762142\\
4.3	-0.460700900721018\\
4.35	-0.449416015920578\\
4.4	-0.449055735277271\\
4.45	-0.435295431994518\\
4.5	-0.378576178999927\\
4.55	-0.323876213375003\\
4.6	-0.279717515651349\\
4.65	-0.230112891905916\\
4.7	-0.165864903416195\\
4.75	-0.121456118859749\\
4.8	-0.0871842339253558\\
4.85	-0.0675525169862173\\
4.9	-0.0237708612615021\\
4.95	-0.0389858577816199\\
5	-0.0688039006490703\\
5.05	-0.0440059840061707\\
5.1	-0.0527790804058116\\
5.15	-0.033976507564216\\
5.2	-0.0469466222213746\\
5.25	-0.0516836137041717\\
5.3	-0.0356757811025683\\
5.35	0.0418512972867394\\
5.4	0.103571961474912\\
5.45	0.111586304404054\\
5.5	0.0860806299764278\\
5.55	0.0957763901526389\\
5.6	0.123594254790221\\
5.65	0.153499112297242\\
5.7	0.166669396044822\\
5.75	0.213749228147854\\
5.8	0.239114376852689\\
5.85	0.217180486951226\\
5.9	0.204700827614998\\
5.95	0.176843737634805\\
6	0.128654125370927\\
6.05	0.113464094322168\\
6.1	0.13410073183881\\
6.15	0.148535132793237\\
6.2	0.11266044107344\\
6.25	0.107825034988017\\
6.3	0.104954017981714\\
6.35	0.0989674347609906\\
6.4	0.0887924075275828\\
6.45	0.106238623705846\\
6.5	0.0898584488784379\\
6.55	0.0653402596966171\\
6.6	0.0470481508592491\\
6.65	0.0653751418793834\\
6.7	0.0797961702216708\\
6.75	0.0488684799116382\\
6.8	0.0800293488525666\\
6.85	0.052070533090208\\
6.9	0.0483960885089827\\
6.95	0.019429852444579\\
7	0.00216383573277411\\
7.05	-0.00793690093021354\\
7.1	0.014962601671181\\
7.15	0.0398538042977131\\
7.2	-0.0141412876045479\\
7.25	-0.0151351260054475\\
7.3	-0.0574632718137017\\
7.35	-0.0886372174242529\\
7.4	-0.099259366053709\\
7.45	-0.0818560683515627\\
7.5	-0.105044547540119\\
7.55	-0.126162640059247\\
7.6	-0.119822754261883\\
7.65	-0.157981414382908\\
7.7	-0.175996883959248\\
7.75	-0.172793353679411\\
7.8	-0.167100152778095\\
7.85	-0.160593502661114\\
7.9	-0.181380438024613\\
7.95	-0.150876102462046\\
8	-0.159619283861759\\
8.05	-0.163221050670297\\
8.1	-0.130807797683073\\
8.15	-0.0874914293860075\\
8.2	-0.0487387791250086\\
8.25	-0.00559413743543187\\
8.3	-0.0405873249477861\\
8.35	0.00351361590797347\\
8.4	0.0320911114401118\\
8.45	-0.00213945039760308\\
8.5	-0.00518545391182615\\
8.55	-0.000958644186181064\\
8.6	0.0332925335810867\\
8.65	0.0170612970622623\\
8.7	0.00157352399819099\\
8.75	-0.0100069971841201\\
8.8	0.0189827317444656\\
8.85	0.0394580575183619\\
8.9	0.0502978118057437\\
8.95	0.0668999319818185\\
9	0.0746703491691565\\
9.05	0.0982341254840363\\
9.1	0.118299958910875\\
9.15	0.143952282764639\\
9.2	0.177170202451267\\
9.25	0.23373269795875\\
9.3	0.211261510579381\\
9.35	0.220059358844137\\
9.4	0.205389348256075\\
9.45	0.200256019194951\\
9.5	0.182682251816391\\
9.55	0.137951907005025\\
9.6	0.118339083053947\\
9.65	0.107327056849689\\
9.7	0.126401388803667\\
9.75	0.0924274817707074\\
9.8	0.0977805178146739\\
9.85	0.13920822832723\\
9.9	0.113213069249488\\
9.95	0.172428631042729\\
10	0.172358335525128\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.455715995286711\\
0.1	0.935192849168556\\
0.15	1.35731144039594\\
0.2	1.75687369476838\\
0.25	2.10196451563576\\
0.3	2.39339475944566\\
0.35	2.66449810015672\\
0.4	2.84440471594641\\
0.45	3.0346057111125\\
0.5	3.22026582692808\\
0.55	3.37538159618328\\
0.6	3.4787213124911\\
0.65	3.57242445938505\\
0.7	3.6569718760968\\
0.75	3.70453332294977\\
0.8	3.71668440626672\\
0.85	3.7049343965121\\
0.9	3.68432464193807\\
0.95	3.67557654156081\\
1	3.63871482672891\\
1.05	3.56587672107678\\
1.1	3.48661006621928\\
1.15	3.39410500917618\\
1.2	3.2862267255281\\
1.25	3.15768320997043\\
1.3	3.08253621780197\\
1.35	2.95486766231546\\
1.4	2.78830638482282\\
1.45	2.59333534809149\\
1.5	2.45797925552623\\
1.55	2.29343893803297\\
1.6	2.14560901126223\\
1.65	1.98519974089255\\
1.7	1.80739221687257\\
1.75	1.66083435243324\\
1.8	1.5465994783758\\
1.85	1.39878851958344\\
1.9	1.27383323730015\\
1.95	1.13390528849222\\
2	1.02040855420342\\
2.05	0.884898948334188\\
2.1	0.787456741265998\\
2.15	0.672356346873188\\
2.2	0.553896209747543\\
2.25	0.417889722518916\\
2.3	0.246281190866252\\
2.35	0.137927612865334\\
2.4	0.0487533881514697\\
2.45	-0.0874467647361079\\
2.5	-0.172030623220546\\
2.55	-0.25625627892049\\
2.6	-0.304681667479808\\
2.65	-0.373296112707782\\
2.7	-0.381572992131838\\
2.75	-0.410111243833669\\
2.8	-0.454756771707972\\
2.85	-0.499605834989155\\
2.9	-0.516407239434505\\
2.95	-0.580372017938787\\
3	-0.652058639676941\\
3.05	-0.715457160291759\\
3.1	-0.763357787150983\\
3.15	-0.813762379124529\\
3.2	-0.760110297517158\\
3.25	-0.784683517247201\\
3.3	-0.772749278198289\\
3.35	-0.831181423698512\\
3.4	-0.791648100167648\\
3.45	-0.780602767602076\\
3.5	-0.779879635307139\\
3.55	-0.754319348800759\\
3.6	-0.716942488100018\\
3.65	-0.689855677528609\\
3.7	-0.71549465330311\\
3.75	-0.670790875107419\\
3.8	-0.65133498155807\\
3.85	-0.610043598233858\\
3.9	-0.591932452103112\\
3.95	-0.569444720598776\\
4	-0.535152062776034\\
4.05	-0.487304911341481\\
4.1	-0.492046388771233\\
4.15	-0.446450981236103\\
4.2	-0.40224652314733\\
4.25	-0.344744499207027\\
4.3	-0.359997605562541\\
4.35	-0.363526662610599\\
4.4	-0.345996457638845\\
4.45	-0.38817519515095\\
4.5	-0.343841996152459\\
4.55	-0.320811303636568\\
4.6	-0.279952411176623\\
4.65	-0.281964287771551\\
4.7	-0.266696161293019\\
4.75	-0.252310503170849\\
4.8	-0.276873838661573\\
4.85	-0.236066541386015\\
4.9	-0.251240025450381\\
4.95	-0.280553749672442\\
5	-0.251762066774649\\
5.05	-0.225796059996631\\
5.1	-0.214693645343872\\
5.15	-0.176219612489946\\
5.2	-0.110363381202793\\
5.25	-0.0390115387062214\\
5.3	-0.000538671901350794\\
5.35	0.0451028351038591\\
5.4	0.0924587980692774\\
5.45	0.0848341256312114\\
5.5	0.0639143520568262\\
5.55	0.0904225166387461\\
5.6	0.0508342579990579\\
5.65	0.118132407268191\\
5.7	0.094742710129298\\
5.75	0.140475858944574\\
5.8	0.144845988148291\\
5.85	0.12894583193627\\
5.9	0.0820168806655645\\
5.95	0.0992864018549881\\
6	0.109371508474837\\
6.05	0.0793028862774328\\
6.1	0.122873775278611\\
6.15	0.149891322646318\\
6.2	0.143321492899162\\
6.25	0.12605534891544\\
6.3	0.0871169575881408\\
6.35	0.0851633631649973\\
6.4	0.0675662690482512\\
6.45	0.0498578347408414\\
6.5	0.0257133538430662\\
6.55	0.0263422017774922\\
6.6	0.00616895778613968\\
6.65	-0.0800520094675598\\
6.7	-0.0744680799313942\\
6.75	-0.0609164217706168\\
6.8	-0.0418514566294206\\
6.85	-0.0862964588015234\\
6.9	-0.0764927122580765\\
6.95	-0.133005390917291\\
7	-0.0948950237088335\\
7.05	-0.116384275652357\\
7.1	-0.173278592778972\\
7.15	-0.189592317286379\\
7.2	-0.137935108657458\\
7.25	-0.138552626123075\\
7.3	-0.142192421869999\\
7.35	-0.131660122655026\\
7.4	-0.125120686949491\\
7.45	-0.10122126541335\\
7.5	-0.127435152748547\\
7.55	-0.146757963477131\\
7.6	-0.0989342437378479\\
7.65	-0.150869630717852\\
7.7	-0.124772473588582\\
7.75	-0.11198922849138\\
7.8	-0.126289933599297\\
7.85	-0.144816036742155\\
7.9	-0.166610291833245\\
7.95	-0.140062631817766\\
8	-0.176887159630718\\
8.05	-0.231628205185208\\
8.1	-0.265389618308305\\
8.15	-0.268922903287398\\
8.2	-0.24335254668269\\
8.25	-0.234262162282296\\
8.3	-0.232121664848589\\
8.35	-0.249211902808422\\
8.4	-0.224867227691806\\
8.45	-0.189247697417075\\
8.5	-0.206257122749152\\
8.55	-0.199370933962975\\
8.6	-0.220986102618192\\
8.65	-0.194338902011434\\
8.7	-0.212659528572629\\
8.75	-0.1874385244957\\
8.8	-0.162445381870879\\
8.85	-0.164528523136836\\
8.9	-0.16818120662924\\
8.95	-0.134105637931413\\
9	-0.0761642016529662\\
9.05	-0.0773686102368461\\
9.1	-0.0867676333812476\\
9.15	-0.0809209822935905\\
9.2	-0.0853248239729528\\
9.25	-0.104905955300886\\
9.3	-0.149618045102378\\
9.35	-0.151367087423745\\
9.4	-0.116063818206019\\
9.45	-0.117929090346667\\
9.5	-0.107836289364448\\
9.55	-0.110670606033076\\
9.6	-0.145613685855848\\
9.65	-0.0989321808762295\\
9.7	-0.0634274568163492\\
9.75	-0.0575084868476067\\
9.8	-0.0613082289337524\\
9.85	-0.0734918376401079\\
9.9	-0.0787257325859709\\
9.95	-0.0484585454484928\\
10	-0.0806867059824037\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.411647573111066\\
0.1	0.885957114287342\\
0.15	1.28335318103626\\
0.2	1.72250532879259\\
0.25	2.08617108671615\\
0.3	2.41614406194199\\
0.35	2.67031603657237\\
0.4	2.90842286420078\\
0.45	3.1494174758342\\
0.5	3.37340673585709\\
0.55	3.52996863459629\\
0.6	3.69798735126262\\
0.65	3.8149919393382\\
0.7	3.9001625879674\\
0.75	3.99700875824999\\
0.8	3.98624340840563\\
0.85	4.01215564901122\\
0.9	3.99910198861945\\
0.95	3.93767413342068\\
1	3.85380805119123\\
1.05	3.75374904563055\\
1.1	3.69843275789776\\
1.15	3.65531336040955\\
1.2	3.518410359639\\
1.25	3.46524148441388\\
1.3	3.36121962808705\\
1.35	3.24679804559649\\
1.4	3.1462322857632\\
1.45	2.99267410078285\\
1.5	2.87041534820856\\
1.55	2.79854371019206\\
1.6	2.63820979353494\\
1.65	2.46934985137066\\
1.7	2.35642105343243\\
1.75	2.23921399536542\\
1.8	2.09016623778543\\
1.85	1.96047648368703\\
1.9	1.78292433094779\\
1.95	1.65534823134566\\
2	1.49766217315881\\
2.05	1.33149628723029\\
2.1	1.15836097017443\\
2.15	1.02690008149586\\
2.2	0.919301147226115\\
2.25	0.790330455900948\\
2.3	0.641726766252186\\
2.35	0.500325985288795\\
2.4	0.378906343643559\\
2.45	0.292846308448001\\
2.5	0.108996376614475\\
2.55	-0.00758775782521012\\
2.6	-0.120773094799788\\
2.65	-0.149019515850145\\
2.7	-0.234917880455315\\
2.75	-0.27489224028238\\
2.8	-0.36124182132137\\
2.85	-0.420822504571733\\
2.9	-0.540755371212408\\
2.95	-0.661418420270698\\
3	-0.705334290129294\\
3.05	-0.721837798884244\\
3.1	-0.806015564576529\\
3.15	-0.854220599283492\\
3.2	-0.871052720077918\\
3.25	-0.877810167448853\\
3.3	-0.932725724524522\\
3.35	-0.927026768764604\\
3.4	-0.965388549225754\\
3.45	-0.940991156811106\\
3.5	-0.941318140074225\\
3.55	-0.902443678688874\\
3.6	-0.832603545937175\\
3.65	-0.821741782899428\\
3.7	-0.825567866774017\\
3.75	-0.791049116357085\\
3.8	-0.782284688702728\\
3.85	-0.829698123313488\\
3.9	-0.85908836679452\\
3.95	-0.8222302868565\\
4	-0.768383388353129\\
4.05	-0.766183914484921\\
4.1	-0.792279172404253\\
4.15	-0.780825814598065\\
4.2	-0.716833713676479\\
4.25	-0.685790301881212\\
4.3	-0.652407892098058\\
4.35	-0.618704754561266\\
4.4	-0.54500535934483\\
4.45	-0.528050268364566\\
4.5	-0.436110333320841\\
4.55	-0.433754838926051\\
4.6	-0.405720688881846\\
4.65	-0.376914697347343\\
4.7	-0.355964645745605\\
4.75	-0.320626353145891\\
4.8	-0.287963849151234\\
4.85	-0.228319321225943\\
4.9	-0.204522771419734\\
4.95	-0.193723824468363\\
5	-0.149145304325771\\
5.05	-0.100773337705261\\
5.1	-0.114469040411158\\
5.15	-0.0862997025966651\\
5.2	-0.062781860132487\\
5.25	-0.0562272523983252\\
5.3	-0.0135200931184187\\
5.35	-0.00540668576012746\\
5.4	-0.0455690276901347\\
5.45	-0.0823105882424672\\
5.5	-0.0606236375302781\\
5.55	-0.0592675069125835\\
5.6	-0.0266871637195475\\
5.65	0.00170497890749192\\
5.7	0.0514271289488543\\
5.75	0.0592558241806558\\
5.8	0.076836559025143\\
5.85	0.11093321701932\\
5.9	0.137069792088807\\
5.95	0.121262547087084\\
6	0.0790442599587863\\
6.05	0.101927088310982\\
6.1	0.10536780871012\\
6.15	0.113880691015428\\
6.2	0.123274771923575\\
6.25	0.124117250200122\\
6.3	0.144189084165728\\
6.35	0.169426632030754\\
6.4	0.165762136249885\\
6.45	0.185883038751015\\
6.5	0.197956842460005\\
6.55	0.176541949458239\\
6.6	0.114285785042589\\
6.65	0.162323969531961\\
6.7	0.153162984207307\\
6.75	0.143268279560605\\
6.8	0.114737469962677\\
6.85	0.117719009817903\\
6.9	0.193866531720432\\
6.95	0.234214531713071\\
7	0.253380084954499\\
7.05	0.240675926053033\\
7.1	0.204407878735707\\
7.15	0.263098625008099\\
7.2	0.285243412197604\\
7.25	0.321541534472014\\
7.3	0.319603831984746\\
7.35	0.296853322791406\\
7.4	0.317895615718176\\
7.45	0.319452200795606\\
7.5	0.305729111629334\\
7.55	0.261006039697952\\
7.6	0.20637413427068\\
7.65	0.165890846684334\\
7.7	0.192699512154149\\
7.75	0.165407776723691\\
7.8	0.130102182319067\\
7.85	0.165937533587199\\
7.9	0.117943015698794\\
7.95	0.10508066748005\\
8	0.0558882931469882\\
8.05	0.0387645694886275\\
8.1	0.00266435302727698\\
8.15	-0.0434733516239612\\
8.2	-0.0764757495433514\\
8.25	-0.0756009979576212\\
8.3	-0.0774812948781461\\
8.35	-0.086369448080826\\
8.4	-0.0996733652765365\\
8.45	-0.049241936905026\\
8.5	-0.050370689253105\\
8.55	-0.0626211218270988\\
8.6	-0.0733061983672586\\
8.65	-0.0910919631728287\\
8.7	-0.0703351555318843\\
8.75	-0.0423406463192948\\
8.8	-0.0895770794113113\\
8.85	-0.0836923046075111\\
8.9	-0.0428969409472861\\
8.95	-0.0378471058870059\\
9	0.000109426132183947\\
9.05	0.00630499688128217\\
9.1	0.0282045841628492\\
9.15	0.042472975759672\\
9.2	0.0217794761435883\\
9.25	0.0458060865940499\\
9.3	0.0699460657117125\\
9.35	0.0847674564799123\\
9.4	0.100832693564693\\
9.45	0.156812969447191\\
9.5	0.162349811282616\\
9.55	0.1697291105798\\
9.6	0.220192988032288\\
9.65	0.178012749953698\\
9.7	0.134260532217917\\
9.75	0.111439846457903\\
9.8	0.124324662395472\\
9.85	0.111307106901406\\
9.9	0.132071796638286\\
9.95	0.0873304392569983\\
10	0.0956489893328689\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.426953437032678\\
0.1	0.896135293347724\\
0.15	1.29717038898876\\
0.2	1.68714043289712\\
0.25	2.08352077526582\\
0.3	2.39332143785717\\
0.35	2.62484308027137\\
0.4	2.96134456613916\\
0.45	3.13974787945084\\
0.5	3.32919820096386\\
0.55	3.50643532733873\\
0.6	3.62806861286958\\
0.65	3.68906165653586\\
0.7	3.77149632374999\\
0.75	3.82841193297322\\
0.8	3.83498110743071\\
0.85	3.87381738500309\\
0.9	3.87508396900697\\
0.95	3.83951461255667\\
1	3.78733506494497\\
1.05	3.68083208115053\\
1.1	3.57520516254908\\
1.15	3.45159437659519\\
1.2	3.32331321725624\\
1.25	3.22929754242802\\
1.3	3.1053687646276\\
1.35	2.99873505657687\\
1.4	2.77831857417273\\
1.45	2.63014332145324\\
1.5	2.43666250372695\\
1.55	2.25235163440851\\
1.6	2.08937772294376\\
1.65	1.98819186918667\\
1.7	1.86033042093394\\
1.75	1.72336895528052\\
1.8	1.58027692700035\\
1.85	1.47709985156176\\
1.9	1.37588139059828\\
1.95	1.26108640067793\\
2	1.13904831958423\\
2.05	1.01384713521206\\
2.1	0.915824516148106\\
2.15	0.790454243264344\\
2.2	0.671685126352121\\
2.25	0.551188516859591\\
2.3	0.492582082990202\\
2.35	0.376844535889216\\
2.4	0.303521197506114\\
2.45	0.23758306691929\\
2.5	0.165193960366305\\
2.55	0.131275243839931\\
2.6	0.0923673953527632\\
2.65	-0.0103976344475683\\
2.7	-0.0765161626257598\\
2.75	-0.147548920559927\\
2.8	-0.208935405374886\\
2.85	-0.253727806226852\\
2.9	-0.334086789122446\\
2.95	-0.381463950475236\\
3	-0.405377799730562\\
3.05	-0.394810937910787\\
3.1	-0.422288832983402\\
3.15	-0.43571436740168\\
3.2	-0.507509132929584\\
3.25	-0.482794082788231\\
3.3	-0.500299373644125\\
3.35	-0.476104728743629\\
3.4	-0.432087523630243\\
3.45	-0.458539784876647\\
3.5	-0.43032969588939\\
3.55	-0.420360523488611\\
3.6	-0.43065909176304\\
3.65	-0.406475419075712\\
3.7	-0.389236495854839\\
3.75	-0.347080330861617\\
3.8	-0.368736062789788\\
3.85	-0.389068480657276\\
3.9	-0.374156934486106\\
3.95	-0.336412614289544\\
4	-0.257224488550665\\
4.05	-0.244115534556152\\
4.1	-0.238107998145665\\
4.15	-0.306818462144323\\
4.2	-0.359114434993579\\
4.25	-0.349799701608613\\
4.3	-0.279862550310646\\
4.35	-0.296556963719532\\
4.4	-0.308706521365648\\
4.45	-0.272513637427457\\
4.5	-0.2568727385787\\
4.55	-0.228198581114188\\
4.6	-0.205351950326835\\
4.65	-0.187100688826768\\
4.7	-0.178988924975965\\
4.75	-0.201289432911813\\
4.8	-0.202798173276332\\
4.85	-0.226049511521804\\
4.9	-0.197618114101524\\
4.95	-0.1930215539703\\
5	-0.233366777690419\\
5.05	-0.279961274723737\\
5.1	-0.24801062191523\\
5.15	-0.276269590225764\\
5.2	-0.268353162473796\\
5.25	-0.238532885671056\\
5.3	-0.212682965005756\\
5.35	-0.169867520996125\\
5.4	-0.17950368443352\\
5.45	-0.157302754111267\\
5.5	-0.151811804824441\\
5.55	-0.151005966894653\\
5.6	-0.176273352951989\\
5.65	-0.201205169733506\\
5.7	-0.200493071287881\\
5.75	-0.172562138398896\\
5.8	-0.158321346028762\\
5.85	-0.127353779395987\\
5.9	-0.0676381186657625\\
5.95	-0.049468238704784\\
6	-0.0439967217890423\\
6.05	-0.0642521891197788\\
6.1	-0.0626872099546787\\
6.15	-0.0373090059813964\\
6.2	-0.0167954876891713\\
6.25	-0.023299541479271\\
6.3	0.0172696820144189\\
6.35	0.0425280059631676\\
6.4	0.0747537933812268\\
6.45	0.0820535537525549\\
6.5	0.09881148086537\\
6.55	0.123362554006222\\
6.6	0.147896211075055\\
6.65	0.181853783251583\\
6.7	0.184189841875876\\
6.75	0.158698804066072\\
6.8	0.175460386004055\\
6.85	0.171490833228045\\
6.9	0.147344225264237\\
6.95	0.139807896225175\\
7	0.0960846671659605\\
7.05	0.0967061399271645\\
7.1	0.114145686948936\\
7.15	0.131202567047753\\
7.2	0.117960655632294\\
7.25	0.113790126091978\\
7.3	0.114633732164046\\
7.35	0.101082124825796\\
7.4	0.0949517487947862\\
7.45	0.0958728755674542\\
7.5	0.138823330454527\\
7.55	0.133100985468163\\
7.6	0.0737437477537288\\
7.65	0.0540759708634277\\
7.7	0.0521872930876617\\
7.75	0.0121013822291583\\
7.8	0.00156047727011576\\
7.85	0.0280438644077895\\
7.9	0.0165795675953103\\
7.95	0.024336727207343\\
8	0.0746871274950042\\
8.05	0.0754983321124899\\
8.1	0.0902135444229391\\
8.15	0.103545035743579\\
8.2	0.0906594246969195\\
8.25	0.0976079331157849\\
8.3	0.104084588491559\\
8.35	0.159006258505243\\
8.4	0.119950713367004\\
8.45	0.0720010385164162\\
8.5	0.0738229964733902\\
8.55	0.0461687201820409\\
8.6	0.0571266907606657\\
8.65	0.0236438378511847\\
8.7	0.0175349836684737\\
8.75	0.0620979404113697\\
8.8	0.0720853051219392\\
8.85	0.102273003973079\\
8.9	0.167689347121582\\
8.95	0.124435228956944\\
9	0.151976646997894\\
9.05	0.190629632730325\\
9.1	0.174182949806703\\
9.15	0.167381561460721\\
9.2	0.169790548402767\\
9.25	0.170257074708826\\
9.3	0.176832549771555\\
9.35	0.167871785888086\\
9.4	0.178934735513538\\
9.45	0.149611441486219\\
9.5	0.152775456565256\\
9.55	0.100279201097844\\
9.6	0.0426050058762526\\
9.65	0.0643366673936287\\
9.7	0.0601119011864569\\
9.75	0.069113405863886\\
9.8	0.096515947118962\\
9.85	0.0918745809820102\\
9.9	0.110323082855418\\
9.95	0.0644634770764435\\
10	0.0271577691449039\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.512866732322232\\
0.1	0.912193860053069\\
0.15	1.34586729755124\\
0.2	1.74024802662117\\
0.25	2.08462378239231\\
0.3	2.38928890368696\\
0.35	2.70241759829338\\
0.4	2.98573301847625\\
0.45	3.17352409694643\\
0.5	3.38106528457985\\
0.55	3.64295422081414\\
0.6	3.83336955590354\\
0.65	3.92891879135228\\
0.7	4.03351264010622\\
0.75	4.12255401252103\\
0.8	4.13789983018079\\
0.85	4.17851203658486\\
0.9	4.12626899884471\\
0.95	4.11486870048337\\
1	4.02665947959009\\
1.05	3.93530235051999\\
1.1	3.85997347292218\\
1.15	3.77328421297995\\
1.2	3.66869774626394\\
1.25	3.55381211461294\\
1.3	3.4398872009497\\
1.35	3.29665370912781\\
1.4	3.16479104094466\\
1.45	3.08423206509846\\
1.5	2.95328666013618\\
1.55	2.81069033814726\\
1.6	2.68451806819759\\
1.65	2.50279463456335\\
1.7	2.35792842896629\\
1.75	2.22023203931262\\
1.8	2.11392424967189\\
1.85	1.976612499261\\
1.9	1.7972610571102\\
1.95	1.65164960142871\\
2	1.51301508831162\\
2.05	1.40083852894758\\
2.1	1.27163617488942\\
2.15	1.15894833143221\\
2.2	1.07342884174314\\
2.25	0.964277992129756\\
2.3	0.827997779170901\\
2.35	0.715265344371565\\
2.4	0.579666577595552\\
2.45	0.427985723058705\\
2.5	0.326050059980514\\
2.55	0.226165191354466\\
2.6	0.134155383457707\\
2.65	0.096770811775299\\
2.7	0.0506737894808468\\
2.75	-0.0305029894943406\\
2.8	-0.063135907728027\\
2.85	-0.0806988216327764\\
2.9	-0.0976329480604363\\
2.95	-0.157285877265192\\
3	-0.192980718338723\\
3.05	-0.192678889788826\\
3.1	-0.205939532178428\\
3.15	-0.195978797341374\\
3.2	-0.227649055459363\\
3.25	-0.238852847907869\\
3.3	-0.210080380577687\\
3.35	-0.231131060614909\\
3.4	-0.24419984569416\\
3.45	-0.243034767057155\\
3.5	-0.284542579384238\\
3.55	-0.310498865300517\\
3.6	-0.310973927946371\\
3.65	-0.322762663727485\\
3.7	-0.302254244812517\\
3.75	-0.279364695250026\\
3.8	-0.254060491642816\\
3.85	-0.296208336870254\\
3.9	-0.306201493474521\\
3.95	-0.296950266341139\\
4	-0.291407624547091\\
4.05	-0.269241644920824\\
4.1	-0.227423554122115\\
4.15	-0.179873068234874\\
4.2	-0.151719669447755\\
4.25	-0.0890580880380162\\
4.3	-0.103041179715035\\
4.35	-0.106927268127382\\
4.4	-0.0228245622245637\\
4.45	0.00325596609086385\\
4.5	0.0132730008065324\\
4.55	0.0553124647543296\\
4.6	0.059191494205651\\
4.65	0.0420118368408298\\
4.7	0.0948904730896754\\
4.75	0.127715609013471\\
4.8	0.119318730097133\\
4.85	0.115112785774118\\
4.9	0.156806694189152\\
4.95	0.209779190518522\\
5	0.185654348307193\\
5.05	0.212287909627738\\
5.1	0.216278232519935\\
5.15	0.217066000944079\\
5.2	0.217641264163185\\
5.25	0.257612316938954\\
5.3	0.313314462447687\\
5.35	0.283198743559926\\
5.4	0.273348357991497\\
5.45	0.34476310125012\\
5.5	0.358896289308712\\
5.55	0.385710314421386\\
5.6	0.392950068337289\\
5.65	0.406970878004281\\
5.7	0.393855379193886\\
5.75	0.441574969595883\\
5.8	0.464325448330152\\
5.85	0.433135316748012\\
5.9	0.432264559355834\\
5.95	0.449560532218857\\
6	0.414709768200889\\
6.05	0.436547078109555\\
6.1	0.451683862464697\\
6.15	0.496287491207562\\
6.2	0.495371175319216\\
6.25	0.519270037038657\\
6.3	0.471866137961233\\
6.35	0.450743696496723\\
6.4	0.447163701089698\\
6.45	0.382558235892991\\
6.5	0.331546909131913\\
6.55	0.271365416217308\\
6.6	0.22697821748654\\
6.65	0.19505190872821\\
6.7	0.213576377012001\\
6.75	0.206873410581806\\
6.8	0.161152738824918\\
6.85	0.176881130377119\\
6.9	0.209550905875869\\
6.95	0.216277731637801\\
7	0.198449892296823\\
7.05	0.145784152266547\\
7.1	0.155915123421838\\
7.15	0.132290027636507\\
7.2	0.0917926349108909\\
7.25	0.0826781893089431\\
7.3	0.0698751761188706\\
7.35	0.0428324016048053\\
7.4	0.0152199460940092\\
7.45	0.0268759987464129\\
7.5	0.00490407781197705\\
7.55	0.0623177104953266\\
7.6	0.0733381498831305\\
7.65	0.0774450805582752\\
7.7	0.0415034029790241\\
7.75	0.0260309989692783\\
7.8	0.0610000952242506\\
7.85	0.0171596954733673\\
7.9	0.0226381022100927\\
7.95	0.0308653140618173\\
8	-0.00411355528416651\\
8.05	-0.0260650414579893\\
8.1	-0.0848055933606312\\
8.15	-0.112999960987294\\
8.2	-0.15058634302254\\
8.25	-0.160131896259715\\
8.3	-0.209718746251636\\
8.35	-0.237073140748942\\
8.4	-0.259452922404287\\
8.45	-0.225552011159905\\
8.5	-0.25316550563331\\
8.55	-0.252110510758703\\
8.6	-0.210764747801839\\
8.65	-0.226485179436409\\
8.7	-0.243874719715484\\
8.75	-0.218798422682463\\
8.8	-0.183699108355308\\
8.85	-0.203474572417058\\
8.9	-0.21924685597097\\
8.95	-0.213802386088861\\
9	-0.236155827758964\\
9.05	-0.215088457106112\\
9.1	-0.187725915421425\\
9.15	-0.212960598986896\\
9.2	-0.176053972044134\\
9.25	-0.19861470757723\\
9.3	-0.156814006293197\\
9.35	-0.128647633820478\\
9.4	-0.107140807228947\\
9.45	-0.161318730579306\\
9.5	-0.129851631453532\\
9.55	-0.0924106183089885\\
9.6	-0.110790386735817\\
9.65	-0.124388619661778\\
9.7	-0.103985628917151\\
9.75	-0.0708309028840748\\
9.8	-0.0654100391268207\\
9.85	-0.0691002804492641\\
9.9	-0.0662654679096486\\
9.95	-0.0633699843274215\\
10	-0.0461094163858877\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.467644513419645\\
0.1	0.91663833588241\\
0.15	1.346925842446\\
0.2	1.74097374824357\\
0.25	2.0921119869424\\
0.3	2.36270063199326\\
0.35	2.6341512085654\\
0.4	2.90321994691832\\
0.45	3.14198529427659\\
0.5	3.35121384045923\\
0.55	3.47509202467918\\
0.6	3.60982975142684\\
0.65	3.72237054118827\\
0.7	3.77417634804713\\
0.75	3.79833798788786\\
0.8	3.86440802773507\\
0.85	3.85423161127682\\
0.9	3.85648905405131\\
0.95	3.81609668655532\\
1	3.76606469412098\\
1.05	3.73223109496476\\
1.1	3.66900333888587\\
1.15	3.5915676400647\\
1.2	3.48391421170551\\
1.25	3.32899323386476\\
1.3	3.16532175605579\\
1.35	3.03445799566639\\
1.4	2.82276884434386\\
1.45	2.65085810136238\\
1.5	2.48721544307963\\
1.55	2.30484634213956\\
1.6	2.17652578545076\\
1.65	1.9679468181622\\
1.7	1.73398678224604\\
1.75	1.51724374040471\\
1.8	1.32715979607376\\
1.85	1.08963494636292\\
1.9	0.965392488640202\\
1.95	0.774451868028584\\
2	0.616441690805899\\
2.05	0.475141092486627\\
2.1	0.368726125283697\\
2.15	0.245058998175918\\
2.2	0.121312470252788\\
2.25	0.0185882745122906\\
2.3	-0.0804559004667248\\
2.35	-0.201302532218995\\
2.4	-0.339994166119904\\
2.45	-0.398656209380352\\
2.5	-0.413415428467538\\
2.55	-0.485056113958343\\
2.6	-0.532896455884767\\
2.65	-0.600087412525971\\
2.7	-0.69701338955472\\
2.75	-0.713386116925934\\
2.8	-0.701479148727455\\
2.85	-0.714513118654756\\
2.9	-0.74792804710403\\
2.95	-0.780142881735244\\
3	-0.86957673452492\\
3.05	-0.923744886529536\\
3.1	-0.89792730152591\\
3.15	-0.86352573331159\\
3.2	-0.854058685400754\\
3.25	-0.847232178790523\\
3.3	-0.850940637521499\\
3.35	-0.846388164463093\\
3.4	-0.81274864683649\\
3.45	-0.819944451017793\\
3.5	-0.75599512735036\\
3.55	-0.704753142746778\\
3.6	-0.643495582765478\\
3.65	-0.563499840475588\\
3.7	-0.529221541851844\\
3.75	-0.491155328383127\\
3.8	-0.474704085619321\\
3.85	-0.426711992436322\\
3.9	-0.387700777920197\\
3.95	-0.406443648924574\\
4	-0.390058813758768\\
4.05	-0.385331160850343\\
4.1	-0.364785595673688\\
4.15	-0.338894384555427\\
4.2	-0.342104517919112\\
4.25	-0.38436752153203\\
4.3	-0.380348032916854\\
4.35	-0.33477590549922\\
4.4	-0.346066692331704\\
4.45	-0.330949366618646\\
4.5	-0.305065419245682\\
4.55	-0.322511205763983\\
4.6	-0.352344739186766\\
4.65	-0.299193802447442\\
4.7	-0.295703435883401\\
4.75	-0.255047006988082\\
4.8	-0.264546343625428\\
4.85	-0.234964361507073\\
4.9	-0.195811666284758\\
4.95	-0.220728472692158\\
5	-0.21534178250481\\
5.05	-0.258738013563358\\
5.1	-0.222979639510452\\
5.15	-0.210766306740891\\
5.2	-0.214770936943509\\
5.25	-0.199260533811254\\
5.3	-0.220711602792949\\
5.35	-0.231818217142492\\
5.4	-0.236344475209498\\
5.45	-0.234491208531489\\
5.5	-0.212037773343349\\
5.55	-0.195854679175018\\
5.6	-0.165831550133028\\
5.65	-0.169708202965707\\
5.7	-0.135780729505279\\
5.75	-0.102271953629535\\
5.8	-0.0862165407305129\\
5.85	-0.130418071886379\\
5.9	-0.146672827467038\\
5.95	-0.129911459729714\\
6	-0.172325646566811\\
6.05	-0.0947122460236756\\
6.1	-0.103125929394504\\
6.15	-0.0703502272920946\\
6.2	0.0222762385481939\\
6.25	-0.00443570873989441\\
6.3	0.0661933848410802\\
6.35	0.0786531912347195\\
6.4	0.112496180602583\\
6.45	0.182867497236382\\
6.5	0.214945483663898\\
6.55	0.24485251740622\\
6.6	0.297345709127874\\
6.65	0.293636931138414\\
6.7	0.302441839343893\\
6.75	0.31780693601979\\
6.8	0.319616943091304\\
6.85	0.372765275862567\\
6.9	0.395851139809506\\
6.95	0.432509335498431\\
7	0.473489460104675\\
7.05	0.449775620038038\\
7.1	0.414692060217599\\
7.15	0.404611169594878\\
7.2	0.417881943521781\\
7.25	0.414030786508209\\
7.3	0.427731992636412\\
7.35	0.407861055804937\\
7.4	0.428372752317387\\
7.45	0.443017220804046\\
7.5	0.426923295859437\\
7.55	0.480827336056617\\
7.6	0.496401280736893\\
7.65	0.462317893943822\\
7.7	0.49554208214654\\
7.75	0.515543974574973\\
7.8	0.526772444712835\\
7.85	0.479527579506695\\
7.9	0.487870875997586\\
7.95	0.43997733094634\\
8	0.432853202418096\\
8.05	0.412653934016734\\
8.1	0.368957089389779\\
8.15	0.332102156634226\\
8.2	0.245568349234386\\
8.25	0.133145291909693\\
8.3	0.0951967314260533\\
8.35	0.083797708401855\\
8.4	0.0328209755118864\\
8.45	-0.0350335777462957\\
8.5	-0.100945826219095\\
8.55	-0.156127941539811\\
8.6	-0.172848314974053\\
8.65	-0.174170021423591\\
8.7	-0.182091135373976\\
8.75	-0.203851755732562\\
8.8	-0.17531995851542\\
8.85	-0.199765178793806\\
8.9	-0.227085947789528\\
8.95	-0.290739778918688\\
9	-0.307075513651987\\
9.05	-0.315001989876154\\
9.1	-0.332589765626791\\
9.15	-0.355767791871294\\
9.2	-0.383461160218958\\
9.25	-0.410168549964403\\
9.3	-0.405710041259529\\
9.35	-0.357254869962475\\
9.4	-0.309117693321903\\
9.45	-0.307129649908972\\
9.5	-0.331356806772771\\
9.55	-0.32806415617968\\
9.6	-0.336486597207775\\
9.65	-0.367594522797807\\
9.7	-0.405990862332684\\
9.75	-0.433059852319868\\
9.8	-0.447395367177837\\
9.85	-0.461549661262795\\
9.9	-0.457571047792233\\
9.95	-0.475946611784702\\
10	-0.443740215702336\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.478749953507042\\
0.1	0.928949487633413\\
0.15	1.36270958862341\\
0.2	1.73320859528831\\
0.25	2.0983045436428\\
0.3	2.37608866101916\\
0.35	2.66570789710221\\
0.4	2.92576511740289\\
0.45	3.12615495726819\\
0.5	3.29502461208338\\
0.55	3.43577992983223\\
0.6	3.55494635091476\\
0.65	3.66109762282925\\
0.7	3.77737307453621\\
0.75	3.81374004953866\\
0.8	3.89562712076541\\
0.85	3.8805122428244\\
0.9	3.87282374737684\\
0.95	3.84827545360415\\
1	3.83315366467508\\
1.05	3.8116714186619\\
1.1	3.73027924052326\\
1.15	3.63616873992255\\
1.2	3.54633888917646\\
1.25	3.45835856936376\\
1.3	3.34794947782494\\
1.35	3.22540548743691\\
1.4	3.10383770723605\\
1.45	2.95529326202686\\
1.5	2.75721396801311\\
1.55	2.67076428894234\\
1.6	2.5735814016743\\
1.65	2.40508794962587\\
1.7	2.3250140517283\\
1.75	2.15781621369236\\
1.8	2.03424443847509\\
1.85	1.86875539844983\\
1.9	1.72145686299421\\
1.95	1.53916244443645\\
2	1.3651658021629\\
2.05	1.21951667591022\\
2.1	1.06573620126957\\
2.15	0.901667955231549\\
2.2	0.737455633851278\\
2.25	0.619105645684955\\
2.3	0.461807509499998\\
2.35	0.316724895572234\\
2.4	0.226878765297596\\
2.45	0.110957372886371\\
2.5	0.0374946188582336\\
2.55	-0.135669684379588\\
2.6	-0.243094523151708\\
2.65	-0.283585825460851\\
2.7	-0.354448784057356\\
2.75	-0.448721349873847\\
2.8	-0.521914559315486\\
2.85	-0.60381478177021\\
2.9	-0.684216867809536\\
2.95	-0.721804005370032\\
3	-0.722907818774476\\
3.05	-0.749279823003193\\
3.1	-0.745521079918177\\
3.15	-0.756048013698081\\
3.2	-0.777872786155516\\
3.25	-0.795084210325771\\
3.3	-0.812416896669468\\
3.35	-0.81060971575115\\
3.4	-0.8039337020311\\
3.45	-0.792388819923501\\
3.5	-0.800726940771429\\
3.55	-0.782845655814408\\
3.6	-0.777170257860142\\
3.65	-0.731550350955583\\
3.7	-0.718261718641843\\
3.75	-0.66089880637972\\
3.8	-0.670427668634273\\
3.85	-0.63292734145892\\
3.9	-0.607551680305959\\
3.95	-0.599352332964252\\
4	-0.568808693210323\\
4.05	-0.549785511944771\\
4.1	-0.489066401580397\\
4.15	-0.488303588642467\\
4.2	-0.44141744950535\\
4.25	-0.448658320319163\\
4.3	-0.393719286365039\\
4.35	-0.400409203060019\\
4.4	-0.34116579852285\\
4.45	-0.30297796885049\\
4.5	-0.301780424590698\\
4.55	-0.249953945147492\\
4.6	-0.212089647649675\\
4.65	-0.212267171519202\\
4.7	-0.174411721427778\\
4.75	-0.15515818505596\\
4.8	-0.161935013212265\\
4.85	-0.169363236510345\\
4.9	-0.140735539531701\\
4.95	-0.175112938441561\\
5	-0.173041164375157\\
5.05	-0.0991133949058494\\
5.1	-0.0762688168104006\\
5.15	-0.102194068052234\\
5.2	-0.0430124199306539\\
5.25	-0.00679151558883668\\
5.3	8.65517371254412e-06\\
5.35	0.0562143197614671\\
5.4	0.124425038586099\\
5.45	0.118212182239213\\
5.5	0.152995524253344\\
5.55	0.174141377004311\\
5.6	0.232746808109073\\
5.65	0.244148968476792\\
5.7	0.223344743900953\\
5.75	0.23756212425104\\
5.8	0.223109619363921\\
5.85	0.213389311166648\\
5.9	0.191436460116254\\
5.95	0.193571974611301\\
6	0.202878667445319\\
6.05	0.219091992996769\\
6.1	0.200507494008166\\
6.15	0.190256179431525\\
6.2	0.142143124497803\\
6.25	0.129776284716834\\
6.3	0.076725961753248\\
6.35	0.0709945232211666\\
6.4	0.0135861801779345\\
6.45	-0.00449378703630173\\
6.5	-0.00808255223985422\\
6.55	-0.0214168095210525\\
6.6	0.00938293306820728\\
6.65	0.0589633395411432\\
6.7	0.0536506004959132\\
6.75	0.0239278928207151\\
6.8	0.0248866562120345\\
6.85	-0.00320692374777963\\
6.9	-0.0255621431904839\\
6.95	-0.00762258502145677\\
7	-0.00294246310346003\\
7.05	0.00488611650345314\\
7.1	0.0112258479545785\\
7.15	0.0177417410447186\\
7.2	0.0469410331409113\\
7.25	0.00514137044226473\\
7.3	0.0175847205996462\\
7.35	0.0390600863589158\\
7.4	0.0813296563009234\\
7.45	0.0767126472770319\\
7.5	0.106561267434538\\
7.55	0.136126610295018\\
7.6	0.122410890842733\\
7.65	0.140697519230402\\
7.7	0.196306012808999\\
7.75	0.171691868919393\\
7.8	0.189720976463983\\
7.85	0.157210503467881\\
7.9	0.125682707234279\\
7.95	0.122392359232621\\
8	0.0977183864296858\\
8.05	0.102017366248258\\
8.1	0.0552769872303854\\
8.15	-0.0068440446314549\\
8.2	0.00888181872865755\\
8.25	0.013981198876348\\
8.3	0.00539520177190264\\
8.35	0.0242262837310527\\
8.4	0.0013190193478197\\
8.45	-0.0202822265237378\\
8.5	-0.00435477258038777\\
8.55	-0.00139606211173376\\
8.6	0.0240480364952077\\
8.65	0.0211510105887029\\
8.7	-0.0100782382105515\\
8.75	-0.0530324681083837\\
8.8	-0.071503724787273\\
8.85	-0.0448182204776521\\
8.9	-0.0991037108893257\\
8.95	-0.171000022423961\\
9	-0.190496949734354\\
9.05	-0.188406892020708\\
9.1	-0.184402415245622\\
9.15	-0.172842906473063\\
9.2	-0.161965504694329\\
9.25	-0.199043228199005\\
9.3	-0.206420597253076\\
9.35	-0.237046900185567\\
9.4	-0.213412067283277\\
9.45	-0.281624349270401\\
9.5	-0.278428724733441\\
9.55	-0.271837622212638\\
9.6	-0.259443111792612\\
9.65	-0.265713448050168\\
9.7	-0.281636638429017\\
9.75	-0.28569255428966\\
9.8	-0.323044204517681\\
9.85	-0.348450295283351\\
9.9	-0.335276651768374\\
9.95	-0.340140638405915\\
10	-0.359514199101994\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.561915627429733\\
0.1	1.03317555196097\\
0.15	1.41663427966523\\
0.2	1.78311047487307\\
0.25	2.15296021025809\\
0.3	2.46764230855928\\
0.35	2.72193328239485\\
0.4	2.96896174137686\\
0.45	3.17733102575719\\
0.5	3.35797458315827\\
0.55	3.54033994408638\\
0.6	3.60103174102605\\
0.65	3.70706343466175\\
0.7	3.76793752559628\\
0.75	3.81096422256759\\
0.8	3.80835734113428\\
0.85	3.77138011896694\\
0.9	3.7643743823408\\
0.95	3.70275062243307\\
1	3.67057945444855\\
1.05	3.57205345082953\\
1.1	3.53542284693789\\
1.15	3.45700958787246\\
1.2	3.38931184127878\\
1.25	3.26185270066443\\
1.3	3.14437502942259\\
1.35	3.03369567634607\\
1.4	2.89299945012867\\
1.45	2.76336783485343\\
1.5	2.61658944665063\\
1.55	2.47795931155522\\
1.6	2.30464861587322\\
1.65	2.18637583922012\\
1.7	2.05449855157163\\
1.75	1.94743716535115\\
1.8	1.80817116912998\\
1.85	1.71371351269235\\
1.9	1.61048864532184\\
1.95	1.50578600461094\\
2	1.41409927250959\\
2.05	1.27640776882057\\
2.1	1.19242174217665\\
2.15	1.08314912973956\\
2.2	0.938745327467788\\
2.25	0.796273289301219\\
2.3	0.663508136067225\\
2.35	0.520444551745799\\
2.4	0.395588179115381\\
2.45	0.260996993014794\\
2.5	0.178990983290632\\
2.55	0.0662800089053986\\
2.6	-0.0423146908502227\\
2.65	-0.155610152929449\\
2.7	-0.231847736363628\\
2.75	-0.302585634854858\\
2.8	-0.3591961512255\\
2.85	-0.419166361577721\\
2.9	-0.508490384703085\\
2.95	-0.471853503814181\\
3	-0.533963026293043\\
3.05	-0.574196173650255\\
3.1	-0.596009168654663\\
3.15	-0.595398942611954\\
3.2	-0.624188266045969\\
3.25	-0.660457216475594\\
3.3	-0.631633871909182\\
3.35	-0.615696805885828\\
3.4	-0.566876798480734\\
3.45	-0.562511706222331\\
3.5	-0.533009027182567\\
3.55	-0.498268604426291\\
3.6	-0.496133286659496\\
3.65	-0.441316782443397\\
3.7	-0.395853823754072\\
3.75	-0.373817778988922\\
3.8	-0.343934694851748\\
3.85	-0.296042886174258\\
3.9	-0.247825710807631\\
3.95	-0.177728589380221\\
4	-0.116923101666954\\
4.05	-0.0873802368425888\\
4.1	-0.0475012196864027\\
4.15	-0.0301883181765709\\
4.2	-0.0286734839048472\\
4.25	-0.0386064544427736\\
4.3	-0.0223044013604013\\
4.35	-0.0163910210665187\\
4.4	0.0215945752566335\\
4.45	0.0371550959715106\\
4.5	0.0165622960929903\\
4.55	0.0510744695229116\\
4.6	0.075914148476486\\
4.65	0.0771054773943499\\
4.7	0.0894699187170755\\
4.75	0.122364549223072\\
4.8	0.122998534991267\\
4.85	0.120616326398602\\
4.9	0.135082246016039\\
4.95	0.105946830004115\\
5	0.0921654578658802\\
5.05	0.0952376747473624\\
5.1	0.0884148647633636\\
5.15	0.0821041417077196\\
5.2	0.0475234212185341\\
5.25	0.0481577633939334\\
5.3	0.0587850222100769\\
5.35	0.0377410174243775\\
5.4	0.0425358989495922\\
5.45	0.00498847226780317\\
5.5	-0.00222660003164123\\
5.55	-0.0394896542622094\\
5.6	-0.082830717188395\\
5.65	-0.0709758483301773\\
5.7	-0.0810873361804804\\
5.75	-0.118137879506101\\
5.8	-0.144411391883603\\
5.85	-0.129243947429448\\
5.9	-0.0886946861024883\\
5.95	-0.065407483006452\\
6	-0.0329729404021236\\
6.05	-0.0150768306946891\\
6.1	-0.0350695452004008\\
6.15	0.0685259020533364\\
6.2	0.0890881198243938\\
6.25	0.058320502741794\\
6.3	0.0533374028863174\\
6.35	0.0339693759127903\\
6.4	0.0171158991517628\\
6.45	0.0148243959868506\\
6.5	0.0905702925425242\\
6.55	0.0982438492462184\\
6.6	0.0618022713082931\\
6.65	0.0310530017128721\\
6.7	0.0137337759909899\\
6.75	-9.86252326697339e-05\\
6.8	-0.000840085611784829\\
6.85	0.0174919572667248\\
6.9	0.0354966158839639\\
6.95	0.0620959779107432\\
7	0.0325028318897137\\
7.05	0.000194165056562019\\
7.1	-0.0380039793998534\\
7.15	-0.0746515287752025\\
7.2	-0.0879765932894478\\
7.25	-0.116773808292272\\
7.3	-0.140886012176306\\
7.35	-0.120851603128906\\
7.4	-0.160974322123695\\
7.45	-0.222856522997208\\
7.5	-0.282035238970118\\
7.55	-0.315339050353466\\
7.6	-0.337729945692522\\
7.65	-0.327415969360183\\
7.7	-0.318811692384678\\
7.75	-0.323438513989209\\
7.8	-0.341183554921132\\
7.85	-0.3769708377801\\
7.9	-0.378274709607497\\
7.95	-0.366810416108268\\
8	-0.36795605848913\\
8.05	-0.337576810955232\\
8.1	-0.307177189490374\\
8.15	-0.268515860969211\\
8.2	-0.267494161926453\\
8.25	-0.257629268401856\\
8.3	-0.292433523967446\\
8.35	-0.303606387379457\\
8.4	-0.27673326617797\\
8.45	-0.243290013776634\\
8.5	-0.252859264205179\\
8.55	-0.225232347736367\\
8.6	-0.20139690900603\\
8.65	-0.173718763540911\\
8.7	-0.187021015942326\\
8.75	-0.206626630585996\\
8.8	-0.16349855420718\\
8.85	-0.250163974894786\\
8.9	-0.246776105804714\\
8.95	-0.279829359375865\\
9	-0.263799531240302\\
9.05	-0.288828616714838\\
9.1	-0.26006871718569\\
9.15	-0.276060913354861\\
9.2	-0.250945196262591\\
9.25	-0.296102593655088\\
9.3	-0.262220859669611\\
9.35	-0.25571574156912\\
9.4	-0.199527658091537\\
9.45	-0.189550579290665\\
9.5	-0.151159478071491\\
9.55	-0.119589406909359\\
9.6	-0.151464350808284\\
9.65	-0.123692321156339\\
9.7	-0.0998949832670542\\
9.75	-0.127955004516919\\
9.8	-0.133354700759762\\
9.85	-0.0988561601146943\\
9.9	-0.0882150963346394\\
9.95	-0.0505888097786434\\
10	-0.0152548166303304\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.473610061568963\\
0.1	0.975068624422648\\
0.15	1.45232244849217\\
0.2	1.80696739578101\\
0.25	2.14702133079954\\
0.3	2.44859312410059\\
0.35	2.70297172255423\\
0.4	2.92885786878142\\
0.45	3.14378945628457\\
0.5	3.32181930227251\\
0.55	3.51934001140994\\
0.6	3.6588708770073\\
0.65	3.76171649894451\\
0.7	3.83587158057458\\
0.75	3.89733782327762\\
0.8	3.94460019930801\\
0.85	3.96317029746895\\
0.9	3.96289135520549\\
0.95	3.94969728736571\\
1	3.92486668186843\\
1.05	3.84743394742383\\
1.1	3.82289198723021\\
1.15	3.68088308216409\\
1.2	3.60950197254317\\
1.25	3.47406934302961\\
1.3	3.33919380168995\\
1.35	3.20753215245555\\
1.4	3.0438467809312\\
1.45	2.87858634801818\\
1.5	2.72235988139162\\
1.55	2.62748162261457\\
1.6	2.51109502821301\\
1.65	2.35596219773256\\
1.7	2.25285718617714\\
1.75	2.06337476422421\\
1.8	1.91391915167181\\
1.85	1.75098316538581\\
1.9	1.55756802444904\\
1.95	1.42977698802022\\
2	1.28721292704709\\
2.05	1.14728478980847\\
2.1	1.04317687565495\\
2.15	0.899015497042575\\
2.2	0.832616750163444\\
2.25	0.681544689786938\\
2.3	0.614221486584008\\
2.35	0.539416647285158\\
2.4	0.45294652515738\\
2.45	0.324877979094212\\
2.5	0.236949069541557\\
2.55	0.123796376983823\\
2.6	0.0695481447521215\\
2.65	-0.025936213461462\\
2.7	-0.0908132416960585\\
2.75	-0.168541359880564\\
2.8	-0.247330619588843\\
2.85	-0.256518926810642\\
2.9	-0.233353784169319\\
2.95	-0.224196390421016\\
3	-0.275091825094055\\
3.05	-0.341212871378282\\
3.1	-0.442032395941073\\
3.15	-0.450915085459849\\
3.2	-0.47193346628711\\
3.25	-0.463619823605686\\
3.3	-0.51975018676332\\
3.35	-0.501665162161908\\
3.4	-0.480191519157802\\
3.45	-0.517292098972384\\
3.5	-0.529218345620187\\
3.55	-0.511662950058538\\
3.6	-0.482413002086145\\
3.65	-0.464308448199725\\
3.7	-0.433231955866082\\
3.75	-0.421612838590579\\
3.8	-0.387518034437547\\
3.85	-0.372301673358523\\
3.9	-0.384729860529482\\
3.95	-0.393219301357531\\
4	-0.346642943779394\\
4.05	-0.410672718535157\\
4.1	-0.419930484856043\\
4.15	-0.445397651223131\\
4.2	-0.368647960687314\\
4.25	-0.351311577315311\\
4.3	-0.360640748521689\\
4.35	-0.351972978478421\\
4.4	-0.357736481214808\\
4.45	-0.340483306544188\\
4.5	-0.335036083191347\\
4.55	-0.293982220454252\\
4.6	-0.250662043000968\\
4.65	-0.205957441964679\\
4.7	-0.173318644738746\\
4.75	-0.175734069617651\\
4.8	-0.144123746711883\\
4.85	-0.106457025756166\\
4.9	-0.129454477086928\\
4.95	-0.0895526243718979\\
5	-0.0650695130072264\\
5.05	-0.0236997118991822\\
5.1	0.00337603491562081\\
5.15	0.000964011767852241\\
5.2	0.0765614665986991\\
5.25	0.0943898959641856\\
5.3	0.107512974006115\\
5.35	0.104038509588466\\
5.4	0.159131637899518\\
5.45	0.134343903597405\\
5.5	0.154700346189593\\
5.55	0.161314135848105\\
5.6	0.196445805737033\\
5.65	0.261098638547438\\
5.7	0.296595058530881\\
5.75	0.305626017591134\\
5.8	0.305656290413993\\
5.85	0.323558554639014\\
5.9	0.319883930572795\\
5.95	0.337289710929917\\
6	0.360195429478749\\
6.05	0.361831241096989\\
6.1	0.371579767871617\\
6.15	0.380345667301852\\
6.2	0.4142801739267\\
6.25	0.358012456255362\\
6.3	0.345352068082195\\
6.35	0.32937323783481\\
6.4	0.304716920879215\\
6.45	0.296465986326607\\
6.5	0.310475696468048\\
6.55	0.254843577390249\\
6.6	0.275194068017825\\
6.65	0.253513759506994\\
6.7	0.214558377361507\\
6.75	0.240263194666768\\
6.8	0.202832350388166\\
6.85	0.172166056920228\\
6.9	0.171654486927109\\
6.95	0.128978607306322\\
7	0.111580377217429\\
7.05	0.0536150687203485\\
7.1	0.0650430212704405\\
7.15	0.0628853896658039\\
7.2	0.0307814182066877\\
7.25	0.0742776678947901\\
7.3	0.107884505718178\\
7.35	0.126799923592645\\
7.4	0.113362676625048\\
7.45	0.151037573426825\\
7.5	0.120250207836016\\
7.55	0.106201151174099\\
7.6	0.106561167636483\\
7.65	0.109581459844281\\
7.7	0.0621048555049449\\
7.75	0.0298339655123812\\
7.8	0.0092699403941485\\
7.85	-0.0228554350984848\\
7.9	-0.055082671417126\\
7.95	-0.104561230731073\\
8	-0.125058747444428\\
8.05	-0.130229170872418\\
8.1	-0.104392924287131\\
8.15	-0.155352092912437\\
8.2	-0.131997384034088\\
8.25	-0.158496933550927\\
8.3	-0.132338209950408\\
8.35	-0.156481065226288\\
8.4	-0.156039112792474\\
8.45	-0.128612235603981\\
8.5	-0.1430552129712\\
8.55	-0.120218444262425\\
8.6	-0.121306572946631\\
8.65	-0.0884963205872115\\
8.7	-0.0459087417832616\\
8.75	-0.0264559497647344\\
8.8	-0.0697308574637449\\
8.85	-0.065272467159602\\
8.9	-0.0554380129385888\\
8.95	-0.050079265783028\\
9	0.00440777273059492\\
9.05	-0.0615869369941278\\
9.1	-0.0367302119574435\\
9.15	-0.0601503166171937\\
9.2	-0.0388630751062677\\
9.25	-0.0614059694149423\\
9.3	-0.0487907828979844\\
9.35	0.00277380754901729\\
9.4	0.0149892606625977\\
9.45	0.0211692541399993\\
9.5	0.0269216755033885\\
9.55	0.0413691136707632\\
9.6	0.0265663042063524\\
9.65	0.0487716797752707\\
9.7	0.0115066474942093\\
9.75	0.0125406803740793\\
9.8	0.00156723647541822\\
9.85	0.0119900100043139\\
9.9	-0.0319898093881284\\
9.95	-0.0226512474805768\\
10	-0.0334764406512216\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.505083976732069\\
0.1	0.986363769442322\\
0.15	1.44225277438403\\
0.2	1.83118894292596\\
0.25	2.20967058619002\\
0.3	2.54885201696198\\
0.35	2.81129813124462\\
0.4	3.0537913372708\\
0.45	3.25953145512636\\
0.5	3.41017754743674\\
0.55	3.56455612402346\\
0.6	3.7166549967684\\
0.65	3.79728497633824\\
0.7	3.91469077517375\\
0.75	4.01479209473554\\
0.8	4.01532098489126\\
0.85	4.05512847188151\\
0.9	4.02101611150263\\
0.95	4.00237524596787\\
1	3.96817210893697\\
1.05	3.91372021371756\\
1.1	3.83454154680868\\
1.15	3.74205924727591\\
1.2	3.68629599698628\\
1.25	3.53277720710644\\
1.3	3.40309980964111\\
1.35	3.2916933920936\\
1.4	3.16632864958126\\
1.45	3.03573494095496\\
1.5	2.8825513690642\\
1.55	2.7046411850164\\
1.6	2.50876134547362\\
1.65	2.39314091830418\\
1.7	2.22521414592039\\
1.75	2.05764848587963\\
1.8	1.9099039682394\\
1.85	1.7670479638144\\
1.9	1.63850400120466\\
1.95	1.46659994832778\\
2	1.32294981532349\\
2.05	1.18456942796936\\
2.1	1.01297203516614\\
2.15	0.889737786080558\\
2.2	0.781365962263691\\
2.25	0.70867015873152\\
2.3	0.606904332534937\\
2.35	0.505415642541574\\
2.4	0.423669629954588\\
2.45	0.295015932165517\\
2.5	0.199969605993852\\
2.55	0.142813664600686\\
2.6	0.0338948527359004\\
2.65	-0.026840379534235\\
2.7	-0.153003485464722\\
2.75	-0.238177607085718\\
2.8	-0.322506254276412\\
2.85	-0.373219935463059\\
2.9	-0.453114613510129\\
2.95	-0.555188493815909\\
3	-0.602691986187625\\
3.05	-0.61858048722467\\
3.1	-0.65064685235825\\
3.15	-0.693951694281203\\
3.2	-0.712929130222169\\
3.25	-0.745761729754671\\
3.3	-0.742294777938932\\
3.35	-0.746462314963804\\
3.4	-0.728171003927931\\
3.45	-0.731390515832701\\
3.5	-0.718096300700933\\
3.55	-0.69371647548665\\
3.6	-0.683854837999068\\
3.65	-0.63236972965164\\
3.7	-0.640366914900162\\
3.75	-0.626083812329591\\
3.8	-0.61623285980245\\
3.85	-0.610003047292847\\
3.9	-0.613203294479789\\
3.95	-0.617729881230897\\
4	-0.563673837674599\\
4.05	-0.520496587910872\\
4.1	-0.51014602235062\\
4.15	-0.481405103496414\\
4.2	-0.470823540245398\\
4.25	-0.439005643374524\\
4.3	-0.411132421931226\\
4.35	-0.372555878297622\\
4.4	-0.385075822569671\\
4.45	-0.307244671408243\\
4.5	-0.292076484089055\\
4.55	-0.233278079616637\\
4.6	-0.19978858069047\\
4.65	-0.207114051662821\\
4.7	-0.153631344804158\\
4.75	-0.124042760630011\\
4.8	-0.122205365743551\\
4.85	-0.097848567011296\\
4.9	-0.0805802334584717\\
4.95	-0.021042872378434\\
5	-0.0470339329065014\\
5.05	-0.020622584202955\\
5.1	0.0283913878259148\\
5.15	0.029048083886817\\
5.2	0.0581941852964343\\
5.25	0.0508990451457363\\
5.3	0.0483856486417222\\
5.35	0.0582573457791108\\
5.4	0.0891874381294837\\
5.45	0.081925489760667\\
5.5	0.0554719155975837\\
5.55	0.0627751377406224\\
5.6	0.0764587281705084\\
5.65	0.0819727845666445\\
5.7	0.0480484596708225\\
5.75	0.062196211870718\\
5.8	0.0368572552555506\\
5.85	0.0751931527396717\\
5.9	0.0466579561926164\\
5.95	0.0954264183868559\\
6	0.110557472307687\\
6.05	0.0947849641417444\\
6.1	0.0785560813714582\\
6.15	0.0775194130932878\\
6.2	0.0474471952130227\\
6.25	0.048696421387141\\
6.3	0.0737003266753262\\
6.35	0.103767080399442\\
6.4	0.0897575568477642\\
6.45	0.0555579496866548\\
6.5	0.0316834342933124\\
6.55	0.0151506462214696\\
6.6	-0.0224854674643466\\
6.65	-0.0543151211084929\\
6.7	-0.0788958651070886\\
6.75	-0.107538292213702\\
6.8	-0.109036835407458\\
6.85	-0.126305693468074\\
6.9	-0.108892419722185\\
6.95	-0.137030553559946\\
7	-0.191666784524942\\
7.05	-0.174940593374918\\
7.1	-0.0994723025560923\\
7.15	-0.0726163383797894\\
7.2	-0.0894767406725415\\
7.25	-0.05364001044599\\
7.3	-0.00255523656592153\\
7.35	-0.0325229765831394\\
7.4	-0.0156738827243691\\
7.45	-0.0132809487992191\\
7.5	-0.0561325355968791\\
7.55	-0.0870985282872516\\
7.6	-0.0814491326335879\\
7.65	-0.0652450290650052\\
7.7	-0.0539062175723469\\
7.75	-0.0526837729291871\\
7.8	-0.0244872284747208\\
7.85	-0.0267008191669092\\
7.9	-0.0214610113494712\\
7.95	0.0483010741453171\\
8	0.0623649249847675\\
8.05	0.125572982303009\\
8.1	0.154348474563462\\
8.15	0.152875663908115\\
8.2	0.138238569807842\\
8.25	0.160914557446803\\
8.3	0.171683500734735\\
8.35	0.158835649577084\\
8.4	0.101665155255207\\
8.45	0.162323302758719\\
8.5	0.152477373530269\\
8.55	0.201634679330829\\
8.6	0.17954359756992\\
8.65	0.205190656918143\\
8.7	0.206895775710818\\
8.75	0.179941334204175\\
8.8	0.140363842009905\\
8.85	0.138256831715559\\
8.9	0.106300910897437\\
8.95	0.0654694198844898\\
9	0.0475352300554324\\
9.05	0.015534172426737\\
9.1	0.0146093120663533\\
9.15	0.0179757052663453\\
9.2	0.0423176624797448\\
9.25	-0.0118978890644228\\
9.3	-0.019604676063126\\
9.35	-0.0276050373262209\\
9.4	-0.0281555619550236\\
9.45	-0.0505139004398379\\
9.5	-0.0501500468827272\\
9.55	-0.0478219709712603\\
9.6	-0.0753771466466791\\
9.65	-0.0948884634941654\\
9.7	-0.165187888942579\\
9.75	-0.135040846010848\\
9.8	-0.154453699916568\\
9.85	-0.196898678499741\\
9.9	-0.218613757465744\\
9.95	-0.225537131390692\\
10	-0.199587319769115\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.468128167812423\\
0.1	0.923239904093549\\
0.15	1.30517843959656\\
0.2	1.64656021681753\\
0.25	2.01328571978613\\
0.3	2.33356342337945\\
0.35	2.58998956867461\\
0.4	2.85229243251601\\
0.45	3.08160950868559\\
0.5	3.23546060013867\\
0.55	3.42312857669437\\
0.6	3.54078102493914\\
0.65	3.63423707605778\\
0.7	3.70593570577226\\
0.75	3.7338246877381\\
0.8	3.68173535128229\\
0.85	3.75158313862825\\
0.9	3.74998148629725\\
0.95	3.73239429723771\\
1	3.68246099577671\\
1.05	3.63430465382413\\
1.1	3.54025963948928\\
1.15	3.46968536048462\\
1.2	3.38914884034349\\
1.25	3.30083726665434\\
1.3	3.26346107087037\\
1.35	3.18014855991506\\
1.4	3.06567604475114\\
1.45	2.94222076307927\\
1.5	2.84848029208415\\
1.55	2.63741483148388\\
1.6	2.44775576920831\\
1.65	2.34447905980768\\
1.7	2.18979223437012\\
1.75	2.01893549913815\\
1.8	1.92555935138135\\
1.85	1.78508093698491\\
1.9	1.63765563146881\\
1.95	1.50393104217771\\
2	1.40083530070144\\
2.05	1.24724766583398\\
2.1	1.08700509383969\\
2.15	0.989168718970961\\
2.2	0.885008074200103\\
2.25	0.751222030238461\\
2.3	0.602134388332789\\
2.35	0.450815038856459\\
2.4	0.327259055570239\\
2.45	0.207754006430391\\
2.5	0.113168732141878\\
2.55	0.0691624826032585\\
2.6	-0.0173665841427999\\
2.65	-0.134556038127505\\
2.7	-0.250047251129133\\
2.75	-0.327968872697172\\
2.8	-0.393715368708523\\
2.85	-0.443055466777504\\
2.9	-0.527896241168108\\
2.95	-0.591855610511385\\
3	-0.61387001130466\\
3.05	-0.696693205277561\\
3.1	-0.706049743586298\\
3.15	-0.688673719095568\\
3.2	-0.689967630107469\\
3.25	-0.65964906286944\\
3.3	-0.714263925895323\\
3.35	-0.713601110213696\\
3.4	-0.693660236521024\\
3.45	-0.666909989814965\\
3.5	-0.648539830785378\\
3.55	-0.642260255082704\\
3.6	-0.617070100762943\\
3.65	-0.582634751331292\\
3.7	-0.568454390773506\\
3.75	-0.569310018693592\\
3.8	-0.55495587391843\\
3.85	-0.533110503909233\\
3.9	-0.537426892501937\\
3.95	-0.477295819215824\\
4	-0.44929577288262\\
4.05	-0.417765368147154\\
4.1	-0.382841200053028\\
4.15	-0.34179141064262\\
4.2	-0.370958552570969\\
4.25	-0.31018449453839\\
4.3	-0.287965544713016\\
4.35	-0.253037676564651\\
4.4	-0.227104679429956\\
4.45	-0.206507493586966\\
4.5	-0.200686764870969\\
4.55	-0.200359988624652\\
4.6	-0.225532918805044\\
4.65	-0.196907898130176\\
4.7	-0.216901457221943\\
4.75	-0.186833656370956\\
4.8	-0.154623891589376\\
4.85	-0.17395807797957\\
4.9	-0.175867128599204\\
4.95	-0.136631095387473\\
5	-0.112577381858678\\
5.05	-0.139918960175403\\
5.1	-0.129355514068483\\
5.15	-0.089510270448325\\
5.2	-0.0874231887869743\\
5.25	-0.061422117462231\\
5.3	-0.05666150861974\\
5.35	-0.0504860597001075\\
5.4	-0.000715033312262948\\
5.45	0.0320989830247643\\
5.5	0.0271116856060362\\
5.55	0.00285797465417778\\
5.6	-0.00442101501649957\\
5.65	0.0147371528013857\\
5.7	0.036333962318073\\
5.75	0.0665232891641474\\
5.8	0.0237165006253763\\
5.85	-0.0232178807245147\\
5.9	-0.0179326182524302\\
5.95	-0.0350934937397468\\
6	-0.0304284983366104\\
6.05	-0.0129342892770424\\
6.1	0.024669363750694\\
6.15	0.0533731794101424\\
6.2	0.0923900401580229\\
6.25	0.0893402968016142\\
6.3	0.0849896157402617\\
6.35	0.138418118864097\\
6.4	0.176728022787171\\
6.45	0.19152853058424\\
6.5	0.183850842375104\\
6.55	0.204796427761193\\
6.6	0.205022856768537\\
6.65	0.188635196858299\\
6.7	0.121567925669462\\
6.75	0.149145577187223\\
6.8	0.138504288127337\\
6.85	0.121654843844155\\
6.9	0.149574924612657\\
6.95	0.194500367996482\\
7	0.185931666318638\\
7.05	0.18933159687915\\
7.1	0.199073092996597\\
7.15	0.218008033423444\\
7.2	0.204375474164314\\
7.25	0.16966182271014\\
7.3	0.176937419774147\\
7.35	0.19748766230993\\
7.4	0.196219662385381\\
7.45	0.189467409458796\\
7.5	0.167756113211001\\
7.55	0.10485997805251\\
7.6	0.116388180942938\\
7.65	0.116180110790399\\
7.7	0.0992137729746837\\
7.75	0.0914657457259733\\
7.8	0.0908019170933729\\
7.85	0.113033825554173\\
7.9	0.0719607277798225\\
7.95	0.0991350729684616\\
8	0.1201864677113\\
8.05	0.135491392780378\\
8.1	0.136943452720338\\
8.15	0.128357243653346\\
8.2	0.105195437375096\\
8.25	0.0847045787784222\\
8.3	0.101852627532955\\
8.35	0.0834405189944394\\
8.4	0.0959898146806112\\
8.45	0.0799231411494629\\
8.5	0.116890499773136\\
8.55	0.134383787149667\\
8.6	0.108020025252131\\
8.65	0.114475993215854\\
8.7	0.123090486663847\\
8.75	0.0852802213596612\\
8.8	0.0198132971741497\\
8.85	-0.013334826758043\\
8.9	0.0259840236515493\\
8.95	-0.00203878222494847\\
9	-0.0140724439962457\\
9.05	-0.00438137044398444\\
9.1	-0.0260803251794637\\
9.15	-0.0695210661577174\\
9.2	-0.108064309179346\\
9.25	-0.174183964496256\\
9.3	-0.159309782963221\\
9.35	-0.166993727692849\\
9.4	-0.17970061089525\\
9.45	-0.211495519768857\\
9.5	-0.232440695431532\\
9.55	-0.211588938030055\\
9.6	-0.265157631226989\\
9.65	-0.288934237276124\\
9.7	-0.262818689459513\\
9.75	-0.233878330154151\\
9.8	-0.218850336658269\\
9.85	-0.200877411739954\\
9.9	-0.188972823664101\\
9.95	-0.195411839698708\\
10	-0.216084760488027\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.521122133540727\\
0.1	0.941691026546087\\
0.15	1.34993394780566\\
0.2	1.70687833151418\\
0.25	2.07816732495007\\
0.3	2.38866174335341\\
0.35	2.64108747618339\\
0.4	2.9111562362747\\
0.45	3.10701433446928\\
0.5	3.26065296324346\\
0.55	3.41885106130235\\
0.6	3.56475047426997\\
0.65	3.65110932645924\\
0.7	3.7065437498867\\
0.75	3.7484454900413\\
0.8	3.8277464025584\\
0.85	3.86704960145582\\
0.9	3.86853444943978\\
0.95	3.83924078647749\\
1	3.78735438771386\\
1.05	3.70712003528525\\
1.1	3.61791662096642\\
1.15	3.56178263569891\\
1.2	3.51840484712613\\
1.25	3.38285248015024\\
1.3	3.28114837520834\\
1.35	3.18085085671803\\
1.4	3.01682608626716\\
1.45	2.89187494912928\\
1.5	2.7588208744839\\
1.55	2.63130968795069\\
1.6	2.45394447769019\\
1.65	2.28800673176252\\
1.7	2.10875148988896\\
1.75	1.96281991097932\\
1.8	1.74490020613923\\
1.85	1.58152183713457\\
1.9	1.38030925347273\\
1.95	1.26388474931092\\
2	1.12642027688927\\
2.05	1.00404831205691\\
2.1	0.905593390954426\\
2.15	0.739702511207787\\
2.2	0.652650625437823\\
2.25	0.521260083652952\\
2.3	0.411512898225045\\
2.35	0.273621006865916\\
2.4	0.226673740380069\\
2.45	0.0991581883732857\\
2.5	0.0459639040931434\\
2.55	-0.0612674993103412\\
2.6	-0.10542655274116\\
2.65	-0.206365382617984\\
2.7	-0.293241402507381\\
2.75	-0.37754654669563\\
2.8	-0.465063092149853\\
2.85	-0.484544280737198\\
2.9	-0.559070622534389\\
2.95	-0.592012949866199\\
3	-0.624739793224852\\
3.05	-0.689256657165779\\
3.1	-0.724241522166824\\
3.15	-0.683760515252052\\
3.2	-0.672744049270002\\
3.25	-0.657631919373328\\
3.3	-0.657255308462444\\
3.35	-0.699117164552989\\
3.4	-0.697951473163983\\
3.45	-0.717978651039166\\
3.5	-0.736073287025185\\
3.55	-0.734584191054714\\
3.6	-0.690923479335967\\
3.65	-0.610101708758303\\
3.7	-0.545103719423725\\
3.75	-0.510544294987185\\
3.8	-0.498345519357842\\
3.85	-0.465747685998165\\
3.9	-0.445346736728173\\
3.95	-0.438921180178306\\
4	-0.454564921388458\\
4.05	-0.454069883916737\\
4.1	-0.444145179773628\\
4.15	-0.389059168736365\\
4.2	-0.351920197478463\\
4.25	-0.29184008631617\\
4.3	-0.260813209601948\\
4.35	-0.213037024328764\\
4.4	-0.216210251846019\\
4.45	-0.220680032198714\\
4.5	-0.258733954399066\\
4.55	-0.234717783579176\\
4.6	-0.168904888729848\\
4.65	-0.168996079566848\\
4.7	-0.130786722551083\\
4.75	-0.135422440344519\\
4.8	-0.110156546245538\\
4.85	-0.0921594654316519\\
4.9	-0.0520042998789769\\
4.95	-0.0706780609725584\\
5	-0.0430779561612011\\
5.05	-0.0315817904614528\\
5.1	-0.0489668118427997\\
5.15	-0.0716635582889647\\
5.2	-0.0917230408281762\\
5.25	-0.0669169425514737\\
5.3	-0.0401153204274349\\
5.35	-0.0990218627493129\\
5.4	-0.128040905565423\\
5.45	-0.16951745143882\\
5.5	-0.208594449221607\\
5.55	-0.220357754862296\\
5.6	-0.237889389122091\\
5.65	-0.234971486711491\\
5.7	-0.219644791020642\\
5.75	-0.181500140491703\\
5.8	-0.163646111730074\\
5.85	-0.173698648424446\\
5.9	-0.149315350151998\\
5.95	-0.195811237634022\\
6	-0.192293405629405\\
6.05	-0.208506292845433\\
6.1	-0.254408396064376\\
6.15	-0.207260121327146\\
6.2	-0.163316329946831\\
6.25	-0.15677155041858\\
6.3	-0.190551509935706\\
6.35	-0.184044983719484\\
6.4	-0.187076194202571\\
6.45	-0.193232715681438\\
6.5	-0.175783400817178\\
6.55	-0.189090998414299\\
6.6	-0.196965452256255\\
6.65	-0.210381947539233\\
6.7	-0.189388422218005\\
6.75	-0.195109025007084\\
6.8	-0.192988670115032\\
6.85	-0.217320077269561\\
6.9	-0.279613751255877\\
6.95	-0.228864027733995\\
7	-0.224448613601028\\
7.05	-0.246782222913947\\
7.1	-0.238739353772052\\
7.15	-0.219238178342069\\
7.2	-0.202802234762163\\
7.25	-0.174777146556879\\
7.3	-0.179497678913792\\
7.35	-0.125455667569682\\
7.4	-0.147946294945882\\
7.45	-0.10181587278481\\
7.5	-0.0664438288279709\\
7.55	-0.0266742990814826\\
7.6	-0.0593813736935381\\
7.65	-0.0566917566015495\\
7.7	-0.0195145536275578\\
7.75	-0.0545500173028173\\
7.8	-0.0673463509325346\\
7.85	-0.043307749038592\\
7.9	-0.0301527763118322\\
7.95	-0.0459877232136641\\
8	-0.0486957659689653\\
8.05	-0.0855018053588507\\
8.1	-0.116198691235594\\
8.15	-0.117933486911984\\
8.2	-0.179106382722166\\
8.25	-0.175641203581583\\
8.3	-0.111637473676191\\
8.35	-0.10816774465102\\
8.4	-0.0465979898229169\\
8.45	-0.0445826816799246\\
8.5	-0.030399678257783\\
8.55	-0.0907986958112045\\
8.6	-0.129151814295324\\
8.65	-0.109497405120895\\
8.7	-0.101118610087393\\
8.75	-0.0839383479194823\\
8.8	-0.104126476116211\\
8.85	-0.114782268078505\\
8.9	-0.125437946080381\\
8.95	-0.0804282336235711\\
9	-0.109869520827594\\
9.05	-0.103105200338783\\
9.1	-0.115627776776794\\
9.15	-0.110928969800756\\
9.2	-0.126770660224431\\
9.25	-0.0621624258800523\\
9.3	-0.0678163815093201\\
9.35	-0.0404077092926852\\
9.4	0.010281274543816\\
9.45	0.0153452885372139\\
9.5	0.0225210093659148\\
9.55	0.0324646449890121\\
9.6	0.0334305414496181\\
9.65	0.0418470329606999\\
9.7	0.0274861362979563\\
9.75	0.0642734884597415\\
9.8	0.0918165535282817\\
9.85	0.122813714299017\\
9.9	0.100615053228249\\
9.95	0.119598057115873\\
10	0.178855821384691\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.49309895126952\\
0.1	0.992051448993526\\
0.15	1.40701108104692\\
0.2	1.83375542487612\\
0.25	2.16090105133349\\
0.3	2.50763506691331\\
0.35	2.80779858178124\\
0.4	3.04416297405036\\
0.45	3.23765732474345\\
0.5	3.4237968200374\\
0.55	3.5296233752773\\
0.6	3.62352981947259\\
0.65	3.70898911948404\\
0.7	3.73690452331467\\
0.75	3.81851422811006\\
0.8	3.84285261161346\\
0.85	3.90992874590927\\
0.9	3.87483252515173\\
0.95	3.86825620557716\\
1	3.81758112817843\\
1.05	3.78919833189119\\
1.1	3.72894360582864\\
1.15	3.62121757282625\\
1.2	3.56311449711372\\
1.25	3.42442679095385\\
1.3	3.30289938818435\\
1.35	3.18192848132845\\
1.4	3.00739727910765\\
1.45	2.82571593096722\\
1.5	2.70128001599364\\
1.55	2.53824600634629\\
1.6	2.42590002681801\\
1.65	2.28737478849902\\
1.7	2.1620121828297\\
1.75	2.05018092546951\\
1.8	1.9361251752669\\
1.85	1.78459762592313\\
1.9	1.60694250902287\\
1.95	1.46996799506223\\
2	1.36025667515967\\
2.05	1.21047927208996\\
2.1	1.06085257763296\\
2.15	0.908887225502836\\
2.2	0.778592490713738\\
2.25	0.695603421156988\\
2.3	0.598808069176564\\
2.35	0.531635202066172\\
2.4	0.376568294506325\\
2.45	0.277046650753148\\
2.5	0.191151792929508\\
2.55	0.0743849616390289\\
2.6	-0.02022897572538\\
2.65	-0.0905636920584275\\
2.7	-0.157740821032003\\
2.75	-0.25483808693137\\
2.8	-0.327942341647367\\
2.85	-0.390510428677076\\
2.9	-0.442406154028325\\
2.95	-0.47731737309233\\
3	-0.548134444906107\\
3.05	-0.62199769445706\\
3.1	-0.656477195400337\\
3.15	-0.675459785273611\\
3.2	-0.653134364285991\\
3.25	-0.686730406663411\\
3.3	-0.644058610223567\\
3.35	-0.599715247505543\\
3.4	-0.593517525931747\\
3.45	-0.574226346271672\\
3.5	-0.609121971270736\\
3.55	-0.568440119743244\\
3.6	-0.558507039383069\\
3.65	-0.544317192406241\\
3.7	-0.563502708500775\\
3.75	-0.521077049412978\\
3.8	-0.503928082205296\\
3.85	-0.431985214320078\\
3.9	-0.358809372848218\\
3.95	-0.366247386398388\\
4	-0.340869795371048\\
4.05	-0.284534612875774\\
4.1	-0.234386651443933\\
4.15	-0.16901200203674\\
4.2	-0.0982360321024456\\
4.25	-0.0747202890532124\\
4.3	-0.0392695265303674\\
4.35	-0.00493601280019075\\
4.4	0.0161651142681476\\
4.45	0.0874768246503538\\
4.5	0.0985334265495729\\
4.55	0.180747616161432\\
4.6	0.149126687392455\\
4.65	0.200801991223349\\
4.7	0.239044716922926\\
4.75	0.275837925274293\\
4.8	0.277107224388818\\
4.85	0.280299814642091\\
4.9	0.290297051255085\\
4.95	0.264939763845908\\
5	0.307723483377468\\
5.05	0.320016944526731\\
5.1	0.371285674180089\\
5.15	0.363809617669217\\
5.2	0.357123859201258\\
5.25	0.37734074000092\\
5.3	0.352116146530571\\
5.35	0.357456985716554\\
5.4	0.319717326871177\\
5.45	0.262682923800532\\
5.5	0.202671990109194\\
5.55	0.217139392087992\\
5.6	0.161887658867514\\
5.65	0.13169197875766\\
5.7	0.126133916698042\\
5.75	0.0956415941474615\\
5.8	0.0576440051280517\\
5.85	0.0486555606280291\\
5.9	0.0446431766063892\\
5.95	0.0141225804899693\\
6	-0.0419167163128033\\
6.05	-0.0804750061229124\\
6.1	-0.114111201578907\\
6.15	-0.0995711063970261\\
6.2	-0.0634820588190203\\
6.25	-0.0821802089661772\\
6.3	-0.10174593544187\\
6.35	-0.127231389757501\\
6.4	-0.184434404857343\\
6.45	-0.177027878337612\\
6.5	-0.19405442428889\\
6.55	-0.192469377142725\\
6.6	-0.170068307498356\\
6.65	-0.154287932715333\\
6.7	-0.141733909700029\\
6.75	-0.104594000815297\\
6.8	-0.0920530766941886\\
6.85	-0.0186913608542172\\
6.9	-0.0497179542452875\\
6.95	0.00236384801369539\\
7	0.00426327522310133\\
7.05	0.00522876262591255\\
7.1	-0.0415854016848082\\
7.15	-0.0528944714923938\\
7.2	-0.0589191827333011\\
7.25	-0.0966391721637423\\
7.3	-0.0793727703425579\\
7.35	-0.0865370166508012\\
7.4	-0.0742038095472495\\
7.45	-0.0630586008739457\\
7.5	-0.0623704133931486\\
7.55	-0.0798108012393483\\
7.6	-0.107586333304288\\
7.65	-0.0677731880057311\\
7.7	-0.0383072024931277\\
7.75	0.00357152965890509\\
7.8	-0.0330900781888916\\
7.85	-0.00927329483236967\\
7.9	-0.0223522450128814\\
7.95	-0.00833385120978798\\
8	0.0217158676931582\\
8.05	0.0128429927859761\\
8.1	-0.0448989094130556\\
8.15	-0.0344770027479674\\
8.2	-0.0134836491936288\\
8.25	0.0102855554820264\\
8.3	0.0148456247860885\\
8.35	0.0465216580386454\\
8.4	0.0391883182909023\\
8.45	0.028207846667991\\
8.5	0.0497606243750524\\
8.55	0.0702335146494162\\
8.6	0.087151137989614\\
8.65	0.106623256537094\\
8.7	0.140607058440385\\
8.75	0.190044649649887\\
8.8	0.189368781471998\\
8.85	0.208798007607499\\
8.9	0.169884177708262\\
8.95	0.153538185045986\\
9	0.21308897513168\\
9.05	0.211086092552993\\
9.1	0.195099957477034\\
9.15	0.207044448093407\\
9.2	0.270866256191713\\
9.25	0.284778756237871\\
9.3	0.251583071067027\\
9.35	0.263436693714715\\
9.4	0.302555408375131\\
9.45	0.229571460322722\\
9.5	0.201718721368905\\
9.55	0.22162709671337\\
9.6	0.209870508604666\\
9.65	0.170709444943173\\
9.7	0.162270674910839\\
9.75	0.227932080702475\\
9.8	0.272302200616458\\
9.85	0.291173241235839\\
9.9	0.251292573007347\\
9.95	0.256952071023725\\
10	0.203442284314561\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.508051557982965\\
0.1	0.982881462713028\\
0.15	1.39466927219077\\
0.2	1.80896697889119\\
0.25	2.14103272350817\\
0.3	2.5056409960708\\
0.35	2.81749131653432\\
0.4	3.07593145696452\\
0.45	3.29992382504486\\
0.5	3.4907241475644\\
0.55	3.64934223896592\\
0.6	3.84516573943636\\
0.65	3.94328009641153\\
0.7	4.0059515432828\\
0.75	4.01177806254235\\
0.8	4.04969102503952\\
0.85	4.07427145430636\\
0.9	4.08185634287937\\
0.95	4.03503104730055\\
1	3.96483166758844\\
1.05	3.87266152962353\\
1.1	3.77830804061406\\
1.15	3.67867888859152\\
1.2	3.55572239275206\\
1.25	3.44170660080316\\
1.3	3.32090938252002\\
1.35	3.21796781273566\\
1.4	3.04300573121227\\
1.45	2.84214729743471\\
1.5	2.71854282558932\\
1.55	2.5315198716969\\
1.6	2.42543141685567\\
1.65	2.29820298700358\\
1.7	2.15087788165125\\
1.75	2.03522819888002\\
1.8	1.88805602710191\\
1.85	1.71775013453816\\
1.9	1.55156551754511\\
1.95	1.40954020805051\\
2	1.24755285595446\\
2.05	1.14155370783047\\
2.1	1.03582632132342\\
2.15	0.909732896566975\\
2.2	0.706752794439038\\
2.25	0.610537132760468\\
2.3	0.455240876871139\\
2.35	0.333408139635242\\
2.4	0.273921477419895\\
2.45	0.149337579598044\\
2.5	0.0692890740896458\\
2.55	-0.019127845382006\\
2.6	-0.123387283436993\\
2.65	-0.186838142113732\\
2.7	-0.239311779040823\\
2.75	-0.335737491649472\\
2.8	-0.383926858289579\\
2.85	-0.406337541711546\\
2.9	-0.392395385057817\\
2.95	-0.4220666311082\\
3	-0.448490420095901\\
3.05	-0.425593772355759\\
3.1	-0.442814404714445\\
3.15	-0.466267611484461\\
3.2	-0.507938739620476\\
3.25	-0.538093508668482\\
3.3	-0.541774456899032\\
3.35	-0.530685756508933\\
3.4	-0.52503783735331\\
3.45	-0.500217918337793\\
3.5	-0.526412931411215\\
3.55	-0.516124396663049\\
3.6	-0.542027207447649\\
3.65	-0.527604997463991\\
3.7	-0.528010410847039\\
3.75	-0.520672598629996\\
3.8	-0.569081944024191\\
3.85	-0.500201475170382\\
3.9	-0.472094001267887\\
3.95	-0.460687721857848\\
4	-0.408900088079754\\
4.05	-0.39421545643742\\
4.1	-0.356384490679399\\
4.15	-0.350939186538823\\
4.2	-0.318693630217546\\
4.25	-0.328650124672627\\
4.3	-0.263816516083419\\
4.35	-0.216748196288907\\
4.4	-0.186178060980718\\
4.45	-0.200454328778882\\
4.5	-0.222121154731347\\
4.55	-0.20176239373139\\
4.6	-0.199136482924386\\
4.65	-0.196139622251721\\
4.7	-0.240326600313306\\
4.75	-0.244689847190397\\
4.8	-0.1902904237125\\
4.85	-0.183288049657693\\
4.9	-0.168816026730766\\
4.95	-0.172509200141674\\
5	-0.172529661982956\\
5.05	-0.194160856328107\\
5.1	-0.157566923723193\\
5.15	-0.0986427936892958\\
5.2	-0.070487341297725\\
5.25	-0.065643190210063\\
5.3	-0.0755707706395685\\
5.35	-0.0615951308547183\\
5.4	-0.0227703597071055\\
5.45	0.0286601206630252\\
5.5	0.0211361203964649\\
5.55	0.0207240000011836\\
5.6	0.0256146800548903\\
5.65	0.0973457360895253\\
5.7	0.0837156241246032\\
5.75	0.116288509338781\\
5.8	0.196797571900826\\
5.85	0.192691826935154\\
5.9	0.167026919086203\\
5.95	0.166767418360383\\
6	0.174719342893787\\
6.05	0.0892030271154102\\
6.1	0.051609694869422\\
6.15	0.0227726486905452\\
6.2	-0.00416894293025368\\
6.25	-0.0254927345485464\\
6.3	-0.0564950450463623\\
6.35	-0.0446265431960252\\
6.4	-0.0479134774987856\\
6.45	-0.0516410460939899\\
6.5	-0.0713391751600414\\
6.55	-0.111048044960986\\
6.6	-0.120350778112212\\
6.65	-0.111095224139498\\
6.7	-0.12149601230313\\
6.75	-0.113815691514362\\
6.8	-0.0730822315732373\\
6.85	-0.103848129227746\\
6.9	-0.0851172229383339\\
6.95	-0.0991985392810345\\
7	-0.157350594845439\\
7.05	-0.145955067249475\\
7.1	-0.140164760266864\\
7.15	-0.0948866267891564\\
7.2	-0.0487279996934333\\
7.25	-0.0156845876344959\\
7.3	0.0510441135134728\\
7.35	0.0788989990834228\\
7.4	0.1039846742435\\
7.45	0.0937857795662626\\
7.5	0.0570327148201313\\
7.55	0.0523471044853945\\
7.6	0.0915899651527439\\
7.65	0.0901342318699764\\
7.7	0.11625573637542\\
7.75	0.0971133998354602\\
7.8	0.0415196209847497\\
7.85	0.0789616140209604\\
7.9	0.068615666927036\\
7.95	0.0791962594391429\\
8	0.0639089484390941\\
8.05	0.0404923839071849\\
8.1	0.0322305929663781\\
8.15	0.0507079207902452\\
8.2	0.0396178268916243\\
8.25	0.0461134685394893\\
8.3	0.0709454649963297\\
8.35	0.0606030852719342\\
8.4	0.0861391166654361\\
8.45	0.0251138149797019\\
8.5	0.0329442037826965\\
8.55	0.0823514641258314\\
8.6	0.0698013576902706\\
8.65	0.107979509341257\\
8.7	0.14934111077185\\
8.75	0.160275520675137\\
8.8	0.175942394557024\\
8.85	0.165000354906688\\
8.9	0.168190790432816\\
8.95	0.156119163218626\\
9	0.185590825450053\\
9.05	0.196892286345027\\
9.1	0.22165715271435\\
9.15	0.238422780458036\\
9.2	0.266737956312786\\
9.25	0.317931479587833\\
9.3	0.256062875541984\\
9.35	0.241106742002172\\
9.4	0.285292906696989\\
9.45	0.333674655472648\\
9.5	0.345193250516583\\
9.55	0.344174713954089\\
9.6	0.284410193503943\\
9.65	0.283790791739996\\
9.7	0.307819260435982\\
9.75	0.295865819274344\\
9.8	0.240444855209154\\
9.85	0.240756243182484\\
9.9	0.291722099649007\\
9.95	0.256391330852691\\
10	0.234140126939284\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.500144467387771\\
0.1	1.01563275678563\\
0.15	1.4546488100893\\
0.2	1.78352580845608\\
0.25	2.14797625115115\\
0.3	2.47064496066971\\
0.35	2.7339471526911\\
0.4	3.00833910337341\\
0.45	3.21690561561556\\
0.5	3.44713813784412\\
0.55	3.5971856621972\\
0.6	3.69889893761661\\
0.65	3.79660177099026\\
0.7	3.85069521433161\\
0.75	3.89673254198715\\
0.8	3.93511049061003\\
0.85	3.95147326292044\\
0.9	3.93390082496407\\
0.95	3.86196674826832\\
1	3.8252677334803\\
1.05	3.8223593762431\\
1.1	3.80666269842197\\
1.15	3.70553079976648\\
1.2	3.59183146927516\\
1.25	3.48067811675532\\
1.3	3.36121025540503\\
1.35	3.24107090107509\\
1.4	3.15013515973016\\
1.45	2.98758633997308\\
1.5	2.82892788041583\\
1.55	2.71452109704076\\
1.6	2.56230084067285\\
1.65	2.42627392439157\\
1.7	2.28966628770742\\
1.75	2.13932710017059\\
1.8	1.9843749531853\\
1.85	1.81721879521176\\
1.9	1.6472408276356\\
1.95	1.52607271052465\\
2	1.38197728856365\\
2.05	1.26050766579581\\
2.1	1.09313528679835\\
2.15	0.934367291578535\\
2.2	0.867825054419918\\
2.25	0.75785360407223\\
2.3	0.646842363693183\\
2.35	0.494452183894925\\
2.4	0.427991741984925\\
2.45	0.279610761558829\\
2.5	0.158183209817452\\
2.55	-0.0106336596040796\\
2.6	-0.127320644717932\\
2.65	-0.24002367916465\\
2.7	-0.393286403316427\\
2.75	-0.504801696701818\\
2.8	-0.531479908257365\\
2.85	-0.60547858671943\\
2.9	-0.646489151746235\\
2.95	-0.749707072145583\\
3	-0.847871246034998\\
3.05	-0.886920271959232\\
3.1	-0.911799074042081\\
3.15	-0.919001631557892\\
3.2	-0.963235121747178\\
3.25	-0.979200709604398\\
3.3	-0.957593845209468\\
3.35	-1.03989670471685\\
3.4	-0.98504592176395\\
3.45	-0.975965013221993\\
3.5	-0.985320035792221\\
3.55	-0.982874443733715\\
3.6	-0.963635966547227\\
3.65	-0.960428603413958\\
3.7	-0.964477647509621\\
3.75	-0.954636088871083\\
3.8	-0.905187385241886\\
3.85	-0.89736503092928\\
3.9	-0.864686326940309\\
3.95	-0.795074189166313\\
4	-0.725369601788017\\
4.05	-0.646692387932539\\
4.1	-0.541241604073162\\
4.15	-0.472201013498999\\
4.2	-0.453805305565405\\
4.25	-0.367909752978966\\
4.3	-0.364866862468355\\
4.35	-0.292590815446236\\
4.4	-0.25566181243032\\
4.45	-0.206090178508727\\
4.5	-0.156341697200597\\
4.55	-0.11900446724689\\
4.6	-0.0208147143872853\\
4.65	-0.0110961550250649\\
4.7	0.0464978436477012\\
4.75	0.0435682915172701\\
4.8	0.0713854605233166\\
4.85	0.0823935042546199\\
4.9	0.0678322354198067\\
4.95	0.0775618928303764\\
5	0.0396947168878673\\
5.05	0.14662633801444\\
5.1	0.155936939121965\\
5.15	0.178280563633115\\
5.2	0.218226186645471\\
5.25	0.185053799420533\\
5.3	0.173641981685092\\
5.35	0.219855390486296\\
5.4	0.201606477312091\\
5.45	0.209547468104378\\
5.5	0.2393277181139\\
5.55	0.210523452542445\\
5.6	0.205430047938649\\
5.65	0.178722368595971\\
5.7	0.183294402553489\\
5.75	0.176204738846051\\
5.8	0.148776399358496\\
5.85	0.109532385372648\\
5.9	0.130867134910757\\
5.95	0.0989447960530317\\
6	0.0856356817985958\\
6.05	0.0731783705872329\\
6.1	0.0465754199166729\\
6.15	0.0724896276820393\\
6.2	0.0290003956697114\\
6.25	0.0633590161741078\\
6.3	0.00163242025053453\\
6.35	-0.0351209459756694\\
6.4	-0.0575957023838773\\
6.45	-0.0548179888583578\\
6.5	-0.12430887410041\\
6.55	-0.155640426882934\\
6.6	-0.123079281798708\\
6.65	-0.119926412422892\\
6.7	-0.148553439172961\\
6.75	-0.162074697435021\\
6.8	-0.200377485852929\\
6.85	-0.168997222524237\\
6.9	-0.140195762499301\\
6.95	-0.118753746392391\\
7	-0.144224424627757\\
7.05	-0.144056746032135\\
7.1	-0.19493514317024\\
7.15	-0.186114059138375\\
7.2	-0.236299763527023\\
7.25	-0.259764822812747\\
7.3	-0.268156171327701\\
7.35	-0.281131793867039\\
7.4	-0.306237132973496\\
7.45	-0.333720245490973\\
7.5	-0.346673040678503\\
7.55	-0.324265305253089\\
7.6	-0.373833537669626\\
7.65	-0.349490105745905\\
7.7	-0.403663165911251\\
7.75	-0.383181225947636\\
7.8	-0.411689054932882\\
7.85	-0.385825235113447\\
7.9	-0.468943447164173\\
7.95	-0.46646954630354\\
8	-0.520770522112229\\
8.05	-0.500405581906078\\
8.1	-0.483478837759086\\
8.15	-0.518042060439234\\
8.2	-0.467932875367536\\
8.25	-0.44467032825956\\
8.3	-0.436756866895225\\
8.35	-0.447343165422852\\
8.4	-0.369446300867822\\
8.45	-0.389388846773019\\
8.5	-0.380684348496723\\
8.55	-0.342067834393401\\
8.6	-0.306981891870426\\
8.65	-0.290594452864812\\
8.7	-0.286115355746007\\
8.75	-0.247867095799427\\
8.8	-0.275144109534677\\
8.85	-0.246657207616908\\
8.9	-0.240823848917329\\
8.95	-0.191864458544287\\
9	-0.168693921746494\\
9.05	-0.18809404939028\\
9.1	-0.145293799010274\\
9.15	-0.140438525131259\\
9.2	-0.125351110094239\\
9.25	-0.160007151682833\\
9.3	-0.178207596454735\\
9.35	-0.241524507316394\\
9.4	-0.231487076297019\\
9.45	-0.209660453832045\\
9.5	-0.193319214555616\\
9.55	-0.165161343326853\\
9.6	-0.184051019664197\\
9.65	-0.158798714778805\\
9.7	-0.136598258955875\\
9.75	-0.143242053244633\\
9.8	-0.138269179435589\\
9.85	-0.13300833468948\\
9.9	-0.167004559231101\\
9.95	-0.208823728411976\\
10	-0.208363122417338\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.459506273698059\\
0.1	0.963829462963206\\
0.15	1.4232314757687\\
0.2	1.81732541391506\\
0.25	2.17851214073983\\
0.3	2.4745544160495\\
0.35	2.75887648310713\\
0.4	3.00379462825152\\
0.45	3.22132998634036\\
0.5	3.4425451126098\\
0.55	3.58271331134402\\
0.6	3.71774819327453\\
0.65	3.87894669236094\\
0.7	3.94665896374404\\
0.75	4.0130779748332\\
0.8	4.0316248335863\\
0.85	3.98791907266634\\
0.9	3.922328906128\\
0.95	3.90515206048379\\
1	3.81727212806334\\
1.05	3.74678685795249\\
1.1	3.65769596458712\\
1.15	3.53410930690866\\
1.2	3.3872824128122\\
1.25	3.23952064033122\\
1.3	3.11249265976657\\
1.35	2.98666168662871\\
1.4	2.91652985752789\\
1.45	2.74853439482096\\
1.5	2.61172769883552\\
1.55	2.45515362864714\\
1.6	2.25566414691551\\
1.65	2.09889598730405\\
1.7	1.92728724456839\\
1.75	1.76338291368435\\
1.8	1.60854918959636\\
1.85	1.49548664967449\\
1.9	1.38988537153137\\
1.95	1.20228918438838\\
2	1.0232576258161\\
2.05	0.883363855410614\\
2.1	0.769894967533282\\
2.15	0.658090953443457\\
2.2	0.553310601804987\\
2.25	0.4368079315789\\
2.3	0.287165377228691\\
2.35	0.199092629079547\\
2.4	0.131281781154984\\
2.45	0.0355872363874158\\
2.5	-0.0405632467484185\\
2.55	-0.147592112388751\\
2.6	-0.281427930705611\\
2.65	-0.39996395335364\\
2.7	-0.437755889365204\\
2.75	-0.46982364268071\\
2.8	-0.49782406665526\\
2.85	-0.52946338125549\\
2.9	-0.561155237507146\\
2.95	-0.590276692229883\\
3	-0.539411859770144\\
3.05	-0.526910519266823\\
3.1	-0.591972629830175\\
3.15	-0.563790434255879\\
3.2	-0.620244845920017\\
3.25	-0.65217402719477\\
3.3	-0.688334880323244\\
3.35	-0.64816450825199\\
3.4	-0.668963742700701\\
3.45	-0.632322000522502\\
3.5	-0.597837213534086\\
3.55	-0.550397830457741\\
3.6	-0.549262199603938\\
3.65	-0.557446660606267\\
3.7	-0.540013897421682\\
3.75	-0.526884867683601\\
3.8	-0.496893397175702\\
3.85	-0.480750739532471\\
3.9	-0.467865264416452\\
3.95	-0.50015282573587\\
4	-0.494596456713259\\
4.05	-0.449085070632784\\
4.1	-0.377581641104251\\
4.15	-0.370271297672977\\
4.2	-0.372238894275639\\
4.25	-0.347781847560541\\
4.3	-0.340743134983314\\
4.35	-0.272570672420809\\
4.4	-0.243681141535008\\
4.45	-0.205464922395421\\
4.5	-0.201949062353756\\
4.55	-0.167245501355333\\
4.6	-0.193740719578971\\
4.65	-0.201147022693913\\
4.7	-0.232784964070475\\
4.75	-0.215331797659827\\
4.8	-0.235344158624357\\
4.85	-0.203316490564333\\
4.9	-0.188189133502806\\
4.95	-0.204338678908592\\
5	-0.25143679211058\\
5.05	-0.174431547054172\\
5.1	-0.165178250069135\\
5.15	-0.117233992756974\\
5.2	-0.0798690481330963\\
5.25	-0.0930723540427008\\
5.3	-0.0641358051630685\\
5.35	-0.0855793488903825\\
5.4	-0.0974064501895865\\
5.45	-0.0817698312179278\\
5.5	-0.105691822354813\\
5.55	-0.125514525471855\\
5.6	-0.183670547776622\\
5.65	-0.130947901012354\\
5.7	-0.101040183361247\\
5.75	-0.0963646425540017\\
5.8	-0.126147395702868\\
5.85	-0.0600797433377869\\
5.9	-0.0487104673554688\\
5.95	0.00511768589149501\\
6	0.0513614518686415\\
6.05	0.0514414899904443\\
6.1	0.0847227681172931\\
6.15	0.0988194065641012\\
6.2	0.118292163574362\\
6.25	0.142514839733841\\
6.3	0.115209343421589\\
6.35	0.0764385503482739\\
6.4	0.0907826054529407\\
6.45	0.125272234910111\\
6.5	0.164543426744767\\
6.55	0.162343949653369\\
6.6	0.14321568845383\\
6.65	0.159424880013894\\
6.7	0.147414247027874\\
6.75	0.168552466339598\\
6.8	0.154975584761995\\
6.85	0.165212906712503\\
6.9	0.163806752929021\\
6.95	0.182828902494912\\
7	0.199408716487462\\
7.05	0.208673833933438\\
7.1	0.212597853459579\\
7.15	0.204469182017133\\
7.2	0.20614246994254\\
7.25	0.201999479827155\\
7.3	0.167594438175026\\
7.35	0.169594059232828\\
7.4	0.185464009869215\\
7.45	0.167661100946606\\
7.5	0.213404959869626\\
7.55	0.240401316011038\\
7.6	0.253436743439315\\
7.65	0.235300366231365\\
7.7	0.240889857502985\\
7.75	0.241818099377871\\
7.8	0.166466489808237\\
7.85	0.134319120432095\\
7.9	0.12046806034306\\
7.95	0.107563480584799\\
8	0.149312131321613\\
8.05	0.153184824684697\\
8.1	0.167059215517954\\
8.15	0.148817836262056\\
8.2	0.141983416263772\\
8.25	0.0766639462787851\\
8.3	0.0592428266111499\\
8.35	0.0360419016154479\\
8.4	-0.0128971176445115\\
8.45	0.00568488023680555\\
8.5	0.00841210613691907\\
8.55	0.0436125982393787\\
8.6	0.0079598000107772\\
8.65	-0.00807337964937702\\
8.7	-0.0262669514947105\\
8.75	-0.0476491723438779\\
8.8	-0.0556792895156071\\
8.85	-0.0642849913934708\\
8.9	-0.0512465033869385\\
8.95	-0.0447100952787032\\
9	-0.0602595193224458\\
9.05	-0.0882311521355318\\
9.1	-0.143847784810862\\
9.15	-0.164267375955309\\
9.2	-0.159265414403617\\
9.25	-0.155198281405934\\
9.3	-0.146342617213714\\
9.35	-0.127468916988527\\
9.4	-0.0937696951898875\\
9.45	-0.123955071697788\\
9.5	-0.129592177909122\\
9.55	-0.147151525770245\\
9.6	-0.184438187517551\\
9.65	-0.223661922807741\\
9.7	-0.196575254586696\\
9.75	-0.162982466052551\\
9.8	-0.201235337122304\\
9.85	-0.212545531457541\\
9.9	-0.18313331052804\\
9.95	-0.209094602396857\\
10	-0.203705790534508\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.560572340045145\\
0.1	1.01768490823693\\
0.15	1.44485778883678\\
0.2	1.83766429083918\\
0.25	2.15797381752896\\
0.3	2.47161511972102\\
0.35	2.78109157495872\\
0.4	2.99259671124558\\
0.45	3.21142113677646\\
0.5	3.41454431659556\\
0.55	3.57314922512116\\
0.6	3.72842274263227\\
0.65	3.80885549222047\\
0.7	3.87755780615835\\
0.75	3.90082204320702\\
0.8	3.95518153944106\\
0.85	3.91963014867732\\
0.9	3.9244835259004\\
0.95	3.85190617396896\\
1	3.8061318712346\\
1.05	3.7029934773811\\
1.1	3.64274274154199\\
1.15	3.55261162930286\\
1.2	3.42210016069483\\
1.25	3.24053389336919\\
1.3	3.11150358767043\\
1.35	3.04431953791327\\
1.4	2.87862104812874\\
1.45	2.71519247605982\\
1.5	2.60444290493803\\
1.55	2.45952767737689\\
1.6	2.32502806026239\\
1.65	2.13595858317203\\
1.7	1.95700168407959\\
1.75	1.82522403026039\\
1.8	1.73512309200698\\
1.85	1.63370066809964\\
1.9	1.49251853955212\\
1.95	1.34288449458075\\
2	1.19572598880162\\
2.05	1.03735238770711\\
2.1	0.894552603635456\\
2.15	0.789759194335638\\
2.2	0.667923406587044\\
2.25	0.556543527719826\\
2.3	0.489760320229032\\
2.35	0.406984819751907\\
2.4	0.324390234234095\\
2.45	0.21497079350015\\
2.5	0.163803484543287\\
2.55	0.091759940860134\\
2.6	0.00333991264048128\\
2.65	-0.0333738129579869\\
2.7	-0.0978071411101065\\
2.75	-0.169563611420692\\
2.8	-0.223884076383564\\
2.85	-0.263240189326386\\
2.9	-0.357765133979049\\
2.95	-0.411565796079921\\
3	-0.465729328374098\\
3.05	-0.494099137722015\\
3.1	-0.500328634371402\\
3.15	-0.494035865967328\\
3.2	-0.463327578013302\\
3.25	-0.455109523054517\\
3.3	-0.37965288070766\\
3.35	-0.336705526405187\\
3.4	-0.361613925587349\\
3.45	-0.31590278403336\\
3.5	-0.293903400549165\\
3.55	-0.302520643436603\\
3.6	-0.295423459258495\\
3.65	-0.324662966024525\\
3.7	-0.312351376979003\\
3.75	-0.32148971812019\\
3.8	-0.323691644151188\\
3.85	-0.306776131922082\\
3.9	-0.292528755472334\\
3.95	-0.25601454871766\\
4	-0.280361418100256\\
4.05	-0.333652143090106\\
4.1	-0.325866799367477\\
4.15	-0.31692450967472\\
4.2	-0.349050327724491\\
4.25	-0.339933502259551\\
4.3	-0.322107756316989\\
4.35	-0.2884959188293\\
4.4	-0.227912006425636\\
4.45	-0.156337770061157\\
4.5	-0.12866522114995\\
4.55	-0.0947056990056325\\
4.6	-0.104526661395373\\
4.65	-0.00598035115188872\\
4.7	-0.0107717110882472\\
4.75	0.0325308866742631\\
4.8	0.0699039866403492\\
4.85	0.0768090334082472\\
4.9	0.029740232996476\\
4.95	-0.00733167200060756\\
5	-0.0272831649172355\\
5.05	-0.0096210107197888\\
5.1	-0.0049283390185951\\
5.15	-0.0116378739154601\\
5.2	-0.0293956049192191\\
5.25	-0.0483037805908919\\
5.3	-0.0459341940108197\\
5.35	-0.0772577236071537\\
5.4	-0.039690442451193\\
5.45	-0.071710373155972\\
5.5	-0.0519337356667601\\
5.55	-0.0427512640470262\\
5.6	-0.00812785597429078\\
5.65	-0.0322868445532326\\
5.7	-0.0233872863126917\\
5.75	0.0168684933580322\\
5.8	-0.0218933937645682\\
5.85	-0.0106780871332486\\
5.9	-0.00147507625894808\\
5.95	0.00704687587972379\\
6	0.0378991522440723\\
6.05	0.0119932306341085\\
6.1	0.0127278219639505\\
6.15	0.0341994236700936\\
6.2	0.0337914298820301\\
6.25	-0.00227936894388441\\
6.3	0.0186854818343123\\
6.35	-0.0040144380355891\\
6.4	0.00166934731083731\\
6.45	-0.0271660267140813\\
6.5	-0.03818134552066\\
6.55	-0.0423748519024547\\
6.6	-0.0143840696065874\\
6.65	-0.0364130904226763\\
6.7	-0.0361451761369842\\
6.75	-0.0451651342122116\\
6.8	-0.0832729121591634\\
6.85	-0.0687139818274787\\
6.9	-0.0287677065514109\\
6.95	-0.0211817029127456\\
7	-0.0110086697139153\\
7.05	-0.0191972100658984\\
7.1	-0.0155894658015041\\
7.15	-0.0339375894512188\\
7.2	-0.025256334610617\\
7.25	-0.0180359758226733\\
7.3	-0.0198752428233784\\
7.35	-0.0712479061261587\\
7.4	-0.0858411885187571\\
7.45	-0.129502351234134\\
7.5	-0.167696280210569\\
7.55	-0.231783601279581\\
7.6	-0.203525301803934\\
7.65	-0.161313561090935\\
7.7	-0.168792579514066\\
7.75	-0.148736969789804\\
7.8	-0.145350401699055\\
7.85	-0.132185316388412\\
7.9	-0.12052037884902\\
7.95	-0.119442123603363\\
8	-0.125783988767441\\
8.05	-0.0771239202277921\\
8.1	-0.0676461199723046\\
8.15	-0.0695710080124332\\
8.2	-0.0461707980881285\\
8.25	-0.0465595584958349\\
8.3	-0.0472322452863516\\
8.35	-0.00324032087359606\\
8.4	0.0279747747524972\\
8.45	0.0052109510444661\\
8.5	0.0725663581355865\\
8.55	0.131213019462032\\
8.6	0.203597845050522\\
8.65	0.253865869624836\\
8.7	0.287633310286722\\
8.75	0.300720578054542\\
8.8	0.256979420614513\\
8.85	0.245774148522146\\
8.9	0.25209564722514\\
8.95	0.214342844078981\\
9	0.206064530079338\\
9.05	0.150812221464325\\
9.1	0.143764037624777\\
9.15	0.0853805062974213\\
9.2	0.0997023726884229\\
9.25	0.0563925488306066\\
9.3	0.115027604191964\\
9.35	0.0863179143414879\\
9.4	0.0756380533003971\\
9.45	0.0527841962191057\\
9.5	0.0532968124304305\\
9.55	0.0430517488671275\\
9.6	0.0421993272672689\\
9.65	0.0077844708420076\\
9.7	0.0234562991340763\\
9.75	0.056853075574275\\
9.8	0.120325874784693\\
9.85	0.129005030203971\\
9.9	0.15725947238696\\
9.95	0.150482925653882\\
10	0.175355800838092\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.477247081336276\\
0.1	0.981012415973297\\
0.15	1.40273342495684\\
0.2	1.78343703100854\\
0.25	2.09137580436847\\
0.3	2.38761569454254\\
0.35	2.63274502419759\\
0.4	2.83278704126807\\
0.45	3.07797817662326\\
0.5	3.23017770327357\\
0.55	3.36774052478578\\
0.6	3.48959278565648\\
0.65	3.61643821265567\\
0.7	3.72380840727676\\
0.75	3.76759099352908\\
0.8	3.80169375089696\\
0.85	3.82084773501034\\
0.9	3.81555564669442\\
0.95	3.78439205341404\\
1	3.7486940036017\\
1.05	3.6866283369633\\
1.1	3.63336863578441\\
1.15	3.55610280630834\\
1.2	3.47904343979235\\
1.25	3.3884641600031\\
1.3	3.28548014372082\\
1.35	3.15519772072532\\
1.4	3.03526542328424\\
1.45	2.87654626768655\\
1.5	2.70111854041984\\
1.55	2.49486999336459\\
1.6	2.31047521662114\\
1.65	2.13560959911409\\
1.7	1.93810878328917\\
1.75	1.79685964799539\\
1.8	1.64307398183214\\
1.85	1.51394986821111\\
1.9	1.3476015111503\\
1.95	1.11606524732208\\
2	1.00608663649517\\
2.05	0.85803958156769\\
2.1	0.740731755767651\\
2.15	0.62909117671692\\
2.2	0.548092252253432\\
2.25	0.406509337972916\\
2.3	0.248490403044251\\
2.35	0.14741287148052\\
2.4	0.041061265793285\\
2.45	-0.0907309097972227\\
2.5	-0.185038875320218\\
2.55	-0.249924849154887\\
2.6	-0.308056869025722\\
2.65	-0.301446545479542\\
2.7	-0.348680839197079\\
2.75	-0.365301862583587\\
2.8	-0.44462577192579\\
2.85	-0.432815402067517\\
2.9	-0.512055472721236\\
2.95	-0.489599866065611\\
3	-0.568515532766282\\
3.05	-0.592661839408194\\
3.1	-0.657965034588284\\
3.15	-0.68884688347556\\
3.2	-0.735760397824085\\
3.25	-0.766108819160235\\
3.3	-0.769150075438322\\
3.35	-0.718841605936335\\
3.4	-0.652241878853657\\
3.45	-0.629537969362664\\
3.5	-0.592778371112693\\
3.55	-0.559803618146264\\
3.6	-0.518052534303974\\
3.65	-0.51699232139581\\
3.7	-0.512758602976824\\
3.75	-0.509481298069687\\
3.8	-0.462483304268787\\
3.85	-0.45761979737473\\
3.9	-0.435538341645151\\
3.95	-0.43481250364153\\
4	-0.392186600993814\\
4.05	-0.376445576325672\\
4.1	-0.376998441849192\\
4.15	-0.379927345439933\\
4.2	-0.353996524570793\\
4.25	-0.328178683564059\\
4.3	-0.341883067220007\\
4.35	-0.362609972754392\\
4.4	-0.329163642450983\\
4.45	-0.30698060765031\\
4.5	-0.291638785701402\\
4.55	-0.285729992536568\\
4.6	-0.224297585069451\\
4.65	-0.19428638567233\\
4.7	-0.172368659845583\\
4.75	-0.14677366382187\\
4.8	-0.138757496526061\\
4.85	-0.132327220098579\\
4.9	-0.102211966288752\\
4.95	-0.10512664236578\\
5	-0.0783711772403046\\
5.05	-0.0465064595936906\\
5.1	0.00215311867261661\\
5.15	0.0106231954013001\\
5.2	-0.00889239371388646\\
5.25	0.022019419355606\\
5.3	0.03233165729158\\
5.35	0.030500172622944\\
5.4	0.0639832554585045\\
5.45	0.0797717746607136\\
5.5	0.0726833559742457\\
5.55	0.0991654354369489\\
5.6	0.110845651326752\\
5.65	0.150534218004333\\
5.7	0.161728597408696\\
5.75	0.156322021385863\\
5.8	0.158779983343128\\
5.85	0.170079472160924\\
5.9	0.179038279688555\\
5.95	0.181892577156773\\
6	0.218281011932618\\
6.05	0.180535202433726\\
6.1	0.184179026433942\\
6.15	0.235950921257098\\
6.2	0.25292016376426\\
6.25	0.261482611689794\\
6.3	0.278739372780017\\
6.35	0.305698758343149\\
6.4	0.317186891241788\\
6.45	0.287949359557728\\
6.5	0.301133198632555\\
6.55	0.261029808208909\\
6.6	0.22857463442904\\
6.65	0.200348386041683\\
6.7	0.252452701504545\\
6.75	0.315303200515351\\
6.8	0.330525665442609\\
6.85	0.289337247743783\\
6.9	0.261379993147622\\
6.95	0.21232712224321\\
7	0.182911918948527\\
7.05	0.167880444716277\\
7.1	0.128311302159163\\
7.15	0.115296803561507\\
7.2	0.11695618077104\\
7.25	0.0960105432085305\\
7.3	0.0693282728020643\\
7.35	0.0319359965357369\\
7.4	0.0174208998631472\\
7.45	-0.0579044929949088\\
7.5	-0.0798805157622611\\
7.55	-0.0371767476398159\\
7.6	-0.0666450266245162\\
7.65	-0.0594063314758407\\
7.7	-0.0404011225592284\\
7.75	-0.0143789836236822\\
7.8	0.0281664120458718\\
7.85	0.0351243526295428\\
7.9	0.0731152435251059\\
7.95	0.0776038536171852\\
8	0.0806637204536351\\
8.05	0.113590802808421\\
8.1	0.126986568448493\\
8.15	0.122750721165369\\
8.2	0.158062809743595\\
8.25	0.224746779612955\\
8.3	0.229608009014511\\
8.35	0.223498205609531\\
8.4	0.215781784729874\\
8.45	0.204052921939796\\
8.5	0.211323046345088\\
8.55	0.211538853596328\\
8.6	0.269467034000093\\
8.65	0.264106292142982\\
8.7	0.224600263215626\\
8.75	0.264724559971146\\
8.8	0.233420125778836\\
8.85	0.236619946265229\\
8.9	0.259764056533025\\
8.95	0.243962426634719\\
9	0.199150852917607\\
9.05	0.154839252387638\\
9.1	0.100524322663048\\
9.15	0.0670332649888846\\
9.2	0.0743017051503128\\
9.25	0.0599177941677042\\
9.3	0.0606956652425201\\
9.35	0.0691851701817168\\
9.4	0.0150097414294013\\
9.45	-0.000648488656745003\\
9.5	-0.0171094204985732\\
9.55	-0.0636615273443417\\
9.6	-0.0301505131597457\\
9.65	-0.0415886167266263\\
9.7	-0.0755540613739536\\
9.75	-0.088212715980727\\
9.8	-0.0507649388014735\\
9.85	-0.023439404132187\\
9.9	-0.0762049286287656\\
9.95	-0.105535467214402\\
10	-0.124366908593303\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.533882729007384\\
0.1	0.994534252995941\\
0.15	1.43602739659245\\
0.2	1.86498324094908\\
0.25	2.20033258232247\\
0.3	2.46760552401396\\
0.35	2.75151970816993\\
0.4	2.99954870296107\\
0.45	3.22649738400409\\
0.5	3.41096363512609\\
0.55	3.56749841038286\\
0.6	3.71368272140378\\
0.65	3.7811021863985\\
0.7	3.84738083064514\\
0.75	3.84060803906351\\
0.8	3.89903138378836\\
0.85	3.89697661763547\\
0.9	3.86891661313772\\
0.95	3.83596187482788\\
1	3.73994316377634\\
1.05	3.68201855110662\\
1.1	3.60157833460057\\
1.15	3.51473386482043\\
1.2	3.39417574947062\\
1.25	3.23660397549409\\
1.3	3.17095132704806\\
1.35	3.01112352665401\\
1.4	2.84333654141118\\
1.45	2.6709859625458\\
1.5	2.50563071685436\\
1.55	2.31856680809619\\
1.6	2.10743454717572\\
1.65	1.96120708094925\\
1.7	1.84193417158694\\
1.75	1.72300467374582\\
1.8	1.55358766750283\\
1.85	1.46638485964586\\
1.9	1.32848042020523\\
1.95	1.16140716119938\\
2	0.995754265645058\\
2.05	0.836932667279499\\
2.1	0.683781111669631\\
2.15	0.565444840315351\\
2.2	0.478255684818921\\
2.25	0.364260899784471\\
2.3	0.194931918051836\\
2.35	0.105341618617008\\
2.4	0.00826184882353301\\
2.45	-0.128878385680655\\
2.5	-0.224217461020341\\
2.55	-0.353635299907578\\
2.6	-0.404691462882253\\
2.65	-0.490025044496404\\
2.7	-0.531750623622605\\
2.75	-0.578556859265991\\
2.8	-0.600409588972637\\
2.85	-0.600171556058091\\
2.9	-0.577171927027148\\
2.95	-0.567306111012591\\
3	-0.589859747477973\\
3.05	-0.616181700685279\\
3.1	-0.62423909799593\\
3.15	-0.616657129432262\\
3.2	-0.618750804844972\\
3.25	-0.612771335077406\\
3.3	-0.633670749560752\\
3.35	-0.63351019378424\\
3.4	-0.648566840729434\\
3.45	-0.618855377282287\\
3.5	-0.562446910192287\\
3.55	-0.546251394613464\\
3.6	-0.569379682724115\\
3.65	-0.59259133633951\\
3.7	-0.576727259006762\\
3.75	-0.591870277376128\\
3.8	-0.567619619133579\\
3.85	-0.610825262173395\\
3.9	-0.607611756939011\\
3.95	-0.618642474275674\\
4	-0.561582321070214\\
4.05	-0.518788236498975\\
4.1	-0.512199041213503\\
4.15	-0.493058742253964\\
4.2	-0.48001170200484\\
4.25	-0.413563037279324\\
4.3	-0.420418438839\\
4.35	-0.425163032362415\\
4.4	-0.397040504410238\\
4.45	-0.377531627463143\\
4.5	-0.368473475256886\\
4.55	-0.315626320869785\\
4.6	-0.291280875830215\\
4.65	-0.254417658513552\\
4.7	-0.242658119154987\\
4.75	-0.239918351945572\\
4.8	-0.197610726434148\\
4.85	-0.190322886243896\\
4.9	-0.16542664401932\\
4.95	-0.136472404423952\\
5	-0.0919335274170293\\
5.05	-0.0648784109272393\\
5.1	-0.0271045965863661\\
5.15	-0.0354019734321354\\
5.2	-0.0492734769998541\\
5.25	-0.026251424289731\\
5.3	0.0334396778924766\\
5.35	0.0562046355137246\\
5.4	0.117253097596775\\
5.45	0.15338662403441\\
5.5	0.137297367590172\\
5.55	0.161864246411434\\
5.6	0.19952435743838\\
5.65	0.200274958620646\\
5.7	0.18065804786666\\
5.75	0.192629387968751\\
5.8	0.172250416315102\\
5.85	0.174753927258337\\
5.9	0.184203575081872\\
5.95	0.175456601019044\\
6	0.193954452426182\\
6.05	0.205309272335615\\
6.1	0.230660699697182\\
6.15	0.249742285026629\\
6.2	0.303736717167949\\
6.25	0.312973351952893\\
6.3	0.324825995809138\\
6.35	0.350118623166034\\
6.4	0.412834230834223\\
6.45	0.386217094319278\\
6.5	0.386501741679114\\
6.55	0.383489967973539\\
6.6	0.369194355634727\\
6.65	0.35231388887474\\
6.7	0.377315247665946\\
6.75	0.351925983828152\\
6.8	0.294358362385447\\
6.85	0.277204620385579\\
6.9	0.253684109038827\\
6.95	0.262585341785711\\
7	0.24679808501212\\
7.05	0.218315421258087\\
7.1	0.271697545046997\\
7.15	0.240604508495394\\
7.2	0.183867449014116\\
7.25	0.150265137147267\\
7.3	0.142759429658928\\
7.35	0.174140942977502\\
7.4	0.142548885755964\\
7.45	0.130449134373881\\
7.5	0.15385937642057\\
7.55	0.124757027281275\\
7.6	0.0678776244046097\\
7.65	0.0562640869609555\\
7.7	0.0502285326420533\\
7.75	0.0743957238342404\\
7.8	0.0407737334176834\\
7.85	0.0289118330575749\\
7.9	0.00597729457365203\\
7.95	0.0389109682256162\\
8	0.0291003523584002\\
8.05	0.0138164559564893\\
8.1	-0.0491631880851759\\
8.15	-0.0809266798337627\\
8.2	-0.0909764812598815\\
8.25	-0.147523963510755\\
8.3	-0.205712589451004\\
8.35	-0.28338384884307\\
8.4	-0.300040539756402\\
8.45	-0.316021972752895\\
8.5	-0.326920345611596\\
8.55	-0.319119687340332\\
8.6	-0.330311419899183\\
8.65	-0.272001431954411\\
8.7	-0.309844664508718\\
8.75	-0.305799394352248\\
8.8	-0.270701513246212\\
8.85	-0.264336682402569\\
8.9	-0.261888193533248\\
8.95	-0.240566201627226\\
9	-0.258935816870776\\
9.05	-0.24954360248775\\
9.1	-0.235282141612402\\
9.15	-0.253944582604009\\
9.2	-0.233409918868296\\
9.25	-0.22263897113657\\
9.3	-0.210672698857692\\
9.35	-0.248048759213003\\
9.4	-0.204606104836024\\
9.45	-0.203597207440958\\
9.5	-0.194973741393903\\
9.55	-0.158549184623736\\
9.6	-0.167600307928481\\
9.65	-0.17284017755532\\
9.7	-0.217801946369912\\
9.75	-0.244006462288128\\
9.8	-0.269194554323533\\
9.85	-0.263686339681503\\
9.9	-0.219396627983643\\
9.95	-0.224339892594816\\
10	-0.252299136881557\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.488596416674119\\
0.1	0.984566542626495\\
0.15	1.37663618203377\\
0.2	1.71406947716907\\
0.25	2.05354914988722\\
0.3	2.37428313918753\\
0.35	2.64486819711798\\
0.4	2.87563197590338\\
0.45	3.06605063653819\\
0.5	3.22904565973957\\
0.55	3.38455631812248\\
0.6	3.56556541491969\\
0.65	3.63191090136972\\
0.7	3.67543208964896\\
0.75	3.74884634843385\\
0.8	3.74548300979075\\
0.85	3.73523530962002\\
0.9	3.75457259056061\\
0.95	3.71058205783922\\
1	3.62074119582966\\
1.05	3.52617652665717\\
1.1	3.47511619377738\\
1.15	3.38797781063424\\
1.2	3.22045197531815\\
1.25	3.11779323333012\\
1.3	3.01257915153725\\
1.35	2.82890476486652\\
1.4	2.71126247497727\\
1.45	2.55669274618002\\
1.5	2.44994227013799\\
1.55	2.32169929539862\\
1.6	2.20318539911038\\
1.65	2.01079746183968\\
1.7	1.85648323063562\\
1.75	1.72890516625638\\
1.8	1.58015462159417\\
1.85	1.44454244901869\\
1.9	1.31337060629794\\
1.95	1.18933011219881\\
2	1.04954637810713\\
2.05	0.895172675033848\\
2.1	0.78969638537636\\
2.15	0.707673605881032\\
2.2	0.55944932082415\\
2.25	0.46469544042607\\
2.3	0.40892698955852\\
2.35	0.349008939685998\\
2.4	0.231288246818798\\
2.45	0.133054076528122\\
2.5	0.0507513197976709\\
2.55	0.0402716275881918\\
2.6	-0.0627430477863993\\
2.65	-0.079923894851815\\
2.7	-0.0976431480837612\\
2.75	-0.130791008586453\\
2.8	-0.153157376105583\\
2.85	-0.182341787217576\\
2.9	-0.228963857545569\\
2.95	-0.282051427948985\\
3	-0.294980793622906\\
3.05	-0.29790288613213\\
3.1	-0.261439127798305\\
3.15	-0.274015799837131\\
3.2	-0.299084535802016\\
3.25	-0.332256175238373\\
3.3	-0.305095043761309\\
3.35	-0.264852430886038\\
3.4	-0.225723370636763\\
3.45	-0.206575066810507\\
3.5	-0.206810452567732\\
3.55	-0.18730155903165\\
3.6	-0.105783158304677\\
3.65	-0.173437156868567\\
3.7	-0.183650965523409\\
3.75	-0.160482628353998\\
3.8	-0.218515405366413\\
3.85	-0.2038195493892\\
3.9	-0.218794039836435\\
3.95	-0.19852762119643\\
4	-0.178941622537423\\
4.05	-0.254600129172019\\
4.1	-0.227142202781147\\
4.15	-0.226348317169595\\
4.2	-0.240265710127533\\
4.25	-0.206683186498658\\
4.3	-0.176369723923275\\
4.35	-0.158463040472664\\
4.4	-0.150261885898756\\
4.45	-0.136145560044318\\
4.5	-0.104567181110992\\
4.55	-0.0170244766222579\\
4.6	0.0113424746274479\\
4.65	-0.0212361761268468\\
4.7	-0.024020579438789\\
4.75	0.0406637631258114\\
4.8	0.107713936952278\\
4.85	0.118237471623353\\
4.9	0.148940706959374\\
4.95	0.153715094879428\\
5	0.169355319569092\\
5.05	0.169921041241804\\
5.1	0.169528087993292\\
5.15	0.139931550052576\\
5.2	0.160786644022437\\
5.25	0.116304730106196\\
5.3	0.136602389738002\\
5.35	0.129842281991267\\
5.4	0.146736931126785\\
5.45	0.194366861132311\\
5.5	0.214024270893863\\
5.55	0.197488614793284\\
5.6	0.187433388195509\\
5.65	0.188412914832238\\
5.7	0.18235472447536\\
5.75	0.200590276627226\\
5.8	0.182478768168688\\
5.85	0.226920185579212\\
5.9	0.212902585875788\\
5.95	0.23093663628956\\
6	0.260881975375556\\
6.05	0.269442168880765\\
6.1	0.285874207942976\\
6.15	0.291358409252851\\
6.2	0.258206849562563\\
6.25	0.290655148223961\\
6.3	0.279526836348037\\
6.35	0.254712310052891\\
6.4	0.249797930711256\\
6.45	0.226671722285158\\
6.5	0.219823265813139\\
6.55	0.186640661005174\\
6.6	0.211418393435284\\
6.65	0.176303825150673\\
6.7	0.181226450195225\\
6.75	0.197283285226371\\
6.8	0.183995808454426\\
6.85	0.118608142210304\\
6.9	0.0996370451376893\\
6.95	0.0963113040679389\\
7	0.0526356649838915\\
7.05	0.0876702881139635\\
7.1	0.055258224454891\\
7.15	0.0407877135901925\\
7.2	0.0117236725065219\\
7.25	0.0189352024771069\\
7.3	0.00578602262965132\\
7.35	-0.0294642601739411\\
7.4	-0.0357402409485915\\
7.45	-0.0511512318396933\\
7.5	-0.0651680685451602\\
7.55	-0.0731011000685177\\
7.6	-0.0950959096124513\\
7.65	-0.125933212551291\\
7.7	-0.152608160829222\\
7.75	-0.150764422240192\\
7.8	-0.130431045946308\\
7.85	-0.105527057396855\\
7.9	-0.166585872742744\\
7.95	-0.186428498291285\\
8	-0.177958025886624\\
8.05	-0.165920267827602\\
8.1	-0.227051806212086\\
8.15	-0.281371158061348\\
8.2	-0.319528998731166\\
8.25	-0.346643453301658\\
8.3	-0.356016967302755\\
8.35	-0.32714189945218\\
8.4	-0.270307522287049\\
8.45	-0.273420838959952\\
8.5	-0.260123501885693\\
8.55	-0.257170046784693\\
8.6	-0.186456145808862\\
8.65	-0.14896575907923\\
8.7	-0.112553325449427\\
8.75	-0.0831063430927322\\
8.8	-0.0771370754126384\\
8.85	-0.100858826934658\\
8.9	-0.108559549971858\\
8.95	-0.0723783664928838\\
9	-0.0529600822568875\\
9.05	-0.00719447793417937\\
9.1	-0.0220588228833569\\
9.15	0.0156029594896717\\
9.2	0.0538623578610604\\
9.25	0.0746070720253069\\
9.3	0.0743503723809645\\
9.35	0.0793311345224663\\
9.4	0.102309871833402\\
9.45	0.106281151866445\\
9.5	0.119656807309896\\
9.55	0.151272839249606\\
9.6	0.173431589715344\\
9.65	0.22137945482133\\
9.7	0.214568421911713\\
9.75	0.251279231042364\\
9.8	0.242663049568608\\
9.85	0.27630798761296\\
9.9	0.274939166882674\\
9.95	0.216062519887957\\
10	0.186767244296913\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.487755862221541\\
0.1	0.993867169463038\\
0.15	1.3945196548764\\
0.2	1.80476432746717\\
0.25	2.19224203956455\\
0.3	2.52578914883169\\
0.35	2.81337979944433\\
0.4	3.06202802567028\\
0.45	3.24776899507759\\
0.5	3.40800961631718\\
0.55	3.56782071554083\\
0.6	3.68732345993197\\
0.65	3.79115386005828\\
0.7	3.8936415283325\\
0.75	3.88517884423758\\
0.8	3.89429254039522\\
0.85	3.91844551939909\\
0.9	3.89568651791857\\
0.95	3.86335439293783\\
1	3.80471093428133\\
1.05	3.70126015098886\\
1.1	3.62997974224216\\
1.15	3.51449511073208\\
1.2	3.39979436523381\\
1.25	3.26494049030273\\
1.3	3.09390618779755\\
1.35	2.94130829463537\\
1.4	2.84059207252966\\
1.45	2.71231068324736\\
1.5	2.56094237488878\\
1.55	2.42173596195103\\
1.6	2.27967181378331\\
1.65	2.12264108775844\\
1.7	1.94866160548396\\
1.75	1.81956925953476\\
1.8	1.6361160220311\\
1.85	1.48999356611908\\
1.9	1.37095671940536\\
1.95	1.25772473754107\\
2	1.14537318163567\\
2.05	1.00797451394224\\
2.1	0.85493246415438\\
2.15	0.733164734201676\\
2.2	0.633875075086826\\
2.25	0.480647596678241\\
2.3	0.380149255312202\\
2.35	0.235937167142275\\
2.4	0.107361261219963\\
2.45	0.0297343671187972\\
2.5	-0.061501181919522\\
2.55	-0.156627703451223\\
2.6	-0.256221277273202\\
2.65	-0.294462373571083\\
2.7	-0.378208286694484\\
2.75	-0.427943217883716\\
2.8	-0.535726116901796\\
2.85	-0.570209747585679\\
2.9	-0.56819688073068\\
2.95	-0.548324947176737\\
3	-0.539186844037501\\
3.05	-0.561045849369451\\
3.1	-0.566055489870829\\
3.15	-0.565855706585505\\
3.2	-0.538566570491461\\
3.25	-0.580468403913144\\
3.3	-0.603932953097814\\
3.35	-0.601362475609302\\
3.4	-0.534015286815569\\
3.45	-0.588518536937058\\
3.5	-0.574869361140028\\
3.55	-0.632106820745393\\
3.6	-0.58397260944432\\
3.65	-0.535313676676838\\
3.7	-0.490121144917136\\
3.75	-0.438254735709948\\
3.8	-0.40700481222273\\
3.85	-0.384289757903066\\
3.9	-0.400770934380469\\
3.95	-0.413095190156896\\
4	-0.347996056242567\\
4.05	-0.337523685589139\\
4.1	-0.305791017131729\\
4.15	-0.348201277259816\\
4.2	-0.281846717561929\\
4.25	-0.242406439824213\\
4.3	-0.210024811015571\\
4.35	-0.173777189549777\\
4.4	-0.199345577376586\\
4.45	-0.176761867729464\\
4.5	-0.105812585286498\\
4.55	-0.0801113084168728\\
4.6	-0.0388972323726694\\
4.65	-0.00362959920111554\\
4.7	0.0145445884665326\\
4.75	0.0581120088328582\\
4.8	0.0830403358360616\\
4.85	0.0453685101064803\\
4.9	0.0784947289087033\\
4.95	0.120467992486341\\
5	0.136596796522026\\
5.05	0.163021774838022\\
5.1	0.198152932261498\\
5.15	0.276937072032487\\
5.2	0.257174492802001\\
5.25	0.27130303402506\\
5.3	0.287397320977677\\
5.35	0.274477063132296\\
5.4	0.307478635058816\\
5.45	0.329886316744462\\
5.5	0.326979022409749\\
5.55	0.350980863898839\\
5.6	0.362509790191865\\
5.65	0.379303357247949\\
5.7	0.407474064555728\\
5.75	0.410577727482506\\
5.8	0.381341414696967\\
5.85	0.334231432164093\\
5.9	0.314737852052052\\
5.95	0.284141006422271\\
6	0.287378684396985\\
6.05	0.295381418077312\\
6.1	0.30456394598532\\
6.15	0.269482116334242\\
6.2	0.221252519651788\\
6.25	0.236456514990409\\
6.3	0.232337401737622\\
6.35	0.165238229193953\\
6.4	0.120082514196123\\
6.45	0.0785708817304919\\
6.5	0.0258800847239502\\
6.55	0.0368504041191179\\
6.6	0.00356369915450081\\
6.65	-0.0265659597443115\\
6.7	-0.0463202206767568\\
6.75	-0.0844602791339027\\
6.8	-0.141740686091328\\
6.85	-0.174915971956452\\
6.9	-0.215038982860755\\
6.95	-0.25671235611848\\
7	-0.260600497907916\\
7.05	-0.30719530352139\\
7.1	-0.314904093236538\\
7.15	-0.319726566784694\\
7.2	-0.342582573135931\\
7.25	-0.371518621397782\\
7.3	-0.381299790564163\\
7.35	-0.397759239348455\\
7.4	-0.386303763980342\\
7.45	-0.386667015357489\\
7.5	-0.39405632903489\\
7.55	-0.43820202661636\\
7.6	-0.456891996136321\\
7.65	-0.469003432052107\\
7.7	-0.477758193529161\\
7.75	-0.476402756615955\\
7.8	-0.45835676219971\\
7.85	-0.416454982161559\\
7.9	-0.371209562094716\\
7.95	-0.386709996646126\\
8	-0.401910636551828\\
8.05	-0.411254459277617\\
8.1	-0.430409238897075\\
8.15	-0.381249816643156\\
8.2	-0.365944975212374\\
8.25	-0.379243075735916\\
8.3	-0.351514204987548\\
8.35	-0.302202600922777\\
8.4	-0.264012667810648\\
8.45	-0.269392471607134\\
8.5	-0.221748815375372\\
8.55	-0.196605947458609\\
8.6	-0.149266772122766\\
8.65	-0.201173153715351\\
8.7	-0.159176063376456\\
8.75	-0.149845079520195\\
8.8	-0.0991868156758788\\
8.85	-0.0982063706063534\\
8.9	-0.118360412561037\\
8.95	-0.116127993186293\\
9	-0.0812667648219512\\
9.05	-0.0799509720314557\\
9.1	-0.053420085959355\\
9.15	-0.0603766664503703\\
9.2	-0.0851589566100751\\
9.25	-0.0551736160179199\\
9.3	-0.0412598345034695\\
9.35	-0.00319027467891793\\
9.4	0.0120015733882091\\
9.45	0.00811936846241739\\
9.5	-0.0158559886960717\\
9.55	0.00509748623304818\\
9.6	-0.0225643352832014\\
9.65	-0.0763867673378332\\
9.7	-0.0979785408597597\\
9.75	-0.112591816423393\\
9.8	-0.120881816937343\\
9.85	-0.106110382352856\\
9.9	-0.11386405279296\\
9.95	-0.162151300745322\\
10	-0.141445853588798\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.51700014860797\\
0.1	1.04193458660151\\
0.15	1.47638666853536\\
0.2	1.88898546919216\\
0.25	2.23810336251497\\
0.3	2.53101592412653\\
0.35	2.82431670449212\\
0.4	3.05141173501114\\
0.45	3.23496656590225\\
0.5	3.38589390611254\\
0.55	3.51534258593692\\
0.6	3.61327742279523\\
0.65	3.7303136017741\\
0.7	3.84276022943076\\
0.75	3.85956635029561\\
0.8	3.90007885061806\\
0.85	3.90515416346082\\
0.9	3.84905759837342\\
0.95	3.8290226408051\\
1	3.82623510579351\\
1.05	3.76944709268625\\
1.1	3.71857404012244\\
1.15	3.57367170247191\\
1.2	3.4191477812585\\
1.25	3.3254302325455\\
1.3	3.2435863378884\\
1.35	3.14045999122967\\
1.4	3.05494063199936\\
1.45	2.90034136324537\\
1.5	2.70808672579435\\
1.55	2.5735356500909\\
1.6	2.43601019953807\\
1.65	2.29477288586829\\
1.7	2.13625906027569\\
1.75	2.04719241960551\\
1.8	1.90540927707558\\
1.85	1.71833074121078\\
1.9	1.56983696805957\\
1.95	1.41828418369958\\
2	1.24614995373343\\
2.05	1.1111988441748\\
2.1	0.914028536943127\\
2.15	0.745014604584528\\
2.2	0.62804214024318\\
2.25	0.460083256253901\\
2.3	0.335618570438858\\
2.35	0.212099866555046\\
2.4	0.183413563339967\\
2.45	0.0898340448849046\\
2.5	0.0283743783857019\\
2.55	-0.0561242320689825\\
2.6	-0.18523594202311\\
2.65	-0.276521085950313\\
2.7	-0.344725807909031\\
2.75	-0.384390433921168\\
2.8	-0.465200963856182\\
2.85	-0.477970335536701\\
2.9	-0.44611762891709\\
2.95	-0.489035703709786\\
3	-0.490910253809883\\
3.05	-0.466175294277543\\
3.1	-0.443664325183855\\
3.15	-0.431807093474561\\
3.2	-0.445004671674306\\
3.25	-0.447735634185899\\
3.3	-0.400930205934637\\
3.35	-0.393049069222022\\
3.4	-0.412240221519248\\
3.45	-0.409569995708346\\
3.5	-0.410329742592203\\
3.55	-0.439219488460663\\
3.6	-0.427962680268802\\
3.65	-0.376118047478892\\
3.7	-0.414562143338154\\
3.75	-0.423912583550318\\
3.8	-0.399745387635812\\
3.85	-0.397741683038763\\
3.9	-0.373542695539577\\
3.95	-0.351648402394049\\
4	-0.293826163585443\\
4.05	-0.291565997729711\\
4.1	-0.362208633187837\\
4.15	-0.361101254386215\\
4.2	-0.351260645838748\\
4.25	-0.334380949975692\\
4.3	-0.344649637528344\\
4.35	-0.368704301446059\\
4.4	-0.366954505553421\\
4.45	-0.41354769837448\\
4.5	-0.359433642530732\\
4.55	-0.33293419235554\\
4.6	-0.393773254975366\\
4.65	-0.409350001086591\\
4.7	-0.431176592278942\\
4.75	-0.402790825896073\\
4.8	-0.395633302393941\\
4.85	-0.365495825103167\\
4.9	-0.363288810113273\\
4.95	-0.367549656502346\\
5	-0.378475032670792\\
5.05	-0.37251973372969\\
5.1	-0.329432854071007\\
5.15	-0.322414509046786\\
5.2	-0.295412126183427\\
5.25	-0.290222355557531\\
5.3	-0.242648706424213\\
5.35	-0.217679408360825\\
5.4	-0.198304870381696\\
5.45	-0.19876478569634\\
5.5	-0.160923742525781\\
5.55	-0.142947897352758\\
5.6	-0.125523211284239\\
5.65	-0.1114633265033\\
5.7	-0.0910380380083163\\
5.75	-0.0749117964185316\\
5.8	-0.0618608511692551\\
5.85	-0.0488492408719551\\
5.9	-0.0209108209403589\\
5.95	-0.0634062761932016\\
6	-0.0585529415123281\\
6.05	-0.0487374499370718\\
6.1	-0.0228248565914705\\
6.15	0.0469328126186832\\
6.2	0.0099169074328501\\
6.25	0.0145652303271797\\
6.3	-0.0246867133920762\\
6.35	-0.0275672053542359\\
6.4	0.0154379571967868\\
6.45	0.0531978770500837\\
6.5	0.0847015248636424\\
6.55	0.0438054541126529\\
6.6	0.0465248115329367\\
6.65	0.0624118445525084\\
6.7	0.063385973496044\\
6.75	0.031498225719339\\
6.8	0.0735131162317176\\
6.85	0.090307930930775\\
6.9	0.0784351047916718\\
6.95	0.125789669863595\\
7	0.149914652064736\\
7.05	0.149129124088665\\
7.1	0.155900999054072\\
7.15	0.131953202746937\\
7.2	0.125605842168665\\
7.25	0.115439562334083\\
7.3	0.0938163889784537\\
7.35	0.0954194996385353\\
7.4	0.10074376347305\\
7.45	0.110564997907126\\
7.5	0.111265618555656\\
7.55	0.152813870816901\\
7.6	0.143669650580423\\
7.65	0.152869008702396\\
7.7	0.139494821454558\\
7.75	0.146308433419211\\
7.8	0.154943284064028\\
7.85	0.141811143256469\\
7.9	0.160691561822122\\
7.95	0.207241449735155\\
8	0.188825788985282\\
8.05	0.235379202172007\\
8.1	0.204439901053174\\
8.15	0.168152883257253\\
8.2	0.139087460871122\\
8.25	0.128297052651562\\
8.3	0.131428174151507\\
8.35	0.0741389191713459\\
8.4	0.0855555222620464\\
8.45	0.126149482836385\\
8.5	0.171441804889584\\
8.55	0.117911357530577\\
8.6	0.0707147763345399\\
8.65	0.101360080366112\\
8.7	0.094607004393738\\
8.75	0.0777426523256373\\
8.8	0.0369369128098238\\
8.85	0.0407985497044199\\
8.9	0.0134033408471602\\
8.95	-0.00249155864437779\\
9	-0.00214234268260671\\
9.05	-0.00633122203525711\\
9.1	-0.00875569782622183\\
9.15	-0.0164904261077407\\
9.2	-0.0887474435914417\\
9.25	-0.0772922068023699\\
9.3	-0.0886705912679197\\
9.35	-0.0102266301428086\\
9.4	0.0255243833199505\\
9.45	-0.0197071369106205\\
9.5	-0.0275397058913528\\
9.55	-0.0244932575861612\\
9.6	-0.014882216383849\\
9.65	-0.0267218766290185\\
9.7	-0.00936162749811572\\
9.75	-0.0159256091355072\\
9.8	-0.00326660558735355\\
9.85	-0.0269313571359963\\
9.9	0.00421704588778301\\
9.95	-0.0162232964714292\\
10	-0.0431657120908244\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.494473654210212\\
0.1	0.964463614310324\\
0.15	1.42339226654594\\
0.2	1.80965671294728\\
0.25	2.20804407289829\\
0.3	2.46710834975558\\
0.35	2.75904625207055\\
0.4	3.00448483577635\\
0.45	3.23745257006209\\
0.5	3.46268049671142\\
0.55	3.67538820569881\\
0.6	3.82698569960743\\
0.65	3.95259361712354\\
0.7	4.00558058298231\\
0.75	4.05669553724786\\
0.8	4.06286682512572\\
0.85	4.0666839869602\\
0.9	4.10325940176271\\
0.95	4.05483042342586\\
1	3.97802794033528\\
1.05	3.88741215503713\\
1.1	3.79329221978047\\
1.15	3.68626088035071\\
1.2	3.591901997826\\
1.25	3.47829597134405\\
1.3	3.35328393143141\\
1.35	3.21203741548917\\
1.4	3.08055670120454\\
1.45	2.8922808223271\\
1.5	2.7692519308826\\
1.55	2.60919386220867\\
1.6	2.48851356292809\\
1.65	2.31858139131247\\
1.7	2.16183953122627\\
1.75	2.04212460256153\\
1.8	1.91158565624731\\
1.85	1.73343627896439\\
1.9	1.5681651393821\\
1.95	1.38316725780452\\
2	1.20175881176367\\
2.05	1.07637057612822\\
2.1	0.927110917647826\\
2.15	0.788975416343663\\
2.2	0.647134245029281\\
2.25	0.520253078378355\\
2.3	0.412402074700657\\
2.35	0.318854336709202\\
2.4	0.214040213451585\\
2.45	0.124804182939378\\
2.5	0.0428855229860033\\
2.55	-0.0398934647874707\\
2.6	-0.0926072514387369\\
2.65	-0.123639202789074\\
2.7	-0.245016459688371\\
2.75	-0.295410633610676\\
2.8	-0.303066183448187\\
2.85	-0.327745506179447\\
2.9	-0.404653905074567\\
2.95	-0.40439291525437\\
3	-0.421542549005615\\
3.05	-0.450476126484583\\
3.1	-0.45603809514152\\
3.15	-0.480231695349492\\
3.2	-0.487983120213885\\
3.25	-0.477999750530819\\
3.3	-0.508273035155382\\
3.35	-0.501408205922018\\
3.4	-0.475054396831991\\
3.45	-0.473729813707851\\
3.5	-0.501446814071357\\
3.55	-0.463774459786835\\
3.6	-0.471573696012141\\
3.65	-0.486768751908836\\
3.7	-0.455716411914118\\
3.75	-0.442597838671164\\
3.8	-0.392454239021384\\
3.85	-0.368003169888556\\
3.9	-0.354541117071421\\
3.95	-0.344800518585889\\
4	-0.341305418015557\\
4.05	-0.30488969467212\\
4.1	-0.250332443716061\\
4.15	-0.217968474595583\\
4.2	-0.231344754748135\\
4.25	-0.286567929809542\\
4.3	-0.291281618867909\\
4.35	-0.265963554718185\\
4.4	-0.193150638160638\\
4.45	-0.146146979755992\\
4.5	-0.131608965833099\\
4.55	-0.0982768584683598\\
4.6	-0.0710223633943453\\
4.65	-0.101326512127469\\
4.7	-0.0982212780932749\\
4.75	-0.083964254618988\\
4.8	-0.0423906614585099\\
4.85	0.0413668857487456\\
4.9	0.0624683517497062\\
4.95	0.0424235198678343\\
5	0.0966188178307169\\
5.05	0.125547405196823\\
5.1	0.100469237617393\\
5.15	0.11743964711466\\
5.2	0.185361994765761\\
5.25	0.24236460282824\\
5.3	0.314922025687946\\
5.35	0.262270690945672\\
5.4	0.358414287119379\\
5.45	0.382869902838419\\
5.5	0.380818119164145\\
5.55	0.39675037616376\\
5.6	0.417124618768855\\
5.65	0.405107911555419\\
5.7	0.363514125175976\\
5.75	0.38346203013601\\
5.8	0.393866849990464\\
5.85	0.3969041631752\\
5.9	0.435067658835438\\
5.95	0.411900616461754\\
6	0.392375897460482\\
6.05	0.393168859723067\\
6.1	0.388171436267718\\
6.15	0.387696442684792\\
6.2	0.356380923589638\\
6.25	0.298527888882706\\
6.3	0.240157648284343\\
6.35	0.197788449995796\\
6.4	0.16459968524815\\
6.45	0.172897051497181\\
6.5	0.120452329035384\\
6.55	0.064424229071426\\
6.6	0.052406885736498\\
6.65	0.0294805735071037\\
6.7	-0.000543332397488792\\
6.75	-0.00175733776876598\\
6.8	-0.0591585533410322\\
6.85	-0.0920019387159581\\
6.9	-0.107555904404098\\
6.95	-0.111717776843717\\
7	-0.163368926845196\\
7.05	-0.176859534135121\\
7.1	-0.174765865932707\\
7.15	-0.178836344068781\\
7.2	-0.176447654173375\\
7.25	-0.206788961223031\\
7.3	-0.15489659786728\\
7.35	-0.18851016051149\\
7.4	-0.23881256911657\\
7.45	-0.250799278334833\\
7.5	-0.26817284870717\\
7.55	-0.225122023178383\\
7.6	-0.253737625753439\\
7.65	-0.236463589091653\\
7.7	-0.280657384996295\\
7.75	-0.248081532035165\\
7.8	-0.263392053391189\\
7.85	-0.264083216648302\\
7.9	-0.286027534720967\\
7.95	-0.26822463566843\\
8	-0.265742475382603\\
8.05	-0.257493280649364\\
8.1	-0.273352047741989\\
8.15	-0.219293837406285\\
8.2	-0.178177060726411\\
8.25	-0.178664957566689\\
8.3	-0.217845498749096\\
8.35	-0.246951669936265\\
8.4	-0.243714556935961\\
8.45	-0.259697414999335\\
8.5	-0.252252619512483\\
8.55	-0.214813149029976\\
8.6	-0.204284883081862\\
8.65	-0.21314946304869\\
8.7	-0.190926530022201\\
8.75	-0.171789033609188\\
8.8	-0.160762797955423\\
8.85	-0.17480875132427\\
8.9	-0.133719736841939\\
8.95	-0.096906163852107\\
9	-0.0887025263110424\\
9.05	-0.0696158401662887\\
9.1	-0.054700917583057\\
9.15	-0.0593514496935887\\
9.2	-0.01954541929125\\
9.25	-0.00163986975808833\\
9.3	0.0341488633185344\\
9.35	0.0275586015892136\\
9.4	0.0245257488312668\\
9.45	0.0926518298820106\\
9.5	0.105627262278368\\
9.55	0.163313882126108\\
9.6	0.133168482006083\\
9.65	0.102881101010159\\
9.7	0.0542166505689393\\
9.75	0.0579847209463305\\
9.8	0.0235606075061749\\
9.85	0.0315191992631705\\
9.9	-0.000304689125139479\\
9.95	-0.00709875875706815\\
10	-0.0027428160082607\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.507819413352054\\
0.1	1.00345250776591\\
0.15	1.44592184396975\\
0.2	1.8625840700232\\
0.25	2.22733150217977\\
0.3	2.51730492719442\\
0.35	2.84171711960131\\
0.4	3.12288870903668\\
0.45	3.29112797777042\\
0.5	3.48548531676989\\
0.55	3.5921687551157\\
0.6	3.72926843344452\\
0.65	3.84496532195005\\
0.7	3.87576079877069\\
0.75	3.97112340434156\\
0.8	3.97758552834279\\
0.85	3.96759138228364\\
0.9	4.04579252457057\\
0.95	3.98933477500741\\
1	3.91148848724697\\
1.05	3.82396336212187\\
1.1	3.77719033175498\\
1.15	3.68923826297338\\
1.2	3.59885798834554\\
1.25	3.49772119151297\\
1.3	3.38016089338574\\
1.35	3.26402565098946\\
1.4	3.12775432406671\\
1.45	3.01184561485672\\
1.5	2.81475323413696\\
1.55	2.67306547578524\\
1.6	2.50402477430903\\
1.65	2.40521677981685\\
1.7	2.22590385769883\\
1.75	2.05903191225043\\
1.8	1.89125975814642\\
1.85	1.72994960577162\\
1.9	1.57107014725099\\
1.95	1.43692363612335\\
2	1.28128659925937\\
2.05	1.16797544867813\\
2.1	1.00962054612403\\
2.15	0.876515780470622\\
2.2	0.741426134968006\\
2.25	0.639458984809954\\
2.3	0.536194862213368\\
2.35	0.44873281576205\\
2.4	0.311268360801924\\
2.45	0.20816245405113\\
2.5	0.13499423476545\\
2.55	0.0210534008316698\\
2.6	0.0170628105380085\\
2.65	-0.05110352463778\\
2.7	-0.101131329729811\\
2.75	-0.176431387780908\\
2.8	-0.214517751964527\\
2.85	-0.210494870102401\\
2.9	-0.222176501585467\\
2.95	-0.263876426628455\\
3	-0.275467478378619\\
3.05	-0.273049098976472\\
3.1	-0.326325119286009\\
3.15	-0.365141388077126\\
3.2	-0.436535183057023\\
3.25	-0.447454148033608\\
3.3	-0.495789198668726\\
3.35	-0.518962911080227\\
3.4	-0.478244013391644\\
3.45	-0.521920859462883\\
3.5	-0.520149768079595\\
3.55	-0.532775590710287\\
3.6	-0.532759223672971\\
3.65	-0.510295009556721\\
3.7	-0.447231617719745\\
3.75	-0.420311922550601\\
3.8	-0.479150164398224\\
3.85	-0.483434933066479\\
3.9	-0.469055471963786\\
3.95	-0.481196327533222\\
4	-0.416232994090555\\
4.05	-0.384491294181768\\
4.1	-0.343023109987464\\
4.15	-0.325734350961347\\
4.2	-0.367817867834859\\
4.25	-0.312708656062463\\
4.3	-0.309981703680557\\
4.35	-0.297103033273771\\
4.4	-0.29790430039615\\
4.45	-0.320171078283145\\
4.5	-0.329607415213121\\
4.55	-0.307468241014679\\
4.6	-0.311065024889124\\
4.65	-0.314158079359882\\
4.7	-0.326475214056742\\
4.75	-0.31625353438269\\
4.8	-0.314475295926525\\
4.85	-0.300894930966039\\
4.9	-0.27017188833905\\
4.95	-0.224852357848888\\
5	-0.149927727183216\\
5.05	-0.16543286146647\\
5.1	-0.131786646026309\\
5.15	-0.0984281355984799\\
5.2	-0.0890784412807989\\
5.25	-0.0575079705603503\\
5.3	-0.0118984182585382\\
5.35	0.0143316907491649\\
5.4	0.0542792007284539\\
5.45	0.0607599647397556\\
5.5	0.0312791509346082\\
5.55	0.0637339592290816\\
5.6	0.107674511225148\\
5.65	0.157550893073292\\
5.7	0.223036364223772\\
5.75	0.218928911843505\\
5.8	0.243280994154617\\
5.85	0.254273155744778\\
5.9	0.260540646533382\\
5.95	0.258046046817669\\
6	0.280516255164434\\
6.05	0.281062774615045\\
6.1	0.286270299241812\\
6.15	0.310994749205989\\
6.2	0.349691447594605\\
6.25	0.352051274734947\\
6.3	0.304379239349678\\
6.35	0.268007727487968\\
6.4	0.257437724613539\\
6.45	0.278694121163761\\
6.5	0.223839834406663\\
6.55	0.176740488869804\\
6.6	0.128382262847142\\
6.65	0.0782155976090912\\
6.7	0.0735176971952999\\
6.75	0.109414491761512\\
6.8	0.0761293580750557\\
6.85	0.0268810649904724\\
6.9	0.0645666069457814\\
6.95	0.0718030310045399\\
7	0.0453078425247822\\
7.05	0.0783595237537913\\
7.1	0.0797094648517446\\
7.15	0.122731372801326\\
7.2	0.135054673470818\\
7.25	0.131124044933214\\
7.3	0.110214346678257\\
7.35	0.121918187347689\\
7.4	0.127420688591357\\
7.45	0.157310389465253\\
7.5	0.145585304620105\\
7.55	0.148889994187952\\
7.6	0.135300515462237\\
7.65	0.132534446380528\\
7.7	0.14557228803434\\
7.75	0.183424823610088\\
7.8	0.2222617941201\\
7.85	0.214733977659691\\
7.9	0.215377810518251\\
7.95	0.241935433219047\\
8	0.282473156298266\\
8.05	0.312641141752543\\
8.1	0.280167228412693\\
8.15	0.325000732748124\\
8.2	0.325175629050403\\
8.25	0.338757052283039\\
8.3	0.315317401728426\\
8.35	0.287844012702197\\
8.4	0.256096430576181\\
8.45	0.223606027000841\\
8.5	0.243739347226508\\
8.55	0.281363656262259\\
8.6	0.292102397810012\\
8.65	0.271292459115218\\
8.7	0.262161246497287\\
8.75	0.235618350686465\\
8.8	0.186344485352162\\
8.85	0.143416685932873\\
8.9	0.139569986458094\\
8.95	0.16648398543952\\
9	0.13146112075336\\
9.05	0.118853302680659\\
9.1	0.129302462917002\\
9.15	0.151732767469399\\
9.2	0.174600241853746\\
9.25	0.17112000030395\\
9.3	0.162463881505278\\
9.35	0.131385748293056\\
9.4	0.131397065894872\\
9.45	0.0967624836702528\\
9.5	0.0623985668240651\\
9.55	0.0268890169359592\\
9.6	0.0161792732144601\\
9.65	0.00667219985146084\\
9.7	-0.0142210175683756\\
9.75	-0.0205668141238234\\
9.8	-0.074630944723263\\
9.85	-0.124580257132414\\
9.9	-0.138778538196331\\
9.95	-0.159318831131636\\
10	-0.17504582977152\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.537245017447056\\
0.1	1.04537359981658\\
0.15	1.45379548769562\\
0.2	1.84111507487572\\
0.25	2.22243120354829\\
0.3	2.58006395227268\\
0.35	2.83399215083764\\
0.4	3.03461386657667\\
0.45	3.25959508792817\\
0.5	3.44568424892757\\
0.55	3.61189424126329\\
0.6	3.73492251223166\\
0.65	3.82646250718021\\
0.7	3.86625254102955\\
0.75	3.94398384589464\\
0.8	3.98049558397924\\
0.85	3.98418007224097\\
0.9	3.96913071405478\\
0.95	3.90135103275351\\
1	3.84791812924\\
1.05	3.72704242792038\\
1.1	3.66136788133853\\
1.15	3.60081232476641\\
1.2	3.53161867577826\\
1.25	3.38422134074945\\
1.3	3.28414796766329\\
1.35	3.16079221118312\\
1.4	3.00980909603366\\
1.45	2.84348969062686\\
1.5	2.70608813820811\\
1.55	2.54727546806688\\
1.6	2.38046663215907\\
1.65	2.16925282956994\\
1.7	2.02045607405236\\
1.75	1.88337893246132\\
1.8	1.74142416388892\\
1.85	1.62079262040474\\
1.9	1.44720819548854\\
1.95	1.27845561868193\\
2	1.10842965577496\\
2.05	0.966114944494814\\
2.1	0.835547849566307\\
2.15	0.745531789259267\\
2.2	0.584569755849211\\
2.25	0.505330567387266\\
2.3	0.389098961231242\\
2.35	0.263630890686291\\
2.4	0.210992219009746\\
2.45	0.0717562853995697\\
2.5	-0.0794446886884501\\
2.55	-0.154441890632432\\
2.6	-0.278976515564015\\
2.65	-0.367915030277756\\
2.7	-0.387120617152994\\
2.75	-0.449258063741592\\
2.8	-0.473683724439353\\
2.85	-0.477865943676712\\
2.9	-0.498243800505979\\
2.95	-0.531391805235746\\
3	-0.570488463270403\\
3.05	-0.574150295744371\\
3.1	-0.5681623382542\\
3.15	-0.544893259731937\\
3.2	-0.532296535724368\\
3.25	-0.538746071300523\\
3.3	-0.548079728889595\\
3.35	-0.590521732073649\\
3.4	-0.592260258568934\\
3.45	-0.571644519301697\\
3.5	-0.58921518945701\\
3.55	-0.562643910290421\\
3.6	-0.516677237533165\\
3.65	-0.50618358788063\\
3.7	-0.510153151624569\\
3.75	-0.481113327899458\\
3.8	-0.41602779669634\\
3.85	-0.377065558609143\\
3.9	-0.3128904094667\\
3.95	-0.293530838005306\\
4	-0.262659888842889\\
4.05	-0.208776739574822\\
4.1	-0.19424452606715\\
4.15	-0.181996776872432\\
4.2	-0.188782205794198\\
4.25	-0.122280455911771\\
4.3	-0.126413603214196\\
4.35	-0.116333401820763\\
4.4	-0.105937483672855\\
4.45	-0.10688620099803\\
4.5	-0.135198706963003\\
4.55	-0.122982375117153\\
4.6	-0.134716806845012\\
4.65	-0.0904664143269126\\
4.7	-0.0635989599252474\\
4.75	-0.0730990864579503\\
4.8	-0.04513219382065\\
4.85	-0.107698981963232\\
4.9	-0.108838830400421\\
4.95	-0.092571144003429\\
5	-0.0742561461747637\\
5.05	-0.0696668542219309\\
5.1	-0.0277448943086631\\
5.15	-0.0459561638344817\\
5.2	-0.0373242509224435\\
5.25	-0.0646361739787309\\
5.3	-0.0793967286513682\\
5.35	-0.043351964377037\\
5.4	-0.0766411971366429\\
5.45	-0.0373451354761692\\
5.5	-0.096413959800352\\
5.55	-0.11634803660609\\
5.6	-0.150729983925619\\
5.65	-0.102715328109086\\
5.7	-0.0614725214938367\\
5.75	-0.108843890577231\\
5.8	-0.0702371882607341\\
5.85	-0.0832490058876459\\
5.9	-0.0984687685493137\\
5.95	-0.0687019644269148\\
6	-0.0894050098950341\\
6.05	-0.0909095055073718\\
6.1	-0.0440829539081386\\
6.15	-0.0660597838579029\\
6.2	-0.124392501395841\\
6.25	-0.141824876732345\\
6.3	-0.182282312158172\\
6.35	-0.216482082629283\\
6.4	-0.259854243118604\\
6.45	-0.302052954840221\\
6.5	-0.33330461642559\\
6.55	-0.337874503529302\\
6.6	-0.357154614553487\\
6.65	-0.305755646042077\\
6.7	-0.288334600881375\\
6.75	-0.252264958473871\\
6.8	-0.194074450055978\\
6.85	-0.184308454308549\\
6.9	-0.161735282592851\\
6.95	-0.17204925111875\\
7	-0.172044238503154\\
7.05	-0.141102035744884\\
7.1	-0.0774317860951151\\
7.15	-0.100963298866283\\
7.2	-0.123226246564788\\
7.25	-0.15220377757522\\
7.3	-0.110104743135705\\
7.35	-0.1013890427344\\
7.4	-0.0425523870983132\\
7.45	-0.0338293169092334\\
7.5	-0.00965058768177155\\
7.55	0.0228255308129161\\
7.6	0.0330171318208821\\
7.65	0.062495894859808\\
7.7	0.0735584784663387\\
7.75	0.0963862370534041\\
7.8	0.145150242308623\\
7.85	0.190945682399774\\
7.9	0.223190161392699\\
7.95	0.201256235655956\\
8	0.212649738825136\\
8.05	0.147536593818495\\
8.1	0.110447253825583\\
8.15	0.123095023124172\\
8.2	0.0965635289884479\\
8.25	0.141141248221941\\
8.3	0.168138120724663\\
8.35	0.171082386292327\\
8.4	0.117284754476336\\
8.45	0.135357750330584\\
8.5	0.194771874994503\\
8.55	0.205164744541841\\
8.6	0.22043458602261\\
8.65	0.200037174343643\\
8.7	0.154825345910453\\
8.75	0.169624808496898\\
8.8	0.166839512623282\\
8.85	0.208874834989792\\
8.9	0.250103627144689\\
8.95	0.241570425474605\\
9	0.216409194075775\\
9.05	0.201639854087788\\
9.1	0.179978783323495\\
9.15	0.144623803187509\\
9.2	0.136631345979846\\
9.25	0.0967262289542269\\
9.3	0.0433175645159123\\
9.35	0.0149355884151587\\
9.4	-0.0735454064059812\\
9.45	-0.082691655105842\\
9.5	-0.061528657991291\\
9.55	0.0116573832763574\\
9.6	0.032647785118968\\
9.65	-0.0167133504479134\\
9.7	-0.0758975073846658\\
9.75	-0.0857754874657137\\
9.8	-0.0949003844504025\\
9.85	-0.150408371195783\\
9.9	-0.178196160963947\\
9.95	-0.181223506616321\\
10	-0.145689175620963\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.49200581224958\\
0.1	0.948847611912461\\
0.15	1.3943948754777\\
0.2	1.7617323239819\\
0.25	2.15773319602705\\
0.3	2.46688095918317\\
0.35	2.77062377887263\\
0.4	3.04800060124763\\
0.45	3.24940642835959\\
0.5	3.42635442071195\\
0.55	3.58665322205521\\
0.6	3.6861405336493\\
0.65	3.82338404459587\\
0.7	3.9044073237765\\
0.75	3.9573416055886\\
0.8	3.96091070730252\\
0.85	3.98535652275754\\
0.9	3.97905247049085\\
0.95	3.92850796681234\\
1	3.90364735262513\\
1.05	3.81696593469643\\
1.1	3.71447626613743\\
1.15	3.58403807851498\\
1.2	3.49391347690258\\
1.25	3.33249589488992\\
1.3	3.17821085859055\\
1.35	3.06031619240212\\
1.4	2.90615696362399\\
1.45	2.7615085641166\\
1.5	2.59420557100119\\
1.55	2.4406073076889\\
1.6	2.27389809636405\\
1.65	2.10989467344608\\
1.7	1.98976486173787\\
1.75	1.80546514625794\\
1.8	1.60001796809437\\
1.85	1.42826910112034\\
1.9	1.20826532037183\\
1.95	1.07244517824058\\
2	0.885327553788532\\
2.05	0.72549596656855\\
2.1	0.604139282839656\\
2.15	0.4972534720946\\
2.2	0.413959893442314\\
2.25	0.268135213291601\\
2.3	0.145118679282717\\
2.35	0.0141469912591565\\
2.4	-0.0957023498199341\\
2.45	-0.175421375960742\\
2.5	-0.268828486099115\\
2.55	-0.422685454729227\\
2.6	-0.498187794299736\\
2.65	-0.58149681370548\\
2.7	-0.648228035632655\\
2.75	-0.684668292926507\\
2.8	-0.75192517237203\\
2.85	-0.751423679854606\\
2.9	-0.770173034516296\\
2.95	-0.819350563877843\\
3	-0.795859920889195\\
3.05	-0.856610639895967\\
3.1	-0.88805842111582\\
3.15	-0.904415506782734\\
3.2	-0.887917843348688\\
3.25	-0.907661614911271\\
3.3	-0.925587889714923\\
3.35	-0.919978466590223\\
3.4	-0.951039598392945\\
3.45	-0.964709175651002\\
3.5	-0.957603269534767\\
3.55	-0.933177310167897\\
3.6	-0.929218772949797\\
3.65	-0.895915484105793\\
3.7	-0.769365296097123\\
3.75	-0.699594771153945\\
3.8	-0.716022940440337\\
3.85	-0.647046278569307\\
3.9	-0.696002800826386\\
3.95	-0.628367325679051\\
4	-0.594009904609556\\
4.05	-0.564570529853671\\
4.1	-0.506146685899982\\
4.15	-0.462983593069068\\
4.2	-0.375036725725061\\
4.25	-0.334410846564708\\
4.3	-0.27409529952563\\
4.35	-0.258221390082467\\
4.4	-0.242716585547692\\
4.45	-0.222235071540724\\
4.5	-0.222426917501089\\
4.55	-0.168344212237997\\
4.6	-0.1057313725907\\
4.65	-0.0509080343525842\\
4.7	-0.0375791411351379\\
4.75	-0.00678712231373534\\
4.8	0.00362828705563377\\
4.85	0.0395598700767778\\
4.9	0.0639117007852014\\
4.95	0.0795606416866766\\
5	0.0892941490065422\\
5.05	0.130682704776598\\
5.1	0.133681844998394\\
5.15	0.147943893844277\\
5.2	0.145179967548469\\
5.25	0.169267787243657\\
5.3	0.174143244993062\\
5.35	0.159519229731363\\
5.4	0.156588056043265\\
5.45	0.146018704221313\\
5.5	0.141436969552254\\
5.55	0.0956276337769507\\
5.6	0.0877564132837221\\
5.65	0.0641741244529963\\
5.7	0.052610120023766\\
5.75	0.0565894580081944\\
5.8	0.042286123538746\\
5.85	0.0199602989690038\\
5.9	0.00499706147262885\\
5.95	0.0218516985228575\\
6	0.0505868142773254\\
6.05	0.0546948171474887\\
6.1	0.0928610083622241\\
6.15	0.0841868622578992\\
6.2	0.0980418479708113\\
6.25	0.132759299965983\\
6.3	0.143109867240333\\
6.35	0.202312021950257\\
6.4	0.223429413216981\\
6.45	0.233397795273769\\
6.5	0.271724408871796\\
6.55	0.336241426189748\\
6.6	0.354362933861049\\
6.65	0.316055397712462\\
6.7	0.341899244250272\\
6.75	0.317213650162891\\
6.8	0.292234286959666\\
6.85	0.274147965373322\\
6.9	0.269903011703365\\
6.95	0.199441551175888\\
7	0.198279024752562\\
7.05	0.195450298606931\\
7.1	0.165113377649427\\
7.15	0.142553962350292\\
7.2	0.143505947500846\\
7.25	0.130118993338855\\
7.3	0.160121237009069\\
7.35	0.125470577743034\\
7.4	0.125685049821758\\
7.45	0.165846498451686\\
7.5	0.147433790789537\\
7.55	0.155379969462215\\
7.6	0.150584383389417\\
7.65	0.116566927480864\\
7.7	0.0707560605161653\\
7.75	0.0541675787148956\\
7.8	0.0509706595990212\\
7.85	0.0332214156841879\\
7.9	0.0478425401387397\\
7.95	0.0463373039836751\\
8	0.0119248377260034\\
8.05	0.00992701245076528\\
8.1	-0.0216006442169204\\
8.15	-0.0449701946041927\\
8.2	-0.0654282379545611\\
8.25	-0.0497622902596506\\
8.3	-0.0443669334099123\\
8.35	-0.0323780204408827\\
8.4	-0.045402462864444\\
8.45	-0.0424044720753736\\
8.5	-0.0318414698555023\\
8.55	-0.0206883483355375\\
8.6	-0.0216873820330825\\
8.65	0.0103720820992112\\
8.7	-0.0170865625818754\\
8.75	0.0110452230968481\\
8.8	0.0496647029473375\\
8.85	0.0389015669859382\\
8.9	0.0648870308797995\\
8.95	0.0471000261009523\\
9	0.0344079130565436\\
9.05	0.00198250891108193\\
9.1	-0.0228190253685097\\
9.15	0.0110632253466909\\
9.2	0.0456352039386031\\
9.25	-0.0010589349989048\\
9.3	-0.00756430186046355\\
9.35	-0.00418926294325622\\
9.4	-0.0206217106349988\\
9.45	-0.0495417027966856\\
9.5	-0.0554168615087287\\
9.55	-0.0275233640519758\\
9.6	-0.0155913587721791\\
9.65	-0.0077513704226333\\
9.7	-0.00419546855468385\\
9.75	0.00112059273807607\\
9.8	-0.0262276624448679\\
9.85	-0.0415821082271258\\
9.9	-0.0247511346569965\\
9.95	-0.0386003646468155\\
10	-0.0281113175618105\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.46837015436731\\
0.1	0.964884579862054\\
0.15	1.43834822083553\\
0.2	1.86499932765492\\
0.25	2.21489586678875\\
0.3	2.4996515731845\\
0.35	2.84381312920244\\
0.4	3.05286035522457\\
0.45	3.31137984283564\\
0.5	3.50096819903634\\
0.55	3.62423665166952\\
0.6	3.81412074310705\\
0.65	3.91685435708258\\
0.7	3.98070410967699\\
0.75	4.03279786865521\\
0.8	4.07413103191865\\
0.85	4.05261134113283\\
0.9	4.03116946040153\\
0.95	3.98760963679687\\
1	3.90380147522646\\
1.05	3.84606865971281\\
1.1	3.72111171312176\\
1.15	3.61683555107747\\
1.2	3.49077125675324\\
1.25	3.39862009163746\\
1.3	3.31078308287895\\
1.35	3.24503212280082\\
1.4	3.08018821185425\\
1.45	2.90582835239693\\
1.5	2.73213948148112\\
1.55	2.5192904982598\\
1.6	2.3379033528284\\
1.65	2.15873956291124\\
1.7	2.01074718881841\\
1.75	1.81461570275001\\
1.8	1.61639721591029\\
1.85	1.47125617209362\\
1.9	1.29780766121287\\
1.95	1.16137001014504\\
2	0.996887787602149\\
2.05	0.829804346790362\\
2.1	0.637555220093999\\
2.15	0.498244330124159\\
2.2	0.356592798554054\\
2.25	0.216050733737664\\
2.3	0.0938664680951994\\
2.35	-0.00970143764251758\\
2.4	-0.0839431141199772\\
2.45	-0.16286272587619\\
2.5	-0.241713796810887\\
2.55	-0.310682644143787\\
2.6	-0.349690236910776\\
2.65	-0.409578867644091\\
2.7	-0.472209516381161\\
2.75	-0.502810793048615\\
2.8	-0.525703042951718\\
2.85	-0.565658583958057\\
2.9	-0.612745908487372\\
2.95	-0.622466229221069\\
3	-0.614263026714125\\
3.05	-0.673473302225229\\
3.1	-0.706117801363539\\
3.15	-0.720721155414242\\
3.2	-0.729229302633355\\
3.25	-0.701638981139037\\
3.3	-0.691186552506991\\
3.35	-0.646697217248686\\
3.4	-0.585733860243512\\
3.45	-0.52515288977431\\
3.5	-0.55225423360146\\
3.55	-0.490068202931597\\
3.6	-0.499340750992167\\
3.65	-0.503627280640212\\
3.7	-0.514181976617731\\
3.75	-0.462667418285195\\
3.8	-0.421242176248362\\
3.85	-0.397574982677151\\
3.9	-0.363598170990159\\
3.95	-0.328799437458094\\
4	-0.296528429796194\\
4.05	-0.259684530357805\\
4.1	-0.249697787417682\\
4.15	-0.242744731139205\\
4.2	-0.222492261478628\\
4.25	-0.212925053664745\\
4.3	-0.225240363968713\\
4.35	-0.235738537808252\\
4.4	-0.241866576858726\\
4.45	-0.222926212492216\\
4.5	-0.235548312137288\\
4.55	-0.226205372406017\\
4.6	-0.276041384892952\\
4.65	-0.305992690096269\\
4.7	-0.352336825775967\\
4.75	-0.329601565696261\\
4.8	-0.328316985264487\\
4.85	-0.352141372761378\\
4.9	-0.341181429576181\\
4.95	-0.322401068242101\\
5	-0.288630046123585\\
5.05	-0.268889935915116\\
5.1	-0.275421258148782\\
5.15	-0.244607634209485\\
5.2	-0.183082481075768\\
5.25	-0.173544754359271\\
5.3	-0.120442664998007\\
5.35	-0.102932790676319\\
5.4	-0.0893078121139353\\
5.45	-0.0644642482479973\\
5.5	-0.0878029214768256\\
5.55	-0.0812403087064926\\
5.6	-0.0731002503646136\\
5.65	-0.031435008866555\\
5.7	0.00555328973433316\\
5.75	0.0042763556003207\\
5.8	0.0698255723828306\\
5.85	0.0559397479351823\\
5.9	0.0482646817750698\\
5.95	0.0638137160367857\\
6	0.0566965430465305\\
6.05	0.0234369664744811\\
6.1	0.0171331253728537\\
6.15	0.0659079123784805\\
6.2	0.0411073725396654\\
6.25	0.00964372095087609\\
6.3	-0.0294638535820627\\
6.35	0.0320855660194628\\
6.4	0.0232128508721662\\
6.45	0.0336965818060687\\
6.5	0.0340913414849625\\
6.55	0.0506334089627304\\
6.6	0.0965029174516669\\
6.65	0.113278186391836\\
6.7	0.123877613810381\\
6.75	0.0853367911567912\\
6.8	0.121939498345333\\
6.85	0.103936071539518\\
6.9	0.0983817157158603\\
6.95	0.105251981414347\\
7	0.0981201713714589\\
7.05	0.0732398137491947\\
7.1	0.0435874695567399\\
7.15	0.0305350195466188\\
7.2	-0.0142978353378577\\
7.25	-0.0529404615447032\\
7.3	-0.112970185698338\\
7.35	-0.14232539328308\\
7.4	-0.13946944092591\\
7.45	-0.12712889035015\\
7.5	-0.104071821232678\\
7.55	-0.088201526510563\\
7.6	-0.0782925041037747\\
7.65	-0.0882184719069156\\
7.7	-0.095981666903811\\
7.75	-0.164618112689452\\
7.8	-0.145319408902246\\
7.85	-0.155026264474521\\
7.9	-0.131204560354049\\
7.95	-0.0850675399827677\\
8	-0.0634589451022136\\
8.05	-0.0537238390329758\\
8.1	-0.0623131501701338\\
8.15	-0.0361096017988731\\
8.2	-0.063557777265205\\
8.25	-0.0603833319728198\\
8.3	-0.0437469742116094\\
8.35	-0.0124408792084546\\
8.4	-0.0216548437873724\\
8.45	-0.0314654839134073\\
8.5	-0.0107431857116104\\
8.55	0.00434239542217259\\
8.6	0.0133614384792525\\
8.65	0.00180519657453987\\
8.7	-0.045268163699214\\
8.75	-0.0400963899611889\\
8.8	-0.0488544459752822\\
8.85	-0.0747990567640195\\
8.9	-0.067026506949582\\
8.95	-0.0397732489545269\\
9	-0.0522139340709067\\
9.05	-0.0311882970572097\\
9.1	-0.0151813223808338\\
9.15	-0.0112024154541052\\
9.2	-0.00746082541821525\\
9.25	-0.00454808559866456\\
9.3	0.0305241384125641\\
9.35	0.0246006565915088\\
9.4	-0.0404763020333772\\
9.45	-0.0707947066874041\\
9.5	-0.123694543359771\\
9.55	-0.0910557113910246\\
9.6	-0.093331266438327\\
9.65	-0.149883479536853\\
9.7	-0.127439407219035\\
9.75	-0.15607478662375\\
9.8	-0.140835959473237\\
9.85	-0.201824552590297\\
9.9	-0.210086473359962\\
9.95	-0.214095267670497\\
10	-0.196619382615929\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.499074729550233\\
0.1	0.962184312033917\\
0.15	1.40866568032688\\
0.2	1.7652923632513\\
0.25	2.06547118371308\\
0.3	2.37811515988744\\
0.35	2.63911971101782\\
0.4	2.88381604939521\\
0.45	3.06038337781316\\
0.5	3.19894152306109\\
0.55	3.38557136256932\\
0.6	3.48129684261304\\
0.65	3.55337617341395\\
0.7	3.63034151540901\\
0.75	3.71096649951247\\
0.8	3.72260232428294\\
0.85	3.70616292733762\\
0.9	3.63711307988317\\
0.95	3.56107068372836\\
1	3.48038654695551\\
1.05	3.41742385660868\\
1.1	3.38080223109158\\
1.15	3.30033948753017\\
1.2	3.19573332016018\\
1.25	3.13738922765026\\
1.3	3.0024198271782\\
1.35	2.91970950420694\\
1.4	2.77761042352095\\
1.45	2.66493444978094\\
1.5	2.51880168384186\\
1.55	2.38720751035776\\
1.6	2.25356048971551\\
1.65	2.12219230925257\\
1.7	1.9966507660626\\
1.75	1.83949114742324\\
1.8	1.69816503018421\\
1.85	1.5408806294355\\
1.9	1.41518720487888\\
1.95	1.29341871727545\\
2	1.13105951330082\\
2.05	1.05412020393808\\
2.1	0.957084731860817\\
2.15	0.857514906771704\\
2.2	0.709810022893766\\
2.25	0.610362306901937\\
2.3	0.512688019611788\\
2.35	0.425546924895797\\
2.4	0.354750545948753\\
2.45	0.227736554175617\\
2.5	0.174092863716253\\
2.55	0.142004962099694\\
2.6	0.0226839066691063\\
2.65	-0.0346123060019844\\
2.7	-0.118271436678487\\
2.75	-0.156725014298351\\
2.8	-0.21446328984913\\
2.85	-0.230630127358533\\
2.9	-0.281164705282716\\
2.95	-0.334345081791726\\
3	-0.331196817519336\\
3.05	-0.339799765559242\\
3.1	-0.348946636049396\\
3.15	-0.377647191739242\\
3.2	-0.403779450686488\\
3.25	-0.413073961126949\\
3.3	-0.467781915311887\\
3.35	-0.483670797761164\\
3.4	-0.516762349913746\\
3.45	-0.483340115165666\\
3.5	-0.566782004988333\\
3.55	-0.52743383682339\\
3.6	-0.565462090762132\\
3.65	-0.509671186812714\\
3.7	-0.518641601272721\\
3.75	-0.545397075402447\\
3.8	-0.552093178192668\\
3.85	-0.514562328116029\\
3.9	-0.509304666473452\\
3.95	-0.454008846209051\\
4	-0.418995857637572\\
4.05	-0.392824201804786\\
4.1	-0.335655280548078\\
4.15	-0.300883116029538\\
4.2	-0.256515282747433\\
4.25	-0.241431450270299\\
4.3	-0.198369347165245\\
4.35	-0.196739523822639\\
4.4	-0.193169436786905\\
4.45	-0.208962166966303\\
4.5	-0.195036669082024\\
4.55	-0.157106354689949\\
4.6	-0.147298179846616\\
4.65	-0.130700288948608\\
4.7	-0.126179736303859\\
4.75	-0.0857345558292638\\
4.8	-0.0447192029106877\\
4.85	-0.0347027960103074\\
4.9	0.0313328471617549\\
4.95	-0.0201677179759659\\
5	-0.0242849431868365\\
5.05	-0.0557704170616893\\
5.1	-0.0269065636369084\\
5.15	-0.00965866179063471\\
5.2	-0.0488865191994738\\
5.25	-0.0912208365904989\\
5.3	-0.093743183516651\\
5.35	-0.101097557802347\\
5.4	-0.102450943934004\\
5.45	-0.133500137972805\\
5.5	-0.106565095249996\\
5.55	-0.0971616335623011\\
5.6	-0.0692313079338625\\
5.65	-0.149242955962835\\
5.7	-0.124395874735582\\
5.75	-0.123133099461641\\
5.8	-0.0716222458567988\\
5.85	-0.0456930359377081\\
5.9	-0.0535906992548831\\
5.95	0.00296179508980285\\
6	0.0198688257291051\\
6.05	0.00236077234993961\\
6.1	0.00603849867994773\\
6.15	0.0238778843659107\\
6.2	-0.00178802512899949\\
6.25	-0.0275188193048222\\
6.3	0.0135396210819248\\
6.35	0.0109575079633425\\
6.4	0.0325202888771775\\
6.45	0.0454351434399918\\
6.5	0.0691865919224286\\
6.55	0.0524948484416196\\
6.6	0.0327170197084662\\
6.65	0.0363114749322997\\
6.7	0.0261808401270974\\
6.75	0.0108887429953338\\
6.8	0.0666932617185947\\
6.85	0.069134587851716\\
6.9	0.073398166938046\\
6.95	0.0354325184645646\\
7	0.0238736451239874\\
7.05	0.0334707628393009\\
7.1	0.046417127998907\\
7.15	0.0387197824431111\\
7.2	0.0486630184977283\\
7.25	0.0276491261720667\\
7.3	-0.00441466927046905\\
7.35	-0.0630457717496287\\
7.4	-0.0722524729284747\\
7.45	-0.0375895048630586\\
7.5	0.0118052458182533\\
7.55	0.0363246745026343\\
7.6	-0.039559255872804\\
7.65	-0.0222851731877428\\
7.7	-0.0460477683595413\\
7.75	-0.0787261598432904\\
7.8	-0.0894047601920972\\
7.85	-0.128127970644037\\
7.9	-0.153940272898096\\
7.95	-0.16763489339752\\
8	-0.1998662728417\\
8.05	-0.208440526328299\\
8.1	-0.255795881076234\\
8.15	-0.273977254702304\\
8.2	-0.324808058872285\\
8.25	-0.314110124258344\\
8.3	-0.29602500030797\\
8.35	-0.338229605419507\\
8.4	-0.345668793790724\\
8.45	-0.374041147474744\\
8.5	-0.394916528843572\\
8.55	-0.386793838534437\\
8.6	-0.362099692012097\\
8.65	-0.345421812759654\\
8.7	-0.348684368430119\\
8.75	-0.388040054015951\\
8.8	-0.435910181319578\\
8.85	-0.478301335655954\\
8.9	-0.438177623447481\\
8.95	-0.416196287342517\\
9	-0.40305774630755\\
9.05	-0.421911254563073\\
9.1	-0.39661681622591\\
9.15	-0.407999606340417\\
9.2	-0.410649481345573\\
9.25	-0.370854456574338\\
9.3	-0.331775904364812\\
9.35	-0.370999664464216\\
9.4	-0.423830769711124\\
9.45	-0.442774780768851\\
9.5	-0.427838026275253\\
9.55	-0.427574845808816\\
9.6	-0.406580586552153\\
9.65	-0.394430438217149\\
9.7	-0.379611142576158\\
9.75	-0.342622566812445\\
9.8	-0.340462490332661\\
9.85	-0.363138445291701\\
9.9	-0.37826809344729\\
9.95	-0.336278217018893\\
10	-0.29527327789803\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.527125035123749\\
0.1	0.975862831051031\\
0.15	1.38347386498776\\
0.2	1.75720015358163\\
0.25	2.13047528544357\\
0.3	2.45426963281156\\
0.35	2.73086018778041\\
0.4	2.95215734830273\\
0.45	3.14590897518208\\
0.5	3.31272335999449\\
0.55	3.40844533648058\\
0.6	3.52998107120108\\
0.65	3.61450631899029\\
0.7	3.69778108887962\\
0.75	3.76378854943763\\
0.8	3.79018612948248\\
0.85	3.8079620310282\\
0.9	3.80042959664435\\
0.95	3.74840139474768\\
1	3.67522267804315\\
1.05	3.60517285285144\\
1.1	3.52929449263254\\
1.15	3.45403488690522\\
1.2	3.32332033351073\\
1.25	3.14056603478689\\
1.3	3.01660499313861\\
1.35	2.92889530368566\\
1.4	2.80911679933977\\
1.45	2.61111459761418\\
1.5	2.46887838724914\\
1.55	2.31820699802532\\
1.6	2.17206027877882\\
1.65	2.04651884699466\\
1.7	1.91403449090074\\
1.75	1.7917307308099\\
1.8	1.66908343584717\\
1.85	1.55067450238286\\
1.9	1.39676936039862\\
1.95	1.32540536365968\\
2	1.16616597314376\\
2.05	1.07741295772598\\
2.1	0.953218133955995\\
2.15	0.850499984569281\\
2.2	0.749829830320309\\
2.25	0.610906673317062\\
2.3	0.507324173686026\\
2.35	0.405435043948833\\
2.4	0.273400026117793\\
2.45	0.201812955055493\\
2.5	0.160318886367015\\
2.55	0.0783678113325805\\
2.6	0.0345102417876477\\
2.65	-0.0481248806633625\\
2.7	-0.0975250379681448\\
2.75	-0.140899705272594\\
2.8	-0.178194687735057\\
2.85	-0.204020676099602\\
2.9	-0.321526415174779\\
2.95	-0.392517412321367\\
3	-0.401615993418567\\
3.05	-0.41621903452243\\
3.1	-0.441254655015232\\
3.15	-0.500761734816722\\
3.2	-0.538074951806546\\
3.25	-0.55805050098939\\
3.3	-0.562526273053428\\
3.35	-0.574749813927089\\
3.4	-0.595625313009896\\
3.45	-0.600119681337663\\
3.5	-0.628387342220043\\
3.55	-0.679130377391078\\
3.6	-0.646143351485389\\
3.65	-0.633461386912583\\
3.7	-0.625257133313388\\
3.75	-0.588692448244932\\
3.8	-0.590315715582632\\
3.85	-0.617460173183931\\
3.9	-0.640329523600984\\
3.95	-0.623752332926409\\
4	-0.632885859957988\\
4.05	-0.60473696559858\\
4.1	-0.563337492003005\\
4.15	-0.552400666538178\\
4.2	-0.501612413116415\\
4.25	-0.449913553033978\\
4.3	-0.376919609580238\\
4.35	-0.368915267101161\\
4.4	-0.331608734236274\\
4.45	-0.281411913501657\\
4.5	-0.248952858172482\\
4.55	-0.234497083500255\\
4.6	-0.20690277190267\\
4.65	-0.169086548067034\\
4.7	-0.151226055628282\\
4.75	-0.170649941899858\\
4.8	-0.125704941563122\\
4.85	-0.13063035822398\\
4.9	-0.0886827911758256\\
4.95	-0.0538634641420348\\
5	-0.0637494054927996\\
5.05	0.00947839610758964\\
5.1	0.0326323463389929\\
5.15	0.050411983961604\\
5.2	0.0872785435934894\\
5.25	0.121562943067708\\
5.3	0.11086425218756\\
5.35	0.155896065669869\\
5.4	0.181243043236172\\
5.45	0.211247136173306\\
5.5	0.238726993694706\\
5.55	0.247281068398988\\
5.6	0.272987474586447\\
5.65	0.247408489870779\\
5.7	0.253739652712643\\
5.75	0.298493757590213\\
5.8	0.337460264453569\\
5.85	0.421446515870156\\
5.9	0.433761772592241\\
5.95	0.450685592758083\\
6	0.431596724410478\\
6.05	0.478536465183553\\
6.1	0.478288688222123\\
6.15	0.484419029997489\\
6.2	0.457355304406642\\
6.25	0.480929421381644\\
6.3	0.48376156576052\\
6.35	0.47186890281617\\
6.4	0.444008982316051\\
6.45	0.417532486169807\\
6.5	0.441354446370816\\
6.55	0.487004127614126\\
6.6	0.452573516152711\\
6.65	0.464318125504005\\
6.7	0.501884081106974\\
6.75	0.528240627999949\\
6.8	0.5056259413368\\
6.85	0.495414515786941\\
6.9	0.436720682665342\\
6.95	0.377214666093538\\
7	0.360215731892139\\
7.05	0.337344251395451\\
7.1	0.30402253477673\\
7.15	0.286595876023184\\
7.2	0.232639593614164\\
7.25	0.19012484252799\\
7.3	0.170834604481055\\
7.35	0.180446798854431\\
7.4	0.173751621949289\\
7.45	0.0951792210040306\\
7.5	0.0452471644228699\\
7.55	0.0173832604109724\\
7.6	-0.0335046066376369\\
7.65	0.037770919545926\\
7.7	0.00786443722476139\\
7.75	-0.0120534275035971\\
7.8	0.0116038521046247\\
7.85	-0.0126442384035293\\
7.9	-0.0606439822780763\\
7.95	-0.0609311231337111\\
8	-0.078270510935304\\
8.05	-0.100017871477689\\
8.1	-0.118714170522619\\
8.15	-0.153343387432646\\
8.2	-0.195739378797103\\
8.25	-0.216221833493384\\
8.3	-0.164987302284108\\
8.35	-0.177042419877865\\
8.4	-0.152554040566115\\
8.45	-0.176154642403787\\
8.5	-0.187823303709208\\
8.55	-0.170616154179167\\
8.6	-0.170479522041345\\
8.65	-0.196467788843019\\
8.7	-0.162242755783164\\
8.75	-0.214212446354463\\
8.8	-0.219233815259104\\
8.85	-0.211806257921637\\
8.9	-0.201347492197933\\
8.95	-0.171097192822694\\
9	-0.147227954562853\\
9.05	-0.106160265236111\\
9.1	-0.108270318787207\\
9.15	-0.15986449798852\\
9.2	-0.225102998868068\\
9.25	-0.174538785076076\\
9.3	-0.186241994758177\\
9.35	-0.197278258912885\\
9.4	-0.203247695473259\\
9.45	-0.177802123670282\\
9.5	-0.226342520739624\\
9.55	-0.191546867917821\\
9.6	-0.14685671138486\\
9.65	-0.147001866020619\\
9.7	-0.139012485707992\\
9.75	-0.139132286370091\\
9.8	-0.116986627562021\\
9.85	-0.101793715944972\\
9.9	-0.107338440498047\\
9.95	-0.112904393175424\\
10	-0.0528226282138642\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.517033479540305\\
0.1	1.01462020848865\\
0.15	1.39266289986184\\
0.2	1.77311059148453\\
0.25	2.11380769106294\\
0.3	2.41659997801872\\
0.35	2.65822279072927\\
0.4	2.90153671044367\\
0.45	3.12424486856123\\
0.5	3.29743418265063\\
0.55	3.48439726158923\\
0.6	3.60413910007155\\
0.65	3.69093530561521\\
0.7	3.70498795169274\\
0.75	3.74995996530691\\
0.8	3.82381645077337\\
0.85	3.85339165032422\\
0.9	3.87790174611107\\
0.95	3.84794777038713\\
1	3.80915794865526\\
1.05	3.74050329289305\\
1.1	3.67912145160497\\
1.15	3.57220043535246\\
1.2	3.4935927730442\\
1.25	3.3898865186408\\
1.3	3.24271958824238\\
1.35	3.12853947946568\\
1.4	2.98931721349967\\
1.45	2.8017997668281\\
1.5	2.62275175880129\\
1.55	2.4488491310276\\
1.6	2.29227662399453\\
1.65	2.16514170953326\\
1.7	2.03676681671725\\
1.75	1.89096625768517\\
1.8	1.72729033535341\\
1.85	1.56660510345034\\
1.9	1.39829610015819\\
1.95	1.23249340655508\\
2	1.09780654305082\\
2.05	0.913924217828547\\
2.1	0.716508843038355\\
2.15	0.560487706994912\\
2.2	0.466373417380448\\
2.25	0.352688436403675\\
2.3	0.268111304607208\\
2.35	0.174326218854847\\
2.4	0.0680098788212884\\
2.45	0.0339555792790864\\
2.5	-0.0217520870318733\\
2.55	-0.0952252837843702\\
2.6	-0.16972334144331\\
2.65	-0.241293852920573\\
2.7	-0.281676086763201\\
2.75	-0.32669560879723\\
2.8	-0.342988562288142\\
2.85	-0.395206392916381\\
2.9	-0.393130587793587\\
2.95	-0.417093755734714\\
3	-0.454898234986644\\
3.05	-0.520170711270995\\
3.1	-0.564093657507164\\
3.15	-0.625881926426272\\
3.2	-0.688871016672659\\
3.25	-0.728394947719314\\
3.3	-0.77751505682756\\
3.35	-0.742390209864658\\
3.4	-0.732330183298925\\
3.45	-0.715751249626577\\
3.5	-0.704948074789563\\
3.55	-0.683952763513508\\
3.6	-0.637016421500067\\
3.65	-0.596692163133904\\
3.7	-0.530721203524883\\
3.75	-0.473656204531351\\
3.8	-0.491284872680107\\
3.85	-0.486589911571879\\
3.9	-0.423766271013063\\
3.95	-0.36200185748759\\
4	-0.28911859981774\\
4.05	-0.301843535862266\\
4.1	-0.282863058531339\\
4.15	-0.234080234867393\\
4.2	-0.224317957426386\\
4.25	-0.217222200130737\\
4.3	-0.222162355811475\\
4.35	-0.193682453687454\\
4.4	-0.0936382222886589\\
4.45	-0.0908993841829676\\
4.5	-0.0208945483640559\\
4.55	0.00847158827914662\\
4.6	0.0413416244062593\\
4.65	0.0781714145048969\\
4.7	0.111030481890365\\
4.75	0.13597000523562\\
4.8	0.147844620193195\\
4.85	0.160966308318258\\
4.9	0.171459403228646\\
4.95	0.195420696850705\\
5	0.221385798761458\\
5.05	0.202301489866967\\
5.1	0.218834609066257\\
5.15	0.294074023785041\\
5.2	0.28274081294847\\
5.25	0.27028177972497\\
5.3	0.216645619408689\\
5.35	0.163706524749443\\
5.4	0.170151046196117\\
5.45	0.131737867115879\\
5.5	0.165097871471114\\
5.55	0.174829466871577\\
5.6	0.162078107237218\\
5.65	0.15945204856339\\
5.7	0.174141334575348\\
5.75	0.211892262329943\\
5.8	0.233692096951266\\
5.85	0.223495100852962\\
5.9	0.170425097622093\\
5.95	0.144084883819842\\
6	0.0803550625145325\\
6.05	0.0690843900704706\\
6.1	0.0872562876270927\\
6.15	0.0790757598928909\\
6.2	0.00300978142189577\\
6.25	0.00376203508090464\\
6.3	0.015690000991415\\
6.35	-0.00985526115974156\\
6.4	-0.0217659014146105\\
6.45	-0.00395111680206984\\
6.5	-0.0402889211692926\\
6.55	-0.0403964925457583\\
6.6	-0.0394821083931259\\
6.65	-0.0369212925132022\\
6.7	-0.0737479933799993\\
6.75	-0.0988585928887955\\
6.8	-0.0985108899079334\\
6.85	-0.09245711192135\\
6.9	-0.104270170988733\\
6.95	-0.131856061803351\\
7	-0.184181221913402\\
7.05	-0.202604344394356\\
7.1	-0.205368521419988\\
7.15	-0.204527701040942\\
7.2	-0.219691556258204\\
7.25	-0.22529535044913\\
7.3	-0.217931764317385\\
7.35	-0.226708693615603\\
7.4	-0.223090951777866\\
7.45	-0.266602207244475\\
7.5	-0.289016483181905\\
7.55	-0.316283056131855\\
7.6	-0.301044927842826\\
7.65	-0.288655417641369\\
7.7	-0.301829066711392\\
7.75	-0.270827147748362\\
7.8	-0.272182435496372\\
7.85	-0.24484131955451\\
7.9	-0.212538339751839\\
7.95	-0.215881974201682\\
8	-0.19609390349254\\
8.05	-0.171549313431994\\
8.1	-0.156384037598968\\
8.15	-0.108313929540089\\
8.2	-0.0965836146072881\\
8.25	-0.166856097847894\\
8.3	-0.21063302137735\\
8.35	-0.199324734126205\\
8.4	-0.187297339165969\\
8.45	-0.20887877584316\\
8.5	-0.251446937526651\\
8.55	-0.243685165449775\\
8.6	-0.26273260908779\\
8.65	-0.257068065691007\\
8.7	-0.282533578426063\\
8.75	-0.276416807529285\\
8.8	-0.277354664990369\\
8.85	-0.27349804160563\\
8.9	-0.236701812356679\\
8.95	-0.223093179408398\\
9	-0.254090894948386\\
9.05	-0.20860425196902\\
9.1	-0.191379323719694\\
9.15	-0.147893495053758\\
9.2	-0.157727259157441\\
9.25	-0.163206643416847\\
9.3	-0.212214177738425\\
9.35	-0.169873656957939\\
9.4	-0.173104370787621\\
9.45	-0.137913826206917\\
9.5	-0.127382862940651\\
9.55	-0.0550823908720546\\
9.6	0.00585683402982848\\
9.65	0.0149071247741116\\
9.7	0.0269762360948154\\
9.75	0.0030902866734585\\
9.8	0.0631654320854891\\
9.85	0.0677161603538865\\
9.9	0.0438332492355822\\
9.95	0.0438561109953692\\
10	0.0711023690045147\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.51971481753861\\
0.1	0.93559170019964\\
0.15	1.33720872254834\\
0.2	1.70421124227523\\
0.25	2.05158399587941\\
0.3	2.36487732791581\\
0.35	2.63341694890324\\
0.4	2.84973737168322\\
0.45	3.07383110959657\\
0.5	3.25480257590562\\
0.55	3.38724596775171\\
0.6	3.47991478142343\\
0.65	3.64003626274532\\
0.7	3.81296601057228\\
0.75	3.90076230170413\\
0.8	3.89982032061806\\
0.85	3.94539218430185\\
0.9	3.91821263659397\\
0.95	3.85463949195867\\
1	3.85596572804664\\
1.05	3.79248885268915\\
1.1	3.73835717879411\\
1.15	3.66297244839349\\
1.2	3.55842166791557\\
1.25	3.3860176944007\\
1.3	3.24186166449145\\
1.35	3.13474579405421\\
1.4	3.01811890525987\\
1.45	2.84534032856301\\
1.5	2.70540437531587\\
1.55	2.53218798033454\\
1.6	2.36290646007734\\
1.65	2.2025182763418\\
1.7	2.05100747911266\\
1.75	1.90682446395138\\
1.8	1.70244801928231\\
1.85	1.62189123331925\\
1.9	1.50578983802935\\
1.95	1.40802725070336\\
2	1.26565046604607\\
2.05	1.14207573434308\\
2.1	1.0098205497187\\
2.15	0.895893726946945\\
2.2	0.768330156935683\\
2.25	0.641027357691362\\
2.3	0.549759584779458\\
2.35	0.434198586216865\\
2.4	0.382330871983269\\
2.45	0.24104464857388\\
2.5	0.117829072009572\\
2.55	0.0168614204852251\\
2.6	-0.0304495101593982\\
2.65	-0.0597873367421575\\
2.7	-0.137344199458963\\
2.75	-0.202140780001557\\
2.8	-0.167014583905064\\
2.85	-0.247138417103175\\
2.9	-0.274645815633001\\
2.95	-0.307344158675022\\
3	-0.402508548629821\\
3.05	-0.443977167663549\\
3.1	-0.453677927604888\\
3.15	-0.482955509630063\\
3.2	-0.486726723532829\\
3.25	-0.521146461738606\\
3.3	-0.545225352148103\\
3.35	-0.55491874266849\\
3.4	-0.582520807172404\\
3.45	-0.579407545912132\\
3.5	-0.623844589704099\\
3.55	-0.618664504835587\\
3.6	-0.661763886198113\\
3.65	-0.659546566942644\\
3.7	-0.642661863828014\\
3.75	-0.584659553016045\\
3.8	-0.540520866337809\\
3.85	-0.528137379392473\\
3.9	-0.541482489368772\\
3.95	-0.53089899357622\\
4	-0.494859104685513\\
4.05	-0.455894936941531\\
4.1	-0.443362661882824\\
4.15	-0.423551819801278\\
4.2	-0.418356545954796\\
4.25	-0.436146100777374\\
4.3	-0.406119276749586\\
4.35	-0.448862749394349\\
4.4	-0.422512231773655\\
4.45	-0.364140804413317\\
4.5	-0.315568110991655\\
4.55	-0.25435185814252\\
4.6	-0.186258666727771\\
4.65	-0.159579647160741\\
4.7	-0.167781211309334\\
4.75	-0.13329561022128\\
4.8	-0.115442398636779\\
4.85	-0.105532207893093\\
4.9	-0.108574879704532\\
4.95	-0.111584504451132\\
5	-0.130233438695672\\
5.05	-0.0999492449325296\\
5.1	-0.130117850703031\\
5.15	-0.124170600120727\\
5.2	-0.0909822561409908\\
5.25	-0.125018824269746\\
5.3	-0.109692997749935\\
5.35	-0.150617044360942\\
5.4	-0.134920438473183\\
5.45	-0.0842986118400414\\
5.5	-0.096756463528856\\
5.55	-0.109030483648563\\
5.6	-0.140719626441292\\
5.65	-0.134369871643778\\
5.7	-0.109662690248289\\
5.75	-0.143475776948391\\
5.8	-0.0791630895201478\\
5.85	-0.00492478415485485\\
5.9	-0.00994999785728043\\
5.95	0.00941237311103456\\
6	0.0163453563374851\\
6.05	0.00237361666417528\\
6.1	-0.0248456999579903\\
6.15	-0.0318144601513578\\
6.2	-0.0139685637050939\\
6.25	0.0258281073487066\\
6.3	0.0371783450164051\\
6.35	0.0297146914976626\\
6.4	-0.0136547257905389\\
6.45	-0.0328453701381181\\
6.5	-0.0282070951893093\\
6.55	-0.0494371634380594\\
6.6	-0.0455200754383668\\
6.65	0.00721189691707615\\
6.7	-0.0144318559440875\\
6.75	0.0100250558359636\\
6.8	0.0101686057657786\\
6.85	0.0686054084310004\\
6.9	0.0869302730364955\\
6.95	0.104924293605012\\
7	0.11346671132741\\
7.05	0.167364366214144\\
7.1	0.183586916445907\\
7.15	0.223068248208647\\
7.2	0.187772118652173\\
7.25	0.176706235302445\\
7.3	0.12684860569481\\
7.35	0.17030405064079\\
7.4	0.187435588659587\\
7.45	0.171831210474652\\
7.5	0.163535276967646\\
7.55	0.163877982348165\\
7.6	0.109093784998218\\
7.65	0.127532331458789\\
7.7	0.119058960443675\\
7.75	0.128215332235051\\
7.8	0.17499603883942\\
7.85	0.162595219827389\\
7.9	0.147877870488444\\
7.95	0.177226368569317\\
8	0.182101339641442\\
8.05	0.180398768446956\\
8.1	0.186374154199986\\
8.15	0.151195061632586\\
8.2	0.145595614205448\\
8.25	0.14558132954342\\
8.3	0.147922092086095\\
8.35	0.164015361910027\\
8.4	0.169268161948923\\
8.45	0.17322147654725\\
8.5	0.207599332263792\\
8.55	0.191938868371906\\
8.6	0.210433336244299\\
8.65	0.178891576799773\\
8.7	0.218390815407736\\
8.75	0.253266604511194\\
8.8	0.291875041936232\\
8.85	0.327666890753715\\
8.9	0.3627838098205\\
8.95	0.354666057346744\\
9	0.285611971983024\\
9.05	0.268960658097304\\
9.1	0.253798140921085\\
9.15	0.251300869239251\\
9.2	0.288412400510215\\
9.25	0.346171254084096\\
9.3	0.372575029932006\\
9.35	0.377155479592599\\
9.4	0.413917903893855\\
9.45	0.395795142701623\\
9.5	0.394861872692796\\
9.55	0.349527817051074\\
9.6	0.34555566954647\\
9.65	0.408597501731952\\
9.7	0.398174641709129\\
9.75	0.386643665803659\\
9.8	0.404246724781999\\
9.85	0.422076644373378\\
9.9	0.417414007143294\\
9.95	0.358019187878706\\
10	0.348024439847459\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.515711525316316\\
0.1	0.973468261468095\\
0.15	1.40000733551678\\
0.2	1.81675218364817\\
0.25	2.14244051126565\\
0.3	2.43715176916477\\
0.35	2.71100270586949\\
0.4	2.96409540722583\\
0.45	3.18784101506269\\
0.5	3.32716280804782\\
0.55	3.48815666831614\\
0.6	3.6794601327556\\
0.65	3.81884840418117\\
0.7	3.91722298480347\\
0.75	3.97494818702281\\
0.8	3.99881659430773\\
0.85	3.96590285323814\\
0.9	3.9497014468006\\
0.95	3.87212634608962\\
1	3.8667757679428\\
1.05	3.79754569586411\\
1.1	3.6943756289837\\
1.15	3.61569306003251\\
1.2	3.51031572502416\\
1.25	3.40699039336377\\
1.3	3.2353881828078\\
1.35	3.16020087514108\\
1.4	3.02621027755068\\
1.45	2.84159064169701\\
1.5	2.71591448654348\\
1.55	2.55550297130363\\
1.6	2.40719959305455\\
1.65	2.27220655405062\\
1.7	2.1383068992465\\
1.75	1.98262853387677\\
1.8	1.85642977998608\\
1.85	1.72126526434457\\
1.9	1.55678004954924\\
1.95	1.42739202605469\\
2	1.30141331977858\\
2.05	1.17951160447176\\
2.1	1.07759821041617\\
2.15	0.985276860245872\\
2.2	0.815781616334476\\
2.25	0.694354844923073\\
2.3	0.577596600045271\\
2.35	0.473734170531289\\
2.4	0.372154897515097\\
2.45	0.238990303821184\\
2.5	0.168077015361683\\
2.55	0.0640054303514962\\
2.6	0.00707473425284924\\
2.65	-0.114435201987163\\
2.7	-0.168957924564427\\
2.75	-0.214785538890335\\
2.8	-0.262834736919299\\
2.85	-0.336832635848336\\
2.9	-0.418524187715295\\
2.95	-0.467272123738455\\
3	-0.510539899776355\\
3.05	-0.534987233145081\\
3.1	-0.557529093967775\\
3.15	-0.567869487467966\\
3.2	-0.580853828129821\\
3.25	-0.574533166179951\\
3.3	-0.611875435054301\\
3.35	-0.59322487926684\\
3.4	-0.570879332106559\\
3.45	-0.593016827276853\\
3.5	-0.538772225656652\\
3.55	-0.506408916205085\\
3.6	-0.509556607587325\\
3.65	-0.48255310691899\\
3.7	-0.454935264139577\\
3.75	-0.392094118529475\\
3.8	-0.385348274384457\\
3.85	-0.334226829024005\\
3.9	-0.275368600339739\\
3.95	-0.268338636461524\\
4	-0.254195702768094\\
4.05	-0.186161866023995\\
4.1	-0.137924695435396\\
4.15	-0.0783084509385012\\
4.2	-0.0865286937188959\\
4.25	-0.113219447542984\\
4.3	-0.0570598630872519\\
4.35	-0.0658657703066591\\
4.4	-0.0399813764153744\\
4.45	-0.0176184344750863\\
4.5	-0.0640444896542553\\
4.55	-0.0789710220073467\\
4.6	-0.09648773527421\\
4.65	-0.0774763052557499\\
4.7	-0.0307305137784568\\
4.75	-0.0731640922420954\\
4.8	-0.0933185034574922\\
4.85	-0.0737146718762336\\
4.9	-0.00342341310917801\\
4.95	-0.019370110320131\\
5	-0.052443148656014\\
5.05	-0.0417640143986349\\
5.1	-0.0492729990764436\\
5.15	-0.0815783221222152\\
5.2	-0.087286999278903\\
5.25	-0.0797667396193032\\
5.3	-0.114022203894912\\
5.35	-0.107450295868997\\
5.4	-0.0613187721760837\\
5.45	-0.0259292131947385\\
5.5	-0.0167229444725409\\
5.55	-0.00401944205255153\\
5.6	-0.028251965343107\\
5.65	-0.0827094946725535\\
5.7	-0.0708259591319904\\
5.75	-0.0253155999822329\\
5.8	0.018610990155555\\
5.85	0.0122501083640301\\
5.9	0.0272276044040046\\
5.95	0.0555059417566008\\
6	0.0143604428918979\\
6.05	0.0264631818274188\\
6.1	0.0324929208513102\\
6.15	0.0436773321001371\\
6.2	0.0293644814506902\\
6.25	0.0448486676155691\\
6.3	0.0796846561206402\\
6.35	0.0826036865502506\\
6.4	0.056556244382946\\
6.45	0.0244598834558475\\
6.5	0.0360532241850663\\
6.55	-0.00146336169892593\\
6.6	-0.0324980932943018\\
6.65	-0.0440622420217904\\
6.7	-0.0462707614442112\\
6.75	-0.0500291694739831\\
6.8	-0.0492928261507887\\
6.85	-0.0521521543760413\\
6.9	-0.0585147801858727\\
6.95	-0.0686055075895672\\
7	-0.108593421000978\\
7.05	-0.0458144919322492\\
7.1	-0.0413758067174051\\
7.15	-0.0608609626422718\\
7.2	-0.0390551217910722\\
7.25	-0.0297366127667173\\
7.3	-0.0104617318505141\\
7.35	0.0240500510719612\\
7.4	0.0579851446152826\\
7.45	0.108622592783224\\
7.5	0.133657807924173\\
7.55	0.170282602752493\\
7.6	0.18326696017986\\
7.65	0.227019860292245\\
7.7	0.225030404226007\\
7.75	0.273745084669671\\
7.8	0.262759000566175\\
7.85	0.273291677098567\\
7.9	0.268375113415574\\
7.95	0.274826244861857\\
8	0.305264393532638\\
8.05	0.334697626032158\\
8.1	0.327329070520667\\
8.15	0.357309199460459\\
8.2	0.307648999720951\\
8.25	0.264502802674112\\
8.3	0.208101980997844\\
8.35	0.164804278755031\\
8.4	0.151352124849876\\
8.45	0.132109496314022\\
8.5	0.094811334825669\\
8.55	0.0856915977975087\\
8.6	0.0748097968097707\\
8.65	0.118734543092665\\
8.7	0.0893526105091473\\
8.75	0.0610550328519491\\
8.8	0.0377800219492429\\
8.85	0.0231310823280209\\
8.9	0.0465564566891919\\
8.95	-0.0229772654077861\\
9	-0.0394463529515853\\
9.05	-0.0551002506952653\\
9.1	-0.100387621689377\\
9.15	-0.108547299802731\\
9.2	-0.0830734830839414\\
9.25	-0.100871739044237\\
9.3	-0.0793339692184697\\
9.35	-0.108633093188269\\
9.4	-0.130465389944304\\
9.45	-0.140095857322579\\
9.5	-0.159826768173107\\
9.55	-0.105452072644008\\
9.6	-0.0896824442679876\\
9.65	-0.0857699706541107\\
9.7	-0.0522033578577299\\
9.75	-0.0425897741775974\\
9.8	-0.078921267511527\\
9.85	0.00515286256916336\\
9.9	0.0452966275134861\\
9.95	0.0163417032830243\\
10	0.00245564637534514\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.529659254640722\\
0.1	0.986470583534371\\
0.15	1.458145752111\\
0.2	1.82928347337514\\
0.25	2.18226665066979\\
0.3	2.47556992919234\\
0.35	2.75038731216417\\
0.4	3.04081839692208\\
0.45	3.25064251785478\\
0.5	3.4541510901613\\
0.55	3.58041317963524\\
0.6	3.76805514210257\\
0.65	3.84475133331879\\
0.7	3.91823262810738\\
0.75	3.96753298070694\\
0.8	3.98918780386723\\
0.85	3.96737723795023\\
0.9	3.9136897372359\\
0.95	3.84860116735146\\
1	3.75165932618367\\
1.05	3.68135278803009\\
1.1	3.61872237673341\\
1.15	3.52769747291007\\
1.2	3.43755328167339\\
1.25	3.32087182204715\\
1.3	3.20802019309521\\
1.35	3.0354516026841\\
1.4	2.88285759662839\\
1.45	2.71251498103419\\
1.5	2.51921358330593\\
1.55	2.35834303470677\\
1.6	2.18469213233591\\
1.65	2.04504949025759\\
1.7	1.97066544481315\\
1.75	1.83520868694535\\
1.8	1.68204880169756\\
1.85	1.55666897590916\\
1.9	1.48190041854081\\
1.95	1.37324928799468\\
2	1.26014406204081\\
2.05	1.11350168197799\\
2.1	0.990074170183519\\
2.15	0.909677342882067\\
2.2	0.790769718279215\\
2.25	0.663525982920068\\
2.3	0.528166168138251\\
2.35	0.447387374749075\\
2.4	0.362150061183143\\
2.45	0.221372840219381\\
2.5	0.156983778961776\\
2.55	0.057622582958658\\
2.6	-0.0337413375548265\\
2.65	-0.127760787539412\\
2.7	-0.184663728089518\\
2.75	-0.244421049877279\\
2.8	-0.273255224441741\\
2.85	-0.317236285143086\\
2.9	-0.280733766161114\\
2.95	-0.283713080250904\\
3	-0.330227059944474\\
3.05	-0.342239472344156\\
3.1	-0.388604705789062\\
3.15	-0.394319187575695\\
3.2	-0.432324030554038\\
3.25	-0.433640715734193\\
3.3	-0.437534004182689\\
3.35	-0.435308276074448\\
3.4	-0.453438815069431\\
3.45	-0.435725690025036\\
3.5	-0.459305479936041\\
3.55	-0.457379640252228\\
3.6	-0.422089472205685\\
3.65	-0.393021314448119\\
3.7	-0.419321225565991\\
3.75	-0.416329831892063\\
3.8	-0.437922806090038\\
3.85	-0.378487646865961\\
3.9	-0.333265104498815\\
3.95	-0.333346763075744\\
4	-0.26586477258175\\
4.05	-0.266403057189032\\
4.1	-0.227536065358784\\
4.15	-0.187975651615061\\
4.2	-0.239216950340254\\
4.25	-0.197606730245876\\
4.3	-0.203788973890054\\
4.35	-0.113342572270904\\
4.4	-0.089780632846499\\
4.45	-0.0643661549161207\\
4.5	-0.0339284255062388\\
4.55	-0.0349721674540626\\
4.6	-0.0131618722425281\\
4.65	0.0234507818073832\\
4.7	0.0269514131835706\\
4.75	0.0863768227463167\\
4.8	0.0779566429446969\\
4.85	0.097476524034963\\
4.9	0.0856164512987531\\
4.95	0.136569432017723\\
5	0.107172132482901\\
5.05	0.0895504461981932\\
5.1	0.0575398657222444\\
5.15	0.0638935384708315\\
5.2	0.00073558650300827\\
5.25	0.0563928016825997\\
5.3	0.0993655066277797\\
5.35	0.0581938935590033\\
5.4	0.0722119252929709\\
5.45	0.0686184718473512\\
5.5	0.116959385791922\\
5.55	0.117688879816386\\
5.6	0.113883321998083\\
5.65	0.110196272306637\\
5.7	0.155584819016882\\
5.75	0.152764897347918\\
5.8	0.161672781390355\\
5.85	0.167546568264317\\
5.9	0.181044331248785\\
5.95	0.1563038695477\\
6	0.138910281417449\\
6.05	0.196625706640838\\
6.1	0.213866136876194\\
6.15	0.201874227937723\\
6.2	0.202069302384956\\
6.25	0.213032586678488\\
6.3	0.225215959391621\\
6.35	0.223194984673438\\
6.4	0.217216853995557\\
6.45	0.238215681703601\\
6.5	0.237079261927415\\
6.55	0.206983740781504\\
6.6	0.246573916186788\\
6.65	0.235693949817962\\
6.7	0.226645751878739\\
6.75	0.233394112398929\\
6.8	0.21799066284865\\
6.85	0.197001232424598\\
6.9	0.191470762974194\\
6.95	0.147096255592439\\
7	0.14006731917502\\
7.05	0.140580736984552\\
7.1	0.0987486323922189\\
7.15	0.0459311922750283\\
7.2	0.0584520824607241\\
7.25	0.0381887788546559\\
7.3	0.067670560893924\\
7.35	0.0544131710937242\\
7.4	-0.0267378417030882\\
7.45	-0.0361430606209358\\
7.5	-0.028642975015909\\
7.55	-0.057615994010618\\
7.6	-0.0905958006704305\\
7.65	-0.074409566350479\\
7.7	-0.106524473791079\\
7.75	-0.095152414597216\\
7.8	-0.103751384224568\\
7.85	-0.0828407820611149\\
7.9	-0.0454799457089863\\
7.95	-0.0188780625556912\\
8	-0.0137295159469528\\
8.05	-0.0580965517861122\\
8.1	-0.102359545571165\\
8.15	-0.117751769134678\\
8.2	-0.0761672139848891\\
8.25	-0.108633059914456\\
8.3	-0.124753868865757\\
8.35	-0.151206669664701\\
8.4	-0.120479944816515\\
8.45	-0.103014923868729\\
8.5	-0.0829536424814417\\
8.55	-0.100911974758985\\
8.6	-0.0921172044431925\\
8.65	-0.13396130332606\\
8.7	-0.0783905593143141\\
8.75	-0.077801197877248\\
8.8	-0.107452382906366\\
8.85	-0.147666824791576\\
8.9	-0.134355615025456\\
8.95	-0.13792002807746\\
9	-0.137199288662849\\
9.05	-0.121189998112522\\
9.1	-0.134895335965368\\
9.15	-0.177258397030472\\
9.2	-0.207485719305849\\
9.25	-0.228964509496319\\
9.3	-0.196172849122129\\
9.35	-0.252113564210269\\
9.4	-0.248817607705479\\
9.45	-0.241918218316317\\
9.5	-0.209359456545516\\
9.55	-0.173505908548529\\
9.6	-0.148074855223706\\
9.65	-0.1237501019035\\
9.7	-0.118381452374077\\
9.75	-0.152259855916859\\
9.8	-0.122612555961915\\
9.85	-0.116963687293413\\
9.9	-0.108501623813972\\
9.95	-0.0657250286371741\\
10	-0.0772946378128032\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.50313894133799\\
0.1	0.985446676287016\\
0.15	1.43936528742929\\
0.2	1.80999522256005\\
0.25	2.15556442191184\\
0.3	2.4794847504074\\
0.35	2.71607148919511\\
0.4	2.98287343881195\\
0.45	3.19998192153439\\
0.5	3.37328186131798\\
0.55	3.54077902683323\\
0.6	3.62490366230053\\
0.65	3.73715138366005\\
0.7	3.8460273992675\\
0.75	3.9336285779586\\
0.8	3.91721178417454\\
0.85	3.93352691326926\\
0.9	3.91651496794461\\
0.95	3.89921449409543\\
1	3.79450840639433\\
1.05	3.73423988249832\\
1.1	3.63449466660702\\
1.15	3.54922639110675\\
1.2	3.46488823488798\\
1.25	3.35009919192853\\
1.3	3.15062927817121\\
1.35	3.02427159453604\\
1.4	2.87050410456017\\
1.45	2.72192813002551\\
1.5	2.5317654532389\\
1.55	2.3795161147785\\
1.6	2.2296861652536\\
1.65	2.07432311916046\\
1.7	1.94806806091616\\
1.75	1.81539749966204\\
1.8	1.65070731238995\\
1.85	1.52399341806926\\
1.9	1.39842104441291\\
1.95	1.26786500659971\\
2	1.1374097902234\\
2.05	0.962753941549698\\
2.1	0.864547601146521\\
2.15	0.711447924637292\\
2.2	0.591781099016299\\
2.25	0.457601513648889\\
2.3	0.323682072653785\\
2.35	0.257554233816852\\
2.4	0.147654562730265\\
2.45	0.0737080987904101\\
2.5	-0.0821629374421109\\
2.55	-0.153232343525122\\
2.6	-0.267599388639835\\
2.65	-0.379527470830745\\
2.7	-0.467093972327676\\
2.75	-0.521467975158368\\
2.8	-0.540157233013431\\
2.85	-0.594343547412145\\
2.9	-0.608985625365215\\
2.95	-0.670206761050396\\
3	-0.691775501139524\\
3.05	-0.706920176520546\\
3.1	-0.736177095055859\\
3.15	-0.679265974043434\\
3.2	-0.67593237692382\\
3.25	-0.680620572444831\\
3.3	-0.67640863473932\\
3.35	-0.673880711280584\\
3.4	-0.637712667598122\\
3.45	-0.611413213588821\\
3.5	-0.59122399503725\\
3.55	-0.582518670088799\\
3.6	-0.497524538771873\\
3.65	-0.462250344289115\\
3.7	-0.44463104017276\\
3.75	-0.469309011652716\\
3.8	-0.412275565031061\\
3.85	-0.450194185301801\\
3.9	-0.359166819421726\\
3.95	-0.326951576241513\\
4	-0.313182238438806\\
4.05	-0.234552258777446\\
4.1	-0.191851114416992\\
4.15	-0.184939834636494\\
4.2	-0.16101878365257\\
4.25	-0.132673788176251\\
4.3	-0.114438221115315\\
4.35	-0.101590917587284\\
4.4	-0.0689146406500915\\
4.45	-0.040122919199636\\
4.5	0.0216294630683782\\
4.55	0.0107739900868942\\
4.6	0.0312229996475176\\
4.65	0.0211719657046272\\
4.7	0.0348380804318803\\
4.75	0.04939888602815\\
4.8	0.0639008835940417\\
4.85	0.0121393088462148\\
4.9	0.0169394905297291\\
4.95	-0.0008754308299917\\
5	0.0405147014544153\\
5.05	0.0470490211968809\\
5.1	0.0357925147019934\\
5.15	0.0372176298295212\\
5.2	0.0637227833555905\\
5.25	0.104975343259765\\
5.3	0.0661387303709936\\
5.35	0.101093504302779\\
5.4	0.0885936399078879\\
5.45	0.120984142475401\\
5.5	0.108477318712611\\
5.55	0.0984952555051518\\
5.6	0.120239059341133\\
5.65	0.138053484651591\\
5.7	0.120620802861168\\
5.75	0.124693468694649\\
5.8	0.103684887525877\\
5.85	0.0884591427454957\\
5.9	0.0754206962342869\\
5.95	0.0689531104028946\\
6	0.00112195522301381\\
6.05	0.0296394590062007\\
6.1	-0.0075990984571827\\
6.15	-0.0288238198041998\\
6.2	-0.0389283120452817\\
6.25	-0.0341075893810004\\
6.3	-0.0539073973929585\\
6.35	-0.0381097108219446\\
6.4	-0.024555602507319\\
6.45	-0.023822374613715\\
6.5	-0.0482948847207001\\
6.55	-0.0512759827442581\\
6.6	0.00470832524586768\\
6.65	-0.0195653076071545\\
6.7	-0.0235081964893826\\
6.75	0.0262804885665419\\
6.8	0.0591849734249104\\
6.85	0.0687983742455818\\
6.9	0.111999592645948\\
6.95	0.0730878043305188\\
7	0.0469698949997831\\
7.05	0.0680211386412061\\
7.1	0.0835572875976021\\
7.15	0.0967645486336749\\
7.2	0.0919317728262016\\
7.25	0.0338211535729949\\
7.3	0.0114240214425018\\
7.35	0.0129888748946537\\
7.4	-0.0244210723100174\\
7.45	-0.0857612931828167\\
7.5	-0.0706277872365346\\
7.55	-0.0643883418812422\\
7.6	-0.140186212000571\\
7.65	-0.127490670645635\\
7.7	-0.122185264251423\\
7.75	-0.102419826177372\\
7.8	-0.13719436207741\\
7.85	-0.110199234717858\\
7.9	-0.134197133260731\\
7.95	-0.137741383120411\\
8	-0.101309961534768\\
8.05	-0.109568479274764\\
8.1	-0.0963560105120281\\
8.15	-0.143109204339148\\
8.2	-0.151813993408513\\
8.25	-0.154572472558446\\
8.3	-0.189685548622174\\
8.35	-0.187752570523601\\
8.4	-0.174330746563386\\
8.45	-0.125941563582036\\
8.5	-0.12240805864312\\
8.55	-0.167990733480016\\
8.6	-0.14698015289957\\
8.65	-0.102137350560018\\
8.7	-0.108207913493736\\
8.75	-0.136110657609775\\
8.8	-0.124980180778049\\
8.85	-0.135781779564408\\
8.9	-0.143777650348997\\
8.95	-0.170275269510939\\
9	-0.13635946343379\\
9.05	-0.11184994972954\\
9.1	-0.0998384267344465\\
9.15	-0.0955208668653127\\
9.2	-0.0726440839232958\\
9.25	-0.0141307799455459\\
9.3	-0.016930245386038\\
9.35	-0.0205248884483716\\
9.4	-0.0358382321637921\\
9.45	-0.0491205090186819\\
9.5	-0.0350661559510671\\
9.55	-0.0403080926736321\\
9.6	-0.0222042100333153\\
9.65	-0.0359859428135264\\
9.7	-0.0610397562363502\\
9.75	-0.0210784692386132\\
9.8	-0.00707684941180786\\
9.85	0.0278703931429097\\
9.9	0.0888333725470108\\
9.95	0.0869065676393144\\
10	0.117274541031849\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.525944806863097\\
0.1	1.03390151788519\\
0.15	1.42274984427929\\
0.2	1.78385430768096\\
0.25	2.13280823100509\\
0.3	2.41266791741706\\
0.35	2.61369039614131\\
0.4	2.86330303503388\\
0.45	3.06867730603437\\
0.5	3.29988451298816\\
0.55	3.46037195034569\\
0.6	3.53134802657216\\
0.65	3.61538968587278\\
0.7	3.67417620074409\\
0.75	3.69871740609912\\
0.8	3.7337022561174\\
0.85	3.80525203724717\\
0.9	3.75739946553806\\
0.95	3.73560814980645\\
1	3.70736106439408\\
1.05	3.69826958740907\\
1.1	3.6374418103388\\
1.15	3.58050025443558\\
1.2	3.46723674320872\\
1.25	3.39040317179837\\
1.3	3.22969699627237\\
1.35	3.10179808708155\\
1.4	2.94205044783555\\
1.45	2.7845183925723\\
1.5	2.69595833489712\\
1.55	2.54577662816285\\
1.6	2.41578507243761\\
1.65	2.25248405181089\\
1.7	2.10792821881085\\
1.75	1.95146009211077\\
1.8	1.78855248709369\\
1.85	1.62144448933562\\
1.9	1.4664456728365\\
1.95	1.38805775613441\\
2	1.26209958782053\\
2.05	1.15772254752739\\
2.1	1.05640367175566\\
2.15	0.898672539768021\\
2.2	0.810115596383162\\
2.25	0.691520361533299\\
2.3	0.552657015667249\\
2.35	0.398025133768101\\
2.4	0.301692449838778\\
2.45	0.202127290159028\\
2.5	0.137585857949122\\
2.55	0.031236146075439\\
2.6	-0.0476760619901632\\
2.65	-0.116939016980641\\
2.7	-0.161948825097688\\
2.75	-0.279456791765717\\
2.8	-0.351979316033446\\
2.85	-0.431768465831765\\
2.9	-0.483419769103448\\
2.95	-0.498694069167646\\
3	-0.514210787037551\\
3.05	-0.519172395236431\\
3.1	-0.584283252585348\\
3.15	-0.594987939297181\\
3.2	-0.602272614525824\\
3.25	-0.661691789356017\\
3.3	-0.671693922306838\\
3.35	-0.661566492783382\\
3.4	-0.673019231868812\\
3.45	-0.733597096399542\\
3.5	-0.701862710225382\\
3.55	-0.70277062945545\\
3.6	-0.656044175714401\\
3.65	-0.660934421883072\\
3.7	-0.649173656714161\\
3.75	-0.614977808904528\\
3.8	-0.626238919939008\\
3.85	-0.569246483097852\\
3.9	-0.475972580941251\\
3.95	-0.49395489256115\\
4	-0.4647576811183\\
4.05	-0.451409647623019\\
4.1	-0.42168207967774\\
4.15	-0.430216191168969\\
4.2	-0.438667179535379\\
4.25	-0.41005163307653\\
4.3	-0.384473222239678\\
4.35	-0.365743365149322\\
4.4	-0.334462253968365\\
4.45	-0.278949993635103\\
4.5	-0.282664891095449\\
4.55	-0.26799815941651\\
4.6	-0.206483994152649\\
4.65	-0.182422834158508\\
4.7	-0.146369082476965\\
4.75	-0.111098628903933\\
4.8	-0.0827535372844651\\
4.85	-0.0589707581270909\\
4.9	-0.0638973979541352\\
4.95	-0.0815969480299456\\
5	-0.122122449573188\\
5.05	-0.168355079105676\\
5.1	-0.149539281125948\\
5.15	-0.135639340307067\\
5.2	-0.0988901232158054\\
5.25	-0.0529436506866574\\
5.3	-0.0186854800996207\\
5.35	0.00534548860732415\\
5.4	0.0225328319128271\\
5.45	0.0373379091607697\\
5.5	0.0103012755151887\\
5.55	-0.0600623756267428\\
5.6	-0.0186628201412693\\
5.65	-0.0362578540967177\\
5.7	-0.0344135741244593\\
5.75	0.0171166377664349\\
5.8	0.0355981266296953\\
5.85	0.0112575476613448\\
5.9	-0.000228862930116307\\
5.95	0.00116894129646726\\
6	-0.0105902689151859\\
6.05	0.0112571634250806\\
6.1	0.0659421783311183\\
6.15	0.0561349738179972\\
6.2	0.0383311910117179\\
6.25	0.0775822829185893\\
6.3	0.155197345630014\\
6.35	0.148715834952179\\
6.4	0.141116874086888\\
6.45	0.143896589112038\\
6.5	0.119446160380616\\
6.55	0.118650197538894\\
6.6	0.123452427449804\\
6.65	0.151404190994256\\
6.7	0.144563857317586\\
6.75	0.094299682359378\\
6.8	0.0635604146097569\\
6.85	-0.00987531884010103\\
6.9	0.00245838950556577\\
6.95	0.00402804433309693\\
7	-0.00621486640641594\\
7.05	0.00632406693573117\\
7.1	-0.0132503221969006\\
7.15	-0.0292267009525445\\
7.2	-0.00214214493206723\\
7.25	0.0252336117757186\\
7.3	0.0379596708299775\\
7.35	0.0222562179811661\\
7.4	0.0338347293317278\\
7.45	0.011639720866675\\
7.5	0.0313939904431115\\
7.55	0.0560530676191925\\
7.6	0.0403933470983239\\
7.65	0.00483073820270096\\
7.7	0.0312364659718879\\
7.75	0.0525153037073934\\
7.8	0.032024997590989\\
7.85	-0.0198547439546017\\
7.9	-0.0743800205670906\\
7.95	-0.0281746325947316\\
8	-0.0662898337083195\\
8.05	-0.0769438509542159\\
8.1	-0.0510763593378855\\
8.15	-0.0501678211598718\\
8.2	-0.0207888098956212\\
8.25	0.00416996593593639\\
8.3	-0.00472803393040753\\
8.35	-0.0471739561703969\\
8.4	-0.0610677057872543\\
8.45	-0.108000441544023\\
8.5	-0.0771822634790348\\
8.55	-0.0690828085831153\\
8.6	-0.0861945324291827\\
8.65	-0.0837375731811408\\
8.7	-0.108678521861838\\
8.75	-0.105758199897039\\
8.8	-0.0663777356866987\\
8.85	-0.122561432562418\\
8.9	-0.0998560389467518\\
8.95	-0.0281893373959987\\
9	-0.039091334161549\\
9.05	-0.00571801541044802\\
9.1	0.0233879619860452\\
9.15	0.0666169830495203\\
9.2	0.109011119371625\\
9.25	0.143277177977346\\
9.3	0.168094139854971\\
9.35	0.201275953669366\\
9.4	0.196313144730667\\
9.45	0.200785123106755\\
9.5	0.186603324389665\\
9.55	0.211205811735195\\
9.6	0.207898552524167\\
9.65	0.222471503757335\\
9.7	0.184886515638554\\
9.75	0.197635019499891\\
9.8	0.231958106991682\\
9.85	0.211411513091422\\
9.9	0.255788768172389\\
9.95	0.25610581114345\\
10	0.152825081709484\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.477770266491908\\
0.1	0.993334664994898\\
0.15	1.42303440761376\\
0.2	1.85058725761497\\
0.25	2.17985699470312\\
0.3	2.48879938485251\\
0.35	2.78949093054695\\
0.4	2.98251241626881\\
0.45	3.17796880976537\\
0.5	3.3557518941094\\
0.55	3.48352776380649\\
0.6	3.60717509247307\\
0.65	3.6796512414379\\
0.7	3.76410320467345\\
0.75	3.77526372620217\\
0.8	3.79844781312681\\
0.85	3.82574381393437\\
0.9	3.81883322443561\\
0.95	3.77641418493146\\
1	3.73763725314234\\
1.05	3.671172395561\\
1.1	3.59683451168403\\
1.15	3.49915685057679\\
1.2	3.33928165085474\\
1.25	3.22569224564041\\
1.3	3.13448109436365\\
1.35	2.96848186094399\\
1.4	2.81101620915669\\
1.45	2.66621723583612\\
1.5	2.52703885339112\\
1.55	2.35168476275766\\
1.6	2.17547459035043\\
1.65	2.02542315547496\\
1.7	1.85207067415429\\
1.75	1.71729172340053\\
1.8	1.56768988919991\\
1.85	1.41820116092405\\
1.9	1.3254331429763\\
1.95	1.22167793023092\\
2	1.11515925400652\\
2.05	0.960550773663008\\
2.1	0.827307484687066\\
2.15	0.730216287617663\\
2.2	0.581663964977109\\
2.25	0.47998033704852\\
2.3	0.373753267499167\\
2.35	0.237214503612947\\
2.4	0.148342963051046\\
2.45	0.00680540929471622\\
2.5	-0.0652267487136752\\
2.55	-0.107095731031609\\
2.6	-0.145648222981105\\
2.65	-0.2001841232691\\
2.7	-0.231603418196801\\
2.75	-0.289551340425656\\
2.8	-0.344104015503977\\
2.85	-0.376755351204387\\
2.9	-0.372491161976633\\
2.95	-0.432192874144677\\
3	-0.451507864920497\\
3.05	-0.481350086405627\\
3.1	-0.468734393919918\\
3.15	-0.474454244324707\\
3.2	-0.42628881358521\\
3.25	-0.409162906439563\\
3.3	-0.41837437004076\\
3.35	-0.429161245337338\\
3.4	-0.41606679839375\\
3.45	-0.445365006115228\\
3.5	-0.439013014214055\\
3.55	-0.419559858271144\\
3.6	-0.40084907247739\\
3.65	-0.411854755137538\\
3.7	-0.413487813274036\\
3.75	-0.407288409645001\\
3.8	-0.395195590405119\\
3.85	-0.442454246708864\\
3.9	-0.419080973231295\\
3.95	-0.402540256022974\\
4	-0.404326224363937\\
4.05	-0.373966608335754\\
4.1	-0.322036219105919\\
4.15	-0.317226718133613\\
4.2	-0.313974578501502\\
4.25	-0.297072082132442\\
4.3	-0.268808964623654\\
4.35	-0.258224746960261\\
4.4	-0.2556134937232\\
4.45	-0.202603361002844\\
4.5	-0.206524789463523\\
4.55	-0.19062753888661\\
4.6	-0.210249247663006\\
4.65	-0.148007022904869\\
4.7	-0.0922718856698029\\
4.75	-0.0617476320385638\\
4.8	-0.0451054740945647\\
4.85	-0.0443884158402219\\
4.9	-0.0480957201085938\\
4.95	-0.0302214538676921\\
5	0.00295075198679804\\
5.05	0.010064617609795\\
5.1	0.0431659724226854\\
5.15	0.0796466234885072\\
5.2	0.0807304668855235\\
5.25	0.0821048334766483\\
5.3	0.0973321949923301\\
5.35	0.101731596231434\\
5.4	0.113584063832859\\
5.45	0.15073982444436\\
5.5	0.152519243709064\\
5.55	0.166275734641233\\
5.6	0.14485234048254\\
5.65	0.0958484902873025\\
5.7	0.112234823718159\\
5.75	0.131463341413883\\
5.8	0.141683561280167\\
5.85	0.160297465108358\\
5.9	0.199574566399954\\
5.95	0.224259572329876\\
6	0.19802445169092\\
6.05	0.219996912086857\\
6.1	0.229258340930073\\
6.15	0.218408395239714\\
6.2	0.223504002592051\\
6.25	0.236829406893855\\
6.3	0.198451876262762\\
6.35	0.142404133075594\\
6.4	0.0896755950111059\\
6.45	0.0737486313193663\\
6.5	0.0986514117640163\\
6.55	0.061089191600009\\
6.6	0.056672812213539\\
6.65	0.0472271809857065\\
6.7	0.0403577020449144\\
6.75	0.0310518738039475\\
6.8	-0.0173689412020174\\
6.85	-0.0328911229689858\\
6.9	-0.0351473858583405\\
6.95	-0.0365497550150485\\
7	-0.0542780388988664\\
7.05	-0.0284003355634278\\
7.1	-0.0786317066585561\\
7.15	-0.0643200688558752\\
7.2	-0.0897625477095996\\
7.25	-0.079329894458324\\
7.3	-0.0837639497542466\\
7.35	-0.0808222906664639\\
7.4	-0.0715837853773789\\
7.45	-0.00355706278964105\\
7.5	-0.0256524817674318\\
7.55	-0.0119973472376076\\
7.6	-0.0410332533871498\\
7.65	-0.0375051811175321\\
7.7	0.019602878786242\\
7.75	-0.0361066036409866\\
7.8	-0.0523626462679748\\
7.85	-0.0569387180007409\\
7.9	-0.091396638331513\\
7.95	-0.13241710454393\\
8	-0.116425620740523\\
8.05	-0.108803414021623\\
8.1	-0.072849993328487\\
8.15	-0.0679806739497239\\
8.2	-0.0454754493493617\\
8.25	-0.0601949801246984\\
8.3	-0.0756794418165076\\
8.35	-0.0681204415705632\\
8.4	-0.0747038419027613\\
8.45	-0.0652166674017391\\
8.5	-0.100745360005866\\
8.55	-0.0822718849396729\\
8.6	-0.0960307084163168\\
8.65	-0.0654637516083751\\
8.7	-0.0960222842987945\\
8.75	-0.109310791614522\\
8.8	-0.156733948637906\\
8.85	-0.206465014755581\\
8.9	-0.230097298672981\\
8.95	-0.210356652041966\\
9	-0.230143910135512\\
9.05	-0.22978267029043\\
9.1	-0.232245979384637\\
9.15	-0.208355484865741\\
9.2	-0.152070210325493\\
9.25	-0.147778581397572\\
9.3	-0.150825503763967\\
9.35	-0.132520790760165\\
9.4	-0.103918632541174\\
9.45	-0.123173330452239\\
9.5	-0.0752191033245293\\
9.55	-0.079338732108609\\
9.6	-0.0234962630505586\\
9.65	-0.0224708780110043\\
9.7	-0.00262692485673735\\
9.75	-0.00460935918460604\\
9.8	0.0265013321665708\\
9.85	0.0846571831451877\\
9.9	0.110911858541066\\
9.95	0.132559003445059\\
10	0.1303923295909\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.495448342583748\\
0.1	0.945069888860843\\
0.15	1.33858758055285\\
0.2	1.69295364389961\\
0.25	2.04492320148479\\
0.3	2.31739344726626\\
0.35	2.64983643443463\\
0.4	2.8894197324697\\
0.45	3.12135840330223\\
0.5	3.30169247001787\\
0.55	3.47905166539602\\
0.6	3.59496738206515\\
0.65	3.71333771788883\\
0.7	3.80288255833613\\
0.75	3.83752901802596\\
0.8	3.882827743624\\
0.85	3.86355527374355\\
0.9	3.84067521489401\\
0.95	3.81102575006302\\
1	3.76368322828536\\
1.05	3.67209341328624\\
1.1	3.63617198591866\\
1.15	3.54576281842135\\
1.2	3.44966773414311\\
1.25	3.36359440812904\\
1.3	3.22745880190151\\
1.35	3.10358360184906\\
1.4	2.97195228107393\\
1.45	2.82987506355426\\
1.5	2.69110192941671\\
1.55	2.53961521124996\\
1.6	2.42097322733254\\
1.65	2.23183849271065\\
1.7	2.06412255056443\\
1.75	1.95507214064275\\
1.8	1.7965223982266\\
1.85	1.59639765532408\\
1.9	1.48237645911679\\
1.95	1.32431874879431\\
2	1.1853311357604\\
2.05	1.01430111646754\\
2.1	0.859145914230863\\
2.15	0.693418092254782\\
2.2	0.582745503320741\\
2.25	0.425421878085235\\
2.3	0.317681251755601\\
2.35	0.164584220511322\\
2.4	0.0299115617285908\\
2.45	-0.0375086089027762\\
2.5	-0.117325563945321\\
2.55	-0.177271918638057\\
2.6	-0.265206954817011\\
2.65	-0.348615844374964\\
2.7	-0.382420930905283\\
2.75	-0.41909120724906\\
2.8	-0.454698525676015\\
2.85	-0.444014868130059\\
2.9	-0.451020927445796\\
2.95	-0.483596914422956\\
3	-0.518334452928996\\
3.05	-0.562079842688081\\
3.1	-0.580961386083971\\
3.15	-0.571345095367284\\
3.2	-0.5164456020736\\
3.25	-0.536239502846031\\
3.3	-0.542258161626407\\
3.35	-0.554507338624479\\
3.4	-0.562681959891973\\
3.45	-0.529747087135956\\
3.5	-0.523840135351412\\
3.55	-0.515816582150296\\
3.6	-0.556202475459278\\
3.65	-0.565530019384981\\
3.7	-0.536080790449285\\
3.75	-0.550161902996923\\
3.8	-0.540632320079231\\
3.85	-0.607410626358086\\
3.9	-0.621288687704186\\
3.95	-0.58960242669066\\
4	-0.598175093783323\\
4.05	-0.552174214546242\\
4.1	-0.545876096421068\\
4.15	-0.519391648546849\\
4.2	-0.519270834540356\\
4.25	-0.498260498565871\\
4.3	-0.439010554355775\\
4.35	-0.381393641252951\\
4.4	-0.330429670500474\\
4.45	-0.279504547164761\\
4.5	-0.266622158499637\\
4.55	-0.239610450380925\\
4.6	-0.174900539202439\\
4.65	-0.124011457391661\\
4.7	-0.129856617937016\\
4.75	-0.123023272781503\\
4.8	-0.10135142883102\\
4.85	-0.0919182681990177\\
4.9	-0.0908604239742436\\
4.95	-0.0731109306308767\\
5	-0.0524769398535177\\
5.05	-0.0123786530544366\\
5.1	-0.0256661443960038\\
5.15	-0.0215314857234187\\
5.2	0.007227074735486\\
5.25	0.00646597099726915\\
5.3	0.0131542035973773\\
5.35	-0.00694914878006121\\
5.4	-0.00357952495719009\\
5.45	-0.0105729942296789\\
5.5	-0.0483565938040815\\
5.55	-0.0654404794184844\\
5.6	0.0071329405385847\\
5.65	0.0808946582411848\\
5.7	0.134154615926082\\
5.75	0.159313874714821\\
5.8	0.164343341911689\\
5.85	0.234288956547449\\
5.9	0.266430714207767\\
5.95	0.322619325733413\\
6	0.310142134225807\\
6.05	0.258264319126134\\
6.1	0.278138144587658\\
6.15	0.29507906981659\\
6.2	0.243078849154876\\
6.25	0.145139410787474\\
6.3	0.114054636470979\\
6.35	0.0602271378360161\\
6.4	0.0492146646790404\\
6.45	0.0555625423245549\\
6.5	0.0446984272564377\\
6.55	-0.0139637290214882\\
6.6	-0.0277009642949762\\
6.65	-0.0337733503090757\\
6.7	-0.119671457451932\\
6.75	-0.106433014519323\\
6.8	-0.0896523439201337\\
6.85	-0.122274443903913\\
6.9	-0.159539356957022\\
6.95	-0.156447872672671\\
7	-0.197321030301729\\
7.05	-0.225825918935245\\
7.1	-0.232944432934871\\
7.15	-0.248172952177847\\
7.2	-0.215744539667393\\
7.25	-0.233934122602377\\
7.3	-0.241105515464113\\
7.35	-0.260272085670383\\
7.4	-0.217357943508396\\
7.45	-0.197343636079331\\
7.5	-0.197308934775633\\
7.55	-0.186789052836251\\
7.6	-0.22980414183307\\
7.65	-0.265135439869211\\
7.7	-0.332626754828002\\
7.75	-0.300355465825802\\
7.8	-0.323144435860875\\
7.85	-0.291175209484408\\
7.9	-0.262894369743907\\
7.95	-0.255044439538943\\
8	-0.218595870558492\\
8.05	-0.180277727320892\\
8.1	-0.195573371462167\\
8.15	-0.165589766533427\\
8.2	-0.0854474988214549\\
8.25	-0.0621220843083257\\
8.3	-0.103647212978425\\
8.35	-0.0860565854010812\\
8.4	-0.10648661644917\\
8.45	-0.0811171341359343\\
8.5	-0.0664711444281538\\
8.55	-0.0175041059651639\\
8.6	-0.0223807794953205\\
8.65	-0.0604761361606093\\
8.7	-0.0787717914630753\\
8.75	-0.063116871559903\\
8.8	-0.0730125939482008\\
8.85	-0.0375736904436446\\
8.9	-0.0824955389126465\\
8.95	-0.085504597766631\\
9	-0.0875795727196214\\
9.05	-0.0384418793154411\\
9.1	-0.031646512556092\\
9.15	-0.0861745660206488\\
9.2	-0.0676820007735256\\
9.25	-0.0846970443664833\\
9.3	-0.0835297193234485\\
9.35	-0.062894124284276\\
9.4	-0.0787043724275091\\
9.45	-0.0801544303834156\\
9.5	-0.0807071427189727\\
9.55	-0.0203674382457081\\
9.6	-0.0507119868975348\\
9.65	-0.0286910620339887\\
9.7	-0.00930809320373732\\
9.75	0.0662067156761395\\
9.8	0.092869930691582\\
9.85	0.134674403507931\\
9.9	0.16978511105949\\
9.95	0.215273272206025\\
10	0.228371666328957\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.471114413050699\\
0.1	0.948433499340954\\
0.15	1.34376438498132\\
0.2	1.74786981958425\\
0.25	2.06016860628723\\
0.3	2.35440744877086\\
0.35	2.63883561129501\\
0.4	2.92379473445643\\
0.45	3.15881659937131\\
0.5	3.35207575002661\\
0.55	3.51418810428195\\
0.6	3.66077832978099\\
0.65	3.79608650772527\\
0.7	3.83564210708653\\
0.75	3.92942948451963\\
0.8	3.97984574926599\\
0.85	4.00166892197901\\
0.9	4.00964720636668\\
0.95	3.97496508952304\\
1	3.94303262844387\\
1.05	3.90954701346897\\
1.1	3.83176110187908\\
1.15	3.71614188968161\\
1.2	3.6114554198905\\
1.25	3.47681532875198\\
1.3	3.36823517632929\\
1.35	3.24688191640586\\
1.4	3.10935347236879\\
1.45	2.95455690632818\\
1.5	2.75507240268605\\
1.55	2.63064989702455\\
1.6	2.46302029014067\\
1.65	2.29743323280673\\
1.7	2.09287711389937\\
1.75	1.93605850028701\\
1.8	1.7572316396524\\
1.85	1.61079012912738\\
1.9	1.47898414791214\\
1.95	1.28929619647987\\
2	1.21134142202311\\
2.05	1.0914094290942\\
2.1	0.942109789573941\\
2.15	0.791453202654968\\
2.2	0.672031525624283\\
2.25	0.586402245982307\\
2.3	0.531510873427614\\
2.35	0.429242406119511\\
2.4	0.287217982694701\\
2.45	0.191483610289298\\
2.5	0.174937736117028\\
2.55	0.0274946413042119\\
2.6	0.0311410165497497\\
2.65	-0.0558267077418396\\
2.7	-0.115607867156925\\
2.75	-0.177252605868432\\
2.8	-0.239797882382059\\
2.85	-0.236067233140155\\
2.9	-0.306303961086869\\
2.95	-0.320919682569376\\
3	-0.371765455901301\\
3.05	-0.435003495431842\\
3.1	-0.440067113580462\\
3.15	-0.529224649383355\\
3.2	-0.567470557502235\\
3.25	-0.625307498956698\\
3.3	-0.668882902838386\\
3.35	-0.718737812744663\\
3.4	-0.7649137739203\\
3.45	-0.766788838005507\\
3.5	-0.777117009708627\\
3.55	-0.800688812709397\\
3.6	-0.821179911390205\\
3.65	-0.84056448264848\\
3.7	-0.819756083341887\\
3.75	-0.804510247931023\\
3.8	-0.776159215059611\\
3.85	-0.736657758155586\\
3.9	-0.710814589955362\\
3.95	-0.644361872306588\\
4	-0.549399821127883\\
4.05	-0.546339856205542\\
4.1	-0.507504651764653\\
4.15	-0.386777873537517\\
4.2	-0.36314514650309\\
4.25	-0.341928201784892\\
4.3	-0.270433203662227\\
4.35	-0.187116003971518\\
4.4	-0.139160219563423\\
4.45	-0.122593961957599\\
4.5	-0.056887064829866\\
4.55	-0.00347629237151991\\
4.6	0.00594857435796113\\
4.65	0.061902491460726\\
4.7	0.0636431030763668\\
4.75	0.0375993889629378\\
4.8	0.0768815408707466\\
4.85	0.0911572316370485\\
4.9	0.129478991219893\\
4.95	0.13340846881742\\
5	0.136562210586168\\
5.05	0.171009205469271\\
5.1	0.123870889761543\\
5.15	0.101118239842227\\
5.2	0.148723990485337\\
5.25	0.149450641908897\\
5.3	0.1592107489699\\
5.35	0.126156063060762\\
5.4	0.109759092125796\\
5.45	0.13669285665706\\
5.5	0.137234753284132\\
5.55	0.161292961334053\\
5.6	0.161885433614968\\
5.65	0.214926424346579\\
5.7	0.221533428067694\\
5.75	0.240180797578745\\
5.8	0.209847056895177\\
5.85	0.206033513884136\\
5.9	0.197640134289485\\
5.95	0.191666664509423\\
6	0.180423338538198\\
6.05	0.224648309573134\\
6.1	0.17777499651368\\
6.15	0.190995654167676\\
6.2	0.187854282344767\\
6.25	0.209541601311853\\
6.3	0.19710234284468\\
6.35	0.209399125361519\\
6.4	0.144643675432151\\
6.45	0.14676502846187\\
6.5	0.141859091258657\\
6.55	0.113872611305018\\
6.6	0.11771166242631\\
6.65	0.0895273974425625\\
6.7	0.0682919602837331\\
6.75	0.0343854639021096\\
6.8	0.107590746102703\\
6.85	0.111375449633185\\
6.9	0.114884306751758\\
6.95	0.166752581056929\\
7	0.192444086389887\\
7.05	0.179870180852413\\
7.1	0.134841057636102\\
7.15	0.114103239014681\\
7.2	0.0384598934129353\\
7.25	0.00448891613126118\\
7.3	-0.00838191480198223\\
7.35	0.00920410954535971\\
7.4	-0.0140744813088177\\
7.45	-0.0222982244186882\\
7.5	-0.0146158569395964\\
7.55	0.0283294596296841\\
7.6	0.0497850142004842\\
7.65	0.0296588857928926\\
7.7	0.0347202158315869\\
7.75	0.0185173578903545\\
7.8	0.0338927072953558\\
7.85	-0.00752950689733404\\
7.9	0.0448588994861728\\
7.95	0.000726762101439501\\
8	0.00897258222212457\\
8.05	0.0611781228392938\\
8.1	0.0594292313401081\\
8.15	0.0387884388134134\\
8.2	0.0556065999060974\\
8.25	0.0622340935118146\\
8.3	0.0426869526294404\\
8.35	0.0706333109926909\\
8.4	0.118088621516934\\
8.45	0.0743981783166586\\
8.5	0.0789185121609291\\
8.55	0.0706454775119318\\
8.6	0.0910515910611286\\
8.65	0.145218704871815\\
8.7	0.202755875729821\\
8.75	0.231646461420386\\
8.8	0.255929960315359\\
8.85	0.27002384052761\\
8.9	0.269033107762572\\
8.95	0.309811881853528\\
9	0.286065124780585\\
9.05	0.283716535279925\\
9.1	0.31882253902175\\
9.15	0.30152342789484\\
9.2	0.33120533879673\\
9.25	0.333108225635846\\
9.3	0.326785657003148\\
9.35	0.346854310660772\\
9.4	0.370591587521862\\
9.45	0.362005829669306\\
9.5	0.383603052405308\\
9.55	0.349659096285177\\
9.6	0.327464408581816\\
9.65	0.304142910234404\\
9.7	0.265132131453397\\
9.75	0.218969131308556\\
9.8	0.172528121246224\\
9.85	0.113385406963094\\
9.9	0.111337507579118\\
9.95	0.106879359035636\\
10	0.0867055854363262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.495885659731139\\
0.1	0.940437053560338\\
0.15	1.34839944977837\\
0.2	1.72639025866681\\
0.25	2.13849201221901\\
0.3	2.41547976149893\\
0.35	2.61899426272026\\
0.4	2.84327619733242\\
0.45	3.03270168574044\\
0.5	3.19151927225644\\
0.55	3.33881183650769\\
0.6	3.47090238939709\\
0.65	3.58570145429939\\
0.7	3.69638470565446\\
0.75	3.71278066869821\\
0.8	3.71642654683327\\
0.85	3.75743200193645\\
0.9	3.81565119004327\\
0.95	3.80868854114677\\
1	3.79439495585715\\
1.05	3.79041160935402\\
1.1	3.72604426829001\\
1.15	3.63574181893829\\
1.2	3.54375438855855\\
1.25	3.47240758920949\\
1.3	3.37885875397791\\
1.35	3.25784155231035\\
1.4	3.09501193830654\\
1.45	2.99993121581024\\
1.5	2.85585991845458\\
1.55	2.72511503207929\\
1.6	2.57701691807839\\
1.65	2.4403406506216\\
1.7	2.28963910459879\\
1.75	2.10996633652068\\
1.8	1.96979375253923\\
1.85	1.79479211965897\\
1.9	1.6569984077244\\
1.95	1.53100513230813\\
2	1.43211756639684\\
2.05	1.37377340165016\\
2.1	1.24006767838566\\
2.15	1.07564897226383\\
2.2	0.923406678900934\\
2.25	0.863514393541113\\
2.3	0.80587936930993\\
2.35	0.672353742146765\\
2.4	0.604063136288578\\
2.45	0.557082153114593\\
2.5	0.460492014668849\\
2.55	0.367283528354624\\
2.6	0.267177254281342\\
2.65	0.209372054389828\\
2.7	0.127051976256855\\
2.75	0.0657356222591275\\
2.8	0.0296988349556691\\
2.85	-0.0158894140958545\\
2.9	-0.0885387241474936\\
2.95	-0.145004115596747\\
3	-0.172904909052527\\
3.05	-0.242697624793057\\
3.1	-0.273764429441166\\
3.15	-0.265806391085844\\
3.2	-0.319054255907468\\
3.25	-0.342412154587901\\
3.3	-0.361619581577299\\
3.35	-0.388853378923529\\
3.4	-0.346753452771014\\
3.45	-0.360171674112311\\
3.5	-0.367078404616111\\
3.55	-0.375274561325337\\
3.6	-0.411900174178045\\
3.65	-0.420049594835554\\
3.7	-0.478687429550779\\
3.75	-0.424738166566014\\
3.8	-0.407800781150222\\
3.85	-0.40843418363655\\
3.9	-0.402702442404252\\
3.95	-0.399312060291346\\
4	-0.39989718305439\\
4.05	-0.413815874933761\\
4.1	-0.446982573196838\\
4.15	-0.422277005338352\\
4.2	-0.414520725022779\\
4.25	-0.378917247603825\\
4.3	-0.34465525456403\\
4.35	-0.335716361784\\
4.4	-0.322710893690888\\
4.45	-0.344069034355271\\
4.5	-0.314331182873342\\
4.55	-0.306023228886932\\
4.6	-0.274818086113034\\
4.65	-0.288817159925135\\
4.7	-0.258394533912993\\
4.75	-0.222186024222019\\
4.8	-0.263479414344155\\
4.85	-0.256438537421305\\
4.9	-0.255927897341859\\
4.95	-0.234368684846792\\
5	-0.227063304115824\\
5.05	-0.233245691418454\\
5.1	-0.200226729918332\\
5.15	-0.2167839686492\\
5.2	-0.233626329026923\\
5.25	-0.212208990586412\\
5.3	-0.161202338861446\\
5.35	-0.179123656131406\\
5.4	-0.133055522969981\\
5.45	-0.0869254096213186\\
5.5	-0.0307172918601925\\
5.55	0.038466856807141\\
5.6	0.104778851345874\\
5.65	0.152294923017537\\
5.7	0.172224018040877\\
5.75	0.225972224183018\\
5.8	0.252133524264533\\
5.85	0.217825129929615\\
5.9	0.196989576513882\\
5.95	0.208473244714268\\
6	0.197609743713311\\
6.05	0.199554797881759\\
6.1	0.239819430028387\\
6.15	0.251701920619246\\
6.2	0.229754942827974\\
6.25	0.227269566943031\\
6.3	0.235431520143663\\
6.35	0.236339513685465\\
6.4	0.221543295192028\\
6.45	0.26099857580927\\
6.5	0.297418059084244\\
6.55	0.312561529542564\\
6.6	0.306217344015284\\
6.65	0.247426394813483\\
6.7	0.243199803208805\\
6.75	0.253245059769764\\
6.8	0.224067257141208\\
6.85	0.222785455351717\\
6.9	0.202507750385942\\
6.95	0.135984839879266\\
7	0.144836971787427\\
7.05	0.0734399711882241\\
7.1	0.0716333143864009\\
7.15	0.0338354586269079\\
7.2	0.00679804593062954\\
7.25	-0.00791903434581713\\
7.3	-0.00155616295026149\\
7.35	0.042421977682379\\
7.4	0.0683212167177805\\
7.45	0.101880420284063\\
7.5	0.137610504359129\\
7.55	0.14134832844274\\
7.6	0.145789726907332\\
7.65	0.102814491998541\\
7.7	0.0731062251431774\\
7.75	0.0604716334445921\\
7.8	0.0735802642703203\\
7.85	0.120669413905622\\
7.9	0.118761135672475\\
7.95	0.134888055065048\\
8	0.148468057212615\\
8.05	0.108916412977794\\
8.1	0.152800266847682\\
8.15	0.128805321212872\\
8.2	0.158743457194702\\
8.25	0.161764980665008\\
8.3	0.183860294998356\\
8.35	0.162893154050972\\
8.4	0.183086761579156\\
8.45	0.227046103156399\\
8.5	0.214143465774036\\
8.55	0.219956497412436\\
8.6	0.252674770049946\\
8.65	0.227041038088675\\
8.7	0.252080089929504\\
8.75	0.24380860673271\\
8.8	0.235250798385329\\
8.85	0.271414986416482\\
8.9	0.233064339707579\\
8.95	0.170723412627233\\
9	0.16718100627777\\
9.05	0.157776661318661\\
9.1	0.232251500101384\\
9.15	0.229399975340804\\
9.2	0.191927731990874\\
9.25	0.209317570742462\\
9.3	0.201254022816457\\
9.35	0.206630490551225\\
9.4	0.155767190271519\\
9.45	0.165466347375645\\
9.5	0.189070755124496\\
9.55	0.211345310867497\\
9.6	0.213926803308118\\
9.65	0.239147062974347\\
9.7	0.257784352214878\\
9.75	0.242043182431377\\
9.8	0.231757016142611\\
9.85	0.249814767278352\\
9.9	0.225140997019084\\
9.95	0.218532708424546\\
10	0.243409997062946\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.460951200257802\\
0.1	0.908552548769196\\
0.15	1.37900961490691\\
0.2	1.81515281957134\\
0.25	2.1071026029634\\
0.3	2.38249421586352\\
0.35	2.66443999148928\\
0.4	2.87320902384872\\
0.45	3.13691980088813\\
0.5	3.27267183678733\\
0.55	3.4111128095433\\
0.6	3.50223407186575\\
0.65	3.57207493500858\\
0.7	3.60332636044112\\
0.75	3.66246404024606\\
0.8	3.66362339579378\\
0.85	3.65459969291879\\
0.9	3.6038185518874\\
0.95	3.52320616674974\\
1	3.45390526142048\\
1.05	3.3751238471143\\
1.1	3.2588083390889\\
1.15	3.17097727085696\\
1.2	3.12542679986056\\
1.25	3.00536620046411\\
1.3	2.92092153876041\\
1.35	2.82474608969533\\
1.4	2.69220369210608\\
1.45	2.56250394918127\\
1.5	2.43172670560973\\
1.55	2.28664122913911\\
1.6	2.10651348922225\\
1.65	1.99400455715032\\
1.7	1.88554597934651\\
1.75	1.7428337576762\\
1.8	1.63648533116978\\
1.85	1.49864120083996\\
1.9	1.39993617639703\\
1.95	1.27403163078109\\
2	1.12463605796855\\
2.05	0.970044027900606\\
2.1	0.809501271360207\\
2.15	0.716663597967274\\
2.2	0.641394008055367\\
2.25	0.492984392555705\\
2.3	0.384389546552975\\
2.35	0.279953104580055\\
2.4	0.21101168106491\\
2.45	0.143705561596205\\
2.5	0.0728471297792168\\
2.55	-0.0300178942389862\\
2.6	-0.102299302474037\\
2.65	-0.143302793223737\\
2.7	-0.185532162726613\\
2.75	-0.243851643751115\\
2.8	-0.269632441649693\\
2.85	-0.357085534800022\\
2.9	-0.377739091678842\\
2.95	-0.457275921412411\\
3	-0.508846499426341\\
3.05	-0.58055411098861\\
3.1	-0.592720348366392\\
3.15	-0.625290517531252\\
3.2	-0.541406563451278\\
3.25	-0.559621091380679\\
3.3	-0.568790214968217\\
3.35	-0.566020724292383\\
3.4	-0.599022930376365\\
3.45	-0.619452487109416\\
3.5	-0.583782881501749\\
3.55	-0.558645950587744\\
3.6	-0.544478367255061\\
3.65	-0.536243985413174\\
3.7	-0.552372753768589\\
3.75	-0.570130161848586\\
3.8	-0.568664301291083\\
3.85	-0.596168529062602\\
3.9	-0.619563727916679\\
3.95	-0.606411685476995\\
4	-0.587957287906744\\
4.05	-0.608368713584879\\
4.1	-0.626038022452935\\
4.15	-0.650917996895804\\
4.2	-0.660041216987477\\
4.25	-0.62815664895662\\
4.3	-0.615444413033716\\
4.35	-0.613614717557727\\
4.4	-0.614661839773158\\
4.45	-0.57112106950979\\
4.5	-0.554952882784646\\
4.55	-0.505325256640255\\
4.6	-0.479461712049169\\
4.65	-0.466993492603544\\
4.7	-0.459580745340278\\
4.75	-0.465382931320782\\
4.8	-0.437502879293736\\
4.85	-0.422490006422287\\
4.9	-0.39193437083322\\
4.95	-0.361291033448634\\
5	-0.358342549580885\\
5.05	-0.348592097145647\\
5.1	-0.340409444364855\\
5.15	-0.342267721634889\\
5.2	-0.313503608737906\\
5.25	-0.278143623952919\\
5.3	-0.227653699904239\\
5.35	-0.168077459095822\\
5.4	-0.15164187094602\\
5.45	-0.0994004568570412\\
5.5	-0.0806650892547501\\
5.55	-0.0844885495673434\\
5.6	-0.057951142793054\\
5.65	-0.0558346896413982\\
5.7	-0.0263778424403665\\
5.75	0.0259057839811399\\
5.8	0.0713668542068758\\
5.85	0.0577195457098154\\
5.9	0.0956244749246275\\
5.95	0.146784601584964\\
6	0.190270268483293\\
6.05	0.160692642073695\\
6.1	0.18809940535832\\
6.15	0.226687704807113\\
6.2	0.209036395884013\\
6.25	0.226376769812197\\
6.3	0.178622057120274\\
6.35	0.200512332405721\\
6.4	0.182157639963636\\
6.45	0.177849221165497\\
6.5	0.192814406200455\\
6.55	0.201319044351636\\
6.6	0.227400646202137\\
6.65	0.200170068665696\\
6.7	0.187881220614747\\
6.75	0.202021232601639\\
6.8	0.168613159322151\\
6.85	0.135241694896514\\
6.9	0.110898518930852\\
6.95	0.108057814463054\\
7	0.1070236683965\\
7.05	0.121994912866818\\
7.1	0.0936198231421392\\
7.15	0.038443696553506\\
7.2	0.0269596140365258\\
7.25	0.00843447837337302\\
7.3	-0.00187327320253354\\
7.35	-0.0109588314104333\\
7.4	-0.0503301856439192\\
7.45	-0.0465777848748647\\
7.5	-0.020144231784545\\
7.55	-0.0420589034252137\\
7.6	-0.0499316651054114\\
7.65	-0.0336215690512648\\
7.7	-0.0406877845158353\\
7.75	-0.0534631888141432\\
7.8	-0.0411980120053362\\
7.85	-0.0556839011618461\\
7.9	-0.0533155935800238\\
7.95	-0.0535342955074937\\
8	-0.0367517069842472\\
8.05	-0.0447896829453434\\
8.1	-0.053278492171878\\
8.15	-0.065605049566243\\
8.2	-0.0713838028658943\\
8.25	-0.00817433893708466\\
8.3	0.00629424872910242\\
8.35	0.0220399649206885\\
8.4	0.0468931609549605\\
8.45	0.0606032713188221\\
8.5	0.0861112112828074\\
8.55	0.0565241932940156\\
8.6	0.0304480297760234\\
8.65	0.0616945451506938\\
8.7	0.0459533425536313\\
8.75	0.056218516679553\\
8.8	0.0931444482913996\\
8.85	0.101927736525759\\
8.9	0.116704236264482\\
8.95	0.155981009447378\\
9	0.130880496430015\\
9.05	0.150559672698474\\
9.1	0.149118607217514\\
9.15	0.160755712821076\\
9.2	0.113599278407938\\
9.25	0.0991779984797393\\
9.3	0.0982609585120038\\
9.35	0.0878889972058114\\
9.4	0.0761346832996624\\
9.45	0.055539892717153\\
9.5	0.0341050500140541\\
9.55	0.0402696838644012\\
9.6	0.0665832942136084\\
9.65	0.142795208854359\\
9.7	0.127154327785061\\
9.75	0.107146975382778\\
9.8	0.0862883847694979\\
9.85	0.099014409561309\\
9.9	0.0983462532171224\\
9.95	0.0657012220578442\\
10	0.0444378633944953\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.504823581280844\\
0.1	0.932782265499425\\
0.15	1.37499691549659\\
0.2	1.77239080135391\\
0.25	2.1411176844864\\
0.3	2.48969733268871\\
0.35	2.84744958702701\\
0.4	3.06810041613042\\
0.45	3.31701927818343\\
0.5	3.50591328726878\\
0.55	3.62332668048525\\
0.6	3.73901025397816\\
0.65	3.85860488134908\\
0.7	3.95094217057394\\
0.75	4.00346862800009\\
0.8	4.05255233762212\\
0.85	4.12206972477144\\
0.9	4.09161086927704\\
0.95	4.07370748162452\\
1	4.02318941057638\\
1.05	3.96031175151648\\
1.1	3.8741880765009\\
1.15	3.7445721089047\\
1.2	3.65409664821776\\
1.25	3.51797126368657\\
1.3	3.39245379476438\\
1.35	3.20284615299864\\
1.4	3.05644699974096\\
1.45	2.86509178943825\\
1.5	2.72466212018417\\
1.55	2.59907578902371\\
1.6	2.47228390098309\\
1.65	2.27296391008538\\
1.7	2.11074189710011\\
1.75	1.93453029480019\\
1.8	1.76927738624294\\
1.85	1.60502111377966\\
1.9	1.44060718767636\\
1.95	1.31913200136779\\
2	1.16021433684671\\
2.05	1.03329064513897\\
2.1	0.903225967817385\\
2.15	0.773860332742796\\
2.2	0.647465034562151\\
2.25	0.531686219250825\\
2.3	0.428968690905943\\
2.35	0.339800577193484\\
2.4	0.286544628085984\\
2.45	0.236532305137161\\
2.5	0.170426161968163\\
2.55	0.0763074319393637\\
2.6	0.00596406074653506\\
2.65	-0.0672557775274061\\
2.7	-0.109658661062335\\
2.75	-0.170141362547052\\
2.8	-0.251033372376162\\
2.85	-0.363240072699531\\
2.9	-0.403740364358427\\
2.95	-0.442829684199123\\
3	-0.517928120341642\\
3.05	-0.565255541736851\\
3.1	-0.558548765515544\\
3.15	-0.561728204220186\\
3.2	-0.600263674963683\\
3.25	-0.622191309415226\\
3.3	-0.639554999539698\\
3.35	-0.669710221846076\\
3.4	-0.659071435938784\\
3.45	-0.663467872741877\\
3.5	-0.669153094319063\\
3.55	-0.640238330311216\\
3.6	-0.636893660777083\\
3.65	-0.595130887391329\\
3.7	-0.632057901240397\\
3.75	-0.613619070901935\\
3.8	-0.593549762478222\\
3.85	-0.544915066377844\\
3.9	-0.532328877802306\\
3.95	-0.503911058062858\\
4	-0.483234193255927\\
4.05	-0.493205132242423\\
4.1	-0.452252093508417\\
4.15	-0.42178148128062\\
4.2	-0.421307561352667\\
4.25	-0.372116956899919\\
4.3	-0.318101050016546\\
4.35	-0.343655700965536\\
4.4	-0.350785946990877\\
4.45	-0.341855290115527\\
4.5	-0.311626512637958\\
4.55	-0.267162371292666\\
4.6	-0.342217487837023\\
4.65	-0.394341122091604\\
4.7	-0.372502125538454\\
4.75	-0.361286552102227\\
4.8	-0.35984978207824\\
4.85	-0.351217210209402\\
4.9	-0.333061754820852\\
4.95	-0.329787759152619\\
5	-0.311090278293466\\
5.05	-0.297945439559465\\
5.1	-0.261667641177314\\
5.15	-0.331584988055676\\
5.2	-0.335288523992908\\
5.25	-0.355459042795464\\
5.3	-0.300121499124029\\
5.35	-0.267436658993146\\
5.4	-0.222203739873245\\
5.45	-0.185854308926268\\
5.5	-0.130806622240626\\
5.55	-0.114837386448591\\
5.6	-0.0690461452003822\\
5.65	-0.0650110082022163\\
5.7	-0.0783890837909376\\
5.75	-0.0571528005538487\\
5.8	-0.0788670511243085\\
5.85	-0.101852817934149\\
5.9	-0.078441061286785\\
5.95	-0.0612118329036258\\
6	-0.0639369447374859\\
6.05	-0.119193223204153\\
6.1	-0.154874296609309\\
6.15	-0.12838236313979\\
6.2	-0.11816823530121\\
6.25	-0.185576185121817\\
6.3	-0.169548305661195\\
6.35	-0.151372193284397\\
6.4	-0.131211055254591\\
6.45	-0.122675485080207\\
6.5	-0.154837453385267\\
6.55	-0.163765659559262\\
6.6	-0.13976228652258\\
6.65	-0.141708369978574\\
6.7	-0.136543395524933\\
6.75	-0.14107799758442\\
6.8	-0.0883709329699691\\
6.85	-0.0318347863825066\\
6.9	-0.0222887954110342\\
6.95	-0.0312826760351869\\
7	-0.0293328550981916\\
7.05	0.00146048150130726\\
7.1	-0.00293035021530139\\
7.15	0.0342260741011036\\
7.2	0.0397980709789085\\
7.25	-0.000113844975685951\\
7.3	-0.033563657054143\\
7.35	0.010384959181744\\
7.4	0.0138332767918131\\
7.45	0.0389765423208707\\
7.5	0.0677881484640157\\
7.55	0.0923781530841874\\
7.6	0.0311015198894371\\
7.65	0.0360574583179776\\
7.7	-0.00114820131851057\\
7.75	-0.000529729284935211\\
7.8	0.0134248106955193\\
7.85	-0.0012551430645299\\
7.9	-0.0584510446209287\\
7.95	-0.0362201856962292\\
8	0.00268339350758519\\
8.05	0.0485043792462179\\
8.1	0.0124189524906554\\
8.15	0.0510340871538288\\
8.2	0.0506175644616556\\
8.25	0.022637081290796\\
8.3	0.0618630915844313\\
8.35	0.0727891540793129\\
8.4	0.0924532968250638\\
8.45	0.0986814085686288\\
8.5	0.162369327084438\\
8.55	0.160884468283917\\
8.6	0.195065837767244\\
8.65	0.209312105163234\\
8.7	0.239153289306088\\
8.75	0.235971252123656\\
8.8	0.25018865997262\\
8.85	0.290283097660789\\
8.9	0.298842134099604\\
8.95	0.297564139209593\\
9	0.311770186983417\\
9.05	0.292172435331768\\
9.1	0.331480865971244\\
9.15	0.345680774223811\\
9.2	0.333950172428589\\
9.25	0.313822198437326\\
9.3	0.348652325039447\\
9.35	0.322153426658023\\
9.4	0.322282336322813\\
9.45	0.307123338009332\\
9.5	0.317475658497862\\
9.55	0.319182827241987\\
9.6	0.323461945599154\\
9.65	0.338650833797696\\
9.7	0.35226923993653\\
9.75	0.365243572430756\\
9.8	0.393374529976794\\
9.85	0.391570057037326\\
9.9	0.354051744880296\\
9.95	0.356948548722491\\
10	0.367744501670723\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.509250991046921\\
0.1	0.947480533150891\\
0.15	1.36442907158309\\
0.2	1.73012715577057\\
0.25	2.0746383508143\\
0.3	2.38811031603875\\
0.35	2.67074467587677\\
0.4	2.885054798862\\
0.45	3.07797160533425\\
0.5	3.28571267008957\\
0.55	3.45946046337174\\
0.6	3.59152870420846\\
0.65	3.72850136348179\\
0.7	3.86634075926425\\
0.75	3.92853423227864\\
0.8	3.95861613391935\\
0.85	3.97239131752\\
0.9	3.96644084073765\\
0.95	3.96138122327207\\
1	3.90962701397958\\
1.05	3.80589261159507\\
1.1	3.71548522140652\\
1.15	3.62160261664319\\
1.2	3.52071187292447\\
1.25	3.42265261888461\\
1.3	3.32224949801304\\
1.35	3.17161152752649\\
1.4	3.04663685270758\\
1.45	2.88812060201952\\
1.5	2.72309090568348\\
1.55	2.53691358877518\\
1.6	2.36427023438912\\
1.65	2.25391304855191\\
1.7	2.06960429122748\\
1.75	1.90068136818554\\
1.8	1.71357298081061\\
1.85	1.51534600085068\\
1.9	1.38069739961197\\
1.95	1.2078031270054\\
2	0.992426894273414\\
2.05	0.840476524719131\\
2.1	0.661815174903932\\
2.15	0.513508993618668\\
2.2	0.416141626151837\\
2.25	0.321681122567511\\
2.3	0.168381556663782\\
2.35	0.0583568752983018\\
2.4	-0.0444364046038846\\
2.45	-0.138120721207825\\
2.5	-0.251780290985126\\
2.55	-0.303810827746943\\
2.6	-0.401800592787001\\
2.65	-0.490028587065353\\
2.7	-0.588733125723171\\
2.75	-0.630399398387419\\
2.8	-0.668897474218509\\
2.85	-0.710799908990766\\
2.9	-0.707864523807034\\
2.95	-0.730902893163827\\
3	-0.769457630089361\\
3.05	-0.766759373588305\\
3.1	-0.812812887050514\\
3.15	-0.818739156503314\\
3.2	-0.780993013340914\\
3.25	-0.7631739295128\\
3.3	-0.737629706444601\\
3.35	-0.72166384913217\\
3.4	-0.707824432164917\\
3.45	-0.69807023779772\\
3.5	-0.618628977929446\\
3.55	-0.582909175773329\\
3.6	-0.526719215976941\\
3.65	-0.461994389637163\\
3.7	-0.44402266075227\\
3.75	-0.404371742103159\\
3.8	-0.33172641748512\\
3.85	-0.289767570754385\\
3.9	-0.187766524639752\\
3.95	-0.172435530220236\\
4	-0.0716859072614189\\
4.05	-0.00859990106335744\\
4.1	-0.00413136552565272\\
4.15	0.0345903795913839\\
4.2	0.0673880978373023\\
4.25	0.0600061553150115\\
4.3	0.0742514049574123\\
4.35	0.148133492110939\\
4.4	0.153471618844217\\
4.45	0.222860419481613\\
4.5	0.219784988964979\\
4.55	0.225087203035504\\
4.6	0.240973142483039\\
4.65	0.251029356930758\\
4.7	0.277533744500993\\
4.75	0.288381605963327\\
4.8	0.296523686515208\\
4.85	0.321492349473355\\
4.9	0.347689538657351\\
4.95	0.358290672801243\\
5	0.390416558802493\\
5.05	0.398265090340751\\
5.1	0.389167203860283\\
5.15	0.420974903138467\\
5.2	0.407292951394617\\
5.25	0.459070250380761\\
5.3	0.47190839196816\\
5.35	0.478748666779014\\
5.4	0.477462445958167\\
5.45	0.423558594087595\\
5.5	0.443260722889904\\
5.55	0.416035679058824\\
5.6	0.410997908420921\\
5.65	0.396453466027475\\
5.7	0.388964931166679\\
5.75	0.338900208898004\\
5.8	0.31449135099035\\
5.85	0.31149385108179\\
5.9	0.323920371790239\\
5.95	0.295244944872181\\
6	0.295869182290369\\
6.05	0.230007626414156\\
6.1	0.26591524689966\\
6.15	0.194786419104456\\
6.2	0.191477166613508\\
6.25	0.17578325129383\\
6.3	0.172457078802888\\
6.35	0.108509185685551\\
6.4	0.145577201830812\\
6.45	0.121647348421885\\
6.5	0.115280940777441\\
6.55	0.0809264654753423\\
6.6	0.0540688495757655\\
6.65	0.0586512324866877\\
6.7	0.00410671145491287\\
6.75	-0.000372859197047534\\
6.8	-0.0194173722089164\\
6.85	-0.00742830846030511\\
6.9	-0.071512943992843\\
6.95	-0.1130499527497\\
7	-0.133285834973918\\
7.05	-0.124231795774846\\
7.1	-0.14027876690186\\
7.15	-0.163793568590618\\
7.2	-0.109039626400884\\
7.25	-0.0952393505058855\\
7.3	-0.106882805933021\\
7.35	-0.1211483306727\\
7.4	-0.102861919605154\\
7.45	-0.118023359801665\\
7.5	-0.117084689331882\\
7.55	-0.0611597805403067\\
7.6	-0.125988534142219\\
7.65	-0.11423893549005\\
7.7	-0.0852030344956788\\
7.75	-0.0327562144222681\\
7.8	0.0218579215108877\\
7.85	-0.0171761419315841\\
7.9	-0.032108461718355\\
7.95	-0.0207446186528337\\
8	-0.0574014508416861\\
8.05	-0.0755825986964707\\
8.1	-0.129161986556204\\
8.15	-0.1282375516225\\
8.2	-0.134256597346184\\
8.25	-0.126007231340542\\
8.3	-0.132216476005272\\
8.35	-0.166290331546067\\
8.4	-0.130032444174445\\
8.45	-0.129126904542691\\
8.5	-0.145875206737706\\
8.55	-0.164701933405035\\
8.6	-0.147082909351665\\
8.65	-0.111452773623428\\
8.7	-0.0935612471037806\\
8.75	-0.0807647697783955\\
8.8	-0.0526536530418445\\
8.85	-0.0815392546308867\\
8.9	-0.109902619787581\\
8.95	-0.0791999094945404\\
9	-0.0952528766366214\\
9.05	-0.0445480252885826\\
9.1	-0.051229416860872\\
9.15	-0.0171303747691185\\
9.2	-0.0223149682184339\\
9.25	-0.0457315086115307\\
9.3	-0.0262542070610774\\
9.35	-0.00312491624285209\\
9.4	0.0420535889499459\\
9.45	0.0462663887707512\\
9.5	0.0101261927730515\\
9.55	0.014611118614248\\
9.6	0.026337096022487\\
9.65	0.0482921640473345\\
9.7	0.0622501879610783\\
9.75	0.0492612625179168\\
9.8	0.0867756063798821\\
9.85	0.0818507630345162\\
9.9	0.108113863538399\\
9.95	0.152792772477169\\
10	0.172289207784576\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.536751931172162\\
0.1	0.955601518792768\\
0.15	1.32683178264675\\
0.2	1.731772319306\\
0.25	2.04793783276728\\
0.3	2.36891179290612\\
0.35	2.63751719805953\\
0.4	2.8822855905804\\
0.45	3.07941657096781\\
0.5	3.2344470019077\\
0.55	3.3560530771504\\
0.6	3.4077659101778\\
0.65	3.51815001853155\\
0.7	3.61051199048966\\
0.75	3.67715759818846\\
0.8	3.6870292305534\\
0.85	3.73997220556504\\
0.9	3.76913258694069\\
0.95	3.75984181721626\\
1	3.75221898733966\\
1.05	3.7079943393266\\
1.1	3.62104324674241\\
1.15	3.56178004328796\\
1.2	3.46665172762987\\
1.25	3.37436264434402\\
1.3	3.29089117164166\\
1.35	3.22502071716413\\
1.4	3.11896504595687\\
1.45	3.00466109907339\\
1.5	2.89690768201421\\
1.55	2.74892842702161\\
1.6	2.59957267863307\\
1.65	2.48272169718229\\
1.7	2.35261755241007\\
1.75	2.2210642354207\\
1.8	2.04650303678044\\
1.85	1.8889305038115\\
1.9	1.70611623522738\\
1.95	1.58278285654254\\
2	1.46369961190293\\
2.05	1.32868900768113\\
2.1	1.18684834243327\\
2.15	1.02166047453727\\
2.2	0.899542924802371\\
2.25	0.762978062635318\\
2.3	0.63605111649077\\
2.35	0.519847533346959\\
2.4	0.374220993973415\\
2.45	0.289507018448684\\
2.5	0.238715154652065\\
2.55	0.169256303118147\\
2.6	0.0436736293062099\\
2.65	-0.0572281676168529\\
2.7	-0.136810061542264\\
2.75	-0.203613601435239\\
2.8	-0.263608095419989\\
2.85	-0.310992025852258\\
2.9	-0.332788411092634\\
2.95	-0.384453302952033\\
3	-0.423495577280525\\
3.05	-0.457000217453364\\
3.1	-0.500392297399484\\
3.15	-0.553363672556884\\
3.2	-0.582695064067184\\
3.25	-0.592914049307793\\
3.3	-0.602080303850494\\
3.35	-0.642788959633367\\
3.4	-0.657255471653426\\
3.45	-0.672375100290178\\
3.5	-0.679305971948181\\
3.55	-0.684864800916307\\
3.6	-0.673328723426721\\
3.65	-0.671192614902406\\
3.7	-0.667603000004429\\
3.75	-0.671374675983261\\
3.8	-0.665400659805047\\
3.85	-0.621134292294701\\
3.9	-0.56961191131179\\
3.95	-0.517354639273119\\
4	-0.514184232024412\\
4.05	-0.494566200921634\\
4.1	-0.477028270586408\\
4.15	-0.428876589533805\\
4.2	-0.437859689549404\\
4.25	-0.408841625262851\\
4.3	-0.394715437799802\\
4.35	-0.36241278123373\\
4.4	-0.348479312511559\\
4.45	-0.34671041151455\\
4.5	-0.312592629924007\\
4.55	-0.293542858903043\\
4.6	-0.277234440646907\\
4.65	-0.261303738568742\\
4.7	-0.288397842688428\\
4.75	-0.256265945166615\\
4.8	-0.275191543441629\\
4.85	-0.256057260275827\\
4.9	-0.248409957403956\\
4.95	-0.25138939543099\\
5	-0.221751742704386\\
5.05	-0.228405038690945\\
5.1	-0.209202669662845\\
5.15	-0.118452239633999\\
5.2	-0.0762995659228864\\
5.25	-0.0751352365314959\\
5.3	-0.065649751219419\\
5.35	-0.0351526887151003\\
5.4	0.0045409099744373\\
5.45	-0.000608045325647392\\
5.5	0.0129259914758591\\
5.55	0.0271670163987725\\
5.6	0.00539731375878336\\
5.65	-0.0227964785459778\\
5.7	-0.0408339614918714\\
5.75	-0.076638501190917\\
5.8	-0.113158829671899\\
5.85	-0.145118131216514\\
5.9	-0.123837313032104\\
5.95	-0.0980598912701175\\
6	-0.113814960259378\\
6.05	-0.0980310790008727\\
6.1	-0.104569254920097\\
6.15	-0.123120050194185\\
6.2	-0.1431711127615\\
6.25	-0.159165698603289\\
6.3	-0.214993853565039\\
6.35	-0.241694292094636\\
6.4	-0.238537075800754\\
6.45	-0.259547039052337\\
6.5	-0.278803825081089\\
6.55	-0.270794163049298\\
6.6	-0.268130280333167\\
6.65	-0.288991348327843\\
6.7	-0.258330173467526\\
6.75	-0.247199647691506\\
6.8	-0.266640913161877\\
6.85	-0.270981834824776\\
6.9	-0.276529998297791\\
6.95	-0.308837408407043\\
7	-0.29978136758393\\
7.05	-0.285228770146094\\
7.1	-0.301990555722321\\
7.15	-0.264042286924303\\
7.2	-0.23664502909865\\
7.25	-0.172260555094641\\
7.3	-0.102873868456995\\
7.35	-0.0513407162547497\\
7.4	-0.0460531650845735\\
7.45	-0.024178865743961\\
7.5	-0.0454321667905892\\
7.55	-0.0272269182025395\\
7.6	0.016876845011545\\
7.65	0.0145227641267472\\
7.7	-0.0408522668679165\\
7.75	-0.00152949482311212\\
7.8	0.0177400150342841\\
7.85	0.0324788131426438\\
7.9	0.0614872093212647\\
7.95	0.078763654244826\\
8	0.100844422030688\\
8.05	0.106966312487854\\
8.1	0.128074455223307\\
8.15	0.148863993234102\\
8.2	0.182623045602824\\
8.25	0.180783247451047\\
8.3	0.194370328509697\\
8.35	0.189713023627011\\
8.4	0.202778724495702\\
8.45	0.195067313418976\\
8.5	0.194316919694075\\
8.55	0.194719159097309\\
8.6	0.18254502106467\\
8.65	0.160498715126825\\
8.7	0.161910896570082\\
8.75	0.151628985979842\\
8.8	0.167885120703233\\
8.85	0.216022383599878\\
8.9	0.23477029933749\\
8.95	0.251443444837394\\
9	0.2574879608376\\
9.05	0.235334582629087\\
9.1	0.226319034427239\\
9.15	0.181278007447987\\
9.2	0.175064929696459\\
9.25	0.142120890253583\\
9.3	0.0996393340077188\\
9.35	0.124318371144024\\
9.4	0.162602383762828\\
9.45	0.138291505108078\\
9.5	0.116462682023771\\
9.55	0.107597172042014\\
9.6	0.131320789048704\\
9.65	0.108601026451168\\
9.7	0.136779978030672\\
9.75	0.103925438922813\\
9.8	0.0749545482431262\\
9.85	0.0704220894836481\\
9.9	0.0918615332442706\\
9.95	0.142098121321448\\
10	0.187712859391591\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.490137323978818\\
0.1	0.985209590640993\\
0.15	1.44297078702204\\
0.2	1.84373999178565\\
0.25	2.21033703879175\\
0.3	2.5463550889998\\
0.35	2.81911600438943\\
0.4	3.06837312940618\\
0.45	3.29743389442232\\
0.5	3.44935956035357\\
0.55	3.60511539123644\\
0.6	3.79022493793482\\
0.65	3.86439901508885\\
0.7	3.94145953097772\\
0.75	4.01591575967697\\
0.8	4.01597125565771\\
0.85	4.03812668746538\\
0.9	3.9920429979319\\
0.95	3.99627426931841\\
1	4.00114146152209\\
1.05	3.9774916127843\\
1.1	3.88445794058624\\
1.15	3.79199386928066\\
1.2	3.66497860709547\\
1.25	3.46215586445142\\
1.3	3.34849131159511\\
1.35	3.1506652242944\\
1.4	3.02251287574615\\
1.45	2.88890736924846\\
1.5	2.76851534017216\\
1.55	2.59639894662093\\
1.6	2.42313603995728\\
1.65	2.26531066877413\\
1.7	2.15493502302026\\
1.75	1.99535651998346\\
1.8	1.83367425663528\\
1.85	1.68153505764138\\
1.9	1.55192553256151\\
1.95	1.40566334675461\\
2	1.26921068907173\\
2.05	1.09761016619648\\
2.1	0.954997827867766\\
2.15	0.835908295926742\\
2.2	0.678630871261859\\
2.25	0.525692694749462\\
2.3	0.402838171015688\\
2.35	0.256555545337504\\
2.4	0.151345652828556\\
2.45	0.024113620986148\\
2.5	-0.0467535223958049\\
2.55	-0.138669695299158\\
2.6	-0.208847569313121\\
2.65	-0.224873314730381\\
2.7	-0.246451984526302\\
2.75	-0.348430625649174\\
2.8	-0.404295664061033\\
2.85	-0.429539845154479\\
2.9	-0.429262415176224\\
2.95	-0.455664872875158\\
3	-0.495465239628961\\
3.05	-0.498298191206027\\
3.1	-0.545170781966453\\
3.15	-0.583546503141864\\
3.2	-0.603053083678076\\
3.25	-0.649498563759197\\
3.3	-0.69277094626185\\
3.35	-0.698309507995415\\
3.4	-0.675568907056871\\
3.45	-0.674110142422055\\
3.5	-0.672470190325988\\
3.55	-0.675990700722439\\
3.6	-0.647062457792348\\
3.65	-0.594624254039869\\
3.7	-0.581398918493693\\
3.75	-0.547014322917793\\
3.8	-0.537277925624315\\
3.85	-0.515719358083657\\
3.9	-0.472790605739061\\
3.95	-0.448703065651299\\
4	-0.397298034798385\\
4.05	-0.339616357890389\\
4.1	-0.33623070411827\\
4.15	-0.287476377731054\\
4.2	-0.257895944984838\\
4.25	-0.248423294391415\\
4.3	-0.251295240374109\\
4.35	-0.271104928567811\\
4.4	-0.229358845806047\\
4.45	-0.212969363907686\\
4.5	-0.160993437876141\\
4.55	-0.121321985011568\\
4.6	-0.0690068162005731\\
4.65	-0.0677087720657309\\
4.7	-0.0804769980750396\\
4.75	-0.0367864496332634\\
4.8	-0.016601693632589\\
4.85	-0.00743124757150441\\
4.9	-0.0166144064464471\\
4.95	-0.0375243044312158\\
5	-0.0288866560106997\\
5.05	-0.0267384422393447\\
5.1	-0.0329169511753587\\
5.15	-0.00630571654674461\\
5.2	-0.0511064362314318\\
5.25	-0.0135852653126658\\
5.3	0.0040093913365438\\
5.35	-0.0212795248552002\\
5.4	-0.0568847086125433\\
5.45	-0.0500144633641927\\
5.5	-0.0562035711733584\\
5.55	-0.0409744695663374\\
5.6	-0.0445981743383139\\
5.65	-0.106067271925841\\
5.7	-0.105009693127006\\
5.75	-0.0805697753858435\\
5.8	-0.0234904807950677\\
5.85	0.00290760879480485\\
5.9	0.0389781616003781\\
5.95	0.0373637794249647\\
6	0.0439874447460375\\
6.05	0.0304206496018043\\
6.1	-0.0178835073592229\\
6.15	0.0232105007684333\\
6.2	0.0435001196142911\\
6.25	0.103578901571414\\
6.3	0.101097687937388\\
6.35	0.102817591558702\\
6.4	0.0685619879668024\\
6.45	0.0432243300556862\\
6.5	0.0191430296329979\\
6.55	0.0171291102690395\\
6.6	0.00973375131086377\\
6.65	-0.0206975339948536\\
6.7	0.000800299035276474\\
6.75	0.0246611060608865\\
6.8	0.000722805040703798\\
6.85	-0.0146752920845383\\
6.9	-0.030296840749236\\
6.95	-0.00266434352994661\\
7	0.0127597025902665\\
7.05	0.00450369319953208\\
7.1	-0.0259858573264643\\
7.15	-0.00886745796863923\\
7.2	0.027917879903754\\
7.25	0.034563794050918\\
7.3	0.0102466180391391\\
7.35	0.00061064506478554\\
7.4	-0.00957834177886195\\
7.45	-0.0269878875892601\\
7.5	-0.0135851466240851\\
7.55	-0.00201038021106859\\
7.6	0.0225759420814423\\
7.65	0.0256315739734864\\
7.7	-0.0011055315334123\\
7.75	0.0307765483539591\\
7.8	0.0386505560997638\\
7.85	0.0409103611766999\\
7.9	0.0500536784183024\\
7.95	0.0322132372419913\\
8	0.0169698748510605\\
8.05	0.024140377003744\\
8.1	0.0612177530460969\\
8.15	0.050665809806788\\
8.2	0.00298173411968256\\
8.25	0.00170602507240989\\
8.3	-0.040205761646068\\
8.35	-0.0229327596062905\\
8.4	-0.0261083162941901\\
8.45	-0.0459764995101501\\
8.5	-0.031899346347716\\
8.55	-0.0220449615530555\\
8.6	0.0293528926656246\\
8.65	0.0363612630584669\\
8.7	0.033583154814367\\
8.75	0.0445138372619899\\
8.8	0.0357488825941861\\
8.85	0.0225083137530305\\
8.9	0.0097009778495211\\
8.95	0.0163454807217509\\
9	-0.00774010137168999\\
9.05	0.000957123940277165\\
9.1	0.0268586319020864\\
9.15	0.0589117201080803\\
9.2	0.0132020902379984\\
9.25	0.00102160802376238\\
9.3	-0.0665753142331813\\
9.35	-0.0474436485575576\\
9.4	-0.0116088505035459\\
9.45	0.0176756111300117\\
9.5	-0.0410355377927008\\
9.55	-0.068761220952424\\
9.6	-0.0504964913351029\\
9.65	-0.0598541757448028\\
9.7	-0.0759165191099881\\
9.75	-0.0732854596326834\\
9.8	-0.0349953320450871\\
9.85	-0.0213542262306178\\
9.9	-0.035220346669651\\
9.95	-0.0346191289012734\\
10	-0.00958673549293915\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.470441360864558\\
0.1	0.949590120202107\\
0.15	1.39240336838744\\
0.2	1.78203053063037\\
0.25	2.13056070703521\\
0.3	2.45678369765443\\
0.35	2.79467093071582\\
0.4	3.07632661930462\\
0.45	3.26327692118471\\
0.5	3.45157501375436\\
0.55	3.6636429023378\\
0.6	3.79844667232937\\
0.65	3.85243667191338\\
0.7	3.9062728163451\\
0.75	3.9328378608802\\
0.8	3.96735201485564\\
0.85	3.9781176011817\\
0.9	3.98256364548744\\
0.95	3.9433090278764\\
1	3.8857737675155\\
1.05	3.81484041512043\\
1.1	3.70803230157647\\
1.15	3.64737635412648\\
1.2	3.56996415676238\\
1.25	3.41182082399604\\
1.3	3.26373602553721\\
1.35	3.14688588293218\\
1.4	2.98938751702075\\
1.45	2.80343562661377\\
1.5	2.64302833736396\\
1.55	2.49398784826119\\
1.6	2.37995112782958\\
1.65	2.24075936724826\\
1.7	2.09097830399343\\
1.75	1.9025286733846\\
1.8	1.72529410460975\\
1.85	1.54943621782416\\
1.9	1.39659684749962\\
1.95	1.26268800428395\\
2	1.12766217344109\\
2.05	1.01336586195896\\
2.1	0.901485286121467\\
2.15	0.711363064995025\\
2.2	0.605441298295663\\
2.25	0.4452953818135\\
2.3	0.368968385231534\\
2.35	0.23984887724146\\
2.4	0.165879604955226\\
2.45	0.064794582684714\\
2.5	-0.0150354209663299\\
2.55	-0.0644446761069135\\
2.6	-0.134377105922963\\
2.65	-0.216310355150519\\
2.7	-0.246247393976126\\
2.75	-0.300012948083715\\
2.8	-0.334618859365938\\
2.85	-0.397491966103196\\
2.9	-0.483386445104258\\
2.95	-0.549617527012499\\
3	-0.634709172242843\\
3.05	-0.663107603629669\\
3.1	-0.677183150345994\\
3.15	-0.719258994173022\\
3.2	-0.770321719833981\\
3.25	-0.760945432273237\\
3.3	-0.842629840490051\\
3.35	-0.896885633899686\\
3.4	-0.936823195972859\\
3.45	-0.947825506374776\\
3.5	-0.986551065764218\\
3.55	-0.955363542974642\\
3.6	-0.961308425782521\\
3.65	-0.986368791096271\\
3.7	-1.01314966284153\\
3.75	-0.995939088861071\\
3.8	-0.94749838671177\\
3.85	-0.934505163614319\\
3.9	-0.897340763493664\\
3.95	-0.837838582884745\\
4	-0.759000348540114\\
4.05	-0.721420053726924\\
4.1	-0.666354315359864\\
4.15	-0.628208283765373\\
4.2	-0.606919778413812\\
4.25	-0.575203017855861\\
4.3	-0.56328624780576\\
4.35	-0.523717885066727\\
4.4	-0.512241693519945\\
4.45	-0.466885649524124\\
4.5	-0.417258549302333\\
4.55	-0.376635100018096\\
4.6	-0.357289666518385\\
4.65	-0.316976175651119\\
4.7	-0.264898052667772\\
4.75	-0.247503014272705\\
4.8	-0.254856169182384\\
4.85	-0.222782229242174\\
4.9	-0.227575977746548\\
4.95	-0.238161430871601\\
5	-0.231864058208583\\
5.05	-0.197810791286116\\
5.1	-0.138533588193905\\
5.15	-0.125202951787297\\
5.2	-0.124689227085695\\
5.25	-0.138036755616407\\
5.3	-0.133832930438709\\
5.35	-0.149638724389283\\
5.4	-0.145825651131936\\
5.45	-0.13599887931986\\
5.5	-0.137017933863546\\
5.55	-0.126201179923074\\
5.6	-0.143455062002649\\
5.65	-0.0988281496233848\\
5.7	-0.0480131602981079\\
5.75	-0.0536919678147756\\
5.8	-0.0448186201144492\\
5.85	-0.0341772181520029\\
5.9	-0.0219380280028007\\
5.95	0.0240927905731041\\
6	-0.0188206707389094\\
6.05	0.00375392182851044\\
6.1	-0.00735788774366833\\
6.15	0.0139499166362163\\
6.2	-0.0109087291813625\\
6.25	-0.0282271121042466\\
6.3	-0.0218356637975877\\
6.35	-0.0172178937965475\\
6.4	0.0225832731531864\\
6.45	0.0218588219497304\\
6.5	-0.00604488952168365\\
6.55	-0.0243345565871677\\
6.6	-0.0929732847232982\\
6.65	-0.0843825687725046\\
6.7	-0.115311943678586\\
6.75	-0.104847500633732\\
6.8	-0.127253471320415\\
6.85	-0.152668825874302\\
6.9	-0.105564851651387\\
6.95	-0.0908814565501535\\
7	-0.112073289201311\\
7.05	-0.126927707148553\\
7.1	-0.113858100169056\\
7.15	-0.0865280187059931\\
7.2	-0.109874716896571\\
7.25	-0.0530752744042871\\
7.3	-0.0506675340684094\\
7.35	-0.0423032414755876\\
7.4	-0.0581276797789811\\
7.45	-0.0383872745601475\\
7.5	-0.0503773528364668\\
7.55	-0.0979261078010241\\
7.6	-0.095392015490135\\
7.65	-0.102473320094696\\
7.7	-0.113081365652173\\
7.75	-0.0944141603156305\\
7.8	-0.129564143278023\\
7.85	-0.150562925269738\\
7.9	-0.140974481974646\\
7.95	-0.0908196872675095\\
8	-0.0432553713579098\\
8.05	-0.0231944706250778\\
8.1	-0.0167063684145822\\
8.15	-0.0395678032569333\\
8.2	0.0152971987147695\\
8.25	0.0180640186183969\\
8.3	0.0838807034137002\\
8.35	0.105017809460453\\
8.4	0.0874652325092832\\
8.45	0.0938292928309803\\
8.5	0.0955886273816594\\
8.55	0.0569464754010878\\
8.6	0.0937924702695938\\
8.65	0.0625200323713284\\
8.7	0.0882689135290157\\
8.75	0.0690376309941756\\
8.8	0.0702609488448847\\
8.85	0.0869634328963551\\
8.9	0.0698591442414342\\
8.95	0.054351497030109\\
9	0.0583927028366974\\
9.05	0.0759283583067479\\
9.1	0.0922785782864767\\
9.15	0.122714326630969\\
9.2	0.143705895470175\\
9.25	0.1259863078884\\
9.3	0.112212160816789\\
9.35	0.0432308931001018\\
9.4	0.00777809966690095\\
9.45	0.0892638123334557\\
9.5	0.0781691731395102\\
9.55	0.112593157416926\\
9.6	0.0910208399505198\\
9.65	0.112295553125767\\
9.7	0.128612643265913\\
9.75	0.147072005165234\\
9.8	0.164989794101433\\
9.85	0.152704429120217\\
9.9	0.175900414811731\\
9.95	0.202107411424378\\
10	0.216499457527194\\
};
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\end{tikzpicture}%

==> Figures/figure_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\log(1 + V(x_k))$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62238729522698\\
0.1	4.50271261878262\\
0.15	4.41780607046908\\
0.2	4.33676460434729\\
0.25	4.3431311044662\\
0.3	4.28462520115642\\
0.35	4.23919009726167\\
0.4	4.19721179989445\\
0.45	4.16561723173049\\
0.5	4.15731181507059\\
0.55	4.11374092253976\\
0.6	4.10462980389433\\
0.65	4.08766697696594\\
0.7	4.0573212117552\\
0.75	4.01719087280562\\
0.8	3.9757053886797\\
0.85	3.92550767035851\\
0.9	3.89676045137446\\
0.95	3.84943152196119\\
1	3.78851642910118\\
1.05	3.74270272040237\\
1.1	3.70168296788305\\
1.15	3.65451970600095\\
1.2	3.6119073613066\\
1.25	3.56830023651299\\
1.3	3.51659260752823\\
1.35	3.44813205517855\\
1.4	3.40318048083308\\
1.45	3.34672087881127\\
1.5	3.29142301330782\\
1.55	3.22982424683391\\
1.6	3.15615091293965\\
1.65	3.05105878427513\\
1.7	2.98439835556212\\
1.75	2.94610716321084\\
1.8	2.87748916891403\\
1.85	2.79873482487054\\
1.9	2.70868829929421\\
1.95	2.6559794837207\\
2	2.55933226398716\\
2.05	2.41061169726095\\
2.1	2.31285105235612\\
2.15	2.24827996714004\\
2.2	2.11078817929579\\
2.25	1.99940061541849\\
2.3	1.95992692884409\\
2.35	1.82196736651869\\
2.4	1.7661172361523\\
2.45	1.6966440832935\\
2.5	1.66106698393019\\
2.55	1.54935910478512\\
2.6	1.4864409516007\\
2.65	1.42169121881927\\
2.7	1.31867693742921\\
2.75	1.17742000780225\\
2.8	1.28694523198341\\
2.85	1.21769967424948\\
2.9	1.13701803087582\\
2.95	1.13492319327453\\
3	1.17015146129733\\
3.05	1.0361495595654\\
3.1	1.04032615259258\\
3.15	1.03142232537889\\
3.2	1.01239979558379\\
3.25	1.07081085148364\\
3.3	1.07025616780085\\
3.35	1.00879061080887\\
3.4	0.977451687695399\\
3.45	0.887146770673078\\
3.5	0.871804526295606\\
3.55	0.849532650770647\\
3.6	0.806219068717211\\
3.65	0.810474846645856\\
3.7	0.797071124941239\\
3.75	0.723443703776098\\
3.8	0.701791919122616\\
3.85	0.710060990394796\\
3.9	0.70060292368529\\
3.95	0.603441187262438\\
4	0.593515494005155\\
4.05	0.59225019837625\\
4.1	0.445723585337476\\
4.15	0.455838637068403\\
4.2	0.416148531178883\\
4.25	0.360535552818152\\
4.3	0.384701063147231\\
4.35	0.332559495940552\\
4.4	0.305583832123289\\
4.45	0.280268491302688\\
4.5	0.228079718835528\\
4.55	0.180912506657167\\
4.6	0.175803780062614\\
4.65	0.14238842848495\\
4.7	0.0913565792661394\\
4.75	0.0951377007333208\\
4.8	0.0902687577915804\\
4.85	0.0797861535448558\\
4.9	0.0608084223273206\\
4.95	0.0872305750624539\\
5	0.0678734650666042\\
5.05	0.0723916506348377\\
5.1	0.0965208342874904\\
5.15	0.0920778881246622\\
5.2	0.0917592292289217\\
5.25	0.0761349164001744\\
5.3	0.0588185043575876\\
5.35	0.0256412607696598\\
5.4	0.00722863316873336\\
5.45	0.00450747496751381\\
5.5	0.0291614085499917\\
5.55	0.0137556182037549\\
5.6	0.03633347758204\\
5.65	0.00490116282446124\\
5.7	0.00516879359397665\\
5.75	0.00681490092448654\\
5.8	0.0015707312242237\\
5.85	0.00267585105614636\\
5.9	0.00881052175050831\\
5.95	0.0432920910206705\\
6	0.0299959207284398\\
6.05	0.0392697006572753\\
6.1	0.0294297597405673\\
6.15	0.0491154308676821\\
6.2	0.0235178875533172\\
6.25	0.020742352175002\\
6.3	0.0317362623650295\\
6.35	0.021053829031916\\
6.4	0.0289542878401227\\
6.45	0.0514461213146458\\
6.5	0.076307259963018\\
6.55	0.118910914549623\\
6.6	0.0946453842363264\\
6.65	0.124103354403814\\
6.7	0.149069461545508\\
6.75	0.127716967348902\\
6.8	0.115311138190065\\
6.85	0.149229959073422\\
6.9	0.151603475127415\\
6.95	0.0801067875626359\\
7	0.0720267816601968\\
7.05	0.0990326811596869\\
7.1	0.11313267858545\\
7.15	0.150503959085039\\
7.2	0.0980549332668925\\
7.25	0.12446276825151\\
7.3	0.0982507990384542\\
7.35	0.142057570457099\\
7.4	0.129088616951765\\
7.45	0.0369882579574894\\
7.5	0.00121820741851795\\
7.55	0.00420187301151259\\
7.6	0.000536109048438433\\
7.65	0.00619630185878047\\
7.7	0.0103839299991714\\
7.75	0.025152283581537\\
7.8	0.0457040306300942\\
7.85	0.046114301670829\\
7.9	0.00356362625666841\\
7.95	0.00637753586399699\\
8	0.00433393664843102\\
8.05	0.0106358759907405\\
8.1	0.00777349677323301\\
8.15	0.00392104982412884\\
8.2	0.0157212040727802\\
8.25	0.0687537638572411\\
8.3	0.094235992109876\\
8.35	0.117107940802533\\
8.4	0.120909557076619\\
8.45	0.0298838644191932\\
8.5	0.0915216155035005\\
8.55	0.14990150876862\\
8.6	0.118049640766378\\
8.65	0.0941078902724526\\
8.7	0.101611693927578\\
8.75	0.068880850899897\\
8.8	0.0361587961572122\\
8.85	0.0880264198458404\\
8.9	0.0619660826267792\\
8.95	0.0474575632979169\\
9	0.0638414663439279\\
9.05	0.0668590496893925\\
9.1	0.0845694846588561\\
9.15	0.0837401214077171\\
9.2	0.0940626590171473\\
9.25	0.0857329572679932\\
9.3	0.0672989332084003\\
9.35	0.0695302030609224\\
9.4	0.0870733177106758\\
9.45	0.0760064858755359\\
9.5	0.0685962207238593\\
9.55	0.0410332066787561\\
9.6	0.0294263063887455\\
9.65	0.00502518041770017\\
9.7	0.0111025977544096\\
9.75	0.00145783010046006\\
9.8	0.00044075296151825\\
9.85	0.00840921505636776\\
9.9	0.0224454575494403\\
9.95	0.0573913254142959\\
10	0.049045844697498\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61035269006991\\
0.1	4.51456852065057\\
0.15	4.43831168546843\\
0.2	4.36467398203903\\
0.25	4.27979531136309\\
0.3	4.21376254107953\\
0.35	4.15418265040507\\
0.4	4.09646530893559\\
0.45	4.03849975341762\\
0.5	3.99512769005898\\
0.55	3.94242577384451\\
0.6	3.88383203172431\\
0.65	3.83816284260934\\
0.7	3.80526227040534\\
0.75	3.77414298883657\\
0.8	3.74612326548321\\
0.85	3.72336370274723\\
0.9	3.69579824717519\\
0.95	3.67054142112804\\
1	3.60187563167896\\
1.05	3.55938420339848\\
1.1	3.50920521863988\\
1.15	3.41637027200563\\
1.2	3.35820488652255\\
1.25	3.31102151794243\\
1.3	3.25073673911901\\
1.35	3.18843694175918\\
1.4	3.10186417836957\\
1.45	3.04172411564054\\
1.5	2.95654065055546\\
1.55	2.90252406317424\\
1.6	2.8293965393839\\
1.65	2.74108849926661\\
1.7	2.64677790325115\\
1.75	2.55664418532836\\
1.8	2.4684982569722\\
1.85	2.33837241336871\\
1.9	2.2249978134496\\
1.95	2.17680996104565\\
2	1.96990162531849\\
2.05	1.85624663859348\\
2.1	1.82135590610136\\
2.15	1.64212623683994\\
2.2	1.58003623479648\\
2.25	1.60855718480608\\
2.3	1.53467589837021\\
2.35	1.47406322430555\\
2.4	1.47780753561245\\
2.45	1.47246099215938\\
2.5	1.33392684477844\\
2.55	1.25946955025707\\
2.6	1.16813590079364\\
2.65	1.14629825100216\\
2.7	1.16194684436389\\
2.75	1.16589130334069\\
2.8	1.07532398974289\\
2.85	1.06668916611805\\
2.9	1.17523465742693\\
2.95	1.22581407129405\\
3	1.11359882717851\\
3.05	1.02687634723123\\
3.1	0.979209930474922\\
3.15	0.910150850610506\\
3.2	0.941373731947649\\
3.25	0.915889566170356\\
3.3	0.932631777986137\\
3.35	0.936615021100159\\
3.4	0.903554704924364\\
3.45	0.881516199622334\\
3.5	0.891433496066245\\
3.55	0.881980428320614\\
3.6	0.888910992519275\\
3.65	0.85803161323503\\
3.7	0.770973865715064\\
3.75	0.70923557082882\\
3.8	0.665225658912406\\
3.85	0.600061717924377\\
3.9	0.540752743824452\\
3.95	0.392413509772816\\
4	0.434474708013924\\
4.05	0.392047340222441\\
4.1	0.413810339816966\\
4.15	0.341715560206052\\
4.2	0.331481850463701\\
4.25	0.332572671907387\\
4.3	0.272383120144481\\
4.35	0.217016795276774\\
4.4	0.248686282995958\\
4.45	0.235197148122827\\
4.5	0.443211565300071\\
4.55	0.360529728833578\\
4.6	0.358856152902222\\
4.65	0.522155838633881\\
4.7	0.489862987573947\\
4.75	0.344210488723431\\
4.8	0.271213415103417\\
4.85	0.281734205783982\\
4.9	0.416120185863983\\
4.95	0.397588165134131\\
5	0.401358749004021\\
5.05	0.397048443601269\\
5.1	0.336248650600125\\
5.15	0.322444107301061\\
5.2	0.287437191516487\\
5.25	0.27903811089275\\
5.3	0.27259013530127\\
5.35	0.255948105675269\\
5.4	0.295369317243735\\
5.45	0.288667337572235\\
5.5	0.292180818022355\\
5.55	0.251402171664771\\
5.6	0.234080407661438\\
5.65	0.255402773582645\\
5.7	0.210956840120919\\
5.75	0.156039154190257\\
5.8	0.219926487009126\\
5.85	0.266302062291056\\
5.9	0.265989758848568\\
5.95	0.255071644681304\\
6	0.377466166483586\\
6.05	0.288909135918003\\
6.1	0.243362312675981\\
6.15	0.195159981328359\\
6.2	0.257626408175136\\
6.25	0.242744396359831\\
6.3	0.26168154459617\\
6.35	0.287221229876986\\
6.4	0.261651122563378\\
6.45	0.24145896718564\\
6.5	0.256990029880309\\
6.55	0.237798920674326\\
6.6	0.257304122204157\\
6.65	0.248922969709669\\
6.7	0.23697728046197\\
6.75	0.260593608295592\\
6.8	0.213937879509442\\
6.85	0.199727163164849\\
6.9	0.161428782329569\\
6.95	0.130763184669737\\
7	0.165625849239483\\
7.05	0.182327833311502\\
7.1	0.101369483039943\\
7.15	0.106416770409781\\
7.2	0.0708860041365427\\
7.25	0.088233651784411\\
7.3	0.0969161147773152\\
7.35	0.0768197505374648\\
7.4	0.0751476751045382\\
7.45	0.0319984353234547\\
7.5	0.0295147602366907\\
7.55	0.0253168479484321\\
7.6	0.00420841372893455\\
7.65	0.0342436712624257\\
7.7	0.012937176871388\\
7.75	0.0392819206316085\\
7.8	0.0900693142845748\\
7.85	0.0523722277784092\\
7.9	0.128556391858968\\
7.95	0.101938782046699\\
8	0.0619327957493382\\
8.05	0.0427713814512824\\
8.1	0.0261505830030312\\
8.15	0.00608755794284688\\
8.2	0.0116662407569704\\
8.25	0.0243894785186991\\
8.3	0.029390210279225\\
8.35	0.0558269194240692\\
8.4	0.0705359710790431\\
8.45	0.0360519308767899\\
8.5	0.0866463299724817\\
8.55	0.0712426024189982\\
8.6	0.0612267542857149\\
8.65	0.0525325951408774\\
8.7	0.0870150441767381\\
8.75	0.137769465349904\\
8.8	0.0703732025441889\\
8.85	0.0529021730468873\\
8.9	0.0569986649687985\\
8.95	0.0609280574386142\\
9	0.0428123519665313\\
9.05	0.0389761256710154\\
9.1	0.0467065461724467\\
9.15	0.0385456395249681\\
9.2	0.0295896533573218\\
9.25	0.0422613812575355\\
9.3	0.0370930321100171\\
9.35	0.0483170777537014\\
9.4	0.102102753974777\\
9.45	0.081671400803932\\
9.5	0.133150419584331\\
9.55	0.123668184568903\\
9.6	0.169115794896304\\
9.65	0.183057035818695\\
9.7	0.22783215055305\\
9.75	0.0930799871057685\\
9.8	0.0829546508454097\\
9.85	0.0429181378923329\\
9.9	0.0271837642184065\\
9.95	0.0178571065000803\\
10	0.0155594644700275\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.57634864308074\\
0.1	4.49295202129793\\
0.15	4.40974643411751\\
0.2	4.3226943618114\\
0.25	4.25211791880078\\
0.3	4.21041815689193\\
0.35	4.15798783090967\\
0.4	4.09396407703917\\
0.45	4.04809137656168\\
0.5	4.01705369023778\\
0.55	3.94827240479713\\
0.6	3.90409641031701\\
0.65	3.90516261974588\\
0.7	3.86809996591301\\
0.75	3.84958824398094\\
0.8	3.84072971030386\\
0.85	3.79470950355062\\
0.9	3.73168277677381\\
0.95	3.69705124336382\\
1	3.66907015142058\\
1.05	3.63997539429855\\
1.1	3.59519774991522\\
1.15	3.52908522910617\\
1.2	3.47521966368252\\
1.25	3.44697756016426\\
1.3	3.37932399342586\\
1.35	3.34632244761441\\
1.4	3.26599291550946\\
1.45	3.18508677750265\\
1.5	3.11197437136759\\
1.55	3.01482623525262\\
1.6	2.92947380835461\\
1.65	2.82668075449097\\
1.7	2.74590966405585\\
1.75	2.6541876244978\\
1.8	2.58437379834331\\
1.85	2.53149254868494\\
1.9	2.41082787654377\\
1.95	2.37688677047094\\
2	2.26051902134312\\
2.05	2.20636622943917\\
2.1	2.07196358263953\\
2.15	2.00102387828776\\
2.2	1.9419048368657\\
2.25	1.8281163130657\\
2.3	1.77920171237071\\
2.35	1.53230060206944\\
2.4	1.42072800507986\\
2.45	1.39890130687184\\
2.5	1.26563375120925\\
2.55	1.24001530267963\\
2.6	1.18128787188301\\
2.65	1.07902175881008\\
2.7	0.975894741083939\\
2.75	0.850413818744044\\
2.8	0.877838824251342\\
2.85	0.771134827623689\\
2.9	0.71910106066968\\
2.95	0.78752326291588\\
3	0.703862472722317\\
3.05	0.7232624412149\\
3.1	0.656330305924731\\
3.15	0.618411107996266\\
3.2	0.539353564980228\\
3.25	0.57273433880785\\
3.3	0.524751683847254\\
3.35	0.490804574918679\\
3.4	0.537834742597315\\
3.45	0.518834425664692\\
3.5	0.439033700214549\\
3.55	0.426177396939036\\
3.6	0.378456756476037\\
3.65	0.328013671472926\\
3.7	0.290473416668732\\
3.75	0.295070484927467\\
3.8	0.326610790316241\\
3.85	0.369287082816334\\
3.9	0.377921465313847\\
3.95	0.365086550846897\\
4	0.395019240782675\\
4.05	0.399720633395349\\
4.1	0.39251705557876\\
4.15	0.327120815702854\\
4.2	0.340761053704363\\
4.25	0.335819885582455\\
4.3	0.306524043508667\\
4.35	0.296142265402841\\
4.4	0.316020684541305\\
4.45	0.328193841883824\\
4.5	0.310131140141067\\
4.55	0.203274231081757\\
4.6	0.113753852749598\\
4.65	0.104525688700471\\
4.7	0.193697966647655\\
4.75	0.0843448349047442\\
4.8	0.0843616449549354\\
4.85	0.0549891164946837\\
4.9	0.0452310321012645\\
4.95	0.023944374098793\\
5	0.00910774137637989\\
5.05	0.00360130392160791\\
5.1	0.00921515305300529\\
5.15	0.00722205865816041\\
5.2	0.00026019503139997\\
5.25	0.00401910381333402\\
5.3	0.0026694558107598\\
5.35	0.0113943262887314\\
5.4	0.0129092203233166\\
5.45	0.0112683011781559\\
5.5	0.00401462887360278\\
5.55	0.00741571782453488\\
5.6	0.0083535738341103\\
5.65	0.00335019943394232\\
5.7	0.0732734582150625\\
5.75	0.108777093260266\\
5.8	0.0597434108952393\\
5.85	0.0810577877323787\\
5.9	0.0752921952530319\\
5.95	0.133359229340401\\
6	0.120715298933099\\
6.05	0.0771131632128507\\
6.1	0.138880592721758\\
6.15	0.0984189798142691\\
6.2	0.063709127965977\\
6.25	0.075474413136297\\
6.3	0.101866199058767\\
6.35	0.124944766386624\\
6.4	0.0900291568793111\\
6.45	0.0719613916090381\\
6.5	0.0611622541876432\\
6.55	0.036091707272333\\
6.6	0.0534082272952204\\
6.65	0.0442197480188599\\
6.7	0.123605121292508\\
6.75	0.232811050762954\\
6.8	0.230071620379331\\
6.85	0.199255422620759\\
6.9	0.153504372689505\\
6.95	0.16438898912772\\
7	0.0728198529986126\\
7.05	0.029402772318241\\
7.1	0.0199581370193026\\
7.15	0.0164063733170984\\
7.2	4.94744561922052e-05\\
7.25	0.0241353022727658\\
7.3	0.014748939674595\\
7.35	0.0045535973265316\\
7.4	0.0013656749575578\\
7.45	0.00191660362548825\\
7.5	0.00510400529160444\\
7.55	0.0100998031119554\\
7.6	0.00951207298660521\\
7.65	0.0157551482825006\\
7.7	0.0122566423252947\\
7.75	0.0146308715658128\\
7.8	0.0386771917933823\\
7.85	0.01967888557229\\
7.9	0.0137819964772978\\
7.95	0.0331059332358888\\
8	0.0598383265845445\\
8.05	0.0408903631166969\\
8.1	0.0349850672701151\\
8.15	0.0731252281480655\\
8.2	0.0478602331535357\\
8.25	0.0526254790404949\\
8.3	0.0475832444500378\\
8.35	0.050574915996476\\
8.4	0.0694712419232723\\
8.45	0.0671914057641705\\
8.5	0.0999287219320553\\
8.55	0.112699839434825\\
8.6	0.0804962030987112\\
8.65	0.0842906429681355\\
8.7	0.0359940836222124\\
8.75	0.0538947292992174\\
8.8	0.080654560569789\\
8.85	0.068727173023128\\
8.9	0.0669592827941524\\
8.95	0.0492891291505297\\
9	0.0662586956113967\\
9.05	0.0848751817798253\\
9.1	0.100663505865865\\
9.15	0.0651333019492939\\
9.2	0.0704090915308718\\
9.25	0.125143787948267\\
9.3	0.122823993952409\\
9.35	0.0917471813073595\\
9.4	0.0987875697752901\\
9.45	0.10181427871279\\
9.5	0.0720639115078001\\
9.55	0.0558322763780302\\
9.6	0.0834384498530511\\
9.65	0.065134234439137\\
9.7	0.0635944401094689\\
9.75	0.0827679855986733\\
9.8	0.0702996609533925\\
9.85	0.109729479882332\\
9.9	0.111103488172381\\
9.95	0.109640430342402\\
10	0.111690941945217\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62263859925379\\
0.1	4.52386475969447\\
0.15	4.41770867373484\\
0.2	4.33771835442238\\
0.25	4.25442766065461\\
0.3	4.18638168151795\\
0.35	4.14048002258227\\
0.4	4.09569577517617\\
0.45	4.00584158802883\\
0.5	3.96723269867544\\
0.55	3.92603218945264\\
0.6	3.89081370191527\\
0.65	3.84564411378493\\
0.7	3.82737508343094\\
0.75	3.79338866639965\\
0.8	3.75839584884235\\
0.85	3.74079185378835\\
0.9	3.70260240359703\\
0.95	3.697197040627\\
1	3.66283740862065\\
1.05	3.62885621697608\\
1.1	3.58898156681851\\
1.15	3.55593299548483\\
1.2	3.52693194653605\\
1.25	3.443269540584\\
1.3	3.3835152168476\\
1.35	3.33233196380792\\
1.4	3.27532979597346\\
1.45	3.19556934833724\\
1.5	3.14610195619707\\
1.55	3.05735441418655\\
1.6	2.981893600188\\
1.65	2.91709264095936\\
1.7	2.82569154880699\\
1.75	2.74607660720306\\
1.8	2.65375076952369\\
1.85	2.56702299047164\\
1.9	2.45726634790075\\
1.95	2.38283326308483\\
2	2.29789850301287\\
2.05	2.20350767128144\\
2.1	2.10216983767319\\
2.15	2.04027169152504\\
2.2	1.8553949964746\\
2.25	1.7117988060457\\
2.3	1.51479673265638\\
2.35	1.50298847794198\\
2.4	1.36132744991106\\
2.45	1.13090939043418\\
2.5	1.16412107240391\\
2.55	1.15852002362637\\
2.6	1.01289071269007\\
2.65	0.939585424634223\\
2.7	0.902764553261308\\
2.75	1.03843969030187\\
2.8	0.964769049309466\\
2.85	1.00207874125143\\
2.9	1.11191363704125\\
2.95	1.05473146960534\\
3	1.01293483782247\\
3.05	1.00588704452701\\
3.1	0.938788144699211\\
3.15	0.920846132823379\\
3.2	0.898495541738218\\
3.25	0.871723261476049\\
3.3	0.928239120426027\\
3.35	0.908633268711931\\
3.4	0.809964580711198\\
3.45	0.775982834916952\\
3.5	0.789908048067652\\
3.55	0.752563576418995\\
3.6	0.715479313225665\\
3.65	0.654487557238406\\
3.7	0.629746763557563\\
3.75	0.691367796192477\\
3.8	0.682137887876492\\
3.85	0.54630953326801\\
3.9	0.481050599048828\\
3.95	0.381680891377078\\
4	0.234218703226151\\
4.05	0.255760927035004\\
4.1	0.173753969902145\\
4.15	0.166495902054466\\
4.2	0.107021843124664\\
4.25	0.237288253051507\\
4.3	0.237309163318186\\
4.35	0.145868486045273\\
4.4	0.160428564890876\\
4.45	0.150248337655886\\
4.5	0.0440967067860299\\
4.55	0.0357377102181709\\
4.6	0.0159720086650858\\
4.65	0.00133611723456671\\
4.7	0.00651093262194745\\
4.75	0.00811325028012818\\
4.8	0.0223729120472157\\
4.85	0.0194990851545382\\
4.9	0.0252730281921305\\
4.95	0.0128034694754242\\
5	0.0316792152841861\\
5.05	0.0683534302669177\\
5.1	0.133385484062503\\
5.15	0.12590299199484\\
5.2	0.136913258752338\\
5.25	0.142925084120329\\
5.3	0.114410689682469\\
5.35	0.0703440591936081\\
5.4	0.054760931010626\\
5.45	0.1011459677478\\
5.5	0.132427207286803\\
5.55	0.154279049073096\\
5.6	0.211058411960604\\
5.65	0.300263348737933\\
5.7	0.383636630831345\\
5.75	0.483742587683982\\
5.8	0.465945911386572\\
5.85	0.521385283927469\\
5.9	0.404977593619433\\
5.95	0.395676016838554\\
6	0.381357116122709\\
6.05	0.334110532196172\\
6.1	0.273649074022928\\
6.15	0.286283869359142\\
6.2	0.239400748492592\\
6.25	0.294963753386765\\
6.3	0.298953732123548\\
6.35	0.297512947679778\\
6.4	0.228067209160662\\
6.45	0.304669257639611\\
6.5	0.23101707784611\\
6.55	0.242005350139318\\
6.6	0.224343576927769\\
6.65	0.181626937498865\\
6.7	0.25583839217827\\
6.75	0.200647520372101\\
6.8	0.12469421272563\\
6.85	0.127207266000723\\
6.9	0.142421615348637\\
6.95	0.149299167009946\\
7	0.114387633127464\\
7.05	0.108534631574229\\
7.1	0.0556949671608602\\
7.15	0.0741269737188188\\
7.2	0.0745910280757895\\
7.25	0.0541104575655097\\
7.3	0.0483332664839705\\
7.35	0.0226457563771607\\
7.4	0.00523388795166852\\
7.45	0.00676177077156036\\
7.5	8.07721270177559e-05\\
7.55	0.000372473975580021\\
7.6	0.0171215881258\\
7.65	0.0335192408939412\\
7.7	0.0831688782131237\\
7.75	0.0644115258304956\\
7.8	0.0770111333406986\\
7.85	0.0525410454062352\\
7.9	0.0930106268480193\\
7.95	0.101176958387422\\
8	0.082333019272917\\
8.05	0.056259927090473\\
8.1	0.0203703636558012\\
8.15	0.0145095768490449\\
8.2	0.0284050709480685\\
8.25	0.0228266545040027\\
8.3	0.0236396704340513\\
8.35	0.0185343499630141\\
8.4	0.016253837479254\\
8.45	0.0157619598508418\\
8.5	0.0194875599006183\\
8.55	0.0386982256187526\\
8.6	0.0204844715285382\\
8.65	0.0229427883334032\\
8.7	0.0233133477123323\\
8.75	0.0193214099094546\\
8.8	0.016408425615852\\
8.85	0.0232111851574998\\
8.9	0.00724614201994534\\
8.95	0.000659369476738484\\
9	0.00544294236951\\
9.05	0.00526216780447328\\
9.1	0.000925463107510941\\
9.15	0.0198114983837328\\
9.2	0.0280545116913311\\
9.25	0.0349807384383614\\
9.3	0.0182700802039949\\
9.35	0.0149265771880563\\
9.4	0.0515789916745219\\
9.45	0.0446431320248847\\
9.5	0.0723443085993658\\
9.55	0.0839304025330841\\
9.6	0.108156066356661\\
9.65	0.0876153248958595\\
9.7	0.114888891009979\\
9.75	0.128964454340052\\
9.8	0.17291059997609\\
9.85	0.133364559871767\\
9.9	0.104469324801952\\
9.95	0.100554207677735\\
10	0.0816843746697438\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62068188474893\\
0.1	4.52300343832766\\
0.15	4.43544174961177\\
0.2	4.38060379746107\\
0.25	4.33404466130516\\
0.3	4.26411202500311\\
0.35	4.22473444627551\\
0.4	4.19454550174309\\
0.45	4.17150068409345\\
0.5	4.14432253972254\\
0.55	4.09912009967901\\
0.6	4.0594770741098\\
0.65	4.02269981321275\\
0.7	3.98260329402106\\
0.75	3.97067503926411\\
0.8	3.94637292339178\\
0.85	3.93353889966678\\
0.9	3.90485428675023\\
0.95	3.89296661375588\\
1	3.86580874756234\\
1.05	3.81390752113413\\
1.1	3.7799408748259\\
1.15	3.72567758510605\\
1.2	3.67919126164976\\
1.25	3.65248922891752\\
1.3	3.56387959225305\\
1.35	3.49495695173661\\
1.4	3.42905160405193\\
1.45	3.37372205969622\\
1.5	3.31619034169839\\
1.55	3.25615389632552\\
1.6	3.18244949164469\\
1.65	3.1003655310889\\
1.7	3.0273724759283\\
1.75	2.95077459412942\\
1.8	2.80790148413012\\
1.85	2.75058423349951\\
1.9	2.65578439456714\\
1.95	2.56973895442521\\
2	2.5053346436386\\
2.05	2.45121965613974\\
2.1	2.35690187022839\\
2.15	2.30102398723165\\
2.2	2.21967509261804\\
2.25	2.10458875224325\\
2.3	2.01363396890905\\
2.35	1.84464527573912\\
2.4	1.83322448424122\\
2.45	1.67661963630733\\
2.5	1.57303923959637\\
2.55	1.52113201132132\\
2.6	1.49874166046004\\
2.65	1.43447857506389\\
2.7	1.21295719187071\\
2.75	1.22370010803434\\
2.8	1.2052771599424\\
2.85	1.0604301150982\\
2.9	0.928708218133762\\
2.95	0.911044924396468\\
3	0.934093438240681\\
3.05	0.8208287164736\\
3.1	0.883689747744241\\
3.15	0.847389415780124\\
3.2	0.743504532076918\\
3.25	0.681462495575534\\
3.3	0.609327693780416\\
3.35	0.617522934903145\\
3.4	0.570423265344379\\
3.45	0.580190456545382\\
3.5	0.549814439484396\\
3.55	0.686348261362094\\
3.6	0.633758801546142\\
3.65	0.74220561059354\\
3.7	0.712424337251853\\
3.75	0.638768981745\\
3.8	0.620613402861479\\
3.85	0.506541241395959\\
3.9	0.49746549815548\\
3.95	0.508798681816675\\
4	0.47157055110336\\
4.05	0.448050368193461\\
4.1	0.438722318534827\\
4.15	0.37630064556928\\
4.2	0.333408782068763\\
4.25	0.332688946348571\\
4.3	0.278116237000505\\
4.35	0.2990569334807\\
4.4	0.298922231075673\\
4.45	0.32156979710159\\
4.5	0.336436739425715\\
4.55	0.335110121370618\\
4.6	0.317129091835956\\
4.65	0.198305520585526\\
4.7	0.211559667735045\\
4.75	0.31714952690307\\
4.8	0.284342220916093\\
4.85	0.280803402344988\\
4.9	0.312073097233099\\
4.95	0.283919443724065\\
5	0.252029359464334\\
5.05	0.185703722360265\\
5.1	0.161796144712619\\
5.15	0.139361137618406\\
5.2	0.0851714996297503\\
5.25	0.0800460717569662\\
5.3	0.0486007355219133\\
5.35	0.0828987212316026\\
5.4	0.0877528879214159\\
5.45	0.179977566865836\\
5.5	0.14025616902836\\
5.55	0.151459570014326\\
5.6	0.0879203272120433\\
5.65	0.123714205462096\\
5.7	0.151056307439165\\
5.75	0.126467318532035\\
5.8	0.167159917122062\\
5.85	0.144240427966349\\
5.9	0.116704955521136\\
5.95	0.0774306123659921\\
6	0.0447031985813423\\
6.05	0.0537699884668182\\
6.1	0.0793847651155737\\
6.15	0.111127281156278\\
6.2	0.141599278994054\\
6.25	0.150369656306832\\
6.3	0.156508056558521\\
6.35	0.126757313410734\\
6.4	0.0977526169878595\\
6.45	0.111806204568911\\
6.5	0.118924361796772\\
6.55	0.133530331258228\\
6.6	0.134136965733177\\
6.65	0.135323438024567\\
6.7	0.164697551585874\\
6.75	0.166923909537952\\
6.8	0.176570705872626\\
6.85	0.18772560796401\\
6.9	0.103687180928042\\
6.95	0.140426956271752\\
7	0.135846771971973\\
7.05	0.170000846308288\\
7.1	0.159709873503496\\
7.15	0.149607155324367\\
7.2	0.1287769467742\\
7.25	0.0742398682360509\\
7.3	0.0815296131332394\\
7.35	0.0593826633462127\\
7.4	0.0485706211167752\\
7.45	0.0746808105739273\\
7.5	0.0646763827550106\\
7.55	0.0796849216530271\\
7.6	0.122575010342939\\
7.65	0.109162850584215\\
7.7	0.110414268177253\\
7.75	0.0568267148379859\\
7.8	0.085103882111302\\
7.85	0.0649197710597296\\
7.9	0.0540981338513577\\
7.95	0.021335977485663\\
8	0.0285850764768563\\
8.05	0.0266031825236414\\
8.1	0.0431105900720772\\
8.15	0.0531582827133635\\
8.2	0.0222394361429478\\
8.25	0.00971015106504979\\
8.3	0.00612903661339734\\
8.35	0.0180065959313813\\
8.4	0.0131288639620661\\
8.45	0.000907682044345077\\
8.5	0.00122193928803815\\
8.55	0.0327570289141088\\
8.6	0.0422821588669748\\
8.65	0.0339843592927533\\
8.7	0.0119637400816339\\
8.75	0.0239414677185177\\
8.8	0.0193657925461435\\
8.85	0.0210679670593064\\
8.9	0.0387386528827877\\
8.95	0.0840392861380757\\
9	0.0477653881209077\\
9.05	0.0539467890049667\\
9.1	0.0386642599645034\\
9.15	0.0217093761729285\\
9.2	0.0234272412112736\\
9.25	0.0307133265720532\\
9.3	0.0306256986783371\\
9.35	0.0381756104955884\\
9.4	0.0465905268487235\\
9.45	0.0438659276947183\\
9.5	0.0263783818799955\\
9.55	0.0345439992777949\\
9.6	0.0231481604281076\\
9.65	0.0338964771034099\\
9.7	0.00379753370469054\\
9.75	0.0109440754180521\\
9.8	0.0169057058181392\\
9.85	0.0143424890680645\\
9.9	0.0198765503147388\\
9.95	0.0101955480819458\\
10	0.0134953057365437\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63046038285922\\
0.1	4.52105821638987\\
0.15	4.42740428845554\\
0.2	4.37815976806151\\
0.25	4.33454892732984\\
0.3	4.26495311625664\\
0.35	4.22033507818656\\
0.4	4.14050880184392\\
0.45	4.0767681286488\\
0.5	4.02966515449346\\
0.55	4.00117621302837\\
0.6	3.98110026887873\\
0.65	3.94517604318621\\
0.7	3.89218867129725\\
0.75	3.85958236643283\\
0.8	3.82830937860518\\
0.85	3.80384757810896\\
0.9	3.76388769397863\\
0.95	3.7217422921509\\
1	3.65704961210225\\
1.05	3.62199316930031\\
1.1	3.57214315832747\\
1.15	3.49987368422935\\
1.2	3.45514592963286\\
1.25	3.38391029395203\\
1.3	3.33829221673414\\
1.35	3.27903514564919\\
1.4	3.23582517895107\\
1.45	3.19332370234266\\
1.5	3.11236016819916\\
1.55	3.02875378265404\\
1.6	2.91915283499496\\
1.65	2.86121044146515\\
1.7	2.79750863830878\\
1.75	2.73512638171092\\
1.8	2.63096260816065\\
1.85	2.55185919257327\\
1.9	2.38874993199541\\
1.95	2.3000185913131\\
2	2.13168817253176\\
2.05	1.98541926145676\\
2.1	1.91009662278756\\
2.15	1.86256426909537\\
2.2	1.76375200494303\\
2.25	1.66265186494893\\
2.3	1.53507027684333\\
2.35	1.44841019128781\\
2.4	1.33254445381901\\
2.45	1.33513524202102\\
2.5	1.22325915826513\\
2.55	1.26123139311638\\
2.6	1.16430101833133\\
2.65	0.968158617486562\\
2.7	1.06395152323472\\
2.75	1.07459660048337\\
2.8	1.00561112210277\\
2.85	0.97176580990638\\
2.9	0.924338686493045\\
2.95	0.937291690050178\\
3	0.757163480861862\\
3.05	0.71219220229786\\
3.1	0.740945189397982\\
3.15	0.735776894292915\\
3.2	0.741779038944317\\
3.25	0.879805399624525\\
3.3	0.821661420362725\\
3.35	0.837049294479975\\
3.4	0.887472725672649\\
3.45	0.895688314527394\\
3.5	0.860237339634107\\
3.55	0.881401205239206\\
3.6	0.833446579434851\\
3.65	0.796458862132768\\
3.7	0.704358511450705\\
3.75	0.654089621511557\\
3.8	0.635861170309667\\
3.85	0.68214215706141\\
3.9	0.63266755496232\\
3.95	0.608100804446389\\
4	0.531898143189897\\
4.05	0.525735196191952\\
4.1	0.530243529612522\\
4.15	0.564207192829524\\
4.2	0.615472085592845\\
4.25	0.476192002224921\\
4.3	0.471500805730191\\
4.35	0.412159129184032\\
4.4	0.484903129149526\\
4.45	0.463301030735801\\
4.5	0.420218746012282\\
4.55	0.337163926832486\\
4.6	0.30414845947311\\
4.65	0.15708975608217\\
4.7	0.17871407958439\\
4.75	0.279507616840263\\
4.8	0.241580233216587\\
4.85	0.219950833777722\\
4.9	0.220325389676335\\
4.95	0.180922401069911\\
5	0.243225243940186\\
5.05	0.191902859159066\\
5.1	0.122172227472557\\
5.15	0.106045061316177\\
5.2	0.10222022848809\\
5.25	0.0540031432016083\\
5.3	0.0392241634667647\\
5.35	0.0658883545706253\\
5.4	0.123834344971503\\
5.45	0.119695428429371\\
5.5	0.082279733509017\\
5.55	0.0799529709991836\\
5.6	0.0395606078172188\\
5.65	0.0251686155004446\\
5.7	0.0210752444416938\\
5.75	0.0256886218077329\\
5.8	0.029001055763436\\
5.85	0.015116633382066\\
5.9	0.0125428995320346\\
5.95	0.0157763727985351\\
6	0.037286373341752\\
6.05	0.0561695851947351\\
6.1	0.0457649548358893\\
6.15	0.122348166298104\\
6.2	0.119539371705971\\
6.25	0.0983566918146339\\
6.3	0.110770576777167\\
6.35	0.133133608727354\\
6.4	0.106921431639898\\
6.45	0.14637520594668\\
6.5	0.209169076687834\\
6.55	0.161363020609754\\
6.6	0.140708042947561\\
6.65	0.116681384920809\\
6.7	0.114960894616658\\
6.75	0.112726811738754\\
6.8	0.0792942040977017\\
6.85	0.113435559838913\\
6.9	0.129359863318766\\
6.95	0.189754657982877\\
7	0.332385096385062\\
7.05	0.305491437925076\\
7.1	0.381861285369327\\
7.15	0.413406249004767\\
7.2	0.363214199085937\\
7.25	0.345201506511109\\
7.3	0.315726376115098\\
7.35	0.30277010113194\\
7.4	0.285794627123117\\
7.45	0.214701612057313\\
7.5	0.290979531724799\\
7.55	0.280349876736507\\
7.6	0.297982208240422\\
7.65	0.324226934155313\\
7.7	0.484253789652801\\
7.75	0.5209485171972\\
7.8	0.3914081645231\\
7.85	0.441091858088759\\
7.9	0.44944083303847\\
7.95	0.425948222183928\\
8	0.35347513172405\\
8.05	0.383868834720609\\
8.1	0.295731228471516\\
8.15	0.319818749778551\\
8.2	0.287150868144241\\
8.25	0.272721061441299\\
8.3	0.180076363781843\\
8.35	0.187983076607897\\
8.4	0.163472074873932\\
8.45	0.124176747053438\\
8.5	0.0747396124995025\\
8.55	0.091759851937979\\
8.6	0.0751150091014581\\
8.65	0.128760015894247\\
8.7	0.133210203976736\\
8.75	0.144317849052572\\
8.8	0.124066563022652\\
8.85	0.147784991364017\\
8.9	0.143317850018094\\
8.95	0.101885325075084\\
9	0.115846039328963\\
9.05	0.138881079685152\\
9.1	0.104266620258896\\
9.15	0.0942062994633957\\
9.2	0.049356993204539\\
9.25	0.0777930071511761\\
9.3	0.0688403830060981\\
9.35	0.0308869820412125\\
9.4	0.047015063390722\\
9.45	0.0158098995941382\\
9.5	0.0129439726559839\\
9.55	0.0209652545369099\\
9.6	0.00916784408142762\\
9.65	0.0136359018423896\\
9.7	0.0374483526199294\\
9.75	0.0992239060982421\\
9.8	0.149162122850962\\
9.85	0.119755154124665\\
9.9	0.173436951217391\\
9.95	0.21155668744431\\
10	0.172177618225135\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60626643436549\\
0.1	4.5260100648633\\
0.15	4.46647104147066\\
0.2	4.37003364827238\\
0.25	4.2860573938898\\
0.3	4.21068309480339\\
0.35	4.14248905521089\\
0.4	4.10783226767431\\
0.45	4.07531588442555\\
0.5	4.05854208032129\\
0.55	3.98659559989791\\
0.6	3.95895262929184\\
0.65	3.88849672573043\\
0.7	3.87280410791614\\
0.75	3.8389150283238\\
0.8	3.81887041333564\\
0.85	3.77033235518067\\
0.9	3.74048800511637\\
0.95	3.69345707091593\\
1	3.66911058505579\\
1.05	3.60586602327823\\
1.1	3.54910568676363\\
1.15	3.48462533430005\\
1.2	3.46444142022539\\
1.25	3.40751309476738\\
1.3	3.38656157227371\\
1.35	3.30143397704036\\
1.4	3.25711407124038\\
1.45	3.21159632949535\\
1.5	3.14939391728495\\
1.55	3.06122583694039\\
1.6	3.0281674853741\\
1.65	2.93778640465838\\
1.7	2.84244377622446\\
1.75	2.79138227597823\\
1.8	2.67035340801685\\
1.85	2.56431043998092\\
1.9	2.42355960736561\\
1.95	2.35563108944094\\
2	2.27273737453906\\
2.05	2.1125267436471\\
2.1	2.07927752791822\\
2.15	2.00587107150946\\
2.2	1.92354344085293\\
2.25	1.88081639943046\\
2.3	1.80588223660388\\
2.35	1.69877437582849\\
2.4	1.59897601699958\\
2.45	1.55981010827414\\
2.5	1.60662979955414\\
2.55	1.47434852216688\\
2.6	1.4711304057334\\
2.65	1.38640059668731\\
2.7	1.29391353122536\\
2.75	1.29456136332841\\
2.8	1.24403407256474\\
2.85	1.20540068619716\\
2.9	1.17680513169497\\
2.95	1.22404742459453\\
3	1.26338925798265\\
3.05	1.13713912953504\\
3.1	1.13982009256467\\
3.15	1.0923534470306\\
3.2	1.00963430692181\\
3.25	0.984248786930974\\
3.3	1.06554461917047\\
3.35	0.997017154340099\\
3.4	0.93925189531468\\
3.45	0.932832819948066\\
3.5	0.847156421855013\\
3.55	0.861163665361403\\
3.6	0.804483527646287\\
3.65	0.786918138668132\\
3.7	0.790217695705366\\
3.75	0.771002159939987\\
3.8	0.776662043292526\\
3.85	0.778146180749121\\
3.9	0.741628004546201\\
3.95	0.708557413980495\\
4	0.612676205263917\\
4.05	0.718323875851715\\
4.1	0.728073662271328\\
4.15	0.635931905835252\\
4.2	0.620032192618176\\
4.25	0.627220906820773\\
4.3	0.501999641256074\\
4.35	0.450789049386915\\
4.4	0.346124803234465\\
4.45	0.346964128019779\\
4.5	0.283616867154048\\
4.55	0.257697305237072\\
4.6	0.310749201054721\\
4.65	0.279217941135194\\
4.7	0.188097912608829\\
4.75	0.328141001190953\\
4.8	0.297842316925395\\
4.85	0.193985379662096\\
4.9	0.0441295867375897\\
4.95	0.0767613503769903\\
5	0.0936694356759951\\
5.05	0.0668710877800658\\
5.1	0.0856891165861087\\
5.15	0.0900962020923224\\
5.2	0.121202751952688\\
5.25	0.0957393773576239\\
5.3	0.101419679389061\\
5.35	0.107760251340698\\
5.4	0.149435872650154\\
5.45	0.174363847680118\\
5.5	0.242562096814906\\
5.55	0.216200359847219\\
5.6	0.183421873177514\\
5.65	0.193717612478366\\
5.7	0.200666489166406\\
5.75	0.180814114428077\\
5.8	0.158402032047069\\
5.85	0.106064590303587\\
5.9	0.116981423388248\\
5.95	0.118922535346468\\
6	0.129696797965136\\
6.05	0.109422890008943\\
6.1	0.0895257575722067\\
6.15	0.0978356001218433\\
6.2	0.105922637399111\\
6.25	0.0795628411104705\\
6.3	0.0536039624147306\\
6.35	0.0521361715881887\\
6.4	0.0661276425826075\\
6.45	0.0184563537661641\\
6.5	0.0110755395074436\\
6.55	0.00930222217480019\\
6.6	0.0159407785769548\\
6.65	0.0128928732013741\\
6.7	0.0436951986746355\\
6.75	0.0646326310914727\\
6.8	0.045457174211965\\
6.85	0.00906842120972406\\
6.9	0.0354579110355533\\
6.95	0.0861925147677857\\
7	0.0646518833902071\\
7.05	0.0292220408677269\\
7.1	0.0192468360868878\\
7.15	0.0105214850139318\\
7.2	0.0168118238171511\\
7.25	0.0133953594170965\\
7.3	0.00721742813872496\\
7.35	0.00993980466446392\\
7.4	0.0161031021885916\\
7.45	0.0260116586597532\\
7.5	0.0348100191829073\\
7.55	0.00860109510503002\\
7.6	0.00822336846453841\\
7.65	0.00899270141852369\\
7.7	0.00315812730691878\\
7.75	0.0021131197590006\\
7.8	0.00573451444076429\\
7.85	0.00825477706451096\\
7.9	0.0464132484442026\\
7.95	0.0325731631953667\\
8	0.0523521988017109\\
8.05	0.0482629530752167\\
8.1	0.0258356491727004\\
8.15	0.0546648383887945\\
8.2	0.0641970804118548\\
8.25	0.020521022491614\\
8.3	0.0142569990640784\\
8.35	0.00523369053144331\\
8.4	0.00707290156750079\\
8.45	0.0548979200583221\\
8.5	0.105683571089841\\
8.55	0.104173272659919\\
8.6	0.0508609908049871\\
8.65	0.121655715155256\\
8.7	0.0973113992449448\\
8.75	0.049744636570594\\
8.8	0.046628770225411\\
8.85	0.0189294704221865\\
8.9	0.0147005297580842\\
8.95	0.00227845138478252\\
9	0.012462960511884\\
9.05	0.0252870487168137\\
9.1	0.0179756513232099\\
9.15	0.0135364072435316\\
9.2	0.00356573828724597\\
9.25	0.00152788718614839\\
9.3	0.0113956113935\\
9.35	0.0161508161929816\\
9.4	0.00587150854913968\\
9.45	0.039863401937518\\
9.5	0.0312638252798222\\
9.55	0.0167252551454047\\
9.6	0.0439899282291476\\
9.65	0.0150583279686177\\
9.7	0.0214140111941881\\
9.75	0.00334992239976802\\
9.8	0.0154922393476355\\
9.85	0.0203866342353956\\
9.9	0.045888583656328\\
9.95	0.0580983297208489\\
10	0.0765683826731099\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62445797265285\\
0.1	4.53172725874315\\
0.15	4.45188276185409\\
0.2	4.37943456174896\\
0.25	4.35215747006045\\
0.3	4.26957525568863\\
0.35	4.21842787091894\\
0.4	4.16557670570045\\
0.45	4.13126885017167\\
0.5	4.07611791595266\\
0.55	4.0196948835168\\
0.6	3.9875194368436\\
0.65	3.90926506809254\\
0.7	3.88125935627573\\
0.75	3.84879804903765\\
0.8	3.83257523689759\\
0.85	3.77996702766502\\
0.9	3.7353392866213\\
0.95	3.68251276295374\\
1	3.63804354491303\\
1.05	3.59847961179375\\
1.1	3.53718635051014\\
1.15	3.48985120147669\\
1.2	3.45703140851248\\
1.25	3.401456869316\\
1.3	3.33135596246632\\
1.35	3.28061583084119\\
1.4	3.2251402613885\\
1.45	3.15014294810857\\
1.5	3.09724022162078\\
1.55	3.03823937708892\\
1.6	2.96102248420507\\
1.65	2.92483066501541\\
1.7	2.83557148991951\\
1.75	2.75756629057087\\
1.8	2.66149018199124\\
1.85	2.58430915676006\\
1.9	2.47705534390123\\
1.95	2.36250484397458\\
2	2.30750688473898\\
2.05	2.22002085814079\\
2.1	2.07935153019434\\
2.15	2.00417289377293\\
2.2	1.89499431238889\\
2.25	1.84408988361301\\
2.3	1.76046047631231\\
2.35	1.67305248895921\\
2.4	1.59575243201048\\
2.45	1.42588225741836\\
2.5	1.41124421568887\\
2.55	1.30903043691454\\
2.6	1.4072683138145\\
2.65	1.2239643256128\\
2.7	1.24560097693838\\
2.75	1.32191622241951\\
2.8	1.29701844085778\\
2.85	1.21975283263784\\
2.9	1.19850224573842\\
2.95	1.14508142848614\\
3	1.09709706319991\\
3.05	1.10656354923768\\
3.1	1.08528270128025\\
3.15	1.03009665798868\\
3.2	1.02925514757821\\
3.25	1.02474052281023\\
3.3	1.11693886531872\\
3.35	1.00618703997435\\
3.4	0.919861500767507\\
3.45	0.938839225701756\\
3.5	0.929380124118813\\
3.55	0.929496238920823\\
3.6	0.945096788843379\\
3.65	0.964998816934679\\
3.7	0.882527348651774\\
3.75	0.869492747179042\\
3.8	0.792118052058215\\
3.85	0.84877882002991\\
3.9	0.765276771016613\\
3.95	0.753125270288822\\
4	0.729436289370729\\
4.05	0.745533693065087\\
4.1	0.678607437126596\\
4.15	0.61224094787869\\
4.2	0.623350157022662\\
4.25	0.618929890760069\\
4.3	0.591708284588782\\
4.35	0.587426328348414\\
4.4	0.427412217670548\\
4.45	0.377270222575305\\
4.5	0.398157838169855\\
4.55	0.415573700213795\\
4.6	0.365025110350138\\
4.65	0.368116200341483\\
4.7	0.319551397607023\\
4.75	0.358551167002527\\
4.8	0.223878667393657\\
4.85	0.199198359322419\\
4.9	0.255548270543119\\
4.95	0.0556652316594582\\
5	0.0378769605818718\\
5.05	0.0360780186958585\\
5.1	0.0151162209833499\\
5.15	0.0064465820885178\\
5.2	0.0113718758360178\\
5.25	0.0280623060271047\\
5.3	0.0170769897651574\\
5.35	0.0443847600225649\\
5.4	0.0519383829735131\\
5.45	0.0503830226085725\\
5.5	0.0433660823581043\\
5.55	0.0404500708758073\\
5.6	0.0429054888327237\\
5.65	0.0235078337731511\\
5.7	0.0214597320333399\\
5.75	0.0229077461452029\\
5.8	0.0580729887886259\\
5.85	0.0528430249263306\\
5.9	0.0510379126571337\\
5.95	0.0213358425344509\\
6	0.0528455716958102\\
6.05	0.0277099596067399\\
6.1	0.0643400987239836\\
6.15	0.0227289234700072\\
6.2	0.0198754070396351\\
6.25	0.015216179135612\\
6.3	0.00460939866891977\\
6.35	0.0119297559080621\\
6.4	0.00129542180205615\\
6.45	0.000491492743676668\\
6.5	0.00151229683698997\\
6.55	0.00337355969225175\\
6.6	0.0210002506311404\\
6.65	0.0282064590172879\\
6.7	0.0466761601267455\\
6.75	0.0391832376827363\\
6.8	0.0466865825019706\\
6.85	0.0564695317457649\\
6.9	0.0600459110259206\\
6.95	0.0743793854442229\\
7	0.0804419680996689\\
7.05	0.0293209787381806\\
7.1	0.0393991751221653\\
7.15	0.055992532920049\\
7.2	0.0246179739045484\\
7.25	0.00135509455368285\\
7.3	0.00155595030683885\\
7.35	0.00469520355885723\\
7.4	0.0314736294985128\\
7.45	0.0990427486023392\\
7.5	0.15277995360073\\
7.55	0.116579039474455\\
7.6	0.173132165217239\\
7.65	0.181898836795453\\
7.7	0.22401634497918\\
7.75	0.253518627435877\\
7.8	0.18926578882401\\
7.85	0.255713350160926\\
7.9	0.297801567379711\\
7.95	0.30517827543546\\
8	0.298432603905603\\
8.05	0.317552310566946\\
8.1	0.398962274652213\\
8.15	0.483853843519055\\
8.2	0.459952306100877\\
8.25	0.407112826946764\\
8.3	0.382736522836574\\
8.35	0.390767603073277\\
8.4	0.39271968430957\\
8.45	0.269601735613932\\
8.5	0.235001796449302\\
8.55	0.246275950545194\\
8.6	0.243426467223676\\
8.65	0.19953371658646\\
8.7	0.164978181450067\\
8.75	0.138072970332264\\
8.8	0.111981977853356\\
8.85	0.111686811608167\\
8.9	0.174920245852034\\
8.95	0.142612630894144\\
9	0.0792674755199369\\
9.05	0.0972176087115658\\
9.1	0.146989004033634\\
9.15	0.161544774909557\\
9.2	0.115746778177146\\
9.25	0.136274284232416\\
9.3	0.152802381971539\\
9.35	0.129883031590203\\
9.4	0.0688288911320394\\
9.45	0.0601664322844538\\
9.5	0.044601607790855\\
9.55	0.0488409641041855\\
9.6	0.113943190459279\\
9.65	0.0612213012336985\\
9.7	0.0610393236327196\\
9.75	0.0480157962400923\\
9.8	0.0697076603156195\\
9.85	0.0730142194929444\\
9.9	0.0675406891119354\\
9.95	0.0795453268163475\\
10	0.0943867884211056\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60381777347051\\
0.1	4.53457253461115\\
0.15	4.45280262645006\\
0.2	4.40191584383488\\
0.25	4.33207999432179\\
0.3	4.29536330091324\\
0.35	4.24633842484221\\
0.4	4.18363884106835\\
0.45	4.12530120757553\\
0.5	4.0850779944596\\
0.55	4.04113557695382\\
0.6	4.0063745257099\\
0.65	3.97059011162322\\
0.7	3.93189245859788\\
0.75	3.898799115804\\
0.8	3.85738722438014\\
0.85	3.84042937637839\\
0.9	3.80078528878588\\
0.95	3.77432518236867\\
1	3.77447166930174\\
1.05	3.75105599786095\\
1.1	3.73301600181076\\
1.15	3.6737129764116\\
1.2	3.60092554796533\\
1.25	3.52832219192905\\
1.3	3.48595234228012\\
1.35	3.43172857729619\\
1.4	3.37648075759467\\
1.45	3.2939331777956\\
1.5	3.22885632725039\\
1.55	3.14351980950123\\
1.6	3.04119261019193\\
1.65	2.96533581606833\\
1.7	2.92179268179095\\
1.75	2.79425499830754\\
1.8	2.68771245180237\\
1.85	2.60170923725214\\
1.9	2.46619007893872\\
1.95	2.40330130731712\\
2	2.28162585374969\\
2.05	2.10464493745617\\
2.1	2.03522451901518\\
2.15	1.99151558908845\\
2.2	1.93040888239401\\
2.25	1.80532543331524\\
2.3	1.66998320149845\\
2.35	1.57217685965638\\
2.4	1.5810327469188\\
2.45	1.39056737869995\\
2.5	1.23491111280884\\
2.55	1.19455793153504\\
2.6	1.05241282074988\\
2.65	0.815815790585618\\
2.7	0.815309363539374\\
2.75	0.712303837413453\\
2.8	0.576470281973701\\
2.85	0.610859722793279\\
2.9	0.667957508095618\\
2.95	0.588969039951208\\
3	0.581086753798907\\
3.05	0.513888965858501\\
3.1	0.537132964270676\\
3.15	0.477357919737629\\
3.2	0.418815040850002\\
3.25	0.365922667317076\\
3.3	0.366443399277537\\
3.35	0.31672090434494\\
3.4	0.375608795491294\\
3.45	0.309955074758313\\
3.5	0.269497988319308\\
3.55	0.258127666342041\\
3.6	0.30830342848817\\
3.65	0.268808077430723\\
3.7	0.267710309154003\\
3.75	0.328675707196807\\
3.8	0.322356386238065\\
3.85	0.298059477613623\\
3.9	0.252551613476677\\
3.95	0.193931835228226\\
4	0.217578978684558\\
4.05	0.253076593258153\\
4.1	0.230626090596752\\
4.15	0.1240786468324\\
4.2	0.101772634160988\\
4.25	0.0889596729651894\\
4.3	0.0828797957508701\\
4.35	0.134035296711168\\
4.4	0.138937328852737\\
4.45	0.155859398383937\\
4.5	0.149244015477318\\
4.55	0.121799181452614\\
4.6	0.203426810922276\\
4.65	0.212365745774035\\
4.7	0.217615133076506\\
4.75	0.201818617969304\\
4.8	0.259410330536354\\
4.85	0.146406196613698\\
4.9	0.111815420479177\\
4.95	0.098560334538059\\
5	0.118949673714246\\
5.05	0.0911140488920947\\
5.1	0.079650318288636\\
5.15	0.091871370597957\\
5.2	0.100714195074733\\
5.25	0.0945436312443583\\
5.3	0.107994123822307\\
5.35	0.134883673926711\\
5.4	0.108731568590454\\
5.45	0.0793873449348689\\
5.5	0.0998711268833541\\
5.55	0.12887641955145\\
5.6	0.136637784888426\\
5.65	0.091995612011945\\
5.7	0.115604144671988\\
5.75	0.124501764148701\\
5.8	0.127055831375369\\
5.85	0.159334649934077\\
5.9	0.147803578760115\\
5.95	0.155676850995925\\
6	0.099970670775812\\
6.05	0.122769046884198\\
6.1	0.0483079913866674\\
6.15	0.0345760869180829\\
6.2	0.0162036602957298\\
6.25	0.035006645566988\\
6.3	0.00796190279836144\\
6.35	0.0319366364046994\\
6.4	0.0598946668575971\\
6.45	0.0563756348683107\\
6.5	0.0536273967679315\\
6.55	0.0780160475476264\\
6.6	0.0597918847535193\\
6.65	0.0565201122125438\\
6.7	0.0226201616601935\\
6.75	0.0154607380618298\\
6.8	0.0191287568027012\\
6.85	0.0368387008125554\\
6.9	0.0139433494788228\\
6.95	0.00772992911069822\\
7	0.0133232987876398\\
7.05	0.0101143251515212\\
7.1	0.0123520728835633\\
7.15	0.0209774639711886\\
7.2	0.0663831388359698\\
7.25	0.0656509910269305\\
7.3	0.066816639461875\\
7.35	0.0854450135426172\\
7.4	0.0230157893456248\\
7.45	0.015486151955631\\
7.5	0.0216202298085057\\
7.55	0.0207880019891638\\
7.6	0.0303353214704728\\
7.65	0.0354970446773733\\
7.7	0.0690269615120249\\
7.75	0.0419936246429965\\
7.8	0.00737667785798291\\
7.85	0.0506283979312609\\
7.9	0.0478692956678033\\
7.95	0.0218512806328012\\
8	0.0221732935823437\\
8.05	0.0210877566071131\\
8.1	0.0241710252509078\\
8.15	0.016141435967985\\
8.2	0.00579544357904843\\
8.25	0.00173519659671607\\
8.3	5.89266074276671e-05\\
8.35	0.014085284096251\\
8.4	0.00219582779034464\\
8.45	0.0206037409374186\\
8.5	0.0467732810301738\\
8.55	0.0368725362900992\\
8.6	0.0616210184099307\\
8.65	0.0658480130589617\\
8.7	0.0567378612998378\\
8.75	0.0277815754363841\\
8.8	0.0362567221819594\\
8.85	0.00514031120573101\\
8.9	0.071930734072321\\
8.95	0.0685486860810591\\
9	0.0216406065243427\\
9.05	0.0259853575672242\\
9.1	0.0642819121618001\\
9.15	0.0263599260310831\\
9.2	0.0432602694172671\\
9.25	0.0715818630706331\\
9.3	0.0640339594643869\\
9.35	0.0348564877606614\\
9.4	0.060763020621288\\
9.45	0.0531490915321636\\
9.5	0.0376811744508666\\
9.55	0.040232552299907\\
9.6	0.0412888356165097\\
9.65	0.0697679745636904\\
9.7	0.09652131561377\\
9.75	0.124572378471571\\
9.8	0.105422037007457\\
9.85	0.052847096667326\\
9.9	0.0632347702922729\\
9.95	0.0391474106051463\\
10	0.042126696493008\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61320244952313\\
0.1	4.49722427966953\\
0.15	4.4076921645522\\
0.2	4.31929550473491\\
0.25	4.26862654613797\\
0.3	4.20160683499076\\
0.35	4.14623447163314\\
0.4	4.10209145502828\\
0.45	4.06572327688058\\
0.5	4.0089823834772\\
0.55	3.94118164313551\\
0.6	3.91982824119832\\
0.65	3.88509257532352\\
0.7	3.83991998552538\\
0.75	3.81447541146076\\
0.8	3.79498872014054\\
0.85	3.76126941380199\\
0.9	3.72836920991053\\
0.95	3.70538504334863\\
1	3.67981649700912\\
1.05	3.62262664696622\\
1.1	3.58845342446876\\
1.15	3.54007424646312\\
1.2	3.50582741949847\\
1.25	3.44775736591819\\
1.3	3.40613781725922\\
1.35	3.36197951137683\\
1.4	3.27881403776885\\
1.45	3.23178754174835\\
1.5	3.18790562885654\\
1.55	3.11872592460664\\
1.6	3.05314267112568\\
1.65	2.96852401579888\\
1.7	2.9237664263242\\
1.75	2.82504581760377\\
1.8	2.78935668450242\\
1.85	2.70828381342057\\
1.9	2.62293883314118\\
1.95	2.55824862080858\\
2	2.51884669919448\\
2.05	2.43577324785227\\
2.1	2.33690756183667\\
2.15	2.17636258580167\\
2.2	2.11609742870248\\
2.25	1.96882714852108\\
2.3	1.86096504420638\\
2.35	1.8320891231697\\
2.4	1.71138465500653\\
2.45	1.70573533566338\\
2.5	1.63827306795184\\
2.55	1.54006367768325\\
2.6	1.45026507060068\\
2.65	1.43260315430725\\
2.7	1.36656788081034\\
2.75	1.31913164198582\\
2.8	1.27333638839869\\
2.85	1.29646363245268\\
2.9	1.29642500746013\\
2.95	1.26198338850759\\
3	1.25239329281355\\
3.05	1.22666868793811\\
3.1	1.15984920051832\\
3.15	1.10156521076862\\
3.2	1.06687366514196\\
3.25	1.07635004155285\\
3.3	1.11423892154157\\
3.35	1.01862014977458\\
3.4	0.995984371496346\\
3.45	0.992566096773327\\
3.5	0.986109737727911\\
3.55	0.956981874440968\\
3.6	1.01617807470494\\
3.65	0.969977616877951\\
3.7	0.922814634022089\\
3.75	0.865752592280855\\
3.8	0.825365915191946\\
3.85	0.728334336350792\\
3.9	0.745348689272076\\
3.95	0.744664508672714\\
4	0.769915523060848\\
4.05	0.75382325031723\\
4.1	0.666426838505961\\
4.15	0.562019969722049\\
4.2	0.563421716455918\\
4.25	0.584388275882122\\
4.3	0.527553738516167\\
4.35	0.526904816507398\\
4.4	0.468602348061893\\
4.45	0.422880410787465\\
4.5	0.375981611935555\\
4.55	0.325629696936351\\
4.6	0.380726820985012\\
4.65	0.340223423561275\\
4.7	0.38167374785286\\
4.75	0.316581379164837\\
4.8	0.217262652126575\\
4.85	0.154145309705741\\
4.9	0.124794164856466\\
4.95	0.12162719603681\\
5	0.130449821117817\\
5.05	0.135163137287004\\
5.1	0.1051419373063\\
5.15	0.137937638899385\\
5.2	0.186126396700185\\
5.25	0.209810083383016\\
5.3	0.319087542637769\\
5.35	0.301129819400499\\
5.4	0.293708318121113\\
5.45	0.289206292175745\\
5.5	0.335874328799372\\
5.55	0.269230887580888\\
5.6	0.212800175031545\\
5.65	0.191150933620453\\
5.7	0.164258555542411\\
5.75	0.165529868906383\\
5.8	0.16175747233269\\
5.85	0.206639978030955\\
5.9	0.126200414730812\\
5.95	0.0714975518959415\\
6	0.128829842421276\\
6.05	0.110714225761876\\
6.1	0.18142614869346\\
6.15	0.235601474083421\\
6.2	0.310939999466603\\
6.25	0.304242807614047\\
6.3	0.293057160486565\\
6.35	0.248624137853939\\
6.4	0.24856094288591\\
6.45	0.201897662766179\\
6.5	0.160072641977778\\
6.55	0.131574546377852\\
6.6	0.152609964184132\\
6.65	0.168516109107277\\
6.7	0.160117226062224\\
6.75	0.152067275476657\\
6.8	0.15572124384212\\
6.85	0.164880107069145\\
6.9	0.137363830220192\\
6.95	0.0986627575427345\\
7	0.117909159652997\\
7.05	0.110637372396459\\
7.1	0.0903651563600585\\
7.15	0.0829413857692586\\
7.2	0.0740059605048141\\
7.25	0.0415057453410535\\
7.3	0.0736201659906367\\
7.35	0.0271917722572259\\
7.4	0.0484589812549506\\
7.45	0.0503399005442113\\
7.5	0.0702578208953456\\
7.55	0.0593582686474846\\
7.6	0.0471862101305736\\
7.65	0.082009789373054\\
7.7	0.119939147528553\\
7.75	0.130569851378316\\
7.8	0.084540223678523\\
7.85	0.0711325642875851\\
7.9	0.0772771236594964\\
7.95	0.114841099137903\\
8	0.148237719283027\\
8.05	0.122284522076769\\
8.1	0.113827356889733\\
8.15	0.0822974041847755\\
8.2	0.13319696050654\\
8.25	0.095723771178932\\
8.3	0.0705699819185402\\
8.35	0.107814796318614\\
8.4	0.0725049779382161\\
8.45	0.0428538080866691\\
8.5	0.02715754176726\\
8.55	0.0059760329505439\\
8.6	0.00190460668843593\\
8.65	0.01566175226988\\
8.7	0.0364406801872766\\
8.75	0.00774400412541839\\
8.8	0.0105604096290871\\
8.85	0.0097516121727792\\
8.9	0.0101536390909393\\
8.95	0.0102886697832989\\
9	0.0078996933213004\\
9.05	0.0215977483321802\\
9.1	0.0132357544952148\\
9.15	0.0250800296639399\\
9.2	0.0481297248262661\\
9.25	0.019831371341295\\
9.3	0.00947319057552004\\
9.35	0.00467270549511837\\
9.4	0.00102792969535471\\
9.45	0.0110398929480476\\
9.5	0.00958320598699912\\
9.55	0.00322515219909144\\
9.6	0.00675804543366362\\
9.65	0.000911350537920907\\
9.7	0.000685010053021317\\
9.75	0.000535756766400982\\
9.8	0.006797948938241\\
9.85	0.00884866318092348\\
9.9	0.0136454113907735\\
9.95	0.00411251382130356\\
10	0.00293408750686725\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59739898794348\\
0.1	4.51992739684422\\
0.15	4.45270579596109\\
0.2	4.40514931095301\\
0.25	4.30468272480506\\
0.3	4.20865735040018\\
0.35	4.18447292450875\\
0.4	4.14619616837344\\
0.45	4.1028283049725\\
0.5	4.06568918138886\\
0.55	4.01627540147993\\
0.6	3.96819440852099\\
0.65	3.91669352989587\\
0.7	3.8498226043878\\
0.75	3.82254624759938\\
0.8	3.80684812484877\\
0.85	3.77098663142647\\
0.9	3.72982077161329\\
0.95	3.70789436777802\\
1	3.6883248645055\\
1.05	3.65114822965473\\
1.1	3.5907435200268\\
1.15	3.54120770497184\\
1.2	3.49482311582945\\
1.25	3.44687056924725\\
1.3	3.35097169421017\\
1.35	3.28821977604467\\
1.4	3.20690970014912\\
1.45	3.16551528280974\\
1.5	3.05187071308724\\
1.55	2.97966013163425\\
1.6	2.89056140508286\\
1.65	2.75953356817721\\
1.7	2.73033363407007\\
1.75	2.65603563231154\\
1.8	2.5412719768322\\
1.85	2.44565894219504\\
1.9	2.38008548104522\\
1.95	2.34796315265494\\
2	2.27090352239684\\
2.05	2.14901308327227\\
2.1	2.10903478504987\\
2.15	1.98988035873322\\
2.2	1.92539264017187\\
2.25	1.85453073833514\\
2.3	1.72590070445202\\
2.35	1.68154904324214\\
2.4	1.59731644753615\\
2.45	1.53176445144352\\
2.5	1.51968195246674\\
2.55	1.32246737334257\\
2.6	1.22893911305857\\
2.65	1.18348860060661\\
2.7	1.12385305190351\\
2.75	1.16482378453647\\
2.8	1.03433030750425\\
2.85	0.965807823895572\\
2.9	0.949229115034872\\
2.95	0.989456623677979\\
3	0.999321449330181\\
3.05	1.03131657283771\\
3.1	1.0411009054269\\
3.15	1.01895539584266\\
3.2	1.04050630131945\\
3.25	1.06122596443734\\
3.3	1.08350580009866\\
3.35	1.13563949382142\\
3.4	1.27091761843755\\
3.45	1.27857793668845\\
3.5	1.2650482896873\\
3.55	1.21666448236611\\
3.6	1.17996548026749\\
3.65	1.16237818072318\\
3.7	1.1767722022017\\
3.75	1.05227572619201\\
3.8	0.979630078837654\\
3.85	0.917379322751894\\
3.9	0.887839154879536\\
3.95	0.875272312135342\\
4	0.789928538444448\\
4.05	0.787836156611837\\
4.1	0.688641117076803\\
4.15	0.569975676605933\\
4.2	0.594817292421879\\
4.25	0.538926902735121\\
4.3	0.610006544003912\\
4.35	0.52579051781988\\
4.4	0.439286159060005\\
4.45	0.278700202431178\\
4.5	0.27595289283326\\
4.55	0.179750527841373\\
4.6	0.166562273706105\\
4.65	0.161602659308797\\
4.7	0.112824221669031\\
4.75	0.107473465285177\\
4.8	0.0806043812891671\\
4.85	0.0679682592661639\\
4.9	0.0421345356831875\\
4.95	0.0551581983915425\\
5	0.060952293494399\\
5.05	0.0579493269326142\\
5.1	0.0445906711909577\\
5.15	0.0648295350147283\\
5.2	0.0595890131678076\\
5.25	0.056482344244609\\
5.3	0.0488547388180996\\
5.35	0.0444035409074154\\
5.4	0.057886152940233\\
5.45	0.0722918507242\\
5.5	0.105910030655009\\
5.55	0.0424169083022898\\
5.6	0.0211383743531137\\
5.65	0.0128938522223239\\
5.7	0.0285683358018734\\
5.75	0.0207869125681045\\
5.8	0.02250458082198\\
5.85	0.0316609971320961\\
5.9	0.0293983375196789\\
5.95	0.0422042988498914\\
6	0.0369182240701209\\
6.05	0.0649186191340307\\
6.1	0.0348793913807566\\
6.15	0.0320733995292897\\
6.2	0.032866764151568\\
6.25	0.0243174692871357\\
6.3	0.0152386228922729\\
6.35	0.00240848024430628\\
6.4	0.0262302432985086\\
6.45	0.0116564423173859\\
6.5	0.00694650339828281\\
6.55	0.000931195988250732\\
6.6	0.00205760606549332\\
6.65	0.0259461287258988\\
6.7	0.00284915161369586\\
6.75	0.00315848634427521\\
6.8	0.0162836748965792\\
6.85	0.0670019034445365\\
6.9	0.138828000235182\\
6.95	0.217347484632013\\
7	0.181912426673321\\
7.05	0.169640603285043\\
7.1	0.134546254198795\\
7.15	0.141524136384028\\
7.2	0.129597011301036\\
7.25	0.171965264142745\\
7.3	0.119303196291402\\
7.35	0.130405664926388\\
7.4	0.07625628931918\\
7.45	0.133504307460406\\
7.5	0.209730953753644\\
7.55	0.190713520066719\\
7.6	0.152618628560704\\
7.65	0.142549149629722\\
7.7	0.152164282425921\\
7.75	0.145144817778196\\
7.8	0.102641694203678\\
7.85	0.0979174906246186\\
7.9	0.145578174029676\\
7.95	0.155246165398918\\
8	0.14723264530854\\
8.05	0.152936788868261\\
8.1	0.155812339648022\\
8.15	0.154916594813238\\
8.2	0.115109633812281\\
8.25	0.05145905516339\\
8.3	0.0542363651264399\\
8.35	0.0477534739464074\\
8.4	0.0197485686388482\\
8.45	0.0203727068578501\\
8.5	0.0226764111109177\\
8.55	0.0200084071863989\\
8.6	0.0341076203933372\\
8.65	0.0226770539908857\\
8.7	0.0598712873732322\\
8.75	0.0632115266548074\\
8.8	0.0520595140951286\\
8.85	0.0586722654487256\\
8.9	0.0626853483838591\\
8.95	0.127420380445122\\
9	0.078112273495966\\
9.05	0.0789652775638723\\
9.1	0.0181634800249049\\
9.15	0.0181391470066963\\
9.2	0.013688036306943\\
9.25	0.0296274989953746\\
9.3	0.0447391823345893\\
9.35	0.0483282417813353\\
9.4	0.0768120896780959\\
9.45	0.11679910310684\\
9.5	0.157914378629029\\
9.55	0.209592528737906\\
9.6	0.237367212094534\\
9.65	0.133998426578747\\
9.7	0.139177970741859\\
9.75	0.136071023432672\\
9.8	0.0821858198799606\\
9.85	0.0449021609893821\\
9.9	0.0533059992809892\\
9.95	0.056693127320721\\
10	0.0509489085596787\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61976600188007\\
0.1	4.52879981190715\\
0.15	4.45481391482996\\
0.2	4.36879442676066\\
0.25	4.28193301801254\\
0.3	4.20076479047551\\
0.35	4.11560950401509\\
0.4	4.09439869821273\\
0.45	4.04706598355494\\
0.5	4.02931769085189\\
0.55	3.98897144213987\\
0.6	3.94570747363907\\
0.65	3.90552626301237\\
0.7	3.86420050815212\\
0.75	3.84700035011331\\
0.8	3.8237075858593\\
0.85	3.7942341075558\\
0.9	3.76756140284242\\
0.95	3.7568055804811\\
1	3.69357540963644\\
1.05	3.6522809167832\\
1.1	3.60298541603365\\
1.15	3.55027129681727\\
1.2	3.52130526004427\\
1.25	3.4563734294529\\
1.3	3.40550687589922\\
1.35	3.33144157411782\\
1.4	3.25883207529272\\
1.45	3.19858703042895\\
1.5	3.16590655119503\\
1.55	3.08423774291031\\
1.6	2.99241203057137\\
1.65	2.92864896866829\\
1.7	2.86106232427816\\
1.75	2.79624445100823\\
1.8	2.74346881802979\\
1.85	2.6731077573512\\
1.9	2.54561783036696\\
1.95	2.43563039986093\\
2	2.32881505916866\\
2.05	2.23382780740137\\
2.1	2.12681815817606\\
2.15	2.00214581879451\\
2.2	1.94490826891603\\
2.25	1.91416621952039\\
2.3	1.82028471820371\\
2.35	1.78976163736689\\
2.4	1.73243932495667\\
2.45	1.66821607228845\\
2.5	1.56731049704907\\
2.55	1.50325705066366\\
2.6	1.32425036446685\\
2.65	1.31507802077906\\
2.7	1.27304257785532\\
2.75	1.31737031345056\\
2.8	1.33213822139234\\
2.85	1.18478091664384\\
2.9	1.19689226173696\\
2.95	1.18826141955364\\
3	1.10638195109687\\
3.05	1.13644811575795\\
3.1	1.15782802205258\\
3.15	1.05215509156978\\
3.2	0.974764857046823\\
3.25	0.893136498446362\\
3.3	0.866878610859346\\
3.35	0.869260197618453\\
3.4	0.812382391970096\\
3.45	0.820367550766864\\
3.5	0.817315632652533\\
3.55	0.757455512762613\\
3.6	0.668507259202629\\
3.65	0.597133021894991\\
3.7	0.542136251258239\\
3.75	0.550649549367978\\
3.8	0.618558453943211\\
3.85	0.565161359383026\\
3.9	0.481285001111514\\
3.95	0.462138258591146\\
4	0.486207216271917\\
4.05	0.419179044621439\\
4.1	0.443976033020974\\
4.15	0.47979362837707\\
4.2	0.386576911158024\\
4.25	0.372840374676785\\
4.3	0.319647181096217\\
4.35	0.251394157358949\\
4.4	0.284011469648673\\
4.45	0.173804804071272\\
4.5	0.156823422210666\\
4.55	0.184159716314555\\
4.6	0.167093423103319\\
4.65	0.152245741420571\\
4.7	0.145426953529525\\
4.75	0.127246229835328\\
4.8	0.0974717080636822\\
4.85	0.0434474075418652\\
4.9	0.0434031328187135\\
4.95	0.0092151271057115\\
5	0.00603594155900607\\
5.05	0.000811366825504423\\
5.1	0.00935575374000025\\
5.15	0.0298811117036445\\
5.2	0.0731854376231531\\
5.25	0.0328384315764338\\
5.3	0.0207911202929275\\
5.35	0.0156448397969098\\
5.4	0.0230581352641628\\
5.45	0.0443678126358401\\
5.5	0.0373098214166349\\
5.55	0.0812720726266001\\
5.6	0.104793667230841\\
5.65	0.171164180903133\\
5.7	0.111839466180841\\
5.75	0.0934577270752707\\
5.8	0.128329854815784\\
5.85	0.0857729600119615\\
5.9	0.0363239638750604\\
5.95	0.032630223388105\\
6	0.0593602367674501\\
6.05	0.0441727402891633\\
6.1	0.0664351104539312\\
6.15	0.071809506424847\\
6.2	0.0470231389651934\\
6.25	0.0427557694920968\\
6.3	0.0667420870212533\\
6.35	0.0513084626971343\\
6.4	0.0395537147015282\\
6.45	0.0405788079524148\\
6.5	0.0823767710822326\\
6.55	0.0660503262785696\\
6.6	0.0765138444707984\\
6.65	0.0569185085396623\\
6.7	0.046439536696189\\
6.75	0.0699012035317131\\
6.8	0.137603170646851\\
6.85	0.0285914463196891\\
6.9	0.0198895861212065\\
6.95	0.073261446614941\\
7	0.0328224370218923\\
7.05	0.0368684048062974\\
7.1	0.057783652090351\\
7.15	0.0707077315037523\\
7.2	0.0851051077471328\\
7.25	0.0676860458763945\\
7.3	0.0869271067171898\\
7.35	0.0590301111322085\\
7.4	0.0558079663640268\\
7.45	0.0971502059243938\\
7.5	0.0945234053858049\\
7.55	0.058408043118213\\
7.6	0.0490475448131321\\
7.65	0.0210698098142931\\
7.7	0.00040484203969807\\
7.75	0.00903703361307322\\
7.8	0.0378328995176522\\
7.85	0.0278178327886631\\
7.9	0.034251480670184\\
7.95	0.0282508287194752\\
8	0.0187651651555703\\
8.05	0.0248291365480904\\
8.1	0.0214494437442482\\
8.15	0.0077264474595569\\
8.2	0.0119868764729383\\
8.25	0.0540481216612703\\
8.3	0.0539969009900692\\
8.35	0.0973166164818086\\
8.4	0.0635011859557393\\
8.45	0.0484797844139702\\
8.5	0.0149940421363783\\
8.55	0.0189635958472322\\
8.6	0.0162147652853\\
8.65	0.0232516828703631\\
8.7	0.0491994519480392\\
8.75	0.0283014505917877\\
8.8	0.036679836696402\\
8.85	0.0416461094055533\\
8.9	0.0463403730029637\\
8.95	0.0586585847810858\\
9	0.119599014917328\\
9.05	0.172133944922508\\
9.1	0.108632921220108\\
9.15	0.0881993456403453\\
9.2	0.0582381531992231\\
9.25	0.0548988575056151\\
9.3	0.0660881379671065\\
9.35	0.0708170192943436\\
9.4	0.0714213971296378\\
9.45	0.0722668288873026\\
9.5	0.0956886449112322\\
9.55	0.102145325884477\\
9.6	0.148671324744962\\
9.65	0.108168117865347\\
9.7	0.118893012396952\\
9.75	0.101272684187094\\
9.8	0.0672583290045216\\
9.85	0.0582644761154146\\
9.9	0.0765460685432058\\
9.95	0.0564579866829098\\
10	0.0616424548759342\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58373757191283\\
0.1	4.50260480223845\\
0.15	4.43159457206141\\
0.2	4.34183722254711\\
0.25	4.28510753780569\\
0.3	4.23075399049835\\
0.35	4.17490516298459\\
0.4	4.11748514272098\\
0.45	4.07279516981566\\
0.5	4.01930721214014\\
0.55	3.9889912558787\\
0.6	3.94920205548078\\
0.65	3.93028267679628\\
0.7	3.87686594862789\\
0.75	3.85704846775401\\
0.8	3.82736943894684\\
0.85	3.80081268674845\\
0.9	3.78047434199613\\
0.95	3.75780688436948\\
1	3.72807638099717\\
1.05	3.67439368334314\\
1.1	3.62530785528898\\
1.15	3.59102004272159\\
1.2	3.51213137231104\\
1.25	3.44676801628446\\
1.3	3.38033854091279\\
1.35	3.30708677689084\\
1.4	3.22593065530803\\
1.45	3.17256447253886\\
1.5	3.11344553147465\\
1.55	3.06900487291586\\
1.6	2.99341715260641\\
1.65	2.91803096999603\\
1.7	2.85246965537812\\
1.75	2.80894242411067\\
1.8	2.74412806932103\\
1.85	2.63698117186197\\
1.9	2.50138729129421\\
1.95	2.43370837769334\\
2	2.29541852379214\\
2.05	2.24760029822835\\
2.1	2.16283972091689\\
2.15	2.11569547463605\\
2.2	1.92453143415072\\
2.25	1.81806838568395\\
2.3	1.81921527642533\\
2.35	1.7422198352043\\
2.4	1.68590490698968\\
2.45	1.61892585421602\\
2.5	1.52363869054585\\
2.55	1.40720789550466\\
2.6	1.24681105397175\\
2.65	1.16839155392666\\
2.7	1.02721987109466\\
2.75	0.946058246075004\\
2.8	0.819236342213864\\
2.85	0.816261117758843\\
2.9	0.829099991825181\\
2.95	0.90845279864762\\
3	0.885279818293326\\
3.05	0.922556710750535\\
3.1	0.925694956199345\\
3.15	0.988841631950335\\
3.2	0.951097733351628\\
3.25	0.972994734375722\\
3.3	0.929640948256884\\
3.35	0.870211097150491\\
3.4	0.826900979970435\\
3.45	0.785335798841065\\
3.5	0.78836864086392\\
3.55	0.753097736247843\\
3.6	0.773195710153542\\
3.65	0.725955407078226\\
3.7	0.660048367908201\\
3.75	0.693632102106324\\
3.8	0.66810893122652\\
3.85	0.668139204042505\\
3.9	0.654601475915742\\
3.95	0.633487120468751\\
4	0.640407591874079\\
4.05	0.597640996939954\\
4.1	0.588540608953307\\
4.15	0.465838281679278\\
4.2	0.410475387630971\\
4.25	0.408669811286838\\
4.3	0.30776545791599\\
4.35	0.169181422634117\\
4.4	0.209533290353437\\
4.45	0.196633364740425\\
4.5	0.281531289891006\\
4.55	0.253650176590401\\
4.6	0.186580407294363\\
4.65	0.0912233018034293\\
4.7	0.0672232424699311\\
4.75	0.0263047243299995\\
4.8	0.0228803379336393\\
4.85	0.0162421430904885\\
4.9	0.00546532902120627\\
4.95	0.000937312981839995\\
5	0.00201434413636735\\
5.05	0.00683735437688858\\
5.1	0.0105551766424883\\
5.15	0.00944223678844002\\
5.2	0.043672090250248\\
5.25	0.0568604920039571\\
5.3	0.0558020277317458\\
5.35	0.0156494677210302\\
5.4	0.0038041009992362\\
5.45	0.00810233643647226\\
5.5	0.0506393839470751\\
5.55	0.0549929054294206\\
5.6	0.0303773543020052\\
5.65	0.018316700612943\\
5.7	0.019323056038198\\
5.75	0.0406880992298207\\
5.8	0.00322975441154577\\
5.85	0.00948153355205702\\
5.9	0.00385725897154717\\
5.95	0.00579007233846094\\
6	0.000441207307953817\\
6.05	0.000756550708941405\\
6.1	0.00567159202298346\\
6.15	0.0059848751056107\\
6.2	0.00468784630210275\\
6.25	0.0559226119095106\\
6.3	0.019679618559844\\
6.35	0.075293105589674\\
6.4	0.0772330642816032\\
6.45	0.033175297005838\\
6.5	0.0454772387663902\\
6.55	0.0829836845778716\\
6.6	0.165145281554134\\
6.65	0.167378410080636\\
6.7	0.205308318696287\\
6.75	0.14423558536721\\
6.8	0.149327306650426\\
6.85	0.132738334806875\\
6.9	0.11959265050422\\
6.95	0.0879720690620588\\
7	0.107758399612539\\
7.05	0.100169444929898\\
7.1	0.0480553361669962\\
7.15	0.0955409933405202\\
7.2	0.0681435553769521\\
7.25	0.084286134726266\\
7.3	0.0955321167494687\\
7.35	0.0933822236381209\\
7.4	0.0656973181416493\\
7.45	0.0433581049445716\\
7.5	0.0374335454103611\\
7.55	0.0414682881346731\\
7.6	0.0450282762367743\\
7.65	0.0928436669803645\\
7.7	0.116460309747987\\
7.75	0.104024092717126\\
7.8	0.124999367696337\\
7.85	0.138701235439173\\
7.9	0.127813629029772\\
7.95	0.127353606740309\\
8	0.136942847199935\\
8.05	0.098922586345062\\
8.1	0.0460460771012213\\
8.15	0.0541377950415725\\
8.2	0.0844108367445727\\
8.25	0.142135291442193\\
8.3	0.172813306262782\\
8.35	0.162537297378575\\
8.4	0.143037212164715\\
8.45	0.212566621554532\\
8.5	0.152906025079828\\
8.55	0.124645449798541\\
8.6	0.143518201618249\\
8.65	0.16114544837338\\
8.7	0.222863578829724\\
8.75	0.274302792223227\\
8.8	0.271400195044736\\
8.85	0.277924213992581\\
8.9	0.235692660102242\\
8.95	0.241111181600836\\
9	0.266934079737369\\
9.05	0.180695840536383\\
9.1	0.158261834946055\\
9.15	0.132250479905229\\
9.2	0.12628052149986\\
9.25	0.118086702346168\\
9.3	0.102355593213305\\
9.35	0.130315845046758\\
9.4	0.139041764519918\\
9.45	0.110277293684461\\
9.5	0.129088424007786\\
9.55	0.177830429708808\\
9.6	0.124943865765543\\
9.65	0.135141923078222\\
9.7	0.193396620600563\\
9.75	0.261049901204697\\
9.8	0.247720072687616\\
9.85	0.174092309807343\\
9.9	0.163170662329152\\
9.95	0.225262607142475\\
10	0.26821546656368\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63690142373676\\
0.1	4.59417637467739\\
0.15	4.51921489586276\\
0.2	4.42484651425907\\
0.25	4.34924848929424\\
0.3	4.28921610938117\\
0.35	4.19665717009917\\
0.4	4.13122398390856\\
0.45	4.09549220668916\\
0.5	4.05116071117994\\
0.55	4.00224199744561\\
0.6	3.97817305319354\\
0.65	3.95236351123736\\
0.7	3.91170533968105\\
0.75	3.88705604474598\\
0.8	3.82667142602812\\
0.85	3.78587412171823\\
0.9	3.74332678168407\\
0.95	3.7074891432215\\
1	3.66247479218104\\
1.05	3.61698603848774\\
1.1	3.57821339802563\\
1.15	3.54488717307143\\
1.2	3.49656996612524\\
1.25	3.43844829036057\\
1.3	3.38079060754593\\
1.35	3.33977079070475\\
1.4	3.31144481656564\\
1.45	3.23380389847448\\
1.5	3.15483221975015\\
1.55	3.0776623088826\\
1.6	3.00197211858862\\
1.65	2.92152695127496\\
1.7	2.8527365287678\\
1.75	2.75361141715022\\
1.8	2.67843059015805\\
1.85	2.56680873176359\\
1.9	2.46712364381112\\
1.95	2.37094917805124\\
2	2.26431671165713\\
2.05	2.16155473086624\\
2.1	2.07482206573364\\
2.15	2.04914822808872\\
2.2	1.92940242816077\\
2.25	1.77113373091756\\
2.3	1.66246639618652\\
2.35	1.53260489728195\\
2.4	1.44043976162152\\
2.45	1.40550884526057\\
2.5	1.21467460821256\\
2.55	0.987904637738134\\
2.6	1.05945796653435\\
2.65	0.927956986702282\\
2.7	0.812722570091432\\
2.75	0.733512553097694\\
2.8	0.640073906422615\\
2.85	0.596456300174881\\
2.9	0.515661860027579\\
2.95	0.351419048484176\\
3	0.362056399114974\\
3.05	0.233362657368115\\
3.1	0.170797735239811\\
3.15	0.112702214702413\\
3.2	0.101389213733685\\
3.25	0.148974336601626\\
3.3	0.1685587900004\\
3.35	0.21274894790812\\
3.4	0.175449519456389\\
3.45	0.168302791145795\\
3.5	0.152725697526573\\
3.55	0.107145166426134\\
3.6	0.163540957685103\\
3.65	0.136584897460153\\
3.7	0.138630724461616\\
3.75	0.163726047067109\\
3.8	0.129241801868085\\
3.85	0.117634337393491\\
3.9	0.125304118373265\\
3.95	0.142239242386089\\
4	0.140410546779207\\
4.05	0.104912036853121\\
4.1	0.0628601570807522\\
4.15	0.0623977412664729\\
4.2	0.0649841351386879\\
4.25	0.0368582695948312\\
4.3	0.0588060902860453\\
4.35	0.0849420699414956\\
4.4	0.0884290508931766\\
4.45	0.0516490703706475\\
4.5	0.0627089617036728\\
4.55	0.116009160496997\\
4.6	0.122590763272731\\
4.65	0.118181958839993\\
4.7	0.106450716449736\\
4.75	0.0635910708639179\\
4.8	0.0669037178705279\\
4.85	0.126982405788736\\
4.9	0.076216230143217\\
4.95	0.0315616756628042\\
5	0.0269420866360795\\
5.05	0.0246145179573741\\
5.1	0.0710062743316556\\
5.15	0.0324578647569654\\
5.2	0.0185644922702936\\
5.25	0.0047123273823208\\
5.3	0.00546848056174138\\
5.35	0.00442159309040372\\
5.4	0.00301411918186193\\
5.45	0.00505588351263929\\
5.5	0.00362923176646384\\
5.55	0.000741789400222825\\
5.6	0.0088888074334874\\
5.65	0.0348931601359751\\
5.7	0.00984208825707949\\
5.75	0.000701070254323817\\
5.8	0.0245027366918572\\
5.85	0.0107928314364844\\
5.9	0.0384292537391719\\
5.95	0.0890645908818617\\
6	0.0868730383355887\\
6.05	0.0591690727937623\\
6.1	0.0352695012831041\\
6.15	0.00877673944480388\\
6.2	0.0491948278940949\\
6.25	0.0976838945945632\\
6.3	0.102702767401581\\
6.35	0.102385348599587\\
6.4	0.115831083226787\\
6.45	0.0853193834805647\\
6.5	0.126730453444278\\
6.55	0.145430997323232\\
6.6	0.193403207655789\\
6.65	0.145745097781189\\
6.7	0.133867050905966\\
6.75	0.190590467616253\\
6.8	0.197785368871236\\
6.85	0.278744674470809\\
6.9	0.286999370942896\\
6.95	0.200940875838113\\
7	0.173129445451942\\
7.05	0.261679619108069\\
7.1	0.215307345317012\\
7.15	0.181588633480304\\
7.2	0.140372623181902\\
7.25	0.145202736449954\\
7.3	0.135755282463797\\
7.35	0.106164412750867\\
7.4	0.160947597849435\\
7.45	0.24094628981573\\
7.5	0.235808422650543\\
7.55	0.227168599808497\\
7.6	0.181843212384897\\
7.65	0.149079987796144\\
7.7	0.162051883786303\\
7.75	0.106749192477706\\
7.8	0.0860413665025328\\
7.85	0.0929891094041598\\
7.9	0.112052190361088\\
7.95	0.0975876978234532\\
8	0.14405952264723\\
8.05	0.170787855832484\\
8.1	0.107513851873347\\
8.15	0.114998395314002\\
8.2	0.0996575229068823\\
8.25	0.07916749604674\\
8.3	0.0824901034162421\\
8.35	0.113909172703725\\
8.4	0.157401371427828\\
8.45	0.137660372416857\\
8.5	0.171285983477185\\
8.55	0.115271820821137\\
8.6	0.0665114405618207\\
8.65	0.0877465298926265\\
8.7	0.0771183478938224\\
8.75	0.0761475517285259\\
8.8	0.0210054344600061\\
8.85	0.00848063625064727\\
8.9	0.0088980685940422\\
8.95	0.0042376877851111\\
9	0.00311107929317241\\
9.05	0.0155228762535017\\
9.1	0.0137238961599667\\
9.15	0.00630426825794112\\
9.2	0.00544152629572857\\
9.25	0.00628375221016\\
9.3	0.00135403765299887\\
9.35	0.000236030350387915\\
9.4	0.00147778201533021\\
9.45	0.00175880050840724\\
9.5	0.00743090089034869\\
9.55	0.00270709614896035\\
9.6	0.00351339828090001\\
9.65	0.0119841741024418\\
9.7	0.0251007743770789\\
9.75	0.0172685590530512\\
9.8	0.0236742621784519\\
9.85	0.00963903576290237\\
9.9	0.039546980204174\\
9.95	0.0655817755908338\\
10	0.0861094313472521\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62384059827177\\
0.1	4.55411828497508\\
0.15	4.46801752818519\\
0.2	4.38486828833946\\
0.25	4.2923982555046\\
0.3	4.22499237087414\\
0.35	4.15479798806419\\
0.4	4.10234697118231\\
0.45	4.08446676778202\\
0.5	4.08024755725684\\
0.55	4.03284448277652\\
0.6	4.00623895518735\\
0.65	3.96607736880342\\
0.7	3.95074819470771\\
0.75	3.90682941106532\\
0.8	3.90295120027604\\
0.85	3.85629466835746\\
0.9	3.82527807137032\\
0.95	3.78149395506682\\
1	3.75517539268439\\
1.05	3.72422824583469\\
1.1	3.66151150829849\\
1.15	3.60104580156233\\
1.2	3.5691170161069\\
1.25	3.50775195767452\\
1.3	3.44064799183688\\
1.35	3.38350783535909\\
1.4	3.35717120835212\\
1.45	3.2746364082353\\
1.5	3.21821374492874\\
1.55	3.14401065469485\\
1.6	3.07786884230875\\
1.65	2.98885872984556\\
1.7	2.90040509052594\\
1.75	2.81710549597356\\
1.8	2.73637590153947\\
1.85	2.62581301152237\\
1.9	2.51826008748247\\
1.95	2.42094815855165\\
2	2.3279660560816\\
2.05	2.28573063182906\\
2.1	2.21300428263784\\
2.15	2.11765624076326\\
2.2	2.03266883891704\\
2.25	1.92830187237509\\
2.3	1.81656932489272\\
2.35	1.82367725878727\\
2.4	1.62114801146878\\
2.45	1.51235534102285\\
2.5	1.49938363164076\\
2.55	1.44087883334356\\
2.6	1.33759018324905\\
2.65	1.30272432912531\\
2.7	1.25071581042762\\
2.75	1.1361404900921\\
2.8	1.13710210308839\\
2.85	1.02706126631232\\
2.9	1.0102325768926\\
2.95	0.90450631450199\\
3	0.867852702415058\\
3.05	0.922136774995505\\
3.1	0.96054181510215\\
3.15	0.859314945932621\\
3.2	0.836716772857659\\
3.25	0.747134088877546\\
3.3	0.818606561139893\\
3.35	0.723179463309593\\
3.4	0.697954912657474\\
3.45	0.649679300681691\\
3.5	0.574805109738802\\
3.55	0.568123878296985\\
3.6	0.450569780110501\\
3.65	0.492390955264213\\
3.7	0.469880163779904\\
3.75	0.424738151453636\\
3.8	0.429302443828421\\
3.85	0.386821380598085\\
3.9	0.356768444158119\\
3.95	0.355049684355778\\
4	0.373661396411389\\
4.05	0.392711630382483\\
4.1	0.313469188484812\\
4.15	0.314354750835332\\
4.2	0.176853679937262\\
4.25	0.264550022456649\\
4.3	0.309304624779982\\
4.35	0.256108195464113\\
4.4	0.207551996921532\\
4.45	0.123643413351478\\
4.5	0.0647672194409072\\
4.55	0.0282131471385895\\
4.6	0.0174994277887299\\
4.65	0.0226799879469697\\
4.7	0.0343758258832808\\
4.75	0.0165859566991837\\
4.8	0.0314670979354315\\
4.85	0.0425333592809915\\
4.9	0.0529433524038873\\
4.95	0.032560163379939\\
5	0.0464025792973509\\
5.05	0.0309763685871098\\
5.1	0.0448239385025287\\
5.15	0.0631564235167652\\
5.2	0.0594260330321084\\
5.25	0.0328301288275626\\
5.3	0.0492654612211023\\
5.35	0.0356314448497658\\
5.4	0.0440363920723585\\
5.45	0.0135490629563253\\
5.5	0.00669730601667384\\
5.55	0.00721303140981085\\
5.6	0.0203595176973077\\
5.65	0.0117053947400084\\
5.7	0.0527688305128443\\
5.75	0.0598322392707057\\
5.8	0.0364164364673301\\
5.85	0.0216471143736393\\
5.9	0.0425398304943206\\
5.95	0.0382013623559924\\
6	0.031902043121037\\
6.05	0.0166874504309745\\
6.1	0.00665292032367713\\
6.15	0.00393624004679909\\
6.2	0.0183414410008848\\
6.25	0.0487886471657284\\
6.3	0.0744381461584572\\
6.35	0.0373202838596691\\
6.4	0.0487011785341008\\
6.45	0.0338733384569471\\
6.5	0.0366834392437028\\
6.55	0.0250967301451727\\
6.6	0.0249217184470707\\
6.65	0.0474746027840173\\
6.7	0.0358385406394376\\
6.75	0.0201370508896591\\
6.8	0.0416779541101116\\
6.85	0.0787039084625801\\
6.9	0.0803772122796744\\
6.95	0.0558532321975578\\
7	0.0645720507185782\\
7.05	0.0655802868860877\\
7.1	0.0912461463093395\\
7.15	0.125752230898431\\
7.2	0.137907221816438\\
7.25	0.189580762273191\\
7.3	0.246816306579865\\
7.35	0.218516578043282\\
7.4	0.25965292794419\\
7.45	0.212434529415837\\
7.5	0.22423944698368\\
7.55	0.24023637126487\\
7.6	0.253104240116398\\
7.65	0.226710517638242\\
7.7	0.293865078402423\\
7.75	0.337278253603056\\
7.8	0.276135097258672\\
7.85	0.223190416521964\\
7.9	0.209502255524172\\
7.95	0.202158012704491\\
8	0.208654927622806\\
8.05	0.268990098750836\\
8.1	0.247738777492295\\
8.15	0.257131109790113\\
8.2	0.300266121000348\\
8.25	0.191193800058209\\
8.3	0.171734006069226\\
8.35	0.163405167453232\\
8.4	0.0900622958378927\\
8.45	0.0501943944839129\\
8.5	0.0408660356505046\\
8.55	0.0262446180141928\\
8.6	0.010769111128876\\
8.65	0.0299527672402528\\
8.7	0.0370656995532965\\
8.75	0.0228127822794109\\
8.8	0.04897757809471\\
8.85	0.109149372078608\\
8.9	0.163485737131211\\
8.95	0.241779239851857\\
9	0.245112458031501\\
9.05	0.201616244059454\\
9.1	0.179664814799084\\
9.15	0.201423742933937\\
9.2	0.237156219702406\\
9.25	0.242649267789656\\
9.3	0.222612236705105\\
9.35	0.244087972256187\\
9.4	0.217940358970091\\
9.45	0.250440793472319\\
9.5	0.282413765068267\\
9.55	0.277308080478322\\
9.6	0.270610469576349\\
9.65	0.154025031476683\\
9.7	0.152479304394006\\
9.75	0.108076964697122\\
9.8	0.155109394799622\\
9.85	0.232271732969498\\
9.9	0.135681159038797\\
9.95	0.0887642652348445\\
10	0.0866480593425838\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62788939247623\\
0.1	4.52765111241242\\
0.15	4.46362476473118\\
0.2	4.39657580400518\\
0.25	4.32004103736052\\
0.3	4.26143457755555\\
0.35	4.20423006847787\\
0.4	4.14185328322037\\
0.45	4.09358052706429\\
0.5	4.05991638676807\\
0.55	4.01877045633396\\
0.6	3.98764262743924\\
0.65	3.9527581482816\\
0.7	3.90661688515982\\
0.75	3.87646665480803\\
0.8	3.84946071543179\\
0.85	3.81465848006867\\
0.9	3.78185738300588\\
0.95	3.74600392856159\\
1	3.72006197074812\\
1.05	3.6736009296971\\
1.1	3.63032533963827\\
1.15	3.59451788270368\\
1.2	3.54951108492471\\
1.25	3.49312500936876\\
1.3	3.42807579890861\\
1.35	3.35903082560185\\
1.4	3.30382748842986\\
1.45	3.22559837154756\\
1.5	3.16717798012169\\
1.55	3.10515680286617\\
1.6	3.01572213130103\\
1.65	2.93826292928255\\
1.7	2.88797211855322\\
1.75	2.79069123372403\\
1.8	2.72650616988725\\
1.85	2.685739971235\\
1.9	2.5749502451576\\
1.95	2.53862300086203\\
2	2.45310756548544\\
2.05	2.37500596851907\\
2.1	2.3240677340665\\
2.15	2.25427733938148\\
2.2	2.13879577430531\\
2.25	1.99491034412366\\
2.3	2.03458369926748\\
2.35	1.87804866061357\\
2.4	1.68169103694571\\
2.45	1.5156472395212\\
2.5	1.3896748465967\\
2.55	1.28719433369153\\
2.6	1.30276725040906\\
2.65	1.36215006775127\\
2.7	1.40795246557625\\
2.75	1.31272171053736\\
2.8	1.35682208903624\\
2.85	1.3607843470234\\
2.9	1.29619321114198\\
2.95	1.33340657294008\\
3	1.28966122020999\\
3.05	1.24560862276621\\
3.1	1.15429662972471\\
3.15	1.14470539778689\\
3.2	1.10847192733099\\
3.25	1.12396688032202\\
3.3	1.11220957921599\\
3.35	1.00235304303153\\
3.4	0.963313703534018\\
3.45	0.914404398926997\\
3.5	0.933771872241\\
3.55	0.93750835960503\\
3.6	0.970347728458363\\
3.65	0.942530198146871\\
3.7	0.930658896691452\\
3.75	0.831301091285363\\
3.8	0.827882473417824\\
3.85	0.780114197020467\\
3.9	0.745975215165072\\
3.95	0.651375803548682\\
4	0.596300322479776\\
4.05	0.574675393437658\\
4.1	0.434881227223119\\
4.15	0.388490847231143\\
4.2	0.423652754984999\\
4.25	0.44069020611811\\
4.3	0.442165319098018\\
4.35	0.43352101415684\\
4.4	0.365730450454764\\
4.45	0.346625560925345\\
4.5	0.357213433626732\\
4.55	0.301425394613413\\
4.6	0.332313625035961\\
4.65	0.245011027397847\\
4.7	0.254183402300733\\
4.75	0.225408434530846\\
4.8	0.153894799776162\\
4.85	0.0926340291062188\\
4.9	0.0880035577242259\\
4.95	0.054568118065661\\
5	0.0355956725096447\\
5.05	0.0409992544583827\\
5.1	0.0298045964647794\\
5.15	0.0994335987608563\\
5.2	0.109195316416541\\
5.25	0.126578981145854\\
5.3	0.150683549323885\\
5.35	0.170795392451274\\
5.4	0.202496117433105\\
5.45	0.186211646531653\\
5.5	0.107177024536486\\
5.55	0.0286510317114065\\
5.6	0.0178779009350877\\
5.65	0.00659843096401567\\
5.7	0.0295256356420812\\
5.75	0.0061747586867068\\
5.8	0.0127574352105476\\
5.85	0.010390926250051\\
5.9	0.0124782793009132\\
5.95	0.00217107968177888\\
6	0.0110001366666424\\
6.05	0.0176273046464057\\
6.1	0.0453082684634061\\
6.15	0.088834370113194\\
6.2	0.0727323780286151\\
6.25	0.0507103957656892\\
6.3	0.063505520400922\\
6.35	0.0975851591000153\\
6.4	0.0799298385053828\\
6.45	0.0657328500446416\\
6.5	0.129717496999935\\
6.55	0.0681184972682246\\
6.6	0.0211117777390017\\
6.65	0.0394698374315099\\
6.7	0.0214682517883875\\
6.75	0.00352201095648725\\
6.8	0.00485670620715156\\
6.85	0.0199681715187248\\
6.9	0.00148185040907817\\
6.95	0.0160248842020274\\
7	0.048885309973618\\
7.05	0.0800511320722509\\
7.1	0.0407962000674187\\
7.15	0.0340468021636885\\
7.2	0.0260197658623134\\
7.25	0.0118158003174777\\
7.3	0.0204473446979046\\
7.35	0.0522069583545088\\
7.4	0.0676169393032387\\
7.45	0.0701169620003314\\
7.5	0.0480079302542816\\
7.55	0.0678994575164626\\
7.6	0.0248313439955564\\
7.65	0.066449456506556\\
7.7	0.143397261470919\\
7.75	0.120523995149545\\
7.8	0.123054676828578\\
7.85	0.272796504835762\\
7.9	0.263747902091744\\
7.95	0.226042521057767\\
8	0.177220856118718\\
8.05	0.153921106362815\\
8.1	0.109439402647026\\
8.15	0.107929382789566\\
8.2	0.13798752936434\\
8.25	0.138887676420865\\
8.3	0.126415514444968\\
8.35	0.122806717990635\\
8.4	0.139425092941825\\
8.45	0.149749589916019\\
8.5	0.26121476631939\\
8.55	0.219469914300351\\
8.6	0.15327264781726\\
8.65	0.112256091511168\\
8.7	0.13188953912587\\
8.75	0.054673864110839\\
8.8	0.0700607054743582\\
8.85	0.0447949090534156\\
8.9	0.0293453096699389\\
8.95	0.0408661078318452\\
9	0.0483641926670862\\
9.05	0.0205819964067503\\
9.1	0.0131520371712077\\
9.15	0.0378899529280988\\
9.2	0.044879333462504\\
9.25	0.0259900558404272\\
9.3	0.0349093281743309\\
9.35	0.0442536944931279\\
9.4	0.0363637214416016\\
9.45	0.0407973070496641\\
9.5	0.0482106757885434\\
9.55	0.0164118733068655\\
9.6	0.0211399265922598\\
9.65	0.0219939055526918\\
9.7	0.0392060914562517\\
9.75	0.00908410022683098\\
9.8	0.0155815324307299\\
9.85	0.0576306211576654\\
9.9	0.0807599909626931\\
9.95	0.130404617937735\\
10	0.0978922424717052\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59977941742232\\
0.1	4.52734793468741\\
0.15	4.4667323672582\\
0.2	4.38444313246376\\
0.25	4.29505883427146\\
0.3	4.2189163347509\\
0.35	4.17999254883641\\
0.4	4.12664837514613\\
0.45	4.07248161434911\\
0.5	4.01037971061145\\
0.55	3.98066128368445\\
0.6	3.93273289947659\\
0.65	3.86510646469341\\
0.7	3.80589399023787\\
0.75	3.73826016956109\\
0.8	3.69475245487824\\
0.85	3.65958967468893\\
0.9	3.62049447392021\\
0.95	3.571243543989\\
1	3.55515339793341\\
1.05	3.51513095503692\\
1.1	3.45817178537483\\
1.15	3.41502073368835\\
1.2	3.36943074518855\\
1.25	3.30509356108219\\
1.3	3.25727810025376\\
1.35	3.16960013873439\\
1.4	3.09156845369718\\
1.45	3.02420334001901\\
1.5	2.94025795458327\\
1.55	2.85753873223441\\
1.6	2.75860080724135\\
1.65	2.72733906886029\\
1.7	2.6378821301801\\
1.75	2.52411638615608\\
1.8	2.45002109575007\\
1.85	2.36738489344454\\
1.9	2.26201016080588\\
1.95	2.19648130695918\\
2	2.10929861959307\\
2.05	1.98359965406638\\
2.1	1.91676766109069\\
2.15	1.81500377761038\\
2.2	1.71188084482227\\
2.25	1.58945444876807\\
2.3	1.48520473444101\\
2.35	1.5015915913937\\
2.4	1.43570626136371\\
2.45	1.3895821027855\\
2.5	1.31590238283318\\
2.55	1.32242942249216\\
2.6	1.22622614944965\\
2.65	1.23745020490696\\
2.7	1.1876714945396\\
2.75	0.998338475083381\\
2.8	0.979251813780941\\
2.85	0.853012003278937\\
2.9	0.76554978067405\\
2.95	0.783812006715868\\
3	0.718144565850466\\
3.05	0.731090480225393\\
3.1	0.710484435008646\\
3.15	0.709552135416937\\
3.2	0.741615946355833\\
3.25	0.706540460642675\\
3.3	0.707676815782259\\
3.35	0.70414020004798\\
3.4	0.650673232640377\\
3.45	0.670699666889354\\
3.5	0.685676425973011\\
3.55	0.64275522432604\\
3.6	0.61900430641791\\
3.65	0.586513489931154\\
3.7	0.599080027696888\\
3.75	0.606924275286741\\
3.8	0.606648126228233\\
3.85	0.570809526588806\\
3.9	0.510699410444013\\
3.95	0.542299400648508\\
4	0.564133362490431\\
4.05	0.539122871204835\\
4.1	0.488701253376476\\
4.15	0.471452801286397\\
4.2	0.334814662966347\\
4.25	0.289403849067671\\
4.3	0.256042956820585\\
4.35	0.24994668756038\\
4.4	0.220959005497586\\
4.45	0.129276797685556\\
4.5	0.186863096972858\\
4.55	0.2224084558624\\
4.6	0.240761550429216\\
4.65	0.303231164225409\\
4.7	0.282557702501958\\
4.75	0.293245429125675\\
4.8	0.318101835251313\\
4.85	0.316788489710275\\
4.9	0.358855172689333\\
4.95	0.286705355218181\\
5	0.247218375843838\\
5.05	0.222272745248628\\
5.1	0.346392763126602\\
5.15	0.403332622347722\\
5.2	0.29604365629336\\
5.25	0.327858494317872\\
5.3	0.209561729465272\\
5.35	0.153727489266542\\
5.4	0.230298074731421\\
5.45	0.273827647143888\\
5.5	0.233123430381538\\
5.55	0.205587179353064\\
5.6	0.120650407540285\\
5.65	0.103051178114953\\
5.7	0.0701117759143038\\
5.75	0.0702971819576749\\
5.8	0.0940091058143584\\
5.85	0.0759792578095466\\
5.9	0.0994602907182117\\
5.95	0.131344493137467\\
6	0.124639765682526\\
6.05	0.121677746574976\\
6.1	0.108929666032894\\
6.15	0.130116134955278\\
6.2	0.0880680231636603\\
6.25	0.0902742324819234\\
6.3	0.0949019709994773\\
6.35	0.0744559892218578\\
6.4	0.0532245494105177\\
6.45	0.0435412201492675\\
6.5	0.0389064603645274\\
6.55	0.0287932829660279\\
6.6	0.0317589277875171\\
6.65	0.0406590240051466\\
6.7	0.019383339232281\\
6.75	0.0585757461473601\\
6.8	0.0409065172780747\\
6.85	0.0679462006783172\\
6.9	0.0327726958103993\\
6.95	0.00162755680052165\\
7	0.00778443640335676\\
7.05	0.0245162621468098\\
7.1	0.00584815495135794\\
7.15	0.00423397726162645\\
7.2	0.00438397976061887\\
7.25	0.00182492182912292\\
7.3	0.0342797697246632\\
7.35	0.00835174387985274\\
7.4	0.0361342186306317\\
7.45	0.0269955952989712\\
7.5	0.0218816163326367\\
7.55	0.014397333727238\\
7.6	0.0119193305409152\\
7.65	0.0518446464091839\\
7.7	0.0405539068151317\\
7.75	0.0434192960917715\\
7.8	0.0152172926176028\\
7.85	0.0317025396863979\\
7.9	0.028256454140965\\
7.95	0.0114032955737766\\
8	0.0332708689759513\\
8.05	0.058549887707531\\
8.1	0.0494788615891343\\
8.15	0.0597370367474582\\
8.2	0.101166002287578\\
8.25	0.127586755440636\\
8.3	0.0774514699672867\\
8.35	0.0888060106010766\\
8.4	0.0883446228278502\\
8.45	0.128948960209147\\
8.5	0.100431187878137\\
8.55	0.149547408556755\\
8.6	0.170906227272974\\
8.65	0.164527739876993\\
8.7	0.190292397492164\\
8.75	0.0939008673027846\\
8.8	0.0392699957904587\\
8.85	0.0391653056703509\\
8.9	0.0628869992218975\\
8.95	0.0681503507397181\\
9	0.0354521024016606\\
9.05	0.0403093508948953\\
9.1	0.063696245940824\\
9.15	0.0719429213562251\\
9.2	0.0519697058033452\\
9.25	0.0667502703582942\\
9.3	0.0280729000550289\\
9.35	0.0352883327913156\\
9.4	0.0318621440414758\\
9.45	0.0486764626120366\\
9.5	0.0880550505832219\\
9.55	0.0623951524444355\\
9.6	0.0786738158220216\\
9.65	0.0901668662879978\\
9.7	0.0729701594776661\\
9.75	0.0832673882241582\\
9.8	0.076420026003496\\
9.85	0.079139572626488\\
9.9	0.0407898214586793\\
9.95	0.0565452782075056\\
10	0.103937936461865\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60601908094543\\
0.1	4.54308694759849\\
0.15	4.47879650125424\\
0.2	4.42486198989183\\
0.25	4.38519187656961\\
0.3	4.30341958465563\\
0.35	4.25233460031809\\
0.4	4.21835595860341\\
0.45	4.17210070695665\\
0.5	4.13886032584413\\
0.55	4.09614725288732\\
0.6	4.08962787331526\\
0.65	4.04609119621207\\
0.7	4.01214472869265\\
0.75	3.95667002981339\\
0.8	3.93665737096502\\
0.85	3.88850531969301\\
0.9	3.84689040086229\\
0.95	3.79675573286807\\
1	3.7779179016302\\
1.05	3.73436420683677\\
1.1	3.68113683595883\\
1.15	3.64301748392283\\
1.2	3.59432076562138\\
1.25	3.54593102775438\\
1.3	3.50287643991793\\
1.35	3.42534302336765\\
1.4	3.39020638271361\\
1.45	3.31019246878081\\
1.5	3.23266449506888\\
1.55	3.16771212031517\\
1.6	3.10873362345096\\
1.65	3.02942508818155\\
1.7	2.96674185833206\\
1.75	2.85827026753582\\
1.8	2.77739691409089\\
1.85	2.70939698844442\\
1.9	2.61881484010807\\
1.95	2.51838195936829\\
2	2.48739784923198\\
2.05	2.42007449828655\\
2.1	2.34051640874473\\
2.15	2.23927433046368\\
2.2	2.14680462842083\\
2.25	2.0306869964035\\
2.3	1.97096251530082\\
2.35	1.83405246022538\\
2.4	1.78979819260318\\
2.45	1.76626900827076\\
2.5	1.66716189921031\\
2.55	1.47640698566009\\
2.6	1.32933447502449\\
2.65	1.27293444348132\\
2.7	1.21010013867616\\
2.75	1.15165931615527\\
2.8	1.06431034246571\\
2.85	1.13533162015994\\
2.9	1.18363480397634\\
2.95	1.17620302077461\\
3	1.2042562510908\\
3.05	1.2262100922756\\
3.1	1.27871261402613\\
3.15	1.29123769861854\\
3.2	1.23194988832666\\
3.25	1.21772732497549\\
3.3	1.18966836499543\\
3.35	1.19055219882593\\
3.4	1.19859518790415\\
3.45	1.17457554096211\\
3.5	1.16452130294842\\
3.55	1.11590050717171\\
3.6	1.0910874321323\\
3.65	1.11571722650987\\
3.7	1.18363434600113\\
3.75	1.08920148737294\\
3.8	1.04643142923439\\
3.85	1.03433037177293\\
3.9	0.959068806608443\\
3.95	0.901145890461701\\
4	0.817216646209703\\
4.05	0.714060765282915\\
4.1	0.636172889522568\\
4.15	0.583767688682811\\
4.2	0.566114708968851\\
4.25	0.42865091993829\\
4.3	0.325181203232848\\
4.35	0.292603576747351\\
4.4	0.274966834349738\\
4.45	0.216562685652031\\
4.5	0.224390444035024\\
4.55	0.265084877084329\\
4.6	0.217880328952765\\
4.65	0.207640236960173\\
4.7	0.160338975949216\\
4.75	0.106224779178947\\
4.8	0.129125914297187\\
4.85	0.106680835339488\\
4.9	0.0613065062396828\\
4.95	0.081824705247501\\
5	0.0985814248530703\\
5.05	0.111705768725905\\
5.1	0.10846213971481\\
5.15	0.0473532741474776\\
5.2	0.0312680271216281\\
5.25	0.0105368329699261\\
5.3	0.00818109825359833\\
5.35	0.00721861113101729\\
5.4	0.00590185937665049\\
5.45	0.0103784940765171\\
5.5	0.0067240838852805\\
5.55	0.000293225006475354\\
5.6	0.00217357130058642\\
5.65	0.00648176123955509\\
5.7	0.00146569145346595\\
5.75	0.00244807705548467\\
5.8	0.00771406491501\\
5.85	0.025052137110344\\
5.9	0.0764946191654871\\
5.95	0.0949528563177699\\
6	0.0410582279029038\\
6.05	0.0198180331869942\\
6.1	0.0290315683984812\\
6.15	0.0273418679160874\\
6.2	0.0183628970144572\\
6.25	0.0176322108937041\\
6.3	0.0294373197188187\\
6.35	0.0105937133927596\\
6.4	0.0381253228411347\\
6.45	0.080242916700143\\
6.5	0.139208681988267\\
6.55	0.167978308705808\\
6.6	0.140303522773638\\
6.65	0.154702025943903\\
6.7	0.130265036522207\\
6.75	0.196864707048699\\
6.8	0.245445451395332\\
6.85	0.295820333361853\\
6.9	0.306724223620488\\
6.95	0.231823985132013\\
7	0.197580426799438\\
7.05	0.161110701561381\\
7.1	0.121414382258967\\
7.15	0.11164211939297\\
7.2	0.0442890910968089\\
7.25	0.0318102295879652\\
7.3	0.0371810389422128\\
7.35	0.0488644158404683\\
7.4	0.0533558170828665\\
7.45	0.0718975413689363\\
7.5	0.0575168087067748\\
7.55	0.0479223276805325\\
7.6	0.0451283854425489\\
7.65	0.0446579589125821\\
7.7	0.040004502323525\\
7.75	0.0584875313682708\\
7.8	0.0774188781748419\\
7.85	0.049663236631811\\
7.9	0.074873044777211\\
7.95	0.0960006856782006\\
8	0.0667814626006834\\
8.05	0.0250886941867384\\
8.1	0.034090452437951\\
8.15	0.0338560276381295\\
8.2	0.0313347836370267\\
8.25	0.0351802845570179\\
8.3	0.05004770625243\\
8.35	0.0562077324011931\\
8.4	0.0403934649762856\\
8.45	0.0284000909833385\\
8.5	0.0737673351977504\\
8.55	0.115847903869385\\
8.6	0.0671887928607705\\
8.65	0.0638771925587768\\
8.7	0.0711366715056481\\
8.75	0.0817735590144281\\
8.8	0.0457967098716462\\
8.85	0.0382947471099081\\
8.9	0.0516154005239262\\
8.95	0.0744017794610198\\
9	0.0719838999557583\\
9.05	0.0980345764208667\\
9.1	0.157456730827186\\
9.15	0.125107746688208\\
9.2	0.138799670226004\\
9.25	0.119337388175489\\
9.3	0.139878712136986\\
9.35	0.159460218860807\\
9.4	0.161896538910578\\
9.45	0.226908504125865\\
9.5	0.256931135600427\\
9.55	0.184988209988733\\
9.6	0.188415277072965\\
9.65	0.237581411519931\\
9.7	0.148154212564354\\
9.75	0.138993392482622\\
9.8	0.197867426699123\\
9.85	0.111205249095287\\
9.9	0.0789927460299583\\
9.95	0.163044714137709\\
10	0.106654203846278\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61189854682298\\
0.1	4.54526634250542\\
0.15	4.45336754340022\\
0.2	4.3682498000321\\
0.25	4.27173970871993\\
0.3	4.21972334607642\\
0.35	4.16998983657377\\
0.4	4.11652894388135\\
0.45	4.05169605526823\\
0.5	3.97738133029681\\
0.55	3.92561317135588\\
0.6	3.89015508406698\\
0.65	3.88233498684657\\
0.7	3.8535758731648\\
0.75	3.85445130297288\\
0.8	3.84558838957689\\
0.85	3.78025600802455\\
0.9	3.7344832474112\\
0.95	3.70808989065756\\
1	3.68013545539349\\
1.05	3.61645759613054\\
1.1	3.58631418765151\\
1.15	3.53186104603113\\
1.2	3.50912621002644\\
1.25	3.45185323596445\\
1.3	3.38779276430273\\
1.35	3.31486011186835\\
1.4	3.29134189896444\\
1.45	3.22229474170513\\
1.5	3.13486474015305\\
1.55	3.06974715313913\\
1.6	3.0219716124689\\
1.65	2.94135144029514\\
1.7	2.86241892365647\\
1.75	2.80510938223547\\
1.8	2.70554074100881\\
1.85	2.59354899728741\\
1.9	2.5177580354226\\
1.95	2.41918065215213\\
2	2.3704935360411\\
2.05	2.21587711296807\\
2.1	2.10944065108349\\
2.15	2.01392004803691\\
2.2	1.79914973917159\\
2.25	1.7230139602136\\
2.3	1.65967904189746\\
2.35	1.49377397037076\\
2.4	1.42905369041811\\
2.45	1.31967292859327\\
2.5	1.21752038142818\\
2.55	1.14700349685361\\
2.6	1.06140192788869\\
2.65	1.09110419576102\\
2.7	1.07274311705847\\
2.75	1.03562947054559\\
2.8	0.941103490729587\\
2.85	0.781428185448665\\
2.9	0.734508229895203\\
2.95	0.691588053351883\\
3	0.592329594942617\\
3.05	0.552655939201637\\
3.1	0.569419486891775\\
3.15	0.536342260214125\\
3.2	0.497757785899139\\
3.25	0.531586715689207\\
3.3	0.499675545022545\\
3.35	0.521450757377469\\
3.4	0.499371608914805\\
3.45	0.472223506091531\\
3.5	0.483658886133245\\
3.55	0.466051569127539\\
3.6	0.429951915929756\\
3.65	0.366704721968811\\
3.7	0.369428225061412\\
3.75	0.357699178385954\\
3.8	0.349701956437468\\
3.85	0.287190452256694\\
3.9	0.281317889940725\\
3.95	0.253350910438545\\
4	0.260004872910194\\
4.05	0.222861836177038\\
4.1	0.231973877021317\\
4.15	0.255928937155989\\
4.2	0.310124666636347\\
4.25	0.25114827457797\\
4.3	0.145609262937059\\
4.35	0.175184953403553\\
4.4	0.108532848500414\\
4.45	0.154919301973842\\
4.5	0.189915250813342\\
4.55	0.169103152182211\\
4.6	0.170340814019874\\
4.65	0.172787755079242\\
4.7	0.0998706581720377\\
4.75	0.127104142709815\\
4.8	0.119425686521194\\
4.85	0.0935281715678309\\
4.9	0.0755960559306069\\
4.95	0.0386673747271618\\
5	0.0311817720253391\\
5.05	0.056997847105059\\
5.1	0.0641072437571847\\
5.15	0.091450324408625\\
5.2	0.055087529595509\\
5.25	0.0374301060725839\\
5.3	0.0837513228849825\\
5.35	0.0607279518821691\\
5.4	0.0873129705410591\\
5.45	0.0981264130243824\\
5.5	0.0746177448374901\\
5.55	0.0673211777558842\\
5.6	0.0821043664187815\\
5.65	0.0959617842742839\\
5.7	0.112483296384621\\
5.75	0.164148625783941\\
5.8	0.143220152211964\\
5.85	0.138508974109428\\
5.9	0.142480922019292\\
5.95	0.0832112468644231\\
6	0.069406584601158\\
6.05	0.13315028067249\\
6.1	0.125647172119061\\
6.15	0.16633890228654\\
6.2	0.19597655926582\\
6.25	0.315086371014037\\
6.3	0.272247613213199\\
6.35	0.299038942960168\\
6.4	0.296352571628468\\
6.45	0.224408828544666\\
6.5	0.172794004241396\\
6.55	0.309093596026735\\
6.6	0.395014503493857\\
6.65	0.275696868049834\\
6.7	0.144292968641071\\
6.75	0.153418560762253\\
6.8	0.137974041885177\\
6.85	0.164186588386306\\
6.9	0.195650963587598\\
6.95	0.159664004117639\\
7	0.109675676839196\\
7.05	0.0742720379558251\\
7.1	0.0814046770312865\\
7.15	0.121147855388839\\
7.2	0.142688958259111\\
7.25	0.178772562449698\\
7.3	0.155525435625467\\
7.35	0.128190604206619\\
7.4	0.0726155738211673\\
7.45	0.06701689666868\\
7.5	0.0733351551195992\\
7.55	0.0798596509448642\\
7.6	0.0807995549886831\\
7.65	0.0957870479339683\\
7.7	0.026163650605617\\
7.75	0.00945457328429731\\
7.8	0.0409684382898231\\
7.85	0.037300602308121\\
7.9	0.0218377588447569\\
7.95	0.000698315563739996\\
8	0.00386884200188726\\
8.05	0.0164459975562445\\
8.1	0.0334630583214104\\
8.15	0.0380984662736535\\
8.2	0.0177131602682583\\
8.25	0.0144345531583649\\
8.3	0.0137731632211124\\
8.35	0.0059845443733657\\
8.4	0.000564825264834461\\
8.45	0.00630052103478903\\
8.5	0.00447329740971121\\
8.55	0.0318408648305813\\
8.6	0.0758001722825989\\
8.65	0.0615000698297546\\
8.7	0.0965206312054081\\
8.75	0.0751013967559037\\
8.8	0.0507154322474436\\
8.85	0.0246699945702955\\
8.9	0.00544060844233626\\
8.95	0.00744042597822663\\
9	0.0166779056500817\\
9.05	0.00199302381885941\\
9.1	0.0233193088946293\\
9.15	0.0027182774562874\\
9.2	0.0440647727915347\\
9.25	0.0320166991562622\\
9.3	0.0352941208378973\\
9.35	0.0534229546018537\\
9.4	0.116458807750212\\
9.45	0.272550044371172\\
9.5	0.255306684333372\\
9.55	0.240085991315574\\
9.6	0.324720604579636\\
9.65	0.345365404089905\\
9.7	0.372054519726419\\
9.75	0.48736502016217\\
9.8	0.476737495398947\\
9.85	0.455772251120984\\
9.9	0.43162916233542\\
9.95	0.448562670531331\\
10	0.45689264838887\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61432371285495\\
0.1	4.51166924968064\\
0.15	4.41989424896456\\
0.2	4.33426760421209\\
0.25	4.25521637740313\\
0.3	4.17244564832219\\
0.35	4.12732833038101\\
0.4	4.09760281336568\\
0.45	4.07972489367275\\
0.5	4.06855759346225\\
0.55	4.04033894379328\\
0.6	4.0202838238325\\
0.65	3.98499756797205\\
0.7	3.95642558725052\\
0.75	3.92093533679547\\
0.8	3.9123156146551\\
0.85	3.87628473153136\\
0.9	3.83718122010925\\
0.95	3.79847224721956\\
1	3.75956194209857\\
1.05	3.73547749657821\\
1.1	3.6957930714811\\
1.15	3.66311625071837\\
1.2	3.62366726838079\\
1.25	3.56016631941123\\
1.3	3.52667935994514\\
1.35	3.4622324380598\\
1.4	3.41651228585249\\
1.45	3.36282795813894\\
1.5	3.32004119442886\\
1.55	3.25101839400746\\
1.6	3.15538450282824\\
1.65	3.05061968403423\\
1.7	2.97734237543613\\
1.75	2.87024751550587\\
1.8	2.78523894792212\\
1.85	2.68792549511001\\
1.9	2.61155716786314\\
1.95	2.5128628517859\\
2	2.39889610658488\\
2.05	2.3473507851248\\
2.1	2.20551624277664\\
2.15	2.10906334964236\\
2.2	2.06500833146784\\
2.25	1.92566426756371\\
2.3	1.81040428922458\\
2.35	1.66673352049864\\
2.4	1.67778083873257\\
2.45	1.60198733694673\\
2.5	1.52933171199747\\
2.55	1.52456800132732\\
2.6	1.51027141578219\\
2.65	1.47097325584476\\
2.7	1.43610048891633\\
2.75	1.39807230423069\\
2.8	1.40025225081633\\
2.85	1.36374877011484\\
2.9	1.39779497731987\\
2.95	1.39448396298127\\
3	1.25453975466227\\
3.05	1.16260570405761\\
3.1	1.09977878884455\\
3.15	1.14481122098154\\
3.2	1.16603450351874\\
3.25	1.10655011888109\\
3.3	1.18154248584281\\
3.35	1.13595167527641\\
3.4	1.10936385050037\\
3.45	0.962481589563744\\
3.5	0.959621058835247\\
3.55	0.869336630567106\\
3.6	0.803613752785245\\
3.65	0.766274880478738\\
3.7	0.703868310014362\\
3.75	0.612427291650968\\
3.8	0.585040389305324\\
3.85	0.64185134831611\\
3.9	0.706347410131717\\
3.95	0.68051480958336\\
4	0.652895837961157\\
4.05	0.593156780670462\\
4.1	0.579985449525149\\
4.15	0.516431367918316\\
4.2	0.490539128483505\\
4.25	0.494201039808186\\
4.3	0.407127504663422\\
4.35	0.354000517606352\\
4.4	0.29072314257732\\
4.45	0.273530160087887\\
4.5	0.303440058709456\\
4.55	0.18538956252315\\
4.6	0.115263064383101\\
4.65	0.147992587903346\\
4.7	0.0647614713877346\\
4.75	0.123312694295974\\
4.8	0.141657038753098\\
4.85	0.0947007572715555\\
4.9	0.157581108477326\\
4.95	0.160308810047061\\
5	0.156312133255608\\
5.05	0.228191664461796\\
5.1	0.228018012367204\\
5.15	0.214896045777213\\
5.2	0.230476517802847\\
5.25	0.225637608180046\\
5.3	0.252695147469935\\
5.35	0.264403776605818\\
5.4	0.260693290019665\\
5.45	0.273885175878746\\
5.5	0.289752135744316\\
5.55	0.265415737144974\\
5.6	0.221448945321052\\
5.65	0.2291076210369\\
5.7	0.193056821411072\\
5.75	0.189832032125721\\
5.8	0.126951994223663\\
5.85	0.126668002696619\\
5.9	0.139539568352826\\
5.95	0.0632669462296635\\
6	0.086731016365249\\
6.05	0.122157339055214\\
6.1	0.0676624001343\\
6.15	0.0887008959362682\\
6.2	0.0804867653692886\\
6.25	0.0991503693823851\\
6.3	0.115012759621626\\
6.35	0.128220329828307\\
6.4	0.192150033981146\\
6.45	0.243914995833043\\
6.5	0.265337676025067\\
6.55	0.366567549927868\\
6.6	0.254121725642997\\
6.65	0.221526404444927\\
6.7	0.19665903644535\\
6.75	0.167816060045411\\
6.8	0.127526197492288\\
6.85	0.152298670942777\\
6.9	0.167862763298647\\
6.95	0.149051924830601\\
7	0.205535073962713\\
7.05	0.205390520545856\\
7.1	0.132182984858838\\
7.15	0.0989589130959034\\
7.2	0.129753751355\\
7.25	0.144493491361508\\
7.3	0.137066428595917\\
7.35	0.0730143359826388\\
7.4	0.0961201365051735\\
7.45	0.103428440185511\\
7.5	0.143772582659695\\
7.55	0.142051389532483\\
7.6	0.143923900303634\\
7.65	0.126608963428628\\
7.7	0.167993516761397\\
7.75	0.142300708494023\\
7.8	0.16749213401415\\
7.85	0.15348877847571\\
7.9	0.121100091764215\\
7.95	0.106943667863562\\
8	0.0720188705797647\\
8.05	0.0831585908019742\\
8.1	0.096160747412245\\
8.15	0.07297384756395\\
8.2	0.0623703047155481\\
8.25	0.085271334833577\\
8.3	0.108896102565342\\
8.35	0.136423917665845\\
8.4	0.151636308705968\\
8.45	0.177264629667127\\
8.5	0.203467963213545\\
8.55	0.170884080668473\\
8.6	0.168758314888809\\
8.65	0.141489482355227\\
8.7	0.142588097549276\\
8.75	0.205905102890192\\
8.8	0.237854730547313\\
8.85	0.125839715866374\\
8.9	0.12997345038574\\
8.95	0.12815889522272\\
9	0.124218861815138\\
9.05	0.121101014881236\\
9.1	0.173129589032673\\
9.15	0.20076862328465\\
9.2	0.208493643006974\\
9.25	0.203699370678333\\
9.3	0.215998791905381\\
9.35	0.208990091433403\\
9.4	0.13763123907817\\
9.45	0.186491571506263\\
9.5	0.188402629351418\\
9.55	0.137701070540419\\
9.6	0.111100179715767\\
9.65	0.0986921515805866\\
9.7	0.0902658886320092\\
9.75	0.111880116873055\\
9.8	0.108115494273281\\
9.85	0.116021947473316\\
9.9	0.164449808237817\\
9.95	0.125422097222228\\
10	0.141188866980256\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61733221362316\\
0.1	4.54357868959294\\
0.15	4.48474644044476\\
0.2	4.41153190515521\\
0.25	4.36098434425111\\
0.3	4.29346143806829\\
0.35	4.25359114359782\\
0.4	4.19186127516735\\
0.45	4.15960343777889\\
0.5	4.11393013695286\\
0.55	4.10939714639835\\
0.6	4.08343976693413\\
0.65	4.06493974936111\\
0.7	4.03170217180979\\
0.75	3.97362990888777\\
0.8	3.92471356218181\\
0.85	3.91289944781198\\
0.9	3.8995502015922\\
0.95	3.86159581355081\\
1	3.82892318746093\\
1.05	3.76859196900596\\
1.1	3.70148174628336\\
1.15	3.64057718229194\\
1.2	3.57754138945853\\
1.25	3.53853317469005\\
1.3	3.4598768648469\\
1.35	3.3963279957825\\
1.4	3.33523336413259\\
1.45	3.26958511772683\\
1.5	3.19873002581813\\
1.55	3.13698976664185\\
1.6	3.07179690257082\\
1.65	2.96528803447013\\
1.7	2.86796824653559\\
1.75	2.77179333686184\\
1.8	2.64644264688687\\
1.85	2.5745066047381\\
1.9	2.49956637115585\\
1.95	2.39194624784735\\
2	2.24845404942675\\
2.05	2.14594697709686\\
2.1	2.02929548580691\\
2.15	1.96340349686008\\
2.2	1.74547152538937\\
2.25	1.67583972427098\\
2.3	1.56164337356068\\
2.35	1.43702690340911\\
2.4	1.37434778840091\\
2.45	1.23262191147935\\
2.5	1.2009030199172\\
2.55	0.991653560132431\\
2.6	0.86365429414893\\
2.65	0.691398544596435\\
2.7	0.636579369184097\\
2.75	0.657184687516135\\
2.8	0.65551305054984\\
2.85	0.565586687994109\\
2.9	0.603308893768711\\
2.95	0.574392005508202\\
3	0.460586661057592\\
3.05	0.438100622590082\\
3.1	0.565374288755184\\
3.15	0.584323795508521\\
3.2	0.598638704720916\\
3.25	0.582370782480277\\
3.3	0.568346128267197\\
3.35	0.583728331101955\\
3.4	0.624825698755287\\
3.45	0.616690680327326\\
3.5	0.576966453355192\\
3.55	0.478353116573814\\
3.6	0.483078606072045\\
3.65	0.414127416628586\\
3.7	0.369833995139729\\
3.75	0.34619056395151\\
3.8	0.316941076123681\\
3.85	0.279042190913211\\
3.9	0.279118166135059\\
3.95	0.250326638721945\\
4	0.257985930275296\\
4.05	0.275907302379679\\
4.1	0.298817223652925\\
4.15	0.318418111349756\\
4.2	0.28170821485434\\
4.25	0.2977392016159\\
4.3	0.265457943257877\\
4.35	0.228956114289942\\
4.4	0.236888232655848\\
4.45	0.31902903156551\\
4.5	0.289966960982668\\
4.55	0.300641972356342\\
4.6	0.264616351301853\\
4.65	0.316762017172382\\
4.7	0.280384901503348\\
4.75	0.275665670942339\\
4.8	0.303637656684829\\
4.85	0.276227357629086\\
4.9	0.297227531776849\\
4.95	0.199646510174098\\
5	0.182210685331603\\
5.05	0.140020324046964\\
5.1	0.156146324371709\\
5.15	0.130099396681293\\
5.2	0.0780244341906436\\
5.25	0.0712621686038769\\
5.3	0.0298293793716999\\
5.35	0.00612378376215497\\
5.4	0.00120042033351008\\
5.45	0.0111829928714191\\
5.5	0.0360656862909452\\
5.55	0.0201329616669039\\
5.6	0.00379572656842306\\
5.65	0.0333991981971272\\
5.7	0.0270239860042837\\
5.75	0.0284697947733986\\
5.8	0.0623362000809913\\
5.85	0.101076984745735\\
5.9	0.0860325984731619\\
5.95	0.0856133584146784\\
6	0.0535843346443599\\
6.05	0.0809994214606142\\
6.1	0.0508133235539198\\
6.15	0.0337796314947642\\
6.2	0.0639149816232612\\
6.25	0.0689143221645212\\
6.3	0.0462341121139494\\
6.35	0.0350484089219286\\
6.4	0.0335214132345627\\
6.45	0.0384592512003041\\
6.5	0.0275886726308227\\
6.55	0.0109393973219884\\
6.6	0.0150471089583921\\
6.65	0.00491547906380591\\
6.7	0.00766457702732704\\
6.75	0.00814360776814396\\
6.8	0.0127222659643186\\
6.85	0.01311062456959\\
6.9	0.0167505685034692\\
6.95	0.0134082908018577\\
7	0.0555663752289485\\
7.05	0.0413832344832892\\
7.1	0.053463559999544\\
7.15	0.0568728049150022\\
7.2	0.0831508081818831\\
7.25	0.101473038718161\\
7.3	0.069318457581937\\
7.35	0.0763685238930072\\
7.4	0.089564805677938\\
7.45	0.0672314064889122\\
7.5	0.0981883354912855\\
7.55	0.0829899165970983\\
7.6	0.088287259807359\\
7.65	0.0615152962053649\\
7.7	0.136294397038318\\
7.75	0.131521138120595\\
7.8	0.0937511552852288\\
7.85	0.0874857677421116\\
7.9	0.049121247425913\\
7.95	0.0631416852323492\\
8	0.071394043712581\\
8.05	0.0553124167347053\\
8.1	0.0544079569729968\\
8.15	0.0460830174083874\\
8.2	0.0800003883478639\\
8.25	0.0598400864666422\\
8.3	0.0673270995014534\\
8.35	0.0324828058113837\\
8.4	0.0394919077217946\\
8.45	0.0262493996055037\\
8.5	0.0196111199156384\\
8.55	0.0163602355286697\\
8.6	0.0415426242288943\\
8.65	0.0434650361615535\\
8.7	0.0279102122428097\\
8.75	0.0564752552794714\\
8.8	0.0416015154994179\\
8.85	0.0217120692328311\\
8.9	0.0424710630051176\\
8.95	0.0327585188842635\\
9	0.0690856369654307\\
9.05	0.0363543614291959\\
9.1	0.0612782592402793\\
9.15	0.0659764111424377\\
9.2	0.0708929717968611\\
9.25	0.0418771382301378\\
9.3	0.0394010716775805\\
9.35	0.0619112473819866\\
9.4	0.0319182983899093\\
9.45	0.0548464151486308\\
9.5	0.0424152894106541\\
9.55	0.017148110556375\\
9.6	0.0104844625902265\\
9.65	0.00664746620546554\\
9.7	0.00393280106066536\\
9.75	0.00610434966577207\\
9.8	0.0114523216760908\\
9.85	0.00274217843864692\\
9.9	0.00672024014013948\\
9.95	0.00457872507405541\\
10	0.00863629483049017\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59987873381821\\
0.1	4.52221344737936\\
0.15	4.42311952231044\\
0.2	4.37692652053045\\
0.25	4.32088103868987\\
0.3	4.22547801435651\\
0.35	4.19887513357862\\
0.4	4.14308734975061\\
0.45	4.07401008745325\\
0.5	4.0506466769188\\
0.55	4.00167788992454\\
0.6	3.9938871871893\\
0.65	3.97694826751786\\
0.7	3.95108003661009\\
0.75	3.92556848178956\\
0.8	3.89661214248658\\
0.85	3.85500383872615\\
0.9	3.81201348490748\\
0.95	3.77843915667795\\
1	3.75033769835711\\
1.05	3.71551956017813\\
1.1	3.66108174897968\\
1.15	3.63840775464079\\
1.2	3.56530956838496\\
1.25	3.51121041117454\\
1.3	3.48299564508196\\
1.35	3.39588200379664\\
1.4	3.31735157733622\\
1.45	3.2248163141417\\
1.5	3.15649792270424\\
1.55	3.10093292865836\\
1.6	3.04329380267255\\
1.65	2.95351494051803\\
1.7	2.88130777521092\\
1.75	2.78351235273977\\
1.8	2.68720997524216\\
1.85	2.62800722123562\\
1.9	2.59898592863883\\
1.95	2.52551593957895\\
2	2.45531964319802\\
2.05	2.30473774586769\\
2.1	2.19465440043494\\
2.15	2.11011382733499\\
2.2	2.02643535678072\\
2.25	1.88960488712883\\
2.3	1.79847436016266\\
2.35	1.62869660998555\\
2.4	1.51527861295454\\
2.45	1.37296387938421\\
2.5	1.302261078124\\
2.55	1.16032015128594\\
2.6	1.22472187634585\\
2.65	1.22604056364641\\
2.7	1.22423866572571\\
2.75	1.20472823420363\\
2.8	1.16024663353809\\
2.85	1.02124781786913\\
2.9	0.946094908101271\\
2.95	0.873630570284754\\
3	0.868994991196641\\
3.05	0.829786287074151\\
3.1	0.772085095742364\\
3.15	0.793352554212677\\
3.2	0.723864598255611\\
3.25	0.662262156326015\\
3.3	0.607935770328275\\
3.35	0.581478547100759\\
3.4	0.673152052175151\\
3.45	0.668457930923493\\
3.5	0.585086020548398\\
3.55	0.584071615326649\\
3.6	0.637857277222654\\
3.65	0.560202280416394\\
3.7	0.495204272483521\\
3.75	0.477260119103779\\
3.8	0.485371627654159\\
3.85	0.433103501698085\\
3.9	0.405032870338958\\
3.95	0.414358488319806\\
4	0.350312864917146\\
4.05	0.359152512172724\\
4.1	0.391104033927727\\
4.15	0.36399346814141\\
4.2	0.28770659309181\\
4.25	0.287675450225549\\
4.3	0.274967392067416\\
4.35	0.309204114240118\\
4.4	0.273853296958696\\
4.45	0.258826567372784\\
4.5	0.231418785985074\\
4.55	0.280502521100191\\
4.6	0.291741104913033\\
4.65	0.243764598470906\\
4.7	0.226473281119409\\
4.75	0.246214585958246\\
4.8	0.259988891743422\\
4.85	0.28276066445596\\
4.9	0.288300456009399\\
4.95	0.293940647402312\\
5	0.259938821927944\\
5.05	0.201334686339173\\
5.1	0.209920380671503\\
5.15	0.197294191073206\\
5.2	0.19625859318754\\
5.25	0.184268639922512\\
5.3	0.179462533144715\\
5.35	0.157515286041386\\
5.4	0.117741607356387\\
5.45	0.098070805792392\\
5.5	0.0732380475203711\\
5.55	0.0992551051505959\\
5.6	0.047010434006644\\
5.65	0.0435784940490639\\
5.7	0.0431357962935299\\
5.75	0.0336242603286637\\
5.8	0.0563329553963965\\
5.85	0.103728564142376\\
5.9	0.0345688090279262\\
5.95	0.0163580941980497\\
6	0.0141132775202452\\
6.05	0.015520772603743\\
6.1	0.00604038971636661\\
6.15	0.0254381089433414\\
6.2	0.0887881661052461\\
6.25	0.0524958522854831\\
6.3	0.0617577153081428\\
6.35	0.0585907707840972\\
6.4	0.0758135701709415\\
6.45	0.0449951851987834\\
6.5	0.035728351044697\\
6.55	0.0342270008331694\\
6.6	0.0535770412138544\\
6.65	0.057663846473895\\
6.7	0.0166254943531094\\
6.75	0.0149113865414782\\
6.8	0.00976746124244195\\
6.85	0.0111038224866453\\
6.9	0.0263158740229642\\
6.95	0.0271197765543817\\
7	0.0413059925958988\\
7.05	0.0608322948496127\\
7.1	0.078549727427431\\
7.15	0.0695961712910552\\
7.2	0.0718010948849613\\
7.25	0.116774963455871\\
7.3	0.134211654373759\\
7.35	0.121010680857704\\
7.4	0.175665330933069\\
7.45	0.105520902704767\\
7.5	0.152387900975867\\
7.55	0.182039256853505\\
7.6	0.163770975688474\\
7.65	0.124526496249641\\
7.7	0.117354749460219\\
7.75	0.14335769445502\\
7.8	0.13181731268887\\
7.85	0.145223678854301\\
7.9	0.130723454301281\\
7.95	0.13201466883757\\
8	0.139051941043199\\
8.05	0.169366043541792\\
8.1	0.184247912144697\\
8.15	0.159631201740108\\
8.2	0.174187662000501\\
8.25	0.205669236144731\\
8.3	0.180869073996472\\
8.35	0.162882645130792\\
8.4	0.225714474840327\\
8.45	0.155082074643821\\
8.5	0.205869366902488\\
8.55	0.161526176198346\\
8.6	0.0918355483314041\\
8.65	0.0940159170389168\\
8.7	0.0706095835853677\\
8.75	0.077870036348229\\
8.8	0.17823454946243\\
8.85	0.295321852035604\\
8.9	0.350943329647184\\
8.95	0.412160200434218\\
9	0.451807572706584\\
9.05	0.631359108024199\\
9.1	0.605904759404716\\
9.15	0.579645091507303\\
9.2	0.568079950510118\\
9.25	0.460832182705411\\
9.3	0.469071901446215\\
9.35	0.456615410581424\\
9.4	0.473571733744846\\
9.45	0.456712630215332\\
9.5	0.408251945890658\\
9.55	0.510737086935898\\
9.6	0.543144455802314\\
9.65	0.517194524163517\\
9.7	0.509733611422734\\
9.75	0.449219765805048\\
9.8	0.460901183141476\\
9.85	0.44366546380468\\
9.9	0.392940623997225\\
9.95	0.373107081030364\\
10	0.343047319242169\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63949892212861\\
0.1	4.57160978399435\\
0.15	4.50445640634167\\
0.2	4.42223745508201\\
0.25	4.36552170468817\\
0.3	4.29031418747929\\
0.35	4.24795965153598\\
0.4	4.20281382942337\\
0.45	4.13909526014003\\
0.5	4.12689222489545\\
0.55	4.09557957625995\\
0.6	4.08215406390729\\
0.65	4.05385783666545\\
0.7	4.04744913490616\\
0.75	3.99974797773101\\
0.8	3.94061967512063\\
0.85	3.9006491635123\\
0.9	3.87130709114653\\
0.95	3.81677553082347\\
1	3.76261585339626\\
1.05	3.74784626627267\\
1.1	3.68348885970034\\
1.15	3.63123824389577\\
1.2	3.57503196696474\\
1.25	3.54105154854644\\
1.3	3.50462978578588\\
1.35	3.44639350836487\\
1.4	3.37704819828459\\
1.45	3.31876227105508\\
1.5	3.24139036831944\\
1.55	3.17144082597859\\
1.6	3.08909199550522\\
1.65	2.98760759720552\\
1.7	2.91323237948984\\
1.75	2.81087909073198\\
1.8	2.70786113577768\\
1.85	2.61450653076679\\
1.9	2.47648128682548\\
1.95	2.37817689745152\\
2	2.32068006459353\\
2.05	2.25088785108975\\
2.1	2.22930448260507\\
2.15	2.09297718913006\\
2.2	1.96613556831732\\
2.25	1.84366054298931\\
2.3	1.70821579984518\\
2.35	1.67662734926926\\
2.4	1.60317353054302\\
2.45	1.64759605424839\\
2.5	1.60020064026735\\
2.55	1.46306024514402\\
2.6	1.33317613064635\\
2.65	1.252313886785\\
2.7	1.18191205818897\\
2.75	1.1862885140744\\
2.8	1.09349780250342\\
2.85	1.0557823950217\\
2.9	1.01030643083379\\
2.95	0.932140002430959\\
3	0.79060804058902\\
3.05	0.807948552538589\\
3.1	0.785765772995491\\
3.15	0.746702352045295\\
3.2	0.711008012757506\\
3.25	0.590957368271145\\
3.3	0.45512940485942\\
3.35	0.433869836874072\\
3.4	0.409282562329978\\
3.45	0.415182421398761\\
3.5	0.428733638134442\\
3.55	0.447941938893747\\
3.6	0.394660700852115\\
3.65	0.390902052073561\\
3.7	0.335525789533437\\
3.75	0.37015691797319\\
3.8	0.378883733377212\\
3.85	0.412596651936537\\
3.9	0.347061898788997\\
3.95	0.267872969482942\\
4	0.327980535997401\\
4.05	0.273289632557212\\
4.1	0.216070393584126\\
4.15	0.193390599911392\\
4.2	0.129943839812598\\
4.25	0.109411651688942\\
4.3	0.0623772030747352\\
4.35	0.0821790984984868\\
4.4	0.0508679518903149\\
4.45	0.0828255683543793\\
4.5	0.117462083778373\\
4.55	0.109156611107191\\
4.6	0.0928618335535225\\
4.65	0.0467762376801376\\
4.7	0.0390235374494668\\
4.75	0.0541574864043095\\
4.8	0.0593829736991085\\
4.85	0.0865770363073338\\
4.9	0.138322728089999\\
4.95	0.151370431767997\\
5	0.0864809678235394\\
5.05	0.0460740451848979\\
5.1	0.0931489655786035\\
5.15	0.156667979525351\\
5.2	0.158717924162755\\
5.25	0.105021500222095\\
5.3	0.142841560049841\\
5.35	0.200361430842563\\
5.4	0.147015207178701\\
5.45	0.119271080006833\\
5.5	0.112133615124256\\
5.55	0.102757380917483\\
5.6	0.0852203536920704\\
5.65	0.0631910461566579\\
5.7	0.0476511439813877\\
5.75	0.0659636488501919\\
5.8	0.0726891919992682\\
5.85	0.07037811192874\\
5.9	0.0738409878970312\\
5.95	0.0859142411189248\\
6	0.0536989171863615\\
6.05	0.063264039200844\\
6.1	0.166487165624386\\
6.15	0.15036626593014\\
6.2	0.113536318942627\\
6.25	0.13790117533802\\
6.3	0.144010117187399\\
6.35	0.153631039340398\\
6.4	0.0973865940079739\\
6.45	0.0894036995815343\\
6.5	0.0827739202626823\\
6.55	0.0491129707115298\\
6.6	0.0323860265557738\\
6.65	0.0456502419360058\\
6.7	0.0552783173038035\\
6.75	0.0420952395452269\\
6.8	0.0390341121220871\\
6.85	0.113476015822752\\
6.9	0.0506147213280647\\
6.95	0.0356018423405628\\
7	0.0467746053823383\\
7.05	0.0602024643297042\\
7.1	0.042959819630127\\
7.15	0.0485812828570882\\
7.2	0.0849048230060111\\
7.25	0.0852347136253113\\
7.3	0.11824915375576\\
7.35	0.146444312572427\\
7.4	0.13708917121677\\
7.45	0.0973027218004655\\
7.5	0.0715381583496822\\
7.55	0.0958309343293431\\
7.6	0.0557435767743333\\
7.65	0.0289086167213233\\
7.7	0.0503467148742966\\
7.75	0.0375627296937447\\
7.8	0.0781398455139659\\
7.85	0.0540960987551188\\
7.9	0.0902973118418249\\
7.95	0.117959332277382\\
8	0.121560216199328\\
8.05	0.176437774859103\\
8.1	0.122954267948833\\
8.15	0.144352773172631\\
8.2	0.126124510915663\\
8.25	0.249477575680543\\
8.3	0.2151819038236\\
8.35	0.234166015925317\\
8.4	0.241248932157678\\
8.45	0.254001152163416\\
8.5	0.263230931586972\\
8.55	0.279158682311197\\
8.6	0.335197669738242\\
8.65	0.304799169804402\\
8.7	0.266310903164306\\
8.75	0.273057916097895\\
8.8	0.219955555393477\\
8.85	0.179486490556292\\
8.9	0.146894129180104\\
8.95	0.141936541705385\\
9	0.11463253291221\\
9.05	0.097781627123883\\
9.1	0.0832765600121999\\
9.15	0.0855412428715375\\
9.2	0.0511785996743211\\
9.25	0.0745788330461224\\
9.3	0.0708602583688882\\
9.35	0.054371719052349\\
9.4	0.0282046955234901\\
9.45	0.025894490082799\\
9.5	0.021133500223113\\
9.55	0.0259562958647784\\
9.6	0.0486489990788816\\
9.65	0.0576087040910954\\
9.7	0.0750320038050804\\
9.75	0.0719533127100892\\
9.8	0.0666203781993021\\
9.85	0.042479135007833\\
9.9	0.0498858098632174\\
9.95	0.0553079226743778\\
10	0.0526252230449518\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.57726898612191\\
0.1	4.52278658753861\\
0.15	4.45323394767269\\
0.2	4.36129088740312\\
0.25	4.29000086106659\\
0.3	4.2381359871374\\
0.35	4.17044025854337\\
0.4	4.12723217736732\\
0.45	4.1194953725096\\
0.5	4.09968414800556\\
0.55	4.06480237722558\\
0.6	4.04621365402616\\
0.65	4.01069769186621\\
0.7	3.94811763058017\\
0.75	3.89811885716694\\
0.8	3.87069552208221\\
0.85	3.84099049134111\\
0.9	3.81016195945375\\
0.95	3.75645284410765\\
1	3.74333491090298\\
1.05	3.71136543797133\\
1.1	3.65443092806607\\
1.15	3.63957850665966\\
1.2	3.60356418859567\\
1.25	3.55842137185203\\
1.3	3.504173105099\\
1.35	3.45477436250492\\
1.4	3.38044516970877\\
1.45	3.31125260462335\\
1.5	3.2518384224731\\
1.55	3.17419589537648\\
1.6	3.12820903184903\\
1.65	3.08371071737415\\
1.7	2.99922786440462\\
1.75	2.92564112947949\\
1.8	2.80855821565506\\
1.85	2.70693105035683\\
1.9	2.61327907248581\\
1.95	2.51085994452042\\
2	2.36619891774687\\
2.05	2.26785485070977\\
2.1	2.14587796588214\\
2.15	2.14528643900374\\
2.2	2.06628031564863\\
2.25	1.98883970737237\\
2.3	1.78641992491259\\
2.35	1.5881951285053\\
2.4	1.46489126604114\\
2.45	1.44913752953499\\
2.5	1.31394133483017\\
2.55	1.24657419953671\\
2.6	1.17088787374184\\
2.65	1.11763027741071\\
2.7	1.11228716587748\\
2.75	1.03536066003385\\
2.8	0.996698545857841\\
2.85	1.03006099725543\\
2.9	1.03173232045054\\
2.95	0.96445761041827\\
3	0.915646670527756\\
3.05	1.09629719058013\\
3.1	1.1474181681622\\
3.15	1.10782965013765\\
3.2	1.20648932421119\\
3.25	1.16854670058215\\
3.3	1.2470696077014\\
3.35	1.19787862605467\\
3.4	1.09812492127996\\
3.45	1.0904720895554\\
3.5	1.0844070863664\\
3.55	0.953590819535884\\
3.6	0.969898455200852\\
3.65	0.994275021238104\\
3.7	0.949801704960681\\
3.75	0.899859711159919\\
3.8	0.889692550003798\\
3.85	0.83858794398882\\
3.9	0.88346506045554\\
3.95	0.890324348151748\\
4	0.806898272492595\\
4.05	0.771862728307386\\
4.1	0.795990355975094\\
4.15	0.720417090514034\\
4.2	0.676980814719002\\
4.25	0.631987126953319\\
4.3	0.626454146600226\\
4.35	0.576179300374497\\
4.4	0.488773206093703\\
4.45	0.42344693389714\\
4.5	0.415057958536122\\
4.55	0.342440584764638\\
4.6	0.352674939064393\\
4.65	0.346261883713102\\
4.7	0.373574166699865\\
4.75	0.359197616474\\
4.8	0.383721064001258\\
4.85	0.313165558155735\\
4.9	0.284929559494952\\
4.95	0.26496053540405\\
5	0.30247196209169\\
5.05	0.223046951485466\\
5.1	0.235908565273115\\
5.15	0.34160069711977\\
5.2	0.363377963162623\\
5.25	0.408381837978302\\
5.3	0.375100619022071\\
5.35	0.428828329676341\\
5.4	0.387960105615644\\
5.45	0.355841127272978\\
5.5	0.306644397829596\\
5.55	0.263095850181741\\
5.6	0.124910914041289\\
5.65	0.186602020814235\\
5.7	0.239310916292889\\
5.75	0.298574689609388\\
5.8	0.302089821634999\\
5.85	0.264570910565343\\
5.9	0.209768650152091\\
5.95	0.21046864932681\\
6	0.195137462399912\\
6.05	0.224791737091\\
6.1	0.233631117583939\\
6.15	0.289370671278054\\
6.2	0.249105501125549\\
6.25	0.221792088950276\\
6.3	0.264579809981693\\
6.35	0.246173256016694\\
6.4	0.22659102192093\\
6.45	0.233450866279129\\
6.5	0.250659124443337\\
6.55	0.272589601792089\\
6.6	0.2004165811163\\
6.65	0.172707576185054\\
6.7	0.24483046877943\\
6.75	0.284375694320092\\
6.8	0.273571976972732\\
6.85	0.233357078566872\\
6.9	0.2853554043324\\
6.95	0.273887509122531\\
7	0.296510205009527\\
7.05	0.244071227464097\\
7.1	0.264525675455768\\
7.15	0.25387992905671\\
7.2	0.223179426950728\\
7.25	0.146580519044324\\
7.3	0.122453936790154\\
7.35	0.119843202218255\\
7.4	0.12979152300949\\
7.45	0.0887985267491992\\
7.5	0.106414663290476\\
7.55	0.11467586210706\\
7.6	0.0911193769434699\\
7.65	0.109750692626569\\
7.7	0.0948254307248607\\
7.75	0.139046820790303\\
7.8	0.154390829085585\\
7.85	0.165795273791958\\
7.9	0.174543134273081\\
7.95	0.177395207297947\\
8	0.232099439338374\\
8.05	0.212898959815417\\
8.1	0.261715815966931\\
8.15	0.240719276830473\\
8.2	0.187356647188549\\
8.25	0.123893112516493\\
8.3	0.155666257473824\\
8.35	0.173202655491016\\
8.4	0.135062331260162\\
8.45	0.110540648492153\\
8.5	0.0691476175765811\\
8.55	0.0716773866459948\\
8.6	0.0690291932236115\\
8.65	0.113760870804866\\
8.7	0.180781492384957\\
8.75	0.145494327763031\\
8.8	0.134268270577003\\
8.85	0.136822839568139\\
8.9	0.103503021197895\\
8.95	0.0517097196483269\\
9	0.0683858078326158\\
9.05	0.0619206212863851\\
9.1	0.0273726695973434\\
9.15	0.0272323898166361\\
9.2	0.0967243653799692\\
9.25	0.090133447560916\\
9.3	0.147475448668038\\
9.35	0.121149003805365\\
9.4	0.132589295500971\\
9.45	0.0984109147448224\\
9.5	0.153040229966449\\
9.55	0.121558998767786\\
9.6	0.152827403789812\\
9.65	0.133086655225764\\
9.7	0.138344663503695\\
9.75	0.120049416471496\\
9.8	0.0991547695385918\\
9.85	0.114660612183497\\
9.9	0.100356660948629\\
9.95	0.073418426160026\\
10	0.0895405807348934\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.6223453893497\\
0.1	4.55832440169081\\
0.15	4.47420930928026\\
0.2	4.39614300965519\\
0.25	4.32731533641661\\
0.3	4.26539102053645\\
0.35	4.20214022016552\\
0.4	4.13847546416747\\
0.45	4.12161638879217\\
0.5	4.09012696895044\\
0.55	4.06619493052001\\
0.6	4.02100311738679\\
0.65	3.98466796074419\\
0.7	3.94137464364614\\
0.75	3.88691973305978\\
0.8	3.83712767260364\\
0.85	3.77782007687283\\
0.9	3.70870388477416\\
0.95	3.67215689607601\\
1	3.62773769506778\\
1.05	3.59542761186647\\
1.1	3.55185904559675\\
1.15	3.50842821708388\\
1.2	3.44607511744357\\
1.25	3.37331784171813\\
1.3	3.33821150245099\\
1.35	3.28203573492777\\
1.4	3.20751910270921\\
1.45	3.13374783371308\\
1.5	3.08587514080197\\
1.55	2.99484270294406\\
1.6	2.9102865644393\\
1.65	2.85908010490737\\
1.7	2.75809028601312\\
1.75	2.72354105440329\\
1.8	2.61230325543081\\
1.85	2.57833544636305\\
1.9	2.44591439055546\\
1.95	2.35565065947407\\
2	2.26827482861212\\
2.05	2.09467585191042\\
2.1	1.94974030718337\\
2.15	1.89763992681467\\
2.2	1.83468796966973\\
2.25	1.74085646082775\\
2.3	1.58650382784966\\
2.35	1.50683057421359\\
2.4	1.37977123523949\\
2.45	1.31089868440352\\
2.5	1.20007593958385\\
2.55	1.16926463251852\\
2.6	1.10191812841872\\
2.65	1.02686358991735\\
2.7	0.903091128391522\\
2.75	0.884481526124277\\
2.8	0.787243513679875\\
2.85	0.811755526246608\\
2.9	0.669091384959621\\
2.95	0.672040367020654\\
3	0.743957196564618\\
3.05	0.78920458938014\\
3.1	0.803622363522201\\
3.15	0.89909797780704\\
3.2	0.91644965697441\\
3.25	0.961962108406481\\
3.3	0.947337498167707\\
3.35	0.950613835648993\\
3.4	1.02539776326397\\
3.45	1.013442380174\\
3.5	0.952788957186295\\
3.55	0.886377801543998\\
3.6	0.86517349544351\\
3.65	0.843971287824111\\
3.7	0.848038990979926\\
3.75	0.84115236915037\\
3.8	0.802468845851903\\
3.85	0.704159751692236\\
3.9	0.663008530249124\\
3.95	0.584726040800094\\
4	0.497077183528495\\
4.05	0.390082169027548\\
4.1	0.377297821458759\\
4.15	0.348549613288536\\
4.2	0.277156604804058\\
4.25	0.252441750761618\\
4.3	0.241508702158251\\
4.35	0.203015000237928\\
4.4	0.178157269082051\\
4.45	0.176758802772118\\
4.5	0.193040497007741\\
4.55	0.154564836374602\\
4.6	0.172667420501931\\
4.65	0.162183779279117\\
4.7	0.18865424690482\\
4.75	0.12821015681367\\
4.8	0.0808328506983223\\
4.85	0.0617660417235776\\
4.9	0.0257748978353454\\
4.95	0.0281658575798644\\
5	0.0408459312417937\\
5.05	0.0517692337931994\\
5.1	0.0461895657224522\\
5.15	0.044959179821543\\
5.2	0.0278579442583078\\
5.25	0.018190582991654\\
5.3	0.0191670169524354\\
5.35	0.0170748343810118\\
5.4	0.0396997846300976\\
5.45	0.138897071406626\\
5.5	0.0908290862848312\\
5.55	0.0408848631196913\\
5.6	0.0693261260304037\\
5.65	0.0452738168694172\\
5.7	0.0218657386529741\\
5.75	0.0130987402005357\\
5.8	0.00161975442163805\\
5.85	0.0009163670281523\\
5.9	0.00510713600974193\\
5.95	0.0119734617444528\\
6	0.0246333693309635\\
6.05	0.00436465465712281\\
6.1	0.0160055837592879\\
6.15	0.00967072693011032\\
6.2	0.0164411639839851\\
6.25	0.00311754289938776\\
6.3	0.0167880619382882\\
6.35	0.0307308095486571\\
6.4	0.0101810416860226\\
6.45	0.0133028375376607\\
6.5	0.0219448545515105\\
6.55	0.0244757891924388\\
6.6	0.038196551647466\\
6.65	0.0429436920632466\\
6.7	0.0347971387020937\\
6.75	0.0469692675799677\\
6.8	0.0228112622315964\\
6.85	0.0401061204210695\\
6.9	0.023755962481314\\
6.95	0.0506991757065954\\
7	0.0617447415154734\\
7.05	0.0591874026625593\\
7.1	0.0546533508863597\\
7.15	0.0463117874628776\\
7.2	0.0443474996609835\\
7.25	0.0398577153042885\\
7.3	0.0290858597229559\\
7.35	0.0261783357867399\\
7.4	0.0190759586885067\\
7.45	0.0233618582396888\\
7.5	0.0574522954061112\\
7.55	0.0846949249522074\\
7.6	0.0939184578201346\\
7.65	0.154259920405821\\
7.7	0.184974218891859\\
7.75	0.208282427777326\\
7.8	0.221296566719214\\
7.85	0.172435161626593\\
7.9	0.148029178307657\\
7.95	0.152552640679273\\
8	0.103314292131929\\
8.05	0.122789682778413\\
8.1	0.187548501489173\\
8.15	0.199930410740235\\
8.2	0.181633904547229\\
8.25	0.183315784863381\\
8.3	0.177862882747921\\
8.35	0.177789179086312\\
8.4	0.13887921157828\\
8.45	0.150482223541058\\
8.5	0.177145097612358\\
8.55	0.164636731836497\\
8.6	0.200014859868191\\
8.65	0.231109649940155\\
8.7	0.246509055591021\\
8.75	0.243742554065825\\
8.8	0.178986438983131\\
8.85	0.129466673144406\\
8.9	0.117226283299567\\
8.95	0.104405671891736\\
9	0.112970634099799\\
9.05	0.0929560521427551\\
9.1	0.0668453981274224\\
9.15	0.0652958270405804\\
9.2	0.0766604610285064\\
9.25	0.0382958968968117\\
9.3	0.0927265389830298\\
9.35	0.102083584505101\\
9.4	0.09963839305255\\
9.45	0.13606994219198\\
9.5	0.0772401885674388\\
9.55	0.0836751217534575\\
9.6	0.12493205239617\\
9.65	0.139651873730186\\
9.7	0.0411043680730218\\
9.75	0.0733021804456398\\
9.8	0.0644114452394087\\
9.85	0.108118936226394\\
9.9	0.0985172506720265\\
9.95	0.0341528348787228\\
10	0.0529419478819673\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61280120179098\\
0.1	4.51134466069091\\
0.15	4.42915334784221\\
0.2	4.34062677740588\\
0.25	4.27741715166433\\
0.3	4.26333731914578\\
0.35	4.22366158730974\\
0.4	4.15135876102449\\
0.45	4.12134224980197\\
0.5	4.11037695758915\\
0.55	4.07749465142741\\
0.6	4.0462489130474\\
0.65	4.01360783993817\\
0.7	4.01233709458566\\
0.75	3.97341840685798\\
0.8	3.94175201047762\\
0.85	3.89211221072149\\
0.9	3.86648262756117\\
0.95	3.83320049441627\\
1	3.79113083882562\\
1.05	3.7403874238673\\
1.1	3.71906678349113\\
1.15	3.66617937270951\\
1.2	3.60296348168121\\
1.25	3.55723284594029\\
1.3	3.50533636558816\\
1.35	3.41055631601673\\
1.4	3.33190336128184\\
1.45	3.25238748943253\\
1.5	3.1654441110252\\
1.55	3.10080434364058\\
1.6	3.03886978108712\\
1.65	2.95945944895807\\
1.7	2.88530420611068\\
1.75	2.8308750116139\\
1.8	2.74331293929367\\
1.85	2.61775435490624\\
1.9	2.60389357004554\\
1.95	2.49771107101572\\
2	2.41395006650772\\
2.05	2.33186160465592\\
2.1	2.24513959038303\\
2.15	2.07670341170469\\
2.2	1.97283788366359\\
2.25	1.81037149188077\\
2.3	1.84466362011428\\
2.35	1.75602301750521\\
2.4	1.62315576485271\\
2.45	1.42583197472765\\
2.5	1.38131492559234\\
2.55	1.48880068112678\\
2.6	1.37604163231902\\
2.65	1.34416999310242\\
2.7	1.17003331680581\\
2.75	1.21413482299877\\
2.8	1.08507398321423\\
2.85	1.0054366855304\\
2.9	0.944962048702765\\
2.95	0.856727072041719\\
3	0.908304226332413\\
3.05	0.882262119158607\\
3.1	0.959483962687795\\
3.15	0.980722692444415\\
3.2	1.01887988922945\\
3.25	1.03867142468077\\
3.3	1.00106771141783\\
3.35	0.983699527028391\\
3.4	0.884840114676978\\
3.45	0.816091259921929\\
3.5	0.815180651958078\\
3.55	0.733639901922884\\
3.6	0.66902985439229\\
3.65	0.584536776989668\\
3.7	0.547635447597312\\
3.75	0.536955359370449\\
3.8	0.506249895593057\\
3.85	0.448342100804042\\
3.9	0.49205677080957\\
3.95	0.517635261161042\\
4	0.461723721540685\\
4.05	0.373917639252857\\
4.1	0.372209138448413\\
4.15	0.298047382136613\\
4.2	0.377143040670863\\
4.25	0.335554063129405\\
4.3	0.279657481614136\\
4.35	0.276813453962837\\
4.4	0.18743736261935\\
4.45	0.169638434835969\\
4.5	0.086158530458018\\
4.55	0.119097714704796\\
4.6	0.0483275779937963\\
4.65	0.0175462806122775\\
4.7	0.00394537286215275\\
4.75	0.022452822799213\\
4.8	0.0295549029656433\\
4.85	0.0748605881813544\\
4.9	0.0882974273700389\\
4.95	0.0592321874914011\\
5	0.0170160592449782\\
5.05	0.0231008700286256\\
5.1	0.0164757753418067\\
5.15	0.00320195836052246\\
5.2	0.0154791376426685\\
5.25	0.0162635732863116\\
5.3	0.0105031512495591\\
5.35	0.00299725034913849\\
5.4	0.00239764379803808\\
5.45	0.0170275787571864\\
5.5	0.00968234052614222\\
5.55	0.013636063734253\\
5.6	0.0609528928988673\\
5.65	0.0980057862183696\\
5.7	0.109321392029121\\
5.75	0.202665533027941\\
5.8	0.241185529591997\\
5.85	0.212664280497344\\
5.9	0.187877007344476\\
5.95	0.232320397831103\\
6	0.222861549602529\\
6.05	0.257555457629792\\
6.1	0.210826350469525\\
6.15	0.228305885945776\\
6.2	0.244607807206155\\
6.25	0.228311227741868\\
6.3	0.245257005149003\\
6.35	0.281267488884312\\
6.4	0.326978844223841\\
6.45	0.287332168518327\\
6.5	0.291857956086957\\
6.55	0.26534539903177\\
6.6	0.312950918680647\\
6.65	0.292534500737048\\
6.7	0.301489702672004\\
6.75	0.298666675721853\\
6.8	0.320843006144309\\
6.85	0.287562566150789\\
6.9	0.276138153689718\\
6.95	0.26630649314997\\
7	0.275889463187485\\
7.05	0.312060466789622\\
7.1	0.219571018963958\\
7.15	0.141609056648226\\
7.2	0.196528207145989\\
7.25	0.131311752310983\\
7.3	0.0987335373254232\\
7.35	0.0939555955198357\\
7.4	0.0635911934722551\\
7.45	0.0842224299113154\\
7.5	0.068027315785798\\
7.55	0.161673263446644\\
7.6	0.114912313681662\\
7.65	0.12129122257701\\
7.7	0.100626796981348\\
7.75	0.192101844983232\\
7.8	0.137507074004098\\
7.85	0.188758009193237\\
7.9	0.143630066152525\\
7.95	0.0290534107833047\\
8	0.0582786191857299\\
8.05	0.0277367433481629\\
8.1	0.0339209661919162\\
8.15	0.00145194959688826\\
8.2	0.0143907257390993\\
8.25	0.039348669626924\\
8.3	0.0275896631470843\\
8.35	0.0341564449021113\\
8.4	0.032817681884292\\
8.45	0.0380689806930207\\
8.5	0.0336713025508479\\
8.55	0.0253148773907033\\
8.6	0.0229372053646178\\
8.65	0.025826698461586\\
8.7	0.0079345997890117\\
8.75	0.0271596066093746\\
8.8	0.0847314879117198\\
8.85	0.0598754857641922\\
8.9	0.0767411862399716\\
8.95	0.108317409350903\\
9	0.129555811764549\\
9.05	0.203736164880908\\
9.1	0.115597319264011\\
9.15	0.178605090389305\\
9.2	0.217761266024142\\
9.25	0.196700128121748\\
9.3	0.209959436370213\\
9.35	0.085050146526698\\
9.4	0.110385867494127\\
9.45	0.0633203752444713\\
9.5	0.0611493069248528\\
9.55	0.0807161471958379\\
9.6	0.112621894423114\\
9.65	0.103421876602722\\
9.7	0.103932224789327\\
9.75	0.0903947196546841\\
9.8	0.0756319457833708\\
9.85	0.0691984716409846\\
9.9	0.0667078624621749\\
9.95	0.0224819675714771\\
10	0.0322103099682129\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63535145496497\\
0.1	4.54993905754527\\
0.15	4.47271422065846\\
0.2	4.38972840442947\\
0.25	4.33319292469751\\
0.3	4.24643202929527\\
0.35	4.17666615040594\\
0.4	4.12924080059719\\
0.45	4.08810750049068\\
0.5	4.01567978938217\\
0.55	4.0083001701652\\
0.6	3.95430228955633\\
0.65	3.94315602739711\\
0.7	3.90572557041782\\
0.75	3.8400772731503\\
0.8	3.78501196268184\\
0.85	3.765413175895\\
0.9	3.75805972490878\\
0.95	3.69966097423916\\
1	3.639621855157\\
1.05	3.62412009259659\\
1.1	3.60713093404941\\
1.15	3.56171326922919\\
1.2	3.48352891688408\\
1.25	3.42337901398451\\
1.3	3.38522762954116\\
1.35	3.31154202665879\\
1.4	3.25515774925556\\
1.45	3.18308833940581\\
1.5	3.12898683692075\\
1.55	3.08103854464989\\
1.6	2.99552171772647\\
1.65	2.86549155103577\\
1.7	2.76414027109833\\
1.75	2.71397386515647\\
1.8	2.69167120925086\\
1.85	2.56438422629327\\
1.9	2.49557872936446\\
1.95	2.42456223398675\\
2	2.40379422100015\\
2.05	2.35098031501626\\
2.1	2.30155283141945\\
2.15	2.22959155742314\\
2.2	2.17119982606553\\
2.25	1.9990331061277\\
2.3	1.86624798320028\\
2.35	1.74398797378214\\
2.4	1.66971428419622\\
2.45	1.60438606617841\\
2.5	1.39375497889812\\
2.55	1.3026598365766\\
2.6	1.21980015473677\\
2.65	1.090694577835\\
2.7	0.985818102207362\\
2.75	0.946740348326359\\
2.8	0.91270562738048\\
2.85	0.819966856284669\\
2.9	0.862185216831485\\
2.95	0.731664546392113\\
3	0.699630296044082\\
3.05	0.910580095047014\\
3.1	0.880915883572956\\
3.15	0.783625399419474\\
3.2	0.715235673591729\\
3.25	0.688603134380291\\
3.3	0.673509183023177\\
3.35	0.609367178471694\\
3.4	0.636662166477495\\
3.45	0.639042931447975\\
3.5	0.639027506896659\\
3.55	0.617769626209297\\
3.6	0.561259941667314\\
3.65	0.545979670607646\\
3.7	0.48862958468085\\
3.75	0.51255371567748\\
3.8	0.492000846223332\\
3.85	0.479115412684289\\
3.9	0.471466366534501\\
3.95	0.428960270794333\\
4	0.38592479179918\\
4.05	0.375844638775716\\
4.1	0.384365263664387\\
4.15	0.368616104847225\\
4.2	0.272588628063292\\
4.25	0.237590043134036\\
4.3	0.268462032331843\\
4.35	0.259537244529981\\
4.4	0.229183423693866\\
4.45	0.169460454572018\\
4.5	0.175482556098526\\
4.55	0.158377322703535\\
4.6	0.132217660778394\\
4.65	0.0960613456627027\\
4.7	0.040312909795841\\
4.75	0.0687586704465155\\
4.8	0.100584421562823\\
4.85	0.145865072232781\\
4.9	0.163747915879145\\
4.95	0.160200360141728\\
5	0.0287753195381498\\
5.05	0.0228465924198713\\
5.1	0.0513309771382485\\
5.15	0.0314201580281966\\
5.2	0.0183202481533915\\
5.25	0.0334821938737884\\
5.3	0.0368662259937057\\
5.35	0.0187666689310788\\
5.4	0.0763103809798278\\
5.45	0.0883377730675856\\
5.5	0.109152054790326\\
5.55	0.0709821554826407\\
5.6	0.0289988702062717\\
5.65	0.0124266169371934\\
5.7	0.128485902218802\\
5.75	0.102270091004482\\
5.8	0.088176143343715\\
5.85	0.156478347120487\\
5.9	0.113014839343711\\
5.95	0.0709333389263574\\
6	0.142986911665115\\
6.05	0.128882017984479\\
6.1	0.10973927108808\\
6.15	0.0446799254941249\\
6.2	0.0741491135606602\\
6.25	0.0940495978344715\\
6.3	0.0629388518258557\\
6.35	0.0477790346283209\\
6.4	0.0949508083397636\\
6.45	0.0652856262098351\\
6.5	0.0993582065653865\\
6.55	0.107917967248825\\
6.6	0.0978126143144418\\
6.65	0.131405339270126\\
6.7	0.164505923145958\\
6.75	0.192664115536627\\
6.8	0.175689186678456\\
6.85	0.149154061504137\\
6.9	0.159980812968395\\
6.95	0.224712763204682\\
7	0.304715823344703\\
7.05	0.328684387643937\\
7.1	0.313214008505847\\
7.15	0.254921211371919\\
7.2	0.312343653962748\\
7.25	0.302311397063908\\
7.3	0.327445428865438\\
7.35	0.314594100915771\\
7.4	0.298619800857668\\
7.45	0.298456712308141\\
7.5	0.363484773546963\\
7.55	0.40652101404776\\
7.6	0.398674536553826\\
7.65	0.318730411967907\\
7.7	0.325977332947632\\
7.75	0.343948954191875\\
7.8	0.307535501567413\\
7.85	0.264696644165721\\
7.9	0.27708302447145\\
7.95	0.218872950057096\\
8	0.179491506780992\\
8.05	0.190021457811089\\
8.1	0.223494393637447\\
8.15	0.279316410702721\\
8.2	0.274417716934638\\
8.25	0.276408314905345\\
8.3	0.236400633938806\\
8.35	0.177069583292057\\
8.4	0.274820761051587\\
8.45	0.200031370119638\\
8.5	0.201779319065292\\
8.55	0.220244097767864\\
8.6	0.187630837562876\\
8.65	0.236353734837871\\
8.7	0.1201165838064\\
8.75	0.109448331226474\\
8.8	0.0649898703193659\\
8.85	0.0460234315461743\\
8.9	0.0227582582725366\\
8.95	0.0485761650252148\\
9	0.0449094660365314\\
9.05	0.0381917372738617\\
9.1	0.0335722982579161\\
9.15	0.0262438705813285\\
9.2	0.0254829153961459\\
9.25	0.0419250291737851\\
9.3	0.0337640716495086\\
9.35	0.0325516551094794\\
9.4	0.0786982251595449\\
9.45	0.11843451396333\\
9.5	0.184042319448422\\
9.55	0.133343062542155\\
9.6	0.226168343564365\\
9.65	0.144893595180451\\
9.7	0.167110350002827\\
9.75	0.169433377231891\\
9.8	0.222766701116773\\
9.85	0.14962519929644\\
9.9	0.154610232394657\\
9.95	0.161390692434584\\
10	0.133302385395926\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58958364064267\\
0.1	4.50435135436277\\
0.15	4.41583729086574\\
0.2	4.33114823744044\\
0.25	4.26091055346823\\
0.3	4.22429174085829\\
0.35	4.16398259527525\\
0.4	4.09717034400664\\
0.45	4.06460109337581\\
0.5	4.02410385816251\\
0.55	3.97351730502824\\
0.6	3.91774181706376\\
0.65	3.9087617167678\\
0.7	3.8620806609375\\
0.75	3.86175211215541\\
0.8	3.81494724259965\\
0.85	3.78144516077661\\
0.9	3.73866591498555\\
0.95	3.69619462902801\\
1	3.63597985277999\\
1.05	3.59967172731494\\
1.1	3.56873167148385\\
1.15	3.51815193284014\\
1.2	3.47657318626713\\
1.25	3.4441468291432\\
1.3	3.38651643548075\\
1.35	3.37093747427966\\
1.4	3.30286800767488\\
1.45	3.25512617611466\\
1.5	3.19393111636813\\
1.55	3.09417184028457\\
1.6	3.02792482791217\\
1.65	2.9360523116717\\
1.7	2.89639388554751\\
1.75	2.82056229581398\\
1.8	2.72263883864281\\
1.85	2.63009278133226\\
1.9	2.57477864284872\\
1.95	2.48526029283513\\
2	2.380699478026\\
2.05	2.29077536283287\\
2.1	2.22756668936247\\
2.15	2.17124859890103\\
2.2	2.05790007030116\\
2.25	1.98893491067667\\
2.3	1.94238860195299\\
2.35	1.81459082053247\\
2.4	1.6404345261597\\
2.45	1.49660051476993\\
2.5	1.36874558127898\\
2.55	1.34285529761607\\
2.6	1.28428046686542\\
2.65	1.31134992577972\\
2.7	1.20566301487676\\
2.75	1.08325431048779\\
2.8	0.989905182542564\\
2.85	0.887823089610982\\
2.9	0.921084328961897\\
2.95	0.990830184577616\\
3	0.98094800476525\\
3.05	0.977439629845585\\
3.1	0.96446029722508\\
3.15	0.906336267297149\\
3.2	0.886919689016259\\
3.25	0.794862836978266\\
3.3	0.73252013422765\\
3.35	0.673794033973749\\
3.4	0.614160265398257\\
3.45	0.587045657099907\\
3.5	0.541918874770503\\
3.55	0.600081124630475\\
3.6	0.542428953663154\\
3.65	0.563802208798443\\
3.7	0.412514105112841\\
3.75	0.426916102042512\\
3.8	0.42326391706447\\
3.85	0.493331144712188\\
3.9	0.542632786141885\\
3.95	0.520607247694094\\
4	0.470175541651535\\
4.05	0.422437333545554\\
4.1	0.390165434224363\\
4.15	0.296864234186845\\
4.2	0.301470984939669\\
4.25	0.234397933762226\\
4.3	0.25704589101843\\
4.35	0.245391515516873\\
4.4	0.20606978793382\\
4.45	0.177858568581248\\
4.5	0.126443845245883\\
4.55	0.143229247826802\\
4.6	0.126864094555244\\
4.65	0.107655758526999\\
4.7	0.176007087658163\\
4.75	0.148053741822789\\
4.8	0.119701859644879\\
4.85	0.121502679998416\\
4.9	0.0763331154268976\\
4.95	0.0899414440440023\\
5	0.0504989829988127\\
5.05	0.0693065472407515\\
5.1	0.0769034700933697\\
5.15	0.095181804647735\\
5.2	0.124680558456142\\
5.25	0.129960340355853\\
5.3	0.150443809281615\\
5.35	0.202224901330124\\
5.4	0.239962990627681\\
5.45	0.247017463092951\\
5.5	0.228625027153179\\
5.55	0.260181717005203\\
5.6	0.277310303034788\\
5.65	0.247367877591339\\
5.7	0.238408277689024\\
5.75	0.188708240469634\\
5.8	0.240840087392457\\
5.85	0.230423116335292\\
5.9	0.179063332016766\\
5.95	0.0984933306766335\\
6	0.0774023609399807\\
6.05	0.0586375261133091\\
6.1	0.0675525920109479\\
6.15	0.0105750860593124\\
6.2	0.0321935444177687\\
6.25	0.045643876352032\\
6.3	0.0533509919409954\\
6.35	0.0784514659283083\\
6.4	0.0661624872370785\\
6.45	0.059417216319518\\
6.5	0.0889753304442744\\
6.55	0.0490445592107642\\
6.6	0.0211047557084357\\
6.65	0.0686413468615093\\
6.7	0.0447285111699894\\
6.75	0.0640038926013155\\
6.8	0.0670211723480475\\
6.85	0.0402817937759332\\
6.9	0.0630749609378789\\
6.95	0.104808608150691\\
7	0.0288383089152643\\
7.05	0.0472271977252421\\
7.1	0.0401154295593337\\
7.15	0.0222910566607176\\
7.2	0.0182455694582026\\
7.25	0.0100874080563634\\
7.3	0.0470296206111891\\
7.35	0.0594803900497537\\
7.4	0.0767893717233121\\
7.45	0.068979183844991\\
7.5	0.104526696797354\\
7.55	0.0593569527028296\\
7.6	0.0831162644368247\\
7.65	0.0627127904757452\\
7.7	0.0400586110417884\\
7.75	0.0552201190950197\\
7.8	0.12387708574812\\
7.85	0.161738941243326\\
7.9	0.133404472009855\\
7.95	0.11459223118583\\
8	0.121320607281398\\
8.05	0.0367429001217912\\
8.1	0.00586267139178957\\
8.15	0.0245167062738723\\
8.2	0.0232785471623878\\
8.25	0.02417270311492\\
8.3	0.0271226987775106\\
8.35	0.0160130892475017\\
8.4	0.0138810693181061\\
8.45	0.0495839643106022\\
8.5	0.0738900068551147\\
8.55	0.0425700367926674\\
8.6	0.0843215187954027\\
8.65	0.0816001892700013\\
8.7	0.0460339393743304\\
8.75	0.0228996709232072\\
8.8	0.0108191100418602\\
8.85	0.0505178047780165\\
8.9	0.075686416919706\\
8.95	0.0950456092127175\\
9	0.075093609287178\\
9.05	0.0767174872913114\\
9.1	0.0692008296778253\\
9.15	0.0214528005692746\\
9.2	0.022214484146454\\
9.25	0.0189353371961403\\
9.3	0.00861101382453306\\
9.35	0.0124205162501561\\
9.4	0.00656404078073636\\
9.45	0.00540936325064981\\
9.5	0.0232998449041584\\
9.55	0.0507051767866757\\
9.6	0.0222040614903838\\
9.65	0.0325640362168266\\
9.7	0.01769722247762\\
9.75	0.0139481076511192\\
9.8	0.00968706538611172\\
9.85	0.0301487405359517\\
9.9	0.0585529816188639\\
9.95	0.0863266970749209\\
10	0.0932407064244076\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60083050540148\\
0.1	4.49033281148874\\
0.15	4.38336567587545\\
0.2	4.27647991502698\\
0.25	4.20466580584258\\
0.3	4.14224123714837\\
0.35	4.06910539275856\\
0.4	4.06094562275677\\
0.45	3.99960470266416\\
0.5	3.94201832040747\\
0.55	3.90544233117402\\
0.6	3.85708509161419\\
0.65	3.83687213599254\\
0.7	3.79442516051429\\
0.75	3.72303691919342\\
0.8	3.7287052713513\\
0.85	3.70371120992463\\
0.9	3.67872996121476\\
0.95	3.66632028302661\\
1	3.63323577565186\\
1.05	3.59464452432134\\
1.1	3.56476870192598\\
1.15	3.52050030434297\\
1.2	3.44683801908936\\
1.25	3.37045988468496\\
1.3	3.31659083729591\\
1.35	3.26870599933752\\
1.4	3.20570529539451\\
1.45	3.12991183559899\\
1.5	3.04010886721422\\
1.55	2.98177248396442\\
1.6	2.93287535653331\\
1.65	2.91078595737771\\
1.7	2.82710745953119\\
1.75	2.75823998638158\\
1.8	2.68527276706811\\
1.85	2.54726620932939\\
1.9	2.45107817576831\\
1.95	2.28759261895812\\
2	2.17122098499825\\
2.05	2.11362213749724\\
2.1	2.07048193188578\\
2.15	1.89645896381717\\
2.2	1.82129614316946\\
2.25	1.6625022030137\\
2.3	1.63271903784285\\
2.35	1.40609787117897\\
2.4	1.43649788929458\\
2.45	1.43205592250511\\
2.5	1.34108211403934\\
2.55	1.36746587266123\\
2.6	1.4102302588505\\
2.65	1.28516315313732\\
2.7	1.27832702850001\\
2.75	1.32402603409031\\
2.8	1.2955005575988\\
2.85	1.29789839917402\\
2.9	1.25261769904108\\
2.95	1.17998326812018\\
3	1.11266457121433\\
3.05	1.15656364176288\\
3.1	1.25162631110952\\
3.15	1.31756237906325\\
3.2	1.26891392684988\\
3.25	1.27593264344759\\
3.3	1.22349298319841\\
3.35	1.21376222273269\\
3.4	1.16904687078163\\
3.45	1.30717474804214\\
3.5	1.24287336654429\\
3.55	1.22434165180152\\
3.6	1.32611004296502\\
3.65	1.26564709424758\\
3.7	1.26013941823709\\
3.75	1.22599028822533\\
3.8	1.23886277709555\\
3.85	1.21120999725568\\
3.9	1.2111046165044\\
3.95	1.18393610885384\\
4	1.07989282383137\\
4.05	1.06890987936246\\
4.1	1.06558475600722\\
4.15	0.966654539427466\\
4.2	0.939439809612422\\
4.25	1.00147736053292\\
4.3	0.880927547317265\\
4.35	0.899495136800111\\
4.4	0.822384107565236\\
4.45	0.802429100040777\\
4.5	0.706732702385333\\
4.55	0.660793942328695\\
4.6	0.611551835125502\\
4.65	0.576963657953024\\
4.7	0.506744346115054\\
4.75	0.384286880571068\\
4.8	0.380869236897558\\
4.85	0.31477063804904\\
4.9	0.229884034789253\\
4.95	0.172791316979677\\
5	0.205564069786701\\
5.05	0.197572231357009\\
5.1	0.26022129642596\\
5.15	0.310486940543831\\
5.2	0.350802789772541\\
5.25	0.420722117744187\\
5.3	0.476097738691652\\
5.35	0.453719902834944\\
5.4	0.401743717798585\\
5.45	0.211757177621809\\
5.5	0.16771407705101\\
5.55	0.115939351331201\\
5.6	0.122904079763654\\
5.65	0.122819281516491\\
5.7	0.103016481880576\\
5.75	0.0883145809540034\\
5.8	0.0498440206402468\\
5.85	0.0802651861631272\\
5.9	0.0687494170366512\\
5.95	0.0466033520888653\\
6	0.04632394513808\\
6.05	0.0438798232649276\\
6.1	0.0602017038536056\\
6.15	0.020279626162863\\
6.2	0.0193131040249859\\
6.25	0.0424920925493886\\
6.3	0.0516594095934242\\
6.35	0.0211057659485592\\
6.4	0.0323831684688504\\
6.45	0.0697256641706415\\
6.5	0.0508184378799762\\
6.55	0.0920780833469682\\
6.6	0.0782004895774833\\
6.65	0.042989651242276\\
6.7	0.0437877587636633\\
6.75	0.0262559870657929\\
6.8	0.0399162833016866\\
6.85	0.0269364783774556\\
6.9	0.0238280673778776\\
6.95	0.0480752403296363\\
7	0.0552729172697817\\
7.05	0.0467006257483671\\
7.1	0.0285654609157464\\
7.15	0.0699171996189485\\
7.2	0.0703784675045008\\
7.25	0.0865140258629859\\
7.3	0.0175325053383185\\
7.35	0.00344912319851374\\
7.4	0.000506446936976637\\
7.45	0.00111434787338577\\
7.5	0.00664227644799842\\
7.55	0.00386933233878057\\
7.6	0.0124106747380187\\
7.65	0.0023948772760429\\
7.7	0.00202138232802185\\
7.75	0.00384306486423515\\
7.8	0.00298991673338142\\
7.85	0.00682447019137668\\
7.9	0.00540603055752938\\
7.95	0.0238151204022171\\
8	0.0473989069208863\\
8.05	0.0359981914604519\\
8.1	0.0156367898109199\\
8.15	0.0512387486443142\\
8.2	0.0384046127124454\\
8.25	0.0107919848143138\\
8.3	0.00292892608949568\\
8.35	0.0265479947434604\\
8.4	0.0446033393505265\\
8.45	0.0599919996567104\\
8.5	0.0624795629259621\\
8.55	0.0265843305088746\\
8.6	0.0290330866072346\\
8.65	0.0356798162612489\\
8.7	0.0383005737000317\\
8.75	0.0457248795963443\\
8.8	0.0529715093232177\\
8.85	0.0532482605326217\\
8.9	0.0443074838722553\\
8.95	0.0712980348484213\\
9	0.0877420398548601\\
9.05	0.0838995576057316\\
9.1	0.078923634826702\\
9.15	0.0726319859975957\\
9.2	0.0709117055201119\\
9.25	0.0743685252189468\\
9.3	0.0669451894760364\\
9.35	0.0813668379025453\\
9.4	0.0680779480771314\\
9.45	0.105776526178125\\
9.5	0.0777087670540749\\
9.55	0.0900633842005748\\
9.6	0.108836981084093\\
9.65	0.0998165980266031\\
9.7	0.0659610573896578\\
9.75	0.096333940979107\\
9.8	0.0680603516149775\\
9.85	0.0977059915996672\\
9.9	0.063740584675781\\
9.95	0.100730651877237\\
10	0.0725005011261866\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60064347428114\\
0.1	4.49994601545915\\
0.15	4.42611859456184\\
0.2	4.35410081459477\\
0.25	4.28844886942705\\
0.3	4.26483339016532\\
0.35	4.19846121494363\\
0.4	4.15587869985967\\
0.45	4.10197805303105\\
0.5	4.07428784297143\\
0.55	4.00711984649214\\
0.6	3.96548457845474\\
0.65	3.9392583863802\\
0.7	3.92159669028662\\
0.75	3.88734807275871\\
0.8	3.86120836465451\\
0.85	3.803930580868\\
0.9	3.81714966363604\\
0.95	3.77408972640786\\
1	3.73639392455566\\
1.05	3.67857791164844\\
1.1	3.62154109543535\\
1.15	3.56819609634659\\
1.2	3.5139438516118\\
1.25	3.46580169162592\\
1.3	3.41852259009088\\
1.35	3.35810282364378\\
1.4	3.29571662486955\\
1.45	3.23092732791201\\
1.5	3.15240812076872\\
1.55	3.06356998371166\\
1.6	3.00382536712081\\
1.65	2.94921585614575\\
1.7	2.86672714851388\\
1.75	2.79924606778142\\
1.8	2.74697759568553\\
1.85	2.66947275134101\\
1.9	2.54688543262565\\
1.95	2.42195816999306\\
2	2.32087417280958\\
2.05	2.29170751468847\\
2.1	2.21003459531256\\
2.15	2.12518695329345\\
2.2	2.05053831462882\\
2.25	1.97288091499038\\
2.3	1.77630732120582\\
2.35	1.68849425459471\\
2.4	1.72652000790969\\
2.45	1.67774102745607\\
2.5	1.4803571971538\\
2.55	1.3478061428373\\
2.6	1.347670875899\\
2.65	1.33897557841433\\
2.7	1.32693031571316\\
2.75	1.26802107181381\\
2.8	1.21138109090828\\
2.85	1.19167818497284\\
2.9	1.15998885716751\\
2.95	1.12492073997201\\
3	1.0700352674647\\
3.05	1.02152391231486\\
3.1	0.91961519943449\\
3.15	0.900445561439684\\
3.2	0.876729172625726\\
3.25	0.886780690821722\\
3.3	0.899585231436403\\
3.35	0.851338464072237\\
3.4	0.852235013387333\\
3.45	0.773809079952475\\
3.5	0.754263782678898\\
3.55	0.722328496178872\\
3.6	0.71222414932687\\
3.65	0.702595393707472\\
3.7	0.657875882612683\\
3.75	0.621986206593214\\
3.8	0.652094473595509\\
3.85	0.565527718416391\\
3.9	0.565206401752825\\
3.95	0.491513840676872\\
4	0.45948256866964\\
4.05	0.356368573711837\\
4.1	0.357104410123614\\
4.15	0.324935866699404\\
4.2	0.384220661900456\\
4.25	0.316618979402292\\
4.3	0.293433339486459\\
4.35	0.2873405930453\\
4.4	0.301148292906336\\
4.45	0.271681335185008\\
4.5	0.351092078599858\\
4.55	0.320574082488509\\
4.6	0.28063112769444\\
4.65	0.340905024628811\\
4.7	0.22194347555632\\
4.75	0.150798472180142\\
4.8	0.081713613572074\\
4.85	0.0821963447841485\\
4.9	0.104310533972689\\
4.95	0.0998229860639728\\
5	0.120458745619296\\
5.05	0.136520794679493\\
5.1	0.139342861977096\\
5.15	0.0912068010732863\\
5.2	0.0720145085768461\\
5.25	0.0947007681979474\\
5.3	0.0971115220087078\\
5.35	0.114956395077979\\
5.4	0.142162032625549\\
5.45	0.14994991410878\\
5.5	0.114494488361938\\
5.55	0.111634068948295\\
5.6	0.146811410491356\\
5.65	0.175171398921824\\
5.7	0.0870269628963126\\
5.75	0.0326080440437452\\
5.8	0.133834901851362\\
5.85	0.0699415174861522\\
5.9	0.0419911236844611\\
5.95	0.0428124927918975\\
6	0.0102692365048419\\
6.05	0.0236848948571667\\
6.1	0.0687132996561931\\
6.15	0.030914013309204\\
6.2	0.0365811004920305\\
6.25	0.0127854374504507\\
6.3	0.0279342917213039\\
6.35	0.0836273198672183\\
6.4	0.0860388358175031\\
6.45	0.0927979647651729\\
6.5	0.0746144535751559\\
6.55	0.0729702219530789\\
6.6	0.0844667518213157\\
6.65	0.0897286491868946\\
6.7	0.0579259213868796\\
6.75	0.042170671523068\\
6.8	0.0306872732739778\\
6.85	0.0542032229236213\\
6.9	0.0652286270768946\\
6.95	0.0634291011280676\\
7	0.0758810054721728\\
7.05	0.06816198798842\\
7.1	0.0793465781816564\\
7.15	0.138136612685796\\
7.2	0.155000376219658\\
7.25	0.156546963397312\\
7.3	0.141136015235565\\
7.35	0.127139606248861\\
7.4	0.126313812549405\\
7.45	0.0727465858911109\\
7.5	0.0691533555751156\\
7.55	0.0998939415989235\\
7.6	0.0823087246610292\\
7.65	0.0511783471220336\\
7.7	0.110742894780592\\
7.75	0.125680696068999\\
7.8	0.195011582640547\\
7.85	0.207648776741085\\
7.9	0.15537764746946\\
7.95	0.213925935505218\\
8	0.126784383925635\\
8.05	0.0651087440707753\\
8.1	0.0757685979921439\\
8.15	0.0626676999410366\\
8.2	0.0888822239197818\\
8.25	0.06403889424069\\
8.3	0.0601102054415003\\
8.35	0.12603735905461\\
8.4	0.0597627458015877\\
8.45	0.0677991178944999\\
8.5	0.0808179508083683\\
8.55	0.0949805588946236\\
8.6	0.0923277347645004\\
8.65	0.137859627289228\\
8.7	0.123947826392051\\
8.75	0.108391435089328\\
8.8	0.0838067306659025\\
8.85	0.137715557426574\\
8.9	0.147709290045678\\
8.95	0.103726581958287\\
9	0.0873325761216779\\
9.05	0.0556162108143704\\
9.1	0.0469427902113289\\
9.15	0.0420759982407918\\
9.2	0.066787024407073\\
9.25	0.0525862713406083\\
9.3	0.0443609025625838\\
9.35	0.0684354659689357\\
9.4	0.100688651832502\\
9.45	0.100501349444662\\
9.5	0.096133097919814\\
9.55	0.140131287394746\\
9.6	0.196601829105744\\
9.65	0.162885472068278\\
9.7	0.1075964977253\\
9.75	0.118410265653156\\
9.8	0.129895536494646\\
9.85	0.183241512273509\\
9.9	0.0795829809103743\\
9.95	0.081315144627828\\
10	0.102537971920452\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58936301557863\\
0.1	4.50390295607295\\
0.15	4.42235435258806\\
0.2	4.36701952828455\\
0.25	4.29369252941127\\
0.3	4.2135834618649\\
0.35	4.14559510598019\\
0.4	4.07193421898352\\
0.45	3.99801406693652\\
0.5	3.93723279722751\\
0.55	3.88691225940081\\
0.6	3.85380965580431\\
0.65	3.82076456775213\\
0.7	3.79305430125969\\
0.75	3.77096922225105\\
0.8	3.72538565776952\\
0.85	3.66668900087616\\
0.9	3.6478570688611\\
0.95	3.62969667761539\\
1	3.5692121418167\\
1.05	3.53744719058797\\
1.1	3.52182145216037\\
1.15	3.46385384954096\\
1.2	3.39027001879933\\
1.25	3.34242522848156\\
1.3	3.28549414393606\\
1.35	3.24673184524465\\
1.4	3.2053852813575\\
1.45	3.13625588908819\\
1.5	3.07371659202463\\
1.55	2.98844742908792\\
1.6	2.93490967031547\\
1.65	2.88483628908314\\
1.7	2.7864444406444\\
1.75	2.67944852583984\\
1.8	2.56569045740823\\
1.85	2.47609093316614\\
1.9	2.38243433462781\\
1.95	2.29320186419435\\
2	2.2182508721606\\
2.05	2.07598566675463\\
2.1	2.02258198365814\\
2.15	1.92180207710952\\
2.2	1.86229069576856\\
2.25	1.77371128575153\\
2.3	1.66740960254866\\
2.35	1.61173509847688\\
2.4	1.50944931136494\\
2.45	1.43621159207622\\
2.5	1.42534390502951\\
2.55	1.30166091122086\\
2.6	1.25051911599014\\
2.65	1.11181558181063\\
2.7	0.986231611290416\\
2.75	1.05755444471053\\
2.8	0.953168132198694\\
2.85	0.894087143391461\\
2.9	0.929421659619606\\
2.95	0.867568247291739\\
3	0.841474761077516\\
3.05	0.767756071512717\\
3.1	0.687170740394661\\
3.15	0.658059249718386\\
3.2	0.637526445116799\\
3.25	0.592770189746229\\
3.3	0.603321016101902\\
3.35	0.67439733775408\\
3.4	0.656660862380383\\
3.45	0.653340453982216\\
3.5	0.609305763735735\\
3.55	0.641529030000118\\
3.6	0.543572133581891\\
3.65	0.55014220936705\\
3.7	0.501419398485478\\
3.75	0.493536690527036\\
3.8	0.518043860535459\\
3.85	0.572139666620318\\
3.9	0.562954559809664\\
3.95	0.516533667870729\\
4	0.460293490373866\\
4.05	0.466315542321435\\
4.1	0.414051507180977\\
4.15	0.375860678233421\\
4.2	0.323881278824671\\
4.25	0.324473815464628\\
4.3	0.342329681929997\\
4.35	0.413836677505716\\
4.4	0.402410976673961\\
4.45	0.416725947354456\\
4.5	0.337500442195713\\
4.55	0.267510892691906\\
4.6	0.222333040524824\\
4.65	0.207629224853567\\
4.7	0.178905957507778\\
4.75	0.20399191677318\\
4.8	0.166460180644042\\
4.85	0.169206012216629\\
4.9	0.125509421787127\\
4.95	0.0812915512893169\\
5	0.0737586255398617\\
5.05	0.0661903374986636\\
5.1	0.0522940532265042\\
5.15	0.0579377591040872\\
5.2	0.0851966515744938\\
5.25	0.0613038914570707\\
5.3	0.10191306219763\\
5.35	0.143415766280351\\
5.4	0.112836551556496\\
5.45	0.0941031667620971\\
5.5	0.0435790960010768\\
5.55	0.0844218339521172\\
5.6	0.0904343189058198\\
5.65	0.0784982253348095\\
5.7	0.0712096281867665\\
5.75	0.0503923427779828\\
5.8	0.00796494637305331\\
5.85	0.0131049190968561\\
5.9	0.00286051979406632\\
5.95	0.004866603441756\\
6	0.0032650567992752\\
6.05	0.00108379756652568\\
6.1	0.00452442448778708\\
6.15	0.00267283482182354\\
6.2	0.0109110697542583\\
6.25	0.0070004500856124\\
6.3	0.0151874663772888\\
6.35	0.0241002559089692\\
6.4	0.0490616514996909\\
6.45	0.0154225544729379\\
6.5	0.0129621619164148\\
6.55	0.0188782371164658\\
6.6	0.00707107024732001\\
6.65	0.00647176585025162\\
6.7	0.00799337825026659\\
6.75	0.0067719449204798\\
6.8	0.00672029218147065\\
6.85	0.0114935839773612\\
6.9	0.0180084268850727\\
6.95	0.0267585867527989\\
7	0.0401318767395508\\
7.05	0.031727473841548\\
7.1	0.0438994464409991\\
7.15	0.0371007885508761\\
7.2	0.0388307738724822\\
7.25	0.0523177258129922\\
7.3	0.0457221851257116\\
7.35	0.0366062586053994\\
7.4	0.0485665983241929\\
7.45	0.0812182247408003\\
7.5	0.0965707692038615\\
7.55	0.0986247548608203\\
7.6	0.0833630803931777\\
7.65	0.0470967833672645\\
7.7	0.0157526124112862\\
7.75	0.0225312644560069\\
7.8	0.0108812702502255\\
7.85	0.0145591039211956\\
7.9	0.0368087791842901\\
7.95	0.077387219044151\\
8	0.0672116991568237\\
8.05	0.045767201049076\\
8.1	0.0824984663104238\\
8.15	0.00613679162042027\\
8.2	0.00196012654805641\\
8.25	0.00819054877655232\\
8.3	0.0036565143716292\\
8.35	0.00125358875621467\\
8.4	0.00942156117108363\\
8.45	0.0129544642258803\\
8.5	0.00753909099302669\\
8.55	0.00243244184818233\\
8.6	0.00844491634043381\\
8.65	0.0181841414065327\\
8.7	0.0139298758841922\\
8.75	0.0113072918218474\\
8.8	0.0179553478999297\\
8.85	0.0338154959549685\\
8.9	0.0343474200784911\\
8.95	0.0319241508076213\\
9	0.0362458010196441\\
9.05	0.0204794296874491\\
9.1	0.0527463535688096\\
9.15	0.075275645096463\\
9.2	0.0761567864282717\\
9.25	0.157447290666592\\
9.3	0.233980780922812\\
9.35	0.302369668465189\\
9.4	0.315425864057199\\
9.45	0.307896520265312\\
9.5	0.314389777741384\\
9.55	0.392910145915275\\
9.6	0.272151826554527\\
9.65	0.30064417391621\\
9.7	0.316558696571873\\
9.75	0.362338073789358\\
9.8	0.397083872294646\\
9.85	0.32344556348378\\
9.9	0.358524298770346\\
9.95	0.400715029891674\\
10	0.373922725922658\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60914606525013\\
0.1	4.5436288549093\\
0.15	4.5058158898627\\
0.2	4.41727403316713\\
0.25	4.32221548443348\\
0.3	4.25286902894344\\
0.35	4.20435294236751\\
0.4	4.15349766772881\\
0.45	4.10991597253134\\
0.5	4.03052472004998\\
0.55	3.98839766997471\\
0.6	3.96745648536677\\
0.65	3.92925619769461\\
0.7	3.9082340112397\\
0.75	3.83799265712477\\
0.8	3.79669766041241\\
0.85	3.77706787247838\\
0.9	3.74765794945173\\
0.95	3.717193617225\\
1	3.68328342093571\\
1.05	3.64837162555802\\
1.1	3.58887751014291\\
1.15	3.56962825193\\
1.2	3.52535653723636\\
1.25	3.47884551124465\\
1.3	3.43061386085858\\
1.35	3.36054213458439\\
1.4	3.2846980830386\\
1.45	3.23991624085163\\
1.5	3.18193661083631\\
1.55	3.1030494439347\\
1.6	3.02524655999589\\
1.65	2.94933192948453\\
1.7	2.8508555484368\\
1.75	2.74887814575938\\
1.8	2.6458312103945\\
1.85	2.53020647543532\\
1.9	2.40942949893989\\
1.95	2.322940776511\\
2	2.21033108495019\\
2.05	2.14259531494535\\
2.1	2.14094507900948\\
2.15	2.00190764987511\\
2.2	1.87462286185942\\
2.25	1.72978423759529\\
2.3	1.69200978516995\\
2.35	1.54004529804811\\
2.4	1.48721519336017\\
2.45	1.40004342775436\\
2.5	1.28345863492966\\
2.55	1.10420450608434\\
2.6	1.11164397842998\\
2.65	1.01790507857334\\
2.7	0.914515990493937\\
2.75	0.903864043519739\\
2.8	0.864299462945027\\
2.85	0.786765330030331\\
2.9	0.791426679194034\\
2.95	0.694006005043258\\
3	0.548930631264308\\
3.05	0.533685605404582\\
3.1	0.545815157584673\\
3.15	0.52659019635211\\
3.2	0.404545121221785\\
3.25	0.451271505474293\\
3.3	0.462872441487522\\
3.35	0.432105237141591\\
3.4	0.354112682606779\\
3.45	0.342105999994814\\
3.5	0.346635310210673\\
3.55	0.311636718920723\\
3.6	0.295823014919864\\
3.65	0.276292116424584\\
3.7	0.26425531932537\\
3.75	0.362691570696932\\
3.8	0.39622460960451\\
3.85	0.347166352161562\\
3.9	0.347219857566505\\
3.95	0.351690788249512\\
4	0.440692070268785\\
4.05	0.35339686868215\\
4.1	0.318992764298809\\
4.15	0.39315241446951\\
4.2	0.395124990455963\\
4.25	0.378997426097071\\
4.3	0.537740848947133\\
4.35	0.531199924946991\\
4.4	0.497317375105408\\
4.45	0.414332448046867\\
4.5	0.510521611562319\\
4.55	0.549567349770119\\
4.6	0.483020617137184\\
4.65	0.449548193580227\\
4.7	0.508641752761496\\
4.75	0.37312837068173\\
4.8	0.263663774866589\\
4.85	0.233001312223516\\
4.9	0.288451263270434\\
4.95	0.253794317859754\\
5	0.250258775898064\\
5.05	0.233337285423528\\
5.1	0.245863949178775\\
5.15	0.249625946322489\\
5.2	0.342043430491801\\
5.25	0.376465662570217\\
5.3	0.381022263898874\\
5.35	0.392625988252937\\
5.4	0.403769059489901\\
5.45	0.34340851411219\\
5.5	0.338258938665813\\
5.55	0.329689709361164\\
5.6	0.340950376296756\\
5.65	0.371324269281924\\
5.7	0.337752608620632\\
5.75	0.335362038941543\\
5.8	0.289724290009883\\
5.85	0.281181797256656\\
5.9	0.267332071400221\\
5.95	0.247261044554666\\
6	0.260561743191317\\
6.05	0.202089067630621\\
6.1	0.192370197888148\\
6.15	0.161042250123254\\
6.2	0.164393058323898\\
6.25	0.229339012369781\\
6.3	0.296723743161809\\
6.35	0.251572137235636\\
6.4	0.210239623889611\\
6.45	0.214229868286806\\
6.5	0.154400612681092\\
6.55	0.0929463506369191\\
6.6	0.0907064702069756\\
6.65	0.0480667019504568\\
6.7	0.0689034185566315\\
6.75	0.0727148272743917\\
6.8	0.0682134232971631\\
6.85	0.072005073348902\\
6.9	0.0132773555847877\\
6.95	0.0119391436895543\\
7	0.00184235885274739\\
7.05	0.00813502319292743\\
7.1	0.00292018970407299\\
7.15	0.0162968488375846\\
7.2	0.0826023097012191\\
7.25	0.0302837719668296\\
7.3	0.00661262502258685\\
7.35	0.00929885750107797\\
7.4	0.0223964656761786\\
7.45	0.0304307805727262\\
7.5	0.0227594678467995\\
7.55	0.0228976734193206\\
7.6	0.0315991242319973\\
7.65	0.0485943311457016\\
7.7	0.0710441948853464\\
7.75	0.0638744711512921\\
7.8	0.0286116466375119\\
7.85	0.0469503954908888\\
7.9	0.0774199674582247\\
7.95	0.0834588773369965\\
8	0.0698986438799918\\
8.05	0.0956464989501565\\
8.1	0.127859542855325\\
8.15	0.192334705452373\\
8.2	0.215643303666565\\
8.25	0.167877144116502\\
8.3	0.175737626452159\\
8.35	0.181367719292037\\
8.4	0.21962046022135\\
8.45	0.21975154250004\\
8.5	0.218460895608992\\
8.55	0.224577005962331\\
8.6	0.218923730155241\\
8.65	0.198431676611058\\
8.7	0.160095914658937\\
8.75	0.157719777246857\\
8.8	0.213820439727923\\
8.85	0.198359077962128\\
8.9	0.192038963544998\\
8.95	0.189490527116824\\
9	0.197206730209544\\
9.05	0.162750773987302\\
9.1	0.184455327117942\\
9.15	0.19744606367601\\
9.2	0.173820497636472\\
9.25	0.134376757833872\\
9.3	0.117017575165222\\
9.35	0.0859563564613202\\
9.4	0.0902671382673701\\
9.45	0.123430063763506\\
9.5	0.146410306118338\\
9.55	0.125292100931689\\
9.6	0.142953152362709\\
9.65	0.088222401329583\\
9.7	0.102532063350278\\
9.75	0.129644216601717\\
9.8	0.154098944849904\\
9.85	0.116362086100148\\
9.9	0.080630188887556\\
9.95	0.134634928644103\\
10	0.146309959809695\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.598456901083\\
0.1	4.48984658903482\\
0.15	4.39517009500982\\
0.2	4.32501389463787\\
0.25	4.27006115627942\\
0.3	4.22647133796116\\
0.35	4.14456448189172\\
0.4	4.082647568221\\
0.45	4.0429818959026\\
0.5	4.0126146411759\\
0.55	3.9638524828178\\
0.6	3.92877720472611\\
0.65	3.89883553342224\\
0.7	3.88410133021296\\
0.75	3.82101028601547\\
0.8	3.77551748635841\\
0.85	3.74338063530227\\
0.9	3.70800941488977\\
0.95	3.65406731803333\\
1	3.611162472737\\
1.05	3.558703000839\\
1.1	3.51428224716277\\
1.15	3.46985028014962\\
1.2	3.41331045621592\\
1.25	3.33536159503108\\
1.3	3.27183103046125\\
1.35	3.21571212899054\\
1.4	3.12705492491779\\
1.45	3.05777799215857\\
1.5	2.97892890961949\\
1.55	2.93666785758393\\
1.6	2.82780816335698\\
1.65	2.76568879254673\\
1.7	2.6783918911903\\
1.75	2.5908770647394\\
1.8	2.54477417081712\\
1.85	2.43407705510542\\
1.9	2.28802347564114\\
1.95	2.1132389679341\\
2	1.99123946008952\\
2.05	1.91392277547186\\
2.1	1.81010979646419\\
2.15	1.83494157474567\\
2.2	1.81118372457057\\
2.25	1.77639352740333\\
2.3	1.71368580631499\\
2.35	1.6537429045234\\
2.4	1.6088903697489\\
2.45	1.49872278746932\\
2.5	1.48528554849241\\
2.55	1.47904367314857\\
2.6	1.52785596159348\\
2.65	1.37381159819079\\
2.7	1.29055600527843\\
2.75	1.22090527394576\\
2.8	1.29365380923236\\
2.85	1.25803916153161\\
2.9	1.32289458335712\\
2.95	1.22258300660059\\
3	1.08709635682089\\
3.05	1.15680207026461\\
3.1	1.07806762227219\\
3.15	1.07928979897295\\
3.2	1.08816719806895\\
3.25	1.07822210645602\\
3.3	1.00517010461273\\
3.35	0.97296720865904\\
3.4	1.0055343119445\\
3.45	1.01558215093956\\
3.5	0.928821743262478\\
3.55	0.82252139776485\\
3.6	0.837486349032792\\
3.65	0.832383466557199\\
3.7	0.858873739789446\\
3.75	0.874343419924304\\
3.8	0.815360030501219\\
3.85	0.783944906433337\\
3.9	0.755352153418754\\
3.95	0.76666548821894\\
4	0.716489282421902\\
4.05	0.69103515414213\\
4.1	0.667636269473393\\
4.15	0.715666605005266\\
4.2	0.804282095165298\\
4.25	0.716385918676963\\
4.3	0.505289836395418\\
4.35	0.481370297856789\\
4.4	0.52993489341324\\
4.45	0.601760831831549\\
4.5	0.615417376349072\\
4.55	0.632331567736044\\
4.6	0.589763957691539\\
4.65	0.482044637924002\\
4.7	0.422143065825992\\
4.75	0.279491989750523\\
4.8	0.269079913522373\\
4.85	0.259273268058903\\
4.9	0.162307927949282\\
4.95	0.0809935160656509\\
5	0.0781242114888008\\
5.05	0.0848883109755103\\
5.1	0.0775571334762078\\
5.15	0.0698273465885578\\
5.2	0.0583876711426692\\
5.25	0.061933595260166\\
5.3	0.0844496072586882\\
5.35	0.0847450143459193\\
5.4	0.0797684118356237\\
5.45	0.0558558889582398\\
5.5	0.0578601030023624\\
5.55	0.0695756462738806\\
5.6	0.0363001325917842\\
5.65	0.0187797555551787\\
5.7	0.0141687732502696\\
5.75	0.00883199170300931\\
5.8	0.00558904338820867\\
5.85	0.0056638917731282\\
5.9	0.00475827422537319\\
5.95	0.00588674540709562\\
6	0.0370664256810522\\
6.05	0.0125590493529259\\
6.1	0.0191656576315248\\
6.15	0.00455906954308928\\
6.2	0.00576686152867974\\
6.25	0.0266481457166473\\
6.3	0.00426101936394163\\
6.35	0.00624448957696896\\
6.4	0.0082172617527945\\
6.45	0.014561529887516\\
6.5	0.00541021439352749\\
6.55	0.0112496293518928\\
6.6	0.0110405663165315\\
6.65	0.0295859974323107\\
6.7	0.0220058839342016\\
6.75	0.00827672987958322\\
6.8	0.0187693116054202\\
6.85	0.00542447131794709\\
6.9	0.00747801526358601\\
6.95	0.0208036126647316\\
7	0.0709398095743844\\
7.05	0.029441831994659\\
7.1	0.0469385817610585\\
7.15	0.0508175741435205\\
7.2	0.0169355225790003\\
7.25	0.0117204377347018\\
7.3	0.0134880660344523\\
7.35	0.0172096787234909\\
7.4	0.0082406490083498\\
7.45	0.01114138268974\\
7.5	0.0111111985785303\\
7.55	0.00591415200181985\\
7.6	0.00477599485700991\\
7.65	0.0188642569014248\\
7.7	0.036184040035712\\
7.75	0.0815527638380315\\
7.8	0.0931489643477287\\
7.85	0.113023186683617\\
7.9	0.122834394834821\\
7.95	0.0828936985850926\\
8	0.105058235222423\\
8.05	0.074809196584647\\
8.1	0.0902839097726225\\
8.15	0.065125039530769\\
8.2	0.047325042913554\\
8.25	0.0430611348924225\\
8.3	0.0189291306217616\\
8.35	0.0244904060013119\\
8.4	0.0300219065466439\\
8.45	0.0323534069367877\\
8.5	0.0343242364743356\\
8.55	0.0450999006262015\\
8.6	0.0332953185338766\\
8.65	0.0248332698380633\\
8.7	0.0177122359982842\\
8.75	0.0186018444894752\\
8.8	0.0417561901373612\\
8.85	0.0663204974336803\\
8.9	0.053254511804692\\
8.95	0.0139480151185589\\
9	0.00873491721444811\\
9.05	0.0348138312341656\\
9.1	0.0417639406035638\\
9.15	0.0115765856743306\\
9.2	0.0250246310966734\\
9.25	0.00256519128476441\\
9.3	0.00821821900063473\\
9.35	0.0150703396125779\\
9.4	0.0200591586784983\\
9.45	0.013166353632604\\
9.5	0.0156319337522348\\
9.55	0.000197975218070419\\
9.6	0.00103927590814412\\
9.65	0.00159461075007557\\
9.7	0.00974713519039854\\
9.75	0.00621258440121916\\
9.8	0.00344510209238622\\
9.85	0.00515291224888224\\
9.9	0.00172500296224339\\
9.95	0.0011984632292535\\
10	0.00491765070339122\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60672287946339\\
0.1	4.49682231817044\\
0.15	4.40706939412375\\
0.2	4.3150036459471\\
0.25	4.26476966574486\\
0.3	4.19038695502789\\
0.35	4.15912998166055\\
0.4	4.10563517053652\\
0.45	4.0657107207239\\
0.5	4.02236187536965\\
0.55	3.99554713922568\\
0.6	3.94787745867719\\
0.65	3.90789482065596\\
0.7	3.88907882511905\\
0.75	3.86626729501714\\
0.8	3.82117252792437\\
0.85	3.7843458664742\\
0.9	3.72577895617209\\
0.95	3.69348776722016\\
1	3.66737013319611\\
1.05	3.63368214198977\\
1.1	3.59206992851223\\
1.15	3.54123643588502\\
1.2	3.47701354205886\\
1.25	3.4339685862954\\
1.3	3.36833916183341\\
1.35	3.30857320664272\\
1.4	3.26000720709392\\
1.45	3.22888818333143\\
1.5	3.16814934094902\\
1.55	3.07724947871802\\
1.6	2.97611993991629\\
1.65	2.92657694737101\\
1.7	2.83449535152861\\
1.75	2.73956732265678\\
1.8	2.5974729891293\\
1.85	2.49119977998533\\
1.9	2.39698209694822\\
1.95	2.36740648973026\\
2	2.2959879856266\\
2.05	2.29167671227952\\
2.1	2.27632104267394\\
2.15	2.1413046279846\\
2.2	2.06501883106007\\
2.25	1.99809616570525\\
2.3	1.87607988528486\\
2.35	1.82078182371776\\
2.4	1.82757478545903\\
2.45	1.74445183701129\\
2.5	1.65012092173604\\
2.55	1.56704854427246\\
2.6	1.5249134176499\\
2.65	1.47746394618566\\
2.7	1.30677257767819\\
2.75	1.25267407364367\\
2.8	1.1338543891666\\
2.85	1.16714954049759\\
2.9	1.04234261775929\\
2.95	1.00172886879557\\
3	1.02072107873666\\
3.05	1.04965828397237\\
3.1	1.08139433090924\\
3.15	1.04744773480397\\
3.2	1.08666807445487\\
3.25	1.08048767385483\\
3.3	1.01905629768992\\
3.35	1.05710727925293\\
3.4	1.07838235364404\\
3.45	1.07685465923178\\
3.5	1.08324798835272\\
3.55	1.10752757302625\\
3.6	1.04651870452284\\
3.65	0.95947580683938\\
3.7	0.872141677734285\\
3.75	0.894779519617181\\
3.8	0.896425658725968\\
3.85	0.858949554772037\\
3.9	0.782172686143974\\
3.95	0.797840405550666\\
4	0.81112218159504\\
4.05	0.749913954386749\\
4.1	0.797982618740841\\
4.15	0.7547701459987\\
4.2	0.664189862066838\\
4.25	0.564891543201538\\
4.3	0.556975514959013\\
4.35	0.493587493285636\\
4.4	0.430065369885737\\
4.45	0.392303241130553\\
4.5	0.247601734709583\\
4.55	0.269200521334741\\
4.6	0.231506198905373\\
4.65	0.242225080951855\\
4.7	0.13815647457846\\
4.75	0.0900640842008705\\
4.8	0.145417812600533\\
4.85	0.168858648156173\\
4.9	0.192326572451785\\
4.95	0.275549462601506\\
5	0.31536350821491\\
5.05	0.149579047972773\\
5.1	0.100689669441767\\
5.15	0.0839700985883565\\
5.2	0.0663695052594891\\
5.25	0.0606107174473302\\
5.3	0.0237109985047473\\
5.35	0.0646117429743868\\
5.4	0.148634326212136\\
5.45	0.177463058877694\\
5.5	0.113514272251876\\
5.55	0.1478246479449\\
5.6	0.104899689833735\\
5.65	0.153982281171681\\
5.7	0.153448648618835\\
5.75	0.129864968946906\\
5.8	0.121577686913056\\
5.85	0.141203506708408\\
5.9	0.153831202078773\\
5.95	0.169383405711312\\
6	0.127617370613583\\
6.05	0.138083379155455\\
6.1	0.189377118110272\\
6.15	0.169999777014636\\
6.2	0.173606768158117\\
6.25	0.259755535473188\\
6.3	0.257286263452869\\
6.35	0.235951431953055\\
6.4	0.198254291408863\\
6.45	0.14395833323326\\
6.5	0.158893268478332\\
6.55	0.129929772970298\\
6.6	0.138310837077783\\
6.65	0.104829222192322\\
6.7	0.120691140580939\\
6.75	0.119030548013099\\
6.8	0.0931085068294546\\
6.85	0.0955557053311596\\
6.9	0.122657275343682\\
6.95	0.100566679559556\\
7	0.0984925015384584\\
7.05	0.0847337489514202\\
7.1	0.0650301738311927\\
7.15	0.0548883877313565\\
7.2	0.0751913202838741\\
7.25	0.0627570946660665\\
7.3	0.0331577598252075\\
7.35	0.0187112751377886\\
7.4	0.0154610740819219\\
7.45	0.0230430447884675\\
7.5	0.0240859866523069\\
7.55	0.0239807604484899\\
7.6	0.0218938087922784\\
7.65	0.0281160908375635\\
7.7	0.0563488218057489\\
7.75	0.0276430206600934\\
7.8	0.0210931648202605\\
7.85	0.0319688697936613\\
7.9	0.0202334905023043\\
7.95	0.0256790389024883\\
8	0.0225846429306562\\
8.05	0.0444820723248336\\
8.1	0.0458373901509942\\
8.15	0.0962932981787385\\
8.2	0.109531262744355\\
8.25	0.0674838626777369\\
8.3	0.0428966042843936\\
8.35	0.0535831376271383\\
8.4	0.0851047141539344\\
8.45	0.0495338068954031\\
8.5	0.0457422748361726\\
8.55	0.047498472305193\\
8.6	0.0329017091807364\\
8.65	0.0218594341964428\\
8.7	0.025991046577528\\
8.75	0.0452946388550033\\
8.8	0.0702315543704618\\
8.85	0.0511610077321115\\
8.9	0.0345878655301641\\
8.95	0.031294057233248\\
9	0.0396850135601384\\
9.05	0.0409637111963784\\
9.1	0.0241063066842889\\
9.15	0.0105562405956289\\
9.2	0.0071895238181702\\
9.25	0.00775022824479991\\
9.3	0.0206513036040147\\
9.35	0.00939213286575563\\
9.4	0.0137596248665249\\
9.45	0.00896604392510911\\
9.5	0.00903962819723874\\
9.55	0.00541449392104235\\
9.6	0.00787668251217096\\
9.65	0.0170533865198334\\
9.7	0.0307762178583615\\
9.75	0.0540273606246482\\
9.8	0.036168378316406\\
9.85	0.0395534620162505\\
9.9	0.0368649365569983\\
9.95	0.0185704672007394\\
10	0.00289803268336847\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61583561988457\\
0.1	4.51910338907659\\
0.15	4.41934011330739\\
0.2	4.33344598792627\\
0.25	4.24994857591074\\
0.3	4.20034816222445\\
0.35	4.15421645357694\\
0.4	4.10561370106845\\
0.45	4.04824157849165\\
0.5	4.02011547840547\\
0.55	3.97632521549081\\
0.6	3.95028840930535\\
0.65	3.92012548364526\\
0.7	3.86711392708936\\
0.75	3.84346982587244\\
0.8	3.82360797477955\\
0.85	3.78222563314911\\
0.9	3.7396908452336\\
0.95	3.69531368635634\\
1	3.66039843613765\\
1.05	3.63821636110861\\
1.1	3.59202064383702\\
1.15	3.52907794209757\\
1.2	3.48935506194863\\
1.25	3.43549136523176\\
1.3	3.39523612749772\\
1.35	3.35527394454807\\
1.4	3.26536475531838\\
1.45	3.18971057468996\\
1.5	3.1203049857657\\
1.55	3.04361428542252\\
1.6	2.95366848017786\\
1.65	2.83037356550841\\
1.7	2.69996765522286\\
1.75	2.61251140047644\\
1.8	2.5139265392659\\
1.85	2.43401240574916\\
1.9	2.34475658659387\\
1.95	2.19083547409083\\
2	2.08977370730194\\
2.05	2.05893489346108\\
2.1	1.96054029389205\\
2.15	1.86826461172175\\
2.2	1.65399792556846\\
2.25	1.52528253521579\\
2.3	1.35667738336818\\
2.35	1.33224507601323\\
2.4	1.25268564054248\\
2.45	1.17738548281841\\
2.5	0.99851176250084\\
2.55	0.845174852531569\\
2.6	0.710884852164734\\
2.65	0.459253097082061\\
2.7	0.433359275372979\\
2.75	0.44744266658584\\
2.8	0.452320336789507\\
2.85	0.383731712845516\\
2.9	0.393251059305535\\
2.95	0.459199412758372\\
3	0.60274425451367\\
3.05	0.531558288317144\\
3.1	0.511546144101213\\
3.15	0.434750917709112\\
3.2	0.411963383109689\\
3.25	0.418985346505916\\
3.3	0.481101814310876\\
3.35	0.484686779131277\\
3.4	0.532724934538484\\
3.45	0.455982582355423\\
3.5	0.46074400842419\\
3.55	0.526934716801925\\
3.6	0.472093373468049\\
3.65	0.471758220410959\\
3.7	0.500314384365034\\
3.75	0.466180588226624\\
3.8	0.418112960276952\\
3.85	0.358381367477847\\
3.9	0.330077768584461\\
3.95	0.340830186778707\\
4	0.302338261902683\\
4.05	0.212982337310019\\
4.1	0.197564668604292\\
4.15	0.180250433613822\\
4.2	0.118437725863612\\
4.25	0.103893676011377\\
4.3	0.0586665115612156\\
4.35	0.0708793798826517\\
4.4	0.0588582682515331\\
4.45	0.0572007920951529\\
4.5	0.0619517196026697\\
4.55	0.0593291608123165\\
4.6	0.0244524178978454\\
4.65	0.0573225197189498\\
4.7	0.0568139250601514\\
4.75	0.0712127765320038\\
4.8	0.0106578775946208\\
4.85	0.0041406486702538\\
4.9	0.00369975222600255\\
4.95	0.00298937237649459\\
5	0.00123525573018897\\
5.05	0.00604336841863331\\
5.1	0.0153438917815665\\
5.15	0.0267244308039637\\
5.2	0.0353525274115518\\
5.25	0.0194138035484185\\
5.3	0.0460122345411369\\
5.35	0.0123557528002468\\
5.4	0.013329231456419\\
5.45	0.0120051914310535\\
5.5	0.0222828849635031\\
5.55	0.010714444972134\\
5.6	0.00147583087194318\\
5.65	0.000287302468652016\\
5.7	0.00380811856151624\\
5.75	0.00838229507613685\\
5.8	0.0144033804694019\\
5.85	0.0132880688948446\\
5.9	0.0338681337144592\\
5.95	0.0531739133678263\\
6	0.0807414474298758\\
6.05	0.0564676416273206\\
6.1	0.0816975068461053\\
6.15	0.0616704404573767\\
6.2	0.0606337487923384\\
6.25	0.0553459432639304\\
6.3	0.0638206939614431\\
6.35	0.0574643467764401\\
6.4	0.0278221744197054\\
6.45	0.0358001271109216\\
6.5	0.0523290698399954\\
6.55	0.0226482508798363\\
6.6	0.00639047248838901\\
6.65	0.0197421958150582\\
6.7	0.0212102521430221\\
6.75	0.0223662745073828\\
6.8	0.00715988340326025\\
6.85	0.00817071659533555\\
6.9	0.00293362497405011\\
6.95	0.00645026650082675\\
7	0.0224954515494478\\
7.05	0.0452357342209893\\
7.1	0.105142815743572\\
7.15	0.0613819906048894\\
7.2	0.0293473532375185\\
7.25	0.0347981067562678\\
7.3	0.0335862358383484\\
7.35	0.0162179152603292\\
7.4	0.0599746633305753\\
7.45	0.0302079839239549\\
7.5	0.0393663033771128\\
7.55	0.0435456027617673\\
7.6	0.0633767872954314\\
7.65	0.0558289543966587\\
7.7	0.0517416916504935\\
7.75	0.0619049775816204\\
7.8	0.121988323800021\\
7.85	0.202240672757252\\
7.9	0.252052739047081\\
7.95	0.343095829827741\\
8	0.220716860267315\\
8.05	0.258380353650651\\
8.1	0.277717677875038\\
8.15	0.277391810462193\\
8.2	0.253300219469894\\
8.25	0.284223945213854\\
8.3	0.394236608703526\\
8.35	0.50722787709673\\
8.4	0.448690731288793\\
8.45	0.479959589721664\\
8.5	0.482503648019708\\
8.55	0.437029853717199\\
8.6	0.391529222169919\\
8.65	0.346130173163332\\
8.7	0.335733482489031\\
8.75	0.356248653373593\\
8.8	0.366502113621417\\
8.85	0.277191697895065\\
8.9	0.281697990522947\\
8.95	0.264674350046621\\
9	0.289699638528982\\
9.05	0.209919388307148\\
9.1	0.140761576432644\\
9.15	0.167024110250186\\
9.2	0.18182814919337\\
9.25	0.174410595013675\\
9.3	0.175095742728686\\
9.35	0.180215312055726\\
9.4	0.211812618766897\\
9.45	0.227519991159331\\
9.5	0.146972854772857\\
9.55	0.198401622101377\\
9.6	0.159186823743737\\
9.65	0.242912547442643\\
9.7	0.252184841872839\\
9.75	0.253219586914503\\
9.8	0.199318434496277\\
9.85	0.183213880951805\\
9.9	0.186269534916203\\
9.95	0.185392716731011\\
10	0.179737809985012\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60424220680487\\
0.1	4.53785224609505\\
0.15	4.46169598122644\\
0.2	4.39093756379399\\
0.25	4.3110647432741\\
0.3	4.24018612089332\\
0.35	4.1998386179843\\
0.4	4.15754927313906\\
0.45	4.08596276772347\\
0.5	4.02517325583594\\
0.55	3.98727125584254\\
0.6	3.95931408706474\\
0.65	3.89611926657547\\
0.7	3.86595801119189\\
0.75	3.85393797774625\\
0.8	3.82278257917223\\
0.85	3.77872764027348\\
0.9	3.74542878469796\\
0.95	3.71437861596344\\
1	3.65862119689942\\
1.05	3.58425940766143\\
1.1	3.55083480605305\\
1.15	3.47786141797574\\
1.2	3.40292071139584\\
1.25	3.34973919115805\\
1.3	3.31092410130185\\
1.35	3.24878368345367\\
1.4	3.2051628023783\\
1.45	3.16234099312392\\
1.5	3.07217071103225\\
1.55	3.01402522643491\\
1.6	2.9205724449384\\
1.65	2.82030118943554\\
1.7	2.71423173331963\\
1.75	2.68013631938989\\
1.8	2.5963201129919\\
1.85	2.52232787749989\\
1.9	2.40004418554523\\
1.95	2.2554227794783\\
2	2.07790294722038\\
2.05	2.0793276744045\\
2.1	1.92939730490391\\
2.15	1.78954199464599\\
2.2	1.69503527509524\\
2.25	1.6828198392603\\
2.3	1.61648430367713\\
2.35	1.56035164601717\\
2.4	1.39333976323604\\
2.45	1.32605361007667\\
2.5	1.22830255666925\\
2.55	1.15946563077112\\
2.6	0.951040556734992\\
2.65	0.764382753752575\\
2.7	0.689173479555395\\
2.75	0.615941413153957\\
2.8	0.525057493867565\\
2.85	0.44818222751859\\
2.9	0.407937254856133\\
2.95	0.326782751125625\\
3	0.301489405687879\\
3.05	0.291911913519698\\
3.1	0.210267778190754\\
3.15	0.125770032486725\\
3.2	0.14371405176216\\
3.25	0.153854287521693\\
3.3	0.134213086526074\\
3.35	0.072350463332428\\
3.4	0.061469990287709\\
3.45	0.0566308077311711\\
3.5	0.0554645077507731\\
3.55	0.0211658966130063\\
3.6	0.0321374191309834\\
3.65	0.0681252216057922\\
3.7	0.0374496199210784\\
3.75	0.0104513207887405\\
3.8	0.0285513212588499\\
3.85	0.042444942864517\\
3.9	0.0194888826057092\\
3.95	0.0189673457426876\\
4	0.0492068190649023\\
4.05	0.068588430981482\\
4.1	0.0510774343453433\\
4.15	0.0514343038081833\\
4.2	0.0786755020893752\\
4.25	0.129905208297854\\
4.3	0.0715031437293929\\
4.35	0.0623663587605735\\
4.4	0.0887763252251418\\
4.45	0.107742908518736\\
4.5	0.136590920568622\\
4.55	0.148837717315739\\
4.6	0.143556276384295\\
4.65	0.124168181710915\\
4.7	0.0996865796066876\\
4.75	0.0700228132525701\\
4.8	0.0487313409587143\\
4.85	0.046382266867026\\
4.9	0.0260881051301503\\
4.95	0.0766317236100418\\
5	0.0695391104398709\\
5.05	0.103297025734939\\
5.1	0.0195080767629395\\
5.15	0.00107551900312763\\
5.2	0.00496606758926448\\
5.25	0.0194815253875484\\
5.3	0.0337946523847623\\
5.35	0.0836480292844346\\
5.4	0.0422535603297866\\
5.45	0.0377530478714485\\
5.5	0.0275151208733514\\
5.55	0.0188520853685719\\
5.6	0.0241207676656165\\
5.65	0.00509802871410971\\
5.7	0.010516299638291\\
5.75	0.0287234370672114\\
5.8	0.0167340479089753\\
5.85	0.00228791374728259\\
5.9	0.00315874473209615\\
5.95	0.0141275661804577\\
6	0.00560429229215118\\
6.05	0.00354955625832591\\
6.1	0.0178886762164132\\
6.15	0.030235035269105\\
6.2	0.0193470386103611\\
6.25	0.0456332575360298\\
6.3	0.144502452695311\\
6.35	0.206434383633144\\
6.4	0.253698701245807\\
6.45	0.23318397285476\\
6.5	0.12863009835667\\
6.55	0.150129351804944\\
6.6	0.083129626264836\\
6.65	0.12826454210417\\
6.7	0.141842474204488\\
6.75	0.139592573359752\\
6.8	0.164950883020072\\
6.85	0.182183128505928\\
6.9	0.145782095995774\\
6.95	0.181647576246532\\
7	0.128625459392236\\
7.05	0.101863745976449\\
7.1	0.0606849300828908\\
7.15	0.0449755939111081\\
7.2	0.0390490790414551\\
7.25	0.0421549442071248\\
7.3	0.0239214771482045\\
7.35	0.0438369128086502\\
7.4	0.0323449319430256\\
7.45	0.0694669609475949\\
7.5	0.0499047072420312\\
7.55	0.0538068453260678\\
7.6	0.0416729539948637\\
7.65	0.0506682515450393\\
7.7	0.0450066820365915\\
7.75	0.0501418276682359\\
7.8	0.0404507211584099\\
7.85	0.0643722403782202\\
7.9	0.102762013372469\\
7.95	0.144342369133912\\
8	0.131977952096173\\
8.05	0.111360751268208\\
8.1	0.0576223143960235\\
8.15	0.0882726278326186\\
8.2	0.0587610758172985\\
8.25	0.0874507847335987\\
8.3	0.111133180842291\\
8.35	0.101366442177157\\
8.4	0.0796585213317069\\
8.45	0.106819533364642\\
8.5	0.155509021478813\\
8.55	0.0863918691051649\\
8.6	0.0480359470772735\\
8.65	0.0455633272130473\\
8.7	0.0247845901729684\\
8.75	0.0156175975622723\\
8.8	0.0104406458064489\\
8.85	0.00793432862019725\\
8.9	0.000672592786277163\\
8.95	0.00499246583787824\\
9	0.000931024256857564\\
9.05	0.00671109627119934\\
9.1	0.000611056347046444\\
9.15	0.0101038937088317\\
9.2	0.00197927174898744\\
9.25	0.00440565314085748\\
9.3	0.000853755424613902\\
9.35	0.00935000412276295\\
9.4	0.000559497140433867\\
9.45	0.0019970781965324\\
9.5	0.00927206547162333\\
9.55	0.0149933426532034\\
9.6	0.021272883099061\\
9.65	0.0405960829458064\\
9.7	0.0395831620566116\\
9.75	0.0431522815757791\\
9.8	0.0376868232871946\\
9.85	0.0474124666109109\\
9.9	0.0917274450466327\\
9.95	0.0351795977776496\\
10	0.0814556070703373\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61339532114501\\
0.1	4.52296795791943\\
0.15	4.42485580475744\\
0.2	4.317856952334\\
0.25	4.24405844717567\\
0.3	4.17420465988894\\
0.35	4.14106567498313\\
0.4	4.07837423441242\\
0.45	4.05217739614931\\
0.5	4.00917423556539\\
0.55	3.95324124206764\\
0.6	3.92221971730239\\
0.65	3.83648452310754\\
0.7	3.80426037835379\\
0.75	3.77111142447372\\
0.8	3.73150406269186\\
0.85	3.68334635174194\\
0.9	3.63907532446009\\
0.95	3.61363531643878\\
1	3.58648996611974\\
1.05	3.55365318067016\\
1.1	3.50809770249564\\
1.15	3.4751303923814\\
1.2	3.4311389943804\\
1.25	3.40417986524245\\
1.3	3.34543767439689\\
1.35	3.27233100900432\\
1.4	3.18785833548164\\
1.45	3.0995677953034\\
1.5	3.01172269575149\\
1.55	3.00049451910889\\
1.6	2.90986123823572\\
1.65	2.85592964082239\\
1.7	2.79590892615821\\
1.75	2.70511661268065\\
1.8	2.55468792155122\\
1.85	2.46452119319037\\
1.9	2.38829839531303\\
1.95	2.23835130848744\\
2	2.14574395665848\\
2.05	2.10724418083681\\
2.1	2.03937384219145\\
2.15	1.94730309409962\\
2.2	1.8454071557698\\
2.25	1.80772316322345\\
2.3	1.68536232020072\\
2.35	1.55705765826545\\
2.4	1.42189628347127\\
2.45	1.32585672424209\\
2.5	1.20134101253339\\
2.55	1.14676133285013\\
2.6	1.09147337683447\\
2.65	1.04171048916513\\
2.7	1.09077883167984\\
2.75	1.09481518569167\\
2.8	0.965798999220777\\
2.85	0.906089482723069\\
2.9	0.849995717161223\\
2.95	0.800013950049434\\
3	0.851053029821071\\
3.05	0.834775935700481\\
3.1	0.823224855460697\\
3.15	0.782791733026686\\
3.2	0.71850837372865\\
3.25	0.749507414208353\\
3.3	0.675474993010195\\
3.35	0.653362998064556\\
3.4	0.652916711106153\\
3.45	0.769137175335015\\
3.5	0.733361595201143\\
3.55	0.587727226123214\\
3.6	0.585442059864002\\
3.65	0.51452883214643\\
3.7	0.539596084799352\\
3.75	0.511900003829545\\
3.8	0.426539787302376\\
3.85	0.436484287407095\\
3.9	0.414336234021903\\
3.95	0.348895083849509\\
4	0.37004736610919\\
4.05	0.376205672879003\\
4.1	0.448103994902743\\
4.15	0.458471776357831\\
4.2	0.422559242355798\\
4.25	0.446041091924298\\
4.3	0.459148347499688\\
4.35	0.450380578135705\\
4.4	0.386879673195652\\
4.45	0.363021990027858\\
4.5	0.37076154518499\\
4.55	0.383339977058869\\
4.6	0.394086908384368\\
4.65	0.309619583599136\\
4.7	0.28167320182135\\
4.75	0.292742663457524\\
4.8	0.242849818321511\\
4.85	0.281396589911968\\
4.9	0.255485826198306\\
4.95	0.225964868317209\\
5	0.23176881540669\\
5.05	0.207734154520265\\
5.1	0.215500608706477\\
5.15	0.186825394783265\\
5.2	0.185581333294764\\
5.25	0.124243405093\\
5.3	0.0930935179141995\\
5.35	0.0675663975743882\\
5.4	0.0580467551979875\\
5.45	0.0785149381796089\\
5.5	0.0991111596367382\\
5.55	0.0756697109317546\\
5.6	0.0521746006282335\\
5.65	0.0127354377568861\\
5.7	0.0136761692624121\\
5.75	0.0533124277693598\\
5.8	0.0397097032456794\\
5.85	0.0377951662846628\\
5.9	0.0437860392907038\\
5.95	0.0854503954732908\\
6	0.0638892302565295\\
6.05	0.0135661655783956\\
6.1	0.006303389871824\\
6.15	0.00525863520914059\\
6.2	0.00375448218449564\\
6.25	0.00956443095530397\\
6.3	0.0181995559765416\\
6.35	0.0925588594445454\\
6.4	0.112434692904805\\
6.45	0.088128466794642\\
6.5	0.0637756056911493\\
6.55	0.0605486198975649\\
6.6	0.0329586592438611\\
6.65	0.0254953207790283\\
6.7	0.00266844024689111\\
6.75	0.0244906797875247\\
6.8	0.0149343200409751\\
6.85	0.0317800308635614\\
6.9	0.0150523817723457\\
6.95	0.0294717075018426\\
7	0.0315329990724663\\
7.05	0.0278773313285664\\
7.1	0.00440763199981822\\
7.15	0.0175175795008564\\
7.2	0.0202648676461883\\
7.25	0.0483714549422968\\
7.3	0.0147101000338044\\
7.35	0.00554124833097916\\
7.4	0.0231426418995686\\
7.45	0.00191908382881384\\
7.5	0.000382560928233802\\
7.55	0.00564068021906173\\
7.6	0.00944564749499609\\
7.65	0.0256602760685109\\
7.7	0.00365746618617185\\
7.75	0.00962372810482435\\
7.8	0.00803826729373862\\
7.85	0.0511147746874495\\
7.9	0.0779152382269486\\
7.95	0.0555479847575734\\
8	0.074902018052417\\
8.05	0.0951985395585536\\
8.1	0.0446193675513051\\
8.15	0.0229733507079522\\
8.2	0.0205209307399084\\
8.25	0.0569913177145525\\
8.3	0.0522236877207327\\
8.35	0.0435247374685243\\
8.4	0.0538531723923753\\
8.45	0.0728081569641877\\
8.5	0.0510533869304188\\
8.55	0.0883199575670324\\
8.6	0.07909161240425\\
8.65	0.120323406077472\\
8.7	0.145737361119733\\
8.75	0.129308524639798\\
8.8	0.128740748836198\\
8.85	0.135875480804489\\
8.9	0.156497716311192\\
8.95	0.224928712785435\\
9	0.284742627108481\\
9.05	0.320947738836473\\
9.1	0.349340115105877\\
9.15	0.343816699604522\\
9.2	0.279065134770554\\
9.25	0.355024195090371\\
9.3	0.324775933949662\\
9.35	0.315765891049838\\
9.4	0.320649440806529\\
9.45	0.359211104671976\\
9.5	0.392561278957281\\
9.55	0.417125861764882\\
9.6	0.386161494249697\\
9.65	0.366418824383572\\
9.7	0.364141234279297\\
9.75	0.401102819118728\\
9.8	0.36553852626601\\
9.85	0.358851615664803\\
9.9	0.35327772635473\\
9.95	0.369422590291969\\
10	0.389291366314789\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61332481082348\\
0.1	4.51330989007618\\
0.15	4.41451006391087\\
0.2	4.33672340687674\\
0.25	4.24585867323244\\
0.3	4.19102553772704\\
0.35	4.12568000198654\\
0.4	4.04187520255766\\
0.45	4.00278686347683\\
0.5	3.9776076669292\\
0.55	3.94579732476494\\
0.6	3.92794596278637\\
0.65	3.89308108985621\\
0.7	3.8569021665387\\
0.75	3.85854893462837\\
0.8	3.81905765884358\\
0.85	3.79039679261953\\
0.9	3.76866178684321\\
0.95	3.7187713113601\\
1	3.67250885046499\\
1.05	3.62116311007986\\
1.1	3.57741637338087\\
1.15	3.53319525917078\\
1.2	3.49527545344662\\
1.25	3.44300497430374\\
1.3	3.41964686995714\\
1.35	3.34542188988617\\
1.4	3.29841304305038\\
1.45	3.19802157702973\\
1.5	3.14384600549845\\
1.55	3.08488000556166\\
1.6	2.99989432234487\\
1.65	2.9465491186955\\
1.7	2.84424743309629\\
1.75	2.79139108276451\\
1.8	2.65226200101912\\
1.85	2.59229633682007\\
1.9	2.49599344053423\\
1.95	2.37789017642903\\
2	2.35495479915128\\
2.05	2.23586771496244\\
2.1	2.12582270299787\\
2.15	2.02644483229225\\
2.2	1.9524622842558\\
2.25	1.76903243853446\\
2.3	1.6962483524478\\
2.35	1.66703943901879\\
2.4	1.59262721109535\\
2.45	1.4927223398315\\
2.5	1.31690243425475\\
2.55	1.25594224051312\\
2.6	1.28482500299139\\
2.65	1.24914878370427\\
2.7	1.1682872217294\\
2.75	1.15268350021587\\
2.8	1.20198801394174\\
2.85	1.03232446702094\\
2.9	0.936927199088236\\
2.95	0.907799087867263\\
3	0.909420987931294\\
3.05	0.945216753217321\\
3.1	0.940495954897101\\
3.15	0.894741016314935\\
3.2	1.02126791516919\\
3.25	0.911335335913362\\
3.3	0.914006779619124\\
3.35	0.867575651417126\\
3.4	0.838539688395625\\
3.45	0.854310898474842\\
3.5	0.834509972858125\\
3.55	0.807287851992226\\
3.6	0.727960461958986\\
3.65	0.674123314975961\\
3.7	0.580818656531562\\
3.75	0.54093057925232\\
3.8	0.579868977975864\\
3.85	0.528544431432733\\
3.9	0.477330498273094\\
3.95	0.444727196060244\\
4	0.424007226580911\\
4.05	0.492293611622903\\
4.1	0.46640945347426\\
4.15	0.428680149321897\\
4.2	0.428204781709423\\
4.25	0.363018978520027\\
4.3	0.362172039484312\\
4.35	0.370582807278202\\
4.4	0.330567095358998\\
4.45	0.268885986525056\\
4.5	0.282575600626936\\
4.55	0.321144859165376\\
4.6	0.275278720948215\\
4.65	0.357495825195106\\
4.7	0.392385491631636\\
4.75	0.28094762340696\\
4.8	0.224004328640696\\
4.85	0.217247360980992\\
4.9	0.265851136717276\\
4.95	0.249395566214594\\
5	0.155120323571393\\
5.05	0.146414198293672\\
5.1	0.139489202064693\\
5.15	0.146684508964069\\
5.2	0.134012440047512\\
5.25	0.120312774007561\\
5.3	0.107907076275136\\
5.35	0.0925132115833991\\
5.4	0.0842018633157487\\
5.45	0.0722480202123454\\
5.5	0.0717691161107406\\
5.55	0.0698478171222833\\
5.6	0.0788285316642593\\
5.65	0.0617582479353431\\
5.7	0.0239220814220597\\
5.75	0.0443324687264031\\
5.8	0.0337891100079638\\
5.85	0.043252038015479\\
5.9	0.0365413739262071\\
5.95	0.0549316051226203\\
6	0.0376585253082617\\
6.05	0.0263192002483039\\
6.1	0.0260562830409868\\
6.15	0.0119387232228949\\
6.2	0.00258602171515952\\
6.25	0.00733952804947164\\
6.3	0.00055752833671318\\
6.35	0.0170502005669453\\
6.4	0.0371501178092136\\
6.45	0.0520784951660226\\
6.5	0.0785402797892387\\
6.55	0.161778506343764\\
6.6	0.121343170713054\\
6.65	0.116648567497259\\
6.7	0.0966178154034481\\
6.75	0.0188759118296807\\
6.8	0.0412617918047382\\
6.85	0.0439750572253775\\
6.9	0.0555023810808274\\
6.95	0.0363984376115545\\
7	0.04066881888994\\
7.05	0.0308503994189242\\
7.1	0.0257499302518254\\
7.15	0.0296379814423085\\
7.2	0.035758239790406\\
7.25	0.0526369054860465\\
7.3	0.0416919795114143\\
7.35	0.0544156437906809\\
7.4	0.0328365512133373\\
7.45	0.0366872695449748\\
7.5	0.0516768508037897\\
7.55	0.0442671517120086\\
7.6	0.0466924503947956\\
7.65	0.024125184661141\\
7.7	0.0122861699009656\\
7.75	0.0196638261461119\\
7.8	0.016906735424031\\
7.85	0.0245481652868913\\
7.9	0.0458964735175686\\
7.95	0.0643427304284515\\
8	0.0572160525506328\\
8.05	0.0576114074102538\\
8.1	0.061382350595215\\
8.15	0.0482027304858908\\
8.2	0.0331526148340692\\
8.25	0.0263908399806349\\
8.3	0.0545594851838363\\
8.35	0.030866456460662\\
8.4	0.0218787500202426\\
8.45	0.0185780096515369\\
8.5	0.0539965238497887\\
8.55	0.0288681478423415\\
8.6	0.0394888153406875\\
8.65	0.0276572705750905\\
8.7	0.0291446988671106\\
8.75	0.0440039573651339\\
8.8	0.117786381127754\\
8.85	0.0555890203480046\\
8.9	0.0545829013069775\\
8.95	0.0425205210815773\\
9	0.0537225364850761\\
9.05	0.0751557890742234\\
9.1	0.0936654365314825\\
9.15	0.102467790053842\\
9.2	0.184765089963053\\
9.25	0.274677029557869\\
9.3	0.154350808127217\\
9.35	0.155831275654488\\
9.4	0.114039676349208\\
9.45	0.0877528942999056\\
9.5	0.134279525450577\\
9.55	0.070067185525829\\
9.6	0.0400810876368616\\
9.65	0.0453946232232256\\
9.7	0.0213219154837919\\
9.75	0.0223037459601221\\
9.8	0.0259810501210866\\
9.85	0.0438449767305857\\
9.9	0.0866484892773437\\
9.95	0.0900889268653952\\
10	0.111994556302599\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60381429433273\\
0.1	4.51117046522861\\
0.15	4.3999924888293\\
0.2	4.33486359341899\\
0.25	4.24600909319315\\
0.3	4.18750027054579\\
0.35	4.15853000040803\\
0.4	4.09483020853564\\
0.45	4.06195001440926\\
0.5	4.00732889957887\\
0.55	3.94491589353213\\
0.6	3.90795056083197\\
0.65	3.8760761886107\\
0.7	3.86094865623275\\
0.75	3.81997301262295\\
0.8	3.76799913920551\\
0.85	3.75839704327744\\
0.9	3.70405270670173\\
0.95	3.66010310051282\\
1	3.63363949118794\\
1.05	3.61678495774336\\
1.1	3.58441170888806\\
1.15	3.53053165682773\\
1.2	3.47684266034915\\
1.25	3.4270809078381\\
1.3	3.33273864280648\\
1.35	3.28482101164765\\
1.4	3.22423520897043\\
1.45	3.13176610936882\\
1.5	3.04989969809536\\
1.55	2.98281326524442\\
1.6	2.93839694875927\\
1.65	2.87720842779956\\
1.7	2.76075084321882\\
1.75	2.67646681173628\\
1.8	2.5275263630187\\
1.85	2.40610528186446\\
1.9	2.3184680479568\\
1.95	2.19569590281945\\
2	2.09205431084974\\
2.05	2.01978695157986\\
2.1	1.95891424071054\\
2.15	1.88393786361423\\
2.2	1.73874535643926\\
2.25	1.56736570128792\\
2.3	1.42241159531791\\
2.35	1.35514960018498\\
2.4	1.27424148067361\\
2.45	1.22714614290876\\
2.5	1.02354570719469\\
2.55	0.904526250096728\\
2.6	0.839839721903836\\
2.65	0.800838542478066\\
2.7	0.77280694649962\\
2.75	0.60598108567634\\
2.8	0.536552884869742\\
2.85	0.49490917323928\\
2.9	0.519701532104683\\
2.95	0.577425507883439\\
3	0.535164945851355\\
3.05	0.563609853255974\\
3.1	0.655807255275123\\
3.15	0.627288290042186\\
3.2	0.601871997149542\\
3.25	0.569382251736281\\
3.3	0.552191049548536\\
3.35	0.55482799879913\\
3.4	0.609913179036145\\
3.45	0.676720716809471\\
3.5	0.656695169433894\\
3.55	0.700913275200379\\
3.6	0.613742650039138\\
3.65	0.53098923658046\\
3.7	0.56192852212658\\
3.75	0.517581224501866\\
3.8	0.467980712884507\\
3.85	0.43717580739789\\
3.9	0.451455234919444\\
3.95	0.410180474227418\\
4	0.347523907025127\\
4.05	0.325165684981301\\
4.1	0.386397390601043\\
4.15	0.424464403291749\\
4.2	0.44999007647967\\
4.25	0.430785148411161\\
4.3	0.441255531357354\\
4.35	0.427187889896325\\
4.4	0.383779464432869\\
4.45	0.347796500014052\\
4.5	0.363505335558028\\
4.55	0.306241271403118\\
4.6	0.268213130044823\\
4.65	0.230297573490702\\
4.7	0.251905871246831\\
4.75	0.139537087805889\\
4.8	0.117109145701713\\
4.85	0.0573974354041129\\
4.9	0.0326874303590752\\
4.95	0.0378016875724698\\
5	0.048444691819837\\
5.05	0.051220906074973\\
5.1	0.0205116285797148\\
5.15	0.0218947773728799\\
5.2	0.0453158100421511\\
5.25	0.0150166296261477\\
5.3	0.0031140316002089\\
5.35	0.00354153966096987\\
5.4	0.00352608918307856\\
5.45	0.0125224925289557\\
5.5	0.0177386377097997\\
5.55	0.0193027247927273\\
5.6	0.00339884531646335\\
5.65	0.00230421430905359\\
5.7	0.00554262642027462\\
5.75	0.00428063704090908\\
5.8	0.00321792284844736\\
5.85	0.0471585579875691\\
5.9	0.0515611589250609\\
5.95	0.0288712427834394\\
6	0.0423339221684123\\
6.05	0.0535891480236316\\
6.1	0.105047181383232\\
6.15	0.0450902263588493\\
6.2	0.0195650609559495\\
6.25	0.0045726572811971\\
6.3	0.00433421942714997\\
6.35	0.0123013894989549\\
6.4	0.00920516521551925\\
6.45	0.0134592642808379\\
6.5	0.00356973716841041\\
6.55	0.00519255486439996\\
6.6	0.00200736489023478\\
6.65	0.00126100412952411\\
6.7	0.000985460693979487\\
6.75	0.0216605603815736\\
6.8	0.0499392456199435\\
6.85	0.0677937431147324\\
6.9	0.0908364104572763\\
6.95	0.130787514058226\\
7	0.148224681109612\\
7.05	0.213648092769318\\
7.1	0.12170207316761\\
7.15	0.120204040932031\\
7.2	0.0607487903775309\\
7.25	0.0291492959079182\\
7.3	0.0421726627275664\\
7.35	0.084267391736314\\
7.4	0.154709537465266\\
7.45	0.0867148826305979\\
7.5	0.0560398486924084\\
7.55	0.0575253056577764\\
7.6	0.0603045483858906\\
7.65	0.0407052659611501\\
7.7	0.0348454220310828\\
7.75	0.0259566025564636\\
7.8	0.0453138643971317\\
7.85	0.0651223605228512\\
7.9	0.141518966699946\\
7.95	0.125289563461111\\
8	0.12483277909041\\
8.05	0.10388837181877\\
8.1	0.0588669658361044\\
8.15	0.065830196911827\\
8.2	0.0479425321101708\\
8.25	0.08835942070343\\
8.3	0.120277593385135\\
8.35	0.122093424309006\\
8.4	0.129086022130648\\
8.45	0.0816411555417864\\
8.5	0.0741676823341657\\
8.55	0.0787013643225063\\
8.6	0.0568341552223361\\
8.65	0.0958001606106711\\
8.7	0.130455610734971\\
8.75	0.186635330200517\\
8.8	0.172328311066384\\
8.85	0.185025816692507\\
8.9	0.170230682085881\\
8.95	0.20516060385057\\
9	0.190928971547694\\
9.05	0.142037990205063\\
9.1	0.117148568044167\\
9.15	0.122860992628256\\
9.2	0.164130677653982\\
9.25	0.192832965889614\\
9.3	0.12811956252685\\
9.35	0.119829463965783\\
9.4	0.15309220541703\\
9.45	0.189433815218259\\
9.5	0.194781325554676\\
9.55	0.179932313779532\\
9.6	0.1749853332952\\
9.65	0.200307276076179\\
9.7	0.169116487535413\\
9.75	0.195469488039568\\
9.8	0.0902086813473523\\
9.85	0.0772567328548584\\
9.9	0.0523207847245385\\
9.95	0.0665120861089011\\
10	0.0796459136812857\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60352844803621\\
0.1	4.49659506984653\\
0.15	4.3840632351932\\
0.2	4.34491299914963\\
0.25	4.26561784292167\\
0.3	4.2039437101695\\
0.35	4.11375471684739\\
0.4	4.08358944654487\\
0.45	4.01938030030187\\
0.5	3.98541054659814\\
0.55	3.95381109728321\\
0.6	3.94053793977442\\
0.65	3.87538432531235\\
0.7	3.83907816614413\\
0.75	3.81441114429657\\
0.8	3.80317094192134\\
0.85	3.79301326530404\\
0.9	3.73193675281649\\
0.95	3.6939015562858\\
1	3.66149508382718\\
1.05	3.62432649418674\\
1.1	3.56886927636157\\
1.15	3.52356082845024\\
1.2	3.47438073065672\\
1.25	3.42382424180761\\
1.3	3.3841277953049\\
1.35	3.31492954164984\\
1.4	3.24778869004019\\
1.45	3.18693897332338\\
1.5	3.11656736927566\\
1.55	3.04951463527607\\
1.6	2.95913285362604\\
1.65	2.89975969807364\\
1.7	2.81386954859492\\
1.75	2.75968853480767\\
1.8	2.65966147868407\\
1.85	2.62046013285168\\
1.9	2.48217332922076\\
1.95	2.41407464458629\\
2	2.34849707605311\\
2.05	2.16764271035657\\
2.1	2.01547227731101\\
2.15	1.88849294594745\\
2.2	1.8598988096584\\
2.25	1.74927036837275\\
2.3	1.64582467116906\\
2.35	1.5330551807758\\
2.4	1.47797417594971\\
2.45	1.44020931470271\\
2.5	1.36800604209273\\
2.55	1.34033225369994\\
2.6	1.32935494535397\\
2.65	1.29352947859315\\
2.7	1.23327784290078\\
2.75	1.17637938466411\\
2.8	1.11325166212666\\
2.85	1.17486318716086\\
2.9	1.23587757788436\\
2.95	1.25038863163349\\
3	1.34718830882719\\
3.05	1.32324169708516\\
3.1	1.26930279415974\\
3.15	1.20027748878093\\
3.2	1.17645722714675\\
3.25	1.16952382705779\\
3.3	1.14798808597006\\
3.35	1.12068027416514\\
3.4	1.08610814919694\\
3.45	1.03952013046619\\
3.5	0.995952803625719\\
3.55	0.936832823226305\\
3.6	0.932306516909872\\
3.65	0.95713366023896\\
3.7	0.953775432035372\\
3.75	0.895642710355827\\
3.8	0.902185612028371\\
3.85	0.853071458650729\\
3.9	0.820180481604038\\
3.95	0.825431200765495\\
4	0.772931335125929\\
4.05	0.714047780583015\\
4.1	0.675475389767279\\
4.15	0.553405637320652\\
4.2	0.551933672907626\\
4.25	0.551602585146317\\
4.3	0.520509608363982\\
4.35	0.559935241433869\\
4.4	0.571798145663531\\
4.45	0.646463478854359\\
4.5	0.592674306724426\\
4.55	0.652500488752926\\
4.6	0.663529546732074\\
4.65	0.657987894010486\\
4.7	0.655659442857473\\
4.75	0.532206137191144\\
4.8	0.482266006708473\\
4.85	0.515238453649856\\
4.9	0.469919536384152\\
4.95	0.35810425510408\\
5	0.345154642230452\\
5.05	0.350106870738322\\
5.1	0.441353988859964\\
5.15	0.410985717359766\\
5.2	0.325062645124617\\
5.25	0.357749646804195\\
5.3	0.260710460535684\\
5.35	0.157962765882879\\
5.4	0.227353387669571\\
5.45	0.212178383123899\\
5.5	0.16564199447652\\
5.55	0.18051577439366\\
5.6	0.157154426337936\\
5.65	0.115409852228251\\
5.7	0.121642795442498\\
5.75	0.15146523486661\\
5.8	0.230155862133879\\
5.85	0.169704504732659\\
5.9	0.183109044502571\\
5.95	0.169793228959271\\
6	0.162764912303815\\
6.05	0.139933450448706\\
6.1	0.11356576113595\\
6.15	0.150654287363628\\
6.2	0.20501816505859\\
6.25	0.247508007010229\\
6.3	0.21955601747628\\
6.35	0.140319542989369\\
6.4	0.134461771091902\\
6.45	0.123136199660359\\
6.5	0.167743804443223\\
6.55	0.158846657562896\\
6.6	0.17711386761831\\
6.65	0.199956328960233\\
6.7	0.130622446200749\\
6.75	0.124289397630871\\
6.8	0.226377597606726\\
6.85	0.216469839007429\\
6.9	0.160342363062499\\
6.95	0.139794994292828\\
7	0.171120522892494\\
7.05	0.160300929257445\\
7.1	0.166395270185828\\
7.15	0.158660050010114\\
7.2	0.131012425809064\\
7.25	0.100699603034946\\
7.3	0.0923554122911931\\
7.35	0.0841515054278997\\
7.4	0.107887303889396\\
7.45	0.126121102322394\\
7.5	0.130230847671134\\
7.55	0.133477011023091\\
7.6	0.112733154999519\\
7.65	0.0638099559036397\\
7.7	0.108628497839904\\
7.75	0.14959853713379\\
7.8	0.206583570945038\\
7.85	0.170347873973837\\
7.9	0.169857704907254\\
7.95	0.16342049390902\\
8	0.181883445925942\\
8.05	0.217598102557999\\
8.1	0.151642464912112\\
8.15	0.122592912690799\\
8.2	0.111812027913712\\
8.25	0.064107862116558\\
8.3	0.0520623012494036\\
8.35	0.04447691967647\\
8.4	0.0246702700599949\\
8.45	0.0373485973631962\\
8.5	0.0679364173800286\\
8.55	0.0820100891114224\\
8.6	0.0508052386059788\\
8.65	0.0396926570999576\\
8.7	0.0477810323895528\\
8.75	0.0259672183871094\\
8.8	0.0317648774690889\\
8.85	0.056613333457173\\
8.9	0.0286904750282401\\
8.95	0.00601126954993776\\
9	0.0130421284900247\\
9.05	0.00626365085255195\\
9.1	0.0168326994908806\\
9.15	0.0194563749579236\\
9.2	0.020321121177542\\
9.25	0.0199747915511958\\
9.3	0.0485002272187423\\
9.35	0.100901440014825\\
9.4	0.0459612439114435\\
9.45	0.0325845985333561\\
9.5	0.0503713718418941\\
9.55	0.0761926314794515\\
9.6	0.0533107972274776\\
9.65	0.118184100961973\\
9.7	0.0495205931358459\\
9.75	0.0945854305376255\\
9.8	0.0807817936082498\\
9.85	0.0964016808690828\\
9.9	0.141920169729484\\
9.95	0.0827338439512043\\
10	0.100352151363026\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60899531038978\\
0.1	4.53839301682502\\
0.15	4.44406118329907\\
0.2	4.35987852021884\\
0.25	4.3183789543079\\
0.3	4.26769545442551\\
0.35	4.21111442751353\\
0.4	4.20359047861397\\
0.45	4.12864987924311\\
0.5	4.0945439811029\\
0.55	4.05869220770013\\
0.6	4.00883529817645\\
0.65	3.99428706956291\\
0.7	3.9767351712801\\
0.75	3.96253821651365\\
0.8	3.91241980807214\\
0.85	3.88259251285085\\
0.9	3.85367512523996\\
0.95	3.83827151916011\\
1	3.77739604511564\\
1.05	3.74273743304778\\
1.1	3.71350546159155\\
1.15	3.68246472578704\\
1.2	3.62085380141289\\
1.25	3.55507469153931\\
1.3	3.49261582523455\\
1.35	3.42456320414765\\
1.4	3.36449210261593\\
1.45	3.30547729803573\\
1.5	3.26327648359294\\
1.55	3.22051912773077\\
1.6	3.13837960156322\\
1.65	3.04901449718816\\
1.7	2.99716614975806\\
1.75	2.93387409867977\\
1.8	2.81205027228623\\
1.85	2.76012038912465\\
1.9	2.66933460946671\\
1.95	2.59445670775388\\
2	2.52725016784564\\
2.05	2.36324473524393\\
2.1	2.26855135682288\\
2.15	2.18557483108158\\
2.2	2.07621386682485\\
2.25	1.98940292547349\\
2.3	1.90570837798971\\
2.35	1.84448444613423\\
2.4	1.79448432719576\\
2.45	1.69313356557886\\
2.5	1.67590738037642\\
2.55	1.60986786105035\\
2.6	1.53447783871903\\
2.65	1.45552543127932\\
2.7	1.40624858030619\\
2.75	1.30521306061863\\
2.8	1.32254381559856\\
2.85	1.24788682474822\\
2.9	1.04411249382621\\
2.95	1.02771790052829\\
3	0.968764314734698\\
3.05	0.918777858698019\\
3.1	0.84682029653059\\
3.15	0.661589957448166\\
3.2	0.609937842026345\\
3.25	0.551634053660896\\
3.3	0.487806146277174\\
3.35	0.41674253324879\\
3.4	0.373789113891424\\
3.45	0.381331580650636\\
3.5	0.341133775587957\\
3.55	0.390029430245438\\
3.6	0.33522248537541\\
3.65	0.31282334050662\\
3.7	0.304323310275086\\
3.75	0.28175736038311\\
3.8	0.260114774642538\\
3.85	0.27485369692104\\
3.9	0.248382331452315\\
3.95	0.229156582154013\\
4	0.274653109348588\\
4.05	0.268746587432484\\
4.1	0.321249940501224\\
4.15	0.357492084811535\\
4.2	0.371578535616303\\
4.25	0.425378461062861\\
4.3	0.471305294102137\\
4.35	0.421998472878569\\
4.4	0.396151927120205\\
4.45	0.381743056242749\\
4.5	0.445935412163095\\
4.55	0.458356842494219\\
4.6	0.542849732865971\\
4.65	0.546026189264845\\
4.7	0.495392822222435\\
4.75	0.493374094126622\\
4.8	0.452639286139387\\
4.85	0.361705012228269\\
4.9	0.336118048564334\\
4.95	0.331680284669988\\
5	0.34303847562941\\
5.05	0.31913678483361\\
5.1	0.388200663518796\\
5.15	0.377414731680671\\
5.2	0.397021769417332\\
5.25	0.392004784753639\\
5.3	0.35447099256456\\
5.35	0.349434638502938\\
5.4	0.357603226005695\\
5.45	0.355007541678591\\
5.5	0.345797304718994\\
5.55	0.355887283368231\\
5.6	0.33728530901351\\
5.65	0.270563928807411\\
5.7	0.327575221849076\\
5.75	0.279803998035331\\
5.8	0.23455639504403\\
5.85	0.200051373840001\\
5.9	0.156072956676113\\
5.95	0.0966487463331516\\
6	0.0597424650614205\\
6.05	0.0293654912268241\\
6.1	0.045268738819919\\
6.15	0.0608316948326991\\
6.2	0.0474430642938243\\
6.25	0.0330099506896634\\
6.3	0.0379549678098832\\
6.35	0.0660127328962066\\
6.4	0.116621806516903\\
6.45	0.0786880123090738\\
6.5	0.0778284623003402\\
6.55	0.0561151944242523\\
6.6	0.0628101049715253\\
6.65	0.0958290496128971\\
6.7	0.126183520662931\\
6.75	0.0585646535862094\\
6.8	0.130859903378909\\
6.85	0.191459413540942\\
6.9	0.166878863520202\\
6.95	0.175152689207426\\
7	0.126215114541588\\
7.05	0.140499438699765\\
7.1	0.115797083900441\\
7.15	0.172486586628697\\
7.2	0.182827868613564\\
7.25	0.144677270145859\\
7.3	0.137839141753272\\
7.35	0.100387156921068\\
7.4	0.0720155561010429\\
7.45	0.12376372142724\\
7.5	0.10436480043999\\
7.55	0.0539303704114939\\
7.6	0.0300020647972612\\
7.65	0.00352560826664449\\
7.7	0.00351522788035204\\
7.75	0.000390044058172945\\
7.8	0.0447665317938096\\
7.85	0.125490944196994\\
7.9	0.205250649675362\\
7.95	0.156142356688884\\
8	0.211492391361574\\
8.05	0.299980820461023\\
8.1	0.296708106983877\\
8.15	0.250423415965546\\
8.2	0.275729342944827\\
8.25	0.200548559195539\\
8.3	0.156260317558999\\
8.35	0.154412010787631\\
8.4	0.115682896729125\\
8.45	0.132079129308815\\
8.5	0.138770011724084\\
8.55	0.141122409254224\\
8.6	0.178321983996909\\
8.65	0.247817302597542\\
8.7	0.151584619743477\\
8.75	0.184738664211678\\
8.8	0.200116587511058\\
8.85	0.278736051129293\\
8.9	0.290932227989941\\
8.95	0.380363664702136\\
9	0.403643362405077\\
9.05	0.454198730943612\\
9.1	0.332627083729868\\
9.15	0.336007074716851\\
9.2	0.292018744741517\\
9.25	0.335797300249612\\
9.3	0.254802251107899\\
9.35	0.276189145681071\\
9.4	0.198567864640553\\
9.45	0.240509594991214\\
9.5	0.183721901265895\\
9.55	0.179354791236524\\
9.6	0.172258172930773\\
9.65	0.122875313046597\\
9.7	0.0719398227642241\\
9.75	0.0627322954654703\\
9.8	0.0542204639589277\\
9.85	0.0260820053084395\\
9.9	0.027139193869096\\
9.95	0.0568492263083478\\
10	0.021402347931907\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61249119007109\\
0.1	4.52652439544949\\
0.15	4.43364843779913\\
0.2	4.367622472441\\
0.25	4.27685263846312\\
0.3	4.22340832207958\\
0.35	4.17199456598074\\
0.4	4.14464414329834\\
0.45	4.10619492157022\\
0.5	4.06410134613796\\
0.55	4.01306652251334\\
0.6	3.9754750308863\\
0.65	3.94481156369686\\
0.7	3.90890063262608\\
0.75	3.89414833155074\\
0.8	3.84958432066638\\
0.85	3.82217929486726\\
0.9	3.77808578583187\\
0.95	3.76183614063182\\
1	3.72258554350538\\
1.05	3.67200486779929\\
1.1	3.61740690091303\\
1.15	3.56366718749462\\
1.2	3.53697191744537\\
1.25	3.48499886063698\\
1.3	3.42148936104855\\
1.35	3.37432879435669\\
1.4	3.33497399787834\\
1.45	3.28361208970872\\
1.5	3.21271526239855\\
1.55	3.15368270771724\\
1.6	3.0901324459165\\
1.65	3.0124853124207\\
1.7	2.94345559492002\\
1.75	2.86218068965644\\
1.8	2.76792357193763\\
1.85	2.7006943439417\\
1.9	2.59176845989459\\
1.95	2.43598815090901\\
2	2.33593527629844\\
2.05	2.21352128580013\\
2.1	2.14190334174287\\
2.15	1.97364782111845\\
2.2	1.89745514783585\\
2.25	1.71440035414696\\
2.3	1.60833821011721\\
2.35	1.54060131484752\\
2.4	1.58241813938725\\
2.45	1.52665249217247\\
2.5	1.37857948441846\\
2.55	1.30170828879338\\
2.6	1.30122619876833\\
2.65	1.19637858562235\\
2.7	1.13301726305754\\
2.75	0.976095672107337\\
2.8	0.898085128468972\\
2.85	1.00478230984343\\
2.9	1.00286326465244\\
2.95	1.01119653932503\\
3	0.813318518032612\\
3.05	0.771671423211679\\
3.1	0.741645506219292\\
3.15	0.812185430011076\\
3.2	0.813636011027694\\
3.25	0.84520251467664\\
3.3	0.753103501002557\\
3.35	0.723867908131526\\
3.4	0.643048461987607\\
3.45	0.680920840130195\\
3.5	0.615548062835902\\
3.55	0.654352182948679\\
3.6	0.688278757219285\\
3.65	0.607344690354139\\
3.7	0.637888855174259\\
3.75	0.68387913263689\\
3.8	0.616777618207532\\
3.85	0.591816525866031\\
3.9	0.540354574387017\\
3.95	0.536187967510239\\
4	0.523946249065575\\
4.05	0.541288089293405\\
4.1	0.62239247467859\\
4.15	0.629213722468132\\
4.2	0.644752416739426\\
4.25	0.549094000594083\\
4.3	0.586171369359695\\
4.35	0.583294721735822\\
4.4	0.515959649630577\\
4.45	0.557227151427388\\
4.5	0.482809135653746\\
4.55	0.424276030564362\\
4.6	0.411621510167629\\
4.65	0.434010820887106\\
4.7	0.32245766601978\\
4.75	0.256586062755154\\
4.8	0.241769539258717\\
4.85	0.133295788442655\\
4.9	0.1093302613005\\
4.95	0.0534525320758021\\
5	0.160792404961542\\
5.05	0.159215992223903\\
5.1	0.0875555332304774\\
5.15	0.0810241153174784\\
5.2	0.0226196169259425\\
5.25	0.00932202366831405\\
5.3	0.0203886093099056\\
5.35	0.0349083767622092\\
5.4	0.0354097731849376\\
5.45	0.0757314680183485\\
5.5	0.0619138283215718\\
5.55	0.0775287606615263\\
5.6	0.0325246190217659\\
5.65	0.0123874106898951\\
5.7	0.00585819181002037\\
5.75	0.0181014428963737\\
5.8	0.00494968213005478\\
5.85	0.0017817418674185\\
5.9	0.00227895176521449\\
5.95	0.000241769842696646\\
6	0.00301141244053193\\
6.05	0.0104230238294011\\
6.1	0.00876507333002362\\
6.15	0.0157925994094117\\
6.2	0.0144726745979819\\
6.25	0.0253894020230425\\
6.3	0.0285691288413428\\
6.35	0.0192907280876415\\
6.4	0.0320847265474024\\
6.45	0.0341580313297518\\
6.5	0.0339248679918933\\
6.55	0.0125660888559778\\
6.6	0.00587313259835819\\
6.65	0.0244861453751804\\
6.7	0.0344248608803331\\
6.75	0.0160597190436254\\
6.8	0.0195795158652467\\
6.85	0.0252269506459805\\
6.9	0.0270167751772319\\
6.95	0.0310879927261436\\
7	0.0194945350192607\\
7.05	0.00840222223595805\\
7.1	0.0181413154185025\\
7.15	0.0372109882132847\\
7.2	0.0761946690959445\\
7.25	0.0835442886332249\\
7.3	0.0964177449916436\\
7.35	0.0629900681521551\\
7.4	0.0477809863355289\\
7.45	0.043226094773006\\
7.5	0.0624658646268532\\
7.55	0.0525902494632129\\
7.6	0.0328561006785088\\
7.65	0.0445924084557606\\
7.7	0.0403078472832165\\
7.75	0.0330337500015434\\
7.8	0.0231528718800373\\
7.85	0.0463675273274675\\
7.9	0.0625380430727447\\
7.95	0.0183970254148895\\
8	0.0383647465672062\\
8.05	0.0720711522864668\\
8.1	0.127306952867491\\
8.15	0.0787643145023848\\
8.2	0.0545921567911184\\
8.25	0.0108105516714871\\
8.3	0.00764936654520785\\
8.35	0.00239690128739677\\
8.4	0.000710795353155479\\
8.45	0.000464772734294334\\
8.5	0.00352480919933027\\
8.55	0.00491198157642385\\
8.6	0.00390037439499831\\
8.65	0.0040417211877215\\
8.7	0.00948525026412177\\
8.75	0.0452306466975214\\
8.8	0.0874458182311385\\
8.85	0.15604410414865\\
8.9	0.100065720285115\\
8.95	0.0574129974669566\\
9	0.0933237334867154\\
9.05	0.0754130151858301\\
9.1	0.178353854105274\\
9.15	0.24673982375503\\
9.2	0.24745069297035\\
9.25	0.288845519015944\\
9.3	0.375341561191019\\
9.35	0.303949980246644\\
9.4	0.306085832052258\\
9.45	0.282172546497742\\
9.5	0.31628438379292\\
9.55	0.311404652059606\\
9.6	0.237649528683623\\
9.65	0.241809639537841\\
9.7	0.276727498420271\\
9.75	0.237107520383259\\
9.8	0.239147067446429\\
9.85	0.225378658882966\\
9.9	0.223379403824191\\
9.95	0.238455762771611\\
10	0.248340598854983\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61812691193035\\
0.1	4.52131875087892\\
0.15	4.45006708576772\\
0.2	4.40325202590418\\
0.25	4.32666712513981\\
0.3	4.23655640111068\\
0.35	4.17919549070238\\
0.4	4.11686763941104\\
0.45	4.06316852928569\\
0.5	4.0447598042208\\
0.55	4.01088830631954\\
0.6	3.95997534627323\\
0.65	3.94732934268857\\
0.7	3.92365857352529\\
0.75	3.87044719785963\\
0.8	3.85052007487958\\
0.85	3.8286036202903\\
0.9	3.81467781684832\\
0.95	3.77878052617072\\
1	3.73669742566725\\
1.05	3.70223014816318\\
1.1	3.64147851489192\\
1.15	3.60053388675054\\
1.2	3.56073560829296\\
1.25	3.52000485196735\\
1.3	3.43736058330935\\
1.35	3.36837338950893\\
1.4	3.30555470419702\\
1.45	3.23427138293409\\
1.5	3.13163726035241\\
1.55	3.01928084965058\\
1.6	2.93243898279633\\
1.65	2.83059147863543\\
1.7	2.73274422494575\\
1.75	2.63898905062631\\
1.8	2.59624290010106\\
1.85	2.51599590576315\\
1.9	2.39895966258409\\
1.95	2.30506466640946\\
2	2.19975774328795\\
2.05	2.08865600707659\\
2.1	1.97881763729763\\
2.15	1.88630911106423\\
2.2	1.73333215835025\\
2.25	1.67262883611443\\
2.3	1.5379335808896\\
2.35	1.47537101600953\\
2.4	1.41592012358452\\
2.45	1.35976719748326\\
2.5	1.26436273618003\\
2.55	1.12543329096233\\
2.6	1.09739897460724\\
2.65	1.11202628762859\\
2.7	1.13161126871786\\
2.75	1.03099155013598\\
2.8	0.937673401493186\\
2.85	0.868473386754545\\
2.9	0.771017799554029\\
2.95	0.748190759486166\\
3	0.617773676308794\\
3.05	0.518634393880454\\
3.1	0.442317479182438\\
3.15	0.46337458643515\\
3.2	0.455903713646071\\
3.25	0.411030064360902\\
3.3	0.413401635078685\\
3.35	0.370044449828821\\
3.4	0.383946903081189\\
3.45	0.412872790587855\\
3.5	0.414963016561402\\
3.55	0.368254239701989\\
3.6	0.333915532782977\\
3.65	0.284013062716985\\
3.7	0.249312269051078\\
3.75	0.341327343484484\\
3.8	0.276021347250105\\
3.85	0.231576154819708\\
3.9	0.254782838857739\\
3.95	0.252418676534272\\
4	0.212368015217465\\
4.05	0.200100669621222\\
4.1	0.156326931801775\\
4.15	0.167922646900881\\
4.2	0.199795082058428\\
4.25	0.123734729734136\\
4.3	0.116949157430586\\
4.35	0.0878155388008907\\
4.4	0.0829144871269494\\
4.45	0.12381891826995\\
4.5	0.122164235870678\\
4.55	0.122510662510568\\
4.6	0.106326521493407\\
4.65	0.0717002376595282\\
4.7	0.0998807236805911\\
4.75	0.198328847617768\\
4.8	0.257177208393983\\
4.85	0.320422577048139\\
4.9	0.319367297929323\\
4.95	0.209188663648268\\
5	0.153361839285941\\
5.05	0.13698812058481\\
5.1	0.166620064747305\\
5.15	0.177986028298857\\
5.2	0.165226722074827\\
5.25	0.192906532750384\\
5.3	0.160449472586879\\
5.35	0.1978040691147\\
5.4	0.142010147658015\\
5.45	0.121215210401347\\
5.5	0.129441533038874\\
5.55	0.169540355407249\\
5.6	0.233875341959295\\
5.65	0.25135500248569\\
5.7	0.235002542141751\\
5.75	0.162462629517925\\
5.8	0.147022861983216\\
5.85	0.18115099511443\\
5.9	0.127160668727008\\
5.95	0.187223605701154\\
6	0.136315906855797\\
6.05	0.194215344347872\\
6.1	0.128686724836268\\
6.15	0.102964257017421\\
6.2	0.0926100797270682\\
6.25	0.0978941084927937\\
6.3	0.156763045042229\\
6.35	0.0908751043930051\\
6.4	0.0702531349793517\\
6.45	0.0322627483122947\\
6.5	0.0321267792429574\\
6.55	0.0639055735277736\\
6.6	0.0414769650701318\\
6.65	0.0471383005700457\\
6.7	0.0395152194224679\\
6.75	0.0483494922818568\\
6.8	0.0174606575199945\\
6.85	0.0057188632517056\\
6.9	0.0199596159160116\\
6.95	0.00920362349847036\\
7	0.00688522669391229\\
7.05	0.0157975174709549\\
7.1	0.0228436347526005\\
7.15	0.0158048424890842\\
7.2	0.0376080087348945\\
7.25	0.0327690687366668\\
7.3	0.0267454528861973\\
7.35	0.0769633850746638\\
7.4	0.0540306425824924\\
7.45	0.0208630847321087\\
7.5	0.0203074101570716\\
7.55	0.0189209815874344\\
7.6	0.00324728321186981\\
7.65	0.000521181148536695\\
7.7	0.0145709611009263\\
7.75	0.00846252834655655\\
7.8	0.0105791584912699\\
7.85	0.0289688759699352\\
7.9	0.0431483157918986\\
7.95	0.00212128518136263\\
8	0.00868282739901621\\
8.05	0.00211144206264337\\
8.1	0.00746751508658676\\
8.15	0.0279531535281087\\
8.2	0.0490884130801272\\
8.25	0.0112144684097093\\
8.3	0.0180632623706631\\
8.35	0.00445981351551851\\
8.4	0.00372493761792826\\
8.45	0.0121255552227688\\
8.5	0.018082244320442\\
8.55	0.0120663210142692\\
8.6	0.0345004743285985\\
8.65	0.0445834315179884\\
8.7	0.0289667322104898\\
8.75	0.0136370631607376\\
8.8	0.0107577436131208\\
8.85	0.0209846663664376\\
8.9	0.0194351030455102\\
8.95	0.00217425945597295\\
9	0.000931862332078188\\
9.05	0.000287533277950143\\
9.1	0.00660878906874763\\
9.15	0.0238179880359934\\
9.2	0.039599325113189\\
9.25	0.0234065340558788\\
9.3	0.0185886894214065\\
9.35	0.0289463405801099\\
9.4	0.0903902040356827\\
9.45	0.0739725125396369\\
9.5	0.0457675052940634\\
9.55	0.0794308580437681\\
9.6	0.0929885089047371\\
9.65	0.107902732409305\\
9.7	0.0954660738988986\\
9.75	0.104394846521943\\
9.8	0.147788137785714\\
9.85	0.154520043905471\\
9.9	0.104301837937973\\
9.95	0.107167215361535\\
10	0.074795941135323\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59813962584807\\
0.1	4.47840394010588\\
0.15	4.43824602455438\\
0.2	4.36259718787403\\
0.25	4.26676538318514\\
0.3	4.20599419182708\\
0.35	4.1327695919431\\
0.4	4.07686086770075\\
0.45	4.01639613253867\\
0.5	3.95969611169828\\
0.55	3.92421967832832\\
0.6	3.88828593021116\\
0.65	3.85731295873775\\
0.7	3.81168360290629\\
0.75	3.77667953156369\\
0.8	3.70549828010697\\
0.85	3.65082243987772\\
0.9	3.61586346887382\\
0.95	3.5745838151246\\
1	3.53661761508982\\
1.05	3.46905618973664\\
1.1	3.41627467025229\\
1.15	3.35247106272848\\
1.2	3.29606771746553\\
1.25	3.23925638657477\\
1.3	3.17638594643366\\
1.35	3.08698097622331\\
1.4	3.03298791887829\\
1.45	2.95343083792705\\
1.5	2.84925696837687\\
1.55	2.78391702555675\\
1.6	2.68533003978627\\
1.65	2.63502328831711\\
1.7	2.52154294547079\\
1.75	2.43843768588498\\
1.8	2.34706095258307\\
1.85	2.28545896692768\\
1.9	2.22501408299555\\
1.95	2.18077298413902\\
2	2.10726749070686\\
2.05	2.01475475787699\\
2.1	1.92953441078353\\
2.15	1.86722574065744\\
2.2	1.75192077517151\\
2.25	1.66927755811901\\
2.3	1.55703072054855\\
2.35	1.42298225856387\\
2.4	1.23969631502584\\
2.45	1.15930022434805\\
2.5	1.07978956563391\\
2.55	1.1296742540426\\
2.6	1.03129997788665\\
2.65	1.01177830057063\\
2.7	0.883291761623913\\
2.75	0.895036005968086\\
2.8	0.903573995659023\\
2.85	0.802116591362172\\
2.9	0.766513024160713\\
2.95	0.696142547777033\\
3	0.691751004664299\\
3.05	0.630183970943511\\
3.1	0.605550991700876\\
3.15	0.626216153036222\\
3.2	0.60119262975477\\
3.25	0.622175482344966\\
3.3	0.627960617984025\\
3.35	0.641690783849316\\
3.4	0.579556642457463\\
3.45	0.580484311246755\\
3.5	0.60784781257496\\
3.55	0.53524062575058\\
3.6	0.533835791543075\\
3.65	0.573135695700603\\
3.7	0.535189480536551\\
3.75	0.463222652306834\\
3.8	0.511165281885394\\
3.85	0.496987941210434\\
3.9	0.475554346554462\\
3.95	0.425624270154599\\
4	0.444214124974819\\
4.05	0.365528297307803\\
4.1	0.365149884819478\\
4.15	0.289211665189294\\
4.2	0.297630875211335\\
4.25	0.260347878029984\\
4.3	0.201924818725209\\
4.35	0.230003025651903\\
4.4	0.227390036293576\\
4.45	0.230553854620118\\
4.5	0.175876941982031\\
4.55	0.0977224465377345\\
4.6	0.112830698212252\\
4.65	0.0819093775741365\\
4.7	0.074592122386752\\
4.75	0.0123644437821125\\
4.8	0.00545694099526158\\
4.85	0.00149391087257672\\
4.9	0.0049879941044435\\
4.95	0.0145728666321553\\
5	0.0433570106845844\\
5.05	0.120588294765021\\
5.1	0.0654484695850814\\
5.15	0.0714047397328543\\
5.2	0.0363637331318762\\
5.25	0.0141121904424604\\
5.3	0.0308902850831938\\
5.35	0.0513734305981393\\
5.4	0.0412339493411426\\
5.45	0.0428586029868696\\
5.5	0.0267170351526011\\
5.55	0.105117903490477\\
5.6	0.0533301648991028\\
5.65	0.0613130169294238\\
5.7	0.0688351879319099\\
5.75	0.0809502428684478\\
5.8	0.0680309104237365\\
5.85	0.0578843860648313\\
5.9	0.064117082188581\\
5.95	0.0808820210300692\\
6	0.0683784912821335\\
6.05	0.0990462101570982\\
6.1	0.125389853765814\\
6.15	0.127599418084043\\
6.2	0.12892394456736\\
6.25	0.113423952449923\\
6.3	0.117328959682019\\
6.35	0.124598610716511\\
6.4	0.10315300123401\\
6.45	0.131275616483317\\
6.5	0.0903307093241126\\
6.55	0.0679131221438716\\
6.6	0.0408442537196475\\
6.65	0.0210136612914396\\
6.7	0.00998030679345679\\
6.75	0.0186053266038368\\
6.8	0.00605907555306769\\
6.85	0.0187480550305855\\
6.9	0.00240239503961365\\
6.95	0.0114419758196661\\
7	0.0122859739557325\\
7.05	0.0225940160429773\\
7.1	0.049368245648294\\
7.15	0.0437647378593665\\
7.2	0.0457035345143135\\
7.25	0.056088806084991\\
7.3	0.0884036177942871\\
7.35	0.107164748765109\\
7.4	0.109299243775533\\
7.45	0.0627713061382924\\
7.5	0.0443295712922787\\
7.55	0.0481134312870194\\
7.6	0.057875701933238\\
7.65	0.107568393178477\\
7.7	0.164949700391227\\
7.75	0.179707152993291\\
7.8	0.248469992446011\\
7.85	0.174495932477539\\
7.9	0.19958546585893\\
7.95	0.218205213312646\\
8	0.212663973333731\\
8.05	0.157803485451482\\
8.1	0.166465889375119\\
8.15	0.178376054709371\\
8.2	0.176292374675871\\
8.25	0.163490060135817\\
8.3	0.193361914566694\\
8.35	0.141749285991668\\
8.4	0.178300689941193\\
8.45	0.22800127446835\\
8.5	0.165751994028154\\
8.55	0.141727966361213\\
8.6	0.169555408910409\\
8.65	0.158771609481495\\
8.7	0.146620375709685\\
8.75	0.168689359552612\\
8.8	0.153126659826652\\
8.85	0.207338381180413\\
8.9	0.194818853317923\\
8.95	0.157373507075817\\
9	0.150901562945203\\
9.05	0.129095513558135\\
9.1	0.147464413588302\\
9.15	0.169094138716338\\
9.2	0.167597720066403\\
9.25	0.183434100859478\\
9.3	0.176125942672917\\
9.35	0.146984398289493\\
9.4	0.14820391734205\\
9.45	0.128102538351891\\
9.5	0.139004466549208\\
9.55	0.174808276574205\\
9.6	0.178487201465362\\
9.65	0.185096664941374\\
9.7	0.237694176392049\\
9.75	0.28147418426892\\
9.8	0.258736573994764\\
9.85	0.202475774972383\\
9.9	0.176145933219655\\
9.95	0.218622643503925\\
10	0.265785306163984\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60251181412053\\
0.1	4.51203278534535\\
0.15	4.42773154885708\\
0.2	4.36530119704339\\
0.25	4.29235877159243\\
0.3	4.22873843566859\\
0.35	4.16273654973258\\
0.4	4.09450881082027\\
0.45	4.05117792109539\\
0.5	4.00416427152244\\
0.55	3.95690874943932\\
0.6	3.94933571710675\\
0.65	3.90598850649402\\
0.7	3.86179021245722\\
0.75	3.80441851291152\\
0.8	3.77501585121626\\
0.85	3.73960991665766\\
0.9	3.69075457190059\\
0.95	3.63757705091113\\
1	3.61081000917729\\
1.05	3.57818547662783\\
1.1	3.52470060875409\\
1.15	3.47584478772869\\
1.2	3.43512274097783\\
1.25	3.3673950205865\\
1.3	3.28471059576708\\
1.35	3.21453435538128\\
1.4	3.15335856956983\\
1.45	3.08546985675954\\
1.5	3.03384598074962\\
1.55	2.99322534429176\\
1.6	2.91658289081892\\
1.65	2.82919439987011\\
1.7	2.72161475093939\\
1.75	2.58614698546808\\
1.8	2.50477944117332\\
1.85	2.45344897932651\\
1.9	2.36078434256951\\
1.95	2.27572535369456\\
2	2.14574194817582\\
2.05	2.03549215616127\\
2.1	1.92199054613224\\
2.15	1.88224312567337\\
2.2	1.79470353670559\\
2.25	1.61877196939599\\
2.3	1.51725681074496\\
2.35	1.44538081774517\\
2.4	1.40920706791671\\
2.45	1.33703947534776\\
2.5	1.27357831597686\\
2.55	1.19694616910606\\
2.6	1.066093088533\\
2.65	1.08114012417196\\
2.7	0.965383527806816\\
2.75	1.06856476711839\\
2.8	1.06004542425901\\
2.85	1.01021240327104\\
2.9	0.896160558282967\\
2.95	0.84399630546654\\
3	0.672314699175715\\
3.05	0.663385907854598\\
3.1	0.628235113640394\\
3.15	0.545787089256788\\
3.2	0.592285030557693\\
3.25	0.587866408469998\\
3.3	0.530857741865459\\
3.35	0.504820731967301\\
3.4	0.46769103340669\\
3.45	0.469224591446942\\
3.5	0.484414885593985\\
3.55	0.481628315105603\\
3.6	0.516753936696229\\
3.65	0.528313635242156\\
3.7	0.51318083913683\\
3.75	0.49726341326772\\
3.8	0.453454207346945\\
3.85	0.438740444635378\\
3.9	0.432950001347342\\
3.95	0.370839033665033\\
4	0.426239068236831\\
4.05	0.397843399751766\\
4.1	0.353095864765156\\
4.15	0.374744534658039\\
4.2	0.382284509015817\\
4.25	0.420682800402871\\
4.3	0.379967712577305\\
4.35	0.396475527177555\\
4.4	0.346153574422355\\
4.45	0.299585277990818\\
4.5	0.248175402160789\\
4.55	0.204555446721491\\
4.6	0.167662130473909\\
4.65	0.227027750136586\\
4.7	0.241097509451384\\
4.75	0.276705544040868\\
4.8	0.265900082102238\\
4.85	0.301326987059157\\
4.9	0.253495603841925\\
4.95	0.311555412070888\\
5	0.335968557801562\\
5.05	0.261840128064524\\
5.1	0.244728196007182\\
5.15	0.192099160983719\\
5.2	0.22864144303966\\
5.25	0.286388993790922\\
5.3	0.272623276818325\\
5.35	0.171448941728109\\
5.4	0.163389059325464\\
5.45	0.227457597481274\\
5.5	0.29181853716486\\
5.55	0.150798070605136\\
5.6	0.163422725992244\\
5.65	0.149529545697941\\
5.7	0.173088561439749\\
5.75	0.298147725749184\\
5.8	0.301505946681528\\
5.85	0.335021207375976\\
5.9	0.355718995103139\\
5.95	0.390847854402074\\
6	0.369813706359049\\
6.05	0.430638055385392\\
6.1	0.433651399517349\\
6.15	0.410246772763823\\
6.2	0.504507227430616\\
6.25	0.576668354296756\\
6.3	0.46547791982738\\
6.35	0.401826530318935\\
6.4	0.402442811238249\\
6.45	0.34940941593357\\
6.5	0.335541834549622\\
6.55	0.386239881220469\\
6.6	0.38408605965171\\
6.65	0.416182486117945\\
6.7	0.420959871146068\\
6.75	0.472675890576058\\
6.8	0.422640546336477\\
6.85	0.362501784955412\\
6.9	0.358800843216483\\
6.95	0.382992513512043\\
7	0.42735129966121\\
7.05	0.328832045045254\\
7.1	0.35455219790989\\
7.15	0.320359763624265\\
7.2	0.248463370964346\\
7.25	0.228432526115988\\
7.3	0.209355216591745\\
7.35	0.235630634429381\\
7.4	0.169309848487908\\
7.45	0.149218021129061\\
7.5	0.116083802033766\\
7.55	0.150447377091342\\
7.6	0.145136619835746\\
7.65	0.136134314328891\\
7.7	0.114658741481968\\
7.75	0.176982873073329\\
7.8	0.198175658419782\\
7.85	0.203913889647028\\
7.9	0.159182716450652\\
7.95	0.1221524138231\\
8	0.137603125645988\\
8.05	0.0812188232645042\\
8.1	0.0988316017816789\\
8.15	0.0588612702655729\\
8.2	0.032677749083459\\
8.25	0.0181179626341455\\
8.3	0.00529397113613107\\
8.35	0.0101555766900276\\
8.4	0.025885743175952\\
8.45	0.0451054053570348\\
8.5	0.0796371513446605\\
8.55	0.0276456189240614\\
8.6	0.0162992793669148\\
8.65	0.0117777329968837\\
8.7	0.00449187471900865\\
8.75	1.80090798374522e-05\\
8.8	0.0114504491705985\\
8.85	0.0106374104362599\\
8.9	0.010083088217821\\
8.95	0.0113525163943117\\
9	0.021249738455966\\
9.05	0.0137221996180297\\
9.1	0.0103366992824833\\
9.15	0.0144534363540959\\
9.2	0.0168807542276449\\
9.25	0.0189265346340912\\
9.3	0.020791917116737\\
9.35	0.0290746293464029\\
9.4	0.0744360744057685\\
9.45	0.0786154818389227\\
9.5	0.0949826322448602\\
9.55	0.115826742777441\\
9.6	0.174618798425968\\
9.65	0.171424609650236\\
9.7	0.13207327766254\\
9.75	0.127367995938395\\
9.8	0.205164657947144\\
9.85	0.244774646533682\\
9.9	0.212110406204667\\
9.95	0.221447907010352\\
10	0.137128899128128\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62415915106413\\
0.1	4.54349732513553\\
0.15	4.49981525570691\\
0.2	4.43883186725486\\
0.25	4.3442577845672\\
0.3	4.2563911942448\\
0.35	4.22515677017105\\
0.4	4.12746291469712\\
0.45	4.11222517612212\\
0.5	4.04510013958001\\
0.55	4.02527885277382\\
0.6	3.98632318928273\\
0.65	3.93031761864412\\
0.7	3.9179134575899\\
0.75	3.86125355121258\\
0.8	3.82945541829611\\
0.85	3.80691480209269\\
0.9	3.77457670459906\\
0.95	3.74549192844287\\
1	3.70930493264821\\
1.05	3.65539227519729\\
1.1	3.61881326140193\\
1.15	3.5731569471854\\
1.2	3.51208893120596\\
1.25	3.45907790632452\\
1.3	3.41681649451242\\
1.35	3.33979898110831\\
1.4	3.29160186616097\\
1.45	3.21829604525042\\
1.5	3.14826972720827\\
1.55	3.06044587189002\\
1.6	2.97600336908577\\
1.65	2.92595597137049\\
1.7	2.80398684615405\\
1.75	2.71641578448317\\
1.8	2.62289067393226\\
1.85	2.54436030851453\\
1.9	2.47243169515126\\
1.95	2.3818871349701\\
2	2.2368282444656\\
2.05	2.11900236495009\\
2.1	2.05026452484464\\
2.15	1.97648222193949\\
2.2	1.91174201592289\\
2.25	1.90780217672463\\
2.3	1.70462034989754\\
2.35	1.61047783490015\\
2.4	1.46203862713871\\
2.45	1.41205113660398\\
2.5	1.32094179325026\\
2.55	1.11774982795684\\
2.6	1.00241423538733\\
2.65	0.993406835123548\\
2.7	0.914519329373203\\
2.75	0.866215828551543\\
2.8	0.786027406800447\\
2.85	0.71944012242489\\
2.9	0.731057237541194\\
2.95	0.684848686163103\\
3	0.614230406999436\\
3.05	0.612618019242485\\
3.1	0.58487619107771\\
3.15	0.569118949828983\\
3.2	0.532448258803802\\
3.25	0.543057343442058\\
3.3	0.570958365409937\\
3.35	0.626800346771035\\
3.4	0.634463425756104\\
3.45	0.651118061319319\\
3.5	0.630504808882809\\
3.55	0.617795140700862\\
3.6	0.530599780797414\\
3.65	0.478549760643957\\
3.7	0.442910552601598\\
3.75	0.405084127650928\\
3.8	0.387724568049914\\
3.85	0.393399553841035\\
3.9	0.379618006715426\\
3.95	0.255735062656806\\
4	0.237657545530219\\
4.05	0.162126132878692\\
4.1	0.210865781337067\\
4.15	0.150901559082658\\
4.2	0.126072501048144\\
4.25	0.0846891767478361\\
4.3	0.0734829852515391\\
4.35	0.0545942693768871\\
4.4	0.0445635612156358\\
4.45	0.0163695425572538\\
4.5	0.00656606452801496\\
4.55	0.011600203538954\\
4.6	0.0170248748172568\\
4.65	0.0466041772320222\\
4.7	0.0327723240309033\\
4.75	0.061949473534535\\
4.8	0.133448195915928\\
4.85	0.118198953924464\\
4.9	0.152137808376273\\
4.95	0.1754295671774\\
5	0.182797731675876\\
5.05	0.176652162075005\\
5.1	0.253601109933362\\
5.15	0.28171788193348\\
5.2	0.241798567345968\\
5.25	0.238188608949329\\
5.3	0.268562168549816\\
5.35	0.247164165704972\\
5.4	0.244421483163357\\
5.45	0.287066229194922\\
5.5	0.280332711826937\\
5.55	0.255103343233851\\
5.6	0.267995654287534\\
5.65	0.210736855615406\\
5.7	0.164988228150355\\
5.75	0.15593844563333\\
5.8	0.197228509798821\\
5.85	0.236110383690343\\
5.9	0.210859560622771\\
5.95	0.246930999135966\\
6	0.173702781066873\\
6.05	0.227959763422819\\
6.1	0.153267691466015\\
6.15	0.10683002706388\\
6.2	0.146923161420877\\
6.25	0.126485279304999\\
6.3	0.0986721770966224\\
6.35	0.0913488313285153\\
6.4	0.126588580362442\\
6.45	0.200088930712661\\
6.5	0.175289232925484\\
6.55	0.210296821039769\\
6.6	0.156105863758493\\
6.65	0.107114962138479\\
6.7	0.0696370310881624\\
6.75	0.0373808765211578\\
6.8	0.0547513632214945\\
6.85	0.0738183595016857\\
6.9	0.0540563188696697\\
6.95	0.0360683677428937\\
7	0.00469305207732171\\
7.05	0.00537372597050391\\
7.1	0.00936155786414668\\
7.15	0.00862177050949112\\
7.2	0.00389162852148893\\
7.25	0.00615077643807467\\
7.3	0.00509689638024338\\
7.35	0.00492090547506128\\
7.4	0.00477678003796027\\
7.45	0.0184409220026627\\
7.5	0.0171391757010015\\
7.55	0.0523290788713019\\
7.6	0.0731908255365487\\
7.65	0.0447832493191475\\
7.7	0.0746342182433097\\
7.75	0.091515470307729\\
7.8	0.113510487744303\\
7.85	0.124090696794828\\
7.9	0.201276744375168\\
7.95	0.140700745726948\\
8	0.166278061470692\\
8.05	0.140316140308301\\
8.1	0.167981765618052\\
8.15	0.211428079142413\\
8.2	0.308280931749874\\
8.25	0.285600853891768\\
8.3	0.221819295263784\\
8.35	0.277304459140567\\
8.4	0.28496811893015\\
8.45	0.33573535374049\\
8.5	0.366187677565335\\
8.55	0.364305736628638\\
8.6	0.486602566026852\\
8.65	0.521618638579945\\
8.7	0.480233055391002\\
8.75	0.466201323034884\\
8.8	0.551544206810324\\
8.85	0.55811476910317\\
8.9	0.434600413867968\\
8.95	0.467701667863816\\
9	0.429444586854621\\
9.05	0.426189936748166\\
9.1	0.385901284032875\\
9.15	0.451132031902762\\
9.2	0.450943762205691\\
9.25	0.41301709778961\\
9.3	0.412662248483361\\
9.35	0.428825249275812\\
9.4	0.366692372706579\\
9.45	0.341093329203722\\
9.5	0.353819770492907\\
9.55	0.340376907887747\\
9.6	0.37605279357964\\
9.65	0.456709034351176\\
9.7	0.466539454197171\\
9.75	0.408623568756366\\
9.8	0.390894745758743\\
9.85	0.33959043723637\\
9.9	0.35577978368828\\
9.95	0.301692529984507\\
10	0.313929422165295\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.57791539841871\\
0.1	4.45916758399018\\
0.15	4.38075366339038\\
0.2	4.30493500647016\\
0.25	4.25068878314657\\
0.3	4.18606832599718\\
0.35	4.14194563029914\\
0.4	4.06975389249257\\
0.45	4.03513154718829\\
0.5	4.00945473073343\\
0.55	3.97432634141249\\
0.6	3.93066490404969\\
0.65	3.91293170613193\\
0.7	3.85981894768181\\
0.75	3.84334674181119\\
0.8	3.85177057830739\\
0.85	3.80503405900808\\
0.9	3.76377978351073\\
0.95	3.74777666526798\\
1	3.70487956480784\\
1.05	3.64487463715822\\
1.1	3.6136420308317\\
1.15	3.54629993150307\\
1.2	3.47174623879328\\
1.25	3.42334737391804\\
1.3	3.36713950206629\\
1.35	3.31648165131421\\
1.4	3.25745771989251\\
1.45	3.21194727174448\\
1.5	3.13046313621351\\
1.55	3.03701163771419\\
1.6	2.9916719975426\\
1.65	2.88521623979444\\
1.7	2.76306536389155\\
1.75	2.70714067422457\\
1.8	2.5943445122667\\
1.85	2.47663470717589\\
1.9	2.35074316023821\\
1.95	2.28738439054069\\
2	2.21628318343153\\
2.05	2.1887356723374\\
2.1	2.1514645022599\\
2.15	2.04326002018629\\
2.2	1.90554365226362\\
2.25	1.83883547728598\\
2.3	1.7396524468994\\
2.35	1.64492955213902\\
2.4	1.54778661996908\\
2.45	1.40759704760308\\
2.5	1.29874478722627\\
2.55	1.28286811363067\\
2.6	1.25837351458502\\
2.65	1.15508993742631\\
2.7	1.10869404307659\\
2.75	1.13047233591035\\
2.8	1.04353782043676\\
2.85	0.933085550314073\\
2.9	0.787904368612511\\
2.95	0.732187348735087\\
3	0.820131340966846\\
3.05	0.747028202011102\\
3.1	0.674063470987128\\
3.15	0.704505685570998\\
3.2	0.618490086693725\\
3.25	0.540980529933674\\
3.3	0.563855792502186\\
3.35	0.560742819596999\\
3.4	0.573428603938691\\
3.45	0.523868971375891\\
3.5	0.469609273291521\\
3.55	0.426467047839772\\
3.6	0.424614664663569\\
3.65	0.434146652822185\\
3.7	0.369646353620282\\
3.75	0.328261738069328\\
3.8	0.311621097823837\\
3.85	0.365672031782577\\
3.9	0.324709022178957\\
3.95	0.228860122380372\\
4	0.191829616792376\\
4.05	0.157926775422692\\
4.1	0.136937082643537\\
4.15	0.106300155485624\\
4.2	0.109084146032946\\
4.25	0.119614162842024\\
4.3	0.123162669185904\\
4.35	0.107988885388189\\
4.4	0.189111488625297\\
4.45	0.222912332411172\\
4.5	0.233358300463549\\
4.55	0.165382160967119\\
4.6	0.128700067243419\\
4.65	0.149050618159719\\
4.7	0.249118904675014\\
4.75	0.368367759123829\\
4.8	0.304423187800698\\
4.85	0.397908622186784\\
4.9	0.394183558975444\\
4.95	0.347029787017653\\
5	0.373920047871742\\
5.05	0.3566453584297\\
5.1	0.248872369175981\\
5.15	0.339206571312974\\
5.2	0.348375510246783\\
5.25	0.365011230642289\\
5.3	0.327373778303482\\
5.35	0.395254721219863\\
5.4	0.390530020282039\\
5.45	0.397975913901575\\
5.5	0.341908555321161\\
5.55	0.284245995408506\\
5.6	0.197969641911677\\
5.65	0.229789079741051\\
5.7	0.279174504996248\\
5.75	0.264582342169816\\
5.8	0.265574667343027\\
5.85	0.262450978796813\\
5.9	0.273923366163966\\
5.95	0.338306586696705\\
6	0.340653225663689\\
6.05	0.317058914011856\\
6.1	0.422490993202303\\
6.15	0.458870858988656\\
6.2	0.415758143324319\\
6.25	0.335533750621257\\
6.3	0.315285192317113\\
6.35	0.208937300916757\\
6.4	0.322877158115443\\
6.45	0.297997732367301\\
6.5	0.243271135463956\\
6.55	0.331030116802957\\
6.6	0.329828077529401\\
6.65	0.353517684184737\\
6.7	0.321326532748474\\
6.75	0.261317857033346\\
6.8	0.273901005161582\\
6.85	0.416368561123235\\
6.9	0.482288243655203\\
6.95	0.445044826123168\\
7	0.515817418424297\\
7.05	0.517115199265508\\
7.1	0.532892333772561\\
7.15	0.546367433903791\\
7.2	0.537699971570557\\
7.25	0.521352721885878\\
7.3	0.540035924280139\\
7.35	0.465187396912542\\
7.4	0.440367449667846\\
7.45	0.505933589818219\\
7.5	0.513557655107379\\
7.55	0.535240283515686\\
7.6	0.587539230803954\\
7.65	0.563214866181115\\
7.7	0.556436444753099\\
7.75	0.564451574191767\\
7.8	0.497228445710056\\
7.85	0.58373549557016\\
7.9	0.594759502856777\\
7.95	0.500986925965974\\
8	0.491385806270456\\
8.05	0.501478938795189\\
8.1	0.492863019498947\\
8.15	0.474293594172169\\
8.2	0.493213668174476\\
8.25	0.44565521897544\\
8.3	0.381745985790029\\
8.35	0.34639000323567\\
8.4	0.35500631356507\\
8.45	0.358497053700231\\
8.5	0.265653643388713\\
8.55	0.24711211247384\\
8.6	0.202512926760417\\
8.65	0.140960383619822\\
8.7	0.127301484440584\\
8.75	0.151379738821489\\
8.8	0.150386965183996\\
8.85	0.12233803624465\\
8.9	0.0811377630722533\\
8.95	0.0353937563497327\\
9	0.0704634887483812\\
9.05	0.115989270838829\\
9.1	0.159661344529186\\
9.15	0.200631286790469\\
9.2	0.153676200118158\\
9.25	0.18177099991644\\
9.3	0.177045689734146\\
9.35	0.120291501443461\\
9.4	0.138166421040142\\
9.45	0.150929618867082\\
9.5	0.152839390664487\\
9.55	0.183500311445609\\
9.6	0.219963324155449\\
9.65	0.282830299130985\\
9.7	0.357404067742845\\
9.75	0.255581103730353\\
9.8	0.184543852384037\\
9.85	0.202112165689618\\
9.9	0.201473211735566\\
9.95	0.163455175226442\\
10	0.119411255748498\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59935781812846\\
0.1	4.50461677881543\\
0.15	4.41309087284326\\
0.2	4.3403938489244\\
0.25	4.25958262955092\\
0.3	4.21214295856798\\
0.35	4.15296193661093\\
0.4	4.1147263530015\\
0.45	4.07125493045284\\
0.5	4.01799090114481\\
0.55	3.98367306612712\\
0.6	3.9689889767503\\
0.65	3.96001200629943\\
0.7	3.93583263409036\\
0.75	3.90495406622434\\
0.8	3.84619022876876\\
0.85	3.83823246199764\\
0.9	3.8171756720846\\
0.95	3.78049826500951\\
1	3.75008961474204\\
1.05	3.70503520554029\\
1.1	3.64845785613764\\
1.15	3.6055648763708\\
1.2	3.5802206901483\\
1.25	3.53957978283828\\
1.3	3.46300219690764\\
1.35	3.41663885251669\\
1.4	3.36204259502393\\
1.45	3.29211811088608\\
1.5	3.2279414782628\\
1.55	3.18749468247729\\
1.6	3.13832200808067\\
1.65	3.10010909287989\\
1.7	3.02629050581751\\
1.75	2.9422949522562\\
1.8	2.85739307262725\\
1.85	2.76380083244637\\
1.9	2.65876405301572\\
1.95	2.54425652976044\\
2	2.48768474655671\\
2.05	2.42015011833933\\
2.1	2.34187324772935\\
2.15	2.1773275869155\\
2.2	2.11572313862848\\
2.25	1.97275543167734\\
2.3	1.95417282556221\\
2.35	1.78291734751742\\
2.4	1.79537856612274\\
2.45	1.58952084619137\\
2.5	1.41175553799929\\
2.55	1.30581195410808\\
2.6	1.24967811108792\\
2.65	1.3712652789524\\
2.7	1.22764013990527\\
2.75	1.22912627215333\\
2.8	1.19548764304327\\
2.85	1.25891284710851\\
2.9	1.25435123270039\\
2.95	1.19817051540789\\
3	1.07721785933215\\
3.05	1.00136854093911\\
3.1	1.05781864375025\\
3.15	1.03949573239418\\
3.2	0.98794771559919\\
3.25	0.945391917809565\\
3.3	1.01420981393585\\
3.35	1.00124384140203\\
3.4	0.950755281083386\\
3.45	0.898729336583451\\
3.5	0.922268020504974\\
3.55	0.956039389498789\\
3.6	0.910769793991566\\
3.65	0.87048514926619\\
3.7	0.854157100683739\\
3.75	0.791493175036858\\
3.8	0.76819206689683\\
3.85	0.742873807154613\\
3.9	0.693631805187878\\
3.95	0.717977208345551\\
4	0.723713873835225\\
4.05	0.705114892082041\\
4.1	0.580169046329871\\
4.15	0.581283697522039\\
4.2	0.583130069147448\\
4.25	0.531588846508393\\
4.3	0.520545945218622\\
4.35	0.374515749755848\\
4.4	0.314444645107904\\
4.45	0.220709447649618\\
4.5	0.15548263658439\\
4.55	0.245641084887366\\
4.6	0.222068679168413\\
4.65	0.299219259639487\\
4.7	0.178429477084151\\
4.75	0.101837031498819\\
4.8	0.137893161874795\\
4.85	0.115426992534334\\
4.9	0.0647974743313471\\
4.95	0.0459423907796015\\
5	0.054340456593031\\
5.05	0.0171008743440682\\
5.1	0.0115429124365802\\
5.15	0.0284143886026861\\
5.2	0.047757340070222\\
5.25	0.0144759502705848\\
5.3	0.036158429055481\\
5.35	0.0539679851520204\\
5.4	0.0328658472075574\\
5.45	0.015109251811943\\
5.5	0.0281449055438987\\
5.55	0.0261974119474862\\
5.6	0.00484854975961181\\
5.65	0.00993460471170333\\
5.7	0.00434211120903711\\
5.75	0.0184900805859776\\
5.8	0.00839239701384222\\
5.85	0.00178673535279719\\
5.9	0.0247161702366676\\
5.95	0.00287417694143348\\
6	0.0214365692598262\\
6.05	0.0437934483239816\\
6.1	0.00625378059147464\\
6.15	0.0126000524035019\\
6.2	0.00624397779161269\\
6.25	0.0387393626555897\\
6.3	0.103910206619075\\
6.35	0.0788190058325611\\
6.4	0.089845489200106\\
6.45	0.0825742130208491\\
6.5	0.0347595667354638\\
6.55	0.0170211391288491\\
6.6	0.0136139060788082\\
6.65	0.0326465699131454\\
6.7	0.0264954132961008\\
6.75	0.04465806781823\\
6.8	0.0685267848599812\\
6.85	0.0633262328964039\\
6.9	0.0501316670334993\\
6.95	0.0749541791050326\\
7	0.0688520208399309\\
7.05	0.0552219326716157\\
7.1	0.0146703739405737\\
7.15	0.0248580819123774\\
7.2	0.0108667212660143\\
7.25	0.0143368878707321\\
7.3	0.0235190203420669\\
7.35	0.0765651584189976\\
7.4	0.0498058721392116\\
7.45	0.120896269087432\\
7.5	0.0913722419044896\\
7.55	0.107925440758711\\
7.6	0.0857005806587019\\
7.65	0.0906472788288941\\
7.7	0.0917123405185905\\
7.75	0.0410077841607903\\
7.8	0.0456919692604992\\
7.85	0.0153873224629242\\
7.9	0.020134232581916\\
7.95	0.016359142233455\\
8	0.0410403689948062\\
8.05	0.0723619610984813\\
8.1	0.0715788205006787\\
8.15	0.0733101554953611\\
8.2	0.0564185179597227\\
8.25	0.0310528677261754\\
8.3	0.030699492558666\\
8.35	0.0239282982492453\\
8.4	0.0352219375652855\\
8.45	0.0181122309471166\\
8.5	0.0129207184056499\\
8.55	0.0167136568335038\\
8.6	0.022158439376032\\
8.65	0.0261708888751327\\
8.7	0.0240260854826744\\
8.75	0.0426308708317667\\
8.8	0.0345884754522301\\
8.85	0.00419816727492448\\
8.9	0.00454413629085239\\
8.95	0.000157267941588173\\
9	0.00706444269125472\\
9.05	0.0017564434650308\\
9.1	0.0197285909560082\\
9.15	0.0399002848650233\\
9.2	0.108678197788594\\
9.25	0.171261593026253\\
9.3	0.104002643739115\\
9.35	0.0550252453592631\\
9.4	0.038132748768068\\
9.45	0.0338642790177233\\
9.5	0.0613368106308411\\
9.55	0.0761031095351014\\
9.6	0.0636050025215644\\
9.65	0.0874865114833236\\
9.7	0.067447283970668\\
9.75	0.109174372071645\\
9.8	0.194090228939006\\
9.85	0.274231703674895\\
9.9	0.288382743436142\\
9.95	0.423841625642869\\
10	0.305909662329035\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.57131298640357\\
0.1	4.47419280614837\\
0.15	4.33331849184977\\
0.2	4.25441136372488\\
0.25	4.18506966852376\\
0.3	4.10879396059564\\
0.35	4.06032757950303\\
0.4	4.01218490206174\\
0.45	3.99486637651883\\
0.5	3.9336585675065\\
0.55	3.88288640393812\\
0.6	3.85709378421717\\
0.65	3.8188798406293\\
0.7	3.7879108863385\\
0.75	3.79701821305382\\
0.8	3.75288429492049\\
0.85	3.70910528560401\\
0.9	3.64616791361759\\
0.95	3.62347148270865\\
1	3.5889802908298\\
1.05	3.54640558391077\\
1.1	3.51728336784894\\
1.15	3.47158737849382\\
1.2	3.41461784944931\\
1.25	3.37818143047706\\
1.3	3.31929947986075\\
1.35	3.24617513056523\\
1.4	3.19244433286809\\
1.45	3.12463972899209\\
1.5	3.04517738536411\\
1.55	2.96128494423006\\
1.6	2.87507592095284\\
1.65	2.78391403665701\\
1.7	2.6712407916688\\
1.75	2.54254496306754\\
1.8	2.44247607813412\\
1.85	2.33656114991833\\
1.9	2.2677877894923\\
1.95	2.12043001940196\\
2	1.99160759000031\\
2.05	1.96325253256709\\
2.1	1.9119051895279\\
2.15	1.83846757109578\\
2.2	1.7817677120693\\
2.25	1.69613688866756\\
2.3	1.59822113564763\\
2.35	1.47131995229476\\
2.4	1.30167764909\\
2.45	1.27217912184208\\
2.5	1.12469028282538\\
2.55	1.11162608983006\\
2.6	1.05719384435657\\
2.65	1.05450412978287\\
2.7	0.988390345018026\\
2.75	0.994594815572031\\
2.8	0.991708713815077\\
2.85	1.01886985596288\\
2.9	0.963989450181567\\
2.95	0.784046886780732\\
3	0.726332333467392\\
3.05	0.766430205708463\\
3.1	0.753999782498589\\
3.15	0.645545024556221\\
3.2	0.69983671519762\\
3.25	0.719741611341814\\
3.3	0.63943836608978\\
3.35	0.663221229367758\\
3.4	0.713657954006514\\
3.45	0.739442468083188\\
3.5	0.720475429721207\\
3.55	0.646087744289573\\
3.6	0.621445566990351\\
3.65	0.570656184560103\\
3.7	0.57930924938752\\
3.75	0.532898000287263\\
3.8	0.557799800009542\\
3.85	0.520595792366069\\
3.9	0.507255549616153\\
3.95	0.497248499278395\\
4	0.530490872443379\\
4.05	0.551762203370296\\
4.1	0.601701158271513\\
4.15	0.565584857004377\\
4.2	0.610875684891912\\
4.25	0.509986973570392\\
4.3	0.45430160009685\\
4.35	0.43875800867859\\
4.4	0.41471967535083\\
4.45	0.428934411775881\\
4.5	0.365700629245576\\
4.55	0.332184697061024\\
4.6	0.349092647766712\\
4.65	0.348178593242722\\
4.7	0.314363141912021\\
4.75	0.198789299719929\\
4.8	0.255305443798365\\
4.85	0.248834526419537\\
4.9	0.225093726665494\\
4.95	0.292356322211304\\
5	0.275508089885974\\
5.05	0.26129367473806\\
5.1	0.253988640112766\\
5.15	0.177964903896968\\
5.2	0.226190632687661\\
5.25	0.188581611221576\\
5.3	0.178860199048961\\
5.35	0.115680580165582\\
5.4	0.189065863910588\\
5.45	0.102131344604509\\
5.5	0.176277349348316\\
5.55	0.172663872142902\\
5.6	0.149761904021913\\
5.65	0.118424431109725\\
5.7	0.118033315318459\\
5.75	0.112115144860384\\
5.8	0.141714645278901\\
5.85	0.114936526526254\\
5.9	0.116768483939963\\
5.95	0.136338046298304\\
6	0.0958902751258441\\
6.05	0.0847888348274641\\
6.1	0.155716483498345\\
6.15	0.156593619912534\\
6.2	0.119587939729363\\
6.25	0.061779348831187\\
6.3	0.072529771778364\\
6.35	0.0363169889677674\\
6.4	0.0212806996081902\\
6.45	0.0272078291120173\\
6.5	0.0358657751095178\\
6.55	0.102868439528585\\
6.6	0.0585747150978105\\
6.65	0.0246137272349086\\
6.7	0.0236661254816613\\
6.75	0.0236948317526941\\
6.8	0.00710464337760615\\
6.85	0.00688659842054299\\
6.9	0.0111683989954899\\
6.95	0.0193794826653572\\
7	0.0104304576013566\\
7.05	0.00999493287158492\\
7.1	0.00392380130972306\\
7.15	0.0312793271953203\\
7.2	0.0239854678103367\\
7.25	0.0600315936425707\\
7.3	0.0538010858181252\\
7.35	0.0464993175625496\\
7.4	0.0488197253813513\\
7.45	0.0267303749571241\\
7.5	0.0203475162400362\\
7.55	0.0427724097849019\\
7.6	0.0839638335169377\\
7.65	0.0907275008270725\\
7.7	0.140801528557868\\
7.75	0.0909251033005602\\
7.8	0.109255418806416\\
7.85	0.113143171315105\\
7.9	0.0492420582315748\\
7.95	0.0446026055598155\\
8	0.0326819092376071\\
8.05	0.0195830682753294\\
8.1	0.0299113391412111\\
8.15	0.0137398186488356\\
8.2	0.00416750791622632\\
8.25	0.0158758542965171\\
8.3	0.00428148006054431\\
8.35	0.0135562605234126\\
8.4	0.0530905985156954\\
8.45	0.108052126629526\\
8.5	0.0926481178923162\\
8.55	0.13001312767919\\
8.6	0.104136115450339\\
8.65	0.165238621775484\\
8.7	0.232664723466357\\
8.75	0.213975480318762\\
8.8	0.126560361391473\\
8.85	0.072329616255518\\
8.9	0.0575960195442149\\
8.95	0.059990442726072\\
9	0.0831702820772718\\
9.05	0.0857860634773861\\
9.1	0.112236637343296\\
9.15	0.118232943949396\\
9.2	0.13224656130318\\
9.25	0.112287503516848\\
9.3	0.0944170850192351\\
9.35	0.097931955282688\\
9.4	0.0651486994941576\\
9.45	0.0386621583433326\\
9.5	0.0715058703746127\\
9.55	0.0706270753614652\\
9.6	0.0350880731050131\\
9.65	0.0358804052299219\\
9.7	0.0316527078413005\\
9.75	0.0820434177371721\\
9.8	0.13120058266162\\
9.85	0.127887461078835\\
9.9	0.110345570146658\\
9.95	0.026925386612724\\
10	0.0713176242172091\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62339598438869\\
0.1	4.55611031831867\\
0.15	4.47745939711274\\
0.2	4.38867567081133\\
0.25	4.31301290675919\\
0.3	4.24746442967675\\
0.35	4.17993334055534\\
0.4	4.11188498711029\\
0.45	4.08114945685733\\
0.5	4.02758448387619\\
0.55	3.9923196831188\\
0.6	3.97287079235075\\
0.65	3.96269685747207\\
0.7	3.92510589765045\\
0.75	3.90748441608313\\
0.8	3.89693483586955\\
0.85	3.85979506143674\\
0.9	3.81452000343745\\
0.95	3.78367788674083\\
1	3.73982964782407\\
1.05	3.67395861701463\\
1.1	3.61331505415379\\
1.15	3.54477647259399\\
1.2	3.49448339645603\\
1.25	3.4377960311062\\
1.3	3.35513211365213\\
1.35	3.26280027386526\\
1.4	3.18956654232059\\
1.45	3.1292525388927\\
1.5	3.06284415906768\\
1.55	3.00462907557042\\
1.6	2.90117291428944\\
1.65	2.82598536442796\\
1.7	2.753546937207\\
1.75	2.66020331266889\\
1.8	2.58646627795122\\
1.85	2.49693495140685\\
1.9	2.45460394569928\\
1.95	2.3450367339193\\
2	2.25199739059093\\
2.05	2.09287217637209\\
2.1	1.95234253374358\\
2.15	1.92748327380428\\
2.2	1.78244342244451\\
2.25	1.68764383465068\\
2.3	1.58990852532695\\
2.35	1.48289392596681\\
2.4	1.46682269164924\\
2.45	1.49155060752024\\
2.5	1.3781392118192\\
2.55	1.29574555749363\\
2.6	1.16126854321611\\
2.65	1.12676511211635\\
2.7	1.04910650339374\\
2.75	0.926372414692167\\
2.8	0.952843884479001\\
2.85	1.02010418871719\\
2.9	1.03926974789423\\
2.95	0.900796719614147\\
3	0.982781600662921\\
3.05	0.994884564727998\\
3.1	0.928003505355275\\
3.15	0.911373141786201\\
3.2	0.85255875429773\\
3.25	0.788474158555592\\
3.3	0.757661800634648\\
3.35	0.790525609661755\\
3.4	0.79333229639416\\
3.45	0.770395443636271\\
3.5	0.817813304420786\\
3.55	0.823509117273296\\
3.6	0.782877414305525\\
3.65	0.764300662528306\\
3.7	0.759468826952848\\
3.75	0.777603360920029\\
3.8	0.734970081927734\\
3.85	0.662157648672822\\
3.9	0.648904779843855\\
3.95	0.556250196846407\\
4	0.57113230487075\\
4.05	0.555261557884396\\
4.1	0.553947249449909\\
4.15	0.509376244339913\\
4.2	0.442777814551842\\
4.25	0.401350088995398\\
4.3	0.519767729765492\\
4.35	0.443335860066629\\
4.4	0.441431496437095\\
4.45	0.420198683792392\\
4.5	0.338399083135032\\
4.55	0.268206095696285\\
4.6	0.302484367335419\\
4.65	0.277898079772609\\
4.7	0.245819872078046\\
4.75	0.252297987883752\\
4.8	0.199308001330478\\
4.85	0.166292820459712\\
4.9	0.153125777197822\\
4.95	0.218751248731704\\
5	0.235390326660763\\
5.05	0.187684398592429\\
5.1	0.138927023732575\\
5.15	0.119285684349206\\
5.2	0.117729520346876\\
5.25	0.138891907185104\\
5.3	0.184534282137717\\
5.35	0.160984258626812\\
5.4	0.13578302388917\\
5.45	0.120733483787931\\
5.5	0.135119236961952\\
5.55	0.185112729894211\\
5.6	0.15043421906138\\
5.65	0.148780544638881\\
5.7	0.150903842405032\\
5.75	0.177643910055563\\
5.8	0.156761007706368\\
5.85	0.14071435514248\\
5.9	0.117714273210146\\
5.95	0.0829816003531615\\
6	0.0876882171519433\\
6.05	0.159999235189253\\
6.1	0.116210155765638\\
6.15	0.146699480227288\\
6.2	0.155129381074189\\
6.25	0.0569231350645435\\
6.3	0.0626648976555533\\
6.35	0.116836183072319\\
6.4	0.101372466530397\\
6.45	0.0987736583127082\\
6.5	0.122843344423734\\
6.55	0.131846036210411\\
6.6	0.128437566475234\\
6.65	0.052716812787836\\
6.7	0.0663188365936441\\
6.75	0.076974130035595\\
6.8	0.111119646404899\\
6.85	0.0974697983001277\\
6.9	0.0733457391664957\\
6.95	0.0451670879956974\\
7	0.0551793859396781\\
7.05	0.0886160958994645\\
7.1	0.074200119848937\\
7.15	0.0653850043508259\\
7.2	0.0805790476939184\\
7.25	0.0708906949811199\\
7.3	0.0962864065696313\\
7.35	0.0958377786356087\\
7.4	0.0308814484998279\\
7.45	0.0978098595649114\\
7.5	0.102206821913403\\
7.55	0.0540267109450635\\
7.6	0.0171611978840141\\
7.65	0.00270620724781226\\
7.7	0.00601270575094575\\
7.75	0.00739767399442334\\
7.8	0.0311242052001262\\
7.85	0.0250492274643959\\
7.9	0.0132596181516343\\
7.95	0.0182900090458685\\
8	0.0226098077175669\\
8.05	0.0448785531783086\\
8.1	0.0577620558890128\\
8.15	0.0706497911749833\\
8.2	0.107155040086116\\
8.25	0.144265084813935\\
8.3	0.213578928997182\\
8.35	0.26743138952176\\
8.4	0.229849134244131\\
8.45	0.179852908072876\\
8.5	0.157126897088604\\
8.55	0.100824933261846\\
8.6	0.0819468497439675\\
8.65	0.0949017614289121\\
8.7	0.107635206293719\\
8.75	0.131800341598044\\
8.8	0.124044535353188\\
8.85	0.096682472847809\\
8.9	0.0961859591568669\\
8.95	0.0956410283010933\\
9	0.0989888311287204\\
9.05	0.0394362830880761\\
9.1	0.0305022943464224\\
9.15	0.0531349808014224\\
9.2	0.0820040980188104\\
9.25	0.101613676332635\\
9.3	0.109704197330738\\
9.35	0.128162406484042\\
9.4	0.0791270003231632\\
9.45	0.105758713268219\\
9.5	0.132389507881011\\
9.55	0.027066432081254\\
9.6	0.003903157504077\\
9.65	0.012998204124049\\
9.7	0.00379190168627973\\
9.75	0.000986007356847114\\
9.8	0.00113791319618179\\
9.85	0.00257257144911148\\
9.9	0.0102662362403087\\
9.95	0.0499898111495632\\
10	0.0562199632257783\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59816603489367\\
0.1	4.4985635035681\\
0.15	4.40667617366685\\
0.2	4.3128209418471\\
0.25	4.22952051142703\\
0.3	4.15269354537455\\
0.35	4.08212215025454\\
0.4	4.03523399490056\\
0.45	3.9795027525397\\
0.5	3.92628491065246\\
0.55	3.89390229733395\\
0.6	3.8523398101651\\
0.65	3.85250892626925\\
0.7	3.82495201054493\\
0.75	3.79476578938899\\
0.8	3.75512963707043\\
0.85	3.72954521275155\\
0.9	3.70267012461952\\
0.95	3.65938300814749\\
1	3.61066873134626\\
1.05	3.58439106600122\\
1.1	3.52697172878239\\
1.15	3.48870593327176\\
1.2	3.41245418525966\\
1.25	3.36193933847978\\
1.3	3.31804133546293\\
1.35	3.22763457083772\\
1.4	3.17379436058784\\
1.45	3.07698124130444\\
1.5	3.00220974700446\\
1.55	2.92782296261655\\
1.6	2.8447593128133\\
1.65	2.75733316560177\\
1.7	2.69561139462833\\
1.75	2.59899823089081\\
1.8	2.50240197234675\\
1.85	2.44216009156161\\
1.9	2.39043442032259\\
1.95	2.32971222328127\\
2	2.29432825122919\\
2.05	2.14484193637473\\
2.1	1.95412034534952\\
2.15	1.90865927244728\\
2.2	1.86891275333656\\
2.25	1.81092627957883\\
2.3	1.69136055493576\\
2.35	1.73012539011258\\
2.4	1.62322609893933\\
2.45	1.52137296164354\\
2.5	1.48614292287496\\
2.55	1.57612684299963\\
2.6	1.55427348679071\\
2.65	1.56073715506327\\
2.7	1.60304130444224\\
2.75	1.55425661108669\\
2.8	1.53692678473475\\
2.85	1.46743659599828\\
2.9	1.36258548563125\\
2.95	1.37264405332672\\
3	1.37564322847847\\
3.05	1.35924657042939\\
3.1	1.35772504855999\\
3.15	1.33405404432802\\
3.2	1.35635100612277\\
3.25	1.33064220178392\\
3.3	1.32783017020903\\
3.35	1.23641288620386\\
3.4	1.15011878512488\\
3.45	1.06804006170842\\
3.5	0.951900205679588\\
3.55	0.910551058590393\\
3.6	0.828135476117303\\
3.65	0.841711746546291\\
3.7	0.792030395410708\\
3.75	0.762971382622645\\
3.8	0.661354951124392\\
3.85	0.650900096694467\\
3.9	0.665439783287478\\
3.95	0.647843115227045\\
4	0.678737143163845\\
4.05	0.560963568661987\\
4.1	0.467889932655529\\
4.15	0.514946298183829\\
4.2	0.474709463452426\\
4.25	0.441005844800261\\
4.3	0.387493391690478\\
4.35	0.503872242457839\\
4.4	0.332610100709492\\
4.45	0.365199274641857\\
4.5	0.269365322644075\\
4.55	0.286010922310255\\
4.6	0.288759318018238\\
4.65	0.372891570898883\\
4.7	0.340408372923007\\
4.75	0.296260354619067\\
4.8	0.240433954687934\\
4.85	0.298923655589646\\
4.9	0.326524244409961\\
4.95	0.367223194870753\\
5	0.312895579986879\\
5.05	0.253846644350329\\
5.1	0.324007179450823\\
5.15	0.364970856195909\\
5.2	0.34547517260757\\
5.25	0.257526242758887\\
5.3	0.28410936825972\\
5.35	0.28306732051831\\
5.4	0.323867672700964\\
5.45	0.381466553751743\\
5.5	0.382862079564623\\
5.55	0.296143505846313\\
5.6	0.260622586459839\\
5.65	0.215910213103936\\
5.7	0.243015905982651\\
5.75	0.193971706424002\\
5.8	0.200336387215996\\
5.85	0.179971767542575\\
5.9	0.141953067094169\\
5.95	0.158722853517399\\
6	0.130524183227973\\
6.05	0.0766009135774076\\
6.1	0.0788581347622138\\
6.15	0.0810482876072573\\
6.2	0.0907609904669874\\
6.25	0.102702133477641\\
6.3	0.163831440122636\\
6.35	0.157218758313126\\
6.4	0.153570183765157\\
6.45	0.0882735912286076\\
6.5	0.0889563962330184\\
6.55	0.0815527614208681\\
6.6	0.0581215443598133\\
6.65	0.0157998465253445\\
6.7	0.00858208363451829\\
6.75	0.0457350465484681\\
6.8	0.0465842085653843\\
6.85	0.0615202346636483\\
6.9	0.0240696239074707\\
6.95	0.0222344311767817\\
7	0.0269957023800848\\
7.05	0.0197851371051325\\
7.1	0.0166250429034499\\
7.15	0.000297043034090441\\
7.2	0.00954724520278252\\
7.25	0.00774239735823459\\
7.3	7.5560534755305e-05\\
7.35	0.00186269217741328\\
7.4	0.00882804477744704\\
7.45	0.0054238675350797\\
7.5	0.00317347994025367\\
7.55	0.000238432396230035\\
7.6	0.000437540548090649\\
7.65	0.00211645465155164\\
7.7	0.018518656743172\\
7.75	0.0118012684257035\\
7.8	0.00655883805445214\\
7.85	0.0241581289433977\\
7.9	0.0133944748994831\\
7.95	0.0203188397120772\\
8	0.0185385210576055\\
8.05	0.0200741381995449\\
8.1	0.0492731391900867\\
8.15	0.0887166593756085\\
8.2	0.0147076389034064\\
8.25	0.0454554566009761\\
8.3	0.0160358576986615\\
8.35	0.00987208401422264\\
8.4	0.00650569442864139\\
8.45	0.0107287781516298\\
8.5	0.00403831595893873\\
8.55	0.008576380765195\\
8.6	0.00284709544224888\\
8.65	0.00691591437786333\\
8.7	0.0437707504907802\\
8.75	0.0367195856285136\\
8.8	0.0273802271372205\\
8.85	0.0259630181439124\\
8.9	0.0408764210616861\\
8.95	0.0528139243409617\\
9	0.0288007660696631\\
9.05	0.04266870081852\\
9.1	0.0231295936895728\\
9.15	0.0402831673654718\\
9.2	0.0432085392873602\\
9.25	0.0296509654540343\\
9.3	0.0294272013203606\\
9.35	0.0115564550257055\\
9.4	0.00528049024742748\\
9.45	0.00385445422029185\\
9.5	0.00956753027580792\\
9.55	0.00436524057318175\\
9.6	0.00586268108287734\\
9.65	0.00707152542063424\\
9.7	0.00870791050667965\\
9.75	0.0111373380439015\\
9.8	0.0104372448256514\\
9.85	0.00591988717020499\\
9.9	0.0173269612971413\\
9.95	0.0109597629105287\\
10	0.00046403161487905\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60134072392879\\
0.1	4.51975860835212\\
0.15	4.44773436192947\\
0.2	4.38498876401414\\
0.25	4.33454889805225\\
0.3	4.27734024156058\\
0.35	4.24360222471544\\
0.4	4.2043744247568\\
0.45	4.15087076009771\\
0.5	4.09208107775149\\
0.55	4.09177526534908\\
0.6	4.05739945843694\\
0.65	4.02628219270141\\
0.7	3.97896577510729\\
0.75	3.91836064143414\\
0.8	3.87502438313383\\
0.85	3.84202389536861\\
0.9	3.82633612566809\\
0.95	3.80677399633462\\
1	3.76993021493798\\
1.05	3.75944631469315\\
1.1	3.70402681266316\\
1.15	3.6222249549898\\
1.2	3.58571102288663\\
1.25	3.53239897622961\\
1.3	3.47399647286464\\
1.35	3.4198044483441\\
1.4	3.31852074045875\\
1.45	3.28188953298487\\
1.5	3.23669947220243\\
1.55	3.14305345820783\\
1.6	3.09659445772098\\
1.65	2.99280764249929\\
1.7	2.91486615555927\\
1.75	2.84318974261366\\
1.8	2.74543042574933\\
1.85	2.68514265729666\\
1.9	2.57901087257244\\
1.95	2.51876235880465\\
2	2.43233497535638\\
2.05	2.31264638175634\\
2.1	2.21588295743529\\
2.15	2.10384691302771\\
2.2	2.06282405769105\\
2.25	1.9437796403756\\
2.3	1.76805797626081\\
2.35	1.72904652815424\\
2.4	1.67408775230297\\
2.45	1.6992667765488\\
2.5	1.60461213451871\\
2.55	1.57867420304393\\
2.6	1.56095945827697\\
2.65	1.45121949819686\\
2.7	1.357124440464\\
2.75	1.2257435096451\\
2.8	1.05409022288013\\
2.85	1.00383945662434\\
2.9	1.0036933034467\\
2.95	1.01901029427976\\
3	0.942562617101173\\
3.05	0.991603346619859\\
3.1	0.942782957404199\\
3.15	0.965263754269014\\
3.2	0.998101996229185\\
3.25	1.01496336546836\\
3.3	1.09127060530674\\
3.35	1.07751413311251\\
3.4	1.04461349561166\\
3.45	0.996213919482664\\
3.5	1.01297415342312\\
3.55	0.966282466555217\\
3.6	0.967742016002089\\
3.65	0.930606205711703\\
3.7	0.872308195769511\\
3.75	0.841069712255122\\
3.8	0.83466522377656\\
3.85	0.814749840435081\\
3.9	0.895426097613213\\
3.95	0.895837899612233\\
4	0.885829558206072\\
4.05	0.870865971328569\\
4.1	0.896773490455337\\
4.15	0.890869956069648\\
4.2	0.799724041377055\\
4.25	0.75086122814964\\
4.3	0.79855369204523\\
4.35	0.803828537080411\\
4.4	0.789686085509802\\
4.45	0.74910457209344\\
4.5	0.679223012248297\\
4.55	0.696149232008057\\
4.6	0.714980396582425\\
4.65	0.583720409571239\\
4.7	0.529383488535844\\
4.75	0.491624702897656\\
4.8	0.424917499667917\\
4.85	0.311931384989372\\
4.9	0.393336595500113\\
4.95	0.286827191241059\\
5	0.280901335473577\\
5.05	0.164512565764759\\
5.1	0.0575526616477356\\
5.15	0.0950061175152413\\
5.2	0.0776888991891157\\
5.25	0.0612575165757973\\
5.3	0.083089970753939\\
5.35	0.0423957772001428\\
5.4	0.0144894526936376\\
5.45	0.0051964915967076\\
5.5	0.03898365949307\\
5.55	0.00188649699091646\\
5.6	0.00734992865214434\\
5.65	0.0371447475353316\\
5.7	0.0357872550409428\\
5.75	0.0595392694979201\\
5.8	0.116716015534713\\
5.85	0.0483804466141033\\
5.9	0.119711437569188\\
5.95	0.0883617144061127\\
6	0.0797094742023424\\
6.05	0.0793061597462501\\
6.1	0.0496070626135464\\
6.15	0.0383363452328809\\
6.2	0.0172655276140318\\
6.25	0.0293673824733896\\
6.3	0.0602431692127338\\
6.35	0.0846568096713726\\
6.4	0.0744704530419998\\
6.45	0.0526712612028745\\
6.5	0.0566583500020941\\
6.55	0.0576343480470427\\
6.6	0.0456352854855585\\
6.65	0.041266990497812\\
6.7	0.0530162825980476\\
6.75	0.0533546405886283\\
6.8	0.0539249699921821\\
6.85	0.0860711902757112\\
6.9	0.152363938699427\\
6.95	0.181492890651321\\
7	0.10762387422915\\
7.05	0.251316533901429\\
7.1	0.362999894816644\\
7.15	0.243447075879489\\
7.2	0.107020590032094\\
7.25	0.10264575618852\\
7.3	0.119022732647228\\
7.35	0.164077553657855\\
7.4	0.198712656861187\\
7.45	0.164201934608741\\
7.5	0.213871308070838\\
7.55	0.191767296994667\\
7.6	0.214105899912548\\
7.65	0.213703418545758\\
7.7	0.224909627753827\\
7.75	0.245398924642564\\
7.8	0.347441166520841\\
7.85	0.332937566481424\\
7.9	0.295992950223876\\
7.95	0.252347777633738\\
8	0.216798310178002\\
8.05	0.168323115500379\\
8.1	0.14618525778555\\
8.15	0.122040799200406\\
8.2	0.154102070566093\\
8.25	0.14958741147263\\
8.3	0.169162413141333\\
8.35	0.161271939889817\\
8.4	0.135075587004872\\
8.45	0.1265932180496\\
8.5	0.101402738846032\\
8.55	0.134726581882489\\
8.6	0.183289418637786\\
8.65	0.110377981831007\\
8.7	0.0958874232168928\\
8.75	0.148583270606318\\
8.8	0.201347897175003\\
8.85	0.26451984209653\\
8.9	0.228415931993086\\
8.95	0.195538527729272\\
9	0.161030723219411\\
9.05	0.172424462823814\\
9.1	0.147633199739685\\
9.15	0.118363370554708\\
9.2	0.133797981361392\\
9.25	0.165107881810255\\
9.3	0.149373109214611\\
9.35	0.124327067515975\\
9.4	0.143616691760184\\
9.45	0.134917947350546\\
9.5	0.112458829578615\\
9.55	0.133566479247073\\
9.6	0.0672632262262791\\
9.65	0.115566161113389\\
9.7	0.0888289111468905\\
9.75	0.0414654928670429\\
9.8	0.027865084965567\\
9.85	0.0242531636476371\\
9.9	0.0224306095467916\\
9.95	0.0388104956253652\\
10	0.0409415654524458\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61563537139879\\
0.1	4.54097012633233\\
0.15	4.49173221175923\\
0.2	4.40826678925564\\
0.25	4.32881669544043\\
0.3	4.27054514708576\\
0.35	4.19909405574416\\
0.4	4.16116638325577\\
0.45	4.12765241605897\\
0.5	4.07657516157094\\
0.55	4.04741706506702\\
0.6	4.00691474001479\\
0.65	3.96988378712887\\
0.7	3.91967520938432\\
0.75	3.87385341092109\\
0.8	3.82730808419205\\
0.85	3.80802841093447\\
0.9	3.77796605463271\\
0.95	3.75418165894379\\
1	3.6989434761341\\
1.05	3.65342703374297\\
1.1	3.62125998334542\\
1.15	3.58945474972072\\
1.2	3.54854043576453\\
1.25	3.46721854001802\\
1.3	3.39443358535102\\
1.35	3.35128124600305\\
1.4	3.31266365338594\\
1.45	3.21502192924223\\
1.5	3.14242644381012\\
1.55	3.07939404849198\\
1.6	2.99853345548324\\
1.65	2.91666069837613\\
1.7	2.81253833481126\\
1.75	2.72640802378306\\
1.8	2.61520561666199\\
1.85	2.49429517336873\\
1.9	2.41834681016466\\
1.95	2.25630079294418\\
2	2.13571356637639\\
2.05	2.06588864449811\\
2.1	1.97113383160249\\
2.15	1.90064339803251\\
2.2	1.79613323190692\\
2.25	1.76539219280779\\
2.3	1.48783942440573\\
2.35	1.3582336215941\\
2.4	1.22320403151882\\
2.45	1.16501255715926\\
2.5	1.04961907525119\\
2.55	0.910556927869378\\
2.6	0.867577736907584\\
2.65	0.829180045779772\\
2.7	0.700241152568861\\
2.75	0.620853183410888\\
2.8	0.574964244148324\\
2.85	0.618441742023451\\
2.9	0.611717745277794\\
2.95	0.591107968819373\\
3	0.50105717289077\\
3.05	0.514129241572246\\
3.1	0.562468164081317\\
3.15	0.543894621949969\\
3.2	0.556609590116221\\
3.25	0.477737750561462\\
3.3	0.434663169089722\\
3.35	0.428939556477954\\
3.4	0.496120090159254\\
3.45	0.423938298875511\\
3.5	0.298019092471376\\
3.55	0.357363096524855\\
3.6	0.387034458421295\\
3.65	0.352255258093984\\
3.7	0.278656920296215\\
3.75	0.22384475953338\\
3.8	0.29675522998453\\
3.85	0.271214001182235\\
3.9	0.195470670002905\\
3.95	0.185253371251288\\
4	0.145317224465573\\
4.05	0.19121076816421\\
4.1	0.168900553160766\\
4.15	0.126265545829382\\
4.2	0.145251707205701\\
4.25	0.176673218555234\\
4.3	0.165883107583836\\
4.35	0.105191189663464\\
4.4	0.0322537587182477\\
4.45	0.0200575307078535\\
4.5	0.0189099281274103\\
4.55	0.0123145658944335\\
4.6	0.0433838833046872\\
4.65	0.0603675301769034\\
4.7	0.0483277310453621\\
4.75	0.0228439490661205\\
4.8	0.0719051228925526\\
4.85	0.0317219541299626\\
4.9	0.0658446692880575\\
4.95	0.0341312192670249\\
5	0.041440337617941\\
5.05	0.0529764455285357\\
5.1	0.0279901662716806\\
5.15	0.0348472525793707\\
5.2	0.0973317834576733\\
5.25	0.0895160254250189\\
5.3	0.0785251993970235\\
5.35	0.0812027139676736\\
5.4	0.0742509565762537\\
5.45	0.0866598603798102\\
5.5	0.065617258078166\\
5.55	0.0270594309084494\\
5.6	0.0387057878555753\\
5.65	0.0383322539177466\\
5.7	0.0499497509624503\\
5.75	0.0486533854461844\\
5.8	0.0698628307784239\\
5.85	0.0960822959545465\\
5.9	0.0811574154487915\\
5.95	0.0718988233149054\\
6	0.06115402066591\\
6.05	0.0385291429041364\\
6.1	0.0670405757365287\\
6.15	0.0828324586094471\\
6.2	0.112886798679434\\
6.25	0.0634777348119287\\
6.3	0.0441741714994998\\
6.35	0.0265876522808114\\
6.4	0.010090674139465\\
6.45	0.0161752341663932\\
6.5	0.0278245003742808\\
6.55	0.0345175074765354\\
6.6	0.0445965296708457\\
6.65	0.038837559237458\\
6.7	0.0204397669866295\\
6.75	0.0175239276515995\\
6.8	0.012468737216626\\
6.85	0.0162332894304302\\
6.9	0.00312281734279279\\
6.95	0.00560956133355829\\
7	0.0121142894417761\\
7.05	0.0253672952679501\\
7.1	0.0220278135412963\\
7.15	0.0588294106105963\\
7.2	0.0270182112659014\\
7.25	0.0147646380555817\\
7.3	0.0155250020008162\\
7.35	0.0210187225095288\\
7.4	0.00950358796279237\\
7.45	0.00413730615837475\\
7.5	0.0301467529808007\\
7.55	0.0454101922462365\\
7.6	0.0546963140636437\\
7.65	0.0253978173887706\\
7.7	0.0464284390661304\\
7.75	0.0543547451929486\\
7.8	0.0410108110104259\\
7.85	0.0555616454661565\\
7.9	0.0455240626467952\\
7.95	0.049716521921751\\
8	0.0470760632139405\\
8.05	0.040699297074157\\
8.1	0.0402903545852495\\
8.15	0.0571217729299627\\
8.2	0.0687083873749576\\
8.25	0.0852630707664885\\
8.3	0.0938070263283948\\
8.35	0.0821393315917105\\
8.4	0.0652351891136391\\
8.45	0.0994925505624021\\
8.5	0.0866899168405508\\
8.55	0.167325767699829\\
8.6	0.179249240260998\\
8.65	0.165147519751568\\
8.7	0.169234571887811\\
8.75	0.106657690017355\\
8.8	0.074359121041998\\
8.85	0.0668466246839063\\
8.9	0.0855009772938459\\
8.95	0.136174022938565\\
9	0.151283344429193\\
9.05	0.158019074369373\\
9.1	0.131852787121744\\
9.15	0.106119078095375\\
9.2	0.109132060087609\\
9.25	0.080432031668232\\
9.3	0.0972817575280532\\
9.35	0.0730894469469643\\
9.4	0.0496148037113552\\
9.45	0.0588970529074258\\
9.5	0.0530216045679155\\
9.55	0.0329922726983363\\
9.6	0.05612214485288\\
9.65	0.0275277437879148\\
9.7	0.00402112352191148\\
9.75	0.00428820778891198\\
9.8	0.00601046799349704\\
9.85	0.00026839415452934\\
9.9	0.00834384219209466\\
9.95	0.00197643939761312\\
10	0.00592853523173451\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61401951624876\\
0.1	4.53230192619527\\
0.15	4.42855406457514\\
0.2	4.37361393001549\\
0.25	4.3245341526336\\
0.3	4.25899974130347\\
0.35	4.20565708057531\\
0.4	4.1139708754601\\
0.45	4.07716576387551\\
0.5	4.01936105057355\\
0.55	3.98448461362434\\
0.6	3.96683792551461\\
0.65	3.93607255685681\\
0.7	3.88891810271867\\
0.75	3.85249807267007\\
0.8	3.80626450323627\\
0.85	3.77125206246464\\
0.9	3.71676780109659\\
0.95	3.69485804335564\\
1	3.66882036969658\\
1.05	3.6402741427858\\
1.1	3.62601042603945\\
1.15	3.57686938644479\\
1.2	3.51196181343548\\
1.25	3.44132938956156\\
1.3	3.40367960674434\\
1.35	3.31102443287969\\
1.4	3.23245000659991\\
1.45	3.17534889089335\\
1.5	3.11472296284695\\
1.55	3.06867142956389\\
1.6	2.96329568603126\\
1.65	2.85451804623493\\
1.7	2.74416214581049\\
1.75	2.68789426585327\\
1.8	2.55691877652679\\
1.85	2.44948818470111\\
1.9	2.36885031065254\\
1.95	2.20406385196981\\
2	2.09974898819377\\
2.05	1.98536026879756\\
2.1	1.8929894463431\\
2.15	1.82983621446568\\
2.2	1.82772530971557\\
2.25	1.71197613901211\\
2.3	1.61484401977105\\
2.35	1.51419982959004\\
2.4	1.39136831933969\\
2.45	1.33256883285561\\
2.5	1.30577285580044\\
2.55	1.22897554788997\\
2.6	1.25118728055206\\
2.65	1.25415381088014\\
2.7	1.20853152537085\\
2.75	1.17874227104588\\
2.8	1.08116955290495\\
2.85	1.08982656089257\\
2.9	1.05449427843368\\
2.95	0.947584223317369\\
3	0.898841252007579\\
3.05	0.956511170917109\\
3.1	0.953161612835513\\
3.15	0.885718514626059\\
3.2	0.850377990105274\\
3.25	0.861511242847955\\
3.3	0.939323483780601\\
3.35	0.922510572563282\\
3.4	0.811788518424479\\
3.45	0.804075182869723\\
3.5	0.779344516856126\\
3.55	0.749612144564509\\
3.6	0.816502986817929\\
3.65	0.782216284639663\\
3.7	0.750357546418712\\
3.75	0.705043700295629\\
3.8	0.732904220193634\\
3.85	0.670818500520096\\
3.9	0.667321294659422\\
3.95	0.656389753914284\\
4	0.616299619917765\\
4.05	0.616371307602091\\
4.1	0.580934769115351\\
4.15	0.485162083719997\\
4.2	0.464359140876886\\
4.25	0.508930420421547\\
4.3	0.517498678309024\\
4.35	0.478556736929261\\
4.4	0.417320141167358\\
4.45	0.368556879376964\\
4.5	0.372889487847484\\
4.55	0.381290156890415\\
4.6	0.296086301521929\\
4.65	0.221679265537802\\
4.7	0.189380662167617\\
4.75	0.203457147898649\\
4.8	0.254801821909703\\
4.85	0.200006581735095\\
4.9	0.248364197370033\\
4.95	0.234319044253709\\
5	0.225578514073771\\
5.05	0.187069157851728\\
5.1	0.125920385699662\\
5.15	0.0940690227610171\\
5.2	0.0393888613003784\\
5.25	0.0718782091429464\\
5.3	0.0258277369539033\\
5.35	0.0132541046094116\\
5.4	0.0179530016240072\\
5.45	0.0268334772912503\\
5.5	0.0258646640597494\\
5.55	0.0357184270435061\\
5.6	0.0143187823929612\\
5.65	0.0134142415483379\\
5.7	0.00545291756559162\\
5.75	0.0410306242589313\\
5.8	0.000898395218306332\\
5.85	0.00472566626588175\\
5.9	0.0102994209338361\\
5.95	0.00511881591097981\\
6	0.0041095497734125\\
6.05	0.0199378872978358\\
6.1	0.0140604083982061\\
6.15	0.00173445493747375\\
6.2	0.0120925460377784\\
6.25	0.00699788451916632\\
6.3	0.0070570609797858\\
6.35	0.00872281208955898\\
6.4	0.000481116052883657\\
6.45	0.00260308383523302\\
6.5	0.000166137835515532\\
6.55	0.0100325025813707\\
6.6	0.0246777819849487\\
6.65	0.0444588485840224\\
6.7	0.0626669358883012\\
6.75	0.10747644361814\\
6.8	0.126852861131775\\
6.85	0.118482587281988\\
6.9	0.0657738511269995\\
6.95	0.0452811473780405\\
7	0.0298576139912838\\
7.05	0.0191523324776068\\
7.1	0.00920811646860086\\
7.15	0.0265064663381311\\
7.2	0.030644073010732\\
7.25	0.0524239681986888\\
7.3	0.0350292850602266\\
7.35	0.0371770588154623\\
7.4	0.00616235007941737\\
7.45	0.0118667644769393\\
7.5	0.00832506132328809\\
7.55	0.00377660152250019\\
7.6	0.00123709500739411\\
7.65	0.00508411976389262\\
7.7	0.0132723652630063\\
7.75	0.00959077096172893\\
7.8	0.0362772151081633\\
7.85	0.022967476581221\\
7.9	0.00446110035146911\\
7.95	0.0222848215989166\\
8	0.104557889954088\\
8.05	0.102106316152082\\
8.1	0.0444614864380765\\
8.15	0.0255577245999812\\
8.2	0.0202592308716415\\
8.25	0.00506336417460593\\
8.3	0.0126883345422019\\
8.35	0.0098377723919902\\
8.4	0.031627467525194\\
8.45	0.0223097644678655\\
8.5	0.00699096974171812\\
8.55	0.00410473863566842\\
8.6	0.00257717802936184\\
8.65	0.0251992001569881\\
8.7	0.0218552576051245\\
8.75	0.0590972889458389\\
8.8	0.0543090093159378\\
8.85	0.0932557868703953\\
8.9	0.0485816809412019\\
8.95	0.0193254743100687\\
9	0.0368727316043028\\
9.05	0.00468745091573644\\
9.1	0.00988325014154434\\
9.15	0.010699919691004\\
9.2	0.0312594344677185\\
9.25	0.0382636577306199\\
9.3	0.00933171956020394\\
9.35	0.0211810310837369\\
9.4	0.0154902649600674\\
9.45	0.026951923656647\\
9.5	0.0262262873985167\\
9.55	0.0996114462916338\\
9.6	0.116865129942523\\
9.65	0.111193224269229\\
9.7	0.080271059993074\\
9.75	0.0945225786480356\\
9.8	0.151432885255531\\
9.85	0.21624603534723\\
9.9	0.246537035723846\\
9.95	0.183327226630392\\
10	0.151085459612737\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60729843841961\\
0.1	4.51981648402073\\
0.15	4.44363737334614\\
0.2	4.37080498993107\\
0.25	4.28428355950136\\
0.3	4.23214401992368\\
0.35	4.15961583152353\\
0.4	4.11438681351397\\
0.45	4.04657763163732\\
0.5	3.97985410098871\\
0.55	3.94825646732853\\
0.6	3.94139306539217\\
0.65	3.90077963568422\\
0.7	3.81132885939426\\
0.75	3.78643803116765\\
0.8	3.76213388015227\\
0.85	3.70836379096419\\
0.9	3.70358445765178\\
0.95	3.64510912133723\\
1	3.62127471123545\\
1.05	3.57452473218364\\
1.1	3.53150899023075\\
1.15	3.47092708766829\\
1.2	3.41011811524251\\
1.25	3.35896996459924\\
1.3	3.28842215337203\\
1.35	3.23861293345387\\
1.4	3.19829638704455\\
1.45	3.1215741911678\\
1.5	3.03130061336716\\
1.55	2.9667290162212\\
1.6	2.88175227270428\\
1.65	2.77923930961764\\
1.7	2.71228752125438\\
1.75	2.6135791973216\\
1.8	2.58621834738556\\
1.85	2.49498316222873\\
1.9	2.47005917171955\\
1.95	2.38027100880107\\
2	2.23390784656161\\
2.05	2.1516582655834\\
2.1	2.06638283983133\\
2.15	1.93097135222778\\
2.2	1.83459849652353\\
2.25	1.77392646147661\\
2.3	1.65671422557309\\
2.35	1.49188830110578\\
2.4	1.26558757092666\\
2.45	1.22196783219759\\
2.5	1.13733215474647\\
2.55	1.08799266051454\\
2.6	1.06661469165978\\
2.65	0.996485901689823\\
2.7	0.953250122646456\\
2.75	0.951602398114616\\
2.8	1.0271693071165\\
2.85	1.09171142384984\\
2.9	1.0898178362039\\
2.95	1.01456168035455\\
3	0.984338995312291\\
3.05	0.949749476659822\\
3.1	0.899764764094702\\
3.15	0.90377522788936\\
3.2	0.870920257905148\\
3.25	0.924213375568677\\
3.3	0.87153581607242\\
3.35	0.903762538012856\\
3.4	0.857866398359256\\
3.45	0.81516907376421\\
3.5	0.761093013672258\\
3.55	0.73358919941802\\
3.6	0.662860467970437\\
3.65	0.645851085347645\\
3.7	0.516306691984296\\
3.75	0.523438033701403\\
3.8	0.50158349013697\\
3.85	0.451031557114648\\
3.9	0.46350883773875\\
3.95	0.428494431424794\\
4	0.418998101689843\\
4.05	0.438443909523617\\
4.1	0.341603195154118\\
4.15	0.314322057744144\\
4.2	0.258214120758235\\
4.25	0.266572926391752\\
4.3	0.287629745496164\\
4.35	0.239744000031747\\
4.4	0.197455050883482\\
4.45	0.170569517577827\\
4.5	0.178878276234559\\
4.55	0.214302602158433\\
4.6	0.199287674282931\\
4.65	0.174530417613697\\
4.7	0.162177098322151\\
4.75	0.144994356710478\\
4.8	0.150435001665842\\
4.85	0.162048981904021\\
4.9	0.171596267838636\\
4.95	0.150618063932451\\
5	0.162209732603889\\
5.05	0.147269324583467\\
5.1	0.194624890397923\\
5.15	0.157424351177323\\
5.2	0.133054478878126\\
5.25	0.21763865730598\\
5.3	0.222800177797862\\
5.35	0.180359608359349\\
5.4	0.225838399166427\\
5.45	0.301752806874999\\
5.5	0.28505047257828\\
5.55	0.26807279943748\\
5.6	0.359156116767306\\
5.65	0.316900131552344\\
5.7	0.212093263930823\\
5.75	0.185274579069406\\
5.8	0.174486834310896\\
5.85	0.126342801577184\\
5.9	0.0849810435191282\\
5.95	0.0782529972393945\\
6	0.107140239335741\\
6.05	0.0523541118803502\\
6.1	0.0554652196999934\\
6.15	0.0541365831499095\\
6.2	0.0640523704825468\\
6.25	0.0646205228617183\\
6.3	0.0485371921541521\\
6.35	0.104487051385319\\
6.4	0.188358568749746\\
6.45	0.0975554739628715\\
6.5	0.10123348203491\\
6.55	0.126727793817751\\
6.6	0.0771487758371491\\
6.65	0.0723597705034527\\
6.7	0.0845502514199856\\
6.75	0.0918437548391553\\
6.8	0.0776344986062461\\
6.85	0.0351152474380262\\
6.9	0.040084265265119\\
6.95	0.0524836158150312\\
7	0.0781385284310821\\
7.05	0.0806463576250793\\
7.1	0.128845208204662\\
7.15	0.103557806581206\\
7.2	0.0556832409602309\\
7.25	0.0181808509915896\\
7.3	0.0010461218269251\\
7.35	0.0123506922142287\\
7.4	0.0126117841093861\\
7.45	0.0121508588396537\\
7.5	0.0122028190585808\\
7.55	0.0115397628392285\\
7.6	0.0207250396705814\\
7.65	0.00190138607207432\\
7.7	0.0159204325760562\\
7.75	0.0210970503613131\\
7.8	0.0144553019130743\\
7.85	0.0187763469694229\\
7.9	0.0556494297560014\\
7.95	0.0603106569292456\\
8	0.108962341226194\\
8.05	0.0798988782508628\\
8.1	0.0675722655996247\\
8.15	0.0460994989655192\\
8.2	0.0526843432095172\\
8.25	0.0216151503190094\\
8.3	0.0139253420228993\\
8.35	8.60002563731408e-05\\
8.4	0.00195591252496783\\
8.45	0.0186349403956242\\
8.5	0.00845592723457091\\
8.55	0.000166356050167658\\
8.6	0.000395270806682521\\
8.65	0.000270297927456314\\
8.7	0.000268328988009909\\
8.75	0.00242942041495354\\
8.8	0.0282716332271842\\
8.85	0.0437187303973891\\
8.9	0.00785099280965792\\
8.95	0.00602186627087662\\
9	0.0149043077892311\\
9.05	0.012923453938517\\
9.1	0.0278262472324879\\
9.15	0.00477648699006202\\
9.2	0.0100812173121588\\
9.25	0.0538662173173394\\
9.3	0.0218704461530483\\
9.35	0.0381042600355857\\
9.4	0.0263589525664624\\
9.45	0.0192997035655597\\
9.5	0.0677659611981261\\
9.55	0.132802070681661\\
9.6	0.117702206704514\\
9.65	0.120024735078374\\
9.7	0.125747719768331\\
9.75	0.103016666895506\\
9.8	0.0549116767572029\\
9.85	0.0991688767716276\\
9.9	0.108423986860357\\
9.95	0.16204735533848\\
10	0.11470295442209\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61111409599873\\
0.1	4.49168237793183\\
0.15	4.41690831804446\\
0.2	4.35054313891116\\
0.25	4.26774212814761\\
0.3	4.22801840614286\\
0.35	4.16266252951271\\
0.4	4.1052306054812\\
0.45	4.07035797915352\\
0.5	3.99386925899703\\
0.55	3.95558234658652\\
0.6	3.91291120249286\\
0.65	3.89143397300629\\
0.7	3.8589297466387\\
0.75	3.83278972512748\\
0.8	3.81251990477076\\
0.85	3.77790938434189\\
0.9	3.74461364247795\\
0.95	3.70845036396341\\
1	3.64988655441136\\
1.05	3.62413541978949\\
1.1	3.56239386510741\\
1.15	3.4990430386474\\
1.2	3.45680804761935\\
1.25	3.4144634108419\\
1.3	3.36013669583438\\
1.35	3.31188248082536\\
1.4	3.29001275933331\\
1.45	3.23718926316364\\
1.5	3.19411252377364\\
1.55	3.11769208581224\\
1.6	3.07461237782925\\
1.65	2.99170861883901\\
1.7	2.94276884449865\\
1.75	2.83979004668441\\
1.8	2.74288242743284\\
1.85	2.64951608296411\\
1.9	2.57242480874833\\
1.95	2.49883796165436\\
2	2.46300500138163\\
2.05	2.31780204749987\\
2.1	2.25314488784655\\
2.15	2.14032161182283\\
2.2	2.05459243219944\\
2.25	1.98190534180077\\
2.3	1.87705261878488\\
2.35	1.69174290761261\\
2.4	1.67650187996846\\
2.45	1.62439094713032\\
2.5	1.45208869132816\\
2.55	1.2241449451035\\
2.6	1.17466307660404\\
2.65	1.20051852005384\\
2.7	1.17151527440437\\
2.75	1.10145515497633\\
2.8	1.05335702611824\\
2.85	0.912872222337396\\
2.9	0.873749054606925\\
2.95	0.784320838293871\\
3	0.775076116198608\\
3.05	0.695114658360997\\
3.1	0.687436739602615\\
3.15	0.664435694920158\\
3.2	0.597439988493846\\
3.25	0.546437418075013\\
3.3	0.445402148348898\\
3.35	0.423380532943246\\
3.4	0.394611090525257\\
3.45	0.365768794652341\\
3.5	0.417321841167555\\
3.55	0.471350200739908\\
3.6	0.384280723254171\\
3.65	0.400840041798428\\
3.7	0.387668851004013\\
3.75	0.36870349037111\\
3.8	0.319502112822601\\
3.85	0.317595021858474\\
3.9	0.302701105349062\\
3.95	0.27231132971489\\
4	0.345514401426824\\
4.05	0.386607289057942\\
4.1	0.412294106554977\\
4.15	0.376350470649007\\
4.2	0.391644300054155\\
4.25	0.463573690205908\\
4.3	0.489199881322299\\
4.35	0.491138819049882\\
4.4	0.531744711518386\\
4.45	0.519201584505508\\
4.5	0.420770740677493\\
4.55	0.445598109712777\\
4.6	0.506453606309207\\
4.65	0.492594255225137\\
4.7	0.411889983125619\\
4.75	0.343485836629969\\
4.8	0.392871161416243\\
4.85	0.283599179173311\\
4.9	0.186381949172295\\
4.95	0.107532476534503\\
5	0.143346602964833\\
5.05	0.172778624601083\\
5.1	0.150623392631703\\
5.15	0.10130889144794\\
5.2	0.147453056882741\\
5.25	0.156386356806539\\
5.3	0.180904406393459\\
5.35	0.191164331099844\\
5.4	0.184708806653147\\
5.45	0.150723011935227\\
5.5	0.128044395074429\\
5.55	0.109038214725682\\
5.6	0.155437511713756\\
5.65	0.0826417520788143\\
5.7	0.0900314652642106\\
5.75	0.122519233522424\\
5.8	0.149803862755739\\
5.85	0.122879828471105\\
5.9	0.107076167277735\\
5.95	0.0847470974202062\\
6	0.0594828651374645\\
6.05	0.0368955890635202\\
6.1	0.0497557398366989\\
6.15	0.0610837551451383\\
6.2	0.0348128081307242\\
6.25	0.0316553488375992\\
6.3	0.0314010232897063\\
6.35	0.0287432494657073\\
6.4	0.0252739131317595\\
6.45	0.0354436608181074\\
6.5	0.0217975858054214\\
6.55	0.0216737329013875\\
6.6	0.0295707312427904\\
6.65	0.0580554349380807\\
6.7	0.0534183692508172\\
6.75	0.0489005881410193\\
6.8	0.0524714005786652\\
6.85	0.0918690472971621\\
6.9	0.151483176673001\\
6.95	0.0724797152194772\\
7	0.030501995277889\\
7.05	0.0150798285114543\\
7.1	0.0324446672270977\\
7.15	0.072887488399349\\
7.2	0.0631863714330644\\
7.25	0.0784423973895255\\
7.3	0.0939168816017638\\
7.35	0.107203193913553\\
7.4	0.115744111169757\\
7.45	0.113837061383629\\
7.5	0.201583326576591\\
7.55	0.231819239354675\\
7.6	0.221220475234692\\
7.65	0.22749235260129\\
7.7	0.192795279273132\\
7.75	0.109213914067019\\
7.8	0.0841762343481323\\
7.85	0.0761470378662513\\
7.9	0.0983173622534163\\
7.95	0.0587188336975483\\
8	0.0651483399098991\\
8.05	0.0885135270922902\\
8.1	0.0656827320629822\\
8.15	0.0727183011198355\\
8.2	0.0625109869663206\\
8.25	0.0337446086233974\\
8.3	0.0232797651688652\\
8.35	0.0373678174044467\\
8.4	0.0678663826325511\\
8.45	0.0348114374115096\\
8.5	0.0529321965459759\\
8.55	0.0668044469364129\\
8.6	0.0309315898999296\\
8.65	0.0191139018935663\\
8.7	0.044429735532287\\
8.75	0.0738066503292916\\
8.8	0.0272261380842385\\
8.85	0.117893292850202\\
8.9	0.121176269504491\\
8.95	0.136636221486232\\
9	0.0955354980141255\\
9.05	0.0675230460707627\\
9.1	0.0632626327889573\\
9.15	0.0671019161149252\\
9.2	0.117101246376782\\
9.25	0.259892583563138\\
9.3	0.199233395410244\\
9.35	0.186564696195385\\
9.4	0.151061347952185\\
9.45	0.119183933044016\\
9.5	0.0913852714802078\\
9.55	0.0602115988781365\\
9.6	0.0849561212065626\\
9.65	0.0664780126082399\\
9.7	0.0796911772317344\\
9.75	0.0330217184140862\\
9.8	0.0336217394101096\\
9.85	0.0675248158345452\\
9.9	0.0336911928882666\\
9.95	0.0754424799820054\\
10	0.0779977907900821\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61524946948126\\
0.1	4.53204323877905\\
0.15	4.41723162776035\\
0.2	4.32419323178497\\
0.25	4.25807544914498\\
0.3	4.18294014469595\\
0.35	4.11026455849092\\
0.4	4.02627857847745\\
0.45	3.95545760138994\\
0.5	3.90217753308435\\
0.55	3.86482744190836\\
0.6	3.81813152415388\\
0.65	3.78826306199817\\
0.7	3.76725868212291\\
0.75	3.72232511287357\\
0.8	3.70485428024729\\
0.85	3.66828887383516\\
0.9	3.637312327195\\
0.95	3.61915712756421\\
1	3.58515918987296\\
1.05	3.54093663154634\\
1.1	3.49927072729382\\
1.15	3.44943696445882\\
1.2	3.39905818956355\\
1.25	3.34426304386529\\
1.3	3.31784498567569\\
1.35	3.26259497485983\\
1.4	3.17317369307309\\
1.45	3.07989298977058\\
1.5	3.0272306605709\\
1.55	2.93241105223931\\
1.6	2.86754020242714\\
1.65	2.77711538693138\\
1.7	2.65968412792839\\
1.75	2.5765542592127\\
1.8	2.43685706972941\\
1.85	2.34097164327767\\
1.9	2.28915106082637\\
1.95	2.22351022041672\\
2	2.24373718093841\\
2.05	2.14945866872816\\
2.1	2.06939440297272\\
2.15	1.97944532169334\\
2.2	1.87507581267964\\
2.25	1.76318153730111\\
2.3	1.61486505255559\\
2.35	1.51341295854392\\
2.4	1.40935978225599\\
2.45	1.38637492971591\\
2.5	1.34528418263625\\
2.55	1.37841291606313\\
2.6	1.2925160590316\\
2.65	1.2482807967161\\
2.7	1.17249697101634\\
2.75	1.17395848796139\\
2.8	1.15204865906806\\
2.85	1.10047077126681\\
2.9	1.07103024544325\\
2.95	1.11952082679549\\
3	1.12361925640897\\
3.05	1.1145301839227\\
3.1	1.14132914324978\\
3.15	1.16899814879853\\
3.2	1.04714500350318\\
3.25	1.06791299318666\\
3.3	0.960413698052242\\
3.35	1.05896886890144\\
3.4	0.987948598984309\\
3.45	0.962414657150834\\
3.5	0.956378498159671\\
3.55	0.92147274191711\\
3.6	0.878695988850815\\
3.65	0.831264911713064\\
3.7	0.868232048809531\\
3.75	0.846935632488293\\
3.8	0.824472481742712\\
3.85	0.758849724372862\\
3.9	0.719180402373512\\
3.95	0.719774681008533\\
4	0.630531489416\\
4.05	0.556833037365147\\
4.1	0.578573050658861\\
4.15	0.582405856992892\\
4.2	0.476050573372625\\
4.25	0.398800794494838\\
4.3	0.382900207466919\\
4.35	0.431642729536845\\
4.4	0.403012963519623\\
4.45	0.440076110193495\\
4.5	0.330742185304598\\
4.55	0.313650375808709\\
4.6	0.225521355640402\\
4.65	0.194095749087165\\
4.7	0.179285840197875\\
4.75	0.163876646810667\\
4.8	0.208878605211895\\
4.85	0.151439782104961\\
4.9	0.170417055740059\\
4.95	0.203455984422884\\
5	0.194388332297488\\
5.05	0.15443063053601\\
5.1	0.194590829705116\\
5.15	0.182046257260499\\
5.2	0.196819547214425\\
5.25	0.247051216765682\\
5.3	0.275542022378765\\
5.35	0.238404887790062\\
5.4	0.137211326233905\\
5.45	0.0494497101466173\\
5.5	0.0306750358192259\\
5.55	0.021334239978934\\
5.6	0.011788910854441\\
5.65	0.0596241962077973\\
5.7	0.0720074771122508\\
5.75	0.129265354640543\\
5.8	0.132421265875912\\
5.85	0.0538895806438964\\
5.9	0.0216506253594405\\
5.95	0.0401428699548821\\
6	0.0429221705316365\\
6.05	0.0289892523179763\\
6.1	0.0711675615068232\\
6.15	0.068613535992759\\
6.2	0.0568340227792478\\
6.25	0.0412200074627164\\
6.3	0.0203129495588904\\
6.35	0.0235175969767283\\
6.4	0.0134399830378954\\
6.45	0.00897997567625265\\
6.5	0.0375464501329122\\
6.55	0.054892098089498\\
6.6	0.0316374315463785\\
6.65	0.0253368721866373\\
6.7	0.0549369964902117\\
6.75	0.021814863799057\\
6.8	0.00513783387002984\\
6.85	0.0235891243782413\\
6.9	0.017935619415756\\
6.95	0.0523584604723947\\
7	0.0249450898046491\\
7.05	0.0755669655213838\\
7.1	0.0899139897947589\\
7.15	0.0946485367726574\\
7.2	0.0489149424120933\\
7.25	0.0531235174207913\\
7.3	0.0607578094705589\\
7.35	0.0540592967817382\\
7.4	0.0445357485845547\\
7.45	0.0501392225840394\\
7.5	0.0517001228924115\\
7.55	0.0580943299188868\\
7.6	0.0259539527961456\\
7.65	0.058260443032733\\
7.7	0.0512702866320392\\
7.75	0.0369162223494254\\
7.8	0.0444743239876442\\
7.85	0.0548465399704185\\
7.9	0.0748375670158255\\
7.95	0.0504220464401254\\
8	0.0820274685294022\\
8.05	0.132448204197288\\
8.1	0.174220958966541\\
8.15	0.183712444696864\\
8.2	0.148004541564429\\
8.25	0.136584841628882\\
8.3	0.135311180724655\\
8.35	0.152564789078245\\
8.4	0.125796790759631\\
8.45	0.0988208450023457\\
8.5	0.108300259193287\\
8.55	0.105339198493652\\
8.6	0.124308781008285\\
8.65	0.0973017783284611\\
8.7	0.122674063491766\\
8.75	0.105106914731487\\
8.8	0.124017681663692\\
8.85	0.0763207142923146\\
8.9	0.073248047787375\\
8.95	0.0472050634218424\\
9	0.0205567009473848\\
9.05	0.0262589097500734\\
9.1	0.0431586193226016\\
9.15	0.0298377078758526\\
9.2	0.0190968684806079\\
9.25	0.0329638694195082\\
9.3	0.0704594114395121\\
9.35	0.0766499373133415\\
9.4	0.0350732413087825\\
9.45	0.0359818026211755\\
9.5	0.0403654135109773\\
9.55	0.0319762613215673\\
9.6	0.054806093239763\\
9.65	0.0254868443878581\\
9.7	0.0168513034622282\\
9.75	0.0162443956693904\\
9.8	0.0364560749561717\\
9.85	0.0434300688406713\\
9.9	0.0165681453273314\\
9.95	0.00892123063074353\\
10	0.018972552522426\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60639482289252\\
0.1	4.51434846548287\\
0.15	4.41556721315463\\
0.2	4.34573853330961\\
0.25	4.29246844562777\\
0.3	4.25121605782222\\
0.35	4.17410074039415\\
0.4	4.13127324193327\\
0.45	4.0834869747463\\
0.5	4.04719764167832\\
0.55	4.02607153092325\\
0.6	3.98387366417142\\
0.65	3.95750576535091\\
0.7	3.91545229725771\\
0.75	3.90210644749232\\
0.8	3.85991645526346\\
0.85	3.83105716132633\\
0.9	3.79976053082412\\
0.95	3.75403599822542\\
1	3.70140605472612\\
1.05	3.64280333366067\\
1.1	3.61196014401489\\
1.15	3.58935534769067\\
1.2	3.51944212071409\\
1.25	3.49614450765885\\
1.3	3.44065567330628\\
1.35	3.38213191137709\\
1.4	3.34185091421263\\
1.45	3.26740002353127\\
1.5	3.2121845171739\\
1.55	3.18840148264478\\
1.6	3.11876899662099\\
1.65	3.01292921301542\\
1.7	2.9838819730864\\
1.75	2.91212172887327\\
1.8	2.84198391522033\\
1.85	2.79333105116406\\
1.9	2.68174259135175\\
1.95	2.63381180440621\\
2	2.56766372405396\\
2.05	2.48084898377622\\
2.1	2.44763000588235\\
2.15	2.32756245180424\\
2.2	2.22845053905768\\
2.25	2.16185120003465\\
2.3	2.04472546180208\\
2.35	2.04143183382015\\
2.4	1.95989410058314\\
2.45	1.85225223968231\\
2.5	1.67362118805649\\
2.55	1.65680750820199\\
2.6	1.61791345043546\\
2.65	1.46152388662934\\
2.7	1.37145330380512\\
2.75	1.33316844964792\\
2.8	1.33256407376614\\
2.85	1.3002866227734\\
2.9	1.37276520476149\\
2.95	1.36519669222894\\
3	1.34629313350988\\
3.05	1.36426715954223\\
3.1	1.39120471159329\\
3.15	1.32531609792371\\
3.2	1.29299978066633\\
3.25	1.19980043156811\\
3.3	1.24958426057623\\
3.35	1.21831739075984\\
3.4	1.25194521652428\\
3.45	1.20761850003453\\
3.5	1.20939950794373\\
3.55	1.14704244365493\\
3.6	1.04398614676065\\
3.65	1.03664422356945\\
3.7	1.04070289243519\\
3.75	0.975615957965099\\
3.8	0.961856819106304\\
3.85	1.03746171679188\\
3.9	1.09722010843438\\
3.95	1.06623737292247\\
4	0.970343949203806\\
4.05	0.943687514698756\\
4.1	1.00557940809498\\
4.15	1.01157684069655\\
4.2	0.913811213831738\\
4.25	0.859139116207711\\
4.3	0.82196620963221\\
4.35	0.796152631378278\\
4.4	0.681337492468618\\
4.45	0.628061359426709\\
4.5	0.489811744634309\\
4.55	0.48735677401969\\
4.6	0.478836960537743\\
4.65	0.446692031565447\\
4.7	0.439382053848819\\
4.75	0.410005203571789\\
4.8	0.381981468257277\\
4.85	0.373031011957278\\
4.9	0.397193272999147\\
4.95	0.395618518560186\\
5	0.360514015596235\\
5.05	0.234500244030034\\
5.1	0.133744291812454\\
5.15	0.0679332810992554\\
5.2	0.0782479720218359\\
5.25	0.0415701063698912\\
5.3	0.0526855010828215\\
5.35	0.0635234343938316\\
5.4	0.0322654846864312\\
5.45	0.0457046213000689\\
5.5	0.0324126319917116\\
5.55	0.0783411187867947\\
5.6	0.0524656319157714\\
5.65	0.0390828138384006\\
5.7	0.035001241683542\\
5.75	0.0441994087136159\\
5.8	0.0965720416834491\\
5.85	0.141208035103149\\
5.9	0.134002038811601\\
5.95	0.0840900693252494\\
6	0.0729368790415579\\
6.05	0.0995720957162125\\
6.1	0.101453783393269\\
6.15	0.119465372843849\\
6.2	0.127919232880664\\
6.25	0.106511946533768\\
6.3	0.103887971703666\\
6.35	0.127509826790361\\
6.4	0.154062504019584\\
6.45	0.164189004090876\\
6.5	0.120531821890544\\
6.55	0.091530885138323\\
6.6	0.0708091958654714\\
6.65	0.099125215439836\\
6.7	0.0608192649153774\\
6.75	0.0526646633953175\\
6.8	0.0369803591024622\\
6.85	0.0388796802749659\\
6.9	0.102284087824349\\
6.95	0.137657169608065\\
7	0.157366309226934\\
7.05	0.167444447865928\\
7.1	0.127825233281438\\
7.15	0.244950671025361\\
7.2	0.211981578694103\\
7.25	0.280076293019735\\
7.3	0.280600845707745\\
7.35	0.243653268389535\\
7.4	0.268476178875872\\
7.45	0.254718157060612\\
7.5	0.227410786814455\\
7.55	0.171423309463533\\
7.6	0.111503904174559\\
7.65	0.0792766863317648\\
7.7	0.10697442769033\\
7.75	0.114021958418209\\
7.8	0.133469606960868\\
7.85	0.132689554354226\\
7.9	0.10545487476488\\
7.95	0.107734767404838\\
8	0.0897120400725726\\
8.05	0.116623851414691\\
8.1	0.0944561012537875\\
8.15	0.0514480991764714\\
8.2	0.0456896187923414\\
8.25	0.0160529731964411\\
8.3	0.0234079527642158\\
8.35	0.0204460613129785\\
8.4	0.0331500584405296\\
8.45	0.0144953773974362\\
8.5	0.0272695492435413\\
8.55	0.011700265627828\\
8.6	0.0191773831028295\\
8.65	0.0478901054092804\\
8.7	0.0566746425300976\\
8.75	0.0742669748293639\\
8.8	0.158682765516146\\
8.85	0.0920149444565557\\
8.9	0.0707344118152388\\
8.95	0.10639881822018\\
9	0.0471463284536499\\
9.05	0.0966873715702101\\
9.1	0.0891253396447168\\
9.15	0.160628623994852\\
9.2	0.16734835654734\\
9.25	0.192861772048376\\
9.3	0.154516447842672\\
9.35	0.154337437557491\\
9.4	0.112203798559884\\
9.45	0.157670309341974\\
9.5	0.114832809419881\\
9.55	0.137334228517957\\
9.6	0.151245903668292\\
9.65	0.13778053072347\\
9.7	0.0785298417129933\\
9.75	0.1135167617801\\
9.8	0.117779503991227\\
9.85	0.133200334031826\\
9.9	0.170325933488095\\
9.95	0.0859388422181794\\
10	0.0350679894571847\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.6017241621872\\
0.1	4.49405489737078\\
0.15	4.42192072051674\\
0.2	4.34555336102729\\
0.25	4.31377784299812\\
0.3	4.23229614544568\\
0.35	4.15315832669193\\
0.4	4.12497258750729\\
0.45	4.05342577169679\\
0.5	3.98714283243374\\
0.55	3.9835622620942\\
0.6	3.95143144879579\\
0.65	3.88287758527562\\
0.7	3.85856935167925\\
0.75	3.81758659374336\\
0.8	3.7797383858477\\
0.85	3.77062007483852\\
0.9	3.75181983642475\\
0.95	3.71202470725981\\
1	3.670315790004\\
1.05	3.60749311965707\\
1.1	3.54599308468517\\
1.15	3.48118284522896\\
1.2	3.41832451468771\\
1.25	3.37542102912567\\
1.3	3.31347237848175\\
1.35	3.25308718637619\\
1.4	3.14921383558895\\
1.45	3.07841498129153\\
1.5	2.97449186288496\\
1.55	2.85426681093687\\
1.6	2.76645288365962\\
1.65	2.72721885516567\\
1.7	2.64043703279348\\
1.75	2.55695882995179\\
1.8	2.48948300549662\\
1.85	2.35854023530168\\
1.9	2.28169582868558\\
1.95	2.20177946220729\\
2	2.10028777672216\\
2.05	1.96452268812696\\
2.1	1.86605406431038\\
2.15	1.72339078597044\\
2.2	1.56791204936414\\
2.25	1.34756401973857\\
2.3	1.3310521131149\\
2.35	1.19073310530715\\
2.4	0.987360730697644\\
2.45	0.8052643910043\\
2.5	0.66832573849474\\
2.55	0.695592376962701\\
2.6	0.651020069827116\\
2.65	0.779332889855675\\
2.7	0.758035116503444\\
2.75	0.843017472169464\\
2.8	0.726937693199776\\
2.85	0.689792205078602\\
2.9	0.785707720513892\\
2.95	0.854886777759691\\
3	0.769269421433956\\
3.05	0.623666283412356\\
3.1	0.673252791789562\\
3.15	0.672570401260917\\
3.2	0.690861563003134\\
3.25	0.600581928893094\\
3.3	0.550155673487792\\
3.35	0.469777984086287\\
3.4	0.40005858271034\\
3.45	0.441289204507801\\
3.5	0.399360631371898\\
3.55	0.384487402024762\\
3.6	0.41307858489529\\
3.65	0.365684755614786\\
3.7	0.359883545424989\\
3.75	0.296138315695004\\
3.8	0.329681249057048\\
3.85	0.379121449906602\\
3.9	0.335436138934797\\
3.95	0.263272327841544\\
4	0.164462403882042\\
4.05	0.145820813538443\\
4.1	0.139201396098998\\
4.15	0.225092168022979\\
4.2	0.300761686365331\\
4.25	0.282106802508996\\
4.3	0.197551318398531\\
4.35	0.219482511023267\\
4.4	0.232694471449389\\
4.45	0.179766270381664\\
4.5	0.165722960033439\\
4.55	0.129039947744167\\
4.6	0.105855091625482\\
4.65	0.0894757433133361\\
4.7	0.0817567089802544\\
4.75	0.140755136754474\\
4.8	0.131447698437523\\
4.85	0.146666522696426\\
4.9	0.10984490740072\\
4.95	0.100891340612664\\
5	0.162731956746069\\
5.05	0.199879186167557\\
5.1	0.151366642266658\\
5.15	0.186322640329486\\
5.2	0.178868295118703\\
5.25	0.141717058529757\\
5.3	0.121218592869242\\
5.35	0.0762672120037871\\
5.4	0.0891891269930336\\
5.45	0.0888942527226393\\
5.5	0.0599219216750481\\
5.55	0.0622814690904022\\
5.6	0.0913457398594785\\
5.65	0.104471615309166\\
5.7	0.101968751681135\\
5.75	0.0762009181213455\\
5.8	0.0648919925505225\\
5.85	0.0535926437194777\\
5.9	0.0161743428744799\\
5.95	0.0880669591875686\\
6	0.0693338747437059\\
6.05	0.0638609819064337\\
6.1	0.103587850578227\\
6.15	0.128458652272807\\
6.2	0.186997739570672\\
6.25	0.139137717505411\\
6.3	0.141020599310837\\
6.35	0.14695473364754\\
6.4	0.279272591006467\\
6.45	0.295915621964415\\
6.5	0.371542451351893\\
6.55	0.310733099772922\\
6.6	0.329321914907758\\
6.65	0.223783837884911\\
6.7	0.195653232493728\\
6.75	0.166270219681156\\
6.8	0.126362078436771\\
6.85	0.155221949999054\\
6.9	0.0867212346235322\\
6.95	0.0600813147494601\\
7	0.0290754799322912\\
7.05	0.0402049256851759\\
7.1	0.0378340885668061\\
7.15	0.0474369193969873\\
7.2	0.0493994065586908\\
7.25	0.0337920723284349\\
7.3	0.0437893369930493\\
7.35	0.0270414840099988\\
7.4	0.0346117250307629\\
7.45	0.0404501161479982\\
7.5	0.0619234780855215\\
7.55	0.0482481494386584\\
7.6	0.0339757104392216\\
7.65	0.0837181618060272\\
7.7	0.0868564036913693\\
7.75	0.0340969544585105\\
7.8	0.00690994826854693\\
7.85	0.0146853593452125\\
7.9	0.00889641058207468\\
7.95	0.008905154536009\\
8	0.0525994691522275\\
8.05	0.115517222166317\\
8.1	0.146809462324856\\
8.15	0.147599946775737\\
8.2	0.11119755663142\\
8.25	0.0861781154397367\\
8.3	0.0598509769451728\\
8.35	0.0823067151336715\\
8.4	0.0570771248045593\\
8.45	0.0290392054768271\\
8.5	0.0222628105532242\\
8.55	0.0138784271178124\\
8.6	0.0337501408621222\\
8.65	0.0241886898556341\\
8.7	0.0171883034961403\\
8.75	0.0619069495101909\\
8.8	0.0563430787208824\\
8.85	0.0376648970718849\\
8.9	0.0880101260679592\\
8.95	0.0435879854152997\\
9	0.0605913649680316\\
9.05	0.0994449548631224\\
9.1	0.0922603598491679\\
9.15	0.133888400718276\\
9.2	0.168993854533993\\
9.25	0.0771374140381096\\
9.3	0.0810145399189027\\
9.35	0.0733339075228115\\
9.4	0.0836044647550163\\
9.45	0.10499881258032\\
9.5	0.144943726284523\\
9.55	0.150946214598497\\
9.6	0.0692296832772849\\
9.65	0.0407008763761489\\
9.7	0.073860308161141\\
9.75	0.0558314805139881\\
9.8	0.0498256620352204\\
9.85	0.0321116901215671\\
9.9	0.0338831779548726\\
9.95	0.0263439239389747\\
10	0.0231688230065299\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60164757730033\\
0.1	4.51474155458088\\
0.15	4.43328067435133\\
0.2	4.37267435520302\\
0.25	4.28255770562644\\
0.3	4.21866299313192\\
0.35	4.1779413434514\\
0.4	4.16556581500297\\
0.45	4.10784751843094\\
0.5	4.09875234728779\\
0.55	4.12786495790905\\
0.6	4.09284935180951\\
0.65	4.06299831358908\\
0.7	4.03440570045766\\
0.75	4.0033026108139\\
0.8	3.95184045656555\\
0.85	3.93286704065664\\
0.9	3.87911553567716\\
0.95	3.84850438219484\\
1	3.79137619122982\\
1.05	3.73932352857944\\
1.1	3.69571124821217\\
1.15	3.65105559700163\\
1.2	3.59713400995895\\
1.25	3.53946366766398\\
1.3	3.48279629283384\\
1.35	3.4180308413222\\
1.4	3.34990679352974\\
1.45	3.30762962613073\\
1.5	3.24498640464325\\
1.55	3.17118380516098\\
1.6	3.1159407789855\\
1.65	3.05395432949886\\
1.7	2.97056229484015\\
1.75	2.86890300109403\\
1.8	2.80791815486636\\
1.85	2.7388462267437\\
1.9	2.62242142484259\\
1.95	2.501222907467\\
2	2.42383679522363\\
2.05	2.31193580633506\\
2.1	2.20381340315032\\
2.15	2.15980382089706\\
2.2	2.1181737498833\\
2.25	2.02407918916135\\
2.3	1.89154301409426\\
2.35	1.76420689988823\\
2.4	1.71285299877221\\
2.45	1.61518599889584\\
2.5	1.53215673904028\\
2.55	1.40023422435392\\
2.6	1.33073007123417\\
2.65	1.18108179632323\\
2.7	1.04782205006287\\
2.75	0.931974827759815\\
2.8	0.818255338936189\\
2.85	0.680873050100463\\
2.9	0.549740853867593\\
2.95	0.566140582550292\\
3	0.484582646362807\\
3.05	0.381765614918092\\
3.1	0.33577764975329\\
3.15	0.348391334195026\\
3.2	0.390530073696825\\
3.25	0.279238468337045\\
3.3	0.289697721082005\\
3.35	0.273793142841751\\
3.4	0.231771036198708\\
3.45	0.173207445263687\\
3.5	0.206132378329788\\
3.55	0.234568749673123\\
3.6	0.235526383865249\\
3.65	0.266911320763578\\
3.7	0.215881190242292\\
3.75	0.194394531074545\\
3.8	0.162978143887358\\
3.85	0.245860391466283\\
3.9	0.251885428026758\\
3.95	0.249866800888466\\
4	0.295583525350592\\
4.05	0.3030098420932\\
4.1	0.249406421664216\\
4.15	0.194723176517832\\
4.2	0.198738932643843\\
4.25	0.199390760948732\\
4.3	0.149950694072965\\
4.35	0.118605218889874\\
4.4	0.128319242446444\\
4.45	0.0807251934200783\\
4.5	0.0626011934800987\\
4.55	0.110041272084366\\
4.6	0.154139468864044\\
4.65	0.171468069494358\\
4.7	0.120397474706636\\
4.75	0.147399652734819\\
4.8	0.13178007650653\\
4.85	0.0818602736705177\\
4.9	0.16969343773264\\
4.95	0.203927375204603\\
5	0.13649797134211\\
5.05	0.132293490663349\\
5.1	0.12261520392888\\
5.15	0.12553853192538\\
5.2	0.150693274660771\\
5.25	0.238129230238181\\
5.3	0.320089369480363\\
5.35	0.344106624340844\\
5.4	0.327781488960517\\
5.45	0.342553425516945\\
5.5	0.353992512219513\\
5.55	0.442048649448958\\
5.6	0.452597497365488\\
5.65	0.498396875675787\\
5.7	0.438039148613313\\
5.75	0.503453600161002\\
5.8	0.487314937387345\\
5.85	0.42188681987673\\
5.9	0.431454429686618\\
5.95	0.450044270339666\\
6	0.382886974028819\\
6.05	0.407251239408767\\
6.1	0.430175019682675\\
6.15	0.500525013533303\\
6.2	0.506528574891232\\
6.25	0.566267000500062\\
6.3	0.495915839547539\\
6.35	0.455737043839666\\
6.4	0.48658765873057\\
6.45	0.409784006666603\\
6.5	0.446646175233795\\
6.55	0.348806604260152\\
6.6	0.256409353959847\\
6.65	0.18365438481232\\
6.7	0.140790511667714\\
6.75	0.201956264636608\\
6.8	0.148371760346536\\
6.85	0.147439198556775\\
6.9	0.17669594991128\\
6.95	0.182937257323326\\
7	0.26290920927359\\
7.05	0.20796005207828\\
7.1	0.196426563438692\\
7.15	0.185815802404895\\
7.2	0.11891587298999\\
7.25	0.104873016069509\\
7.3	0.0767908829906379\\
7.35	0.057930747341076\\
7.4	0.0586659506370185\\
7.45	0.0095567264951721\\
7.5	0.0123778908186921\\
7.55	0.0151371809526933\\
7.6	0.0199596346279643\\
7.65	0.0260164512309587\\
7.7	0.0258393199375659\\
7.75	0.0212940388712037\\
7.8	0.0145190535334384\\
7.85	0.00820046252275873\\
7.9	0.0483740028397362\\
7.95	0.0298823386468551\\
8	0.0170608628099055\\
8.05	0.0238070913094621\\
8.1	0.0492757404983283\\
8.15	0.0377595200166573\\
8.2	0.0795664994428135\\
8.25	0.0863213923969966\\
8.3	0.117132290938982\\
8.35	0.138097778825253\\
8.4	0.163355737022942\\
8.45	0.126241035871897\\
8.5	0.173509843618717\\
8.55	0.157564582702275\\
8.6	0.114148543045918\\
8.65	0.132566371078316\\
8.7	0.156222917939105\\
8.75	0.119100719101586\\
8.8	0.0865685896689963\\
8.85	0.105077955493264\\
8.9	0.132700838967885\\
8.95	0.121717862317325\\
9	0.157645349301566\\
9.05	0.115141181451193\\
9.1	0.0889350850288092\\
9.15	0.120674605467437\\
9.2	0.088994288321803\\
9.25	0.0988791044652831\\
9.3	0.0711199862508799\\
9.35	0.0589598278271531\\
9.4	0.052509732179411\\
9.45	0.0820453658204335\\
9.5	0.0864510308036861\\
9.55	0.110660178089361\\
9.6	0.120764445152281\\
9.65	0.056990889315297\\
9.7	0.0741117805530613\\
9.75	0.0480746889998993\\
9.8	0.0139189214407194\\
9.85	0.013386290468803\\
9.9	0.0226655642126318\\
9.95	0.0204607784503152\\
10	0.015472220182796\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60444222489361\\
0.1	4.51164768624717\\
0.15	4.40428377779176\\
0.2	4.30315038255598\\
0.25	4.24228585451208\\
0.3	4.15975585150765\\
0.35	4.10269939800951\\
0.4	4.06797975760297\\
0.45	4.04540646475281\\
0.5	4.01606649630368\\
0.55	3.98222175579377\\
0.6	3.96388355121566\\
0.65	3.93749860552504\\
0.7	3.8952325172331\\
0.75	3.84691186801852\\
0.8	3.8203181009562\\
0.85	3.76696404137931\\
0.9	3.72566812315229\\
0.95	3.68865027464888\\
1	3.65300215181631\\
1.05	3.63023062321386\\
1.1	3.59835149598976\\
1.15	3.5622014915351\\
1.2	3.51626519317662\\
1.25	3.45437012404948\\
1.3	3.38917561107105\\
1.35	3.32575520123423\\
1.4	3.22633461275479\\
1.45	3.13474868542763\\
1.5	3.06997689371732\\
1.55	2.99858429459199\\
1.6	2.93095489773827\\
1.65	2.83971946451066\\
1.7	2.77143718026847\\
1.75	2.65263878774234\\
1.8	2.51700278644723\\
1.85	2.38394026029626\\
1.9	2.2722227035563\\
1.95	2.1974728083875\\
2	2.06337052378126\\
2.05	2.00803420219213\\
2.1	1.95805182107412\\
2.15	1.91739680655992\\
2.2	1.87220491411633\\
2.25	1.73989666097403\\
2.3	1.72195810145231\\
2.35	1.5746071398819\\
2.4	1.5133377017969\\
2.45	1.32090205438712\\
2.5	1.15007327192172\\
2.55	1.15255791743417\\
2.6	1.09100321148345\\
2.65	1.06060064862148\\
2.7	1.20143565242274\\
2.75	1.13014548712435\\
2.8	0.9739788084228\\
2.85	0.979259537756594\\
2.9	1.0151206811671\\
2.95	1.05417120156974\\
3	1.1660462175851\\
3.05	1.22402081029928\\
3.1	1.16316620455046\\
3.15	1.09577038332091\\
3.2	1.07737216910924\\
3.25	1.06230066893163\\
3.3	1.06915884207823\\
3.35	1.06531134598195\\
3.4	1.03892850926931\\
3.45	1.05432344949288\\
3.5	0.988057862293751\\
3.55	0.929364914738728\\
3.6	0.81841889946866\\
3.65	0.692479605125384\\
3.7	0.713729276257683\\
3.75	0.636348123909365\\
3.8	0.655983022303161\\
3.85	0.566617915691054\\
3.9	0.551815137976036\\
3.95	0.47087781968032\\
4	0.434061826768269\\
4.05	0.407155482611839\\
4.1	0.347631578293908\\
4.15	0.356638352612044\\
4.2	0.355497212773466\\
4.25	0.372855063488338\\
4.3	0.386666750094856\\
4.35	0.333998339136025\\
4.4	0.326469372079389\\
4.45	0.332488332280275\\
4.5	0.307657909605759\\
4.55	0.310601903518219\\
4.6	0.345312302539139\\
4.65	0.356084327156372\\
4.7	0.296768767651165\\
4.75	0.27842280635408\\
4.8	0.281380514553579\\
4.85	0.263951039205394\\
4.9	0.245875839242876\\
4.95	0.245935052589391\\
5	0.236265118863386\\
5.05	0.320919655079969\\
5.1	0.272596948259556\\
5.15	0.15571906190119\\
5.2	0.164724842706641\\
5.25	0.160382168666766\\
5.3	0.252796866573212\\
5.35	0.273475126819335\\
5.4	0.323394478608311\\
5.45	0.332936123046047\\
5.5	0.363555241044426\\
5.55	0.412446220219931\\
5.6	0.297122739692261\\
5.65	0.30002613226625\\
5.7	0.112096310281571\\
5.75	0.127731752633702\\
5.8	0.133722929776112\\
5.85	0.168042622746954\\
5.9	0.0973712234069516\\
5.95	0.0523559410668583\\
6	0.0901186418440149\\
6.05	0.0699077795958667\\
6.1	0.0822961738764557\\
6.15	0.10065430425227\\
6.2	0.140408237588213\\
6.25	0.205897149411445\\
6.3	0.264288645620999\\
6.35	0.182440154258095\\
6.4	0.23402074658372\\
6.45	0.3519782657823\\
6.5	0.320957272755094\\
6.55	0.300475718517724\\
6.6	0.43946028146083\\
6.65	0.432925034438924\\
6.7	0.37863530909952\\
6.75	0.423183157179857\\
6.8	0.424488386144283\\
6.85	0.426082257197923\\
6.9	0.402206381219057\\
6.95	0.44770913808528\\
7	0.493746027916359\\
7.05	0.427327048353846\\
7.1	0.376816652113028\\
7.15	0.379359886347509\\
7.2	0.388470918544885\\
7.25	0.427050621377978\\
7.3	0.419215226719391\\
7.35	0.397812764981318\\
7.4	0.408555123782443\\
7.45	0.481391578785973\\
7.5	0.435977918918857\\
7.55	0.527039079090835\\
7.6	0.55777797913993\\
7.65	0.4641435498893\\
7.7	0.499071337000701\\
7.75	0.532284327426067\\
7.8	0.569005680751716\\
7.85	0.509480696671921\\
7.9	0.535663693758345\\
7.95	0.492301329397722\\
8	0.500181710893895\\
8.05	0.526780413119171\\
8.1	0.482533855996986\\
8.15	0.550120955540109\\
8.2	0.52838242035019\\
8.25	0.477177033090891\\
8.3	0.380570960164458\\
8.35	0.418826126570517\\
8.4	0.440604760383843\\
8.45	0.41059148220025\\
8.5	0.487504578093259\\
8.55	0.396194009855407\\
8.6	0.312693807821682\\
8.65	0.335994913594645\\
8.7	0.325239575584765\\
8.75	0.2755457542026\\
8.8	0.246859742197626\\
8.85	0.249780963813976\\
8.9	0.288327777779302\\
8.95	0.339035101672555\\
9	0.405353687361393\\
9.05	0.411610087542411\\
9.1	0.525579955475686\\
9.15	0.542404086790755\\
9.2	0.528119292963942\\
9.25	0.511709423180229\\
9.3	0.447349127757691\\
9.35	0.324575625442378\\
9.4	0.248161273030505\\
9.45	0.236918043117392\\
9.5	0.255925427595035\\
9.55	0.264093353789533\\
9.6	0.288043859836798\\
9.65	0.368993717893154\\
9.7	0.403230790383536\\
9.75	0.42463802960359\\
9.8	0.432553475118906\\
9.85	0.457079006888026\\
9.9	0.443639925206384\\
9.95	0.474195939820892\\
10	0.420727278852613\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.57741656970393\\
0.1	4.4728573911193\\
0.15	4.39889228816847\\
0.2	4.30980102126333\\
0.25	4.25855201359633\\
0.3	4.17692421479011\\
0.35	4.10602155918024\\
0.4	4.06181462234087\\
0.45	4.02284486062077\\
0.5	3.98952508129183\\
0.55	3.94707202681269\\
0.6	3.90332521555754\\
0.65	3.88217976362317\\
0.7	3.86456684713611\\
0.75	3.82878260087279\\
0.8	3.82037196065478\\
0.85	3.77960800967067\\
0.9	3.75738253784586\\
0.95	3.72083227436198\\
1	3.69930337226918\\
1.05	3.67805850168435\\
1.1	3.62989117313869\\
1.15	3.57953678891671\\
1.2	3.53638728287761\\
1.25	3.49567799968349\\
1.3	3.44638237105065\\
1.35	3.39029046947728\\
1.4	3.33117378377642\\
1.45	3.24811617322556\\
1.5	3.14952780976994\\
1.55	3.11792949367555\\
1.6	3.06246587113812\\
1.65	2.98624582572971\\
1.7	2.95126243804369\\
1.75	2.83199809191602\\
1.8	2.77905242242145\\
1.85	2.69297436014319\\
1.9	2.6106908476804\\
1.95	2.53702598444031\\
2	2.47075773114808\\
2.05	2.40173982692377\\
2.1	2.34091309421684\\
2.15	2.23745330610446\\
2.2	2.13984890105633\\
2.25	2.08150249991581\\
2.3	1.97837288022234\\
2.35	1.88938911898356\\
2.4	1.83819266089481\\
2.45	1.67991122041945\\
2.5	1.66304580247383\\
2.55	1.57309618652562\\
2.6	1.44811548500193\\
2.65	1.31532330135047\\
2.7	1.28401349407273\\
2.75	1.33176207700946\\
2.8	1.30786591200601\\
2.85	1.30603153973753\\
2.9	1.37323218604182\\
2.95	1.2927915127757\\
3	1.24225185424002\\
3.05	1.17627978384788\\
3.1	1.09931777878832\\
3.15	1.04874681536155\\
3.2	1.05932547044341\\
3.25	1.10692649028671\\
3.3	1.08346054966274\\
3.35	1.06012538057518\\
3.4	1.04287256691817\\
3.45	1.0288011627725\\
3.5	1.0262816392377\\
3.55	0.980379547690997\\
3.6	0.967372805364675\\
3.65	0.882823944412544\\
3.7	0.861281175312894\\
3.75	0.765780425426941\\
3.8	0.784631700214728\\
3.85	0.724697789773121\\
3.9	0.702003202350197\\
3.95	0.703719621399829\\
4	0.660525215883151\\
4.05	0.627671297263176\\
4.1	0.501782066511086\\
4.15	0.537906787748417\\
4.2	0.513952390721141\\
4.25	0.471050903112575\\
4.3	0.435672601108486\\
4.35	0.502610156463126\\
4.4	0.499179895416016\\
4.45	0.444492718857664\\
4.5	0.387161651407649\\
4.55	0.371466378896548\\
4.6	0.353631505511176\\
4.65	0.312003490228212\\
4.7	0.279014734054876\\
4.75	0.244734551331643\\
4.8	0.168045305331122\\
4.85	0.200598445315249\\
4.9	0.243292505492493\\
4.95	0.307438635204148\\
5	0.278572753886029\\
5.05	0.298353478753373\\
5.1	0.31741250125921\\
5.15	0.232000824887372\\
5.2	0.33442933021347\\
5.25	0.289796157969565\\
5.3	0.195813296835171\\
5.35	0.215396039176031\\
5.4	0.252859426700724\\
5.45	0.236956734390108\\
5.5	0.18904321301384\\
5.55	0.133117239209996\\
5.6	0.164337008523976\\
5.65	0.170220639716428\\
5.7	0.123600309426495\\
5.75	0.144830493838745\\
5.8	0.123342463609116\\
5.85	0.11334416607384\\
5.9	0.0933480115007162\\
5.95	0.107355343027053\\
6	0.108885228937529\\
6.05	0.121646623036273\\
6.1	0.112017516506624\\
6.15	0.105541270575125\\
6.2	0.0730663760150239\\
6.25	0.0828796884917421\\
6.3	0.104701449906282\\
6.35	0.0982975194930643\\
6.4	0.0675016288280089\\
6.45	0.0734363381590046\\
6.5	0.106425150160694\\
6.55	0.0379701774558968\\
6.6	0.00847989906725021\\
6.65	0.0183502389532651\\
6.7	0.0340172960875692\\
6.75	0.0671382714666273\\
6.8	0.0612173769549775\\
6.85	0.0156241625984811\\
6.9	0.00200811276543137\\
6.95	0.00275933464375194\\
7	0.00474373956598455\\
7.05	0.000955473261161531\\
7.1	0.00836147768179834\\
7.15	0.0307730394510785\\
7.2	0.0115841666827556\\
7.25	0.0016714006190474\\
7.3	0.0224979165116933\\
7.35	0.029967285840482\\
7.4	0.0962994311158328\\
7.45	0.0788663619213314\\
7.5	0.05417296682509\\
7.55	0.0996936276082292\\
7.6	0.0656677858434183\\
7.65	0.0746099776784419\\
7.7	0.142245633755492\\
7.75	0.137927319979408\\
7.8	0.114240021314931\\
7.85	0.0963865860810198\\
7.9	0.0433272581892125\\
7.95	0.0457193226651585\\
8	0.0329335037451819\\
8.05	0.0653798691948427\\
8.1	0.0506346117401115\\
8.15	0.101904231998715\\
8.2	0.0455315850065676\\
8.25	0.038561146657374\\
8.3	0.0343937354040029\\
8.35	0.0275358739091377\\
8.4	0.0364543429566718\\
8.45	0.027236267902928\\
8.5	0.0177190646906823\\
8.55	0.014116803687177\\
8.6	0.00172858926857038\\
8.65	0.0335530032827646\\
8.7	0.032077887528454\\
8.75	0.0589931235334873\\
8.8	0.118262820299589\\
8.85	0.148607296299835\\
8.9	0.198812100286808\\
8.95	0.198742801118514\\
9	0.229770476227499\\
9.05	0.15145504902404\\
9.1	0.126889107754605\\
9.15	0.0896461631754348\\
9.2	0.067577265275107\\
9.25	0.105530597159512\\
9.3	0.17692648359653\\
9.35	0.170559187304839\\
9.4	0.140771509678907\\
9.45	0.218277741958853\\
9.5	0.240784958226404\\
9.55	0.268451656655967\\
9.6	0.253562965811032\\
9.65	0.309064004783357\\
9.7	0.314413377767225\\
9.75	0.291437820524667\\
9.8	0.365518653911349\\
9.85	0.4128235683889\\
9.9	0.312110549129544\\
9.95	0.288835897097608\\
10	0.306871586010826\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63009249294241\\
0.1	4.54760529516569\\
0.15	4.47320370673372\\
0.2	4.3850088435971\\
0.25	4.31401872028221\\
0.3	4.23002385207748\\
0.35	4.16215275136534\\
0.4	4.09407049018563\\
0.45	4.0419804737467\\
0.5	3.98533794201397\\
0.55	3.96702143104239\\
0.6	3.89718059507855\\
0.65	3.85463907949907\\
0.7	3.82500673768049\\
0.75	3.79906431674101\\
0.8	3.76231018047881\\
0.85	3.70746908870169\\
0.9	3.68331902327086\\
0.95	3.63931566510635\\
1	3.60935264783749\\
1.05	3.54777957069198\\
1.1	3.52438157209844\\
1.15	3.48262539860523\\
1.2	3.45019533910045\\
1.25	3.39092917579622\\
1.3	3.34968611499957\\
1.35	3.28931864933272\\
1.4	3.22324659353255\\
1.45	3.16846934571062\\
1.5	3.08198099013053\\
1.55	3.01498520077744\\
1.6	2.93506734412022\\
1.65	2.84491156598078\\
1.7	2.73935004969173\\
1.75	2.6615856509649\\
1.8	2.54837852389562\\
1.85	2.45047557691789\\
1.9	2.39450515945184\\
1.95	2.32904779916495\\
2	2.31884521155586\\
2.05	2.24436679796642\\
2.1	2.23691256664896\\
2.15	2.20538830323234\\
2.2	2.15870678940918\\
2.25	2.08428778505942\\
2.3	2.0268039439425\\
2.35	1.95903907179759\\
2.4	1.91318018384966\\
2.45	1.82256932405307\\
2.5	1.6204892371324\\
2.55	1.59037320701556\\
2.6	1.47964058610435\\
2.65	1.53666218225638\\
2.7	1.40222991825229\\
2.75	1.37464427047615\\
2.8	1.19035955453097\\
2.85	1.11050755281057\\
2.9	1.06438991585182\\
2.95	0.965040864673601\\
3	0.881732900581103\\
3.05	0.824036671721741\\
3.1	0.82832769745845\\
3.15	0.760113209803832\\
3.2	0.761264605460254\\
3.25	0.790596607219001\\
3.3	0.722186553587307\\
3.35	0.693452802877459\\
3.4	0.626291796496255\\
3.45	0.654746502716657\\
3.5	0.599202744341141\\
3.55	0.557512449796537\\
3.6	0.539186149136118\\
3.65	0.503521950649126\\
3.7	0.469425005153553\\
3.75	0.378572313299714\\
3.8	0.358852888948251\\
3.85	0.344252468509669\\
3.9	0.290158222689799\\
3.95	0.204599700202011\\
4	0.158756538601395\\
4.05	0.073780794111394\\
4.1	0.069370516781638\\
4.15	0.0388584060562549\\
4.2	0.121466210519145\\
4.25	0.0820994864211512\\
4.3	0.0852020844734696\\
4.35	0.057633691753963\\
4.4	0.0740527341041807\\
4.45	0.0574355920473817\\
4.5	0.110186263390323\\
4.55	0.0457804081163778\\
4.6	0.0226624941573299\\
4.65	0.0160822544556526\\
4.7	0.0210966536010345\\
4.75	0.0395560248835445\\
4.8	0.043834890217223\\
4.85	0.0418258631234306\\
4.9	0.0675295243448039\\
4.95	0.0790970759520731\\
5	0.0763317467481857\\
5.05	0.0507023722354517\\
5.1	0.0243073302073454\\
5.15	0.0194369227214983\\
5.2	0.0150074451367488\\
5.25	0.00995366005079666\\
5.3	0.0345436556649722\\
5.35	0.04886734195798\\
5.4	0.056590137324959\\
5.45	0.0576636388623185\\
5.5	0.0887377787629756\\
5.55	0.132640464431997\\
5.6	0.170810907275565\\
5.65	0.136508906955168\\
5.7	0.175255047399748\\
5.75	0.247756249039668\\
5.8	0.117668309780162\\
5.85	0.0442658464736063\\
5.9	0.0236120314257292\\
5.95	0.0115201136892126\\
6	0.00385171347423728\\
6.05	0.0026741976673684\\
6.1	0.00997962447441888\\
6.15	0.0264454179988461\\
6.2	0.026476910708165\\
6.25	0.0266951367793366\\
6.3	0.040707731324866\\
6.35	0.00369500147324674\\
6.4	0.013535696909419\\
6.45	0.0289457975589186\\
6.5	0.0278260586745565\\
6.55	0.0387504841548591\\
6.6	0.06823869631192\\
6.65	0.0471108208442546\\
6.7	0.032563744846306\\
6.75	0.0207892254630421\\
6.8	0.0405936723479606\\
6.85	0.0395729210304608\\
6.9	0.0803933635086465\\
6.95	0.0793397505892778\\
7	0.060593888145012\\
7.05	0.0789572333226324\\
7.1	0.0607754923864344\\
7.15	0.0432123088061978\\
7.2	0.0690199732115945\\
7.25	0.110295415370854\\
7.3	0.13878656053243\\
7.35	0.13683529088302\\
7.4	0.189824841063732\\
7.45	0.283767862924546\\
7.5	0.280279308312971\\
7.55	0.292477803350257\\
7.6	0.27148279433859\\
7.65	0.264095203408504\\
7.7	0.263123726788287\\
7.75	0.278922042135633\\
7.8	0.290534936508033\\
7.85	0.334028156949731\\
7.9	0.330783433705884\\
7.95	0.317137510689735\\
8	0.308598376111365\\
8.05	0.266335521642276\\
8.1	0.226306062075777\\
8.15	0.175085186864025\\
8.2	0.178365321863281\\
8.25	0.169698830644634\\
8.3	0.209485084192962\\
8.35	0.218254436162907\\
8.4	0.187454434827877\\
8.45	0.151220846540183\\
8.5	0.155816561054227\\
8.55	0.141003006509497\\
8.6	0.141561231991242\\
8.65	0.15895083249362\\
8.7	0.156257356221033\\
8.75	0.171562906946251\\
8.8	0.130956539561866\\
8.85	0.171137630329628\\
8.9	0.166174515195283\\
8.95	0.207136616297983\\
9	0.189000670130142\\
9.05	0.226186805950385\\
9.1	0.19049805761448\\
9.15	0.221212852992196\\
9.2	0.173552271439359\\
9.25	0.211539995881892\\
9.3	0.168838435986873\\
9.35	0.167664858675422\\
9.4	0.124149545368184\\
9.45	0.113994563541928\\
9.5	0.0631786043375875\\
9.55	0.0449268650854556\\
9.6	0.0922485896370771\\
9.65	0.078030270887546\\
9.7	0.0893379363049764\\
9.75	0.0847956057684246\\
9.8	0.0799942876290514\\
9.85	0.0589613090206094\\
9.9	0.0409519097381908\\
9.95	0.063691574998327\\
10	0.0872710142781455\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60449800021776\\
0.1	4.51965575032079\\
0.15	4.44904863410016\\
0.2	4.35169890239464\\
0.25	4.28395381095736\\
0.3	4.20893143729303\\
0.35	4.15294778608435\\
0.4	4.09467594467431\\
0.45	4.03686234574464\\
0.5	4.00240403044223\\
0.55	3.99156081880994\\
0.6	3.9725779444546\\
0.65	3.96255995991721\\
0.7	3.925992025185\\
0.75	3.90673201907817\\
0.8	3.87396968127053\\
0.85	3.83313307641449\\
0.9	3.8068119365654\\
0.95	3.78084097898844\\
1	3.74650570481633\\
1.05	3.69823441468607\\
1.1	3.67943372238629\\
1.15	3.60258220669852\\
1.2	3.56705629905014\\
1.25	3.4973017236987\\
1.3	3.43584211234495\\
1.35	3.37772189446202\\
1.4	3.31063097803125\\
1.45	3.21873307199643\\
1.5	3.12198011144277\\
1.55	3.06178572633109\\
1.6	3.01739818754178\\
1.65	2.92499831266592\\
1.7	2.87495345761381\\
1.75	2.77312391136785\\
1.8	2.70837579992603\\
1.85	2.6267354716752\\
1.9	2.50559975519118\\
1.95	2.4397464902156\\
2	2.3467641393066\\
2.05	2.19662776578053\\
2.1	2.02785641711645\\
2.15	1.89832983469892\\
2.2	1.88467768195403\\
2.25	1.78077728100843\\
2.3	1.72480270159351\\
2.35	1.64931411568802\\
2.4	1.59889996519016\\
2.45	1.51727264195464\\
2.5	1.38986547981809\\
2.55	1.23503627068371\\
2.6	1.1144373333893\\
2.65	1.11507826973763\\
2.7	1.06609036854832\\
2.75	0.956553814950531\\
2.8	0.925933936892282\\
2.85	0.794907534380405\\
2.9	0.653672268547238\\
2.95	0.604949136721996\\
3	0.710741109856902\\
3.05	0.767419595435451\\
3.1	0.893444449093282\\
3.15	0.791550000751217\\
3.2	0.687616924471635\\
3.25	0.588383684277117\\
3.3	0.631400781268093\\
3.35	0.5486652226572\\
3.4	0.514205349597923\\
3.45	0.542480104802084\\
3.5	0.561018101047362\\
3.55	0.525606672934849\\
3.6	0.478744358015504\\
3.65	0.45187296286827\\
3.7	0.40933735855248\\
3.75	0.393657839091299\\
3.8	0.333544707034947\\
3.85	0.327450040574958\\
3.9	0.342379396330008\\
3.95	0.353405997736141\\
4	0.283165458453004\\
4.05	0.369874745058486\\
4.1	0.383403971603464\\
4.15	0.427182856414631\\
4.2	0.340752664953019\\
4.25	0.300089471685513\\
4.3	0.321245502205015\\
4.35	0.342903574076282\\
4.4	0.357485856274604\\
4.45	0.371219745122924\\
4.5	0.366122531205872\\
4.55	0.343831846727173\\
4.6	0.341251437843023\\
4.65	0.25333985357019\\
4.7	0.285540962313143\\
4.75	0.24119831737907\\
4.8	0.249975421611743\\
4.85	0.177924851282279\\
4.9	0.133349713146988\\
4.95	0.0922803376096038\\
5	0.104655075633901\\
5.05	0.0395953753004675\\
5.1	0.0285091247005729\\
5.15	0.0124133162270931\\
5.2	0.0519719002726397\\
5.25	0.0880108903607495\\
5.3	0.0934509852927811\\
5.35	0.0819806518680669\\
5.4	0.0737411007547531\\
5.45	0.0651045603060536\\
5.5	0.0676968348054637\\
5.55	0.0693145532355905\\
5.6	0.0974324867080445\\
5.65	0.208210715610001\\
5.7	0.23200756882008\\
5.75	0.232533820712596\\
5.8	0.240248438691531\\
5.85	0.248254210323906\\
5.9	0.244741626151962\\
5.95	0.263164184264108\\
6	0.302717933719586\\
6.05	0.309590834982004\\
6.1	0.399734826709873\\
6.15	0.402633905923724\\
6.2	0.437602077166182\\
6.25	0.303420024933761\\
6.3	0.285737979614181\\
6.35	0.261455053983907\\
6.4	0.236761591919157\\
6.45	0.221467457897347\\
6.5	0.230752609642409\\
6.55	0.158058310598471\\
6.6	0.186721301827996\\
6.65	0.184146040881837\\
6.7	0.129699647953648\\
6.75	0.165426423172892\\
6.8	0.126077105995379\\
6.85	0.163174494145758\\
6.9	0.110780685990335\\
6.95	0.0862814845637207\\
7	0.126964056586264\\
7.05	0.10572055561166\\
7.1	0.0505654550100356\\
7.15	0.0130812381345816\\
7.2	0.0118958600123015\\
7.25	0.0193250605337393\\
7.3	0.0302936407011908\\
7.35	0.0433976646910935\\
7.4	0.0333426101362646\\
7.45	0.0583659595631946\\
7.5	0.0379332541660131\\
7.55	0.0325580301730578\\
7.6	0.0349125675334752\\
7.65	0.0375045491922919\\
7.7	0.055347335598927\\
7.75	0.0430209134379173\\
7.8	0.0492924801112129\\
7.85	0.0488193474121842\\
7.9	0.0236510194005819\\
7.95	0.0474587742251737\\
8	0.0648392727547572\\
8.05	0.0642088541276582\\
8.1	0.0426247393510195\\
8.15	0.061689482847624\\
8.2	0.0456651856683857\\
8.25	0.0763087530221066\\
8.3	0.0505243622417759\\
8.35	0.0730284633486424\\
8.4	0.0642598581680354\\
8.45	0.0518861201243498\\
8.5	0.0738890393655632\\
8.55	0.0374424866201587\\
8.6	0.0391968606342274\\
8.65	0.031133906263073\\
8.7	0.00672980297352485\\
8.75	0.012487855808817\\
8.8	0.0147641610043569\\
8.85	0.0118449789291797\\
8.9	0.0081472609252334\\
8.95	0.00695225637482007\\
9	0.00151028429838288\\
9.05	0.0145235302871991\\
9.1	0.0203765360880269\\
9.15	0.0101968689430679\\
9.2	0.00608354800207051\\
9.25	0.0175868304961908\\
9.3	0.0185271806512374\\
9.35	0.0282186519639024\\
9.4	0.037216311998019\\
9.45	0.0622318989859517\\
9.5	0.00576676206811568\\
9.55	0.0104018651343807\\
9.6	0.0100088891495825\\
9.65	0.00740022402250655\\
9.7	0.0080232916830988\\
9.75	0.00307349149189542\\
9.8	0.0082450060191199\\
9.85	0.00821899428149405\\
9.9	0.00395095764038561\\
9.95	0.0244717257286197\\
10	0.0321325424526596\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61788691995505\\
0.1	4.52135357257824\\
0.15	4.43514310213379\\
0.2	4.38564258778244\\
0.25	4.33362815957292\\
0.3	4.27101831432512\\
0.35	4.20939699688171\\
0.4	4.15714570569299\\
0.45	4.10803527337671\\
0.5	4.06430081808696\\
0.55	4.02890495391574\\
0.6	4.00086830505653\\
0.65	3.96543039734884\\
0.7	3.95116697647368\\
0.75	3.92684127041551\\
0.8	3.88661263657057\\
0.85	3.86495854505006\\
0.9	3.82332580397315\\
0.95	3.7957799108019\\
1	3.75852569510606\\
1.05	3.72310740364944\\
1.1	3.68281353730356\\
1.15	3.63850520179824\\
1.2	3.6168526026661\\
1.25	3.54407767495934\\
1.3	3.49227286787437\\
1.35	3.44074265039441\\
1.4	3.38244717731755\\
1.45	3.32168630454148\\
1.5	3.25752931702085\\
1.55	3.18464447229724\\
1.6	3.08202276684135\\
1.65	3.02189090340714\\
1.7	2.93083466800786\\
1.75	2.86152675370412\\
1.8	2.74128750741411\\
1.85	2.66122407927181\\
1.9	2.53163374370179\\
1.95	2.46683225327735\\
2	2.39696078846817\\
2.05	2.32300965198023\\
2.1	2.17442766095265\\
2.15	2.03749376406779\\
2.2	1.99073373954075\\
2.25	1.90362765121006\\
2.3	1.88665023279978\\
2.35	1.75681829898149\\
2.4	1.70781587684327\\
2.45	1.66073216544454\\
2.5	1.63971402500631\\
2.55	1.56058277607393\\
2.6	1.36158066613945\\
2.65	1.33939636772951\\
2.7	1.31122301560888\\
2.75	1.14363068061724\\
2.8	1.1253851701677\\
2.85	1.10489307182544\\
2.9	1.08177111442165\\
2.95	1.09330608723437\\
3	1.1331448548078\\
3.05	1.05715458262143\\
3.1	1.04926387102745\\
3.15	1.06245979232915\\
3.2	1.01380009536669\\
3.25	1.00669809236978\\
3.3	0.978136238287291\\
3.35	0.941723459841228\\
3.4	0.917221383976059\\
3.45	0.904604547687764\\
3.5	0.897077672194526\\
3.55	0.830522424337546\\
3.6	0.805040950639961\\
3.65	0.720706877966199\\
3.7	0.735203996896313\\
3.75	0.711735374149606\\
3.8	0.69738029691719\\
3.85	0.68803131136672\\
3.9	0.702036696583265\\
3.95	0.725773426981719\\
4	0.665029030266165\\
4.05	0.60989076983953\\
4.1	0.569234353420191\\
4.15	0.542001043722848\\
4.2	0.543251573860288\\
4.25	0.450632641076066\\
4.3	0.388399249539461\\
4.35	0.323115775220515\\
4.4	0.340410185113934\\
4.45	0.234150265796625\\
4.5	0.228936298820879\\
4.55	0.1540527771234\\
4.6	0.133263540913885\\
4.65	0.11942823904045\\
4.7	0.0821875427514644\\
4.75	0.0701753033232458\\
4.8	0.0441266713590314\\
4.85	0.0723453822896567\\
4.9	0.075895673661521\\
4.95	0.0539551881626995\\
5	0.0386549084413129\\
5.05	0.032602428500277\\
5.1	0.0153999210141561\\
5.15	0.00425128167710421\\
5.2	0.0105703463022886\\
5.25	0.00778884217547665\\
5.3	0.0103433293027842\\
5.35	0.0126507485456579\\
5.4	0.0288014894490094\\
5.45	0.024432753737707\\
5.5	0.00826326886197739\\
5.55	0.0174530973214166\\
5.6	0.0155917892231079\\
5.65	0.041201802159177\\
5.7	0.0234344180683491\\
5.75	0.0717685300497174\\
5.8	0.0314223206289869\\
5.85	0.0485976091656581\\
5.9	0.0183437269943443\\
5.95	0.029670326919755\\
6	0.0370225448161669\\
6.05	0.0372331393044189\\
6.1	0.0203327471874077\\
6.15	0.0252981064101387\\
6.2	0.00689859464905509\\
6.25	0.0119482197814805\\
6.3	0.0640699437098152\\
6.35	0.0832412708932048\\
6.4	0.0674254116895405\\
6.45	0.0473966283135755\\
6.5	0.105481239799764\\
6.55	0.0837821625555024\\
6.6	0.103180395937428\\
6.65	0.18838545135374\\
6.7	0.204552421324811\\
6.75	0.141177324263512\\
6.8	0.168266722273495\\
6.85	0.128920244744176\\
6.9	0.142897509537623\\
6.95	0.156723579219071\\
7	0.241628841652267\\
7.05	0.207908600255544\\
7.1	0.132487384520597\\
7.15	0.0373113399285613\\
7.2	0.0421878324534781\\
7.25	0.0575475244168779\\
7.3	0.0451978941507359\\
7.35	0.054355537124304\\
7.4	0.0111182180188779\\
7.45	0.0010673602670538\\
7.5	0.0111361010889572\\
7.55	0.0213462291797398\\
7.6	0.0202134619197505\\
7.65	0.0252453951644825\\
7.7	0.0258535854122571\\
7.75	0.017146427131629\\
7.8	0.00250339312851288\\
7.85	0.00232321813890084\\
7.9	0.00360187265137135\\
7.95	0.0211455112153103\\
8	0.0306837657155775\\
8.05	0.0674191489322566\\
8.1	0.102570237846605\\
8.15	0.0656279115642963\\
8.2	0.0927730486482224\\
8.25	0.0878054409920138\\
8.3	0.115375416705232\\
8.35	0.0902045936564444\\
8.4	0.0777837148557857\\
8.45	0.0864477958728518\\
8.5	0.0930337314739319\\
8.55	0.158612874560283\\
8.6	0.0981730255686553\\
8.65	0.122576061613609\\
8.7	0.118069994796795\\
8.75	0.0955443783081769\\
8.8	0.0525034901373552\\
8.85	0.0560583323063988\\
8.9	0.0557293686174507\\
8.95	0.118297808526776\\
9	0.167091961792268\\
9.05	0.115460474212703\\
9.1	0.0606781586516899\\
9.15	0.0682024611549586\\
9.2	0.0177029427736824\\
9.25	0.0108669264954273\\
9.3	0.0293450157187375\\
9.35	0.0767602007074497\\
9.4	0.104136305615161\\
9.45	0.0850255480693661\\
9.5	0.0765458549359128\\
9.55	0.0910704384435808\\
9.6	0.132554465906529\\
9.65	0.137885350310921\\
9.7	0.248877986571411\\
9.75	0.20964903983503\\
9.8	0.161786673800945\\
9.85	0.178511909866003\\
9.9	0.220844683160806\\
9.95	0.184998991021615\\
10	0.0999075719729358\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61657346019836\\
0.1	4.4975662531574\\
0.15	4.41481690878045\\
0.2	4.30007397169187\\
0.25	4.23849359692193\\
0.3	4.16776701108825\\
0.35	4.09404702350743\\
0.4	4.01460024654226\\
0.45	3.97899079043388\\
0.5	3.9260228090201\\
0.55	3.89677554660893\\
0.6	3.88351414866643\\
0.65	3.83357562742138\\
0.7	3.81436897395407\\
0.75	3.78959793929023\\
0.8	3.71329732410105\\
0.85	3.72363752026561\\
0.9	3.69983169759108\\
0.95	3.6710810336031\\
1	3.62226360516159\\
1.05	3.58286807373335\\
1.1	3.52690612409326\\
1.15	3.48955984000447\\
1.2	3.4534570327533\\
1.25	3.41861490821099\\
1.3	3.400231684205\\
1.35	3.36957044978898\\
1.4	3.3108805808397\\
1.45	3.25260413913501\\
1.5	3.21027201124009\\
1.55	3.12684223800325\\
1.6	3.01305446524685\\
1.65	2.94537554177464\\
1.7	2.87334200032473\\
1.75	2.79344160215755\\
1.8	2.7398970978517\\
1.85	2.67490747842597\\
1.9	2.58258209739462\\
1.95	2.52312047681639\\
2	2.38774548859972\\
2.05	2.30568648062448\\
2.1	2.25296531570508\\
2.15	2.21629540267876\\
2.2	2.10446555418203\\
2.25	1.99280957950445\\
2.3	1.95224744744095\\
2.35	1.87286928404872\\
2.4	1.83113005918773\\
2.45	1.7141113398488\\
2.5	1.67493980810156\\
2.55	1.47796276912728\\
2.6	1.33360542326452\\
2.65	1.42560269677615\\
2.7	1.56509750622367\\
2.75	1.58000316830175\\
2.8	1.44586883288873\\
2.85	1.35734786769347\\
2.9	1.26813427170618\\
2.95	1.24689698554827\\
3	1.31274361112797\\
3.05	1.27200718049818\\
3.1	1.20852339822795\\
3.15	1.07671414859812\\
3.2	1.0795731335036\\
3.25	1.03399448809127\\
3.3	0.988254010528574\\
3.35	0.901486440025068\\
3.4	0.84418218816947\\
3.45	0.786509384875293\\
3.5	0.747429237542182\\
3.55	0.736789567909296\\
3.6	0.696500614626676\\
3.65	0.649416354203231\\
3.7	0.628034401511072\\
3.75	0.654695183836367\\
3.8	0.628424032600638\\
3.85	0.639140207262776\\
3.9	0.69160725661928\\
3.95	0.561463225762001\\
4	0.497965517415119\\
4.05	0.451695603629715\\
4.1	0.406975571375595\\
4.15	0.334301326710338\\
4.2	0.375023484026192\\
4.25	0.327037699157934\\
4.3	0.304489706444422\\
4.35	0.209059581234951\\
4.4	0.175631087263249\\
4.45	0.119793218963014\\
4.5	0.101550187260836\\
4.55	0.111795429049725\\
4.6	0.141447452187919\\
4.65	0.118673251636969\\
4.7	0.119492010397252\\
4.75	0.108763467450654\\
4.8	0.075808054538389\\
4.85	0.0983203693498573\\
4.9	0.0864909505044443\\
4.95	0.0627820723460664\\
5	0.040175724210162\\
5.05	0.0695886022348836\\
5.1	0.0730350618350724\\
5.15	0.104116190613498\\
5.2	0.0600008273063044\\
5.25	0.0353845634189651\\
5.3	0.0472658320366071\\
5.35	0.0478421435385037\\
5.4	0.0401079572613205\\
5.45	0.0571840574558038\\
5.5	0.0532423898142721\\
5.55	0.0515156185515511\\
5.6	0.0766817192759868\\
5.65	0.146439591940397\\
5.7	0.0981171998045938\\
5.75	0.113848468422839\\
5.8	0.134937878773589\\
5.85	0.0472126983903409\\
5.9	0.00786387902493386\\
5.95	0.00453489131307909\\
6	0.0137308951739907\\
6.05	0.000572266135311694\\
6.1	0.00355540528274891\\
6.15	0.0112618310255583\\
6.2	0.0702825026534012\\
6.25	0.0499576682814035\\
6.3	0.029211774711335\\
6.35	0.0827076289303\\
6.4	0.103071512988329\\
6.45	0.0936831363308327\\
6.5	0.0857663823733021\\
6.55	0.107017577132085\\
6.6	0.112735712657442\\
6.65	0.0914707230716495\\
6.7	0.0399294921849428\\
6.75	0.0643319117234573\\
6.8	0.0593014673088796\\
6.85	0.067384872123674\\
6.9	0.0658725163939499\\
6.95	0.0965623359179599\\
7	0.0913557269023406\\
7.05	0.0903491058045478\\
7.1	0.106339558166966\\
7.15	0.125913500932302\\
7.2	0.11017090500621\\
7.25	0.0915834696296813\\
7.3	0.0967508624649549\\
7.35	0.117312721910518\\
7.4	0.103160301351573\\
7.45	0.102494575696457\\
7.5	0.10173625399742\\
7.55	0.0300037475915758\\
7.6	0.0420788550168955\\
7.65	0.0506800539536933\\
7.7	0.0581041207525747\\
7.75	0.0456191262449923\\
7.8	0.0340317931906811\\
7.85	0.0459501942158569\\
7.9	0.0136511136219079\\
7.95	0.025582745593805\\
8	0.0377696734233459\\
8.05	0.0483809402932841\\
8.1	0.0496766880098623\\
8.15	0.0425843523740632\\
8.2	0.0302944649595812\\
8.25	0.0204264176122378\\
8.3	0.0283614686786568\\
8.35	0.0339672717473138\\
8.4	0.0396963893421885\\
8.45	0.0287898286619842\\
8.5	0.0511340006942662\\
8.55	0.0770528467963466\\
8.6	0.135902189152801\\
8.65	0.0967082329028901\\
8.7	0.0852123848935152\\
8.75	0.064112910650571\\
8.8	0.0644958893188622\\
8.85	0.0581070294667267\\
8.9	0.0418191038348773\\
8.95	0.0438351238327355\\
9	0.141226851625966\\
9.05	0.19561425793502\\
9.1	0.236120377084799\\
9.15	0.175031814548693\\
9.2	0.167478776544821\\
9.25	0.24829130850322\\
9.3	0.223220915286725\\
9.35	0.234088405238762\\
9.4	0.220859853308808\\
9.45	0.21488359149252\\
9.5	0.258861609408797\\
9.55	0.219256195375908\\
9.6	0.262965254420661\\
9.65	0.278560373627004\\
9.7	0.174015967781908\\
9.75	0.134615368157561\\
9.8	0.118882794849942\\
9.85	0.101406931055006\\
9.9	0.0991838045544384\\
9.95	0.10474444313014\\
10	0.141395978509266\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61403189285089\\
0.1	4.52238984031261\\
0.15	4.43621299149482\\
0.2	4.35062257150889\\
0.25	4.26205846449369\\
0.3	4.19536498506925\\
0.35	4.11488522796795\\
0.4	4.09932913702119\\
0.45	4.04429817731065\\
0.5	4.00226031690406\\
0.55	3.93697974670456\\
0.6	3.93980876579803\\
0.65	3.90408950257239\\
0.7	3.86404365857506\\
0.75	3.82183786412866\\
0.8	3.80712137554244\\
0.85	3.78942754706815\\
0.9	3.76180127743324\\
0.95	3.72828035035196\\
1	3.6830788676087\\
1.05	3.62941402788657\\
1.1	3.57106004594434\\
1.15	3.53864213183064\\
1.2	3.51835256038531\\
1.25	3.45012680205773\\
1.3	3.40100477992668\\
1.35	3.35676337857717\\
1.4	3.27903373427183\\
1.45	3.22135343881853\\
1.5	3.16490649994206\\
1.55	3.11222745392161\\
1.6	3.02237973815852\\
1.65	2.94054188851838\\
1.7	2.82797083011992\\
1.75	2.78629913987642\\
1.8	2.70894384526773\\
1.85	2.60515455427121\\
1.9	2.46590310270568\\
1.95	2.36363894019446\\
2	2.25243155675904\\
2.05	2.09660527165675\\
2.1	1.97891502456198\\
2.15	1.84583813623535\\
2.2	1.77725614549208\\
2.25	1.7077267817644\\
2.3	1.61477332601905\\
2.35	1.49059783618396\\
2.4	1.51266477360438\\
2.45	1.53650265525251\\
2.5	1.41271745304584\\
2.55	1.42135871040321\\
2.6	1.30783108263627\\
2.65	1.24969982932889\\
2.7	1.26808120783545\\
2.75	1.1890892731236\\
2.8	1.16033225812661\\
2.85	1.06808945398842\\
2.9	1.11025151916867\\
2.95	1.03104500232837\\
3	1.04859458938878\\
3.05	1.05910427591132\\
3.1	1.05264548266379\\
3.15	0.978046905322839\\
3.2	0.897185312146331\\
3.25	0.807295486869834\\
3.3	0.79257364118251\\
3.35	0.874394736140917\\
3.4	0.845322576966406\\
3.45	0.859259016825496\\
3.5	0.887003796944249\\
3.55	0.909631466803161\\
3.6	0.866269632981669\\
3.65	0.784558578502893\\
3.7	0.679581093767295\\
3.75	0.597462684345811\\
3.8	0.520537257558495\\
3.85	0.46577709832422\\
3.9	0.452743154163241\\
3.95	0.437499240105771\\
4	0.46408529735762\\
4.05	0.474504256461089\\
4.1	0.436951479320024\\
4.15	0.346816195127802\\
4.2	0.304827966735757\\
4.25	0.210727030837854\\
4.3	0.170705387703845\\
4.35	0.120461265899067\\
4.4	0.132784830107894\\
4.45	0.160721031275417\\
4.5	0.239529802143403\\
4.55	0.20439475195217\\
4.6	0.1585832795218\\
4.65	0.155004384510662\\
4.7	0.13915366620946\\
4.75	0.129178370561197\\
4.8	0.113326629967741\\
4.85	0.0559311544669454\\
4.9	0.0137158565620689\\
4.95	0.047133051363382\\
5	0.0156672403729877\\
5.05	0.00346049672150147\\
5.1	0.0153011005859973\\
5.15	0.0423998570516502\\
5.2	0.120980056857525\\
5.25	0.0643460675072488\\
5.3	0.0871955173175941\\
5.35	0.134462511146329\\
5.4	0.149589427086098\\
5.45	0.149570837341911\\
5.5	0.168607716381646\\
5.55	0.173910071358919\\
5.6	0.16638749677702\\
5.65	0.163334035595557\\
5.7	0.142244916719451\\
5.75	0.0948583672957867\\
5.8	0.131387100069922\\
5.85	0.147903880078036\\
5.9	0.0765958922751514\\
5.95	0.10608357073633\\
6	0.0945395032486616\\
6.05	0.119200339530321\\
6.1	0.163420702146289\\
6.15	0.110956812636472\\
6.2	0.0737773482113904\\
6.25	0.0642076166805391\\
6.3	0.0971911182821583\\
6.35	0.0860713196215533\\
6.4	0.088651901637112\\
6.45	0.0970014371661258\\
6.5	0.0859058204631893\\
6.55	0.0900166097402326\\
6.6	0.101140355298053\\
6.65	0.110301203034837\\
6.7	0.0904813689384353\\
6.75	0.102404649364552\\
6.8	0.0944855995885625\\
6.85	0.119048229523339\\
6.9	0.189979205568257\\
6.95	0.156673852168436\\
7	0.143636129058542\\
7.05	0.206138235551881\\
7.1	0.13989191280006\\
7.15	0.122658810546138\\
7.2	0.104534645174944\\
7.25	0.0869987242475267\\
7.3	0.0814995649902077\\
7.35	0.0518918306544715\\
7.4	0.0835057187560611\\
7.45	0.129835610692592\\
7.5	0.0933208512572125\\
7.55	0.0684862875851587\\
7.6	0.0900108883044469\\
7.65	0.0531206122691545\\
7.7	0.0222550533966988\\
7.75	0.00821321730877802\\
7.8	0.0200208798820776\\
7.85	0.00494012650207263\\
7.9	0.00513534714207455\\
7.95	0.0103375972911974\\
8	0.00646585153845001\\
8.05	0.0203228474076243\\
8.1	0.034983968253024\\
8.15	0.040505911699798\\
8.2	0.0887774092054272\\
8.25	0.0788469122656701\\
8.3	0.0437834745667248\\
8.35	0.0357177038682193\\
8.4	0.00656128141304467\\
8.45	0.0110604550748512\\
8.5	0.0298902363980362\\
8.55	0.0666599039925772\\
8.6	0.0688967680902958\\
8.65	0.0314898277878326\\
8.7	0.0443339282776881\\
8.75	0.0254855205905331\\
8.8	0.0324723618713086\\
8.85	0.0475791977938929\\
8.9	0.0771794878934779\\
8.95	0.0366161154093601\\
9	0.032218462399908\\
9.05	0.0307122236093246\\
9.1	0.0351484471392804\\
9.15	0.04911140185605\\
9.2	0.0647550331455415\\
9.25	0.0508760899054894\\
9.3	0.0619670137231127\\
9.35	0.0790779068870384\\
9.4	0.0787410840177793\\
9.45	0.0345479060730112\\
9.5	0.0332516439468818\\
9.55	0.0588581081854919\\
9.6	0.0721195203068055\\
9.65	0.0400836409822163\\
9.7	0.0126776749429899\\
9.75	0.0221009828002183\\
9.8	0.0375480940114624\\
9.85	0.0390331069669351\\
9.9	0.0375438657976916\\
9.95	0.0377841367475327\\
10	0.0822608154236756\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60995256796469\\
0.1	4.54034170024246\\
0.15	4.45792990142452\\
0.2	4.39259330034092\\
0.25	4.31185648126354\\
0.3	4.2594543115061\\
0.35	4.20833450948725\\
0.4	4.14521035353356\\
0.45	4.07028492187397\\
0.5	4.01200109210934\\
0.55	3.94753611332796\\
0.6	3.93049488658666\\
0.65	3.90204055986613\\
0.7	3.85353044819702\\
0.75	3.83325538270007\\
0.8	3.79674988421317\\
0.85	3.7868831846239\\
0.9	3.73975805978707\\
0.95	3.72458447223851\\
1	3.68418146345505\\
1.05	3.66300155163975\\
1.1	3.62810033697242\\
1.15	3.57123097001267\\
1.2	3.54088246829296\\
1.25	3.47064539794013\\
1.3	3.41041380515677\\
1.35	3.34935060059412\\
1.4	3.26279759600726\\
1.45	3.18090392989328\\
1.5	3.12513006373286\\
1.55	3.06284208025185\\
1.6	2.99899698128783\\
1.65	2.91923531949062\\
1.7	2.81884828937035\\
1.75	2.7720100232914\\
1.8	2.70966724245864\\
1.85	2.58655276785363\\
1.9	2.49185396020495\\
1.95	2.41850493968023\\
2	2.38584646187976\\
2.05	2.30858996657272\\
2.1	2.22651828118452\\
2.15	2.10348265774214\\
2.2	2.0213973621348\\
2.25	1.94223799870114\\
2.3	1.83244547322909\\
2.35	1.76611686265669\\
2.4	1.71450816574112\\
2.45	1.61369343337176\\
2.5	1.50752267453561\\
2.55	1.47994503426627\\
2.6	1.45679547286163\\
2.65	1.29077343817469\\
2.7	1.25936375872232\\
2.75	1.26785976512249\\
2.8	1.24528506958421\\
2.85	1.15637837290839\\
2.9	1.10713287744986\\
2.95	1.10966614354069\\
3	1.09966943987684\\
3.05	1.17454706674604\\
3.1	0.989799405934777\\
3.15	0.943469774957278\\
3.2	0.873396724641395\\
3.25	0.888451854376926\\
3.3	0.782106899412803\\
3.35	0.66683974126415\\
3.4	0.658785514824613\\
3.45	0.625273254822356\\
3.5	0.688474906073358\\
3.55	0.621325575705212\\
3.6	0.613656374302237\\
3.65	0.600617149820104\\
3.7	0.677226922029527\\
3.75	0.578423708075528\\
3.8	0.567697506969031\\
3.85	0.566059807902789\\
3.9	0.528133326085968\\
3.95	0.479981073160884\\
4	0.431194573616346\\
4.05	0.360767250737394\\
4.1	0.312465611110601\\
4.15	0.398799050924095\\
4.2	0.379567473654419\\
4.25	0.398787943131997\\
4.3	0.255105247699507\\
4.35	0.212840418052598\\
4.4	0.227613151841634\\
4.45	0.387678496508863\\
4.5	0.311074639472039\\
4.55	0.271456861785219\\
4.6	0.243917379642259\\
4.65	0.25614353652401\\
4.7	0.253324448813095\\
4.75	0.31456228726905\\
4.8	0.290862217446936\\
4.85	0.301027794791061\\
4.9	0.308501078334665\\
4.95	0.184992223258015\\
5	0.234994076948861\\
5.05	0.261235222056203\\
5.1	0.336085470034516\\
5.15	0.299168618972881\\
5.2	0.294033321562241\\
5.25	0.322520993841028\\
5.3	0.283517381375366\\
5.35	0.290191037811142\\
5.4	0.240150823107175\\
5.45	0.227728074093375\\
5.5	0.203889516007857\\
5.55	0.158570602508137\\
5.6	0.129950643066391\\
5.65	0.066655741270111\\
5.7	0.0698820056278372\\
5.75	0.0518283618657169\\
5.8	0.0322604165343644\\
5.85	0.0181769755877809\\
5.9	0.027012317569525\\
5.95	0.0417086636046139\\
6	0.0286209515935133\\
6.05	0.0354799463382655\\
6.1	0.0337721690409387\\
6.15	0.0339084252188545\\
6.2	0.0148726086414248\\
6.25	0.0205643528509853\\
6.3	0.0538611586206633\\
6.35	0.0762638000872082\\
6.4	0.0999236490139367\\
6.45	0.0795272439207551\\
6.5	0.121993214464852\\
6.55	0.1025679324506\\
6.6	0.0796639720822743\\
6.65	0.071779139304017\\
6.7	0.061100104454848\\
6.75	0.0405155698624139\\
6.8	0.0304775450805308\\
6.85	0.0488063294042489\\
6.9	0.0530870232206263\\
6.95	0.0161145364831209\\
7	0.00807615902833979\\
7.05	0.0129891145348801\\
7.1	0.0133272002104926\\
7.15	0.0414474425754014\\
7.2	0.0433589709241758\\
7.25	0.048990121834484\\
7.3	0.115587258697378\\
7.35	0.129291429883808\\
7.4	0.0621365440165237\\
7.45	0.0675711022254177\\
7.5	0.0856534030671415\\
7.55	0.121935988132717\\
7.6	0.0879090567463326\\
7.65	0.111942620897381\\
7.7	0.102957086336644\\
7.75	0.201440899404753\\
7.8	0.138277116407759\\
7.85	0.136386189588505\\
7.9	0.129290072467564\\
7.95	0.160645459935392\\
8	0.140074138302009\\
8.05	0.131975262838206\\
8.1	0.0691493930572902\\
8.15	0.103649765249319\\
8.2	0.184599072030187\\
8.25	0.194446138967842\\
8.3	0.110465690214058\\
8.35	0.211765780750293\\
8.4	0.140195795175499\\
8.45	0.151249680442637\\
8.5	0.092837069386401\\
8.55	0.173931253082741\\
8.6	0.164878126841082\\
8.65	0.128264353786089\\
8.7	0.0914011016041436\\
8.75	0.107130555950895\\
8.8	0.11097473479422\\
8.85	0.112331047387547\\
8.9	0.0735667600326842\\
8.95	0.0616926111903924\\
9	0.152222562007877\\
9.05	0.17917418534777\\
9.1	0.188767191667157\\
9.15	0.158364799465818\\
9.2	0.219277560548923\\
9.25	0.199225350618067\\
9.3	0.160112694149914\\
9.35	0.171235920335065\\
9.4	0.220425576528193\\
9.45	0.132556358299397\\
9.5	0.11535592844885\\
9.55	0.129387081479492\\
9.6	0.129335008902295\\
9.65	0.13276552902164\\
9.7	0.0881364904229229\\
9.75	0.129654286268935\\
9.8	0.178613875377483\\
9.85	0.202304378220522\\
9.9	0.16105006465603\\
9.95	0.213033859903684\\
10	0.195720742668026\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60477352365066\\
0.1	4.52392475141679\\
0.15	4.45237363089349\\
0.2	4.40618583306969\\
0.25	4.34796148986023\\
0.3	4.29845837813906\\
0.35	4.22273034800194\\
0.4	4.19954937434975\\
0.45	4.16175300924105\\
0.5	4.13380138302341\\
0.55	4.08465840642304\\
0.6	4.05502749926005\\
0.65	4.01112741037865\\
0.7	3.97632980598872\\
0.75	3.92130029893601\\
0.8	3.88398332175644\\
0.85	3.86079112499125\\
0.9	3.84301410854969\\
0.95	3.80185095267244\\
1	3.75458012163387\\
1.05	3.7024668973947\\
1.1	3.65354612949904\\
1.15	3.60216078641727\\
1.2	3.5416377547604\\
1.25	3.48764373469658\\
1.3	3.42803151916349\\
1.35	3.38086673695974\\
1.4	3.29297618372622\\
1.45	3.18916650536919\\
1.5	3.13884333884095\\
1.55	3.03613105784328\\
1.6	3.01201481994726\\
1.65	2.93535361863536\\
1.7	2.8755003275963\\
1.75	2.80797128782862\\
1.8	2.69719123543735\\
1.85	2.62996768277457\\
1.9	2.54339601222844\\
1.95	2.43457020047234\\
2	2.33391216997164\\
2.05	2.23471683676924\\
2.1	2.172444097685\\
2.15	2.11190838635965\\
2.2	1.91999127526864\\
2.25	1.83561904547065\\
2.3	1.74195832480116\\
2.35	1.63499502434398\\
2.4	1.57499226618793\\
2.45	1.56599829667775\\
2.5	1.48956220405519\\
2.55	1.52143666877486\\
2.6	1.44208592238265\\
2.65	1.25388655691697\\
2.7	1.19826167717385\\
2.75	1.20362640818309\\
2.8	1.12226939685892\\
2.85	1.07859398897219\\
2.9	1.01931097070191\\
2.95	0.966796282839767\\
3	0.956002714207924\\
3.05	0.804017182248728\\
3.1	0.802543727980244\\
3.15	0.749923351814719\\
3.2	0.797995422905957\\
3.25	0.776746917747383\\
3.3	0.730926528732274\\
3.35	0.690826191580362\\
3.4	0.64166929398275\\
3.45	0.581937081435687\\
3.5	0.618215281146858\\
3.55	0.543895692551001\\
3.6	0.574370124139348\\
3.65	0.55009360696302\\
3.7	0.550723788146901\\
3.75	0.541433234112871\\
3.8	0.625101116520685\\
3.85	0.529759057229945\\
3.9	0.478217216479258\\
3.95	0.483138737779378\\
4	0.399947328808062\\
4.05	0.358650750651297\\
4.1	0.305792468447342\\
4.15	0.300636459077929\\
4.2	0.269634828434329\\
4.25	0.326688839419969\\
4.3	0.256125890980648\\
4.35	0.23737309983742\\
4.4	0.203305802818387\\
4.45	0.198126728271675\\
4.5	0.1666938584773\\
4.55	0.130964125957343\\
4.6	0.127510928922094\\
4.65	0.105313516692726\\
4.7	0.149532216554598\\
4.75	0.148057923044273\\
4.8	0.0931913340063184\\
4.85	0.084812264313821\\
4.9	0.0963232151181767\\
4.95	0.0887386533124476\\
5	0.087257704464717\\
5.05	0.118268275713472\\
5.1	0.113746430015266\\
5.15	0.09801356782108\\
5.2	0.053947453676703\\
5.25	0.0974621003881669\\
5.3	0.148691563242566\\
5.35	0.146345054107476\\
5.4	0.171343935640989\\
5.45	0.232252497498702\\
5.5	0.0928482454147027\\
5.55	0.0432085743116686\\
5.6	0.0456864404527711\\
5.65	0.0839177838660622\\
5.7	0.0561305995689968\\
5.75	0.061979856095005\\
5.8	0.130587941981558\\
5.85	0.127371597352597\\
5.9	0.0892717785762205\\
5.95	0.0714344893439608\\
6	0.0924950870124305\\
6.05	0.0963303022365432\\
6.1	0.0955776880020279\\
6.15	0.128728081732858\\
6.2	0.134206173992397\\
6.25	0.122932011954714\\
6.3	0.128471505594987\\
6.35	0.117467089654868\\
6.4	0.118270897093841\\
6.45	0.0800925927552215\\
6.5	0.0531738504898217\\
6.55	0.0770444016407803\\
6.6	0.0551914795329424\\
6.65	0.0458882277242915\\
6.7	0.0452163394930865\\
6.75	0.0520236864071531\\
6.8	0.0247017865728181\\
6.85	0.0340288210808084\\
6.9	0.0333454954910855\\
6.95	0.0302980950274786\\
7	0.0691218976580666\\
7.05	0.057370870288992\\
7.1	0.0519100969001245\\
7.15	0.0298445024869875\\
7.2	0.0204899611141791\\
7.25	0.00800939313639359\\
7.3	0.00892005832369358\\
7.35	0.0222556093999771\\
7.4	0.0282443358836518\\
7.45	0.025849234157147\\
7.5	0.0152051317545388\\
7.55	0.0177966567336785\\
7.6	0.0302399295356317\\
7.65	0.0410099550002304\\
7.7	0.0464379602506708\\
7.75	0.101434089192201\\
7.8	0.0512447128151611\\
7.85	0.0626904969487824\\
7.9	0.0190357877871493\\
7.95	0.0215925496003787\\
8	0.0179068200588337\\
8.05	0.0117251313865762\\
8.1	0.0297991689015035\\
8.15	0.0736471606562053\\
8.2	0.0328166144951983\\
8.25	0.0311027247858149\\
8.3	0.0157058117142464\\
8.35	0.00962974731365342\\
8.4	0.0203647576450335\\
8.45	0.00178015837648842\\
8.5	0.00334326742486525\\
8.55	0.0179207707598415\\
8.6	0.0133514876884852\\
8.65	0.0325635463666562\\
8.7	0.0750005554331311\\
8.75	0.101119794763197\\
8.8	0.08724768270167\\
8.85	0.0723745492016481\\
8.9	0.0726546329597815\\
8.95	0.0741994682190525\\
9	0.120476991397089\\
9.05	0.102032701303118\\
9.1	0.128068978661391\\
9.15	0.143518249430496\\
9.2	0.172293670924875\\
9.25	0.245833847102021\\
9.3	0.163993627199638\\
9.35	0.157902655487782\\
9.4	0.200244162152766\\
9.45	0.291565610949577\\
9.5	0.285168749837621\\
9.55	0.271605288701897\\
9.6	0.193229307256673\\
9.65	0.193679251645391\\
9.7	0.224111048113969\\
9.75	0.208221720614162\\
9.8	0.142499844099311\\
9.85	0.143150160327842\\
9.9	0.202507883481178\\
9.95	0.168092724284686\\
10	0.151599257770764\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60007259322623\\
0.1	4.5188887835701\\
0.15	4.41779577319825\\
0.2	4.33218450354168\\
0.25	4.28002475858899\\
0.3	4.20137258052333\\
0.35	4.16553082015765\\
0.4	4.13645793619007\\
0.45	4.06553796664903\\
0.5	4.05739808385612\\
0.55	3.99898719354203\\
0.6	3.9586669212111\\
0.65	3.93992649373817\\
0.7	3.91151939349165\\
0.75	3.88314601897607\\
0.8	3.84919340645056\\
0.85	3.81857888175772\\
0.9	3.77738149545686\\
0.95	3.72605544695037\\
1	3.69465193619726\\
1.05	3.68755337449793\\
1.1	3.67036341442847\\
1.15	3.61563234536172\\
1.2	3.56052269074159\\
1.25	3.51064713907757\\
1.3	3.45636090131425\\
1.35	3.40693929556661\\
1.4	3.37833637220562\\
1.45	3.30377017652423\\
1.5	3.22894095519867\\
1.55	3.18025137289454\\
1.6	3.077390534027\\
1.65	3.00309468143444\\
1.7	2.97784238473175\\
1.75	2.88137748271428\\
1.8	2.78556412114265\\
1.85	2.67966807909179\\
1.9	2.59774535512328\\
1.95	2.55248548441224\\
2	2.46691944656197\\
2.05	2.40014949245012\\
2.1	2.31459824652891\\
2.15	2.17662679503956\\
2.2	2.14264102444544\\
2.25	2.08468411936639\\
2.3	2.03341220590211\\
2.35	1.91984649793369\\
2.4	1.97445018778557\\
2.45	1.86053680031356\\
2.5	1.83894174393244\\
2.55	1.85523799118007\\
2.6	1.80460014695348\\
2.65	1.7688209126054\\
2.7	1.8096476148195\\
2.75	1.74113764476096\\
2.8	1.56512728141275\\
2.85	1.52575852096912\\
2.9	1.42044771976527\\
2.95	1.47222211318594\\
3	1.47311230805297\\
3.05	1.37694089991881\\
3.1	1.3256496373068\\
3.15	1.30800989343724\\
3.2	1.32982831257969\\
3.25	1.31365559506964\\
3.3	1.26991741582062\\
3.35	1.3766339493411\\
3.4	1.29796883955337\\
3.45	1.26135530658654\\
3.5	1.26928561015516\\
3.55	1.26556556002441\\
3.6	1.24381372236532\\
3.65	1.23887339618362\\
3.7	1.23924587260732\\
3.75	1.22821822933381\\
3.8	1.15513557773157\\
3.85	1.16402743466444\\
3.9	1.13119501788058\\
3.95	1.05284641598635\\
4	0.996358717910431\\
4.05	0.925347653059802\\
4.1	0.793986952653501\\
4.15	0.642330950489914\\
4.2	0.701387489228278\\
4.25	0.525859515095234\\
4.3	0.506154802423141\\
4.35	0.41956502011999\\
4.4	0.366619008014015\\
4.45	0.327619419893767\\
4.5	0.304835474537788\\
4.55	0.437805997213524\\
4.6	0.452906292682744\\
4.65	0.423754566410898\\
4.7	0.278449564622331\\
4.75	0.186667519470304\\
4.8	0.123104731206127\\
4.85	0.122283480692188\\
4.9	0.121694050686513\\
4.95	0.109327454917677\\
5	0.0678552052208871\\
5.05	0.150242304175425\\
5.1	0.0916258220272903\\
5.15	0.0804927415669636\\
5.2	0.118321453072873\\
5.25	0.0881172336383819\\
5.3	0.0764758505567074\\
5.35	0.12130370027735\\
5.4	0.11794682585026\\
5.45	0.113594643239604\\
5.5	0.144602350922522\\
5.55	0.111159425085988\\
5.6	0.112928652274954\\
5.65	0.0824136687905433\\
5.7	0.0932886401384247\\
5.75	0.094924949874206\\
5.8	0.0951743900342409\\
5.85	0.0815678116785831\\
5.9	0.0559588866021526\\
5.95	0.0423314667281708\\
6	0.0274298330566304\\
6.05	0.035571841781342\\
6.1	0.0136266454589403\\
6.15	0.0142395401902616\\
6.2	0.00873762963987169\\
6.25	0.0116099575091534\\
6.3	1.15961112935915e-05\\
6.35	0.00679954189032804\\
6.4	0.0148696887245868\\
6.45	0.00857819713276068\\
6.5	0.0587786295208745\\
6.55	0.133073406182611\\
6.6	0.0721691190307049\\
6.65	0.0384026699107013\\
6.7	0.0790655770789989\\
6.75	0.0702252148111245\\
6.8	0.100838849157057\\
6.85	0.0725416923230511\\
6.9	0.0505420696611256\\
6.95	0.0365366862782966\\
7	0.054250595166605\\
7.05	0.0586790883289823\\
7.1	0.111794162395321\\
7.15	0.0881918130293372\\
7.2	0.141382586781376\\
7.25	0.170701133557323\\
7.3	0.182245497175588\\
7.35	0.203437615710663\\
7.4	0.242520754503069\\
7.45	0.271990112046405\\
7.5	0.310608806504009\\
7.55	0.340850341343704\\
7.6	0.379657211291189\\
7.65	0.383984737798224\\
7.7	0.423559199403851\\
7.75	0.439528273403779\\
7.8	0.42543790782342\\
7.85	0.355581847049314\\
7.9	0.475661406705142\\
7.95	0.461879492917345\\
8	0.546097375453458\\
8.05	0.513275339553616\\
8.1	0.479836082861609\\
8.15	0.544453386207336\\
8.2	0.471478475478865\\
8.25	0.42156525328899\\
8.3	0.407190363754488\\
8.35	0.429482450956932\\
8.4	0.313088906383247\\
8.45	0.33622582072122\\
8.5	0.332173162846634\\
8.55	0.286247764994389\\
8.6	0.259451435107017\\
8.65	0.255327608755969\\
8.7	0.214206640080848\\
8.75	0.164155975432081\\
8.8	0.197447647820745\\
8.85	0.221744051967143\\
8.9	0.268654694755213\\
8.95	0.198765658916977\\
9	0.165539698673907\\
9.05	0.151902002103714\\
9.1	0.16167242792426\\
9.15	0.134338149533569\\
9.2	0.150560723486736\\
9.25	0.129361251691304\\
9.3	0.0992818790842201\\
9.35	0.155362998455501\\
9.4	0.132874699485018\\
9.45	0.13403557879455\\
9.5	0.131619490225867\\
9.55	0.109729594014598\\
9.6	0.094766084975749\\
9.65	0.0677433282354758\\
9.7	0.0513479897883608\\
9.75	0.0553790565130048\\
9.8	0.0537294817238971\\
9.85	0.0455696849829221\\
9.9	0.0730163760626467\\
9.95	0.109681914803446\\
10	0.111953808912576\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60421323798686\\
0.1	4.54483428549301\\
0.15	4.45425044167921\\
0.2	4.38056931381866\\
0.25	4.32319253993527\\
0.3	4.25189959314594\\
0.35	4.17914324996716\\
0.4	4.15030927992314\\
0.45	4.13197184126226\\
0.5	4.09499798516099\\
0.55	4.04883765800311\\
0.6	4.00229936141423\\
0.65	4.0044254711927\\
0.7	3.95495183740248\\
0.75	3.92381631080177\\
0.8	3.88776109331922\\
0.85	3.83238232139765\\
0.9	3.763601199933\\
0.95	3.73480868882612\\
1	3.67806879893107\\
1.05	3.63853734527565\\
1.1	3.59074000627302\\
1.15	3.52773900409749\\
1.2	3.45764848496976\\
1.25	3.38293588096986\\
1.3	3.33154888490852\\
1.35	3.28547274205615\\
1.4	3.26429033613385\\
1.45	3.19089798119085\\
1.5	3.12802739642865\\
1.55	3.07661631759585\\
1.6	2.956536329121\\
1.65	2.87868401731238\\
1.7	2.79200989891907\\
1.75	2.69280619439412\\
1.8	2.57947140180021\\
1.85	2.47920963818418\\
1.9	2.41828665569052\\
1.95	2.3411066577064\\
2	2.24147148649263\\
2.05	2.09867527427931\\
2.1	2.01966342132535\\
2.15	1.86939184069222\\
2.2	1.74986716942293\\
2.25	1.66157554074426\\
2.3	1.63794540054164\\
2.35	1.55692835927828\\
2.4	1.54980416744856\\
2.45	1.55887932338377\\
2.5	1.57151232469647\\
2.55	1.56576314499152\\
2.6	1.52568607581656\\
2.65	1.5010066613066\\
2.7	1.37260211960195\\
2.75	1.32347191490667\\
2.8	1.19820745236117\\
2.85	1.1448528449981\\
2.9	1.08690005445938\\
2.95	0.964501322856932\\
3	0.806442119053986\\
3.05	0.757011163806492\\
3.1	0.80788662803423\\
3.15	0.769312718930401\\
3.2	0.912549465512951\\
3.25	0.957891862149469\\
3.3	0.996213434269426\\
3.35	0.878857511304594\\
3.4	0.834070216182946\\
3.45	0.765951424312673\\
3.5	0.671240929371266\\
3.55	0.587114056775628\\
3.6	0.586365544021131\\
3.65	0.604185236244561\\
3.7	0.570471589169774\\
3.75	0.550986659012419\\
3.8	0.506777126189307\\
3.85	0.479635736970027\\
3.9	0.478389968721958\\
3.95	0.530044687862292\\
4	0.532224510128391\\
4.05	0.473938771450788\\
4.1	0.331315604037276\\
4.15	0.340624034332853\\
4.2	0.327428231992752\\
4.25	0.331204283551831\\
4.3	0.318879448299367\\
4.35	0.189878865609068\\
4.4	0.162365984209356\\
4.45	0.157727983717661\\
4.5	0.130970994462705\\
4.55	0.0947206312512492\\
4.6	0.110797066280723\\
4.65	0.124444278752148\\
4.7	0.144478601177125\\
4.75	0.149290802985435\\
4.8	0.162018913165226\\
4.85	0.120895799158037\\
4.9	0.0934096612643352\\
4.95	0.1083176012099\\
5	0.155342338909584\\
5.05	0.0864919880845452\\
5.1	0.0822682629312473\\
5.15	0.0653136708762994\\
5.2	0.0370606819419714\\
5.25	0.0391487137524438\\
5.3	0.0413113012911385\\
5.35	0.04834437343912\\
5.4	0.0676531470870026\\
5.45	0.114993964703111\\
5.5	0.0720495877762801\\
5.55	0.0914923966219517\\
5.6	0.12488709167317\\
5.65	0.0712495031795314\\
5.7	0.0405457602583058\\
5.75	0.0866102709182154\\
5.8	0.156923676980334\\
5.85	0.105661603694757\\
5.9	0.115587502840083\\
5.95	0.0775880343148498\\
6	0.0872616560015521\\
6.05	0.0639081060823643\\
6.1	0.0509141809260146\\
6.15	0.0467427604549475\\
6.2	0.0598442944221794\\
6.25	0.0764793007134223\\
6.3	0.0457624310708666\\
6.35	0.0328733024848923\\
6.4	0.0222939221899328\\
6.45	0.0431373934969383\\
6.5	0.0695265017203107\\
6.55	0.0712071917865265\\
6.6	0.0631182860713142\\
6.65	0.0715289481710559\\
6.7	0.0605140717683781\\
6.75	0.0744817333581593\\
6.8	0.0719343175288437\\
6.85	0.0830840314062181\\
6.9	0.0690033030779807\\
6.95	0.0862670809561802\\
7	0.0996593719262751\\
7.05	0.114384070922543\\
7.1	0.115536867799077\\
7.15	0.108516738838552\\
7.2	0.109653656204444\\
7.25	0.106565685889422\\
7.3	0.0785963950879252\\
7.35	0.106175891079772\\
7.4	0.108027276290304\\
7.45	0.10822845086147\\
7.5	0.149573273527158\\
7.55	0.154600981137016\\
7.6	0.164262175308538\\
7.65	0.158689922291245\\
7.7	0.212492654696934\\
7.75	0.217537639387298\\
7.8	0.183471112880432\\
7.85	0.152943403547125\\
7.9	0.156644430801828\\
7.95	0.070426809121157\\
8	0.0650550470251242\\
8.05	0.0924361746958271\\
8.1	0.0824473179938396\\
8.15	0.081795902533946\\
8.2	0.0744573580505354\\
8.25	0.0239579916449909\\
8.3	0.0646645352548067\\
8.35	0.0723746523342396\\
8.4	0.137650815548848\\
8.45	0.122527515429399\\
8.5	0.0774859607610288\\
8.55	0.019702359431496\\
8.6	0.0123738935244906\\
8.65	0.0116352051101357\\
8.7	0.00253450972547606\\
8.75	0.0637724034377882\\
8.8	0.0882996024527636\\
8.85	0.0720582269081368\\
8.9	0.0430685353999592\\
8.95	0.112946830730447\\
9	0.138852392993214\\
9.05	0.159840318884454\\
9.1	0.183954865358866\\
9.15	0.237290848590746\\
9.2	0.223729270048623\\
9.25	0.17253260329521\\
9.3	0.115697985986673\\
9.35	0.0495239301192309\\
9.4	0.040448365294329\\
9.45	0.0664911792165889\\
9.5	0.063152066367124\\
9.55	0.0804161693132576\\
9.6	0.113948891113345\\
9.65	0.144191768083896\\
9.7	0.121543256238551\\
9.75	0.0759051867712819\\
9.8	0.117865153128904\\
9.85	0.172416046643406\\
9.9	0.144161843833351\\
9.95	0.1553506192341\\
10	0.162375898737486\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62946333587549\\
0.1	4.56293373173144\\
0.15	4.49427048801193\\
0.2	4.38611244107518\\
0.25	4.31196947446813\\
0.3	4.26174724547082\\
0.35	4.21076865572766\\
0.4	4.16224895726542\\
0.45	4.13730265666322\\
0.5	4.09724181857273\\
0.55	4.05015800470484\\
0.6	4.0252665024736\\
0.65	3.97027532018214\\
0.7	3.92401013387132\\
0.75	3.88385831483925\\
0.8	3.85844845018462\\
0.85	3.807644731463\\
0.9	3.77263504291385\\
0.95	3.71231713583118\\
1	3.67365901312519\\
1.05	3.61444820853962\\
1.1	3.5836430168839\\
1.15	3.53739910041227\\
1.2	3.47379569995346\\
1.25	3.39307447965914\\
1.3	3.32957443262061\\
1.35	3.30272407011301\\
1.4	3.22667145030824\\
1.45	3.13126256744418\\
1.5	3.09054183152336\\
1.55	3.01096110712521\\
1.6	2.94632159779839\\
1.65	2.82967000276675\\
1.7	2.72917848763229\\
1.75	2.66832154721854\\
1.8	2.62824145574045\\
1.85	2.56055940690837\\
1.9	2.45432609228908\\
1.95	2.38520168105124\\
2	2.30841024534902\\
2.05	2.26898990725319\\
2.1	2.18886167963636\\
2.15	2.06668750154289\\
2.2	2.00842998032951\\
2.25	1.87347619197054\\
2.3	1.78883705487414\\
2.35	1.6940261553304\\
2.4	1.64380553940477\\
2.45	1.47468398950857\\
2.5	1.29896545081495\\
2.55	1.29922406514353\\
2.6	1.13233839079604\\
2.65	0.99763563352882\\
2.7	0.928903095268903\\
2.75	0.834853539863405\\
2.8	0.812454918823461\\
2.85	0.763803641527537\\
2.9	0.72331989512338\\
2.95	0.749338796892063\\
3	0.745312867715486\\
3.05	0.761015360496661\\
3.1	0.697909310303171\\
3.15	0.66390219090069\\
3.2	0.571767536611264\\
3.25	0.507977882521465\\
3.3	0.374095878850972\\
3.35	0.302663793786985\\
3.4	0.305670396122744\\
3.45	0.233413314372405\\
3.5	0.206780107687972\\
3.55	0.217596824257079\\
3.6	0.22141548993708\\
3.65	0.251349503512982\\
3.7	0.234751855864039\\
3.75	0.252117243536996\\
3.8	0.263984322948842\\
3.85	0.246893350709242\\
3.9	0.203443611124312\\
3.95	0.159519025993604\\
4	0.190704561462788\\
4.05	0.258949924680471\\
4.1	0.248082607224204\\
4.15	0.238102361283698\\
4.2	0.314748935456479\\
4.25	0.311391736772649\\
4.3	0.314392521289989\\
4.35	0.259271294788689\\
4.4	0.216817187337207\\
4.45	0.164661115846966\\
4.5	0.128214231811008\\
4.55	0.0480595312519135\\
4.6	0.0899376628398175\\
4.65	0.0886467174095558\\
4.7	0.0511192515206524\\
4.75	0.00790614384021526\\
4.8	0.0206416741964374\\
4.85	0.0166783611107812\\
4.9	0.00345046762725271\\
4.95	0.00557380467284269\\
5	0.00637733882243387\\
5.05	0.0420349309797408\\
5.1	0.0526678669481112\\
5.15	0.0782077895390504\\
5.2	0.02263268802177\\
5.25	0.0417429417721898\\
5.3	0.0367016388873228\\
5.35	0.0456030288487954\\
5.4	0.03073961352506\\
5.45	0.0181376423161497\\
5.5	0.0104018121385355\\
5.55	0.00503762902884638\\
5.6	0.0154684696335753\\
5.65	0.034609840403024\\
5.7	0.0126765037271734\\
5.75	0.00255132465530362\\
5.8	0.0218616044373575\\
5.85	0.0064282006426263\\
5.9	0.00698664697449746\\
5.95	0.0191064654893379\\
6	0.0185708920106663\\
6.05	0.0248514700835654\\
6.1	0.00670435235901169\\
6.15	0.0163526195878956\\
6.2	0.0302289954018153\\
6.25	0.0358820021366264\\
6.3	0.00753758760860121\\
6.35	0.0198981118903279\\
6.4	0.0140526253995801\\
6.45	0.0405446824169805\\
6.5	0.0477707022818491\\
6.55	0.0559168402081744\\
6.6	0.0155538652897035\\
6.65	0.0381247563183443\\
6.7	0.0101530704124899\\
6.75	0.0185760812898688\\
6.8	0.0181415332924282\\
6.85	0.0207455632941826\\
6.9	0.00518436727458588\\
6.95	0.00330337045232159\\
7	0.00297789702432981\\
7.05	0.0132639768040371\\
7.1	0.0876702806392609\\
7.15	0.0936140341615714\\
7.2	0.102848608190354\\
7.25	0.138837447750604\\
7.3	0.108838489386922\\
7.35	0.0950230744169941\\
7.4	0.147778582252185\\
7.45	0.188067313956684\\
7.5	0.156664904447668\\
7.55	0.202298570409776\\
7.6	0.155448169404476\\
7.65	0.11042545787269\\
7.7	0.109106664824638\\
7.75	0.0602616136827983\\
7.8	0.0543570648863555\\
7.85	0.0571334017726966\\
7.9	0.0682662261620623\\
7.95	0.109591352704301\\
8	0.103090226769572\\
8.05	0.0873191167967507\\
8.1	0.0872450598788581\\
8.15	0.161132119901146\\
8.2	0.116748168156668\\
8.25	0.174060004549344\\
8.3	0.126386901717483\\
8.35	0.155809603457056\\
8.4	0.227648797935736\\
8.45	0.179610233909912\\
8.5	0.304803386252252\\
8.55	0.409533579838344\\
8.6	0.405790182243893\\
8.65	0.369604902588824\\
8.7	0.386224906635841\\
8.75	0.34941033168069\\
8.8	0.329092072167697\\
8.85	0.257186474761569\\
8.9	0.244917645379475\\
8.95	0.158198419980963\\
9	0.133293877655767\\
9.05	0.0656958038435289\\
9.1	0.107474800670726\\
9.15	0.075597227849302\\
9.2	0.0852411438381418\\
9.25	0.03635181892531\\
9.3	0.0667663352831717\\
9.35	0.0482239643292429\\
9.4	0.0150347780770691\\
9.45	0.019717118113654\\
9.5	0.013432033325096\\
9.55	0.0171582285072398\\
9.6	0.0429792685294164\\
9.65	0.0313318230661566\\
9.7	0.0266196886977337\\
9.75	0.0352796520481312\\
9.8	0.0961241652651652\\
9.85	0.092895020956417\\
9.9	0.103319618844121\\
9.95	0.0820687493833485\\
10	0.0987755798939528\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60092369542058\\
0.1	4.51973203849201\\
0.15	4.44322911263736\\
0.2	4.35593564722858\\
0.25	4.25790573379982\\
0.3	4.1782733925802\\
0.35	4.1252076795283\\
0.4	4.05653979642112\\
0.45	4.01807440501199\\
0.5	3.94736386854491\\
0.55	3.91941287841707\\
0.6	3.8940219790164\\
0.65	3.90205147995394\\
0.7	3.87664937033404\\
0.75	3.83256019949902\\
0.8	3.80637929644174\\
0.85	3.78754186894562\\
0.9	3.73511474594602\\
0.95	3.69584979816541\\
1	3.65409150822431\\
1.05	3.61270511177802\\
1.1	3.57827708989804\\
1.15	3.53587145821747\\
1.2	3.49999703218425\\
1.25	3.45804851777483\\
1.3	3.41341008600552\\
1.35	3.35691060400566\\
1.4	3.31666792101222\\
1.45	3.25094599544221\\
1.5	3.17904470893847\\
1.55	3.1081415139059\\
1.6	3.03484824387142\\
1.65	2.97833338684199\\
1.7	2.88343356691104\\
1.75	2.82350084024609\\
1.8	2.75913786404018\\
1.85	2.67296047051857\\
1.9	2.5944223135078\\
1.95	2.46990650790777\\
2	2.37062287906948\\
2.05	2.25800300897753\\
2.1	2.09320779922228\\
2.15	2.07655603938402\\
2.2	2.05601130559687\\
2.25	1.96325436759517\\
2.3	1.83272786951523\\
2.35	1.76518029171284\\
2.4	1.66996057679583\\
2.45	1.56625976823581\\
2.5	1.50102012063467\\
2.55	1.45981720554032\\
2.6	1.42568424913572\\
2.65	1.31300224950326\\
2.7	1.27131097229596\\
2.75	1.14513248688864\\
2.8	1.03369256509411\\
2.85	0.917186065290805\\
2.9	0.932814279190984\\
2.95	0.820887649439699\\
3	0.891757873019688\\
3.05	0.832426214998049\\
3.1	0.876780795360393\\
3.15	0.914062441034519\\
3.2	0.972676960568991\\
3.25	1.0434518385922\\
3.3	0.97278432556576\\
3.35	0.877860718670566\\
3.4	0.753309606018844\\
3.45	0.716081521267742\\
3.5	0.655365013735793\\
3.55	0.603143774592399\\
3.6	0.54026972391893\\
3.65	0.534441080876266\\
3.7	0.529562932341629\\
3.75	0.529673807432562\\
3.8	0.468029498085539\\
3.85	0.464480288867189\\
3.9	0.428014726120694\\
3.95	0.429935721606363\\
4	0.353613379421966\\
4.05	0.337359971448357\\
4.1	0.330356577324107\\
4.15	0.347615439303357\\
4.2	0.372930834977716\\
4.25	0.402379801140474\\
4.3	0.425104155557313\\
4.35	0.457867900796019\\
4.4	0.444206132577001\\
4.45	0.401095825528592\\
4.5	0.35705970471424\\
4.55	0.333205122091135\\
4.6	0.238611102305829\\
4.65	0.121129777661391\\
4.7	0.106567411269091\\
4.75	0.132024992007074\\
4.8	0.0763137587884772\\
4.85	0.064217610212505\\
4.9	0.0795245518888077\\
4.95	0.0698010931853884\\
5	0.0857200376936236\\
5.05	0.146096156833042\\
5.1	0.103161901856055\\
5.15	0.095028616117891\\
5.2	0.18383847367621\\
5.25	0.25887147653707\\
5.3	0.23068437859794\\
5.35	0.234014563792252\\
5.4	0.211369269942269\\
5.45	0.219271309594918\\
5.5	0.163613664108038\\
5.55	0.130696803666896\\
5.6	0.16433095387021\\
5.65	0.152281389033883\\
5.7	0.148292760303051\\
5.75	0.125221924382235\\
5.8	0.147407787175822\\
5.85	0.190857236842969\\
5.9	0.218963023657402\\
5.95	0.136937303377586\\
6	0.12217664803564\\
6.05	0.0965225912511536\\
6.1	0.0916813958209953\\
6.15	0.139937307959139\\
6.2	0.156863564781387\\
6.25	0.16858033040091\\
6.3	0.188910259869265\\
6.35	0.220101716547512\\
6.4	0.237006110584039\\
6.45	0.212174619515669\\
6.5	0.231928427691993\\
6.55	0.169283613812327\\
6.6	0.135514569889148\\
6.65	0.100862417018025\\
6.7	0.155419048763242\\
6.75	0.236618162111524\\
6.8	0.271778454859277\\
6.85	0.203370252280316\\
6.9	0.165583854333452\\
6.95	0.113254700736398\\
7	0.101448639012102\\
7.05	0.173380755726892\\
7.1	0.139616521224487\\
7.15	0.13197128324818\\
7.2	0.0825355117359978\\
7.25	0.0512673570416493\\
7.3	0.0372803058066137\\
7.35	0.0475301408680106\\
7.4	0.0617789611259217\\
7.45	0.100906998086239\\
7.5	0.0814672265060998\\
7.55	0.0089173324598796\\
7.6	0.0161983260895043\\
7.65	0.00954696789397575\\
7.7	0.0721913259872113\\
7.75	0.0708813714438578\\
7.8	0.0719630120732359\\
7.85	0.0641879550664519\\
7.9	0.0695897991892944\\
7.95	0.0574883188551597\\
8	0.0823038943102519\\
8.05	0.123481586726569\\
8.1	0.12622262483497\\
8.15	0.105296939357958\\
8.2	0.182225857522235\\
8.25	0.23706703174583\\
8.3	0.28168290454662\\
8.35	0.184038269277465\\
8.4	0.130251160700349\\
8.45	0.119223043159322\\
8.5	0.114867600371451\\
8.55	0.128049525404135\\
8.6	0.179351315708169\\
8.65	0.188790243758029\\
8.7	0.144813996978752\\
8.75	0.187743436519434\\
8.8	0.227756988294466\\
8.85	0.251907248265232\\
8.9	0.208763696967908\\
8.95	0.234112370906923\\
9	0.186701943778486\\
9.05	0.168437238863153\\
9.1	0.113249917463461\\
9.15	0.0772070986218997\\
9.2	0.0937446988627666\\
9.25	0.0800336693354978\\
9.3	0.0744817066962584\\
9.35	0.0770915322376489\\
9.4	0.105109535561429\\
9.45	0.0214192013476701\\
9.5	0.00164049332782111\\
9.55	0.011469475152352\\
9.6	0.00908940587405364\\
9.65	0.00454860736987148\\
9.7	0.0190592666405995\\
9.75	0.0545063347912529\\
9.8	0.0637473452070572\\
9.85	0.105641408533496\\
9.9	0.184330648801601\\
9.95	0.251897980677984\\
10	0.26840158551594\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62844547993059\\
0.1	4.51718883839384\\
0.15	4.44200292312876\\
0.2	4.34398280803204\\
0.25	4.25653225953963\\
0.3	4.20687724897477\\
0.35	4.16104053267467\\
0.4	4.09245166151227\\
0.45	4.05686611655684\\
0.5	4.01586271019921\\
0.55	3.97105233153873\\
0.6	3.94136423618579\\
0.65	3.91574855521211\\
0.7	3.86946155738385\\
0.75	3.81408555020723\\
0.8	3.80160946296043\\
0.85	3.76527732399011\\
0.9	3.73697088893257\\
0.95	3.70024860385891\\
1	3.63795632038538\\
1.05	3.60345055123843\\
1.1	3.56098102394161\\
1.15	3.5180619970883\\
1.2	3.46606167761813\\
1.25	3.39173840879058\\
1.3	3.36370712823395\\
1.35	3.30224908658193\\
1.4	3.2259030894503\\
1.45	3.13854228851443\\
1.5	3.04840162814782\\
1.55	2.94567157821446\\
1.6	2.81837452458894\\
1.65	2.7139185747748\\
1.7	2.68903391273997\\
1.75	2.68061020578519\\
1.8	2.55566526025879\\
1.85	2.51632196950715\\
1.9	2.44611732076149\\
1.95	2.34808705220496\\
2	2.36603412413785\\
2.05	2.27822132093902\\
2.1	2.24845349960309\\
2.15	2.10782592512937\\
2.2	2.02527625226339\\
2.25	1.91455416642386\\
2.3	1.78130185795532\\
2.35	1.75846287434043\\
2.4	1.68807735007684\\
2.45	1.51709482654113\\
2.5	1.47343491470732\\
2.55	1.41708482406309\\
2.6	1.34229892302242\\
2.65	1.33363941739778\\
2.7	1.12967820104993\\
2.75	1.03728746319896\\
2.8	0.993285219930527\\
2.85	0.989040608434014\\
2.9	0.904587256006759\\
2.95	0.826813149220557\\
3	0.771820839401866\\
3.05	0.781374452215177\\
3.1	0.802048022401946\\
3.15	0.815590980344927\\
3.2	0.831892771408188\\
3.25	0.799811006152981\\
3.3	0.801118916826415\\
3.35	0.747426808079189\\
3.4	0.765564487993047\\
3.45	0.706655780745714\\
3.5	0.622325367743852\\
3.55	0.588964101911877\\
3.6	0.625867801681944\\
3.65	0.656708724706128\\
3.7	0.629733741336567\\
3.75	0.654002596393488\\
3.8	0.61457552969167\\
3.85	0.686152367900488\\
3.9	0.689089373183099\\
3.95	0.704569369373667\\
4	0.605546226763201\\
4.05	0.556197674298717\\
4.1	0.544596684792038\\
4.15	0.518991240551644\\
4.2	0.534657503174914\\
4.25	0.411189210349936\\
4.3	0.408446809637797\\
4.35	0.416956178618033\\
4.4	0.38687388822303\\
4.45	0.39425353318066\\
4.5	0.341622723765131\\
4.55	0.308932729652855\\
4.6	0.292569931983748\\
4.65	0.243928514188163\\
4.7	0.24186490960353\\
4.75	0.239054504793551\\
4.8	0.277151241503524\\
4.85	0.273308963510986\\
4.9	0.23200446668904\\
4.95	0.149940316753506\\
5	0.111957548578967\\
5.05	0.107304665677522\\
5.1	0.179805970068405\\
5.15	0.201984026575405\\
5.2	0.130477016705122\\
5.25	0.127893124765647\\
5.3	0.116272222315055\\
5.35	0.12831946917422\\
5.4	0.151021301765874\\
5.45	0.159539017102214\\
5.5	0.189492269123224\\
5.55	0.16214410065313\\
5.6	0.139005011580374\\
5.65	0.125070142402473\\
5.7	0.0919596397592909\\
5.75	0.0966939290905306\\
5.8	0.0772032591303607\\
5.85	0.0977704190659339\\
5.9	0.130477731116205\\
5.95	0.113380913673389\\
6	0.193596551507701\\
6.05	0.186111317502222\\
6.1	0.206921575671814\\
6.15	0.261039489177532\\
6.2	0.337707442283673\\
6.25	0.26973826671552\\
6.3	0.286043923386085\\
6.35	0.327029552384962\\
6.4	0.418891501838644\\
6.45	0.371112817660439\\
6.5	0.340423446445382\\
6.55	0.357551064698485\\
6.6	0.307224286472817\\
6.65	0.3039354109203\\
6.7	0.327760226674624\\
6.75	0.307767455749759\\
6.8	0.221225467228068\\
6.85	0.199653266828481\\
6.9	0.201450126226746\\
6.95	0.192822785441002\\
7	0.163248105606376\\
7.05	0.140580087222378\\
7.1	0.206759787898394\\
7.15	0.153061459474495\\
7.2	0.0886380518521942\\
7.25	0.0585853221490029\\
7.3	0.0595829525096325\\
7.35	0.0782343345049872\\
7.4	0.0545290041770625\\
7.45	0.0451932710810267\\
7.5	0.0625502693802052\\
7.55	0.04401204544688\\
7.6	0.0145251745502517\\
7.65	0.0206379712075174\\
7.7	0.0426602924522048\\
7.75	0.0392405257837338\\
7.8	0.0427295630945332\\
7.85	0.0216805934247388\\
7.9	0.00589447616540188\\
7.95	0.0347842959387176\\
8	0.088012305449863\\
8.05	0.199254683029524\\
8.1	0.184883168494261\\
8.15	0.193893765662416\\
8.2	0.274035605723645\\
8.25	0.312562571882172\\
8.3	0.377199732922229\\
8.35	0.45276143068003\\
8.4	0.422033751908852\\
8.45	0.400690009599674\\
8.5	0.369662116046193\\
8.55	0.311095438453825\\
8.6	0.281669795664378\\
8.65	0.213231177879385\\
8.7	0.239284006344309\\
8.75	0.238286418671886\\
8.8	0.209987814452093\\
8.85	0.177828592666857\\
8.9	0.17515044073069\\
8.95	0.15537232309695\\
9	0.172298875343499\\
9.05	0.162991255508696\\
9.1	0.136277622198776\\
9.15	0.157108650545425\\
9.2	0.134620065441112\\
9.25	0.13428799026347\\
9.3	0.110676034994916\\
9.35	0.150396750442347\\
9.4	0.110118870506509\\
9.45	0.103655309237333\\
9.5	0.0963907896715768\\
9.55	0.0643440316349323\\
9.6	0.0717209532289079\\
9.65	0.0778482606478457\\
9.7	0.119074415458406\\
9.75	0.154277134224216\\
9.8	0.179158517407492\\
9.85	0.207272150475689\\
9.9	0.14477234243877\\
9.95	0.159108775802802\\
10	0.230186254642224\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58322180620835\\
0.1	4.47434259840605\\
0.15	4.37239539635001\\
0.2	4.28636050706944\\
0.25	4.21047332072061\\
0.3	4.14192408569635\\
0.35	4.07642547993326\\
0.4	4.0317839467053\\
0.45	3.99234417835581\\
0.5	3.95481911883974\\
0.55	3.91957159728633\\
0.6	3.89671508330154\\
0.65	3.84791135777016\\
0.7	3.79722261510009\\
0.75	3.78277635735614\\
0.8	3.73775843276821\\
0.85	3.69625981901577\\
0.9	3.66795812202033\\
0.95	3.62908447889401\\
1	3.57258972106769\\
1.05	3.5191428630928\\
1.1	3.49172082972417\\
1.15	3.45255080231424\\
1.2	3.36834897221007\\
1.25	3.31732074240052\\
1.3	3.26588981412766\\
1.35	3.18013017128302\\
1.4	3.12984697459016\\
1.45	3.0357086426197\\
1.5	2.96779888566045\\
1.55	2.91767911745122\\
1.6	2.84868706476627\\
1.65	2.74700240436203\\
1.7	2.66919603423913\\
1.75	2.61548760101746\\
1.8	2.52262546065125\\
1.85	2.39518227139511\\
1.9	2.29364055295476\\
1.95	2.17493245478595\\
2	2.0605516670943\\
2.05	1.91871580883867\\
2.1	1.76573910820769\\
2.15	1.68459509470089\\
2.2	1.53105773093929\\
2.25	1.48525236988374\\
2.3	1.3126665477642\\
2.35	1.19040106406896\\
2.4	1.13102637761293\\
2.45	1.08387264364625\\
2.5	1.0119236693298\\
2.55	0.777726896296071\\
2.6	0.726106059486676\\
2.65	0.672601811750223\\
2.7	0.611079989321531\\
2.75	0.428541258721247\\
2.8	0.458308548650706\\
2.85	0.411175888238778\\
2.9	0.344090480683508\\
2.95	0.364124108359641\\
3	0.335587886386922\\
3.05	0.370673291387963\\
3.1	0.261925863106997\\
3.15	0.222125948553828\\
3.2	0.252256343359129\\
3.25	0.28479880051102\\
3.3	0.219687453254038\\
3.35	0.17169257094849\\
3.4	0.126182732856376\\
3.45	0.111008457463313\\
3.5	0.133873264653844\\
3.55	0.0944530641715147\\
3.6	0.0538682778798961\\
3.65	0.159695081954986\\
3.7	0.139878424631748\\
3.75	0.126997091487237\\
3.8	0.13316277293562\\
3.85	0.147442550371598\\
3.9	0.163525958239349\\
3.95	0.120595958494841\\
4	0.0924808942784905\\
4.05	0.158874605280214\\
4.1	0.128111762488398\\
4.15	0.131839996703156\\
4.2	0.144527981947059\\
4.25	0.107930015653985\\
4.3	0.0959859224495163\\
4.35	0.134390741525454\\
4.4	0.128486869370129\\
4.45	0.103466667957133\\
4.5	0.109809439542444\\
4.55	0.114767490402723\\
4.6	0.0930803189487712\\
4.65	0.0977082078500324\\
4.7	0.12734496704019\\
4.75	0.148070765075117\\
4.8	0.159543331612258\\
4.85	0.114889053937615\\
4.9	0.101774652075789\\
4.95	0.0807116533602429\\
5	0.08821467172766\\
5.05	0.0900076977970543\\
5.1	0.0735495178499504\\
5.15	0.0502965338159339\\
5.2	0.0750671359854848\\
5.25	0.0384114186522647\\
5.3	0.0512332071189836\\
5.35	0.0487460330127099\\
5.4	0.0564197744261292\\
5.45	0.10864580803315\\
5.5	0.115426703186799\\
5.55	0.101450288988953\\
5.6	0.0930918642897579\\
5.65	0.102753462432203\\
5.7	0.0895126274472646\\
5.75	0.103217573686704\\
5.8	0.103787218489364\\
5.85	0.148648103773483\\
5.9	0.115493000520693\\
5.95	0.140136450701299\\
6	0.165040336106287\\
6.05	0.175042182997483\\
6.1	0.198823295671366\\
6.15	0.203125030886681\\
6.2	0.170152554597165\\
6.25	0.213253310786438\\
6.3	0.219803935021783\\
6.35	0.203159977048167\\
6.4	0.20734402481496\\
6.45	0.148833899974509\\
6.5	0.159151344210813\\
6.55	0.13094649510847\\
6.6	0.133439489945038\\
6.65	0.115074223240156\\
6.7	0.196695678265165\\
6.75	0.215608787710065\\
6.8	0.192280280262637\\
6.85	0.16001613963778\\
6.9	0.104308964191195\\
6.95	0.120886767620861\\
7	0.192507186116033\\
7.05	0.265284499859879\\
7.1	0.276965103239269\\
7.15	0.304307113696761\\
7.2	0.199146353806269\\
7.25	0.219180713390603\\
7.3	0.112915874199728\\
7.35	0.200655991688372\\
7.4	0.112772850933361\\
7.45	0.131398176807381\\
7.5	0.097600125164174\\
7.55	0.0491200640392671\\
7.6	0.151320381562407\\
7.65	0.260136754530983\\
7.7	0.200715073348477\\
7.75	0.168990955202698\\
7.8	0.123239712232497\\
7.85	0.140563540156726\\
7.9	0.255941913952532\\
7.95	0.223717879678907\\
8	0.120728809115015\\
8.05	0.125107374241126\\
8.1	0.214658317569716\\
8.15	0.252630212518613\\
8.2	0.2592819678877\\
8.25	0.298080759811018\\
8.3	0.290293673107336\\
8.35	0.248376469377596\\
8.4	0.176423669412736\\
8.45	0.185065644438539\\
8.5	0.164210474712411\\
8.55	0.161073633485086\\
8.6	0.0895920560206866\\
8.65	0.0667171780738426\\
8.7	0.0340221921019258\\
8.75	0.0181759587874076\\
8.8	0.0171653596133302\\
8.85	0.0277718787586261\\
8.9	0.0319427012209684\\
8.95	0.0161289681428575\\
9	0.0367202172804082\\
9.05	0.0225373109408261\\
9.1	0.018713048170163\\
9.15	0.0627407229328505\\
9.2	0.106821043312706\\
9.25	0.136777457645616\\
9.3	0.122993385196293\\
9.35	0.106987128827988\\
9.4	0.123298635993178\\
9.45	0.128220626115725\\
9.5	0.141333508737059\\
9.55	0.165985878557826\\
9.6	0.190483915608013\\
9.65	0.153240190283269\\
9.7	0.14650835457426\\
9.75	0.179528389019272\\
9.8	0.16410535305804\\
9.85	0.213829189233304\\
9.9	0.205456532966048\\
9.95	0.182251010193626\\
10	0.1362949248005\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60368465847524\\
0.1	4.51465164894117\\
0.15	4.4260374480053\\
0.2	4.34256720813303\\
0.25	4.29828280287037\\
0.3	4.24405261066934\\
0.35	4.18030823813135\\
0.4	4.12521687828143\\
0.45	4.06987861985328\\
0.5	4.02074923761156\\
0.55	3.9982138117858\\
0.6	3.95495291613837\\
0.65	3.93645778618894\\
0.7	3.91238035489989\\
0.75	3.84111248038645\\
0.8	3.80965366212823\\
0.85	3.78658621505999\\
0.9	3.74327640180677\\
0.95	3.70982609766415\\
1	3.67284682001137\\
1.05	3.61339112734137\\
1.1	3.57747747604443\\
1.15	3.52098554901751\\
1.2	3.4715718484458\\
1.25	3.40816661780269\\
1.3	3.33067980972054\\
1.35	3.25792324890382\\
1.4	3.21978044914046\\
1.45	3.14070460015015\\
1.5	3.08587928060962\\
1.55	3.00959839218837\\
1.6	2.92133793487437\\
1.65	2.8349472591661\\
1.7	2.77612840223621\\
1.75	2.68056042692643\\
1.8	2.5939143259195\\
1.85	2.49732129595348\\
1.9	2.39874405511896\\
1.95	2.3009468487766\\
2	2.21885171589149\\
2.05	2.12505977491377\\
2.1	2.10092745116714\\
2.15	1.95727439088813\\
2.2	1.85225099497832\\
2.25	1.78258749993543\\
2.3	1.63086751684158\\
2.35	1.62875976791801\\
2.4	1.5556609577167\\
2.45	1.42739269649647\\
2.5	1.42590125343421\\
2.55	1.41140673936355\\
2.6	1.36611042314537\\
2.65	1.09824100388445\\
2.7	0.92402919392888\\
2.75	0.912636091032173\\
2.8	1.02342403723318\\
2.85	0.984512370895338\\
2.9	0.892120757459682\\
2.95	0.789938760456636\\
3	0.748650732533107\\
3.05	0.727986751352326\\
3.1	0.734272453121126\\
3.15	0.650676677088458\\
3.2	0.574189627935706\\
3.25	0.641761294300317\\
3.3	0.674444691514152\\
3.35	0.669257466168421\\
3.4	0.563956350912487\\
3.45	0.65174240775504\\
3.5	0.627618167380523\\
3.55	0.719750131853878\\
3.6	0.660070685993389\\
3.65	0.608260576756914\\
3.7	0.606082043526522\\
3.75	0.494578002218707\\
3.8	0.454533768763432\\
3.85	0.412574888771777\\
3.9	0.431560000758412\\
3.95	0.488124697465525\\
4	0.451404414873612\\
4.05	0.464867190225169\\
4.1	0.458751440269932\\
4.15	0.432924529808121\\
4.2	0.342579709717752\\
4.25	0.296668447919694\\
4.3	0.235293310941707\\
4.35	0.202182609102482\\
4.4	0.190988978397728\\
4.45	0.249241686731754\\
4.5	0.31067483365906\\
4.55	0.206758513978096\\
4.6	0.189774892637404\\
4.65	0.186092266145198\\
4.7	0.242923497222009\\
4.75	0.260926782657846\\
4.8	0.201864042260599\\
4.85	0.0942512057203473\\
4.9	0.116272372092459\\
4.95	0.16497819536805\\
5	0.152282081476171\\
5.05	0.144364867597028\\
5.1	0.225779849776428\\
5.15	0.315145123203437\\
5.2	0.336284785081624\\
5.25	0.37441049629736\\
5.3	0.379284399623874\\
5.35	0.300942232463675\\
5.4	0.252569972174452\\
5.45	0.254951934212298\\
5.5	0.248493227818498\\
5.55	0.281195304819402\\
5.6	0.299820732640754\\
5.65	0.322334503761448\\
5.7	0.36637495140975\\
5.75	0.382995860108305\\
5.8	0.370906613640443\\
5.85	0.335249309318203\\
5.9	0.296932830690038\\
5.95	0.268751050300184\\
6	0.272911578318234\\
6.05	0.28305155738266\\
6.1	0.273324400038542\\
6.15	0.305771783585288\\
6.2	0.20845573430345\\
6.25	0.193213396563634\\
6.3	0.240239951927446\\
6.35	0.253225303263553\\
6.4	0.198470043097691\\
6.45	0.252782674044758\\
6.5	0.153406409533158\\
6.55	0.0885408615674723\\
6.6	0.127620754290017\\
6.65	0.261923528877001\\
6.7	0.188603531591871\\
6.75	0.221936681604065\\
6.8	0.185580936913637\\
6.85	0.214001488671366\\
6.9	0.278370038766625\\
6.95	0.334174562263203\\
7	0.305703285603795\\
7.05	0.31706064142106\\
7.1	0.317897951150922\\
7.15	0.342682727425152\\
7.2	0.384914172039469\\
7.25	0.423177978712414\\
7.3	0.412150471546372\\
7.35	0.423306073244964\\
7.4	0.435706879921742\\
7.45	0.405465568973621\\
7.5	0.420937668639045\\
7.55	0.495404696631471\\
7.6	0.484178457849906\\
7.65	0.489171919498669\\
7.7	0.498271978352346\\
7.75	0.475680135856887\\
7.8	0.441165417608264\\
7.85	0.378522310890648\\
7.9	0.309944868797446\\
7.95	0.346090379814423\\
8	0.354807328936495\\
8.05	0.368966695670559\\
8.1	0.401728505438824\\
8.15	0.324191131058389\\
8.2	0.305496652074832\\
8.25	0.325526628760241\\
8.3	0.283662909928876\\
8.35	0.221948975249273\\
8.4	0.196310365411034\\
8.45	0.260369031936213\\
8.5	0.249018753729091\\
8.55	0.203057997790666\\
8.6	0.126180272676577\\
8.65	0.136910732704319\\
8.7	0.147979238840753\\
8.75	0.119392799196272\\
8.8	0.0454991599980309\\
8.85	0.0595215026081\\
8.9	0.0388337669159271\\
8.95	0.0621068139784884\\
9	0.0716285371135022\\
9.05	0.0478641641606233\\
9.1	0.0453069528692914\\
9.15	0.00960612139718296\\
9.2	0.0189257666365678\\
9.25	0.00809273802337244\\
9.3	0.0360629906661973\\
9.35	0.0337442297126512\\
9.4	0.00315603520857068\\
9.45	0.0164080454170212\\
9.5	0.0189176303167117\\
9.55	0.0104340072465532\\
9.6	0.00135308250617897\\
9.65	0.0222315884419829\\
9.7	0.0316700651527972\\
9.75	0.0375932518750836\\
9.8	0.0391213399510477\\
9.85	0.0292462132481074\\
9.9	0.0346756218720889\\
9.95	0.0845317733137133\\
10	0.0686887466092482\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63962070487813\\
0.1	4.550592470751\\
0.15	4.47465268785574\\
0.2	4.39620912563822\\
0.25	4.2843791255931\\
0.3	4.22441253951218\\
0.35	4.15228479995936\\
0.4	4.08251694132788\\
0.45	4.03366139429087\\
0.5	3.99730550158561\\
0.55	3.96867016808491\\
0.6	3.91942878773402\\
0.65	3.8895728935276\\
0.7	3.867913189133\\
0.75	3.81592146215593\\
0.8	3.80280004446956\\
0.85	3.78296296089261\\
0.9	3.72693722576099\\
0.95	3.69899297453294\\
1	3.68695215914806\\
1.05	3.65408245659414\\
1.1	3.62381275100515\\
1.15	3.5455349941278\\
1.2	3.46580146082066\\
1.25	3.42310055892119\\
1.3	3.38829946622696\\
1.35	3.36224522218574\\
1.4	3.33991326620018\\
1.45	3.27028769692895\\
1.5	3.16450090126373\\
1.55	3.1205899421449\\
1.6	3.01801974344168\\
1.65	2.93718245006088\\
1.7	2.85868463014362\\
1.75	2.80411228742802\\
1.8	2.76032513379634\\
1.85	2.64871323325688\\
1.9	2.5498956564748\\
1.95	2.47788953827024\\
2	2.41452849358256\\
2.05	2.31129276699399\\
2.1	2.23986026283265\\
2.15	2.16143438196093\\
2.2	2.04006085830604\\
2.25	1.95543512984302\\
2.3	1.87585574310367\\
2.35	1.78699534232329\\
2.4	1.72598804040314\\
2.45	1.63058925844411\\
2.5	1.53166212194947\\
2.55	1.44500489132901\\
2.6	1.30253665814313\\
2.65	1.26469464202292\\
2.7	1.22065339742776\\
2.75	1.17287160517439\\
2.8	1.20102962283222\\
2.85	1.00780475858769\\
2.9	0.811316396525663\\
2.95	0.712257326522886\\
3	0.631902358987913\\
3.05	0.556299016036856\\
3.1	0.462360437992831\\
3.15	0.455367042886243\\
3.2	0.495189890400231\\
3.25	0.490500363690263\\
3.3	0.411766310525633\\
3.35	0.414364861229971\\
3.4	0.406536258597297\\
3.45	0.383442487052529\\
3.5	0.407773428032613\\
3.55	0.413532481918184\\
3.6	0.404925508701944\\
3.65	0.324469409289863\\
3.7	0.3843935082704\\
3.75	0.390352030107025\\
3.8	0.37145845208116\\
3.85	0.361376783193219\\
3.9	0.332202820901392\\
3.95	0.29292397951885\\
4	0.221545256763052\\
4.05	0.219245231284681\\
4.1	0.329305964548194\\
4.15	0.295834043772591\\
4.2	0.281828835248262\\
4.25	0.258447036095487\\
4.3	0.27496866028306\\
4.35	0.312522831901482\\
4.4	0.316296946478031\\
4.45	0.373192977699408\\
4.5	0.296220289832394\\
4.55	0.258432121399769\\
4.6	0.342910738288132\\
4.65	0.368458151978516\\
4.7	0.398922518316948\\
4.75	0.359021846452875\\
4.8	0.345354065772249\\
4.85	0.301677710524276\\
4.9	0.302560503998726\\
4.95	0.313394889366852\\
5	0.335779378780022\\
5.05	0.342895970935096\\
5.1	0.29392265001272\\
5.15	0.288355509065593\\
5.2	0.265237188444625\\
5.25	0.270365730335547\\
5.3	0.196954194774805\\
5.35	0.163750320048171\\
5.4	0.106691108752152\\
5.45	0.137953598660585\\
5.5	0.110437018576568\\
5.55	0.145136950345249\\
5.6	0.187943082163225\\
5.65	0.11199379384231\\
5.7	0.111206051084018\\
5.75	0.0993988081910864\\
5.8	0.113013241092785\\
5.85	0.0314248846541697\\
5.9	0.0164660130306952\\
5.95	0.0135051029732978\\
6	0.0091116345202709\\
6.05	0.0270172201703921\\
6.1	0.0302581307963551\\
6.15	0.09082842865942\\
6.2	0.0496634796409236\\
6.25	0.0412095741407726\\
6.3	0.0206397391724923\\
6.35	0.00233733844122744\\
6.4	0.0017933471856611\\
6.45	0.0164383627010305\\
6.5	0.0439780753062948\\
6.55	0.0546295685616388\\
6.6	0.132861467344959\\
6.65	0.0904215711188096\\
6.7	0.0818005423294042\\
6.75	0.0650984858139827\\
6.8	0.0682747043274389\\
6.85	0.0585348082029565\\
6.9	0.0312083462618361\\
6.95	0.0533981990331415\\
7	0.0678406344397509\\
7.05	0.059234429697556\\
7.1	0.0655605251427879\\
7.15	0.0452411189959247\\
7.2	0.0485690350616698\\
7.25	0.0594881035676087\\
7.3	0.0607966580166137\\
7.35	0.0384695794151432\\
7.4	0.0565365351073193\\
7.45	0.0477155505826758\\
7.5	0.0321124236376483\\
7.55	0.0617624594250706\\
7.6	0.0536118921537265\\
7.65	0.0637316426075475\\
7.7	0.0781840551244442\\
7.75	0.135500104422055\\
7.8	0.161084149974187\\
7.85	0.118781534009381\\
7.9	0.0786080710920768\\
7.95	0.123575672237477\\
8	0.10410736251442\\
8.05	0.157299055861412\\
8.1	0.1107221077435\\
8.15	0.0744980910236828\\
8.2	0.0522760370776203\\
8.25	0.045627707158888\\
8.3	0.0458648194630348\\
8.35	0.0262192636141938\\
8.4	0.0233389361995803\\
8.45	0.0417358397953887\\
8.5	0.0866926475964454\\
8.55	0.0436181473756146\\
8.6	0.0594384477497479\\
8.65	0.0448933976263528\\
8.7	0.0561328358081749\\
8.75	0.0311785491104374\\
8.8	0.032416760162454\\
8.85	0.0203411912430419\\
8.9	0.0651700606901618\\
8.95	0.0479499806454531\\
9	0.0458155186678785\\
9.05	0.0544653242195936\\
9.1	0.0591681231815298\\
9.15	0.0344543940044191\\
9.2	0.0400833105499313\\
9.25	0.0184887521344764\\
9.3	0.0218332248522713\\
9.35	0.00842025484302885\\
9.4	0.0185121610459271\\
9.45	0.00492561133663103\\
9.5	0.0085407773249754\\
9.55	0.0110173101477624\\
9.6	0.000586719984203101\\
9.65	0.00222249582066624\\
9.7	0.00465685050458613\\
9.75	0.00915003640222016\\
9.8	0.0383658785269062\\
9.85	0.0268186893293502\\
9.9	0.0424785365855287\\
9.95	0.0808416311184672\\
10	0.0463177343258851\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61781092461277\\
0.1	4.52550598535147\\
0.15	4.43283253865226\\
0.2	4.35404056842891\\
0.25	4.30925164296377\\
0.3	4.23180922919368\\
0.35	4.19218549693827\\
0.4	4.16521678928981\\
0.45	4.1272931112928\\
0.5	4.09096442440373\\
0.55	4.07746746282585\\
0.6	4.03157553624984\\
0.65	4.00830628785042\\
0.7	3.9683584347119\\
0.75	3.9237971590377\\
0.8	3.88811047206003\\
0.85	3.8627815932765\\
0.9	3.85956796945117\\
0.95	3.81298577808962\\
1	3.76183457403763\\
1.05	3.71104994777728\\
1.1	3.66114385967556\\
1.15	3.60871094746645\\
1.2	3.56525889826551\\
1.25	3.51235362715724\\
1.3	3.45677697649747\\
1.35	3.39639481661652\\
1.4	3.33693305179707\\
1.45	3.25382805396521\\
1.5	3.18678682767297\\
1.55	3.10062371929194\\
1.6	3.04811180221334\\
1.65	2.98473339321782\\
1.7	2.89642009274176\\
1.75	2.82502648235426\\
1.8	2.77344671580078\\
1.85	2.68472791464612\\
1.9	2.58054856087366\\
1.95	2.47689596373792\\
2	2.39049090349801\\
2.05	2.30813280952726\\
2.1	2.17542205302184\\
2.15	2.12342544636876\\
2.2	2.0131861998467\\
2.25	1.93730734536583\\
2.3	1.74007289403505\\
2.35	1.63072990043504\\
2.4	1.43989711858902\\
2.45	1.3065572937669\\
2.5	1.01656963414268\\
2.55	0.922994491111756\\
2.6	0.877263539086549\\
2.65	0.848991588160059\\
2.7	0.874762321620696\\
2.75	0.898171638436721\\
2.8	0.750640872474653\\
2.85	0.685318426926647\\
2.9	0.710630378811961\\
2.95	0.599441134176083\\
3	0.552903916713044\\
3.05	0.521001448983586\\
3.1	0.526953758632892\\
3.15	0.549604220051679\\
3.2	0.524498706606066\\
3.25	0.484140134152145\\
3.3	0.527878075873112\\
3.35	0.509166801384\\
3.4	0.470913846018966\\
3.45	0.467923630957751\\
3.5	0.511031318569316\\
3.55	0.458202009664365\\
3.6	0.475169670858284\\
3.65	0.517446364983415\\
3.7	0.521504964761072\\
3.75	0.468939553765754\\
3.8	0.428174072876521\\
3.85	0.381814935762475\\
3.9	0.318379069492913\\
3.95	0.325758852957059\\
4	0.341760497446397\\
4.05	0.296045311700646\\
4.1	0.319803425023566\\
4.15	0.354996227184615\\
4.2	0.31392180753574\\
4.25	0.379756556899448\\
4.3	0.368560416620788\\
4.35	0.28310603345611\\
4.4	0.234806853475504\\
4.45	0.309325684821295\\
4.5	0.276638907871232\\
4.55	0.26925935003993\\
4.6	0.15243647344896\\
4.65	0.147189615073802\\
4.7	0.139425856851233\\
4.75	0.0723571649353987\\
4.8	0.0704760549682177\\
4.85	0.0855077143641569\\
4.9	0.112882035497687\\
4.95	0.165128106604777\\
5	0.121539691398725\\
5.05	0.236947607926434\\
5.1	0.199447310486683\\
5.15	0.223876784056977\\
5.2	0.327513803351177\\
5.25	0.465745271482936\\
5.3	0.57073019520271\\
5.35	0.432968196819791\\
5.4	0.492114925003554\\
5.45	0.441790339786569\\
5.5	0.471855923670366\\
5.55	0.401494943340884\\
5.6	0.445185973648676\\
5.65	0.378925847035485\\
5.7	0.315941866482443\\
5.75	0.379701612032077\\
5.8	0.388877022420309\\
5.85	0.374197821756714\\
5.9	0.406025131536318\\
5.95	0.37169519468785\\
6	0.357686756616356\\
6.05	0.36091179648934\\
6.1	0.368899516130385\\
6.15	0.364932836951292\\
6.2	0.32153467291887\\
6.25	0.263301422618058\\
6.3	0.17420452433946\\
6.35	0.166793990042947\\
6.4	0.214722753519529\\
6.45	0.25203404683861\\
6.5	0.217050107599349\\
6.55	0.152547804505146\\
6.6	0.123342356472387\\
6.65	0.226784680721407\\
6.7	0.152719405377771\\
6.75	0.18767955155705\\
6.8	0.266251357631499\\
6.85	0.298870078529327\\
6.9	0.175808802012188\\
6.95	0.143039658004489\\
7	0.138650985014682\\
7.05	0.159744011300662\\
7.1	0.164134004037996\\
7.15	0.161986570265944\\
7.2	0.138828884103583\\
7.25	0.1771560530216\\
7.3	0.1822712989793\\
7.35	0.188539024917523\\
7.4	0.276268600267181\\
7.45	0.246893560498291\\
7.5	0.264239170569296\\
7.55	0.191599034993047\\
7.6	0.219599678652128\\
7.65	0.17452137750613\\
7.7	0.191661745958096\\
7.75	0.150356493121699\\
7.8	0.167895635361527\\
7.85	0.169069889075169\\
7.9	0.195762441144316\\
7.95	0.173655282621945\\
8	0.173279687813343\\
8.05	0.166990751941767\\
8.1	0.183354043204114\\
8.15	0.121738820735581\\
8.2	0.0877484209888127\\
8.25	0.0811783150867455\\
8.3	0.122756125016268\\
8.35	0.151655327708046\\
8.4	0.165616558503831\\
8.45	0.168684721159573\\
8.5	0.155428332064706\\
8.55	0.14348663824345\\
8.6	0.113193404286907\\
8.65	0.118558463807002\\
8.7	0.102651683199973\\
8.75	0.18620056690485\\
8.8	0.133368478812301\\
8.85	0.166471824607517\\
8.9	0.135375520721254\\
8.95	0.111945555181096\\
9	0.0754993297919537\\
9.05	0.0268854196332745\\
9.1	0.0470828092408151\\
9.15	0.0792790588340144\\
9.2	0.0745956784204199\\
9.25	0.0200951537917458\\
9.3	0.00574776189029253\\
9.35	0.00540894900303162\\
9.4	0.001588708159084\\
9.45	0.0292475998466353\\
9.5	0.0297114323588204\\
9.55	0.0679220920544325\\
9.6	0.0466980002644273\\
9.65	0.031236998081319\\
9.7	0.0153180158270665\\
9.75	0.0111843336837091\\
9.8	0.0119552658963543\\
9.85	0.0180768896416192\\
9.9	0.0363147278120903\\
9.95	0.0253807780534937\\
10	0.00817845989093983\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63028904386052\\
0.1	4.55687028164003\\
0.15	4.49354692865935\\
0.2	4.40405038054391\\
0.25	4.32554417799674\\
0.3	4.27894881162724\\
0.35	4.23271281896941\\
0.4	4.18356482011182\\
0.45	4.11154166712848\\
0.5	4.09164970311686\\
0.55	4.03239983857022\\
0.6	4.00528841603889\\
0.65	3.9934500485556\\
0.7	3.94226753977136\\
0.75	3.92770484126119\\
0.8	3.87753103469448\\
0.85	3.82858034001569\\
0.9	3.83659613987444\\
0.95	3.79552386501606\\
1	3.73814793092732\\
1.05	3.68429627853006\\
1.1	3.65580225931371\\
1.15	3.60741128076393\\
1.2	3.55912295283068\\
1.25	3.5113848372718\\
1.3	3.4565876443442\\
1.35	3.40220767710042\\
1.4	3.34215390083729\\
1.45	3.28596853967632\\
1.5	3.17693425437849\\
1.55	3.11800629789881\\
1.6	3.02019995756062\\
1.65	2.98056624892672\\
1.7	2.89840292565117\\
1.75	2.81587644289943\\
1.8	2.72081276725935\\
1.85	2.64522488099453\\
1.9	2.53555693739977\\
1.95	2.44004761502943\\
2	2.33144208521012\\
2.05	2.25277804845383\\
2.1	2.19847726173926\\
2.15	1.99713889995639\\
2.2	1.88006221773206\\
2.25	1.85209479728057\\
2.3	1.76576254262708\\
2.35	1.71141177566935\\
2.4	1.6552926696483\\
2.45	1.48972661951337\\
2.5	1.28378894539318\\
2.55	1.23534516940437\\
2.6	1.18706824679546\\
2.65	1.10051134980057\\
2.7	0.989930783420845\\
2.75	0.83376230860757\\
2.8	0.818119342379045\\
2.85	0.762402518625449\\
2.9	0.76877711160972\\
2.95	0.845525516185015\\
3	0.770819277955018\\
3.05	0.713976264995433\\
3.1	0.797568281460056\\
3.15	0.84177644194406\\
3.2	0.817386321987776\\
3.25	0.659919612843247\\
3.3	0.670664433011627\\
3.35	0.669989170913332\\
3.4	0.603775232234805\\
3.45	0.683459118912211\\
3.5	0.699080821900379\\
3.55	0.667655770665298\\
3.6	0.621385208075242\\
3.65	0.548550859724442\\
3.7	0.455841066046814\\
3.75	0.411532770810817\\
3.8	0.485712037745539\\
3.85	0.490094926962106\\
3.9	0.473129008633113\\
3.95	0.514694386017191\\
4	0.422559185011659\\
4.05	0.389076516469836\\
4.1	0.285435275519627\\
4.15	0.246996383946666\\
4.2	0.304846800040353\\
4.25	0.233018593742696\\
4.3	0.226227980518789\\
4.35	0.209878448524142\\
4.4	0.213255960884472\\
4.45	0.269705061693721\\
4.5	0.253942790699052\\
4.55	0.227942268565145\\
4.6	0.242152376776165\\
4.65	0.26683281691361\\
4.7	0.27379498698581\\
4.75	0.290098753918855\\
4.8	0.331252153297254\\
4.85	0.370081063977902\\
4.9	0.27163832293402\\
4.95	0.279152238315438\\
5	0.182699648150258\\
5.05	0.223192582906816\\
5.1	0.202374785904118\\
5.15	0.127534527855347\\
5.2	0.143584227397943\\
5.25	0.133284674843418\\
5.3	0.0779261120755879\\
5.35	0.11730137011669\\
5.4	0.0833600594125335\\
5.45	0.0209483865285795\\
5.5	0.0181604259172603\\
5.55	0.0779409859196422\\
5.6	0.117679518604584\\
5.65	0.246274950996148\\
5.7	0.243656645116926\\
5.75	0.213548834992209\\
5.8	0.21050403377905\\
5.85	0.175635900791263\\
5.9	0.197123287140074\\
5.95	0.182346199739992\\
6	0.202320896623856\\
6.05	0.234398700012206\\
6.1	0.208601488248336\\
6.15	0.242528592929278\\
6.2	0.297700246956759\\
6.25	0.316889273926426\\
6.3	0.226974331723472\\
6.35	0.178013421734604\\
6.4	0.16111409090018\\
6.45	0.194585718014457\\
6.5	0.134968131495048\\
6.55	0.0795216465073133\\
6.6	0.0549434177211463\\
6.65	0.0245424522772084\\
6.7	0.0206482758937709\\
6.75	0.0312291366557274\\
6.8	0.0269646901745811\\
6.85	0.0191821932008144\\
6.9	0.0691573716470788\\
6.95	0.0260690995025967\\
7	0.00633816242700795\\
7.05	0.016104785330921\\
7.1	0.0257804638240296\\
7.15	0.0389565665181356\\
7.2	0.054835406932362\\
7.25	0.0623789783418\\
7.3	0.0348573720510267\\
7.35	0.0466585367475102\\
7.4	0.051133533902126\\
7.45	0.0704619081910352\\
7.5	0.0598639243862804\\
7.55	0.108157103236115\\
7.6	0.123454340559672\\
7.65	0.0856521097064545\\
7.7	0.107609475103003\\
7.75	0.115671855377138\\
7.8	0.127190151390264\\
7.85	0.125388646174796\\
7.9	0.133506896881598\\
7.95	0.150024490959522\\
8	0.191654864352264\\
8.05	0.229483103034576\\
8.1	0.188840309906205\\
8.15	0.245907526422035\\
8.2	0.245794439745463\\
8.25	0.271621314123419\\
8.3	0.248602907513758\\
8.35	0.223793523512859\\
8.4	0.168422849758241\\
8.45	0.136606136965593\\
8.5	0.146438071720741\\
8.55	0.197495887627139\\
8.6	0.203959487596787\\
8.65	0.177465566304217\\
8.7	0.166482589212428\\
8.75	0.14901103216267\\
8.8	0.119384717492429\\
8.85	0.0713872604008909\\
8.9	0.0539963922970621\\
8.95	0.103372924479276\\
9	0.0476551308563536\\
9.05	0.0445738275335414\\
9.1	0.058583809405621\\
9.15	0.0600059750367914\\
9.2	0.0775163986943823\\
9.25	0.0752144835360323\\
9.3	0.0759598703734333\\
9.35	0.0471579887173378\\
9.4	0.0475714552412467\\
9.45	0.0408258323551636\\
9.5	0.0423919187549191\\
9.55	0.034871241640394\\
9.6	0.0905658429702674\\
9.65	0.120285289327615\\
9.7	0.178818977406933\\
9.75	0.107826596766443\\
9.8	0.120600406462161\\
9.85	0.160732385304823\\
9.9	0.134215458887572\\
9.95	0.170167943017824\\
10	0.144463749625819\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61646302673757\\
0.1	4.50534707759067\\
0.15	4.43423336108429\\
0.2	4.3592149232869\\
0.25	4.31742978990438\\
0.3	4.27895956430362\\
0.35	4.21815515648214\\
0.4	4.15611271721642\\
0.45	4.10898234319523\\
0.5	4.07200864337246\\
0.55	4.04681059866986\\
0.6	4.00270237937007\\
0.65	3.97275627859684\\
0.7	3.94040503424361\\
0.75	3.9051552052257\\
0.8	3.86970690902986\\
0.85	3.84005995175858\\
0.9	3.80503709416109\\
0.95	3.75058556307238\\
1	3.70615405919945\\
1.05	3.63020979305992\\
1.1	3.59223438341814\\
1.15	3.56164285178864\\
1.2	3.53013033549176\\
1.25	3.45882129108581\\
1.3	3.42209809377423\\
1.35	3.36543771654729\\
1.4	3.30973256005985\\
1.45	3.22430856936734\\
1.5	3.15964921181717\\
1.55	3.08007502343089\\
1.6	2.99420610074319\\
1.65	2.89304054973081\\
1.7	2.81864673522964\\
1.75	2.73385776928223\\
1.8	2.67860975613096\\
1.85	2.59745557110184\\
1.9	2.45332599001229\\
1.95	2.29962483062669\\
2	2.14917701364631\\
2.05	2.12286211359353\\
2.1	2.00973407303035\\
2.15	1.94773627253443\\
2.2	1.85079218407647\\
2.25	1.76233585248534\\
2.3	1.65515952467344\\
2.35	1.62513788899004\\
2.4	1.51584442818725\\
2.45	1.55290112454852\\
2.5	1.52946867981386\\
2.55	1.49386277023867\\
2.6	1.32067968845054\\
2.65	1.32217826000162\\
2.7	1.19294077949687\\
2.75	1.12495199906779\\
2.8	0.999869408724988\\
2.85	0.937722044146817\\
2.9	0.864428914144093\\
2.95	0.91067620576513\\
3	0.899915074370124\\
3.05	0.883629017013092\\
3.1	0.752351173267908\\
3.15	0.687075911800999\\
3.2	0.658744310872301\\
3.25	0.651794194027908\\
3.3	0.688083235395667\\
3.35	0.712795302533855\\
3.4	0.685285855587167\\
3.45	0.656057725121629\\
3.5	0.683059926152886\\
3.55	0.63854157747395\\
3.6	0.53738353531438\\
3.65	0.5177005725231\\
3.7	0.523901036495094\\
3.75	0.476953076912193\\
3.8	0.388944245523478\\
3.85	0.332201749866543\\
3.9	0.278672818288514\\
3.95	0.276058359758299\\
4	0.317814434330493\\
4.05	0.244317423077318\\
4.1	0.156034967305584\\
4.15	0.111428386481578\\
4.2	0.125482264325708\\
4.25	0.0783977984826975\\
4.3	0.0905280484922798\\
4.35	0.0655172110510081\\
4.4	0.10180292274216\\
4.45	0.0908697414810814\\
4.5	0.0991011495413624\\
4.55	0.121378688665022\\
4.6	0.105500193271774\\
4.65	0.118561092194574\\
4.7	0.0735183614271355\\
4.75	0.0576425594378296\\
4.8	0.0618855795841756\\
4.85	0.0729122962513861\\
4.9	0.0771342723730265\\
4.95	0.114632012423144\\
5	0.0993848129623737\\
5.05	0.0410037249633201\\
5.1	0.0179803900974689\\
5.15	0.036975843082061\\
5.2	0.018051038709986\\
5.25	0.0482743887570154\\
5.3	0.111389444017456\\
5.35	0.0807027139340069\\
5.4	0.0327047645970855\\
5.45	0.0517097090047923\\
5.5	0.0901416096861201\\
5.55	0.106878117521589\\
5.6	0.113055224425482\\
5.65	0.0576094868194892\\
5.7	0.0355842206308729\\
5.75	0.0351238222472994\\
5.8	0.0181035043663739\\
5.85	0.018108434619654\\
5.9	0.0258164159789896\\
5.95	0.0148935404204541\\
6	0.054097113938621\\
6.05	0.0545238043792579\\
6.1	0.0703058023323007\\
6.15	0.0728936805999\\
6.2	0.175967271189111\\
6.25	0.167918445335837\\
6.3	0.162496217011371\\
6.35	0.236978930457927\\
6.4	0.264693055213556\\
6.45	0.338456592128721\\
6.5	0.340140475181747\\
6.55	0.338667258963583\\
6.6	0.291793092233578\\
6.65	0.224398380921938\\
6.7	0.198305214983997\\
6.75	0.160323923801814\\
6.8	0.104939030265324\\
6.85	0.0867296503256181\\
6.9	0.0667094131996482\\
6.95	0.0793685541372329\\
7	0.082610497071205\\
7.05	0.0541443983119918\\
7.1	0.0204594086208103\\
7.15	0.0495978248737993\\
7.2	0.0722066309980159\\
7.25	0.115056024121214\\
7.3	0.08745228760418\\
7.35	0.0642339999911657\\
7.4	0.0505289067917331\\
7.45	0.0400148118806275\\
7.5	0.0107650875469717\\
7.55	0.037532108824709\\
7.6	0.0878657259023082\\
7.65	0.0770127744189856\\
7.7	0.206603725614487\\
7.75	0.226206312617699\\
7.8	0.308189690144002\\
7.85	0.288600116985609\\
7.9	0.302188576939221\\
7.95	0.24748445544434\\
8	0.311685541011559\\
8.05	0.154246155867256\\
8.1	0.0724894651391298\\
8.15	0.0866299379842166\\
8.2	0.0615728964592149\\
8.25	0.0947231111110605\\
8.3	0.0908277308524087\\
8.35	0.0761743628591944\\
8.4	0.0362536837598471\\
8.45	0.0766878065862063\\
8.5	0.118185449554761\\
8.55	0.140254092478998\\
8.6	0.148262829618785\\
8.65	0.100391067676589\\
8.7	0.0616071865748205\\
8.75	0.0740827355859343\\
8.8	0.0829208761013307\\
8.85	0.110098086585841\\
8.9	0.157147719718302\\
8.95	0.146115558845579\\
9	0.147731735960171\\
9.05	0.134160763876721\\
9.1	0.164655499796635\\
9.15	0.108653706051605\\
9.2	0.116653209008354\\
9.25	0.0551720699591374\\
9.3	0.0907687481569963\\
9.35	0.0952103232366729\\
9.4	0.0453711213285525\\
9.45	0.0315544337011717\\
9.5	0.00992428035122991\\
9.55	0.000585018185470109\\
9.6	0.0127699424571363\\
9.65	0.00294954706294391\\
9.7	0.0160169973023802\\
9.75	0.0226035145782857\\
9.8	0.0239700985225703\\
9.85	0.0761954383889753\\
9.9	0.146730976254301\\
9.95	0.164176322987887\\
10	0.114174990682888\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60413951942558\\
0.1	4.50579607082092\\
0.15	4.40172465968873\\
0.2	4.32863804404788\\
0.25	4.28456484271331\\
0.3	4.19832587387961\\
0.35	4.15436703825801\\
0.4	4.11194236181019\\
0.45	4.07677041624459\\
0.5	4.02397099959268\\
0.55	3.9878054638413\\
0.6	3.93907929143559\\
0.65	3.9445114756983\\
0.7	3.93426360378516\\
0.75	3.90332703513781\\
0.8	3.84984199691412\\
0.85	3.82396489972092\\
0.9	3.79314246548136\\
0.95	3.74972029670404\\
1	3.7275134970572\\
1.05	3.67572033483278\\
1.1	3.62025654653125\\
1.15	3.55814279512069\\
1.2	3.52723749749785\\
1.25	3.45944116908344\\
1.3	3.40752153079621\\
1.35	3.36092555234078\\
1.4	3.29537940055429\\
1.45	3.25555451056847\\
1.5	3.19057731725533\\
1.55	3.116182889653\\
1.6	3.03913629861731\\
1.65	2.99084497930772\\
1.7	2.93897140040293\\
1.75	2.82613927571371\\
1.8	2.73573022728807\\
1.85	2.67078298877408\\
1.9	2.54226746662798\\
1.95	2.48937917735702\\
2	2.29588017148254\\
2.05	2.16340957777466\\
2.1	2.09036450155759\\
2.15	2.00741578819814\\
2.2	1.98067689128825\\
2.25	1.87409265594058\\
2.3	1.73507318682366\\
2.35	1.71792873369352\\
2.4	1.53431466997003\\
2.45	1.53563283849711\\
2.5	1.59706181780836\\
2.55	1.67520608330763\\
2.6	1.58563574743133\\
2.65	1.5360579654223\\
2.7	1.53581132732507\\
2.75	1.38916995552671\\
2.8	1.38656074293663\\
2.85	1.33445321132111\\
2.9	1.3048753199035\\
2.95	1.31449428074593\\
3	1.25026390638904\\
3.05	1.29159961600546\\
3.1	1.32951854315362\\
3.15	1.30547616328073\\
3.2	1.24170196463366\\
3.25	1.22682191018875\\
3.3	1.21621336774039\\
3.35	1.19203670789399\\
3.4	1.22869296441123\\
3.45	1.23913049013118\\
3.5	1.24204945686736\\
3.55	1.19865680689231\\
3.6	1.19092828705848\\
3.65	1.14123638348744\\
3.7	0.952146310108027\\
3.75	0.857105125061162\\
3.8	0.871717759725503\\
3.85	0.756762857375743\\
3.9	0.856829437968813\\
3.95	0.795723377088497\\
4	0.776603604532087\\
4.05	0.783384212078352\\
4.1	0.724698777819987\\
4.15	0.740048778233677\\
4.2	0.763184850799933\\
4.25	0.815245717679581\\
4.3	0.682074135375685\\
4.35	0.687599031009324\\
4.4	0.629293830387622\\
4.45	0.632136992671991\\
4.5	0.455546366206842\\
4.55	0.346776967264967\\
4.6	0.314153775785055\\
4.65	0.2712839047331\\
4.7	0.206248943905413\\
4.75	0.167008496115962\\
4.8	0.200261866363555\\
4.85	0.242669818569772\\
4.9	0.360555639108975\\
4.95	0.229315411571324\\
5	0.129765574949511\\
5.05	0.157379499079401\\
5.1	0.0715659035576363\\
5.15	0.0564844724966585\\
5.2	0.060736280739835\\
5.25	0.0785993776257009\\
5.3	0.0848544226274504\\
5.35	0.0707253960326944\\
5.4	0.0625941732437459\\
5.45	0.0561398464300057\\
5.5	0.0692788940239931\\
5.55	0.0251501962284206\\
5.6	0.0229323796451364\\
5.65	0.0132197501635562\\
5.7	0.00762205594883031\\
5.75	0.00887551919513295\\
5.8	0.0258730438155139\\
5.85	0.00415786465174573\\
5.9	0.00535331446409985\\
5.95	0.00635051859508951\\
6	0.0195404269945887\\
6.05	0.0315341362136548\\
6.1	0.0409798236879176\\
6.15	0.0636121863192638\\
6.2	0.0959343048431944\\
6.25	0.170309363760552\\
6.3	0.121542207114075\\
6.35	0.136211656238317\\
6.4	0.140159447550001\\
6.45	0.134736924117699\\
6.5	0.185170300577202\\
6.55	0.262910933292209\\
6.6	0.336637002767471\\
6.65	0.269727022291055\\
6.7	0.301799366736327\\
6.75	0.313595787262463\\
6.8	0.267571676906293\\
6.85	0.23553563363975\\
6.9	0.24891473575535\\
6.95	0.148992059806778\\
7	0.220429656101719\\
7.05	0.158732369245492\\
7.1	0.15729098282824\\
7.15	0.135030659373707\\
7.2	0.0973386386029871\\
7.25	0.150858070991716\\
7.3	0.122572078123243\\
7.35	0.140896411271453\\
7.4	0.114974315290633\\
7.45	0.108795723157657\\
7.5	0.165325200432359\\
7.55	0.125163372837698\\
7.6	0.18367136346388\\
7.65	0.215897491702206\\
7.7	0.236234082183613\\
7.75	0.167920201735442\\
7.8	0.0868852626302642\\
7.85	0.107424741157568\\
7.9	0.084105225224352\\
7.95	0.120493590977052\\
8	0.184795166447035\\
8.05	0.149403340326608\\
8.1	0.0454650782141463\\
8.15	0.0390921804958943\\
8.2	0.0397517189801987\\
8.25	0.007747245458439\\
8.3	0.00590431474543144\\
8.35	0.0109235685044016\\
8.4	0.00595492438092169\\
8.45	0.00626916389150063\\
8.5	0.0154939374528878\\
8.55	0.0231578408576721\\
8.6	0.0012840965698313\\
8.65	0.0117448499706435\\
8.7	0.00340553900906898\\
8.75	0.00362883486466682\\
8.8	0.0261997813989519\\
8.85	0.015920220996585\\
8.9	0.0138913620075237\\
8.95	0.0248885221832247\\
9	0.0681222109530369\\
9.05	0.0621542342387139\\
9.1	0.024584889440475\\
9.15	0.00432861332700524\\
9.2	0.0284544857629221\\
9.25	0.0110278401917334\\
9.3	0.0224214540009274\\
9.35	0.00433774964175818\\
9.4	0.00309734509222785\\
9.45	0.00993260512600619\\
9.5	0.0414194804658103\\
9.55	0.105519960860995\\
9.6	0.0773890239179604\\
9.65	0.0970108498209223\\
9.7	0.0245637326698196\\
9.75	0.032051767860615\\
9.8	0.0309820019441419\\
9.85	0.0322981791061772\\
9.9	0.0158318340090315\\
9.95	0.0170363679714766\\
10	0.028700484307089\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62346940435235\\
0.1	4.55210144840536\\
0.15	4.48623293777492\\
0.2	4.42362597623569\\
0.25	4.34271698389371\\
0.3	4.26262065209239\\
0.35	4.21145306727591\\
0.4	4.15342684719331\\
0.45	4.1225831628579\\
0.5	4.07016431983193\\
0.55	4.01794778839972\\
0.6	4.01119444179271\\
0.65	3.99564509680332\\
0.7	3.94649804417862\\
0.75	3.9202231699629\\
0.8	3.89583772671508\\
0.85	3.8526180597402\\
0.9	3.81600676956428\\
0.95	3.78048602732064\\
1	3.72338722962161\\
1.05	3.69207159048532\\
1.1	3.62377047555224\\
1.15	3.57096430295974\\
1.2	3.51101242949594\\
1.25	3.4700140306581\\
1.3	3.43338503172548\\
1.35	3.41848305362871\\
1.4	3.35455260072219\\
1.45	3.2703976554255\\
1.5	3.22265311884387\\
1.55	3.14273331402611\\
1.6	3.04217623140735\\
1.65	2.94014456672038\\
1.7	2.85282491100071\\
1.75	2.72950618931143\\
1.8	2.61918098610858\\
1.85	2.54842736566754\\
1.9	2.51601560777681\\
1.95	2.41672920293943\\
2	2.29896055332456\\
2.05	2.20861791899386\\
2.1	2.05863362236631\\
2.15	2.0465739164237\\
2.2	2.01053449153866\\
2.25	1.83265858076561\\
2.3	1.73923755089823\\
2.35	1.76617165616403\\
2.4	1.64861803669502\\
2.45	1.52139913333326\\
2.5	1.39090014140057\\
2.55	1.33730691498622\\
2.6	1.32793275607042\\
2.65	1.30906184119453\\
2.7	1.3032931245851\\
2.75	1.25698751289396\\
2.8	1.17911286259754\\
2.85	1.08148435586897\\
2.9	1.03165564283402\\
2.95	0.994640091604561\\
3	0.926896047062473\\
3.05	1.03326793914593\\
3.1	1.01837146534298\\
3.15	0.960868992547567\\
3.2	0.903351567323233\\
3.25	0.843325059193379\\
3.3	0.817845087631456\\
3.35	0.762012888818504\\
3.4	0.670268535942922\\
3.45	0.577257176537725\\
3.5	0.612836616427354\\
3.55	0.521562898079472\\
3.6	0.526995239087208\\
3.65	0.559537659426916\\
3.7	0.597523541478205\\
3.75	0.549625127706947\\
3.8	0.464592049710411\\
3.85	0.423458007253317\\
3.9	0.410885083532322\\
3.95	0.341987387076765\\
4	0.30984708295953\\
4.05	0.279421346010777\\
4.1	0.20492010115068\\
4.15	0.23784648206663\\
4.2	0.188938619316566\\
4.25	0.175794594022793\\
4.3	0.168302436401499\\
4.35	0.140139432423574\\
4.4	0.143336893843912\\
4.45	0.140087195933367\\
4.5	0.151389809161847\\
4.55	0.129785645747358\\
4.6	0.191860703537955\\
4.65	0.230783997565388\\
4.7	0.284205504191159\\
4.75	0.260927484472185\\
4.8	0.273534656482076\\
4.85	0.32838997140489\\
4.9	0.295705170657556\\
4.95	0.273908929606171\\
5	0.2512375947577\\
5.05	0.229654108975526\\
5.1	0.298451649283106\\
5.15	0.259063076321757\\
5.2	0.211921387831218\\
5.25	0.17589499144183\\
5.3	0.110458010878286\\
5.35	0.109323157094563\\
5.4	0.153337382601871\\
5.45	0.0847985327808932\\
5.5	0.0728845334056746\\
5.55	0.0717309247510817\\
5.6	0.0425582257169293\\
5.65	0.0408906949241699\\
5.7	0.0582713976071451\\
5.75	0.0391676709336714\\
5.8	0.0644506757723111\\
5.85	0.0223731299970318\\
5.9	0.0148070541907897\\
5.95	0.014661095265532\\
6	0.0158642773936263\\
6.05	0.00511072998399604\\
6.1	0.00501576959662994\\
6.15	0.012635020936837\\
6.2	0.0221378990730005\\
6.25	0.000355990803100308\\
6.3	0.006216225879587\\
6.35	0.00460333814368221\\
6.4	0.00404108703402532\\
6.45	0.0297404733340443\\
6.5	0.00995265743344925\\
6.55	0.0161593873152633\\
6.6	0.0439706929017455\\
6.65	0.0496255018322581\\
6.7	0.0747283715222162\\
6.75	0.0190165062328571\\
6.8	0.0513504815156777\\
6.85	0.0396107020157081\\
6.9	0.0291308121651944\\
6.95	0.0522864743640386\\
7	0.0809849303391716\\
7.05	0.0606201126204241\\
7.1	0.0789847870226307\\
7.15	0.0901072237583052\\
7.2	0.0915915323666472\\
7.25	0.0805412930770681\\
7.3	0.151327008994794\\
7.35	0.237626557970515\\
7.4	0.181724384248022\\
7.45	0.169221958143775\\
7.5	0.137360949200179\\
7.55	0.114207904726199\\
7.6	0.0695773007311313\\
7.65	0.0611598955574982\\
7.7	0.0710645474433141\\
7.75	0.068993253895911\\
7.8	0.0564936142649633\\
7.85	0.0613912808828512\\
7.9	0.0590027889947222\\
7.95	0.0602861415700082\\
8	0.0322306646841666\\
8.05	0.0200837577721644\\
8.1	0.0294903192006734\\
8.15	0.0186825896278266\\
8.2	0.0230880037661549\\
8.25	0.0328896591271853\\
8.3	0.00992699333257077\\
8.35	0.0636985136832198\\
8.4	0.0190878986014707\\
8.45	0.0184814450192577\\
8.5	0.0463626670297276\\
8.55	0.111083236604942\\
8.6	0.131733774030629\\
8.65	0.0637105878222203\\
8.7	0.0467538912589301\\
8.75	0.0382513267847136\\
8.8	0.0242451743535643\\
8.85	0.0221917980024883\\
8.9	0.013730254833489\\
8.95	0.004900925593317\\
9	0.017769766393887\\
9.05	0.0074835602119634\\
9.1	0.0115911887156596\\
9.15	0.0316807880688376\\
9.2	0.0139599024737415\\
9.25	0.0218248995343319\\
9.3	0.0690534569777227\\
9.35	0.128999160722232\\
9.4	0.186087024946581\\
9.45	0.147963658911655\\
9.5	0.227800164331536\\
9.55	0.194693937620777\\
9.6	0.176283025732257\\
9.65	0.23250662279983\\
9.7	0.181805129772857\\
9.75	0.232440164080755\\
9.8	0.162284436022104\\
9.85	0.167247912178803\\
9.9	0.145254435859719\\
9.95	0.134560163678232\\
10	0.13576647056294\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59335393721804\\
0.1	4.49237605103749\\
0.15	4.41070018718367\\
0.2	4.334828777751\\
0.25	4.26672678783609\\
0.3	4.19866523667908\\
0.35	4.12791418724868\\
0.4	4.08450990420795\\
0.45	4.02122981873478\\
0.5	3.95071970785581\\
0.55	3.94127178477821\\
0.6	3.88908004427625\\
0.65	3.83590700019741\\
0.7	3.8015844584533\\
0.75	3.77188442541143\\
0.8	3.73808469058726\\
0.85	3.69380334057148\\
0.9	3.62202981445921\\
0.95	3.56271791966422\\
1	3.50499442113617\\
1.05	3.46425292426351\\
1.1	3.43804657496845\\
1.15	3.39141737362315\\
1.2	3.33215859186815\\
1.25	3.30300762623082\\
1.3	3.22725935037019\\
1.35	3.19132671433366\\
1.4	3.13013698174441\\
1.45	3.07063608674347\\
1.5	3.0124891569128\\
1.55	2.93843145134946\\
1.6	2.90158102620835\\
1.65	2.83816100796703\\
1.7	2.7451644086389\\
1.75	2.6385169572004\\
1.8	2.52532703272641\\
1.85	2.38573021523056\\
1.9	2.24521306731475\\
1.95	2.18017294019419\\
2	1.98042295696186\\
2.05	1.89374342242654\\
2.1	1.82260341926139\\
2.15	1.68487795336342\\
2.2	1.56190778654098\\
2.25	1.46709505106389\\
2.3	1.3530861559776\\
2.35	1.33422146752585\\
2.4	1.23924755841412\\
2.45	1.17527847751566\\
2.5	1.09531418958616\\
2.55	1.02165417569311\\
2.6	1.00023041354337\\
2.65	0.91598416981847\\
2.7	0.809262374701584\\
2.75	0.779951340434061\\
2.8	0.779210781778386\\
2.85	0.778227129793166\\
2.9	0.697338167327217\\
2.95	0.694999756567412\\
3	0.523116883965029\\
3.05	0.57967789496327\\
3.1	0.6340855029046\\
3.15	0.607177448520664\\
3.2	0.671367769036114\\
3.25	0.674725886591935\\
3.3	0.66291350339319\\
3.35	0.642935465252111\\
3.4	0.618741339936213\\
3.45	0.579439192380971\\
3.5	0.699805270234644\\
3.55	0.575110114215632\\
3.6	0.61288611558762\\
3.65	0.521475748513243\\
3.7	0.535870603407079\\
3.75	0.579164534889173\\
3.8	0.601915099333314\\
3.85	0.562965584423259\\
3.9	0.601625961946048\\
3.95	0.519845287325022\\
4	0.564842363311688\\
4.05	0.471079067509175\\
4.1	0.530791660672854\\
4.15	0.521977193904822\\
4.2	0.312133668451119\\
4.25	0.301506146745548\\
4.3	0.361108389600467\\
4.35	0.314651928490043\\
4.4	0.26184113044639\\
4.45	0.245409609489834\\
4.5	0.182704659067657\\
4.55	0.21245686113162\\
4.6	0.237888655663431\\
4.65	0.240752801630684\\
4.7	0.243922333973952\\
4.75	0.221930509721081\\
4.8	0.284504059047058\\
4.85	0.146616119477623\\
4.9	0.0921266622164334\\
4.95	0.0310148450453455\\
5	0.0302154056204574\\
5.05	0.0685494011246906\\
5.1	0.0485989527783686\\
5.15	0.0128748935435856\\
5.2	0.00682822031597943\\
5.25	0.0223810742017991\\
5.3	0.0259397958585546\\
5.35	0.0266361743858966\\
5.4	0.0285801071913841\\
5.45	0.0553236152983541\\
5.5	0.0641863975649232\\
5.55	0.0399932491018457\\
5.6	0.0608990653056254\\
5.65	0.0572485176009637\\
5.7	0.0417597675423929\\
5.75	0.0393655633288594\\
5.8	0.0150609649677756\\
5.85	0.0056993025556861\\
5.9	0.00753735938067804\\
5.95	0.00081093038846546\\
6	0.00559433256279608\\
6.05	0.000104785972321163\\
6.1	0.00263556726238711\\
6.15	0.00539356683616341\\
6.2	0.0412781420955471\\
6.25	0.0382380236525814\\
6.3	0.0307949975279645\\
6.35	0.00100008548215907\\
6.4	0.021069857861238\\
6.45	0.0779509762814577\\
6.5	0.117464806771973\\
6.55	0.136318196348429\\
6.6	0.0995308708182322\\
6.65	0.036948564025772\\
6.7	0.0405467643365021\\
6.75	0.0658885313458069\\
6.8	0.0134975629292685\\
6.85	0.0830106195537266\\
6.9	0.0236025937829369\\
6.95	0.0112192398421771\\
7	0.00357891379923422\\
7.05	0.0275725109224992\\
7.1	0.0701985406476928\\
7.15	0.0308607568801247\\
7.2	0.0254434811942952\\
7.25	0.0076140177304741\\
7.3	0.0269528670009697\\
7.35	0.0479905887866246\\
7.4	0.0274515666644958\\
7.45	0.0148071915602321\\
7.5	0.00455200285090607\\
7.55	0.0177829847654493\\
7.6	0.119742417790564\\
7.65	0.121391603694858\\
7.7	0.0756300089455458\\
7.75	0.0981315251157174\\
7.8	0.140417586866581\\
7.85	0.176981739952823\\
7.9	0.186456875913693\\
7.95	0.209657208266962\\
8	0.321414975742899\\
8.05	0.39544012021493\\
8.1	0.420891615906469\\
8.15	0.419783612225237\\
8.2	0.399532623506918\\
8.25	0.332785309016877\\
8.3	0.302390844152646\\
8.35	0.332913045994802\\
8.4	0.331071047365618\\
8.45	0.344839564054843\\
8.5	0.368741147372175\\
8.55	0.364647235172259\\
8.6	0.313511070758767\\
8.65	0.273320782804783\\
8.7	0.278508075448145\\
8.75	0.334962353520444\\
8.8	0.422954355014251\\
8.85	0.474633671438862\\
8.9	0.410476147713926\\
8.95	0.376236109862139\\
9	0.367591378656896\\
9.05	0.387585524771012\\
9.1	0.355217424472077\\
9.15	0.384680995278486\\
9.2	0.373208106137634\\
9.25	0.319405699494668\\
9.3	0.25721352558177\\
9.35	0.313602800320604\\
9.4	0.389011474134875\\
9.45	0.429383662190331\\
9.5	0.425378118146625\\
9.55	0.431572690722055\\
9.6	0.431664620202603\\
9.65	0.421683340524876\\
9.7	0.376718777004768\\
9.75	0.347803130004087\\
9.8	0.364680620323201\\
9.85	0.410622239445676\\
9.9	0.42502357888916\\
9.95	0.336793650639407\\
10	0.326146215932814\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58803176680115\\
0.1	4.48301692154241\\
0.15	4.38990878506074\\
0.2	4.32353359699863\\
0.25	4.26845604809642\\
0.3	4.18629430997296\\
0.35	4.12168901571436\\
0.4	4.06628106506431\\
0.45	4.0136067904818\\
0.5	3.95478354025741\\
0.55	3.91164081267181\\
0.6	3.88844438169475\\
0.65	3.84937985556204\\
0.7	3.83364187354794\\
0.75	3.80486256654008\\
0.8	3.77138276043066\\
0.85	3.74908923018792\\
0.9	3.71122857248895\\
0.95	3.65856584479679\\
1	3.60987385126782\\
1.05	3.56674870622936\\
1.1	3.52161369082003\\
1.15	3.47916211245917\\
1.2	3.40908308349275\\
1.25	3.31203565345274\\
1.3	3.25332677505279\\
1.35	3.21595341365871\\
1.4	3.15244931347141\\
1.45	3.04618804407334\\
1.5	2.95699118992667\\
1.55	2.88109648320545\\
1.6	2.78246748825878\\
1.65	2.69199466126015\\
1.7	2.60516378206856\\
1.75	2.54196046264783\\
1.8	2.47313365209223\\
1.85	2.37484201795504\\
1.9	2.27706086369578\\
1.95	2.22067951377272\\
2	2.10827706169424\\
2.05	2.04266181073075\\
2.1	1.84732620699909\\
2.15	1.78606366961302\\
2.2	1.71876636428599\\
2.25	1.63924395990308\\
2.3	1.54058124292026\\
2.35	1.55108158631435\\
2.4	1.40290739468442\\
2.45	1.30091752906939\\
2.5	1.15059688190195\\
2.55	1.04360348161326\\
2.6	0.920244939439515\\
2.65	0.838010365095511\\
2.7	0.797714277484317\\
2.75	0.727951115886148\\
2.8	0.790629300136647\\
2.85	0.778533214137453\\
2.9	0.82765532052956\\
2.95	0.850605553489752\\
3	0.820229787316556\\
3.05	0.726955886230605\\
3.1	0.679585106428491\\
3.15	0.693780974615507\\
3.2	0.752226886485508\\
3.25	0.695084811597303\\
3.3	0.703881211358062\\
3.35	0.728731599668225\\
3.4	0.714187572943461\\
3.45	0.730428481738993\\
3.5	0.766879622082328\\
3.55	0.866923057992766\\
3.6	0.779575426300756\\
3.65	0.76483140431181\\
3.7	0.740971590769465\\
3.75	0.65907952976961\\
3.8	0.651426945400336\\
3.85	0.69597583178569\\
3.9	0.732492103187792\\
3.95	0.714745669605439\\
4	0.731560049049924\\
4.05	0.698124861112383\\
4.1	0.658507006736713\\
4.15	0.679302646926558\\
4.2	0.660766137320744\\
4.25	0.596948535031586\\
4.3	0.554752016153967\\
4.35	0.528453096505155\\
4.4	0.462902745459785\\
4.45	0.429620316484824\\
4.5	0.315984435391952\\
4.55	0.260995564999925\\
4.6	0.259751459473949\\
4.65	0.199821950541555\\
4.7	0.217725165816851\\
4.75	0.238793950107508\\
4.8	0.198109230970002\\
4.85	0.111705854928399\\
4.9	0.0830861734885636\\
4.95	0.0382407761733237\\
5	0.0234215777032583\\
5.05	0.00660719173088253\\
5.1	0.00888606909985877\\
5.15	0.00700022093769352\\
5.2	0.0213295855122281\\
5.25	0.0381975800077205\\
5.3	0.0376176719747398\\
5.35	0.0761398480828546\\
5.4	0.126127727993141\\
5.45	0.168977369590594\\
5.5	0.211824264631307\\
5.55	0.27334082976316\\
5.6	0.266118120936885\\
5.65	0.239305764922097\\
5.7	0.180089311777759\\
5.75	0.233333516037918\\
5.8	0.306966779294773\\
5.85	0.422676901490924\\
5.9	0.422312249603566\\
5.95	0.453806670635751\\
6	0.413470316390836\\
6.05	0.479575914762234\\
6.1	0.472820974631511\\
6.15	0.485132120926665\\
6.2	0.443536776089356\\
6.25	0.481340753682921\\
6.3	0.482643982768999\\
6.35	0.462590453837281\\
6.4	0.419910504186813\\
6.45	0.386879082081538\\
6.5	0.414852842665594\\
6.55	0.488436910187421\\
6.6	0.444679641995708\\
6.65	0.45145363746323\\
6.7	0.511578506489278\\
6.75	0.564151509142329\\
6.8	0.564798352678191\\
6.85	0.51895042244317\\
6.9	0.445869875754987\\
6.95	0.393514046464809\\
7	0.426919030160302\\
7.05	0.356153199265743\\
7.1	0.332903593164041\\
7.15	0.390348477178571\\
7.2	0.38878383750189\\
7.25	0.361353550569226\\
7.3	0.257831496211878\\
7.35	0.242864947359565\\
7.4	0.271529067864094\\
7.45	0.346208917844459\\
7.5	0.275491459673014\\
7.55	0.189949198503267\\
7.6	0.113292754582499\\
7.65	0.102633152979955\\
7.7	0.103402264775328\\
7.75	0.159934945553294\\
7.8	0.203169403848354\\
7.85	0.153415376314659\\
7.9	0.211489508896696\\
7.95	0.1982588274871\\
8	0.208196224023456\\
8.05	0.222005137688701\\
8.1	0.17896877922552\\
8.15	0.168925160853467\\
8.2	0.183475733382349\\
8.25	0.221225813313376\\
8.3	0.0777774337476164\\
8.35	0.0794830184887033\\
8.4	0.0598370690811364\\
8.45	0.0876588401354806\\
8.5	0.0900510293592006\\
8.55	0.0757042389312491\\
8.6	0.077484791489255\\
8.65	0.117348559415086\\
8.7	0.0795466532703906\\
8.75	0.119070232425991\\
8.8	0.119264563994351\\
8.85	0.113839011599108\\
8.9	0.109504594526744\\
8.95	0.0768933923058461\\
9	0.0662017392495818\\
9.05	0.0546765947966129\\
9.1	0.0726269428039969\\
9.15	0.122540406411451\\
9.2	0.244330472435787\\
9.25	0.171120506433788\\
9.3	0.205860429591415\\
9.35	0.248002215152557\\
9.4	0.167209870076446\\
9.45	0.0998869755165573\\
9.5	0.127361691373303\\
9.55	0.0922684612834321\\
9.6	0.0566674736015424\\
9.65	0.0664908736311034\\
9.7	0.0532945147728866\\
9.75	0.0574488219321208\\
9.8	0.0779091456938326\\
9.85	0.0813622449440901\\
9.9	0.0806656297880775\\
9.95	0.0866433910847175\\
10	0.110827989606028\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60400782683934\\
0.1	4.52600972456922\\
0.15	4.4337825182877\\
0.2	4.35113243660326\\
0.25	4.30536494694477\\
0.3	4.2502512671831\\
0.35	4.14371913853936\\
0.4	4.1087086958539\\
0.45	4.06448688917354\\
0.5	3.99806511249256\\
0.55	3.99152716769499\\
0.6	3.93051898303968\\
0.65	3.89254504947161\\
0.7	3.83415385718316\\
0.75	3.8050311673965\\
0.8	3.7985958786581\\
0.85	3.77755619390759\\
0.9	3.76551870356543\\
0.95	3.72382267790941\\
1	3.68706370917569\\
1.05	3.64212799476755\\
1.1	3.60309110390878\\
1.15	3.54431732071102\\
1.2	3.5039594927095\\
1.25	3.45184629399154\\
1.3	3.38113193601932\\
1.35	3.34407480825509\\
1.4	3.28616790237736\\
1.45	3.20486242100732\\
1.5	3.1149525473058\\
1.55	3.04844584525602\\
1.6	2.9658659209105\\
1.65	2.89144389705554\\
1.7	2.82164192025308\\
1.75	2.71907237269259\\
1.8	2.60473473185889\\
1.85	2.51404776376109\\
1.9	2.40848519153043\\
1.95	2.28404919719612\\
2	2.28729402198642\\
2.05	2.18075188149166\\
2.1	1.98703433823336\\
2.15	1.89011034007115\\
2.2	1.75509891312327\\
2.25	1.60396237831609\\
2.3	1.53121253329501\\
2.35	1.44242609117852\\
2.4	1.37059787647865\\
2.45	1.19862648271206\\
2.5	1.19952331350747\\
2.55	1.05288505324378\\
2.6	1.01152283392441\\
2.65	0.886089654599463\\
2.7	0.808488853497998\\
2.75	0.827464647247883\\
2.8	0.850142736031098\\
2.85	0.884435010115233\\
2.9	0.83815575601222\\
2.95	0.894819813125909\\
3	0.877206633855211\\
3.05	0.971383783581917\\
3.1	1.03112889687333\\
3.15	0.992818177225127\\
3.2	1.04145663998531\\
3.25	1.08011730929207\\
3.3	1.12069747392756\\
3.35	1.00046685739367\\
3.4	0.928673467419228\\
3.45	0.875165718831864\\
3.5	0.838882492544317\\
3.55	0.803566022916604\\
3.6	0.727082768846774\\
3.65	0.663218257362768\\
3.7	0.564855967940544\\
3.75	0.49907937723817\\
3.8	0.596418960573348\\
3.85	0.625242025093965\\
3.9	0.526797193589259\\
3.95	0.509520657404412\\
4	0.394982093914067\\
4.05	0.42150553103391\\
4.1	0.378589427643834\\
4.15	0.389720790506888\\
4.2	0.294575967783565\\
4.25	0.364336948632362\\
4.3	0.433367084257016\\
4.35	0.423596392565275\\
4.4	0.432605597420339\\
4.45	0.368909977072794\\
4.5	0.321006639705536\\
4.55	0.392991316948437\\
4.6	0.343202296036072\\
4.65	0.301691497856567\\
4.7	0.247957971441952\\
4.75	0.182371813786326\\
4.8	0.239508217492539\\
4.85	0.285850462702031\\
4.9	0.279584040009605\\
4.95	0.226116690379761\\
5	0.170180902752334\\
5.05	0.210379065479288\\
5.1	0.203233613118083\\
5.15	0.234648978932357\\
5.2	0.229064283939908\\
5.25	0.18281215051452\\
5.3	0.121510150280784\\
5.35	0.0718230315532081\\
5.4	0.0930288133722532\\
5.45	0.0677772162726447\\
5.5	0.105331437527637\\
5.55	0.0815206492245469\\
5.6	0.0669707964343713\\
5.65	0.0706943996195995\\
5.7	0.0858855780180367\\
5.75	0.126875532192128\\
5.8	0.137556395382613\\
5.85	0.125529874419258\\
5.9	0.0785360282019346\\
5.95	0.0700424458854745\\
6	0.0865755311208471\\
6.05	0.03984640577151\\
6.1	0.0246754548562358\\
6.15	0.0235333783964218\\
6.2	0.0170149092998013\\
6.25	0.0635989552355953\\
6.3	0.0884141472716835\\
6.35	0.0705142676735403\\
6.4	0.0613658927563614\\
6.45	0.122497955570928\\
6.5	0.105287300756653\\
6.55	0.0900898126171417\\
6.6	0.0745968449975937\\
6.65	0.0731987064735813\\
6.7	0.111579199417747\\
6.75	0.160695987560607\\
6.8	0.117783409341892\\
6.85	0.0730032653075685\\
6.9	0.136790326861151\\
6.95	0.190402589075609\\
7	0.203475857266017\\
7.05	0.208357995492746\\
7.1	0.1554793995589\\
7.15	0.160854319589675\\
7.2	0.24739044785631\\
7.25	0.204659206536861\\
7.3	0.286540106530181\\
7.35	0.23854636110729\\
7.4	0.252332474161899\\
7.45	0.338725264343951\\
7.5	0.36527006528099\\
7.55	0.389635215621246\\
7.6	0.385255301969445\\
7.65	0.343051466373292\\
7.7	0.433805367146115\\
7.75	0.368730076606795\\
7.8	0.313563051675775\\
7.85	0.224973817899998\\
7.9	0.174032784492728\\
7.95	0.143052957945337\\
8	0.114793899154724\\
8.05	0.0749224708648207\\
8.1	0.0636322512222743\\
8.15	0.0306497731146322\\
8.2	0.024689730674318\\
8.25	0.0782700852609249\\
8.3	0.113569637181257\\
8.35	0.0995769073166108\\
8.4	0.0977838890077773\\
8.45	0.108814791774246\\
8.5	0.159897838551294\\
8.55	0.152941158874502\\
8.6	0.167077316372772\\
8.65	0.161444884489698\\
8.7	0.191697030196353\\
8.75	0.183755257144606\\
8.8	0.184885316121929\\
8.85	0.188832051735859\\
8.9	0.15709394649692\\
8.95	0.134711704487586\\
9	0.199277684282895\\
9.05	0.168323169847115\\
9.1	0.161244923092319\\
9.15	0.175767796774608\\
9.2	0.132171279237091\\
9.25	0.136729236581286\\
9.3	0.159345670106886\\
9.35	0.172003750659235\\
9.4	0.187111377877761\\
9.45	0.189768692870311\\
9.5	0.245155176794816\\
9.55	0.247599781857105\\
9.6	0.229225343035054\\
9.65	0.151869018260634\\
9.7	0.0949328541671659\\
9.75	0.0275674039664533\\
9.8	0.016653214191889\\
9.85	0.028921004116854\\
9.9	0.0693999546500922\\
9.95	0.118467298038457\\
10	0.0696082091270825\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58756968671815\\
0.1	4.48724421148985\\
0.15	4.41258715673922\\
0.2	4.34065034457141\\
0.25	4.25172947986106\\
0.3	4.20383965713456\\
0.35	4.15063442380997\\
0.4	4.08082042312842\\
0.45	4.05424170084095\\
0.5	4.01733263499746\\
0.55	3.94779479476731\\
0.6	3.90658301516696\\
0.65	3.92304592580052\\
0.7	3.91363028783688\\
0.75	3.89457474818021\\
0.8	3.85476399052263\\
0.85	3.83122209153325\\
0.9	3.78566673646656\\
0.95	3.73358345899406\\
1	3.72024431326138\\
1.05	3.67325139589709\\
1.1	3.63642933777172\\
1.15	3.59308780777632\\
1.2	3.54013132677809\\
1.25	3.45331350621662\\
1.3	3.38406672527958\\
1.35	3.33875887639953\\
1.4	3.27654600484281\\
1.45	3.19650320602461\\
1.5	3.13832783387159\\
1.55	3.03507049894032\\
1.6	2.92874235947927\\
1.65	2.8376159562659\\
1.7	2.73793838709743\\
1.75	2.64759972122453\\
1.8	2.52791334538988\\
1.85	2.4737664696271\\
1.9	2.40561430537738\\
1.95	2.34685796261425\\
2	2.2968798737243\\
2.05	2.18656166268154\\
2.1	2.15604526015847\\
2.15	2.02766777049032\\
2.2	1.89336347407218\\
2.25	1.75082757201204\\
2.3	1.74052606718567\\
2.35	1.63551622407777\\
2.4	1.55176692785977\\
2.45	1.4008859602142\\
2.5	1.31801672120754\\
2.55	1.1563707684232\\
2.6	1.09317211330739\\
2.65	0.904915044397974\\
2.7	0.87084398761578\\
2.75	0.888528291008612\\
2.8	0.838592443203351\\
2.85	0.788443419830936\\
2.9	0.728561818298643\\
2.95	0.719853113544508\\
3	0.768130085321252\\
3.05	0.827395031780013\\
3.1	0.797075388872106\\
3.15	0.81078650461798\\
3.2	0.705551115348823\\
3.25	0.696586294176716\\
3.3	0.704788859137652\\
3.35	0.713725220011034\\
3.4	0.712694249102453\\
3.45	0.699247278018874\\
3.5	0.792583465218717\\
3.55	0.763390350930639\\
3.6	0.796013394597722\\
3.65	0.790294623472108\\
3.7	0.75393072623822\\
3.75	0.65452207336096\\
3.8	0.571847014490089\\
3.85	0.551638337338646\\
3.9	0.581115326893489\\
3.95	0.574511781088063\\
4	0.542583261030717\\
4.05	0.554936370282738\\
4.1	0.514162245173493\\
4.15	0.421083820946574\\
4.2	0.420500813822127\\
4.25	0.442855645787978\\
4.3	0.445710697251436\\
4.35	0.507577497047834\\
4.4	0.519324591069765\\
4.45	0.560593062916482\\
4.5	0.530119398954504\\
4.55	0.396219922309134\\
4.6	0.326262050755958\\
4.65	0.268455603809356\\
4.7	0.253969575278015\\
4.75	0.211925339974009\\
4.8	0.213388929642876\\
4.85	0.168413204566591\\
4.9	0.132139928827256\\
4.95	0.17509130970899\\
5	0.160346279879699\\
5.05	0.126554985061033\\
5.1	0.068307130599068\\
5.15	0.066261718816242\\
5.2	0.0409643367099043\\
5.25	0.0449688048486468\\
5.3	0.0471645005398073\\
5.35	0.0646777588281731\\
5.4	0.0693814170221015\\
5.45	0.0187015889153937\\
5.5	0.0269260636114087\\
5.55	0.0308965153588088\\
5.6	0.051671295301043\\
5.65	0.0589224170379404\\
5.7	0.0813687431342714\\
5.75	0.0864675828330735\\
5.8	0.0853314266660213\\
5.85	0.093209540537649\\
5.9	0.0130520739769511\\
5.95	0.00473934915608203\\
6	0.0145487069962101\\
6.05	0.0337122155917814\\
6.1	0.0251617707670673\\
6.15	0.0395183412483406\\
6.2	0.000835048810658868\\
6.25	0.00176391083939158\\
6.3	0.00698393029394973\\
6.35	0.0077445449615909\\
6.4	0.000532163330431278\\
6.45	0.010531386918643\\
6.5	0.0020967622046214\\
6.55	0.0351783909172451\\
6.6	0.0445761692837792\\
6.65	0.0637726952935092\\
6.7	0.104697861618074\\
6.75	0.0832958759235859\\
6.8	0.107568107242648\\
6.85	0.0732519116156811\\
6.9	0.0792429378312069\\
6.95	0.0575623769046436\\
7	0.0590328081954641\\
7.05	0.115782872463507\\
7.1	0.109090998691468\\
7.15	0.134894902180117\\
7.2	0.0890648615307585\\
7.25	0.0798250586907576\\
7.3	0.0417449974168215\\
7.35	0.0745277412196656\\
7.4	0.0885420711246651\\
7.45	0.0750655048489272\\
7.5	0.0687585063612801\\
7.55	0.0691156947165303\\
7.6	0.0311873123730023\\
7.65	0.0420747008389922\\
7.7	0.0433558729849645\\
7.75	0.0557871457412025\\
7.8	0.117991754245704\\
7.85	0.0989772080806749\\
7.9	0.0734716059061173\\
7.95	0.111703596820779\\
8	0.0983045109881721\\
8.05	0.11057008496085\\
8.1	0.101139009695294\\
8.15	0.0609259808120929\\
8.2	0.0623581800574372\\
8.25	0.0681849288634734\\
8.3	0.0605215827052445\\
8.35	0.0709819144784085\\
8.4	0.0749611312266569\\
8.45	0.0766435199390724\\
8.5	0.109140942988985\\
8.55	0.0927786830933719\\
8.6	0.114857029921211\\
8.65	0.0875793245083966\\
8.7	0.126148865910426\\
8.75	0.182117309374482\\
8.8	0.20265527293494\\
8.85	0.260996575198429\\
8.9	0.363833219929425\\
8.95	0.306729468646794\\
9	0.252759884982028\\
9.05	0.18903474723453\\
9.1	0.177042818669515\\
9.15	0.180964890707488\\
9.2	0.262097031035601\\
9.25	0.295420290651031\\
9.3	0.351749203009221\\
9.35	0.351357266528112\\
9.4	0.380646320714405\\
9.45	0.352183264254205\\
9.5	0.359170114086863\\
9.55	0.292229331437771\\
9.6	0.29317254676525\\
9.65	0.364805742331601\\
9.7	0.3490198071317\\
9.75	0.345216528605879\\
9.8	0.35989451672792\\
9.85	0.386047156937698\\
9.9	0.403500344920724\\
9.95	0.304449668139926\\
10	0.307550554731237\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59519244875937\\
0.1	4.51064626262825\\
0.15	4.42701092213305\\
0.2	4.34551886245429\\
0.25	4.26107266652316\\
0.3	4.21785936286971\\
0.35	4.1626079763008\\
0.4	4.11929769282246\\
0.45	4.08189254122351\\
0.5	4.03341414632738\\
0.55	3.99907129888832\\
0.6	3.98848245774854\\
0.65	3.95069438477843\\
0.7	3.92619626995863\\
0.75	3.8982320125681\\
0.8	3.86710384707005\\
0.85	3.81410174202852\\
0.9	3.77799982842007\\
0.95	3.71986693252479\\
1	3.70582647951405\\
1.05	3.66440184834861\\
1.1	3.61063246431344\\
1.15	3.57377312344377\\
1.2	3.52566426134569\\
1.25	3.48749316264265\\
1.3	3.38594083703455\\
1.35	3.35166811274599\\
1.4	3.27381836968804\\
1.45	3.18516182916012\\
1.5	3.1222054962718\\
1.55	3.04220021135985\\
1.6	2.98426000571066\\
1.65	2.9021951509303\\
1.7	2.82315564647379\\
1.75	2.73285202910473\\
1.8	2.65654134719899\\
1.85	2.5913238542556\\
1.9	2.45999563368208\\
1.95	2.37595838101474\\
2	2.26747721965291\\
2.05	2.18741079639846\\
2.1	2.12266581437641\\
2.15	2.06759791509575\\
2.2	1.99901850427366\\
2.25	1.91124331001382\\
2.3	1.88478182934671\\
2.35	1.74033927726463\\
2.4	1.61636991424357\\
2.45	1.38962275133563\\
2.5	1.3803076084332\\
2.55	1.31866967463857\\
2.6	1.24071938312474\\
2.65	1.26652405477981\\
2.7	1.22693451921073\\
2.75	1.17961371213312\\
2.8	1.13497948728713\\
2.85	1.1349180833526\\
2.9	1.14365163463917\\
2.95	1.07176200920241\\
3	1.00237416309387\\
3.05	0.886368015097798\\
3.1	0.91105045676796\\
3.15	0.862263310126682\\
3.2	0.879464335330296\\
3.25	0.815904080012855\\
3.3	0.797974069923761\\
3.35	0.717000514433763\\
3.4	0.684229412109539\\
3.45	0.67411855109992\\
3.5	0.573852042623462\\
3.55	0.516175051327217\\
3.6	0.521370798443248\\
3.65	0.487995919649155\\
3.7	0.493660447644908\\
3.75	0.423468564763131\\
3.8	0.362791412047796\\
3.85	0.282504356519031\\
3.9	0.227797623706775\\
3.95	0.208291514149281\\
4	0.190350263249852\\
4.05	0.212541527000689\\
4.1	0.1452662839679\\
4.15	0.117817633783083\\
4.2	0.115448942988844\\
4.25	0.173487680162456\\
4.3	0.117241723344492\\
4.35	0.102678700813938\\
4.4	0.120315394163501\\
4.45	0.0995902609633014\\
4.5	0.03788303039457\\
4.55	0.0173524427868499\\
4.6	0.0243990272137849\\
4.65	0.0210659715863085\\
4.7	0.00554292369700026\\
4.75	0.0314680646805403\\
4.8	0.0287646615423095\\
4.85	0.0315177707404037\\
4.9	0.0199307308206652\\
4.95	0.00581383278492882\\
5	0.00836992261132503\\
5.05	0.00813104529671889\\
5.1	0.00647908630887057\\
5.15	0.0184256210601855\\
5.2	0.0218273460365155\\
5.25	0.0171512560774112\\
5.3	0.034144607787566\\
5.35	0.0626305605022643\\
5.4	0.0844631573620884\\
5.45	0.0311286391623463\\
5.5	0.00796633240357504\\
5.55	0.00118575911846641\\
5.6	0.0203830413846498\\
5.65	0.0219563671424998\\
5.7	0.0147045364592457\\
5.75	0.00414729490104796\\
5.8	0.00262277802015877\\
5.85	0.00300335907193724\\
5.9	0.00207932433628345\\
5.95	0.00819854892066818\\
6	0.00382329593794706\\
6.05	0.00468125352650654\\
6.1	0.0174275209085133\\
6.15	0.0930182518748431\\
6.2	0.0694044876663918\\
6.25	0.0319412281827407\\
6.3	0.0355468957847553\\
6.35	0.0672273154008026\\
6.4	0.0332203318860653\\
6.45	0.0162209072610529\\
6.5	0.0305354479518309\\
6.55	0.00114332111685064\\
6.6	0.00520603536214597\\
6.65	0.00517284421540313\\
6.7	0.00835734088001096\\
6.75	0.012502908840775\\
6.8	0.0212900548486295\\
6.85	0.0133038276336744\\
6.9	0.0274315785178495\\
6.95	0.0183451925752502\\
7	0.0622694968385221\\
7.05	0.0433385219092181\\
7.1	0.0472120149847884\\
7.15	0.0279839424280224\\
7.2	0.0460240525545363\\
7.25	0.13303847771051\\
7.3	0.168242982156074\\
7.35	0.180801656782003\\
7.4	0.120618762353142\\
7.45	0.207743113897662\\
7.5	0.165071405083865\\
7.55	0.302557642230418\\
7.6	0.314087880362489\\
7.65	0.241269003660978\\
7.7	0.192198517423612\\
7.75	0.304579807854717\\
7.8	0.295894013664852\\
7.85	0.280700603026399\\
7.9	0.240508517060583\\
7.95	0.264774911583122\\
8	0.263219612835265\\
8.05	0.286803929377238\\
8.1	0.257366517299382\\
8.15	0.293164930370254\\
8.2	0.222981240958557\\
8.25	0.180529691365304\\
8.3	0.166276297837115\\
8.35	0.103241959472414\\
8.4	0.0639226763568041\\
8.45	0.0450092761287009\\
8.5	0.0317740254786154\\
8.55	0.0354712512710081\\
8.6	0.0413150653849585\\
8.65	0.0590190689662337\\
8.7	0.0238811593608399\\
8.75	0.0113614786978531\\
8.8	0.00652977306372477\\
8.85	0.010820555612681\\
8.9	0.0317461773653722\\
8.95	0.0117308122477291\\
9	0.00737305956580447\\
9.05	0.0350628984614966\\
9.1	0.0418773400571313\\
9.15	0.0331459853821233\\
9.2	0.0190108023214312\\
9.25	0.0304892275878773\\
9.3	0.0190587659642444\\
9.35	0.0307764660578207\\
9.4	0.044686906490199\\
9.45	0.0504873680967637\\
9.5	0.0702018798726185\\
9.55	0.123119243835911\\
9.6	0.180361627355507\\
9.65	0.110604034098551\\
9.7	0.069463534842309\\
9.75	0.0882645966559641\\
9.8	0.050123326782859\\
9.85	0.0326746183741369\\
9.9	0.0504795386400907\\
9.95	0.0049543664080294\\
10	0.0132450063028788\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61474099889398\\
0.1	4.5435021537895\\
0.15	4.44982470770935\\
0.2	4.37382832155106\\
0.25	4.29949700607954\\
0.3	4.24102666197032\\
0.35	4.18412019822408\\
0.4	4.1406544846699\\
0.45	4.07158857165758\\
0.5	4.03262186945029\\
0.55	4.00251929565712\\
0.6	4.01170988901845\\
0.65	3.96884451368703\\
0.7	3.93807817202866\\
0.75	3.89027198491048\\
0.8	3.85777401224951\\
0.85	3.81821166261315\\
0.9	3.77051283350803\\
0.95	3.71442329145954\\
1	3.6480685206732\\
1.05	3.60507398344326\\
1.1	3.56945467882023\\
1.15	3.52518232691991\\
1.2	3.48303084763934\\
1.25	3.43629379631063\\
1.3	3.3798529201557\\
1.35	3.29584663430939\\
1.4	3.23390685497842\\
1.45	3.14868972307811\\
1.5	3.04744922600594\\
1.55	2.9385939136122\\
1.6	2.8370635456172\\
1.65	2.75388244863926\\
1.7	2.72568791567893\\
1.75	2.64185448908754\\
1.8	2.57314149193922\\
1.85	2.49476322868936\\
1.9	2.39872384090543\\
1.95	2.30113392717134\\
2	2.21608170721283\\
2.05	2.14510497495564\\
2.1	2.03025273194852\\
2.15	1.90772051684393\\
2.2	1.82057757188258\\
2.25	1.74362820582506\\
2.3	1.59534778158556\\
2.35	1.43277439017406\\
2.4	1.36799855580704\\
2.45	1.28496725903553\\
2.5	1.13790447614952\\
2.55	1.12717180894686\\
2.6	1.05537220696655\\
2.65	0.929140269390967\\
2.7	0.816831730996388\\
2.75	0.803057198769722\\
2.8	0.681439286699275\\
2.85	0.661383427832026\\
2.9	0.628131949253735\\
2.95	0.618001970277349\\
3	0.591569674597961\\
3.05	0.677782506872683\\
3.1	0.732110970491285\\
3.15	0.664565827464323\\
3.2	0.645534282235903\\
3.25	0.603772718607078\\
3.3	0.535354193329582\\
3.35	0.469857855895538\\
3.4	0.487702348491754\\
3.45	0.407233125399316\\
3.5	0.445788462350151\\
3.55	0.44934138594308\\
3.6	0.412482465989816\\
3.65	0.351559781675863\\
3.7	0.406995201506381\\
3.75	0.408717830254417\\
3.8	0.430264974013862\\
3.85	0.327952167448301\\
3.9	0.258096098133378\\
3.95	0.290776329666828\\
4	0.183525201007536\\
4.05	0.241410312616288\\
4.1	0.299600432853112\\
4.15	0.353684054239527\\
4.2	0.360105611618845\\
4.25	0.311764294789281\\
4.3	0.310370701494513\\
4.35	0.261166119711862\\
4.4	0.181473461117238\\
4.45	0.205528892766682\\
4.5	0.247629836113202\\
4.55	0.285161757681988\\
4.6	0.194460277013219\\
4.65	0.254401441325791\\
4.7	0.21253671933351\\
4.75	0.188826525398214\\
4.8	0.0935943631855129\\
4.85	0.059941893696173\\
4.9	0.0232901273886106\\
4.95	0.0509768882097014\\
5	0.0303538410163231\\
5.05	0.0328356306571133\\
5.1	0.0410810302028752\\
5.15	0.0151521813443593\\
5.2	0.00149921030759269\\
5.25	0.0118941553282147\\
5.3	0.0287577026513711\\
5.35	0.0103615527518993\\
5.4	0.0162749880684666\\
5.45	0.0152486889938759\\
5.5	0.0785058305119302\\
5.55	0.0671573700505748\\
5.6	0.0657901546898699\\
5.65	0.0538977310212239\\
5.7	0.069999785069115\\
5.75	0.0652462119990007\\
5.8	0.0677423546367918\\
5.85	0.0717106261575082\\
5.9	0.0838454941607931\\
5.95	0.0646060196466345\\
6	0.0504893648998842\\
6.05	0.103235758420393\\
6.1	0.117332946323296\\
6.15	0.108804914885158\\
6.2	0.10256639774699\\
6.25	0.117592089239741\\
6.3	0.141657571804181\\
6.35	0.160248935421981\\
6.4	0.164599490316957\\
6.45	0.173907691455885\\
6.5	0.151600266417467\\
6.55	0.117235982444666\\
6.6	0.154198510394507\\
6.65	0.151349265686435\\
6.7	0.126924190505984\\
6.75	0.152368315306945\\
6.8	0.154462831043027\\
6.85	0.181274670100877\\
6.9	0.135790398629767\\
6.95	0.107216122260515\\
7	0.135940205933822\\
7.05	0.0918244398625172\\
7.1	0.0760305471649821\\
7.15	0.067129089796566\\
7.2	0.0329772175790715\\
7.25	0.0294001801052811\\
7.3	0.111558314344004\\
7.35	0.0713390570438975\\
7.4	0.0664473240066335\\
7.45	0.083004560519474\\
7.5	0.0588734982988516\\
7.55	0.074650200891017\\
7.6	0.0529799624063848\\
7.65	0.0801041112372314\\
7.7	0.0794027813878527\\
7.75	0.0402921776328425\\
7.8	0.0633098069946336\\
7.85	0.025884172327237\\
7.9	0.0234217349973604\\
7.95	0.00799786703914923\\
8	0.0294481899758453\\
8.05	0.03234891056336\\
8.1	0.0488652146936357\\
8.15	0.04804002707765\\
8.2	0.0205275662581469\\
8.25	0.0306755965447647\\
8.3	0.0583182590428173\\
8.35	0.0920989376879796\\
8.4	0.0460252494112265\\
8.45	0.0878937642527702\\
8.5	0.0407155454800569\\
8.55	0.0366922677765291\\
8.6	0.022391636282754\\
8.65	0.0732301071902645\\
8.7	0.0513194799133281\\
8.75	0.0524281433445549\\
8.8	0.0605195973448584\\
8.85	0.0695317342262649\\
8.9	0.0511864579608638\\
8.95	0.0696467556300462\\
9	0.0486729167319423\\
9.05	0.0403731960364011\\
9.1	0.0496375994665956\\
9.15	0.0815950730636454\\
9.2	0.110447686853434\\
9.25	0.13375637158542\\
9.3	0.0999375874755679\\
9.35	0.154859708328186\\
9.4	0.151172442042472\\
9.45	0.149095191437635\\
9.5	0.117567049520365\\
9.55	0.087703211684192\\
9.6	0.0637615696972158\\
9.65	0.0524557905220973\\
9.7	0.0486877896239177\\
9.75	0.0646272572676544\\
9.8	0.0500121546062925\\
9.85	0.061603350361848\\
9.9	0.0578153965086013\\
9.95	0.0267626493377487\\
10	0.0160539067713397\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.5890296888429\\
0.1	4.53740442153717\\
0.15	4.42838667856804\\
0.2	4.36841665655514\\
0.25	4.29550296082742\\
0.3	4.25625276013617\\
0.35	4.17299813462991\\
0.4	4.11007574735691\\
0.45	4.05758547319134\\
0.5	4.02344835781724\\
0.55	3.9946361916072\\
0.6	3.92828278363869\\
0.65	3.91886759476308\\
0.7	3.88765061020175\\
0.75	3.87310036968633\\
0.8	3.81499871219045\\
0.85	3.78281952879384\\
0.9	3.75247655142309\\
0.95	3.73313382508934\\
1	3.6689691115585\\
1.05	3.63328010941922\\
1.1	3.57812843863078\\
1.15	3.53182318967784\\
1.2	3.48717016185708\\
1.25	3.43834937171042\\
1.3	3.34279776287043\\
1.35	3.29106588435249\\
1.4	3.22172657519032\\
1.45	3.15310471661308\\
1.5	3.07367038091368\\
1.55	2.9860976918382\\
1.6	2.89145599359196\\
1.65	2.80932582580996\\
1.7	2.70896163077725\\
1.75	2.60442845156018\\
1.8	2.52685557997477\\
1.85	2.44855793910841\\
1.9	2.37044960301645\\
1.95	2.28652273306934\\
2	2.20632904856178\\
2.05	2.05270010104975\\
2.1	1.95248565144836\\
2.15	1.84236057129002\\
2.2	1.83600171082117\\
2.25	1.76396312553616\\
2.3	1.68316623451505\\
2.35	1.54690187448978\\
2.4	1.42616931652086\\
2.45	1.34819807717064\\
2.5	1.3047421112869\\
2.55	1.21297419428067\\
2.6	1.11668879515489\\
2.65	1.16607021183244\\
2.7	1.11411293382609\\
2.75	0.983329283640862\\
2.8	0.945691823925684\\
2.85	0.869239738550215\\
2.9	0.872965690771791\\
2.95	0.948809094618011\\
3	0.909955880212372\\
3.05	0.920119936084209\\
3.1	0.946025258489088\\
3.15	0.859022623059131\\
3.2	0.820725157405915\\
3.25	0.804505725046337\\
3.3	0.794620986568585\\
3.35	0.786781130366386\\
3.4	0.7287310471966\\
3.45	0.695108265617678\\
3.5	0.660441615827335\\
3.55	0.641988584443542\\
3.6	0.510236563739186\\
3.65	0.472716749248478\\
3.7	0.480888238396033\\
3.75	0.509213388153837\\
3.8	0.468441808668645\\
3.85	0.50995640919672\\
3.9	0.472609354934713\\
3.95	0.457988169229451\\
4	0.439843754628423\\
4.05	0.424925199850264\\
4.1	0.426140435592428\\
4.15	0.409754083505301\\
4.2	0.308986981714655\\
4.25	0.335548556328397\\
4.3	0.25270551881213\\
4.35	0.210468436581801\\
4.4	0.0824391445851596\\
4.45	0.164576337944845\\
4.5	0.273295528328934\\
4.55	0.16701933735554\\
4.6	0.129504264051664\\
4.65	0.161573158651293\\
4.7	0.155523003895411\\
4.75	0.16738042890055\\
4.8	0.114677224295073\\
4.85	0.0999762057276388\\
4.9	0.0631177869161355\\
4.95	0.0748774734091818\\
5	0.0379967654677794\\
5.05	0.0459632889203718\\
5.1	0.0879055616119743\\
5.15	0.055699795248195\\
5.2	0.0341933645492466\\
5.25	0.0710456787867642\\
5.3	0.0595038260675074\\
5.35	0.0589861818432689\\
5.4	0.036466644478347\\
5.45	0.0427580789748342\\
5.5	0.0359149371779218\\
5.55	0.0557106066274274\\
5.6	0.053354644846266\\
5.65	0.0566356050738819\\
5.7	0.0381091127613458\\
5.75	0.0465483526415527\\
5.8	0.0328430015684901\\
5.85	0.0305278425108804\\
5.9	0.0240037615443767\\
5.95	0.0129259034636137\\
6	0.0059998302447075\\
6.05	0.00267583701947221\\
6.1	0.000341363042380207\\
6.15	0.00913179452644432\\
6.2	0.0375637561214947\\
6.25	0.0407954766349439\\
6.3	0.0504268644046353\\
6.35	0.0667584126754859\\
6.4	0.054618941599157\\
6.45	0.0509793594707002\\
6.5	0.0372647078502124\\
6.55	0.0110587940510931\\
6.6	0.00473374881466975\\
6.65	0.00143119235364545\\
6.7	0.00188368575296831\\
6.75	0.00567634224876729\\
6.8	0.0104248046035553\\
6.85	0.0126633738552361\\
6.9	0.0352873090571589\\
6.95	0.0168786296240562\\
7	0.0121893636626987\\
7.05	0.0237819858199929\\
7.1	0.01909495852965\\
7.15	0.0247881950777187\\
7.2	0.0438809914235859\\
7.25	0.0999255502763721\\
7.3	0.103597540962093\\
7.35	0.114337886989937\\
7.4	0.149517710225047\\
7.45	0.206569084400389\\
7.5	0.153659116426849\\
7.55	0.144510842468715\\
7.6	0.114845887377921\\
7.65	0.0767404275755326\\
7.7	0.0614247651031782\\
7.75	0.0276880481637376\\
7.8	0.0485184960097933\\
7.85	0.0369694029111062\\
7.9	0.0651240212115286\\
7.95	0.0540841928165478\\
8	0.0309595154848406\\
8.05	0.0342803708628753\\
8.1	0.0279479912657856\\
8.15	0.0529679357740779\\
8.2	0.0609228469098355\\
8.25	0.0613095074509713\\
8.3	0.096552184231502\\
8.35	0.0888312951800766\\
8.4	0.0987402660380576\\
8.45	0.0449903464136552\\
8.5	0.0978348803615643\\
8.55	0.0759195728957577\\
8.6	0.0556289944027611\\
8.65	0.035216148262922\\
8.7	0.031174203992209\\
8.75	0.0478772686550634\\
8.8	0.0614478505668917\\
8.85	0.0556181728491028\\
8.9	0.0564186753137563\\
8.95	0.0838754377119536\\
9	0.0650843673065772\\
9.05	0.0969819058308704\\
9.1	0.0765566123851341\\
9.15	0.0684719573646138\\
9.2	0.0434430430350913\\
9.25	0.0195694388203023\\
9.3	0.0131713348551881\\
9.35	0.0138950139740992\\
9.4	0.0230516283134552\\
9.45	0.0469803828335126\\
9.5	0.0553592902292304\\
9.55	0.0682286427703537\\
9.6	0.0525423112146157\\
9.65	0.0593243575787006\\
9.7	0.0710126427156359\\
9.75	0.133537926686093\\
9.8	0.213872319911398\\
9.85	0.254793904071978\\
9.9	0.179362758388373\\
9.95	0.0906083129758336\\
10	0.117051587206946\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.6156383884948\\
0.1	4.52424001695487\\
0.15	4.42268473594758\\
0.2	4.36544086574108\\
0.25	4.28064715258976\\
0.3	4.22432241860427\\
0.35	4.1371052031929\\
0.4	4.11049995837222\\
0.45	4.0519206082816\\
0.5	3.9870542163482\\
0.55	3.96488031724422\\
0.6	3.91164233484325\\
0.65	3.8729482736486\\
0.7	3.82541823144076\\
0.75	3.78064382786601\\
0.8	3.7484785011657\\
0.85	3.74730541486533\\
0.9	3.68984309716693\\
0.95	3.66621065804628\\
1	3.64090402703131\\
1.05	3.62717216267624\\
1.1	3.58523175913026\\
1.15	3.5489768691417\\
1.2	3.4891782633216\\
1.25	3.4520555642762\\
1.3	3.3753193613588\\
1.35	3.32011794936489\\
1.4	3.26413421275713\\
1.45	3.19508426418089\\
1.5	3.14719915230712\\
1.55	3.08127801762797\\
1.6	3.02390909225466\\
1.65	2.91918941160987\\
1.7	2.83710009398894\\
1.75	2.74411216959863\\
1.8	2.64829417116206\\
1.85	2.52801379661506\\
1.9	2.39549925533553\\
1.95	2.35095311981011\\
2	2.24382781386734\\
2.05	2.19299928458874\\
2.1	2.09568709599574\\
2.15	1.98341681795723\\
2.2	1.86083793219309\\
2.25	1.88691592494542\\
2.3	1.78314313980752\\
2.35	1.66901758872195\\
2.4	1.61106142396969\\
2.45	1.53446013375894\\
2.5	1.44063894770855\\
2.55	1.41564744422517\\
2.6	1.31230594119623\\
2.65	1.30371372673444\\
2.7	1.25999063237882\\
2.75	1.18943778474277\\
2.8	1.17977807011126\\
2.85	1.08365991382799\\
2.9	1.04805991797014\\
2.95	0.95124667003706\\
3	0.96758733341482\\
3.05	0.828951011711165\\
3.1	0.88533659009418\\
3.15	0.881184346501722\\
3.2	0.833082213543618\\
3.25	0.914629480343976\\
3.3	0.879356983986186\\
3.35	0.850378431297342\\
3.4	0.820796971472613\\
3.45	0.898076452414686\\
3.5	0.833924630999697\\
3.55	0.83996062094192\\
3.6	0.758028689111033\\
3.65	0.7695413604947\\
3.7	0.750058119105789\\
3.75	0.707735116040923\\
3.8	0.732279820862996\\
3.85	0.648716528135066\\
3.9	0.542824855627648\\
3.95	0.585662433777648\\
4	0.589059574636005\\
4.05	0.562362611606755\\
4.1	0.515400869423877\\
4.15	0.536414997239978\\
4.2	0.528018822382172\\
4.25	0.525608854148307\\
4.3	0.486335332396033\\
4.35	0.453318573144543\\
4.4	0.527348046900275\\
4.45	0.451668621900066\\
4.5	0.446176012653079\\
4.55	0.334216636949855\\
4.6	0.290159950716143\\
4.65	0.233753456102054\\
4.7	0.173283033952483\\
4.75	0.126216009764845\\
4.8	0.0634840129478627\\
4.85	0.0278892254012682\\
4.9	0.0266872513170204\\
4.95	0.0221615945374832\\
5	0.0400478523113845\\
5.05	0.0835043182885864\\
5.1	0.0574792577028432\\
5.15	0.0669370153824749\\
5.2	0.0687606932535331\\
5.25	0.085325075897063\\
5.3	0.0816233981643453\\
5.35	0.0433718033281194\\
5.4	0.0294281166576954\\
5.45	0.00891168803782514\\
5.5	0.00149010424700478\\
5.55	0.0121622169581909\\
5.6	0.0180537894400963\\
5.65	0.0153886752073648\\
5.7	0.0036867989516868\\
5.75	0.011354193482013\\
5.8	0.00601877963845313\\
5.85	0.00191454372136336\\
5.9	0.00164301420591378\\
5.95	0.00864496364166762\\
6	0.00290793933585998\\
6.05	0.00221137167172652\\
6.1	0.0123233656942713\\
6.15	0.00877101409332805\\
6.2	0.00386605526654082\\
6.25	0.015732622326856\\
6.3	0.0735587853704219\\
6.35	0.0717561143290099\\
6.4	0.0521187018454997\\
6.45	0.0623725251307652\\
6.5	0.0376605136191852\\
6.55	0.0365278382867319\\
6.6	0.0395695025089455\\
6.65	0.0591377598177587\\
6.7	0.0573825684707155\\
6.75	0.0235585567877863\\
6.8	0.010716314082346\\
6.85	0.0146735083892238\\
6.9	0.0174864011326926\\
6.95	0.0229732541413692\\
7	0.0382489181415991\\
7.05	0.0215222731931489\\
7.1	0.000548506018334699\\
7.15	0.0144578960484094\\
7.2	0.00119260895965621\\
7.25	0.0104024248045024\\
7.3	0.0343506129852453\\
7.35	0.0203768076466038\\
7.4	0.0345794963080486\\
7.45	0.018136429588637\\
7.5	0.0223814957922473\\
7.55	0.0433603986468088\\
7.6	0.0100110759389746\\
7.65	0.0278298408191672\\
7.7	0.00589544557820587\\
7.75	0.0199293057205175\\
7.8	0.00873174859101295\\
7.85	0.00753721239212811\\
7.9	0.0219406451061097\\
7.95	0.0143036278346841\\
8	0.0141577795008105\\
8.05	0.0347610499807294\\
8.1	0.0106422128470154\\
8.15	0.00914256126573864\\
8.2	0.0133292135935985\\
8.25	0.00393480677863193\\
8.3	0.0155073888579634\\
8.35	0.0260400973344259\\
8.4	0.00999966361084549\\
8.45	0.0377495857053307\\
8.5	0.016608006929967\\
8.55	0.0226973441139612\\
8.6	0.0409766890097188\\
8.65	0.0183495150059607\\
8.7	0.0343067430460185\\
8.75	0.0291353233450425\\
8.8	0.0265458319248062\\
8.85	0.0672675654739608\\
8.9	0.064574479719776\\
8.95	0.0986990583139975\\
9	0.115211420740573\\
9.05	0.203712573470993\\
9.1	0.182293888205099\\
9.15	0.173982571504581\\
9.2	0.222061702319454\\
9.25	0.180430606433084\\
9.3	0.199479843812494\\
9.35	0.206782129096214\\
9.4	0.202771574108462\\
9.45	0.165603192298205\\
9.5	0.138418473584083\\
9.55	0.213987898644225\\
9.6	0.269253772804342\\
9.65	0.208509094978138\\
9.7	0.168761436847447\\
9.75	0.177104875894717\\
9.8	0.219395483309848\\
9.85	0.179434725102066\\
9.9	0.214502151785528\\
9.95	0.170399509038676\\
10	0.0625814458280971\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60314511896577\\
0.1	4.51023766492539\\
0.15	4.38772793714063\\
0.2	4.33524327272399\\
0.25	4.2743918221909\\
0.3	4.21146759803661\\
0.35	4.14992816416543\\
0.4	4.06021613285389\\
0.45	4.00727766902696\\
0.5	3.95047899501488\\
0.55	3.91263622068124\\
0.6	3.90475468963954\\
0.65	3.86718943214268\\
0.7	3.84396494435846\\
0.75	3.80830487887309\\
0.8	3.76473353707489\\
0.85	3.74682345409809\\
0.9	3.70918651294735\\
0.95	3.67138385873241\\
1	3.63909428254989\\
1.05	3.59819153529096\\
1.1	3.55789178433086\\
1.15	3.50955373001274\\
1.2	3.42819639579627\\
1.25	3.38001354196584\\
1.3	3.33958270854271\\
1.35	3.26379112271547\\
1.4	3.18052790805254\\
1.45	3.08298697079479\\
1.5	3.02265075735425\\
1.55	2.95109089969301\\
1.6	2.87018692783808\\
1.65	2.80550999898016\\
1.7	2.7079636999173\\
1.75	2.60268116028685\\
1.8	2.54011618990798\\
1.85	2.43393212951399\\
1.9	2.34620047667547\\
1.95	2.23848127868681\\
2	2.18317816064035\\
2.05	2.07650597023394\\
2.1	2.01916677001446\\
2.15	1.81738518017651\\
2.2	1.74248848666101\\
2.25	1.71469221170365\\
2.3	1.53281118944393\\
2.35	1.43010011029213\\
2.4	1.36198330716173\\
2.45	1.2546573158963\\
2.5	1.09399203084119\\
2.55	1.00234201515459\\
2.6	0.928850382488512\\
2.65	0.855398224000599\\
2.7	0.705564454305487\\
2.75	0.713732074818282\\
2.8	0.645073411693974\\
2.85	0.618630662636927\\
2.9	0.533475173211717\\
2.95	0.524925397572379\\
3	0.541936205094518\\
3.05	0.559430122418966\\
3.1	0.508990944203757\\
3.15	0.52017766597744\\
3.2	0.428682969718951\\
3.25	0.411688103074277\\
3.3	0.395725765247324\\
3.35	0.404748615293942\\
3.4	0.392796711381483\\
3.45	0.42865635537806\\
3.5	0.411872313925575\\
3.55	0.381525005954997\\
3.6	0.360295806521569\\
3.65	0.369409223443093\\
3.7	0.371936665533762\\
3.75	0.363806624107062\\
3.8	0.349012737663429\\
3.85	0.417434304367065\\
3.9	0.38269520989216\\
3.95	0.357040182417159\\
4	0.358295275117599\\
4.05	0.32241650947834\\
4.1	0.248260411934245\\
4.15	0.235346295052416\\
4.2	0.234565559352162\\
4.25	0.211397796448616\\
4.3	0.192093501987248\\
4.35	0.17741336237347\\
4.4	0.169356129459819\\
4.45	0.108718900952676\\
4.5	0.131114088612176\\
4.55	0.0914340027687932\\
4.6	0.116773898060275\\
4.65	0.108291944276011\\
4.7	0.111511221380467\\
4.75	0.0919624566573613\\
4.8	0.155161809258859\\
4.85	0.0638112123773612\\
4.9	0.0257968165275745\\
4.95	0.0239646980040549\\
5	0.0530044493297495\\
5.05	0.0477943827667936\\
5.1	0.0896897456352841\\
5.15	0.091209516862928\\
5.2	0.10026570672612\\
5.25	0.183521339530149\\
5.3	0.138245668666381\\
5.35	0.149536208628786\\
5.4	0.112032938412443\\
5.45	0.134769025005264\\
5.5	0.105699421370028\\
5.55	0.0927769032475003\\
5.6	0.0679666361125532\\
5.65	0.0449695428761927\\
5.7	0.0511999691002111\\
5.75	0.0969374987882065\\
5.8	0.124589079677772\\
5.85	0.214984368017851\\
5.9	0.192511083185545\\
5.95	0.149038257335208\\
6	0.116005942991352\\
6.05	0.138361162415132\\
6.1	0.130976761144535\\
6.15	0.120774853057427\\
6.2	0.127500083881116\\
6.25	0.137809530480189\\
6.3	0.100036974116974\\
6.35	0.0576597990837857\\
6.4	0.0433317653284171\\
6.45	0.0195143210500068\\
6.5	0.0309216574271393\\
6.55	0.0191381870479482\\
6.6	0.0420909776467895\\
6.65	0.0314673237717148\\
6.7	0.0317566473374771\\
6.75	0.0793066361443144\\
6.8	0.0473978336983\\
6.85	0.0256124088430817\\
6.9	0.0213862780407423\\
6.95	0.0181013008313851\\
7	0.0219738642132291\\
7.05	0.00401590465991054\\
7.1	0.0314677667275697\\
7.15	0.0263981092713828\\
7.2	0.0233225120650681\\
7.25	0.0216749284925756\\
7.3	0.0183209825714359\\
7.35	0.0196279621105019\\
7.4	0.0136889471017201\\
7.45	0.00623351117971921\\
7.5	0.0032266841970648\\
7.55	0.00469123416903286\\
7.6	0.00680241733577068\\
7.65	0.005117415241099\\
7.7	0.0151691611289659\\
7.75	0.0149826978627574\\
7.8	0.0312851656592523\\
7.85	0.0209542654274269\\
7.9	0.0540784556672999\\
7.95	0.0552782083042717\\
8	0.0441987188956049\\
8.05	0.0308497337441558\\
8.1	0.0254468281482668\\
8.15	0.023237491787696\\
8.2	0.0252319902868957\\
8.25	0.00990839867148518\\
8.3	0.0150855717490693\\
8.35	0.0123139783473392\\
8.4	0.0165443539154683\\
8.45	0.011696519081229\\
8.5	0.032985375167568\\
8.55	0.0381732410007769\\
8.6	0.0528783392223962\\
8.65	0.0519733199473027\\
8.7	0.0969886508172123\\
8.75	0.0739186055589415\\
8.8	0.0895410839000151\\
8.85	0.151161050249906\\
8.9	0.174533318385383\\
8.95	0.156549082002847\\
9	0.184908953720877\\
9.05	0.189752042584454\\
9.1	0.23523138566831\\
9.15	0.164490642058718\\
9.2	0.118526625398286\\
9.25	0.141073988792038\\
9.3	0.100378613076207\\
9.35	0.05225297072582\\
9.4	0.0517338972308752\\
9.45	0.0856827455754746\\
9.5	0.0676970249439751\\
9.55	0.0768232894647996\\
9.6	0.0874268198940752\\
9.65	0.0906467079904949\\
9.7	0.0871244211573914\\
9.75	0.0987451667945788\\
9.8	0.084580782938223\\
9.85	0.102861512587973\\
9.9	0.151969872820365\\
9.95	0.131197277153809\\
10	0.115994420461681\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62336891066452\\
0.1	4.53352284983845\\
0.15	4.46615262519393\\
0.2	4.38272185012702\\
0.25	4.30152726192137\\
0.3	4.21830962287934\\
0.35	4.1822212187586\\
0.4	4.12720287886606\\
0.45	4.0771506678781\\
0.5	4.0239546745723\\
0.55	3.98889137685895\\
0.6	3.92667758479217\\
0.65	3.91177970138247\\
0.7	3.89143793020459\\
0.75	3.85613801814261\\
0.8	3.8315664232624\\
0.85	3.77562172480442\\
0.9	3.72923290725837\\
0.95	3.69795621516746\\
1	3.65736551198244\\
1.05	3.59941011376519\\
1.1	3.57883250109879\\
1.15	3.53195302528579\\
1.2	3.48249255676088\\
1.25	3.43833549528306\\
1.3	3.36743490378441\\
1.35	3.29898993030646\\
1.4	3.24523025382421\\
1.45	3.18690466683125\\
1.5	3.12911484420674\\
1.55	3.07195630394856\\
1.6	3.01050770243792\\
1.65	2.90468511763342\\
1.7	2.84695956526538\\
1.75	2.75841537585484\\
1.8	2.66809039718744\\
1.85	2.55420113256424\\
1.9	2.48981231216427\\
1.95	2.39792554582066\\
2	2.3265218080368\\
2.05	2.22776431323478\\
2.1	2.17161113804539\\
2.15	1.96821376425222\\
2.2	1.83648166917049\\
2.25	1.76823420068914\\
2.3	1.59698537627487\\
2.35	1.42593649251743\\
2.4	1.38446077666146\\
2.45	1.27507426004639\\
2.5	1.08723466451602\\
2.55	1.0526500890581\\
2.6	1.03228723520499\\
2.65	0.96511800736168\\
2.7	0.907752500139943\\
2.75	0.914318382891091\\
2.8	0.949289949241324\\
2.85	0.805133408158559\\
2.9	0.725244822976677\\
2.95	0.736280868673171\\
3	0.728554999481984\\
3.05	0.730067972022253\\
3.1	0.745640319452631\\
3.15	0.75524407274156\\
3.2	0.624605938953371\\
3.25	0.668463782199296\\
3.3	0.659801852770435\\
3.35	0.667217745200077\\
3.4	0.688895558102835\\
3.45	0.609727144399257\\
3.5	0.618823161586108\\
3.55	0.597711593905073\\
3.6	0.651272593080097\\
3.65	0.700831825684769\\
3.7	0.621312489871361\\
3.75	0.616067219513507\\
3.8	0.589808011175242\\
3.85	0.704740383425149\\
3.9	0.718206693460997\\
3.95	0.650827641332628\\
4	0.664060135909079\\
4.05	0.597086730403459\\
4.1	0.581834949305665\\
4.15	0.543851246838744\\
4.2	0.575864770680618\\
4.25	0.527064837505501\\
4.3	0.435878282391063\\
4.35	0.383038889476729\\
4.4	0.31735685810987\\
4.45	0.251825399157754\\
4.5	0.280486074648656\\
4.55	0.23447745320907\\
4.6	0.200438722980786\\
4.65	0.124145135642659\\
4.7	0.145123554201129\\
4.75	0.152678543940353\\
4.8	0.0962320458112043\\
4.85	0.0442237867818673\\
4.9	0.0850910376437089\\
4.95	0.0717379208408837\\
5	0.0979445711987539\\
5.05	0.0790622241425475\\
5.1	0.0358560195334749\\
5.15	0.0475126445731388\\
5.2	0.0342592829253674\\
5.25	0.0226102098969043\\
5.3	0.0284759986796214\\
5.35	0.00923376148383086\\
5.4	9.70781030662132e-05\\
5.45	0.000868088939949091\\
5.5	0.0111983122682772\\
5.55	0.0514033594563503\\
5.6	0.0537131542268154\\
5.65	0.0510944377965196\\
5.7	0.128476663944663\\
5.75	0.133138712688408\\
5.8	0.103408422439567\\
5.85	0.168879256765453\\
5.9	0.225261059593694\\
5.95	0.303214147403512\\
6	0.226274106395031\\
6.05	0.162190248521779\\
6.1	0.203630258194375\\
6.15	0.216363251093457\\
6.2	0.186644991576739\\
6.25	0.156014545526226\\
6.3	0.128271870009234\\
6.35	0.102328892053259\\
6.4	0.0744439896781649\\
6.45	0.111561605361127\\
6.5	0.0886665079756879\\
6.55	0.126500529163085\\
6.6	0.0990682266682957\\
6.65	0.0875675832525188\\
6.7	0.0830829874722871\\
6.75	0.0796892982176868\\
6.8	0.0868520802092296\\
6.85	0.0662361819102543\\
6.9	0.0951972465202748\\
6.95	0.0896075220685243\\
7	0.113335901010886\\
7.05	0.134306296145606\\
7.1	0.138413235735358\\
7.15	0.150366767459436\\
7.2	0.116072441475102\\
7.25	0.134994406333007\\
7.3	0.152298337739593\\
7.35	0.1800764165934\\
7.4	0.131439323569589\\
7.45	0.0979012616275065\\
7.5	0.0999750278770888\\
7.55	0.0943839679448135\\
7.6	0.148167895706523\\
7.65	0.207019410502227\\
7.7	0.27304646484411\\
7.75	0.219593374995202\\
7.8	0.250813460594353\\
7.85	0.206798313085117\\
7.9	0.16732199243832\\
7.95	0.162512051330931\\
8	0.119758630580407\\
8.05	0.0824638045758608\\
8.1	0.104690449450826\\
8.15	0.0766160413833234\\
8.2	0.0587965114507628\\
8.25	0.07515008456858\\
8.3	0.060726996525075\\
8.35	0.0456198961617985\\
8.4	0.0662014672853157\\
8.45	0.0630280028264863\\
8.5	0.0497136556455777\\
8.55	0.0227596010992162\\
8.6	0.0343439705752716\\
8.65	0.0291273169223574\\
8.7	0.0380224647488079\\
8.75	0.0611292692289749\\
8.8	0.0299370788420431\\
8.85	0.0114352928782667\\
8.9	0.0181765379832481\\
8.95	0.0221941114690854\\
9	0.0360503246898705\\
9.05	0.0112687209509747\\
9.1	0.0120320811671809\\
9.15	0.0194037329792633\\
9.2	0.0132588569845675\\
9.25	0.0188080051709508\\
9.3	0.0190935159999385\\
9.35	0.0214751296143706\\
9.4	0.0411207107410018\\
9.45	0.032224687068276\\
9.5	0.0377015578590833\\
9.55	0.00840519279575864\\
9.6	0.0259105610471433\\
9.65	0.0519063788415423\\
9.7	0.0532525183164615\\
9.75	0.0853906575723922\\
9.8	0.122148459292365\\
9.85	0.192361038040652\\
9.9	0.224299622465459\\
9.95	0.331014390252656\\
10	0.345523296797302\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.62112430607676\\
0.1	4.56728614603725\\
0.15	4.47845806338698\\
0.2	4.38484453461928\\
0.25	4.32550297254419\\
0.3	4.24675052777378\\
0.35	4.17918886485909\\
0.4	4.14049668654302\\
0.45	4.10360238060145\\
0.5	4.05520643911037\\
0.55	4.0023453228673\\
0.6	3.98220101318961\\
0.65	3.96199841613324\\
0.7	3.92992092205301\\
0.75	3.92224945672027\\
0.8	3.87962708101831\\
0.85	3.84297769219316\\
0.9	3.81856232238865\\
0.95	3.77678208913286\\
1	3.74827954860239\\
1.05	3.7228314575526\\
1.1	3.68109592769705\\
1.15	3.62295515787021\\
1.2	3.57443305857192\\
1.25	3.51396882092334\\
1.3	3.4605185209393\\
1.35	3.42211861438119\\
1.4	3.36347763659364\\
1.45	3.30646560638164\\
1.5	3.21903956373066\\
1.55	3.16712491424446\\
1.6	3.09353575625471\\
1.65	3.01164806287615\\
1.7	2.91290363390807\\
1.75	2.8180013467942\\
1.8	2.70860021432683\\
1.85	2.59980224268097\\
1.9	2.50107754903561\\
1.95	2.37840679778996\\
2	2.29278654357072\\
2.05	2.19091999538866\\
2.1	2.11205580338551\\
2.15	2.00941639091856\\
2.2	1.92040729302301\\
2.25	1.71913871757636\\
2.3	1.64811706952249\\
2.35	1.51533301776506\\
2.4	1.39358066807528\\
2.45	1.25387880043489\\
2.5	1.09343701963693\\
2.55	1.00183106593126\\
2.6	0.894635822687352\\
2.65	0.888002539996618\\
2.7	0.922624159278885\\
2.75	0.955991060418718\\
2.8	0.939904742239535\\
2.85	0.785638713690808\\
2.9	0.835796806120183\\
2.95	0.660937242969553\\
3	0.718704978982865\\
3.05	0.888741009523436\\
3.1	0.893796415718909\\
3.15	0.920063134262352\\
3.2	0.936358261674312\\
3.25	0.963396474179688\\
3.3	0.970725220636478\\
3.35	1.05581214352301\\
3.4	1.09065976865628\\
3.45	1.06247324350396\\
3.5	1.0187319666231\\
3.55	1.03278777499203\\
3.6	1.0476619178966\\
3.65	1.05448534296323\\
3.7	1.01912623024927\\
3.75	0.997538393806415\\
3.8	0.960499479731566\\
3.85	0.942655288942458\\
3.9	0.915837114140307\\
3.95	0.904883583934549\\
4	0.80916050608018\\
4.05	0.841823904169869\\
4.1	0.799230195045451\\
4.15	0.72655959560637\\
4.2	0.667498264509862\\
4.25	0.724637354398788\\
4.3	0.659764538077339\\
4.35	0.527800847134261\\
4.4	0.524248081585653\\
4.45	0.48772713002654\\
4.5	0.350413653807231\\
4.55	0.271341443999686\\
4.6	0.304788866169315\\
4.65	0.318806143609353\\
4.7	0.293282098130355\\
4.75	0.238069120544275\\
4.8	0.210053697863612\\
4.85	0.100973815984297\\
4.9	0.0928556542150861\\
4.95	0.058836001031163\\
5	0.0550805457002115\\
5.05	0.0795900588939711\\
5.1	0.0477136347393755\\
5.15	0.0409206117636849\\
5.2	0.101249849817963\\
5.25	0.164785336828254\\
5.3	0.110953779444859\\
5.35	0.0826347958834365\\
5.4	0.0720230974774226\\
5.45	0.0780805515548661\\
5.5	0.13384896644465\\
5.55	0.11008261462831\\
5.6	0.0698969439859016\\
5.65	0.115837899977625\\
5.7	0.12526280284925\\
5.75	0.143243861664977\\
5.8	0.130413992132705\\
5.85	0.115208006573364\\
5.9	0.116125950501645\\
5.95	0.124488575638024\\
6	0.115290682989882\\
6.05	0.133950614243052\\
6.1	0.118444081508854\\
6.15	0.133544990871986\\
6.2	0.122980164173606\\
6.25	0.13005798429547\\
6.3	0.101418908424365\\
6.35	0.114184098228288\\
6.4	0.0612199385882725\\
6.45	0.0552928915700121\\
6.5	0.0676391372693907\\
6.55	0.0370877123517716\\
6.6	0.0606101065876659\\
6.65	0.021091767508403\\
6.7	0.0124719259972452\\
6.75	0.0114144553515004\\
6.8	0.0310953802598273\\
6.85	0.0583443288313283\\
6.9	0.0471716882114633\\
6.95	0.10209931701723\\
7	0.179206800586849\\
7.05	0.204010030718274\\
7.1	0.285413095372855\\
7.15	0.173440203702105\\
7.2	0.18058714344207\\
7.25	0.0823210774468377\\
7.3	0.0288886118440023\\
7.35	0.031722672487834\\
7.4	0.0061286187083452\\
7.45	0.05486676170556\\
7.5	0.0633885982740329\\
7.55	0.0164493317156468\\
7.6	0.00882443877462996\\
7.65	0.0054311407367281\\
7.7	0.0236929330277916\\
7.75	0.0135365043383094\\
7.8	0.0103132505152632\\
7.85	0.0254342974488225\\
7.9	0.0066704437469022\\
7.95	0.000673303775147434\\
8	0.00106033336255966\\
8.05	0.0108791270417668\\
8.1	0.0236147059370836\\
8.15	0.024151884985305\\
8.2	0.0175727851190748\\
8.25	0.0292255857230152\\
8.3	0.0320950575989827\\
8.35	0.115911343785781\\
8.4	0.151581121718095\\
8.45	0.0835778096960303\\
8.5	0.067638644796339\\
8.55	0.126638103425633\\
8.6	0.117459451505924\\
8.65	0.123833296538514\\
8.7	0.223041328203787\\
8.75	0.307493960366749\\
8.8	0.33249399746095\\
8.85	0.320002286777824\\
8.9	0.243869736611248\\
8.95	0.285198536475955\\
9	0.224230670100144\\
9.05	0.216320038120396\\
9.1	0.257278885499821\\
9.15	0.258615671460824\\
9.2	0.271613270506939\\
9.25	0.297502311235328\\
9.3	0.295008706085563\\
9.35	0.29402097961272\\
9.4	0.317435644052494\\
9.45	0.297272980693883\\
9.5	0.332981681832206\\
9.55	0.300006020960093\\
9.6	0.250720735542622\\
9.65	0.21837155507745\\
9.7	0.1814275678695\\
9.75	0.119386904396371\\
9.8	0.0870622729988659\\
9.85	0.0339380076435156\\
9.9	0.0325606618435619\\
9.95	0.0335357861693261\\
10	0.0218709794393795\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.60198723581835\\
0.1	4.51865076191306\\
0.15	4.45180174375874\\
0.2	4.37677028181131\\
0.25	4.29652309266254\\
0.3	4.21160113350661\\
0.35	4.11964245219466\\
0.4	4.06086326095961\\
0.45	4.03030572349976\\
0.5	3.96370803808626\\
0.55	3.92818145846906\\
0.6	3.89202441906456\\
0.65	3.85411326768878\\
0.7	3.83866646737649\\
0.75	3.79161136415202\\
0.8	3.75161523406592\\
0.85	3.72549152775124\\
0.9	3.71653673297463\\
0.95	3.695794622498\\
1	3.67447967711769\\
1.05	3.66502372183351\\
1.1	3.62734152398578\\
1.15	3.57937619429422\\
1.2	3.5330583746137\\
1.25	3.50020399609746\\
1.3	3.45629917942529\\
1.35	3.389023837931\\
1.4	3.30888574750539\\
1.45	3.25548379578972\\
1.5	3.18353254049598\\
1.55	3.11791256123528\\
1.6	3.0572999186897\\
1.65	3.00324134391211\\
1.7	2.90838804319602\\
1.75	2.80084577389738\\
1.8	2.72622359939554\\
1.85	2.62672002877721\\
1.9	2.53576737845808\\
1.95	2.38316044478769\\
2	2.36638863742383\\
2.05	2.30169696263423\\
2.1	2.22727189392465\\
2.15	2.04181828871386\\
2.2	1.93664958183738\\
2.25	1.8552241870568\\
2.3	1.75203168268237\\
2.35	1.62665708478091\\
2.4	1.55910735852239\\
2.45	1.47209962588663\\
2.5	1.39821324740688\\
2.55	1.27581738885733\\
2.6	1.20344375073766\\
2.65	1.18158083598569\\
2.7	1.16563953475604\\
2.75	1.00674212402583\\
2.8	0.918030794169225\\
2.85	0.904976138191223\\
2.9	0.785173995853512\\
2.95	0.799005318229145\\
3	0.740530580261429\\
3.05	0.672092374212056\\
3.1	0.578177208895311\\
3.15	0.487338139896622\\
3.2	0.52720777997327\\
3.25	0.524907441213847\\
3.3	0.439461971931519\\
3.35	0.45228719889125\\
3.4	0.393877600510484\\
3.45	0.359535991786957\\
3.5	0.381331019121806\\
3.55	0.35226224741167\\
3.6	0.418380716995131\\
3.65	0.409232378752951\\
3.7	0.511533418343442\\
3.75	0.406209764024318\\
3.8	0.388405048519241\\
3.85	0.365111917925094\\
3.9	0.357748552374282\\
3.95	0.355495729087373\\
4	0.353668794922981\\
4.05	0.39656695591138\\
4.1	0.42790854071146\\
4.15	0.385328195712934\\
4.2	0.374444255239876\\
4.25	0.337357883131543\\
4.3	0.301491174300795\\
4.35	0.310422732082849\\
4.4	0.269730587736094\\
4.45	0.290850068104595\\
4.5	0.247607050411497\\
4.55	0.245001733012334\\
4.6	0.18184567469017\\
4.65	0.219295242967695\\
4.7	0.175504735872792\\
4.75	0.122290781079483\\
4.8	0.183231655196107\\
4.85	0.162737085978372\\
4.9	0.165440277790164\\
4.95	0.136932502489797\\
5	0.127828872093744\\
5.05	0.142333150411762\\
5.1	0.11659221096847\\
5.15	0.145356278393733\\
5.2	0.142483689170189\\
5.25	0.179867872867915\\
5.3	0.16957317446473\\
5.35	0.187296526114808\\
5.4	0.19445179196368\\
5.45	0.182689895993815\\
5.5	0.226970265000322\\
5.55	0.275235208744919\\
5.6	0.320258736155205\\
5.65	0.224557294158439\\
5.7	0.198098786108521\\
5.75	0.257635834993384\\
5.8	0.263219666403948\\
5.85	0.173609711071944\\
5.9	0.150897892188165\\
5.95	0.155892945148232\\
6	0.132914136763879\\
6.05	0.115543460913149\\
6.1	0.207371397222933\\
6.15	0.157478216730305\\
6.2	0.130204725957292\\
6.25	0.127634017352769\\
6.3	0.137305670421884\\
6.35	0.143658760225149\\
6.4	0.133785974282955\\
6.45	0.19039845175633\\
6.5	0.24111365909841\\
6.55	0.242548751627905\\
6.6	0.220759105100337\\
6.65	0.161990472030939\\
6.7	0.153007555961317\\
6.75	0.176714503839139\\
6.8	0.124352814054922\\
6.85	0.123191439814144\\
6.9	0.103309083262962\\
6.95	0.0533085876602139\\
7	0.0626154019077193\\
7.05	0.0648658931450498\\
7.1	0.161241224503278\\
7.15	0.119187096587602\\
7.2	0.0953543806691531\\
7.25	0.0590850680950853\\
7.3	0.0577730291896806\\
7.35	0.0256465402803272\\
7.4	0.0182565504331681\\
7.45	0.027388167059861\\
7.5	0.0536447119856844\\
7.55	0.0527266768237144\\
7.6	0.0546340042346447\\
7.65	0.044361171269841\\
7.7	0.0658816856319492\\
7.75	0.0366868467566195\\
7.8	0.03082910829088\\
7.85	0.0540338123216278\\
7.9	0.056340234406546\\
7.95	0.0544146515347188\\
8	0.0575997938739557\\
8.05	0.0341774742212155\\
8.1	0.0600679543781373\\
8.15	0.044598398589897\\
8.2	0.0643203582522385\\
8.25	0.0729562845565674\\
8.3	0.0959716834283832\\
8.35	0.0762223345444874\\
8.4	0.0846945229385236\\
8.45	0.138229412961895\\
8.5	0.129444329127323\\
8.55	0.162311723876228\\
8.6	0.159846556011913\\
8.65	0.144843100770238\\
8.7	0.164197980796337\\
8.75	0.157110769139177\\
8.8	0.151018437104384\\
8.85	0.226583723358994\\
8.9	0.162278781515422\\
8.95	0.0837414737241351\\
9	0.0736863147484826\\
9.05	0.0672059197525238\\
9.1	0.162675786295755\\
9.15	0.162070428277051\\
9.2	0.109682290177832\\
9.25	0.139120345865047\\
9.3	0.104201572449331\\
9.35	0.158001964324211\\
9.4	0.0981935270070879\\
9.45	0.106706613418571\\
9.5	0.123315718284371\\
9.55	0.121107868089827\\
9.6	0.120328384752084\\
9.65	0.146922015276696\\
9.7	0.16131921090506\\
9.75	0.156316390566065\\
9.8	0.153089765386483\\
9.85	0.163685672217184\\
9.9	0.129659704954257\\
9.95	0.119518361787651\\
10	0.147411284961852\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.59212433809156\\
0.1	4.52303136256773\\
0.15	4.4306565991199\\
0.2	4.35214276417047\\
0.25	4.26917832478687\\
0.3	4.17763363611137\\
0.35	4.12697071527219\\
0.4	4.04324864778112\\
0.45	4.01955978623411\\
0.5	3.93723817453373\\
0.55	3.89215197388382\\
0.6	3.84760186712982\\
0.65	3.788424230268\\
0.7	3.73008978051062\\
0.75	3.70188720013289\\
0.8	3.66130672731809\\
0.85	3.62862900260954\\
0.9	3.58395929060326\\
0.95	3.5248075830672\\
1	3.48187669876314\\
1.05	3.43467596916476\\
1.1	3.36821102222165\\
1.15	3.32303199508738\\
1.2	3.29625208034606\\
1.25	3.2316540077371\\
1.3	3.19058243358868\\
1.35	3.15941736726084\\
1.4	3.09481750556029\\
1.45	3.00950669393849\\
1.5	2.92641244334041\\
1.55	2.83671211454344\\
1.6	2.73785623706766\\
1.65	2.66483101095578\\
1.7	2.58824544406719\\
1.75	2.49311390104569\\
1.8	2.41599454634933\\
1.85	2.32108182707312\\
1.9	2.25259360233878\\
1.95	2.16063451447083\\
2	2.10031762537413\\
2.05	1.99686818418285\\
2.1	1.9569143354257\\
2.15	1.92926215666172\\
2.2	1.8392338744958\\
2.25	1.69979878476538\\
2.3	1.59666992766273\\
2.35	1.44826816882696\\
2.4	1.43108611419909\\
2.45	1.45772168179544\\
2.5	1.42534129007041\\
2.55	1.29361752662769\\
2.6	1.20517333426886\\
2.65	1.09121842077547\\
2.7	1.03487113222997\\
2.75	0.915217820927475\\
2.8	0.950098639602695\\
2.85	0.911769834376007\\
2.9	0.832734735976817\\
2.95	0.926916385498337\\
3	0.915730020711158\\
3.05	0.997816536572765\\
3.1	0.933570287779996\\
3.15	0.955721312067943\\
3.2	0.720182454656462\\
3.25	0.678332239385402\\
3.3	0.665361125186921\\
3.35	0.650907988300411\\
3.4	0.681341503102786\\
3.45	0.715272853842738\\
3.5	0.646056361497397\\
3.55	0.608653560393043\\
3.6	0.596745593541442\\
3.65	0.605138579511646\\
3.7	0.627862246871625\\
3.75	0.647974577808628\\
3.8	0.657484537071216\\
3.85	0.685481863884739\\
3.9	0.736984884509082\\
3.95	0.732825362094064\\
4	0.681453642304833\\
4.05	0.697640831806037\\
4.1	0.713881759560981\\
4.15	0.754155046117752\\
4.2	0.775768876313099\\
4.25	0.712972517763694\\
4.3	0.696823059469054\\
4.35	0.689491301255335\\
4.4	0.693898641565712\\
4.45	0.620261990286784\\
4.5	0.594602331875907\\
4.55	0.514461224412658\\
4.6	0.47404019492366\\
4.65	0.465047699386016\\
4.7	0.442817812573791\\
4.75	0.461524033169384\\
4.8	0.449806813685323\\
4.85	0.436450025118391\\
4.9	0.450514993925012\\
4.95	0.41683269552419\\
5	0.409490396728848\\
5.05	0.384396769846275\\
5.1	0.40293318326569\\
5.15	0.367980847095916\\
5.2	0.323028504136403\\
5.25	0.268783282111319\\
5.3	0.249566424535543\\
5.35	0.248755947569426\\
5.4	0.175182571303011\\
5.45	0.130371672916058\\
5.5	0.13877656646979\\
5.55	0.160914042339819\\
5.6	0.214102241087619\\
5.65	0.166236960390715\\
5.7	0.340865879028238\\
5.75	0.268213682399899\\
5.8	0.203443410021449\\
5.85	0.183038865165106\\
5.9	0.149919075646848\\
5.95	0.134393143236881\\
6	0.222894586650537\\
6.05	0.171922689294997\\
6.1	0.214568421182981\\
6.15	0.209683716190958\\
6.2	0.167371973381532\\
6.25	0.133351438838663\\
6.3	0.0887793602892335\\
6.35	0.100705748891639\\
6.4	0.0877049344146686\\
6.45	0.0844957670317854\\
6.5	0.0935211809265745\\
6.55	0.107371453381749\\
6.6	0.128047270403721\\
6.65	0.100597251140603\\
6.7	0.147700196444878\\
6.75	0.14602554369631\\
6.8	0.199643614748663\\
6.85	0.203446761188574\\
6.9	0.174443029143576\\
6.95	0.132419519675007\\
7	0.161132295350089\\
7.05	0.235293913847207\\
7.1	0.261956820503795\\
7.15	0.269208617830245\\
7.2	0.167089946842406\\
7.25	0.170178018458825\\
7.3	0.0808473523843215\\
7.35	0.0313403583480695\\
7.4	0.0578298981059201\\
7.45	0.0739418714939406\\
7.5	0.0432920685619541\\
7.55	0.0721271669067781\\
7.6	0.0809261636550928\\
7.65	0.0392113364448387\\
7.7	0.0295867500870693\\
7.75	0.00770184855238011\\
7.8	0.00488838140005509\\
7.85	0.00950624730655922\\
7.9	0.00748650242436308\\
7.95	0.0121868821714445\\
8	0.00471237876098468\\
8.05	0.00744486669535537\\
8.1	0.0118140517985477\\
8.15	0.0114382980279453\\
8.2	0.0139684150278898\\
8.25	0.00102998568221477\\
8.3	0.000253804547785396\\
8.35	0.00244408954171336\\
8.4	0.0094141986932744\\
8.45	0.0140720166550826\\
8.5	0.0193728906430438\\
8.55	0.00846855788288656\\
8.6	0.00262038992713541\\
8.65	0.0212706376104547\\
8.7	0.00879728722402894\\
8.75	0.0151116035183765\\
8.8	0.0228592388563706\\
8.85	0.0412336415378194\\
8.9	0.0499297394168339\\
8.95	0.0636530498479651\\
9	0.0454514415327326\\
9.05	0.0580224648989712\\
9.1	0.0594120078770979\\
9.15	0.0920904070415685\\
9.2	0.0541387764484979\\
9.25	0.037193149927345\\
9.3	0.0610766348900866\\
9.35	0.0449269229845776\\
9.4	0.0288384197236284\\
9.45	0.0170308053761006\\
9.5	0.0173273325041824\\
9.55	0.0100857470344717\\
9.6	0.0116288170308576\\
9.65	0.0603053993898558\\
9.7	0.046244707612716\\
9.75	0.0300841895895378\\
9.8	0.0337162480424491\\
9.85	0.0488516917221682\\
9.9	0.0616940843697511\\
9.95	0.0322416699321109\\
10	0.0241253546907781\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.58390468637342\\
0.1	4.50088203088774\\
0.15	4.43493265665282\\
0.2	4.3585656031246\\
0.25	4.29678469131143\\
0.3	4.24332391983891\\
0.35	4.20049144732598\\
0.4	4.14135474527167\\
0.45	4.10330002152422\\
0.5	4.07656117071312\\
0.55	4.02172470989393\\
0.6	3.99533285042723\\
0.65	3.95713967256373\\
0.7	3.932247927571\\
0.75	3.91149378256627\\
0.8	3.89918236005476\\
0.85	3.89651770446354\\
0.9	3.85501460369705\\
0.95	3.82857739154845\\
1	3.78722299166434\\
1.05	3.7502352087901\\
1.1	3.70270991597148\\
1.15	3.6376148172177\\
1.2	3.59840151106475\\
1.25	3.53622296584283\\
1.3	3.48268491389339\\
1.35	3.40048947532242\\
1.4	3.32312234506694\\
1.45	3.22829084433146\\
1.5	3.16150765345668\\
1.55	3.09800197018949\\
1.6	3.0643115226311\\
1.65	2.92042168658027\\
1.7	2.83502597962454\\
1.75	2.70294122039888\\
1.8	2.62676057229369\\
1.85	2.49407873231378\\
1.9	2.45685778476121\\
1.95	2.4348925260563\\
2	2.24911508240093\\
2.05	2.10012931561409\\
2.1	1.97815114014793\\
2.15	1.86843732496688\\
2.2	1.87662678686965\\
2.25	1.74650710744543\\
2.3	1.61346854690172\\
2.35	1.51469068248499\\
2.4	1.46516137526262\\
2.45	1.29268462490303\\
2.5	1.31476488882793\\
2.55	1.32740189302583\\
2.6	1.2802144505866\\
2.65	1.13394337749704\\
2.7	1.12082722277685\\
2.75	1.05124270780062\\
2.8	1.03486721206337\\
2.85	1.05083844374904\\
2.9	1.1126691726803\\
2.95	1.11300647095332\\
3	1.07619640102754\\
3.05	0.991095932068203\\
3.1	0.977537860612732\\
3.15	0.853476159098032\\
3.2	0.816856970094598\\
3.25	0.788298952399495\\
3.3	0.864045067334153\\
3.35	0.882606004890083\\
3.4	0.821948090107312\\
3.45	0.831635829099497\\
3.5	0.7979118002985\\
3.55	0.742844530914167\\
3.6	0.726925684810696\\
3.65	0.659932359616763\\
3.7	0.719124945582709\\
3.75	0.689904019047618\\
3.8	0.667162125665748\\
3.85	0.629319015914026\\
3.9	0.623352135783515\\
3.95	0.585752198955488\\
4	0.537186115211435\\
4.05	0.515718435915467\\
4.1	0.458454765554302\\
4.15	0.389603132639486\\
4.2	0.387729146415225\\
4.25	0.327041711172228\\
4.3	0.292344979609604\\
4.35	0.304625361074867\\
4.4	0.309456448537459\\
4.45	0.322756530658851\\
4.5	0.261037066353121\\
4.55	0.229541261398207\\
4.6	0.280454772158026\\
4.65	0.355111329807452\\
4.7	0.328708884600843\\
4.75	0.323248678614296\\
4.8	0.299923184999808\\
4.85	0.328601325434923\\
4.9	0.291974143799252\\
4.95	0.284449650587747\\
5	0.230728073400043\\
5.05	0.225889915910145\\
5.1	0.181641689598339\\
5.15	0.254415179284705\\
5.2	0.269987611869845\\
5.25	0.296240316263842\\
5.3	0.215463330438344\\
5.35	0.183451886088109\\
5.4	0.138141936897026\\
5.45	0.110905210746491\\
5.5	0.0923391760340503\\
5.55	0.0986012321746914\\
5.6	0.112566969762363\\
5.65	0.124701198393736\\
5.7	0.187671817736719\\
5.75	0.138813245754566\\
5.8	0.111539839257468\\
5.85	0.0801389182729193\\
5.9	0.0455444741359959\\
5.95	0.0182951511045956\\
6	0.0112747962635422\\
6.05	0.0369096833906459\\
6.1	0.0648878550815792\\
6.15	0.0445716772301004\\
6.2	0.0377378109082544\\
6.25	0.10692152199968\\
6.3	0.0735438967535838\\
6.35	0.0645354700443002\\
6.4	0.0450015554920155\\
6.45	0.0391153026710625\\
6.5	0.0648500133365666\\
6.55	0.0787707882243366\\
6.6	0.0587612122330199\\
6.65	0.0541334174900065\\
6.7	0.0511290787385618\\
6.75	0.0636024801486508\\
6.8	0.0520028717806142\\
6.85	0.0656223432887549\\
6.9	0.0725381581670916\\
6.95	0.0452295360452587\\
7	0.0367443159441263\\
7.05	0.010280170445542\\
7.1	0.00882055609486284\\
7.15	0.0123820088869193\\
7.2	0.0221886546588043\\
7.25	0.00452573390444695\\
7.3	0.0173547252773128\\
7.35	0.00028443599279863\\
7.4	0.000890303951361393\\
7.45	0.00504443221633453\\
7.5	0.0223906348143824\\
7.55	0.0222821156588966\\
7.6	0.00281106016258625\\
7.65	0.00472801779778576\\
7.7	0.00775118652563664\\
7.75	0.0114911659520068\\
7.8	0.000551237255058557\\
7.85	0.00295317193507791\\
7.9	0.00997163141609497\\
7.95	0.00726070377144442\\
8	0.00653369965315636\\
8.05	0.0400675277610813\\
8.1	0.00473512650823903\\
8.15	0.051190136671099\\
8.2	0.0621805093636835\\
8.25	0.0643992198234372\\
8.3	0.0818400488410567\\
8.35	0.157336435320454\\
8.4	0.203032568572161\\
8.45	0.210979671540556\\
8.5	0.267053349934993\\
8.55	0.258369262190254\\
8.6	0.241355292686375\\
8.65	0.239085045822934\\
8.7	0.313067311776843\\
8.75	0.191711921623414\\
8.8	0.225907365018356\\
8.85	0.23736848229368\\
8.9	0.236042257387568\\
8.95	0.238444838537265\\
9	0.244649244977713\\
9.05	0.224954772620215\\
9.1	0.272118953073255\\
9.15	0.290074697228489\\
9.2	0.267438954414793\\
9.25	0.231528839854241\\
9.3	0.277804791206752\\
9.35	0.244792779481638\\
9.4	0.246445186045234\\
9.45	0.230484464201209\\
9.5	0.237704986367651\\
9.55	0.244501129994834\\
9.6	0.254352415517678\\
9.65	0.270172732219281\\
9.7	0.283710244400888\\
9.75	0.316467105308109\\
9.8	0.385200877040761\\
9.85	0.397217278549935\\
9.9	0.37366826118092\\
9.95	0.368713406742722\\
10	0.402393897323181\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61355532784665\\
0.1	4.51204681266054\\
0.15	4.42139451905441\\
0.2	4.34544035136973\\
0.25	4.27784206113789\\
0.3	4.21511502053097\\
0.35	4.16361381973728\\
0.4	4.121745985456\\
0.45	4.07248259988984\\
0.5	4.02652906471862\\
0.55	4.00607586113222\\
0.6	3.9915341222894\\
0.65	3.95784329380006\\
0.7	3.95665322069988\\
0.75	3.93209883844653\\
0.8	3.89986633697841\\
0.85	3.84814678232874\\
0.9	3.80604608648071\\
0.95	3.77693155538728\\
1	3.73532835151094\\
1.05	3.67484534845148\\
1.1	3.62209450856214\\
1.15	3.57186689875577\\
1.2	3.52142146971733\\
1.25	3.48033110274948\\
1.3	3.44049941894659\\
1.35	3.36918809951059\\
1.4	3.31034974329462\\
1.45	3.24618828398892\\
1.5	3.17344178147921\\
1.55	3.08612222573834\\
1.6	3.03090840574678\\
1.65	2.9903535097737\\
1.7	2.92275815758812\\
1.75	2.83821231936212\\
1.8	2.74151321147148\\
1.85	2.61347651927463\\
1.9	2.52835466797976\\
1.95	2.40707855551047\\
2	2.25446425405078\\
2.05	2.15822146932088\\
2.1	2.06326606095895\\
2.15	1.88698478601392\\
2.2	1.7752044795532\\
2.25	1.73198652742292\\
2.3	1.67150522832315\\
2.35	1.64715301076174\\
2.4	1.54663434931757\\
2.45	1.46805645817699\\
2.5	1.4544675025662\\
2.55	1.36363590876303\\
2.6	1.32981404025942\\
2.65	1.21407348913972\\
2.7	1.1899415620646\\
2.75	1.14767560979451\\
2.8	1.16193501974827\\
2.85	1.08649468754347\\
2.9	1.03322188048098\\
2.95	1.04602184147896\\
3	1.05692099323998\\
3.05	1.00006891446936\\
3.1	1.02812850846871\\
3.15	1.0243583658091\\
3.2	0.959264548025694\\
3.25	0.930132322155951\\
3.3	0.891889133663998\\
3.35	0.900396761508242\\
3.4	0.935600311467065\\
3.45	0.983005013998073\\
3.5	0.924530471707274\\
3.55	0.826962291454199\\
3.6	0.753519925091333\\
3.65	0.64860696816322\\
3.7	0.608158079296875\\
3.75	0.598179376573022\\
3.8	0.609246243309635\\
3.85	0.56004312093809\\
3.9	0.398235013369115\\
3.95	0.356735105844729\\
4	0.345950441526759\\
4.05	0.280038186846702\\
4.1	0.28055533924667\\
4.15	0.360219014733611\\
4.2	0.382874399161473\\
4.25	0.305361426720172\\
4.3	0.27353022899555\\
4.35	0.231597488564757\\
4.4	0.274423537292117\\
4.45	0.348957583630931\\
4.5	0.357571805813088\\
4.55	0.286447399160195\\
4.6	0.299033121985284\\
4.65	0.372395954102637\\
4.7	0.420447937478425\\
4.75	0.426677209561282\\
4.8	0.447299541214556\\
4.85	0.500277461751126\\
4.9	0.46793650261643\\
4.95	0.556545850387077\\
5	0.525428170988097\\
5.05	0.447855921975682\\
5.1	0.447175067821301\\
5.15	0.471165114264184\\
5.2	0.459398471148687\\
5.25	0.542505698658326\\
5.3	0.554009490258611\\
5.35	0.555736693444324\\
5.4	0.526767412665208\\
5.45	0.398853367974669\\
5.5	0.421868683842045\\
5.55	0.376609257929221\\
5.6	0.371432123487545\\
5.65	0.347868355015709\\
5.7	0.336123046420589\\
5.75	0.266392698894354\\
5.8	0.236237047133417\\
5.85	0.239705722626916\\
5.9	0.247064375110184\\
5.95	0.211579817135121\\
6	0.208484419426964\\
6.05	0.140364636863994\\
6.1	0.175322452073272\\
6.15	0.108600638807616\\
6.2	0.0964125461218781\\
6.25	0.0816718517733073\\
6.3	0.0925293400401298\\
6.35	0.031427463012282\\
6.4	0.0668387587512046\\
6.45	0.0412167685496333\\
6.5	0.0512938736035685\\
6.55	0.044730328342398\\
6.6	0.0934421990583499\\
6.65	0.0885001828172085\\
6.7	0.0945383263504348\\
6.75	0.0513242812792539\\
6.8	0.146225267445155\\
6.85	0.12762833062903\\
6.9	0.159323486586844\\
6.95	0.146852173152674\\
7	0.176939500884452\\
7.05	0.190521701329481\\
7.1	0.13167261215517\\
7.15	0.158889667946594\\
7.2	0.134900727331899\\
7.25	0.0992560729876231\\
7.3	0.0453233537838118\\
7.35	0.0810050167391185\\
7.4	0.0934386814085961\\
7.45	0.0739231759565751\\
7.5	0.0625496593271584\\
7.55	0.0213667471472552\\
7.6	0.041831530721356\\
7.65	0.0341994508894204\\
7.7	0.0192649453372026\\
7.75	0.00284849945896076\\
7.8	0.00819834684710428\\
7.85	0.000991919148455447\\
7.9	0.0154133854837879\\
7.95	0.00647520254105181\\
8	0.0403042662324621\\
8.05	0.0561563924678036\\
8.1	0.0784389159567816\\
8.15	0.0599865913458618\\
8.2	0.0682021118019902\\
8.25	0.0688426791521672\\
8.3	0.0451833781663529\\
8.35	0.075818507276684\\
8.4	0.046581881990089\\
8.45	0.0429876122100489\\
8.5	0.0551551328570555\\
8.55	0.0770539813304149\\
8.6	0.066779524065267\\
8.65	0.0399273116630308\\
8.7	0.0347394189817239\\
8.75	0.0235879172883265\\
8.8	0.0093421668005956\\
8.85	0.0242947886564237\\
8.9	0.0321642107241419\\
8.95	0.0246458253019905\\
9	0.0998795362611927\\
9.05	0.100845863152074\\
9.1	0.0455020395120292\\
9.15	0.0939067580711003\\
9.2	0.069136510222008\\
9.25	0.0462923140402107\\
9.3	0.0282966869655642\\
9.35	0.0198723362038339\\
9.4	0.0328303709282359\\
9.45	0.0322964903301243\\
9.5	0.00337755362014576\\
9.55	0.0355893019372864\\
9.6	0.101296215131939\\
9.65	0.173641709203411\\
9.7	0.198668689645441\\
9.75	0.217035345202946\\
9.8	0.168858549529784\\
9.85	0.125518379599492\\
9.9	0.163636567353938\\
9.95	0.155235178074984\\
10	0.17600768369403\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.63807855969595\\
0.1	4.5144118445159\\
0.15	4.42389751942549\\
0.2	4.34127398961452\\
0.25	4.27868926856898\\
0.3	4.20667809100653\\
0.35	4.13428191176716\\
0.4	4.0788892650581\\
0.45	4.01760383389562\\
0.5	3.96772174371817\\
0.55	3.91875236208456\\
0.6	3.85758374303434\\
0.65	3.83765240728365\\
0.7	3.80652620655634\\
0.75	3.7791002714831\\
0.8	3.73261585724305\\
0.85	3.72387978222708\\
0.9	3.71421906834347\\
0.95	3.68602692214974\\
1	3.66223655973967\\
1.05	3.62357758827966\\
1.1	3.57102481162423\\
1.15	3.5390774867548\\
1.2	3.48918430995743\\
1.25	3.44415376312597\\
1.3	3.40310701928276\\
1.35	3.36552659142282\\
1.4	3.31406808960778\\
1.45	3.2598155101531\\
1.5	3.20606561461928\\
1.55	3.12073585060821\\
1.6	3.05423612476018\\
1.65	2.99230136414689\\
1.7	2.91404184205476\\
1.75	2.85278234907525\\
1.8	2.77094331136087\\
1.85	2.70954329723796\\
1.9	2.60926934601272\\
1.95	2.4961116256743\\
2	2.48470611375807\\
2.05	2.40844067336071\\
2.1	2.32913978455181\\
2.15	2.24301594546817\\
2.2	2.15656319987189\\
2.25	1.99505114673799\\
2.3	1.94421383834058\\
2.35	1.83269187890219\\
2.4	1.65278428456169\\
2.45	1.52733302486448\\
2.5	1.48495093047345\\
2.55	1.4621327406523\\
2.6	1.46283672394041\\
2.65	1.36658259297939\\
2.7	1.29872007166875\\
2.75	1.19680093879098\\
2.8	1.03638952822256\\
2.85	0.939334322269207\\
2.9	0.905499082223026\\
2.95	1.08818434386589\\
3	1.06923946284837\\
3.05	1.06119677982758\\
3.1	1.08300221284063\\
3.15	1.13465616543103\\
3.2	1.09280895462573\\
3.25	0.934358457250983\\
3.3	0.93306021756709\\
3.35	0.908196694815433\\
3.4	0.854629129153219\\
3.45	0.855536454618219\\
3.5	0.828422320935029\\
3.55	0.810226406664446\\
3.6	0.788420106350489\\
3.65	0.789491610805647\\
3.7	0.77828889411249\\
3.75	0.784039947349301\\
3.8	0.783279536105199\\
3.85	0.715944822270616\\
3.9	0.647077217363604\\
3.95	0.579797103092981\\
4	0.554879736246185\\
4.05	0.537479622214104\\
4.1	0.50060638848276\\
4.15	0.426816574108484\\
4.2	0.450131690785802\\
4.25	0.44292465259688\\
4.3	0.407795566047342\\
4.35	0.33532806964386\\
4.4	0.340648066385278\\
4.45	0.319932395575459\\
4.5	0.297946881164032\\
4.55	0.255933334360561\\
4.6	0.233194595189946\\
4.65	0.19490372130061\\
4.7	0.249437237280007\\
4.75	0.214993397860757\\
4.8	0.216615373717375\\
4.85	0.227240156578171\\
4.9	0.243937128964105\\
4.95	0.216236064850247\\
5	0.196655136839997\\
5.05	0.185778621862454\\
5.1	0.180232824866803\\
5.15	0.109336360369245\\
5.2	0.103789492213233\\
5.25	0.0652938072858835\\
5.3	0.100934835938736\\
5.35	0.0567785656511393\\
5.4	0.0977408389684502\\
5.45	0.0346374390754844\\
5.5	0.0633699107699442\\
5.55	0.0661011723649239\\
5.6	0.0182865806784166\\
5.65	0.0143192806297484\\
5.7	0.00448511950011635\\
5.75	0.020524782885476\\
5.8	0.0338689811069736\\
5.85	0.0555390565186864\\
5.9	0.0396212986067252\\
5.95	0.0250729903164139\\
6	0.0336463204246137\\
6.05	0.0254916500166081\\
6.1	0.0361388388479489\\
6.15	0.0404056107400038\\
6.2	0.0581761791284603\\
6.25	0.0708050528898103\\
6.3	0.115455447537057\\
6.35	0.143899677921029\\
6.4	0.144933513814592\\
6.45	0.173989874914986\\
6.5	0.193202938998824\\
6.55	0.20275283866209\\
6.6	0.183933056304109\\
6.65	0.201693565102883\\
6.7	0.167719209395635\\
6.75	0.164123710291139\\
6.8	0.263783013492219\\
6.85	0.266008418446718\\
6.9	0.227531355494445\\
6.95	0.237071496978938\\
7	0.215841099969551\\
7.05	0.197430558951098\\
7.1	0.216417351565052\\
7.15	0.17099386086881\\
7.2	0.137819274172657\\
7.25	0.122754533732212\\
7.3	0.0878609901516875\\
7.35	0.102099757445158\\
7.4	0.119857308956226\\
7.45	0.113731885844803\\
7.5	0.0692970602457719\\
7.55	0.0294107720395281\\
7.6	0.0602055615128461\\
7.65	0.0791813964596693\\
7.7	0.0899491693765792\\
7.75	0.0679275655813625\\
7.8	0.15348226967299\\
7.85	0.150175161050598\\
7.9	0.114818504630206\\
7.95	0.157068620350258\\
8	0.185956010771747\\
8.05	0.232833806946765\\
8.1	0.264123099282754\\
8.15	0.286848060375099\\
8.2	0.288077914597122\\
8.25	0.259345432430433\\
8.3	0.272090400959294\\
8.35	0.19471902956752\\
8.4	0.208033961581926\\
8.45	0.170631969961272\\
8.5	0.192236371599173\\
8.55	0.212468673486875\\
8.6	0.163474937666839\\
8.65	0.0953489555870234\\
8.7	0.121676689155477\\
8.75	0.109056030473431\\
8.8	0.117129880113465\\
8.85	0.136238840505549\\
8.9	0.142055102277912\\
8.95	0.157835815047716\\
9	0.18040456327942\\
9.05	0.210748772931897\\
9.1	0.188004950739971\\
9.15	0.100133263370951\\
9.2	0.0878960873883659\\
9.25	0.0780152660680365\\
9.3	0.0628480884787883\\
9.35	0.0401427859141102\\
9.4	0.0753543821982113\\
9.45	0.0513123472162875\\
9.5	0.0409620955100226\\
9.55	0.0300471325892484\\
9.6	0.0493617562615102\\
9.65	0.0439028083915475\\
9.7	0.0484761981880513\\
9.75	0.0324694927794784\\
9.8	0.015696056603569\\
9.85	0.0163115162052373\\
9.9	0.032756962529163\\
9.95	0.0694599496070484\\
10	0.097228919260404\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61886534277249\\
0.1	4.56425382057908\\
0.15	4.50002382809495\\
0.2	4.41191677258177\\
0.25	4.3461217423239\\
0.3	4.31350945639995\\
0.35	4.2527054851183\\
0.4	4.196899715465\\
0.45	4.15387992500686\\
0.5	4.08813157883434\\
0.55	4.06098768513946\\
0.6	4.05944080697791\\
0.65	3.98969141531193\\
0.7	3.95021001423457\\
0.75	3.94229268204303\\
0.8	3.89507203454284\\
0.85	3.86154463853981\\
0.9	3.80426502078391\\
0.95	3.78517878475209\\
1	3.77788847399122\\
1.05	3.75922610543297\\
1.1	3.70782330795598\\
1.15	3.66191393677998\\
1.2	3.60048359346035\\
1.25	3.505717062935\\
1.3	3.45716642072231\\
1.35	3.35762552501116\\
1.4	3.29829345989799\\
1.45	3.25692161953776\\
1.5	3.21566353865733\\
1.55	3.14467767563015\\
1.6	3.07359591184336\\
1.65	2.96894631910524\\
1.7	2.90768584482386\\
1.75	2.85199065175935\\
1.8	2.77982065588697\\
1.85	2.67022837460739\\
1.9	2.55312711101964\\
1.95	2.4541704200528\\
2	2.36681582841591\\
2.05	2.24824739486464\\
2.1	2.1336336833886\\
2.15	2.12578098044003\\
2.2	2.06730807395803\\
2.25	1.97371502799634\\
2.3	1.95515707966163\\
2.35	1.82261037883894\\
2.4	1.7452947067635\\
2.45	1.66058517073089\\
2.5	1.47026196209512\\
2.55	1.27162504979828\\
2.6	1.09441544854545\\
2.65	1.01112062244143\\
2.7	0.972461569757121\\
2.75	1.04759234884596\\
2.8	0.990167887468107\\
2.85	0.928545678002819\\
2.9	0.861661245445735\\
2.95	0.828867475712456\\
3	0.779366930176859\\
3.05	0.688515499903392\\
3.1	0.694803151752267\\
3.15	0.777494844770629\\
3.2	0.777165735010391\\
3.25	0.896979711329383\\
3.3	0.898533417940287\\
3.35	0.862617599644794\\
3.4	0.838660567136519\\
3.45	0.807070421424003\\
3.5	0.786908546482778\\
3.55	0.792214963198513\\
3.6	0.745003442784887\\
3.65	0.691558212298259\\
3.7	0.667990785456717\\
3.75	0.608050434647388\\
3.8	0.581371071795906\\
3.85	0.555377498296724\\
3.9	0.47769606635297\\
3.95	0.451741037027985\\
4	0.383337370705187\\
4.05	0.347121887840675\\
4.1	0.313625497498261\\
4.15	0.259708787617301\\
4.2	0.191543740135564\\
4.25	0.176095398373122\\
4.3	0.187804433930281\\
4.35	0.263607328862577\\
4.4	0.243707314807733\\
4.45	0.265254843510899\\
4.5	0.208948216305307\\
4.55	0.11817035472708\\
4.6	0.0452449444294859\\
4.65	0.0649062690626248\\
4.7	0.0385975863467362\\
4.75	0.0126978434708228\\
4.8	0.0168464584706622\\
4.85	0.021448014493717\\
4.9	0.0194588477632194\\
4.95	0.0178188506948129\\
5	0.0031856848247281\\
5.05	0.005822435822941\\
5.1	0.0030052844166956\\
5.15	0.00431581639782214\\
5.2	0.00850525939611049\\
5.25	0.00656806626488105\\
5.3	0.00083929546847216\\
5.35	0.0148855538670992\\
5.4	0.0256145395574595\\
5.45	0.00657054136681495\\
5.5	0.0100294938893233\\
5.55	0.00779143561502141\\
5.6	0.00970587109845021\\
5.65	0.0299173158004404\\
5.7	0.0287842496567033\\
5.75	0.0281385119353296\\
5.8	0.00324633017048098\\
5.85	0.000118701159951758\\
5.9	0.012399929747799\\
5.95	0.0114981034118982\\
6	0.00803323654956387\\
6.05	0.00311704293176417\\
6.1	0.000895442871420101\\
6.15	0.00633074287228506\\
6.2	0.00940007741100122\\
6.25	0.0326731793041607\\
6.3	0.0294644571602004\\
6.35	0.0286177047412301\\
6.4	0.0131958244450588\\
6.45	0.0166533175172041\\
6.5	0.00683974667608486\\
6.55	0.0155289962080824\\
6.6	0.0395389937104978\\
6.65	0.0134263939372362\\
6.7	0.000574961676558118\\
6.75	0.00163158922105718\\
6.8	0.00153197991646997\\
6.85	0.00195232699946598\\
6.9	0.00542435589201616\\
6.95	0.00103853508381994\\
7	0.0014261997515886\\
7.05	0.00670140590435204\\
7.1	0.00194689559939385\\
7.15	0.0134854406490098\\
7.2	0.0023479447416499\\
7.25	0.00320453316073328\\
7.3	0.00399613175636378\\
7.35	0.00406726834083301\\
7.4	0.00411658584211879\\
7.45	0.00398411586819868\\
7.5	0.000598497612195873\\
7.55	0.00567723225662882\\
7.6	0.00186144016578679\\
7.65	0.0489317111722968\\
7.7	0.0880397896400409\\
7.75	0.0527511443323838\\
7.8	0.0515477403429856\\
7.85	0.0353942256045116\\
7.9	0.0196058730213211\\
7.95	0.0102849113096472\\
8	0.00533652194224858\\
8.05	0.00266831529759686\\
8.1	0.00991124412253027\\
8.15	0.00732554099648716\\
8.2	0.00165550549558315\\
8.25	0.000232571937529106\\
8.3	0.00438819513992192\\
8.35	0.00451436666299253\\
8.4	0.00796992345677193\\
8.45	0.0224500223834119\\
8.5	0.0542532323617944\\
8.55	0.0146725300850771\\
8.6	0.035364821345011\\
8.65	0.104615189212122\\
8.7	0.0836657568653591\\
8.75	0.0384199178816953\\
8.8	0.0415698539745199\\
8.85	0.0280268565564677\\
8.9	0.0184695344311313\\
8.95	0.0128849338929441\\
9	0.0360093109776692\\
9.05	0.0497210719300741\\
9.1	0.00304062499674894\\
9.15	0.0291234870210394\\
9.2	0.0386525742501254\\
9.25	0.0333278035614236\\
9.3	0.0178176108992436\\
9.35	0.0069563693513071\\
9.4	0.0172043547733037\\
9.45	0.00437959355355165\\
9.5	0.00751591414787785\\
9.55	0.0215968178314025\\
9.6	0.0263435594817944\\
9.65	0.0137657055293044\\
9.7	0.0159347350391209\\
9.75	0.0149872041175324\\
9.8	0.00518885546409761\\
9.85	0.00395881382299472\\
9.9	0.00680155520148246\\
9.95	0.00611273405663459\\
10	0.00698725594438286\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	4.70358961472759\\
0.05	4.61416535887638\\
0.1	4.54594921021137\\
0.15	4.48442940364533\\
0.2	4.40349903068926\\
0.25	4.34927123531866\\
0.3	4.29851566550511\\
0.35	4.23335054083499\\
0.4	4.19603643481694\\
0.45	4.16111333155703\\
0.5	4.12592998120098\\
0.55	4.08640172906233\\
0.6	4.04659929964693\\
0.65	3.98553032849119\\
0.7	3.9471719694406\\
0.75	3.90254900145714\\
0.8	3.87641101150611\\
0.85	3.83582487432195\\
0.9	3.80827245315224\\
0.95	3.77171071752074\\
1	3.71932999055265\\
1.05	3.67391387013141\\
1.1	3.61745167982821\\
1.15	3.59088741523964\\
1.2	3.55750242031972\\
1.25	3.4817861316739\\
1.3	3.41396438693462\\
1.35	3.36576903226316\\
1.4	3.30066980185644\\
1.45	3.21986991070478\\
1.5	3.14466821891076\\
1.55	3.09021398806993\\
1.6	3.03064967638925\\
1.65	2.96212497128256\\
1.7	2.88830913343684\\
1.75	2.79073763735947\\
1.8	2.67701993315998\\
1.85	2.5890082095046\\
1.9	2.4669383350182\\
1.95	2.44008171973248\\
2	2.32057464889117\\
2.05	2.23856147247457\\
2.1	2.13383560551352\\
2.15	1.97838273884915\\
2.2	1.94112516879674\\
2.25	1.82264252924508\\
2.3	1.74067328141242\\
2.35	1.50752802919301\\
2.4	1.3892342125074\\
2.45	1.36187305051235\\
2.5	1.27326358193308\\
2.55	1.35011187469746\\
2.6	1.20715947024895\\
2.65	1.1590365908315\\
2.7	1.10805643679249\\
2.75	1.08658534097173\\
2.8	0.919521826902571\\
2.85	1.10227039378838\\
2.9	0.998675578183584\\
2.95	1.15142310749426\\
3	1.16961838305425\\
3.05	1.18325664104322\\
3.1	1.1803395181789\\
3.15	1.20001903245729\\
3.2	1.29764187294419\\
3.25	1.25611359513942\\
3.3	1.29624964901358\\
3.35	1.29460365677454\\
3.4	1.28180470430773\\
3.45	1.26097004296542\\
3.5	1.30775885944704\\
3.55	1.26078460622669\\
3.6	1.26566968368094\\
3.65	1.29223385338231\\
3.7	1.31950423251934\\
3.75	1.28740781748829\\
3.8	1.21418827867549\\
3.85	1.19432477648856\\
3.9	1.14557205283904\\
3.95	1.0542930769697\\
4	0.942147939034955\\
4.05	0.915269674546766\\
4.1	0.848807945070485\\
4.15	0.817736663479234\\
4.2	0.807965864457225\\
4.25	0.791818213535532\\
4.3	0.803921996688774\\
4.35	0.891636671387801\\
4.4	0.786718464110958\\
4.45	0.687080805021787\\
4.5	0.569495664588988\\
4.55	0.477077039392298\\
4.6	0.398736543887945\\
4.65	0.328379681922191\\
4.7	0.253353163121294\\
4.75	0.307746811160508\\
4.8	0.343400268576807\\
4.85	0.3705059935907\\
4.9	0.275707405822041\\
4.95	0.272922903391583\\
5	0.222025838118126\\
5.05	0.114877033569057\\
5.1	0.0696092250407497\\
5.15	0.0519561053478363\\
5.2	0.0460623979487705\\
5.25	0.0722066605595474\\
5.3	0.054708557006703\\
5.35	0.0757255653463888\\
5.4	0.0943492926658511\\
5.45	0.0935338003221148\\
5.5	0.0798088404012032\\
5.55	0.0672645234181695\\
5.6	0.0894422628178974\\
5.65	0.101163485927772\\
5.7	0.130588060410632\\
5.75	0.11474460026339\\
5.8	0.0727119169379636\\
5.85	0.0548707711669134\\
5.9	0.0659589381256148\\
5.95	0.0374539792098411\\
6	0.00785577294427806\\
6.05	0.00569676710443555\\
6.1	0.0071189979077432\\
6.15	0.00382925702086535\\
6.2	0.000326257787188513\\
6.25	0.00307525929109207\\
6.3	0.0119206395158567\\
6.35	0.00295106562887933\\
6.4	0.00333736705405082\\
6.45	0.00831110043373602\\
6.5	0.026965510068285\\
6.55	0.046079993115408\\
6.6	0.0766145500119954\\
6.65	0.0724270837714132\\
6.7	0.0894419182901731\\
6.75	0.0715676506734875\\
6.8	0.0516341987891592\\
6.85	0.064016973447365\\
6.9	0.029391207486375\\
6.95	0.045123634067878\\
7	0.0489840418368627\\
7.05	0.0456930381029801\\
7.1	0.0357320904406124\\
7.15	0.0245387932437624\\
7.2	0.0352808920149693\\
7.25	0.0140140371300575\\
7.3	0.0152581899633145\\
7.35	0.00614610490095947\\
7.4	0.00959537407935811\\
7.45	0.00490127307737034\\
7.5	0.0172253584116746\\
7.55	0.0249483535625541\\
7.6	0.0245772693957278\\
7.65	0.0302803800833058\\
7.7	0.0357143380687277\\
7.75	0.0300859238773138\\
7.8	0.048641580990019\\
7.85	0.0706948900887691\\
7.9	0.0684588171784403\\
7.95	0.0489745192539771\\
8	0.0212609290740843\\
8.05	0.0600388031107026\\
8.1	0.063372573766463\\
8.15	0.138027840767621\\
8.2	0.0880808650509916\\
8.25	0.0497708051934451\\
8.3	0.0369840155759543\\
8.35	0.0434757796954092\\
8.4	0.0204735363066645\\
8.45	0.0277704255242413\\
8.5	0.0283788285044896\\
8.55	0.00877433335045052\\
8.6	0.0308963363736477\\
8.65	0.024456052869781\\
8.7	0.02393492877294\\
8.75	0.0134037329124521\\
8.8	0.0236584172266009\\
8.85	0.0474724254171695\\
8.9	0.0243375207673683\\
8.95	0.014563920468266\\
9	0.0122322613670467\\
9.05	0.0173602604776906\\
9.1	0.0221993956902767\\
9.15	0.040969621731169\\
9.2	0.0577628665085589\\
9.25	0.0428447785190024\\
9.3	0.0326728874398855\\
9.35	0.00680210869817374\\
9.4	0.00710947994792208\\
9.45	0.0324195594072378\\
9.5	0.0606735220097332\\
9.55	0.0505763466104082\\
9.6	0.0219388894922372\\
9.65	0.0613021689777867\\
9.7	0.0638054970707164\\
9.75	0.0666363234757\\
9.8	0.0858056558892761\\
9.85	0.0766230286280075\\
9.9	0.100200257613308\\
9.95	0.126575474241767\\
10	0.119452583304228\\
};
\addplot [color=black, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0	0.21106241234944\\
10	0.21106241234944\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/figure_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-12,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.87\\
0.05	-10.9529792454349\\
0.1	-10.1711123054688\\
0.15	-9.31740877229069\\
0.2	-8.36617035497676\\
0.25	-7.42998804911888\\
0.3	-6.5301681023335\\
0.35	-5.79098063124028\\
0.4	-5.01346354982224\\
0.45	-4.29966129614285\\
0.5	-3.61437057971166\\
0.55	-2.96938870713861\\
0.6	-2.31647816066292\\
0.65	-1.65790983435058\\
0.7	-0.952804860606054\\
0.75	-0.294257974606935\\
0.8	0.23086911991441\\
0.85	0.723664939128577\\
0.9	0.979381073320762\\
0.95	1.26844853466833\\
1	1.73548824783234\\
1.05	2.11521549634382\\
1.1	2.32421549516946\\
1.15	2.5269025138503\\
1.2	2.74930329053708\\
1.25	2.90996387556039\\
1.3	3.06868339938752\\
1.35	3.14135128345146\\
1.4	3.2570199404787\\
1.45	3.31084966353849\\
1.5	3.31766626260727\\
1.55	3.32960158062117\\
1.6	3.28797899269278\\
1.65	3.20106910103425\\
1.7	3.17183923626108\\
1.75	3.23623664094914\\
1.8	3.18603503453151\\
1.85	3.20403541245398\\
1.9	3.18827301391994\\
1.95	3.04632267160397\\
2	2.92035674206352\\
2.05	2.84928776214599\\
2.1	2.74796407482077\\
2.15	2.72172779469802\\
2.2	2.63339000671775\\
2.25	2.53180748215981\\
2.3	2.36364376195169\\
2.35	2.28087584011663\\
2.4	2.2720786125554\\
2.45	2.07974580929454\\
2.5	2.01187523399578\\
2.55	1.86630007195547\\
2.6	1.73782186809582\\
2.65	1.60390352417677\\
2.7	1.46939674384701\\
2.75	1.23968454585227\\
2.8	1.02691210758701\\
2.85	0.877020144801892\\
2.9	0.748989344601935\\
2.95	0.667737977120181\\
3	0.685031210086006\\
3.05	0.477827875909038\\
3.1	0.443776513787113\\
3.15	0.355890635498752\\
3.2	0.425094895199464\\
3.25	0.294111880176346\\
3.3	0.223512822714767\\
3.35	0.096173342082717\\
3.4	0.0461169039140394\\
3.45	-0.0923136132247352\\
3.5	-0.180793509123627\\
3.55	-0.168483808355649\\
3.6	-0.146214574731627\\
3.65	-0.125008841667784\\
3.7	-0.193080836214524\\
3.75	-0.311695531296545\\
3.8	-0.376849765624358\\
3.85	-0.333861608161126\\
3.9	-0.280095277253114\\
3.95	-0.239361954983293\\
4	-0.255156333954534\\
4.05	-0.312979804806795\\
4.1	-0.193012706358901\\
4.15	-0.255371784388788\\
4.2	-0.30874180437022\\
4.25	-0.233155657836018\\
4.3	-0.18469792897905\\
4.35	-0.212135031066341\\
4.4	-0.233735265972687\\
4.45	-0.41533146563562\\
4.5	-0.375543963030923\\
4.55	-0.358764051054858\\
4.6	-0.358849990007841\\
4.65	-0.416559433715935\\
4.7	-0.375358534887706\\
4.75	-0.453605621626278\\
4.8	-0.491093936540697\\
4.85	-0.41175950537336\\
4.9	-0.369211914536469\\
4.95	-0.34566842925903\\
5	-0.288020842246325\\
5.05	-0.25086028576949\\
5.1	-0.250994848708876\\
5.15	-0.131026121028914\\
5.2	-0.137979071586774\\
5.25	-0.135480291666797\\
5.3	-0.0738066276457521\\
5.35	-0.145034974432932\\
5.4	-0.254835669927185\\
5.45	-0.201342908073362\\
5.5	-0.146166849539288\\
5.55	-0.0966251746866619\\
5.6	-0.0707909977952789\\
5.65	-0.185932469816082\\
5.7	-0.111301612048882\\
5.75	-0.0866795299363626\\
5.8	-0.0972194823643082\\
5.85	-0.209011698152113\\
5.9	-0.229398673420071\\
5.95	-0.234411004391462\\
6	-0.380502993161466\\
6.05	-0.430706392565476\\
6.1	-0.52394771523988\\
6.15	-0.599487091358254\\
6.2	-0.498607828469768\\
6.25	-0.451418340303368\\
6.3	-0.515685040952473\\
6.35	-0.399924697654251\\
6.4	-0.393470301887359\\
6.45	-0.338847292801804\\
6.5	-0.315227318209104\\
6.55	-0.129350311619616\\
6.6	-0.128676832432615\\
6.65	-0.132696870208572\\
6.7	-0.0818979888729717\\
6.75	0.0128561495765243\\
6.8	0.0899779236336468\\
6.85	0.190739046034917\\
6.9	0.38486324990673\\
6.95	0.464835024614813\\
7	0.36377249876231\\
7.05	0.306562744689046\\
7.1	0.346243923952121\\
7.15	0.280366944108848\\
7.2	0.270779212391234\\
7.25	0.2034018075396\\
7.3	0.211770746693473\\
7.35	0.194259414569626\\
7.4	0.109626375898551\\
7.45	0.139009600933146\\
7.5	0.179969341543901\\
7.55	0.318917101278984\\
7.6	0.385199813769796\\
7.65	0.359965408178778\\
7.7	0.383602138440349\\
7.75	0.259046712871327\\
7.8	0.153272900052757\\
7.85	0.125068805935476\\
7.9	0.0320856746919452\\
7.95	0.0706743643071931\\
8	0.147566387850414\\
8.05	0.177802792501172\\
8.1	0.199427343568855\\
8.15	0.21894228756611\\
8.2	0.150895606221385\\
8.25	0.226976237998405\\
8.3	0.213256517483615\\
8.35	0.193972688233895\\
8.4	0.128104715532802\\
8.45	0.0752914614659334\\
8.5	0.0751437929992611\\
8.55	0.0518651397846471\\
8.6	-0.0398795145604824\\
8.65	-0.107274700723124\\
8.7	-0.0145231840108735\\
8.75	-0.0392242070872782\\
8.8	0.0952738766460831\\
8.85	0.11944626922365\\
8.9	0.220205392840726\\
8.95	0.196455090769849\\
9	0.106233910776585\\
9.05	0.154923206602082\\
9.1	0.175276782948027\\
9.15	0.261748259508221\\
9.2	0.221404467721871\\
9.25	0.233030285340227\\
9.3	0.147424954246329\\
9.35	0.124725037508794\\
9.4	0.0718106935708294\\
9.45	0.094734805965138\\
9.5	0.188386415679124\\
9.55	0.261972535898352\\
9.6	0.190415808101954\\
9.65	0.227864794670465\\
9.7	0.270101214929603\\
9.75	0.317834835076286\\
9.8	0.203817653438138\\
9.85	0.140580935487676\\
9.9	0.234701607337181\\
9.95	0.286175566229313\\
10	0.318029456197627\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.74\\
0.05	-10.7569951470854\\
0.1	-9.75311368224616\\
0.15	-9.00141373354098\\
0.2	-8.08724631918552\\
0.25	-7.25475191508977\\
0.3	-6.41205220230763\\
0.35	-5.67860679718746\\
0.4	-4.954093801547\\
0.45	-4.17603736254861\\
0.5	-3.4772250723868\\
0.55	-2.69674771447397\\
0.6	-2.12205650325208\\
0.65	-1.48161649678199\\
0.7	-0.885916843081469\\
0.75	-0.379528903935614\\
0.8	0.0396594080828931\\
0.85	0.481416520706558\\
0.9	0.826770416797489\\
0.95	1.20055827817043\\
1	1.63353745023309\\
1.05	1.97981166878755\\
1.1	2.18902190659347\\
1.15	2.41575176482957\\
1.2	2.73024394298291\\
1.25	2.977475325686\\
1.3	3.14929820239229\\
1.35	3.3411642546557\\
1.4	3.48901159220029\\
1.45	3.51705166370714\\
1.5	3.55639124827181\\
1.55	3.6987907524455\\
1.6	3.87981572065083\\
1.65	3.87624921386011\\
1.7	4.0022373173555\\
1.75	3.84956038772976\\
1.8	3.64870878706431\\
1.85	3.55705729705601\\
1.9	3.53235165168514\\
1.95	3.4554665256169\\
2	3.34898595411743\\
2.05	3.19231138282278\\
2.1	2.98508061026619\\
2.15	2.9054715523644\\
2.2	2.72034141941671\\
2.25	2.48564001993133\\
2.3	2.29003127174186\\
2.35	2.25784120185676\\
2.4	2.11058414613115\\
2.45	1.94594229941113\\
2.5	1.67382394635324\\
2.55	1.46175547853574\\
2.6	1.21331706365034\\
2.65	1.17076571207755\\
2.7	0.999359423102481\\
2.75	0.91935613972042\\
2.8	0.781953408493793\\
2.85	0.60721669147648\\
2.9	0.575458342857077\\
2.95	0.337222383002094\\
3	0.191699400437071\\
3.05	0.047179461871933\\
3.1	-0.0921381260189023\\
3.15	-0.222121309177701\\
3.2	-0.303997048617303\\
3.25	-0.401091977343269\\
3.3	-0.44621337253769\\
3.35	-0.477988446852108\\
3.4	-0.505896126618611\\
3.45	-0.696824980991467\\
3.5	-0.859580069151956\\
3.55	-0.928522566700934\\
3.6	-0.939273018510077\\
3.65	-0.990204035668509\\
3.7	-0.934343344919416\\
3.75	-0.918371086154651\\
3.8	-0.961063414692974\\
3.85	-0.958361104440427\\
3.9	-0.960847644894726\\
3.95	-0.982560571776083\\
4	-0.888706071287098\\
4.05	-0.815157600680911\\
4.1	-0.831349577840066\\
4.15	-0.77688999956803\\
4.2	-0.719408234195387\\
4.25	-0.685504674804602\\
4.3	-0.67208818542786\\
4.35	-0.579530038700428\\
4.4	-0.516430315636814\\
4.45	-0.519935957479983\\
4.5	-0.479815432139956\\
4.55	-0.438958884343974\\
4.6	-0.421773504823107\\
4.65	-0.360582013272314\\
4.7	-0.351268768084883\\
4.75	-0.312161013436157\\
4.8	-0.314013971689321\\
4.85	-0.170661810408164\\
4.9	-0.104900385725223\\
4.95	-0.137149377241148\\
5	-0.136441850861213\\
5.05	-0.230606460300683\\
5.1	-0.266303467491546\\
5.15	-0.407361859127084\\
5.2	-0.380484058525433\\
5.25	-0.322974461567303\\
5.3	-0.233521839829069\\
5.35	-0.326118547069271\\
5.4	-0.308028270014269\\
5.45	-0.259937608300149\\
5.5	-0.178268597315844\\
5.55	-0.0454908152702711\\
5.6	-0.0175272207199193\\
5.65	0.0174523552894597\\
5.7	0.152394115067656\\
5.75	0.309908940783921\\
5.8	0.309541820392106\\
5.85	0.18645626218189\\
5.9	0.20953966973772\\
5.95	0.14432840033717\\
6	0.153112480875374\\
6.05	0.212323780674009\\
6.1	0.194192589035884\\
6.15	0.230917182901628\\
6.2	0.240732248807628\\
6.25	0.241063651130605\\
6.3	0.183967266285767\\
6.35	0.200347200105014\\
6.4	0.162191433803859\\
6.45	0.133526622251773\\
6.5	0.101267237991629\\
6.55	0.0834268990100656\\
6.6	0.0458743207902162\\
6.65	-0.0150220440622606\\
6.7	-0.0433696452067208\\
6.75	-0.0800354927430434\\
6.8	-0.147762043786184\\
6.85	-0.100958891000444\\
6.9	0.000388143680673372\\
6.95	-0.00753992159591929\\
7	-0.00745766332466097\\
7.05	-0.0199862083503434\\
7.1	-0.072640763239202\\
7.15	0.00820676261541492\\
7.2	0.195066884513605\\
7.25	0.208635794074979\\
7.3	0.23010242222807\\
7.35	0.110325113478351\\
7.4	0.0476525220729024\\
7.45	0.248906589622029\\
7.5	0.296011836788235\\
7.55	0.187341727056898\\
7.6	0.238882821962022\\
7.65	0.261036723462211\\
7.7	0.321736923782388\\
7.75	0.271429562962573\\
7.8	0.396892375036161\\
7.85	0.357593114963373\\
7.9	0.42969763774879\\
7.95	0.43517144366421\\
8	0.465247733148197\\
8.05	0.543918501401157\\
8.1	0.53079404357195\\
8.15	0.467409569807087\\
8.2	0.376854000486439\\
8.25	0.343409428935671\\
8.3	0.261946940184867\\
8.35	0.204460317536983\\
8.4	0.134454541571466\\
8.45	0.381190600680784\\
8.5	0.427900918673085\\
8.55	0.295527118965977\\
8.6	0.21920660510664\\
8.65	0.223658805016628\\
8.7	0.168163120997287\\
8.75	0.142724877145346\\
8.8	0.145082209054623\\
8.85	0.162320285190093\\
8.9	0.0151312200240714\\
8.95	-0.0376081594801535\\
9	-0.14467071614588\\
9.05	-0.0902574577539017\\
9.1	-0.0784282722920681\\
9.15	-0.235663633448149\\
9.2	-0.295583330233866\\
9.25	-0.16306026796473\\
9.3	-0.0764012371372992\\
9.35	-0.182506226887567\\
9.4	-0.161587235736778\\
9.45	-0.113379695045046\\
9.5	-0.0697468712759827\\
9.55	-0.0491414083676567\\
9.6	-0.132989526306044\\
9.65	-0.17765549297802\\
9.7	-0.0658133157578168\\
9.75	-0.133572359670185\\
9.8	-0.0955033267491597\\
9.85	-0.159410934808724\\
9.9	-0.170725551731441\\
9.95	-0.191441461825946\\
10	-0.248627072199547\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.61\\
0.05	-10.7107725603732\\
0.1	-9.76851276606752\\
0.15	-8.92912043159238\\
0.2	-8.08856807404788\\
0.25	-7.32702459542578\\
0.3	-6.51488021315197\\
0.35	-5.84678945800194\\
0.4	-5.09765226614158\\
0.45	-4.28496902780587\\
0.5	-3.62059178361502\\
0.55	-3.00221246752385\\
0.6	-2.40752047622913\\
0.65	-1.70120565582917\\
0.7	-1.18906678835139\\
0.75	-0.675578655679057\\
0.8	-0.0459270689754909\\
0.85	0.353206435641019\\
0.9	0.739354483013294\\
0.95	1.2316401172927\\
1	1.6056243043904\\
1.05	1.96021379277862\\
1.1	2.23284488407621\\
1.15	2.50713900089553\\
1.2	2.72859992758738\\
1.25	2.86334017578541\\
1.3	3.17041240870558\\
1.35	3.34029959858829\\
1.4	3.52463285304614\\
1.45	3.39015604886796\\
1.5	3.46102234548873\\
1.55	3.61140273685281\\
1.6	3.62555723814247\\
1.65	3.47568095670543\\
1.7	3.4328189182623\\
1.75	3.40117891738359\\
1.8	3.28347069608781\\
1.85	3.14656061914633\\
1.9	2.93322756091833\\
1.95	2.80096114278513\\
2	2.60087439421594\\
2.05	2.40227649634491\\
2.1	2.29884912701263\\
2.15	2.23110272688567\\
2.2	2.03784654053368\\
2.25	2.02889511954434\\
2.3	1.90091757228786\\
2.35	1.7977877057118\\
2.4	1.70392634517787\\
2.45	1.60408440549159\\
2.5	1.39509812945431\\
2.55	1.24806006421033\\
2.6	1.14152255775981\\
2.65	1.05492220006694\\
2.7	0.993587431553303\\
2.75	0.835701019539883\\
2.8	0.7320089160694\\
2.85	0.727068418936278\\
2.9	0.58478741877685\\
2.95	0.543512149320671\\
3	0.371575914340327\\
3.05	0.164760412226823\\
3.1	0.0876052345192729\\
3.15	-0.0728419519359543\\
3.2	-0.117972989463496\\
3.25	-0.119032604973251\\
3.3	-0.249109439880456\\
3.35	-0.382195898147855\\
3.4	-0.463012772831816\\
3.45	-0.565922597275115\\
3.5	-0.554862958994505\\
3.55	-0.532136174372385\\
3.6	-0.473092668535285\\
3.65	-0.435784171790418\\
3.7	-0.444168258356008\\
3.75	-0.384111790562092\\
3.8	-0.528914961303017\\
3.85	-0.511302129734048\\
3.9	-0.477262426446553\\
3.95	-0.315596558277364\\
4	-0.261468217421377\\
4.05	-0.34874981181292\\
4.1	-0.277786915219528\\
4.15	-0.326227603354938\\
4.2	-0.213374568540422\\
4.25	-0.30221028544218\\
4.3	-0.359212931205404\\
4.35	-0.314514352857691\\
4.4	-0.296926601712673\\
4.45	-0.223617080606224\\
4.5	-0.244004431957614\\
4.55	-0.249949869324895\\
4.6	-0.192169086228524\\
4.65	-0.0188215599413748\\
4.7	-0.0920972852727211\\
4.75	-0.173338555272559\\
4.8	-0.221674715858821\\
4.85	-0.189859900516794\\
4.9	-0.13583764282833\\
4.95	-0.0609536733496901\\
5	-0.0205925787317316\\
5.05	-0.027950153440326\\
5.1	0.087426890093233\\
5.15	0.0434864641077238\\
5.2	-0.00529371805134186\\
5.25	-0.102450480698982\\
5.3	-0.256879483312416\\
5.35	-0.207630583543186\\
5.4	-0.156788443793135\\
5.45	-0.105072172081183\\
5.5	-0.0856702343823318\\
5.55	-0.0229416083495333\\
5.6	0.0272761304882573\\
5.65	0.0521861415538597\\
5.7	-0.0910442165854423\\
5.75	-0.208153968818945\\
5.8	-0.160060241236435\\
5.85	-0.0352845025952601\\
5.9	-0.137727593504921\\
5.95	-0.215190856495659\\
6	-0.233280685733644\\
6.05	-0.244007061028698\\
6.1	-0.149333416719113\\
6.15	-0.100845968133338\\
6.2	-0.0747580967436633\\
6.25	-0.0122736418743355\\
6.3	-0.0659788746252209\\
6.35	0.0246716716502591\\
6.4	-0.0797531808856206\\
6.45	-0.0338126877289909\\
6.5	0.0467230030270195\\
6.55	0.0560206911592856\\
6.6	0.124590877638085\\
6.65	0.170673210521406\\
6.7	0.245241746017504\\
6.75	0.260893992000225\\
6.8	0.246670479804023\\
6.85	0.385367777819264\\
6.9	0.406819453159603\\
6.95	0.416032901278464\\
7	0.40121257645935\\
7.05	0.469386525641084\\
7.1	0.46360595340871\\
7.15	0.448850761493128\\
7.2	0.492125303629047\\
7.25	0.439428981596986\\
7.3	0.485452272507006\\
7.35	0.565196995765231\\
7.4	0.383271856829146\\
7.45	0.341500017486911\\
7.5	0.25616490832135\\
7.55	0.117528023618272\\
7.6	0.035196056808306\\
7.65	-0.0187597711004526\\
7.7	-0.0966331158384887\\
7.75	-0.0855027804780923\\
7.8	-0.215992611792673\\
7.85	-0.27210039584869\\
7.9	-0.188333637271649\\
7.95	-0.223971233152312\\
8	-0.230933639198661\\
8.05	-0.203889247892361\\
8.1	-0.222842999008226\\
8.15	-0.0257409075589399\\
8.2	0.0187639160736749\\
8.25	-0.0262513160590179\\
8.3	0.0102412037509897\\
8.35	-0.124637462542349\\
8.4	-0.149346274977347\\
8.45	-0.135488178397592\\
8.5	-0.0662216259702943\\
8.55	-0.169372068356452\\
8.6	-0.136297898266258\\
8.65	-0.0364650050855988\\
8.7	-0.0223515906571264\\
8.75	0.0347146679227745\\
8.8	0.0115373248985037\\
8.85	0.0848793377628236\\
8.9	0.171441748693895\\
8.95	0.270171297471977\\
9	0.178649538542877\\
9.05	0.072359066578502\\
9.1	0.0986857063471789\\
9.15	0.0679426055863383\\
9.2	0.0310455599832167\\
9.25	-0.0427733566247548\\
9.3	-0.0838193306475877\\
9.35	-0.112579260814485\\
9.4	-0.140935338920393\\
9.45	-0.229885941300507\\
9.5	-0.314223612174229\\
9.55	-0.425713567877051\\
9.6	-0.350491696916518\\
9.65	-0.303474580080922\\
9.7	-0.199198261607217\\
9.75	-0.110102419650081\\
9.8	-0.14576945641098\\
9.85	-0.146334850321063\\
9.9	-0.138423452195958\\
9.95	-0.135045737928899\\
10	-0.152882908778241\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.48\\
0.05	-10.6397012388544\\
0.1	-9.76240505159371\\
0.15	-8.99424711082466\\
0.2	-8.15024930533016\\
0.25	-7.26551996083994\\
0.3	-6.53196053078091\\
0.35	-5.59124307146472\\
0.4	-4.84221297310777\\
0.45	-4.162786032567\\
0.5	-3.41902359466019\\
0.55	-2.79374570882277\\
0.6	-2.12802804507074\\
0.65	-1.51943493290777\\
0.7	-0.961038433568878\\
0.75	-0.414397388710348\\
0.8	0.0847944338784658\\
0.85	0.668397874350905\\
0.9	1.02293169340769\\
0.95	1.33380288003522\\
1	1.7202684851689\\
1.05	1.95551981196061\\
1.1	2.19701807106697\\
1.15	2.470235130203\\
1.2	2.74391685565805\\
1.25	2.89336203669692\\
1.3	3.11998051655344\\
1.35	3.28987540461572\\
1.4	3.34035606585875\\
1.45	3.38079419824822\\
1.5	3.50069212776574\\
1.55	3.56733253606217\\
1.6	3.45547483381794\\
1.65	3.4490025280164\\
1.7	3.44996835165846\\
1.75	3.4382012029259\\
1.8	3.38198669599362\\
1.85	3.37778310234498\\
1.9	3.3019284838638\\
1.95	3.18628444351741\\
2	3.04779448666092\\
2.05	2.98989059032137\\
2.1	2.80283131192751\\
2.15	2.70666387913039\\
2.2	2.62723900825997\\
2.25	2.55389522307823\\
2.3	2.38650955050482\\
2.35	2.3279791929785\\
2.4	2.16593473400813\\
2.45	2.0338141766334\\
2.5	1.89100377600066\\
2.55	1.68794401106883\\
2.6	1.54818582072954\\
2.65	1.32786236960333\\
2.7	1.11862599157347\\
2.75	1.08311729204164\\
2.8	0.800015412796519\\
2.85	0.681223070454742\\
2.9	0.527164309048499\\
2.95	0.487716275095562\\
3	0.363552014927547\\
3.05	0.44856733021733\\
3.1	0.246411694831163\\
3.15	0.221663802322241\\
3.2	0.221393048421911\\
3.25	0.23187619343345\\
3.3	0.0786989259946772\\
3.35	0.0363983726738128\\
3.4	-0.116866491204949\\
3.45	-0.164517211023076\\
3.5	-0.28982253070784\\
3.55	-0.349940157815798\\
3.6	-0.460525797557656\\
3.65	-0.447931767231467\\
3.7	-0.475466036906348\\
3.75	-0.573710376661807\\
3.8	-0.623282777198077\\
3.85	-0.625339404125174\\
3.9	-0.674597124095469\\
3.95	-0.531051489921862\\
4	-0.592203555957732\\
4.05	-0.614250087698898\\
4.1	-0.481338832752861\\
4.15	-0.567327977446273\\
4.2	-0.664537628575793\\
4.25	-0.663907580431616\\
4.3	-0.621691010227188\\
4.35	-0.664529429147581\\
4.4	-0.647068277124837\\
4.45	-0.587938969751908\\
4.5	-0.494285335198418\\
4.55	-0.544919781367338\\
4.6	-0.450529156425711\\
4.65	-0.451282137020694\\
4.7	-0.489546182047758\\
4.75	-0.477035817760388\\
4.8	-0.484501318151395\\
4.85	-0.469031571646849\\
4.9	-0.470153417592767\\
4.95	-0.404117072722108\\
5	-0.422498350890109\\
5.05	-0.323292418522765\\
5.1	-0.387252591503991\\
5.15	-0.397296198782483\\
5.2	-0.459780518317745\\
5.25	-0.421844357164935\\
5.3	-0.435691441029189\\
5.35	-0.169432927231162\\
5.4	-0.16365324459098\\
5.45	-0.106383102986652\\
5.5	-0.118300188805291\\
5.55	-0.1715080573049\\
5.6	-0.269660664176174\\
5.65	-0.172259517426532\\
5.7	-0.249182053435351\\
5.75	-0.204128165546616\\
5.8	-0.14199246821727\\
5.85	0.0403062239558665\\
5.9	0.0345169594805806\\
5.95	-0.0851060316718004\\
6	-0.206293952516116\\
6.05	-0.19132527844219\\
6.1	-0.355280003237687\\
6.15	-0.349158375649759\\
6.2	-0.302067249429781\\
6.25	-0.286807420232547\\
6.3	-0.151850058008794\\
6.35	-0.161496457757387\\
6.4	-0.0970456517207607\\
6.45	-0.0152278820297973\\
6.5	-0.052897675543848\\
6.55	0.0158236978453116\\
6.6	-0.0863483949422356\\
6.65	0.0427863239019884\\
6.7	0.0298311694934101\\
6.75	-0.0128917656905422\\
6.8	0.036551921983108\\
6.85	0.13163229868889\\
6.9	0.198440616014275\\
6.95	0.120491929043088\\
7	0.242633914954133\\
7.05	0.0999985886327999\\
7.1	0.114774748424318\\
7.15	0.198744415098255\\
7.2	0.178908146964898\\
7.25	0.205112631357882\\
7.3	0.216488326768841\\
7.35	0.315132117017437\\
7.4	0.285377964654712\\
7.45	0.321004845784596\\
7.5	0.349333324945178\\
7.55	0.301298465659503\\
7.6	0.435691684326881\\
7.65	0.42035183153613\\
7.7	0.484741688371496\\
7.75	0.482935711995696\\
7.8	0.518853800896428\\
7.85	0.348920863829906\\
7.9	0.40777198136012\\
7.95	0.454901724025058\\
8	0.515116816383294\\
8.05	0.424596097030565\\
8.1	0.351932702555244\\
8.15	0.415132894617447\\
8.2	0.366175399791773\\
8.25	0.387391771305363\\
8.3	0.344055205891001\\
8.35	0.379509153533795\\
8.4	0.377074460986961\\
8.45	0.331673138758483\\
8.5	0.278730441673064\\
8.55	0.195220491471127\\
8.6	0.280323187659555\\
8.65	0.223606568868899\\
8.7	0.142666941449208\\
8.75	0.101095619574292\\
8.8	0.156977691057821\\
8.85	0.122776874314361\\
8.9	-0.0429061128876013\\
8.95	-0.146823959962745\\
9	-0.147819019909002\\
9.05	-0.227884095420702\\
9.1	-0.140386996027757\\
9.15	-0.229296911707252\\
9.2	-0.196261920550388\\
9.25	-0.266632742242016\\
9.3	-0.258647283405975\\
9.35	-0.342580740938322\\
9.4	-0.339624537353249\\
9.45	-0.380021046963151\\
9.5	-0.430969346585134\\
9.55	-0.322502416215247\\
9.6	-0.431157474738802\\
9.65	-0.331393599834365\\
9.7	-0.184840841404627\\
9.75	-0.224492261213948\\
9.8	-0.121841142174724\\
9.85	-0.077024876897107\\
9.9	-0.100463911461615\\
9.95	-0.173597803544234\\
10	-0.111517117315648\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.35\\
0.05	-10.4666280633347\\
0.1	-9.60397271583231\\
0.15	-8.74482166983467\\
0.2	-7.96265357324348\\
0.25	-7.08446240845637\\
0.3	-6.34968564210804\\
0.35	-5.62649911701864\\
0.4	-4.78404546055484\\
0.45	-4.09825470990456\\
0.5	-3.29174334094294\\
0.55	-2.64090618978267\\
0.6	-1.97959503151262\\
0.65	-1.39515952661941\\
0.7	-0.681651693200093\\
0.75	-0.269649187278821\\
0.8	0.0657376321864701\\
0.85	0.428331112857249\\
0.9	0.856093946948821\\
0.95	1.35883319776103\\
1	1.8033973977383\\
1.05	2.09057015381839\\
1.1	2.33973758470871\\
1.15	2.44898397151789\\
1.2	2.65738467045147\\
1.25	2.85721232936755\\
1.3	2.9623256287456\\
1.35	3.0426551633825\\
1.4	3.11802902565658\\
1.45	3.26637401293704\\
1.5	3.3607432204497\\
1.55	3.46069030479423\\
1.6	3.46451042338998\\
1.65	3.44171972055958\\
1.7	3.32300609409852\\
1.75	3.35604114831481\\
1.8	3.25877988783319\\
1.85	3.17664074656696\\
1.9	2.92338514658123\\
1.95	2.86915195565789\\
2	2.67235407590273\\
2.05	2.5539698625979\\
2.1	2.41334420860567\\
2.15	2.31552964950522\\
2.2	2.26021647124033\\
2.25	2.23485589795223\\
2.3	2.12888216031278\\
2.35	2.03176577398649\\
2.4	1.90346897634122\\
2.45	1.71204838645121\\
2.5	1.61830414242067\\
2.55	1.37730030423329\\
2.6	1.19404095962456\\
2.65	1.11624807289643\\
2.7	1.02255760264021\\
2.75	0.945612608182573\\
2.8	0.859112184079784\\
2.85	0.862071001200671\\
2.9	0.701095657363129\\
2.95	0.567696891040804\\
3	0.527586308666975\\
3.05	0.310111793623187\\
3.1	0.176685602452064\\
3.15	0.113501466307419\\
3.2	0.0269828624498905\\
3.25	-0.0220190842933671\\
3.3	-0.239945574850794\\
3.35	-0.2916201939487\\
3.4	-0.338800374840317\\
3.45	-0.316161059746654\\
3.5	-0.261224675927669\\
3.55	-0.23767305292023\\
3.6	-0.279466230102943\\
3.65	-0.401570682901115\\
3.7	-0.527658318082365\\
3.75	-0.579676512412928\\
3.8	-0.691339840170344\\
3.85	-0.799163633154127\\
3.9	-0.713627723319992\\
3.95	-0.683535862117182\\
4	-0.690430283552974\\
4.05	-0.668462468848263\\
4.1	-0.705575482526078\\
4.15	-0.633141728662738\\
4.2	-0.763664319245991\\
4.25	-0.788348706379192\\
4.3	-0.723013751575327\\
4.35	-0.615644894184293\\
4.4	-0.572371404700286\\
4.45	-0.523875473832345\\
4.5	-0.495086249563888\\
4.55	-0.390533191236873\\
4.6	-0.403034235056351\\
4.65	-0.376713563943047\\
4.7	-0.348909978173967\\
4.75	-0.282048349591498\\
4.8	-0.218129104457401\\
4.85	-0.224652369646519\\
4.9	-0.284288193236583\\
4.95	-0.2789300697233\\
5	-0.295186640112454\\
5.05	-0.325497565585162\\
5.1	-0.344045942982284\\
5.15	-0.209419155639637\\
5.2	-0.24168079084448\\
5.25	-0.297703838360052\\
5.3	-0.218043870155538\\
5.35	-0.336103335325125\\
5.4	-0.19480581013068\\
5.45	-0.269555694933879\\
5.5	-0.175288876747856\\
5.55	-0.0358871378967955\\
5.6	0.0396805344891475\\
5.65	0.0558814471556897\\
5.7	0.158831263632275\\
5.75	0.0202103667522579\\
5.8	0.00627134165311366\\
5.85	-0.0440300012571582\\
5.9	-0.00406181684655654\\
5.95	0.0358374271689887\\
6	-0.0210318322898599\\
6.05	0.0385723279904394\\
6.1	0.129134869195651\\
6.15	0.0303991842976365\\
6.2	-0.0264284345282074\\
6.25	-0.05552281697371\\
6.3	-0.0291879687673209\\
6.35	0.0749007815685855\\
6.4	0.0744867483277383\\
6.45	0.020184996390832\\
6.5	0.171666199833817\\
6.55	0.108357054511615\\
6.6	0.105025671578755\\
6.65	0.0938620344666161\\
6.7	0.0995985320634521\\
6.75	0.0811861166544467\\
6.8	0.123158519984888\\
6.85	0.0894480561068166\\
6.9	-0.00206604568344178\\
6.95	0.0285690614167684\\
7	0.0309782501686731\\
7.05	-0.0599729040671354\\
7.1	0.0260761644551596\\
7.15	0.0578752958469115\\
7.2	-0.0737832665754015\\
7.25	-0.151855453617176\\
7.3	-0.170648479428524\\
7.35	-0.109176000223509\\
7.4	-0.140562533449241\\
7.45	-0.221804495455842\\
7.5	-0.279307752809499\\
7.55	-0.286554253981066\\
7.6	-0.26506278060911\\
7.65	-0.199682332862699\\
7.7	-0.165977913575666\\
7.75	-0.23311187889032\\
7.8	-0.167976475364349\\
7.85	-0.0734738227131382\\
7.9	0.0537007852765103\\
7.95	0.1679726122364\\
8	0.053201705604767\\
8.05	0.117611051857603\\
8.1	0.022571101372567\\
8.15	-0.0283424387713276\\
8.2	-0.0976018823134812\\
8.25	-0.145937921927987\\
8.3	-0.241735841237799\\
8.35	-0.39580499355333\\
8.4	-0.352354362222895\\
8.45	-0.406060844653358\\
8.5	-0.460543481114704\\
8.55	-0.634907481173291\\
8.6	-0.591833787653374\\
8.65	-0.66537836437589\\
8.7	-0.580664298464645\\
8.75	-0.534052232291736\\
8.8	-0.591417067685626\\
8.85	-0.529371008456006\\
8.9	-0.485029750730997\\
8.95	-0.459517970010331\\
9	-0.452377446238211\\
9.05	-0.384521826037721\\
9.1	-0.1824420021295\\
9.15	-0.0981124402235161\\
9.2	-0.0704190053794841\\
9.25	-0.0487563814399003\\
9.3	0.0089074399789269\\
9.35	0.100803883885705\\
9.4	0.25488195613769\\
9.45	0.214855366896488\\
9.5	0.232702181823609\\
9.55	0.21126508071989\\
9.6	0.204741156341427\\
9.65	0.291301510515366\\
9.7	0.263740937521795\\
9.75	0.17271045492845\\
9.8	0.167478733408129\\
9.85	0.124625225934115\\
9.9	0.137222947623538\\
9.95	0.204785609360641\\
10	0.0731431242169706\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.22\\
0.05	-10.39857969735\\
0.1	-9.4923524749387\\
0.15	-8.53261720690868\\
0.2	-7.59683205205277\\
0.25	-6.78876493767257\\
0.3	-5.89326192790089\\
0.35	-5.04321628222553\\
0.4	-4.40279412865612\\
0.45	-3.67771692109176\\
0.5	-3.05497347831034\\
0.55	-2.44109078062503\\
0.6	-1.8167362984235\\
0.65	-1.34506372219959\\
0.7	-0.810012467932497\\
0.75	-0.406409447752287\\
0.8	0.0348791029224576\\
0.85	0.633892210211337\\
0.9	0.944720506205962\\
0.95	1.33799679245254\\
1	1.62911655497469\\
1.05	2.00783206479491\\
1.1	2.27094697465799\\
1.15	2.47211773945325\\
1.2	2.63338166825517\\
1.25	2.73467297252288\\
1.3	2.90416167258281\\
1.35	3.02638141853042\\
1.4	3.12270347700647\\
1.45	3.18218172122336\\
1.5	3.35736029149272\\
1.55	3.41367400438006\\
1.6	3.44319034645255\\
1.65	3.50851769711042\\
1.7	3.45567861229812\\
1.75	3.36357215746765\\
1.8	3.39304264796908\\
1.85	3.24723111254708\\
1.9	3.19293776640578\\
1.95	3.01342200416023\\
2	2.85715783094213\\
2.05	2.91810372481869\\
2.1	2.86090589810727\\
2.15	2.67344582730704\\
2.2	2.4799418344182\\
2.25	2.27622820450068\\
2.3	2.18234702246789\\
2.35	2.08709117639637\\
2.4	1.80817349225277\\
2.45	1.65680677373056\\
2.5	1.60912742241145\\
2.55	1.50099543132732\\
2.6	1.31564597488156\\
2.65	1.07565434127852\\
2.7	0.932386180630497\\
2.75	0.744169318579939\\
2.8	0.646518803949166\\
2.85	0.510519416355129\\
2.9	0.368784012736486\\
2.95	0.259936744115739\\
3	0.252281271814108\\
3.05	0.151595310334668\\
3.1	0.143760178522272\\
3.15	0.0825948871434666\\
3.2	-0.022530466024786\\
3.25	-0.0295370144508552\\
3.3	-0.00464834027448301\\
3.35	-0.0770912322945317\\
3.4	-0.141165655511157\\
3.45	-0.174288030053884\\
3.5	-0.144853108203096\\
3.55	-0.0986241043072554\\
3.6	-0.118739988537849\\
3.65	-0.205655191005901\\
3.7	-0.283100011594497\\
3.75	-0.198297682829194\\
3.8	-0.283496943785409\\
3.85	-0.251631592432687\\
3.9	-0.33316139635993\\
3.95	-0.356804686724858\\
4	-0.355017964001462\\
4.05	-0.297552199366585\\
4.1	-0.502027283058157\\
4.15	-0.447322909251812\\
4.2	-0.452556015958125\\
4.25	-0.504372994645674\\
4.3	-0.423629767801243\\
4.35	-0.406842628678718\\
4.4	-0.334750492934338\\
4.45	-0.313754313024184\\
4.5	-0.3480714200286\\
4.55	-0.350264678164448\\
4.6	-0.44606369926118\\
4.65	-0.546389245188523\\
4.7	-0.633709130478915\\
4.75	-0.609631557363153\\
4.8	-0.610136797970666\\
4.85	-0.621885454847888\\
4.9	-0.522744913883559\\
4.95	-0.477720792149646\\
5	-0.31463728672556\\
5.05	-0.420362170733424\\
5.1	-0.473882341594912\\
5.15	-0.427630636787911\\
5.2	-0.326592167803982\\
5.25	-0.20741165642718\\
5.3	-0.130771742841623\\
5.35	-0.103348169638626\\
5.4	-0.143293603291418\\
5.45	-0.018514298644393\\
5.5	-0.0944071854384039\\
5.55	-0.0901743538081254\\
5.6	-0.14429972932799\\
5.65	-0.114318624822113\\
5.7	-0.0860354654934228\\
5.75	-0.128753023278703\\
5.8	-0.166553956959107\\
5.85	-0.243634934838637\\
5.9	-0.26835387973113\\
5.95	-0.181978755269173\\
6	-0.194666900783728\\
6.05	-0.267201839384196\\
6.1	-0.171592539861139\\
6.15	-0.135423391082526\\
6.2	-0.155553930389435\\
6.25	-0.10321370995061\\
6.3	-0.204113583718935\\
6.35	-0.335235848581848\\
6.4	-0.370473509486974\\
6.45	-0.318562826030963\\
6.5	-0.307811118654336\\
6.55	-0.214612412806669\\
6.6	-0.186745711002024\\
6.65	-0.229274112929647\\
6.7	-0.267256728652811\\
6.75	-0.214192392712381\\
6.8	-0.313855905039088\\
6.85	-0.246524690104247\\
6.9	-0.215548202682876\\
6.95	-0.28988324404991\\
7	-0.113513396316945\\
7.05	-0.164801014503732\\
7.1	-0.245534055130723\\
7.15	-0.249012031259833\\
7.2	-0.382951232379493\\
7.25	-0.348109824985465\\
7.3	-0.33887223815264\\
7.35	-0.409294834401351\\
7.4	-0.367737052532489\\
7.45	-0.228514482046765\\
7.5	-0.252258258859692\\
7.55	-0.153227013510194\\
7.6	-0.101543286391899\\
7.65	-0.0418822111841706\\
7.7	-0.0827147628050422\\
7.75	-0.184378005893264\\
7.8	-0.13584129249184\\
7.85	-0.0509478708520868\\
7.9	-0.092398182450959\\
7.95	-0.126859526397539\\
8	-0.216807335517831\\
8.05	-0.159613749762591\\
8.1	-0.183918101520243\\
8.15	-0.168112008678396\\
8.2	-0.111249390502427\\
8.25	-0.145885812506448\\
8.3	-0.253017176780374\\
8.35	-0.253006872308398\\
8.4	-0.269080842587886\\
8.45	-0.298835526972227\\
8.5	-0.293453322695568\\
8.55	-0.119929072834277\\
8.6	-0.0305942382029401\\
8.65	-0.00791004860476361\\
8.7	0.0883901186351885\\
8.75	0.0741514175649048\\
8.8	0.0834254833622367\\
8.85	0.0160372076271067\\
8.9	0.0517196255382941\\
8.95	0.0791435851874539\\
9	0.136204013402318\\
9.05	0.224401208823271\\
9.1	0.2183443262623\\
9.15	0.215219184264824\\
9.2	0.0353935320758839\\
9.25	0.0437156135867806\\
9.3	0.0250333001390162\\
9.35	0.0253204543223279\\
9.4	-0.0270567941862039\\
9.45	-0.034439105116173\\
9.5	-0.00686485590341213\\
9.55	0.08275016110829\\
9.6	0.197194048138634\\
9.65	0.362874382187038\\
9.7	0.301650325316158\\
9.75	0.251670588553081\\
9.8	0.198686252957854\\
9.85	0.0860220066369787\\
9.9	0.0360328842188708\\
9.95	-0.116500875526023\\
10	-0.147703290707346\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-11.09\\
0.05	-10.2900028467807\\
0.1	-9.40019945202939\\
0.15	-8.50248699357488\\
0.2	-7.71956991078999\\
0.25	-6.91657478003365\\
0.3	-6.21145199210464\\
0.35	-5.43681926498805\\
0.4	-4.71685260342649\\
0.45	-4.00241333299952\\
0.5	-3.37374923079935\\
0.55	-2.77248095979306\\
0.6	-2.10801852840948\\
0.65	-1.55453569535064\\
0.7	-1.15629952089559\\
0.75	-0.648061378652309\\
0.8	-0.240935239883409\\
0.85	0.0185215866383962\\
0.9	0.52084998581501\\
0.95	1.07832236831301\\
1	1.33180585981215\\
1.05	1.66130882292073\\
1.1	1.95841247439008\\
1.15	2.11055518445035\\
1.2	2.25424311184784\\
1.25	2.46359563623453\\
1.3	2.68407611227023\\
1.35	2.94769306603254\\
1.4	3.09848978462451\\
1.45	3.24603540011294\\
1.5	3.34500809832893\\
1.55	3.4513064059045\\
1.6	3.50571198569015\\
1.65	3.510621231784\\
1.7	3.46736846466397\\
1.75	3.41012593162868\\
1.8	3.41120763055376\\
1.85	3.3551480684678\\
1.9	3.31149563361478\\
1.95	3.05918260930571\\
2	3.07253948394688\\
2.05	2.96029479257078\\
2.1	3.00535359759675\\
2.15	2.84597375382805\\
2.2	2.69899234256175\\
2.25	2.55271171725657\\
2.3	2.3864172233708\\
2.35	2.28439207385478\\
2.4	2.17167577341651\\
2.45	2.01847058151461\\
2.5	1.89471414465564\\
2.55	1.83840194998848\\
2.6	1.72560263659354\\
2.65	1.57175340663582\\
2.7	1.49715956509031\\
2.75	1.31189290132515\\
2.8	1.00905951183533\\
2.85	0.818601501832578\\
2.9	0.652119782843909\\
2.95	0.575342334444646\\
3	0.41866858032568\\
3.05	0.276446972494348\\
3.1	0.256448474003629\\
3.15	0.23140356695753\\
3.2	0.170503956125549\\
3.25	0.248139424669807\\
3.3	0.0516770099351697\\
3.35	-0.108779717649081\\
3.4	-0.249279904942376\\
3.45	-0.36699715229442\\
3.5	-0.431978039150533\\
3.55	-0.436237293067873\\
3.6	-0.478723915007151\\
3.65	-0.560110592292786\\
3.7	-0.682848698147037\\
3.75	-0.761905219129919\\
3.8	-0.649223719377234\\
3.85	-0.778508739553296\\
3.9	-0.817815654984363\\
3.95	-0.793713663646646\\
4	-0.769734125632445\\
4.05	-0.815462619115628\\
4.1	-0.907538010014607\\
4.15	-0.797351060747442\\
4.2	-0.728440323802441\\
4.25	-0.669184004306754\\
4.3	-0.644701631661699\\
4.35	-0.659038809230101\\
4.4	-0.599038114410285\\
4.45	-0.590156920059816\\
4.5	-0.551001430539733\\
4.55	-0.549612063997618\\
4.6	-0.426022563648073\\
4.65	-0.311922360381898\\
4.7	-0.306401937632898\\
4.75	-0.245117632236214\\
4.8	-0.263182016158544\\
4.85	-0.174354796785732\\
4.9	-0.152501760801878\\
4.95	-0.136421626043597\\
5	-0.00841649272609483\\
5.05	-0.119701920352442\\
5.1	-0.0539620931832932\\
5.15	0.181980390064856\\
5.2	0.192437449738388\\
5.25	0.121180209129146\\
5.3	0.201133250473882\\
5.35	0.266204586238588\\
5.4	0.218098280209409\\
5.45	0.18218711017292\\
5.5	0.20007122010576\\
5.55	0.226688523227567\\
5.6	0.324897174252138\\
5.65	0.295735303157042\\
5.7	0.369515263249122\\
5.75	0.446607727920195\\
5.8	0.45530847960281\\
5.85	0.493752448196033\\
5.9	0.509982664458858\\
5.95	0.3750320538975\\
6	0.344422935059285\\
6.05	0.413895641845093\\
6.1	0.494345268608751\\
6.15	0.465626063835412\\
6.2	0.508306425657312\\
6.25	0.404698815746604\\
6.3	0.394309116967475\\
6.35	0.384910857543044\\
6.4	0.412221004396843\\
6.45	0.362875248778843\\
6.5	0.417371657358896\\
6.55	0.322696805912472\\
6.6	0.190652776428565\\
6.65	0.146542811565812\\
6.7	0.122097597024432\\
6.75	-0.0183743905571214\\
6.8	-0.0175921178151659\\
6.85	0.0671740214398556\\
6.9	0.0476733454876817\\
6.95	-0.00926934275188481\\
7	0.106096760314633\\
7.05	0.0733861846650646\\
7.1	0.122799306165934\\
7.15	0.0592620636464526\\
7.2	0.114916009840906\\
7.25	0.181794561609347\\
7.3	0.180464477291056\\
7.35	0.325394225111874\\
7.4	0.297944699346689\\
7.45	0.313166313808676\\
7.5	0.268613170935152\\
7.55	0.0821718340074619\\
7.6	-0.015130821192859\\
7.65	0.15437857337621\\
7.7	0.243252158245478\\
7.75	0.311135654297494\\
7.8	0.267269923438971\\
7.85	0.288005776065093\\
7.9	0.185801512182282\\
7.95	0.118689416405738\\
8	0.068638213474482\\
8.05	0.153162880375624\\
8.1	0.1624253814536\\
8.15	0.17205265714661\\
8.2	0.0934879880234227\\
8.25	-0.0473621924228626\\
8.3	-0.115171910952888\\
8.35	-0.100296251391796\\
8.4	-0.137223667291275\\
8.45	-0.146807348290391\\
8.5	-0.218736602185901\\
8.55	-0.126762375106536\\
8.6	-0.194159578173824\\
8.65	-0.372101477956837\\
8.7	-0.232350883141028\\
8.75	-0.15755678668976\\
8.8	-0.169861060096462\\
8.85	0.00837052494095716\\
8.9	0.112479664215675\\
8.95	0.0781287452095099\\
9	0.0106513357360754\\
9.05	-0.109941064504445\\
9.1	-0.1070287666407\\
9.15	-0.00326666454494123\\
9.2	0.0701576146113089\\
9.25	0.117942494942742\\
9.3	0.110970733185168\\
9.35	0.0942218124515743\\
9.4	-0.0106547257316062\\
9.45	-0.0315660071103367\\
9.5	0.0975688266208013\\
9.55	0.0413752321605824\\
9.6	0.0992938532931291\\
9.65	0.0448092103531611\\
9.7	-0.0644061470699528\\
9.75	-0.0549340229623598\\
9.8	0.00463860366060532\\
9.85	-0.0169748640354707\\
9.9	0.00358807640834308\\
9.95	0.0123173615303101\\
10	0.125917596894876\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.96\\
0.05	-10.1656290242368\\
0.1	-9.24191697904421\\
0.15	-8.31049955214206\\
0.2	-7.52405184044906\\
0.25	-6.74908220298911\\
0.3	-5.9297700960322\\
0.35	-5.27922776146367\\
0.4	-4.51017752066433\\
0.45	-3.94969926999421\\
0.5	-3.32685957993111\\
0.55	-2.75937855335048\\
0.6	-2.10937014636509\\
0.65	-1.52463216739821\\
0.7	-1.07029041727812\\
0.75	-0.699711008026057\\
0.8	-0.316147289139249\\
0.85	0.149703906451045\\
0.9	0.447728681000371\\
0.95	0.834240953306712\\
1	1.17447078454431\\
1.05	1.60856372296311\\
1.1	1.95058872563508\\
1.15	2.23855642123471\\
1.2	2.52103931959836\\
1.25	2.69503652483666\\
1.3	2.86709882648009\\
1.35	3.03220193362285\\
1.4	2.99971176598047\\
1.45	3.10273121077149\\
1.5	3.29368816926277\\
1.55	3.4576879826745\\
1.6	3.52462222428132\\
1.65	3.49019700942565\\
1.7	3.46677435123217\\
1.75	3.34531621656214\\
1.8	3.23989929986965\\
1.85	3.24291323880001\\
1.9	3.21775823947771\\
1.95	3.19103026940203\\
2	3.01794408765226\\
2.05	2.93930037409513\\
2.1	2.77849116896649\\
2.15	2.64183573940634\\
2.2	2.52736746634235\\
2.25	2.3431114094947\\
2.3	2.24095532591167\\
2.35	2.13287345400345\\
2.4	1.91130033095196\\
2.45	1.71034513509855\\
2.5	1.54445244008052\\
2.55	1.30351989570727\\
2.6	1.2649008627317\\
2.65	1.17031880411651\\
2.7	1.05886910281437\\
2.75	0.882954766702545\\
2.8	0.699073070241223\\
2.85	0.571179646734394\\
2.9	0.596158097611559\\
2.95	0.530727581265043\\
3	0.522159170317862\\
3.05	0.429374141026729\\
3.1	0.379906907029057\\
3.15	0.297373417433573\\
3.2	0.197518748295933\\
3.25	0.130454205920667\\
3.3	0.0187800068793358\\
3.35	-0.0267518542573258\\
3.4	-0.181553338131169\\
3.45	-0.342011417215001\\
3.5	-0.473321773251241\\
3.55	-0.495132153266604\\
3.6	-0.406888088299875\\
3.65	-0.342081780906878\\
3.7	-0.326583588098601\\
3.75	-0.354571525230615\\
3.8	-0.368083317342288\\
3.85	-0.476734513384098\\
3.9	-0.600571771869607\\
3.95	-0.523615160799\\
4	-0.612167508597938\\
4.05	-0.624146630998225\\
4.1	-0.66114513337382\\
4.15	-0.602958842912952\\
4.2	-0.541207391448899\\
4.25	-0.741473585043917\\
4.3	-0.656849346811488\\
4.35	-0.655794817472195\\
4.4	-0.613697560485055\\
4.45	-0.452008530760805\\
4.5	-0.287330947784202\\
4.55	-0.338421917042399\\
4.6	-0.317154137398898\\
4.65	-0.275449137342192\\
4.7	-0.241067367296373\\
4.75	-0.279462056968389\\
4.8	-0.30460916190082\\
4.85	-0.261584494458691\\
4.9	-0.314383064146673\\
4.95	-0.248135058945622\\
5	-0.125336678123602\\
5.05	-0.0893820535729805\\
5.1	-0.140312411819734\\
5.15	-0.211853381720013\\
5.2	-0.291164845467786\\
5.25	-0.232513177088143\\
5.3	-0.160947400710412\\
5.35	-0.112042591697809\\
5.4	-0.0404114250837783\\
5.45	0.0200461370684864\\
5.5	0.0476016769386073\\
5.55	0.116881154939665\\
5.6	0.0769981353195223\\
5.65	0.0986621735780806\\
5.7	0.236771464755898\\
5.75	0.285378589561771\\
5.8	0.223596015112105\\
5.85	0.199163486950987\\
5.9	0.191708163351687\\
5.95	0.143894614778814\\
6	0.0459468869412285\\
6.05	-0.0511046523213701\\
6.1	-0.116137559134361\\
6.15	-0.138136001835487\\
6.2	-0.157955794898695\\
6.25	-0.193740934393301\\
6.3	-0.0861750845454738\\
6.35	-0.0388472288472563\\
6.4	0.0196158099355779\\
6.45	0.101879939643919\\
6.5	0.0583508633859665\\
6.55	-0.00572906050981515\\
6.6	-0.0521673841011242\\
6.65	-0.185676781807221\\
6.7	-0.169754513363575\\
6.75	-0.096179985042479\\
6.8	-0.0967752057053137\\
6.85	0.0906865374571795\\
6.9	0.0785534149388391\\
6.95	0.0233161099723607\\
7	0.0249943493987268\\
7.05	-0.0717888065407204\\
7.1	-0.0652572805414289\\
7.15	-0.144420253078838\\
7.2	-0.25263997999509\\
7.25	-0.309328608327572\\
7.3	-0.278952487089809\\
7.35	-0.339213355771463\\
7.4	-0.241902976287293\\
7.45	-0.342463749264363\\
7.5	-0.33540385535207\\
7.55	-0.25330939821305\\
7.6	-0.2214461504076\\
7.65	-0.385208818782369\\
7.7	-0.387717271801293\\
7.75	-0.514850784988204\\
7.8	-0.518278674185936\\
7.85	-0.546441456780216\\
7.9	-0.454993637126963\\
7.95	-0.492400276284989\\
8	-0.484038297201598\\
8.05	-0.469442361575794\\
8.1	-0.428733004516236\\
8.15	-0.435864367531278\\
8.2	-0.457417457305988\\
8.25	-0.363209047507766\\
8.3	-0.481056652545242\\
8.35	-0.445242565604931\\
8.4	-0.475159578579509\\
8.45	-0.416646741814631\\
8.5	-0.343903613722191\\
8.55	-0.29366736408124\\
8.6	-0.335450143548529\\
8.65	-0.297028914704011\\
8.7	-0.289750714554677\\
8.75	-0.202710609269405\\
8.8	-0.224212567847481\\
8.85	-0.202790384933295\\
8.9	-0.119966543457865\\
8.95	-0.0920931342318795\\
9	-0.0313161167577694\\
9.05	-0.0734567497585094\\
9.1	-0.0476840998135964\\
9.15	-0.0242473894539531\\
9.2	0.0836014461772558\\
9.25	0.182163896446633\\
9.3	0.317537301213627\\
9.35	0.187909152679324\\
9.4	0.229363882166825\\
9.45	0.248015484520662\\
9.5	0.178567195127958\\
9.55	0.295922577676121\\
9.6	0.328933053722151\\
9.65	0.274178930633447\\
9.7	0.357219899914502\\
9.75	0.511084424269745\\
9.8	0.485923773776094\\
9.85	0.461564745650377\\
9.9	0.460696604005852\\
9.95	0.365656956662244\\
10	0.523261298364651\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.83\\
0.05	-10.1034619376625\\
0.1	-9.32360498621601\\
0.15	-8.55345838313486\\
0.2	-7.65876690457808\\
0.25	-6.94885857087464\\
0.3	-6.1457488247119\\
0.35	-5.44207676244649\\
0.4	-4.81247511063275\\
0.45	-4.09506941874907\\
0.5	-3.43461914458178\\
0.55	-2.9129107131328\\
0.6	-2.25016819879087\\
0.65	-1.68162720879436\\
0.7	-1.13017203831076\\
0.75	-0.616538795399398\\
0.8	-0.0932278756733095\\
0.85	0.414240611878532\\
0.9	0.71333671881664\\
0.95	1.11420087165753\\
1	1.55062725667435\\
1.05	1.74750666225623\\
1.1	2.06863465357435\\
1.15	2.31065562968416\\
1.2	2.40584207261853\\
1.25	2.48929495006827\\
1.3	2.60527105732531\\
1.35	2.7583300760403\\
1.4	2.97901935914491\\
1.45	3.08421604396456\\
1.5	3.01647235291902\\
1.55	3.02864208546015\\
1.6	3.05357065504868\\
1.65	3.06860969987373\\
1.7	2.99771057428078\\
1.75	2.8864213375512\\
1.8	2.88697367452261\\
1.85	2.88389752070579\\
1.9	2.72840415638305\\
1.95	2.64309886915228\\
2	2.61766064206673\\
2.05	2.59844513153812\\
2.1	2.44452991927655\\
2.15	2.23845350646036\\
2.2	2.22094370553124\\
2.25	2.21543309166771\\
2.3	2.13999409417126\\
2.35	2.0807089331349\\
2.4	2.07360741182779\\
2.45	1.9253911089104\\
2.5	1.78479286705621\\
2.55	1.72291094097078\\
2.6	1.6351520156731\\
2.65	1.4871461080434\\
2.7	1.39228215877763\\
2.75	1.25799974188971\\
2.8	1.16174415553669\\
2.85	1.05951964109586\\
2.9	1.07709414870977\\
2.95	0.852497640322212\\
3	0.824485130325812\\
3.05	0.889462707830397\\
3.1	0.901629011349098\\
3.15	0.756532874520296\\
3.2	0.68898392113637\\
3.25	0.535921449352721\\
3.3	0.25014533619659\\
3.35	0.0752332534605195\\
3.4	0.0881055980642026\\
3.45	-0.0946192857937471\\
3.5	-0.0721018329030668\\
3.55	-0.0172636662356911\\
3.6	-0.115602325617658\\
3.65	-0.118119339104345\\
3.7	-0.269120884356571\\
3.75	-0.337094591855647\\
3.8	-0.281776163267926\\
3.85	-0.2786608720201\\
3.9	-0.341464718238939\\
3.95	-0.278788179922147\\
4	-0.436703552051917\\
4.05	-0.338700864075243\\
4.1	-0.375155597931542\\
4.15	-0.35431486117099\\
4.2	-0.374587087044125\\
4.25	-0.310246515557465\\
4.3	-0.384196337926825\\
4.35	-0.348476277233851\\
4.4	-0.351149013385767\\
4.45	-0.440818050641535\\
4.5	-0.448578737317209\\
4.55	-0.509006162852932\\
4.6	-0.591507966657014\\
4.65	-0.506534061585377\\
4.7	-0.552787027181543\\
4.75	-0.562651263132537\\
4.8	-0.594529403113431\\
4.85	-0.680674351417821\\
4.9	-0.755480673383663\\
4.95	-0.788292359424178\\
5	-0.754522317642916\\
5.05	-0.810715647651979\\
5.1	-0.729702584809129\\
5.15	-0.628333822157672\\
5.2	-0.645876856444472\\
5.25	-0.559015500550204\\
5.3	-0.506493884446246\\
5.35	-0.520697889039726\\
5.4	-0.355120729316425\\
5.45	-0.230466556447801\\
5.5	-0.119781067971409\\
5.55	-0.0709098019992046\\
5.6	-0.104320836784303\\
5.65	-0.178843436181569\\
5.7	-0.052962847276533\\
5.75	-0.00934678569094137\\
5.8	0.146588656177955\\
5.85	0.206621420869198\\
5.9	0.15710214517215\\
5.95	0.208496829385992\\
6	0.238861831984774\\
6.05	0.288910751779965\\
6.1	0.313068684103005\\
6.15	0.416533178426413\\
6.2	0.427442835436218\\
6.25	0.434033261712018\\
6.3	0.35139841777833\\
6.35	0.435739578938759\\
6.4	0.42065990768468\\
6.45	0.389099574560345\\
6.5	0.364086343035634\\
6.55	0.292717649229031\\
6.6	0.382523054110837\\
6.65	0.510529005160902\\
6.7	0.506174294942962\\
6.75	0.412156356040419\\
6.8	0.358691884768245\\
6.85	0.37449058183379\\
6.9	0.369863302070372\\
6.95	0.395076313560576\\
7	0.394864292279619\\
7.05	0.356830930620343\\
7.1	0.347960516634701\\
7.15	0.164128887393548\\
7.2	0.156136680549079\\
7.25	0.110208745419472\\
7.3	0.053640107461557\\
7.35	0.120462787713347\\
7.4	0.0247125603549901\\
7.45	0.042893359319575\\
7.5	0.147092018776522\\
7.55	0.0968768665122862\\
7.6	0.0964221090105989\\
7.65	0.167231114233886\\
7.7	0.126566061378615\\
7.75	0.0425496388691396\\
7.8	-0.062334960609397\\
7.85	0.0794535328584293\\
7.9	0.0247452508164787\\
7.95	-0.0686668735243491\\
8	-0.090094009074758\\
8.05	-0.185911183866178\\
8.1	-0.172836285223769\\
8.15	-0.299337685202818\\
8.2	-0.414637590860598\\
8.25	-0.365247646396161\\
8.3	-0.426482188734266\\
8.35	-0.358759924825061\\
8.4	-0.336923172332587\\
8.45	-0.334600355089751\\
8.5	-0.324834518257821\\
8.55	-0.458187664966783\\
8.6	-0.47748038342401\\
8.65	-0.412571557368939\\
8.7	-0.506906755735914\\
8.75	-0.482911390009099\\
8.8	-0.509358601606245\\
8.85	-0.490732344935693\\
8.9	-0.427691486884615\\
8.95	-0.322794565850806\\
9	-0.323960724861224\\
9.05	-0.248364404785906\\
9.1	-0.200491883973338\\
9.15	-0.098482278176646\\
9.2	0.0697962845202356\\
9.25	0.139942698760635\\
9.3	0.0994872388460041\\
9.35	0.0313373328203237\\
9.4	0.145365411861861\\
9.45	0.164465982789827\\
9.5	0.146064078063026\\
9.55	0.212931917460942\\
9.6	0.257287249365437\\
9.65	0.253039419589054\\
9.7	0.398823633324187\\
9.75	0.334729512198937\\
9.8	0.287638289335916\\
9.85	0.145624819171658\\
9.9	0.154701792666573\\
9.95	0.259715692792169\\
10	0.201925708432782\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.7\\
0.05	-9.99232380471998\\
0.1	-9.21650963943817\\
0.15	-8.37645523914637\\
0.2	-7.59371292354535\\
0.25	-6.79196953952969\\
0.3	-6.0251291934828\\
0.35	-5.28385933239864\\
0.4	-4.50808364814841\\
0.45	-3.70522902353301\\
0.5	-3.09176571731228\\
0.55	-2.58963430963314\\
0.6	-1.96320509233174\\
0.65	-1.4760932019186\\
0.7	-1.03508662503651\\
0.75	-0.590613664596624\\
0.8	-0.193762379997452\\
0.85	0.197792112340293\\
0.9	0.441801939042637\\
0.95	0.944018110190045\\
1	1.38636721163944\\
1.05	1.63185041173415\\
1.1	1.88014982709217\\
1.15	2.06768517952742\\
1.2	2.31236017370672\\
1.25	2.52772187924373\\
1.3	2.59152161462804\\
1.35	2.67460510287273\\
1.4	2.78043813044027\\
1.45	3.00618870111461\\
1.5	3.03737636863421\\
1.55	3.11303957244422\\
1.6	3.1552959414088\\
1.65	3.24495540398114\\
1.7	3.31753622333749\\
1.75	3.39414430562182\\
1.8	3.12516372042151\\
1.85	3.16850227026338\\
1.9	3.05866846752032\\
1.95	3.08955195872055\\
2	3.00521581210481\\
2.05	2.93899515099737\\
2.1	2.85467409700708\\
2.15	2.78351826587867\\
2.2	2.5511827636432\\
2.25	2.33790168053789\\
2.3	2.05365027740834\\
2.35	2.01538663699039\\
2.4	1.9935096356502\\
2.45	1.82538542064925\\
2.5	1.88941100919622\\
2.55	1.82763116817867\\
2.6	1.6568432100004\\
2.65	1.33956806510311\\
2.7	1.18926902569104\\
2.75	1.12687854880323\\
2.8	0.974752573208415\\
2.85	0.922810426712009\\
2.9	0.838479228933574\\
2.95	0.722872233724922\\
3	0.63440732205652\\
3.05	0.457475138678732\\
3.1	0.430758415758609\\
3.15	0.368419915559835\\
3.2	0.514041224888791\\
3.25	0.398841705662492\\
3.3	0.196985508775735\\
3.35	0.139303146008147\\
3.4	0.0598029420818156\\
3.45	-0.0322910774207132\\
3.5	-0.144866570271179\\
3.55	-0.14596312396123\\
3.6	-0.17240318779312\\
3.65	-0.370565915162902\\
3.7	-0.355553741402883\\
3.75	-0.516043458228301\\
3.8	-0.523405663806184\\
3.85	-0.546779905123856\\
3.9	-0.645162252293959\\
3.95	-0.620793344949541\\
4	-0.589815438097987\\
4.05	-0.613383002030973\\
4.1	-0.714097948095714\\
4.15	-0.628685622744953\\
4.2	-0.711557269949705\\
4.25	-0.681005454413281\\
4.3	-0.619324123916857\\
4.35	-0.658061933810255\\
4.4	-0.593177671241144\\
4.45	-0.549760242893083\\
4.5	-0.429853770069378\\
4.55	-0.546090459381228\\
4.6	-0.568559326964385\\
4.65	-0.579938555332132\\
4.7	-0.521326164938632\\
4.75	-0.581348036542203\\
4.8	-0.672515985069587\\
4.85	-0.66886703566164\\
4.9	-0.57133208011432\\
4.95	-0.631201443474396\\
5	-0.514414714820152\\
5.05	-0.384875441031946\\
5.1	-0.543420254875449\\
5.15	-0.421805374456581\\
5.2	-0.231223531719497\\
5.25	-0.312966550941787\\
5.3	-0.191523016749614\\
5.35	-0.133930312457553\\
5.4	-0.14882091705868\\
5.45	-0.170308073787984\\
5.5	-0.162528956159045\\
5.55	-0.109347193306108\\
5.6	-0.052635411951654\\
5.65	-0.0574288184107426\\
5.7	-0.0987342677723349\\
5.75	-0.055012859099522\\
5.8	0.0434957309251731\\
5.85	0.136325619335015\\
5.9	0.176038175577631\\
5.95	0.193163134349409\\
6	0.286485589609491\\
6.05	0.17268134528269\\
6.1	0.10804487062503\\
6.15	0.114064900909336\\
6.2	0.107188093533185\\
6.25	0.0929549233991429\\
6.3	0.166097178210062\\
6.35	0.122837654040164\\
6.4	0.0927527993241432\\
6.45	0.159820356074577\\
6.5	0.218553344954348\\
6.55	0.27272475567878\\
6.6	0.200071131306982\\
6.65	0.172037818785315\\
6.7	0.165344062648176\\
6.75	0.117203600408681\\
6.8	0.202255969352595\\
6.85	0.181404757688695\\
6.9	0.126194856607773\\
6.95	0.105172130480177\\
7	0.0711533547748441\\
7.05	0.0377959472856675\\
7.1	-0.126795539248317\\
7.15	-0.0719183782383934\\
7.2	-0.263818189326123\\
7.25	-0.266214571370241\\
7.3	-0.231922726623901\\
7.35	-0.158963639814862\\
7.4	-0.295216621990183\\
7.45	-0.325737574059491\\
7.5	-0.313409134013489\\
7.55	-0.356285638004603\\
7.6	-0.429298403480171\\
7.65	-0.415416008306869\\
7.7	-0.335144130345358\\
7.75	-0.409101175759779\\
7.8	-0.34622468531711\\
7.85	-0.385643314661299\\
7.9	-0.346445046194857\\
7.95	-0.283062977686238\\
8	-0.397382666285958\\
8.05	-0.353184697463108\\
8.1	-0.325115989149521\\
8.15	-0.414459948310992\\
8.2	-0.42872671490502\\
8.25	-0.480403280873372\\
8.3	-0.35200816954052\\
8.35	-0.226917598761209\\
8.4	-0.165263173126874\\
8.45	-0.244444000245778\\
8.5	-0.208742686195861\\
8.55	-0.255006125106167\\
8.6	-0.110965940180143\\
8.65	-0.0890183445938945\\
8.7	-0.141044261898693\\
8.75	-0.109842018712028\\
8.8	0.0679543644725307\\
8.85	0.158014578942034\\
8.9	0.128742760566234\\
8.95	0.0951682278993544\\
9	0.230433588778573\\
9.05	0.35469516562492\\
9.1	0.396057947880279\\
9.15	0.237858547139985\\
9.2	0.135487399657556\\
9.25	0.0950414805636726\\
9.3	0.104945012444606\\
9.35	0.245597827240281\\
9.4	0.291358427836824\\
9.45	0.34208267042596\\
9.5	0.291677975013814\\
9.55	0.177763215943478\\
9.6	0.132890585566735\\
9.65	0.182420520309488\\
9.7	0.2697121655576\\
9.75	0.293418027170633\\
9.8	0.296073414594417\\
9.85	0.276243961318873\\
9.9	0.211712694841744\\
9.95	0.15815493251855\\
10	0.0816918186386419\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.57\\
0.05	-9.82308393500613\\
0.1	-8.98506042153185\\
0.15	-8.35442634665689\\
0.2	-7.5282597204604\\
0.25	-6.74071114796036\\
0.3	-5.99226576476963\\
0.35	-5.27741087372039\\
0.4	-4.49047772177449\\
0.45	-3.71743064391093\\
0.5	-3.06428132375051\\
0.55	-2.4969435496161\\
0.6	-2.00160359335496\\
0.65	-1.31294806388353\\
0.7	-0.87690270109055\\
0.75	-0.486030998769115\\
0.8	-0.147679996055008\\
0.85	0.156126253666224\\
0.9	0.398807210708479\\
0.95	0.795170414822779\\
1	1.06563087726423\\
1.05	1.33503669385435\\
1.1	1.6113382965237\\
1.15	1.90818879968711\\
1.2	2.0141192832758\\
1.25	2.14837768733091\\
1.3	2.34583137589798\\
1.35	2.59571957565673\\
1.4	2.7782444481793\\
1.45	2.87194967951634\\
1.5	2.97192935778007\\
1.55	3.06506225890117\\
1.6	3.14233846389601\\
1.65	3.07324098876987\\
1.7	3.07915810064787\\
1.75	3.07954267695518\\
1.8	3.19296005074709\\
1.85	3.04328545296157\\
1.9	2.9406908003803\\
1.95	2.84150439022236\\
2	2.78611975758655\\
2.05	2.57940009504188\\
2.1	2.52623163632219\\
2.15	2.58822511246576\\
2.2	2.58999477164226\\
2.25	2.52876398400628\\
2.3	2.50117663121833\\
2.35	2.28623832514908\\
2.4	2.13652151055801\\
2.45	2.00969582432606\\
2.5	2.04480523961173\\
2.55	1.87358840778128\\
2.6	1.92191444529316\\
2.65	1.64941498779532\\
2.7	1.47207627738832\\
2.75	1.34283147238366\\
2.8	1.12964169989807\\
2.85	0.988196931848264\\
2.9	0.875360836509205\\
2.95	0.981536702055579\\
3	0.865659575340691\\
3.05	0.752903585123167\\
3.1	0.551273479914289\\
3.15	0.532909946448229\\
3.2	0.426596709874474\\
3.25	0.328524785222752\\
3.3	0.239967515942588\\
3.35	0.210380920606962\\
3.4	0.0609097371224685\\
3.45	0.0106276739982019\\
3.5	-0.165032255137939\\
3.55	-0.202337528968177\\
3.6	-0.337553942482927\\
3.65	-0.422615643813596\\
3.7	-0.48344198758807\\
3.75	-0.485174292070876\\
3.8	-0.547469402890316\\
3.85	-0.602488216465547\\
3.9	-0.554879429154047\\
3.95	-0.49818814941854\\
4	-0.417530970955098\\
4.05	-0.462224008963449\\
4.1	-0.600672272272988\\
4.15	-0.677582747305787\\
4.2	-0.679470535139258\\
4.25	-0.718530378248333\\
4.3	-0.672321970155067\\
4.35	-0.773837754335983\\
4.4	-0.765692706482536\\
4.45	-0.672034152119614\\
4.5	-0.645091460208595\\
4.55	-0.45450896998429\\
4.6	-0.372469869678794\\
4.65	-0.351294596646251\\
4.7	-0.383351776236863\\
4.75	-0.410421968311957\\
4.8	-0.316876880944806\\
4.85	-0.136051388276082\\
4.9	-0.0518602331138575\\
4.95	0.00582320347978844\\
5	0.0223499130879776\\
5.05	-0.0787175994768378\\
5.1	-0.11919677788187\\
5.15	0.0932449881646155\\
5.2	0.0724065564315261\\
5.25	-0.0216555788970279\\
5.3	-0.0107598585372594\\
5.35	0.104379122293572\\
5.4	0.122639177869256\\
5.45	0.123966996228271\\
5.5	0.27963922592924\\
5.55	0.262436300595409\\
5.6	0.156749505505381\\
5.65	0.133310807674837\\
5.7	0.075751450499303\\
5.75	0.13731966591228\\
5.8	0.0357183748689898\\
5.85	-0.0134143141723125\\
5.9	-0.041481054324334\\
5.95	0.0970318287014761\\
6	0.145683878591678\\
6.05	0.314079473979679\\
6.1	0.259774716363027\\
6.15	0.309369774081352\\
6.2	0.24357634038868\\
6.25	0.134533290614576\\
6.3	0.119397123683402\\
6.35	0.0985278726605821\\
6.4	0.0942711571608219\\
6.45	0.0818091470010995\\
6.5	0.0894934339400036\\
6.55	0.061787145340049\\
6.6	0.163054565960184\\
6.65	0.113491316591747\\
6.7	0.0890315329035327\\
6.75	0.0791850103277022\\
6.8	0.0936766112291045\\
6.85	0.129381599302572\\
6.9	0.128628955837001\\
6.95	0.163903977472239\\
7	0.227690410376482\\
7.05	0.159721326279122\\
7.1	0.135904058990416\\
7.15	0.101060551390846\\
7.2	0.0702421481856617\\
7.25	0.0342565009820509\\
7.3	-0.0124721694996481\\
7.35	0.0171957319762019\\
7.4	0.041558777962378\\
7.45	0.0586619631378513\\
7.5	0.0475529057752279\\
7.55	0.0667516315348696\\
7.6	-0.0280664258573974\\
7.65	-0.0602034785425428\\
7.7	-0.0139957121948082\\
7.75	0.00842053549750068\\
7.8	0.00824721050668678\\
7.85	0.064789416768844\\
7.9	0.0268584793163655\\
7.95	0.0398835334135757\\
8	0.123087748675917\\
8.05	0.189438047350011\\
8.1	0.0936680828492535\\
8.15	0.0809081888389644\\
8.2	0.132709938489401\\
8.25	0.144924547748354\\
8.3	0.14512008987313\\
8.35	0.139183812227235\\
8.4	0.0483689970042959\\
8.45	0.130734699866518\\
8.5	0.109917342447571\\
8.55	0.127885886412233\\
8.6	0.0986274965722161\\
8.65	0.0518578045126535\\
8.7	-0.0259879912425492\\
8.75	-0.085279879138751\\
8.8	0.0310313324049379\\
8.85	0.0067406270376371\\
8.9	0.00143965431211984\\
8.95	0.0196926809488389\\
9	0.00629940136449313\\
9.05	-0.0582261546376951\\
9.1	-0.0910666973606205\\
9.15	-0.175839623061452\\
9.2	-0.0718474512980777\\
9.25	-0.0268722801104158\\
9.3	0.00599294742733046\\
9.35	0.00315177484523829\\
9.4	0.116436967277743\\
9.45	0.0548910053051696\\
9.5	0.0703207740980363\\
9.55	0.0758944146725199\\
9.6	0.0496552290496636\\
9.65	0.0100338208322794\\
9.7	-0.0353423670517255\\
9.75	-0.112840855401005\\
9.8	-0.119484385814066\\
9.85	-0.131984618198253\\
9.9	-0.173002957986601\\
9.95	-0.204236789027485\\
10	-0.086782509735211\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.44\\
0.05	-9.6993839319858\\
0.1	-8.91580118366893\\
0.15	-8.1574312031436\\
0.2	-7.26830136842839\\
0.25	-6.39500912664723\\
0.3	-5.73186176744474\\
0.35	-5.01303935715164\\
0.4	-4.33714852526623\\
0.45	-3.87336472380611\\
0.5	-3.31925460420591\\
0.55	-2.67015516916369\\
0.6	-2.05326279192203\\
0.65	-1.5370970713462\\
0.7	-1.01725600558339\\
0.75	-0.455765930914387\\
0.8	0.192274466125978\\
0.85	0.683456342066356\\
0.9	0.984738185427987\\
0.95	1.24780554965673\\
1	1.58307812714497\\
1.05	1.81971047208343\\
1.1	2.19052193416993\\
1.15	2.38149774144132\\
1.2	2.62957621853716\\
1.25	2.8393148375883\\
1.3	2.91277125464015\\
1.35	2.89047340030071\\
1.4	3.06739532579087\\
1.45	3.16797436836357\\
1.5	3.14409016113778\\
1.55	3.13998601671272\\
1.6	3.16728661992428\\
1.65	3.23486227099648\\
1.7	3.13242483367998\\
1.75	3.12197627454749\\
1.8	3.00263127765705\\
1.85	2.92655078480301\\
1.9	2.86940417564799\\
1.95	2.73778803257024\\
2	2.72717725494057\\
2.05	2.60561311286645\\
2.1	2.44405784707587\\
2.15	2.27967090218645\\
2.2	2.11569941482843\\
2.25	1.99830321665669\\
2.3	1.85840126903712\\
2.35	1.73677012536495\\
2.4	1.48093943313641\\
2.45	1.38187235946158\\
2.5	1.28341981896239\\
2.55	1.18172045897885\\
2.6	1.08257036895877\\
2.65	1.10359586229587\\
2.7	0.985590699791736\\
2.75	1.01170559671939\\
2.8	0.97589137608451\\
2.85	0.908987722363634\\
2.9	0.753172542398651\\
2.95	0.634556668840191\\
3	0.526919118059247\\
3.05	0.343557577438201\\
3.1	0.344314278989737\\
3.15	0.24744097148941\\
3.2	0.187894334660311\\
3.25	0.118824736696533\\
3.3	-0.0693083444759368\\
3.35	-0.0104487705209456\\
3.4	-0.150802049575461\\
3.45	-0.171713624221637\\
3.5	-0.184654230778265\\
3.55	-0.32465177091248\\
3.6	-0.369210924915174\\
3.65	-0.433545233544977\\
3.7	-0.444003345350361\\
3.75	-0.435289780248172\\
3.8	-0.40134748933154\\
3.85	-0.508802188867228\\
3.9	-0.503605513240978\\
3.95	-0.497645439848732\\
4	-0.645603112473706\\
4.05	-0.717789527360079\\
4.1	-0.791516141396637\\
4.15	-0.74696537794471\\
4.2	-0.77843575010395\\
4.25	-0.902105519350777\\
4.3	-0.807757278488638\\
4.35	-0.752276870262184\\
4.4	-0.596805659068007\\
4.45	-0.57803515056728\\
4.5	-0.573290552724746\\
4.55	-0.603211298765523\\
4.6	-0.490367242171454\\
4.65	-0.38141930444738\\
4.7	-0.33595875659339\\
4.75	-0.226986550291991\\
4.8	-0.24342684194117\\
4.85	-0.194681712853647\\
4.9	-0.0862270084143263\\
4.95	0.0832994358846294\\
5	0.124164706590553\\
5.05	0.035566101630067\\
5.1	0.0330052120939361\\
5.15	0.0986391204548502\\
5.2	0.149692616606507\\
5.25	0.269323927907019\\
5.3	0.303171075473273\\
5.35	0.322553333381613\\
5.4	0.383950109506918\\
5.45	0.32138625818125\\
5.5	0.211454988109649\\
5.55	0.241798206273722\\
5.6	0.222015812067073\\
5.65	0.120044044206717\\
5.7	0.113066494513917\\
5.75	0.142208097920503\\
5.8	0.0564551436678399\\
5.85	0.0435447485329461\\
5.9	0.0119122396263133\\
5.95	0.00702516079484041\\
6	0.0552231260575953\\
6.05	-0.0174413674570458\\
6.1	-0.0539433417566155\\
6.15	0.0153681668624754\\
6.2	-0.0523701075138341\\
6.25	0.0285233652689163\\
6.3	-0.113773558900369\\
6.35	-0.0346428379022453\\
6.4	0.182837499635471\\
6.45	0.199428339373744\\
6.5	0.0440522173173221\\
6.55	0.0383397983535834\\
6.6	0.137137609741354\\
6.65	0.224052663209295\\
6.7	0.245436579303447\\
6.75	0.266982669782541\\
6.8	0.178286536302684\\
6.85	0.175430224469116\\
6.9	0.18939333946079\\
6.95	0.152802982420867\\
7	0.111596132461408\\
7.05	0.0270438846800967\\
7.1	-0.0982728764090213\\
7.15	-0.140526192558548\\
7.2	-0.194362967553172\\
7.25	-0.196478319474875\\
7.3	-0.159603964550657\\
7.35	-0.0994197275115014\\
7.4	-0.0464393970212745\\
7.45	-0.171817964600689\\
7.5	-0.112682010950645\\
7.55	-0.111335668583542\\
7.6	-0.192723868938037\\
7.65	-0.213171637271685\\
7.7	-0.201047673676933\\
7.75	-0.327922016726638\\
7.8	-0.359855836653206\\
7.85	-0.457269079604115\\
7.9	-0.532464377669715\\
7.95	-0.646901608409907\\
8	-0.564105544517532\\
8.05	-0.580577620992975\\
8.1	-0.504049609420803\\
8.15	-0.481666408370145\\
8.2	-0.336752243438813\\
8.25	-0.361720810212841\\
8.3	-0.301282357493764\\
8.35	-0.25460752891321\\
8.4	-0.178040354001162\\
8.45	-0.189921355579093\\
8.5	-0.17592060831224\\
8.55	-0.199034278771815\\
8.6	-0.121374000215913\\
8.65	-0.0829090308317764\\
8.7	0.018456783264903\\
8.75	-0.0566497849874223\\
8.8	-0.236919456678993\\
8.85	-0.359626377632781\\
8.9	-0.390482568781422\\
8.95	-0.323496545593066\\
9	-0.33054735171498\\
9.05	-0.265663851320402\\
9.1	-0.161698810485612\\
9.15	-0.0939722814776032\\
9.2	-0.109596090455365\\
9.25	-0.12881097578605\\
9.3	-0.23597067825505\\
9.35	-0.263701965158543\\
9.4	-0.28270564017525\\
9.45	-0.367491668778601\\
9.5	-0.440251927565425\\
9.55	-0.38440385105191\\
9.6	-0.435446640666876\\
9.65	-0.36183243918269\\
9.7	-0.269739488542986\\
9.75	-0.286325596031528\\
9.8	-0.243866180195637\\
9.85	-0.153381143572353\\
9.9	-0.112074472944789\\
9.95	-0.137177454190609\\
10	-0.0671632938433185\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.31\\
0.05	-9.66570881843105\\
0.1	-8.93680488465362\\
0.15	-8.16132980235086\\
0.2	-7.37823348801264\\
0.25	-6.77045173006812\\
0.3	-6.02267386729465\\
0.35	-5.33680200609802\\
0.4	-4.6499475869692\\
0.45	-4.02364123221928\\
0.5	-3.44349350186745\\
0.55	-2.82946226385589\\
0.6	-2.26298131258962\\
0.65	-1.73886890338425\\
0.7	-1.28048348128507\\
0.75	-0.804758674718504\\
0.8	-0.326379958398055\\
0.85	0.0550866119273797\\
0.9	0.501939749703591\\
0.95	0.77922477726818\\
1	1.2027350658421\\
1.05	1.50719082231835\\
1.1	1.78531186834871\\
1.15	2.07492648021801\\
1.2	2.30606379312011\\
1.25	2.53692753233459\\
1.3	2.62147125114022\\
1.35	2.70376493553154\\
1.4	2.84580198030751\\
1.45	2.98631388090839\\
1.5	2.96769189125036\\
1.55	3.11877109393581\\
1.6	3.1990978145788\\
1.65	3.21022977839095\\
1.7	3.10432540156309\\
1.75	3.12323974158928\\
1.8	3.1425787300003\\
1.85	3.13462422347034\\
1.9	2.95500617103812\\
1.95	2.92975201484312\\
2	2.87452165547928\\
2.05	2.6111744764876\\
2.1	2.4736702721351\\
2.15	2.45975554790816\\
2.2	2.30645809445947\\
2.25	2.20335710434347\\
2.3	2.23405472263343\\
2.35	2.08096589702252\\
2.4	1.96366231719506\\
2.45	1.90799552262426\\
2.5	1.79082109032681\\
2.55	1.79503747626289\\
2.6	1.62230845496015\\
2.65	1.43067844992774\\
2.7	1.25622529048449\\
2.75	1.01548043561536\\
2.8	0.948291799660743\\
2.85	0.937979944771985\\
2.9	0.824488962422634\\
2.95	0.739088357779092\\
3	0.669192930363857\\
3.05	0.572626360963108\\
3.1	0.450423363238543\\
3.15	0.295005730583287\\
3.2	0.151929024383416\\
3.25	0.02304046910903\\
3.3	-0.106445259211747\\
3.35	0.0144847635045714\\
3.4	0.0357420991853305\\
3.45	0.0785177800923697\\
3.5	-0.0149545998716392\\
3.55	-0.079465948218025\\
3.6	-0.142847236041548\\
3.65	-0.0470753926202217\\
3.7	-0.0722051014397818\\
3.75	-0.15212551699328\\
3.8	-0.234254266505876\\
3.85	-0.188085849828712\\
3.9	-0.297477710103941\\
3.95	-0.372727315844712\\
4	-0.279423870492331\\
4.05	-0.348729840973469\\
4.1	-0.327762710098825\\
4.15	-0.373075585374878\\
4.2	-0.480336152273468\\
4.25	-0.509565569255291\\
4.3	-0.559901805759032\\
4.35	-0.470953631224556\\
4.4	-0.449888010704954\\
4.45	-0.395493134265256\\
4.5	-0.349920006292214\\
4.55	-0.267140563337571\\
4.6	-0.360269302366281\\
4.65	-0.477881431338661\\
4.7	-0.336943125035771\\
4.75	-0.278009865361018\\
4.8	-0.336523293282981\\
4.85	-0.346904931014475\\
4.9	-0.254934072149306\\
4.95	-0.265507450915314\\
5	-0.237338926318556\\
5.05	-0.297336889555828\\
5.1	-0.385913423734132\\
5.15	-0.36275091461685\\
5.2	-0.302589110777993\\
5.25	-0.351583727852606\\
5.3	-0.227283355455536\\
5.35	-0.176899244290192\\
5.4	-0.253817234369548\\
5.45	-0.31596088296846\\
5.5	-0.353809458314063\\
5.55	-0.360574073804591\\
5.6	-0.385342346043237\\
5.65	-0.245270661789429\\
5.7	-0.246967984034955\\
5.75	-0.194761519416898\\
5.8	-0.172844489348734\\
5.85	-0.108895274080314\\
5.9	-0.137443994447315\\
5.95	-0.164775281956773\\
6	-0.213820163807062\\
6.05	-0.281224665242108\\
6.1	-0.162128410580477\\
6.15	-0.170800272457205\\
6.2	-0.123872845003341\\
6.25	-0.0587386911799068\\
6.3	-0.124768082903081\\
6.35	-0.256976780185945\\
6.4	-0.184458291754805\\
6.45	-0.287541792113301\\
6.5	-0.128225899965942\\
6.55	-0.0386421567311893\\
6.6	-0.0264703704711276\\
6.65	0.0324176981872173\\
6.7	-0.0283649823470009\\
6.75	-0.00950980259489562\\
6.8	0.0410794116094844\\
6.85	-0.122438081013609\\
6.9	-0.101908328701449\\
6.95	-0.0271267448946618\\
7	-0.0343063753470851\\
7.05	-0.0750940787382103\\
7.1	-0.0212759504922942\\
7.15	0.0647364454101982\\
7.2	0.136151780201801\\
7.25	0.250260638436996\\
7.3	0.2471714829854\\
7.35	0.312860107309669\\
7.4	0.280369662929616\\
7.45	0.331982461516124\\
7.5	0.383172440864758\\
7.55	0.388052237241232\\
7.6	0.31258386187776\\
7.65	0.322235896668811\\
7.7	0.31427659731268\\
7.75	0.213663131781699\\
7.8	0.243596508355743\\
7.85	0.188322279102952\\
7.9	0.135085086468863\\
7.95	0.123590727038115\\
8	0.0947690326215421\\
8.05	0.111775024101564\\
8.1	0.109003231286113\\
8.15	0.0880354483282246\\
8.2	0.0633673989900521\\
8.25	0.0237114390668414\\
8.3	-0.0155232463324773\\
8.35	-0.0930609578232116\\
8.4	-0.289779248217709\\
8.45	-0.276430625284659\\
8.5	-0.248774631449508\\
8.55	-0.250020288584532\\
8.6	-0.196739366165922\\
8.65	-0.244736485964402\\
8.7	-0.23575354583687\\
8.75	-0.308240281714334\\
8.8	-0.329570433706567\\
8.85	-0.258771367904037\\
8.9	-0.353636786463474\\
8.95	-0.296129316055731\\
9	-0.388486046171597\\
9.05	-0.322514367671664\\
9.1	-0.287634384334211\\
9.15	-0.22855024633407\\
9.2	-0.197081704312202\\
9.25	-0.173621779524646\\
9.3	-0.108185942143527\\
9.35	-0.092019490761057\\
9.4	-0.139298073923166\\
9.45	-0.135988452639504\\
9.5	-0.0680968309734584\\
9.55	-0.106339741478811\\
9.6	0.00907963172142451\\
9.65	-0.077571065910812\\
9.7	-0.0764162029718869\\
9.75	-0.0390891051699703\\
9.8	-0.065345695601367\\
9.85	-0.213886630959129\\
9.9	-0.204474062245123\\
9.95	-0.138796014462097\\
10	-0.117072219405739\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.18\\
0.05	-9.37936552813145\\
0.1	-8.60898374170032\\
0.15	-7.83099764600136\\
0.2	-7.11939790939676\\
0.25	-6.37700935519184\\
0.3	-5.63276090701853\\
0.35	-4.87439582979263\\
0.4	-4.26146592163823\\
0.45	-3.45934555949501\\
0.5	-2.73324392750372\\
0.55	-2.23575033159595\\
0.6	-1.68546116617078\\
0.65	-1.21089333506683\\
0.7	-0.738603509419842\\
0.75	-0.267353785716019\\
0.8	0.229468650033061\\
0.85	0.659370871815081\\
0.9	1.00158353452303\\
0.95	1.37846369390467\\
1	1.69497127387867\\
1.05	2.04088762686488\\
1.1	2.28229654095864\\
1.15	2.48617839723895\\
1.2	2.75162689075848\\
1.25	2.83529065277247\\
1.3	2.86579611852862\\
1.35	3.02349054571164\\
1.4	3.16711757492082\\
1.45	3.16422067811717\\
1.5	3.04640041863073\\
1.55	2.99102029793086\\
1.6	3.01027580978784\\
1.65	2.98681164682753\\
1.7	2.98954410666406\\
1.75	2.94625965875604\\
1.8	2.89439690940624\\
1.85	2.75993107646871\\
1.9	2.75399312626645\\
1.95	2.76095588227195\\
2	2.63271117510376\\
2.05	2.42566189545945\\
2.1	2.40210443369906\\
2.15	2.32054968439882\\
2.2	2.24459494283536\\
2.25	2.15583691406783\\
2.3	1.96878276111623\\
2.35	1.90627287562652\\
2.4	1.84091228797603\\
2.45	1.67764647112851\\
2.5	1.55424002308895\\
2.55	1.36704576801308\\
2.6	1.24031082522592\\
2.65	1.11387683499662\\
2.7	1.01787961862095\\
2.75	0.892571091192679\\
2.8	0.682001394941633\\
2.85	0.604541181202055\\
2.9	0.551764967369991\\
2.95	0.455365008834398\\
3	0.447822141473302\\
3.05	0.386687821902136\\
3.1	0.370785031043047\\
3.15	0.205484196354039\\
3.2	0.183663240873076\\
3.25	0.0545419528535076\\
3.3	-0.0325154778683461\\
3.35	-0.00599379403555268\\
3.4	0.0186500635501693\\
3.45	0.0623889901478065\\
3.5	-0.0841410410282268\\
3.55	-0.10646204198771\\
3.6	-0.0926285432436058\\
3.65	-0.177542820530822\\
3.7	-0.224604641389863\\
3.75	-0.178863086413302\\
3.8	-0.198127530271936\\
3.85	-0.316634324393455\\
3.9	-0.355063076670018\\
3.95	-0.35972810112016\\
4	-0.438951090786187\\
4.05	-0.349269625552586\\
4.1	-0.311316856672385\\
4.15	-0.362276115415812\\
4.2	-0.490218222896987\\
4.25	-0.435631293930476\\
4.3	-0.536309010567953\\
4.35	-0.547321356002694\\
4.4	-0.65663256388988\\
4.45	-0.629220374318584\\
4.5	-0.719235578522289\\
4.55	-0.773019814379488\\
4.6	-0.637220399624317\\
4.65	-0.591026957739462\\
4.7	-0.656997611137018\\
4.75	-0.571175516612948\\
4.8	-0.540499967021381\\
4.85	-0.458951697272198\\
4.9	-0.409364853834034\\
4.95	-0.535246479716004\\
5	-0.586885430914976\\
5.05	-0.565943902711541\\
5.1	-0.37571716850203\\
5.15	-0.34869350557243\\
5.2	-0.408730208013667\\
5.25	-0.40868440829364\\
5.3	-0.383460971252156\\
5.35	-0.340369507269711\\
5.4	-0.448065782471021\\
5.45	-0.519207501045445\\
5.5	-0.420555907423067\\
5.55	-0.403769268865819\\
5.6	-0.299883493570403\\
5.65	-0.230954714147294\\
5.7	-0.244988937406094\\
5.75	-0.222563260908666\\
5.8	-0.27725656811646\\
5.85	-0.281839497473152\\
5.9	-0.34545789147737\\
5.95	-0.345889995970173\\
6	-0.346711884754348\\
6.05	-0.366294516260799\\
6.1	-0.178837323257962\\
6.15	-0.0996160005671891\\
6.2	-0.0176412288879684\\
6.25	0.0450276890150712\\
6.3	-0.0776324918488052\\
6.35	-0.0192645724505953\\
6.4	-0.0321004698858796\\
6.45	-0.015148461936513\\
6.5	-0.0293534890047053\\
6.55	-0.010586536296878\\
6.6	-0.108200337062067\\
6.65	-0.0578360091554126\\
6.7	-0.173345502382594\\
6.75	-0.174664044285015\\
6.8	-0.235688782089442\\
6.85	-0.179933880988449\\
6.9	-0.0551411686564087\\
6.95	-0.171207548103709\\
7	-0.0806920523147104\\
7.05	0.0842742286474509\\
7.1	0.0470170073334869\\
7.15	0.031414908877454\\
7.2	0.146194349038387\\
7.25	0.156645572391166\\
7.3	0.116632182809651\\
7.35	-0.00848658662339138\\
7.4	0.030036240480083\\
7.45	0.0039646468443461\\
7.5	0.0468163537722694\\
7.55	0.24528342661534\\
7.6	0.206013089013632\\
7.65	0.298459052150693\\
7.7	0.344262914262222\\
7.75	0.387307643074987\\
7.8	0.412476037542127\\
7.85	0.381397929865483\\
7.9	0.323397307904027\\
7.95	0.305000434297094\\
8	0.339025517886789\\
8.05	0.409752657340265\\
8.1	0.400938457802017\\
8.15	0.463420568364752\\
8.2	0.400422538751072\\
8.25	0.440187516306685\\
8.3	0.318700217785656\\
8.35	0.228328902756074\\
8.4	0.112468263368179\\
8.45	0.0673519928252219\\
8.5	0.010791751246761\\
8.55	-0.088720120616861\\
8.6	-0.0856418441795154\\
8.65	-0.0881866921243514\\
8.7	-0.0312962867105277\\
8.75	-0.047161551064216\\
8.8	-0.0874391743015156\\
8.85	-0.0618813710080832\\
8.9	-0.0120173543797179\\
8.95	-0.151187118322755\\
9	-0.119663078154078\\
9.05	-0.112154183289973\\
9.1	0.00664545914052513\\
9.15	0.126743823183368\\
9.2	0.161143977879454\\
9.25	0.105785090839156\\
9.3	0.124741002753267\\
9.35	-0.0799549988343962\\
9.4	0.0124274745124915\\
9.45	0.0137814021787665\\
9.5	0.0818047644227112\\
9.55	0.0926030244765261\\
9.6	0.0876151230032466\\
9.65	0.162030657563841\\
9.7	0.18186847676338\\
9.75	0.108229014274363\\
9.8	0.0918123287539004\\
9.85	0.0378922877085854\\
9.9	-0.0579459540484534\\
9.95	-0.128627739895026\\
10	-0.0171168817178895\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-10.05\\
0.05	-9.35401944166937\\
0.1	-8.58798248346768\\
0.15	-7.85753576882126\\
0.2	-7.14576538539295\\
0.25	-6.48907882479931\\
0.3	-5.67702835854315\\
0.35	-5.04173615875478\\
0.4	-4.45959251420723\\
0.45	-3.94643459920049\\
0.5	-3.39186899434137\\
0.55	-2.75395263734606\\
0.6	-2.11298077524464\\
0.65	-1.53142255457933\\
0.7	-0.965201673286597\\
0.75	-0.541922441423553\\
0.8	-0.0496839098090702\\
0.85	0.375370337955288\\
0.9	0.690105761777326\\
0.95	1.01927178096739\\
1	1.36594663864801\\
1.05	1.63386380856723\\
1.1	1.73256009261829\\
1.15	1.88854805873088\\
1.2	2.09011511916948\\
1.25	2.29323430600079\\
1.3	2.37445588415017\\
1.35	2.51923182992723\\
1.4	2.7940652830608\\
1.45	2.99080348482974\\
1.5	3.0350034064033\\
1.55	3.03491970179724\\
1.6	2.97890609398748\\
1.65	2.94559694106776\\
1.7	2.96200505374395\\
1.75	2.86333241559536\\
1.8	2.87359716498108\\
1.85	2.82316892596204\\
1.9	2.66997389758712\\
1.95	2.64195583900493\\
2	2.61302927035007\\
2.05	2.48027155117134\\
2.1	2.44064968215758\\
2.15	2.34680368393366\\
2.2	2.2033582471452\\
2.25	2.27153811505027\\
2.3	2.1274823452056\\
2.35	1.99573692659709\\
2.4	1.97347953089946\\
2.45	1.88702937352602\\
2.5	1.72580868706893\\
2.55	1.59332947439015\\
2.6	1.45088629328476\\
2.65	1.3855511062986\\
2.7	1.21070210121396\\
2.75	1.0576323489749\\
2.8	1.02412334834606\\
2.85	0.984396153705962\\
2.9	0.881320697662785\\
2.95	0.790475347354813\\
3	0.728987884731616\\
3.05	0.612954605990326\\
3.1	0.592432667310098\\
3.15	0.511245551852287\\
3.2	0.402761679862011\\
3.25	0.310594917685815\\
3.3	0.280977188555093\\
3.35	0.198242905190442\\
3.4	0.139743522696128\\
3.45	0.0817724101543811\\
3.5	-0.0383596427543027\\
3.55	-0.0971359856017729\\
3.6	-0.181751135532297\\
3.65	-0.271353631590898\\
3.7	-0.220937475158343\\
3.75	-0.424509250790924\\
3.8	-0.367312226515068\\
3.85	-0.321638267033637\\
3.9	-0.323192574535626\\
3.95	-0.328540136265654\\
4	-0.276002912291145\\
4.05	-0.234712381160518\\
4.1	-0.33484296333314\\
4.15	-0.468567783874455\\
4.2	-0.443287093692686\\
4.25	-0.512871059235576\\
4.3	-0.411876999133553\\
4.35	-0.3580187879848\\
4.4	-0.401608005385907\\
4.45	-0.35794661029957\\
4.5	-0.393472915626242\\
4.55	-0.318631000368168\\
4.6	-0.278477902881029\\
4.65	-0.171308544119907\\
4.7	-0.0934626758226615\\
4.75	-0.225849075566176\\
4.8	-0.177108096764607\\
4.85	-0.256506834594151\\
4.9	-0.260074974801616\\
4.95	-0.249206112049047\\
5	-0.295703002970047\\
5.05	-0.318682626973602\\
5.1	-0.192611758221348\\
5.15	-0.152617959260983\\
5.2	-0.210464498897852\\
5.25	-0.141595602106384\\
5.3	-0.170838096125246\\
5.35	-0.206273710678951\\
5.4	-0.229623855795631\\
5.45	-0.171646687628314\\
5.5	-0.118834785565146\\
5.55	-0.191803186886726\\
5.6	-0.218225220200478\\
5.65	-0.279901931451803\\
5.7	-0.32522367607606\\
5.75	-0.344026567049459\\
5.8	-0.258687735170427\\
5.85	-0.144185787679286\\
5.9	-0.246761930927684\\
5.95	-0.216464356606546\\
6	-0.257149335649084\\
6.05	-0.194894432253112\\
6.1	-0.170822069211521\\
6.15	-0.154334246306709\\
6.2	-0.132171460461935\\
6.25	-0.205948069293306\\
6.3	-0.140667786926239\\
6.35	-0.184017257678718\\
6.4	-0.160024642944569\\
6.45	-0.112911524508831\\
6.5	-0.0527685429636423\\
6.55	0.12459198669074\\
6.6	0.150406513745226\\
6.65	0.249827647885283\\
6.7	0.221287017153741\\
6.75	0.198070441750604\\
6.8	0.0957843015985126\\
6.85	0.1189132513136\\
6.9	0.0791048104492589\\
6.95	-0.0825606843325452\\
7	-0.136841130958846\\
7.05	-0.106843554313509\\
7.1	-0.0517517873883246\\
7.15	0.0180810848515696\\
7.2	0.029313880173347\\
7.25	0.0333886241044712\\
7.3	-0.0120786802805764\\
7.35	-0.0221628275167595\\
7.4	-0.0811183895947143\\
7.45	-0.2488004486961\\
7.5	-0.0782357477225958\\
7.55	-0.0720334808236775\\
7.6	-0.109242996241209\\
7.65	-0.0605060784284742\\
7.7	-0.068671332676626\\
7.75	-0.0774327059136985\\
7.8	-0.0971436342532158\\
7.85	-0.167005018097917\\
7.9	-0.250192902659916\\
7.95	-0.305768718177055\\
8	-0.28053089084262\\
8.05	-0.285273726542471\\
8.1	-0.276463549474984\\
8.15	-0.206778700671549\\
8.2	-0.263933648944874\\
8.25	-0.239095931311232\\
8.3	-0.108924125590421\\
8.35	-0.200285040459597\\
8.4	-0.136629737512971\\
8.45	-0.101209290242196\\
8.5	-0.11125106935965\\
8.55	-0.00692688123875519\\
8.6	-0.00929175450361798\\
8.65	0.09130918980483\\
8.7	0.0357248542220189\\
8.75	0.0956369286990016\\
8.8	-0.00291015144283814\\
8.85	-0.0790720555422481\\
8.9	-0.00363084045190541\\
8.95	-0.0135944810802688\\
9	-0.0570882364789832\\
9.05	-0.1020557461098\\
9.1	-0.157467327422258\\
9.15	-0.172515222033855\\
9.2	-0.156668858033742\\
9.25	-0.173953775516172\\
9.3	-0.0825836452519362\\
9.35	-0.0511780333424958\\
9.4	-0.0698786954600977\\
9.45	-0.0147357027077094\\
9.5	0.0812412882199591\\
9.55	0.113202924698033\\
9.6	0.124608232406867\\
9.65	-0.0193529508588918\\
9.7	-0.0497473942536711\\
9.75	0.0398450349437369\\
9.8	0.00837430265719058\\
9.85	0.0376587476375657\\
9.9	0.0385221950784225\\
9.95	0.0221821614038525\\
10	-0.00674518933335942\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.92\\
0.05	-9.18612352342932\\
0.1	-8.31636620545118\\
0.15	-7.42108101479306\\
0.2	-6.78475443376131\\
0.25	-6.18440595583322\\
0.3	-5.53801647752806\\
0.35	-4.86083597666966\\
0.4	-4.2584706709602\\
0.45	-3.62863640586295\\
0.5	-2.98078338463123\\
0.55	-2.28457432098353\\
0.6	-1.6937803217015\\
0.65	-1.14300661293173\\
0.7	-0.503268922719422\\
0.75	-0.0647553011236086\\
0.8	0.311218346625493\\
0.85	0.687686286023809\\
0.9	0.938612481843342\\
0.95	1.29516956810882\\
1	1.52869053194927\\
1.05	1.79464684440325\\
1.1	1.97779858504124\\
1.15	2.20120064734186\\
1.2	2.28756248557661\\
1.25	2.57929818745119\\
1.3	2.71024708785909\\
1.35	2.85982394478022\\
1.4	2.95606411997051\\
1.45	3.00792590071393\\
1.5	3.12397170795561\\
1.55	3.13986611327053\\
1.6	3.00459101785144\\
1.65	2.99884469151082\\
1.7	3.03250879675334\\
1.75	3.12173707146327\\
1.8	2.8924576578953\\
1.85	2.9200246738771\\
1.9	2.83670113004516\\
1.95	2.67898296983223\\
2	2.55091343294882\\
2.05	2.56762667608199\\
2.1	2.55466553264041\\
2.15	2.43438047448846\\
2.2	2.35403240197556\\
2.25	2.21131177496963\\
2.3	2.11464989962853\\
2.35	1.99262685897578\\
2.4	1.77131350877288\\
2.45	1.61038698633226\\
2.5	1.53175367708351\\
2.55	1.45835516276896\\
2.6	1.32188535242424\\
2.65	1.27804662509923\\
2.7	1.21014491785916\\
2.75	0.920810271027919\\
2.8	0.805405282891636\\
2.85	0.68323421659725\\
2.9	0.526092460040858\\
2.95	0.411085633422803\\
3	0.357067102596705\\
3.05	0.333461121342239\\
3.1	0.348255250889314\\
3.15	0.18159214858936\\
3.2	0.0306667114332163\\
3.25	0.0530152189030492\\
3.3	0.0542024611038198\\
3.35	0.085870752845144\\
3.4	-0.0538901616725618\\
3.45	-0.0762143912655811\\
3.5	-0.233687126559866\\
3.55	-0.330203420730806\\
3.6	-0.313137384330626\\
3.65	-0.276118457468089\\
3.7	-0.212435053900681\\
3.75	-0.244375126371858\\
3.8	-0.273258414274215\\
3.85	-0.255946998308587\\
3.9	-0.357529453119347\\
3.95	-0.458941979736424\\
4	-0.491916424565081\\
4.05	-0.369173036871216\\
4.1	-0.363016593688188\\
4.15	-0.378000050219849\\
4.2	-0.427436997048737\\
4.25	-0.512634333587727\\
4.3	-0.466086308837118\\
4.35	-0.402100652345485\\
4.4	-0.421878471707086\\
4.45	-0.431045884414197\\
4.5	-0.439702132408458\\
4.55	-0.539480153440337\\
4.6	-0.548680433313131\\
4.65	-0.509793096438084\\
4.7	-0.45725475790851\\
4.75	-0.47982352108422\\
4.8	-0.433399715093696\\
4.85	-0.402614335505645\\
4.9	-0.326238570012532\\
4.95	-0.306959262944451\\
5	-0.1434493379586\\
5.05	-0.0249470537788237\\
5.1	0.0609382210202211\\
5.15	-0.12041370293677\\
5.2	-0.109316858307784\\
5.25	-0.152540619692894\\
5.3	-0.204590278837384\\
5.35	-0.180402826434887\\
5.4	-0.107578298374526\\
5.45	-0.0926442779289205\\
5.5	-0.137038868592405\\
5.55	-0.0610974406461487\\
5.6	-0.0447731560668956\\
5.65	-0.0838769642466699\\
5.7	-0.0379690871311651\\
5.75	-0.111273647148772\\
5.8	-0.0599310298222095\\
5.85	-0.00855863685430701\\
5.9	-0.0444869758317021\\
5.95	-0.0600922757929237\\
6	-0.11458582821818\\
6.05	0.00346483725191789\\
6.1	0.0666661976917574\\
6.15	0.0409518621943989\\
6.2	0.0764585656662775\\
6.25	0.153468719525782\\
6.3	0.235688951756374\\
6.35	0.305336886616049\\
6.4	0.336985759444436\\
6.45	0.376348317949191\\
6.5	0.402635451512924\\
6.55	0.407012565620064\\
6.6	0.373738720398145\\
6.65	0.384290447381913\\
6.7	0.341476322664534\\
6.75	0.232845341882678\\
6.8	0.279174702709201\\
6.85	0.370809810463394\\
6.9	0.30324672691574\\
6.95	0.33558911407607\\
7	0.361385857111309\\
7.05	0.333796260275171\\
7.1	0.285248957436412\\
7.15	0.210928542217176\\
7.2	0.119069413281256\\
7.25	0.114771289288786\\
7.3	0.0877246774171619\\
7.35	0.116315228041699\\
7.4	0.0946177237819725\\
7.45	0.0335816083540151\\
7.5	-0.134076817518789\\
7.55	-0.270786039199189\\
7.6	-0.159968461191253\\
7.65	-0.0428425879968036\\
7.7	-0.0952927970004343\\
7.75	-0.0862205554409256\\
7.8	-0.0251577661229489\\
7.85	0.0500837610233894\\
7.9	0.0646028250730857\\
7.95	0.0921254096903701\\
8	0.178749932940017\\
8.05	0.0504095985568874\\
8.1	-0.00331312035560026\\
8.15	-0.216727606284118\\
8.2	-0.302357233384569\\
8.25	-0.31989393154891\\
8.3	-0.386438742075384\\
8.35	-0.517449525163025\\
8.4	-0.485787551651959\\
8.45	-0.589220661426975\\
8.5	-0.622192426446955\\
8.55	-0.600735037977146\\
8.6	-0.512573092365154\\
8.65	-0.462227703620531\\
8.7	-0.380292960897962\\
8.75	-0.359276303038938\\
8.8	-0.357720842621677\\
8.85	-0.362439169362825\\
8.9	-0.224168946646269\\
8.95	-0.293431299844845\\
9	-0.235967895907329\\
9.05	-0.218137067589055\\
9.1	-0.259541578006219\\
9.15	-0.16327173305747\\
9.2	-0.0626858446619531\\
9.25	-0.0927009313403842\\
9.3	-0.0631673687143569\\
9.35	-0.100517130415253\\
9.4	-0.240254047094582\\
9.45	-0.188953200951058\\
9.5	-0.124428441731843\\
9.55	-0.152487783522513\\
9.6	-0.097208477851037\\
9.65	-0.0580014261552653\\
9.7	-0.0452688533314194\\
9.75	-0.062482377462483\\
9.8	-0.055471045787688\\
9.85	0.0571800052580639\\
9.9	0.0825997443676004\\
9.95	0.148926207875545\\
10	0.100651942709235\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.79\\
0.05	-8.98502153979951\\
0.1	-8.20805954300837\\
0.15	-7.49789828188153\\
0.2	-6.76516060673925\\
0.25	-6.09595702896538\\
0.3	-5.48824052047172\\
0.35	-4.88099209530415\\
0.4	-4.1470413023027\\
0.45	-3.50395079020966\\
0.5	-2.96478044771338\\
0.55	-2.37876103462878\\
0.6	-1.78601025485713\\
0.65	-1.35035874742289\\
0.7	-0.980440603718375\\
0.75	-0.555283422739824\\
0.8	-0.13730254067315\\
0.85	0.184250167197572\\
0.9	0.445468004127443\\
0.95	0.711236141084466\\
1	0.996537382271373\\
1.05	1.33754129479488\\
1.1	1.70119561867079\\
1.15	1.93317629875819\\
1.2	2.2684452169645\\
1.25	2.33295741478557\\
1.3	2.4195469650147\\
1.35	2.62069875397281\\
1.4	2.85827320595176\\
1.45	2.97286478556661\\
1.5	3.00840483861776\\
1.55	3.09621669444901\\
1.6	3.13398075583918\\
1.65	3.21713640060073\\
1.7	3.22176941355317\\
1.75	3.32719531453475\\
1.8	3.18920752713037\\
1.85	3.11807491306425\\
1.9	3.27476654065398\\
1.95	3.25348238012335\\
2	3.09309708731305\\
2.05	3.10985353358152\\
2.1	2.91104445435224\\
2.15	2.78234072520339\\
2.2	2.72408709171646\\
2.25	2.65340218707971\\
2.3	2.62361432879218\\
2.35	2.61332057489773\\
2.4	2.54471719364884\\
2.45	2.31095381778596\\
2.5	2.16905090608028\\
2.55	2.00580479880923\\
2.6	1.86296459447646\\
2.65	1.59098106721649\\
2.7	1.43781132069069\\
2.75	1.16977827191719\\
2.8	1.03564659900174\\
2.85	0.803274100773251\\
2.9	0.683133964460963\\
2.95	0.494441787285261\\
3	0.33737774134737\\
3.05	0.262720424974663\\
3.1	0.0389023666672649\\
3.15	0.0147744350830244\\
3.2	-0.14823282911066\\
3.25	-0.254792283457645\\
3.3	-0.313096311171515\\
3.35	-0.39059586852823\\
3.4	-0.46351475750256\\
3.45	-0.576824826751812\\
3.5	-0.4719224235655\\
3.55	-0.524962423792146\\
3.6	-0.572338773102465\\
3.65	-0.601568234367925\\
3.7	-0.665703546276424\\
3.75	-0.646119576057988\\
3.8	-0.676170934286528\\
3.85	-0.842930659915162\\
3.9	-0.814001853340793\\
3.95	-0.897287843274472\\
4	-0.923293107224216\\
4.05	-1.00426661582063\\
4.1	-0.935459117333109\\
4.15	-0.90837477776971\\
4.2	-0.773257483089276\\
4.25	-0.640615441155649\\
4.3	-0.668058120111217\\
4.35	-0.61214673421985\\
4.4	-0.715054073001476\\
4.45	-0.660011356886456\\
4.5	-0.704902775124635\\
4.55	-0.601133408623842\\
4.6	-0.588694852412342\\
4.65	-0.584621351863557\\
4.7	-0.530801385505739\\
4.75	-0.568109933267552\\
4.8	-0.518113815307574\\
4.85	-0.524214223230995\\
4.9	-0.491299183744763\\
4.95	-0.320442044931365\\
5	-0.265740320807929\\
5.05	-0.230966154017604\\
5.1	-0.246000366171639\\
5.15	-0.222788964130981\\
5.2	-0.13086484718251\\
5.25	-0.170877560838493\\
5.3	-0.241885757431326\\
5.35	-0.315742080312085\\
5.4	-0.24632402257054\\
5.45	-0.217450088342769\\
5.5	-0.158336027273484\\
5.55	-0.113825021811855\\
5.6	-0.166594033454839\\
5.65	-0.0706122407338753\\
5.7	-0.0117693001590125\\
5.75	0.0412501763837121\\
5.8	0.0956656976427198\\
5.85	0.21344605624802\\
5.9	0.120796555172918\\
5.95	0.220709319335692\\
6	0.146814780210696\\
6.05	0.235327773281348\\
6.1	0.291388503401517\\
6.15	0.32803082844329\\
6.2	0.34976923091784\\
6.25	0.40619188409074\\
6.3	0.330064920935245\\
6.35	0.323054370366406\\
6.4	0.34947389543405\\
6.45	0.431741590606048\\
6.5	0.390561094367678\\
6.55	0.269773058186475\\
6.6	0.365765827859091\\
6.65	0.317582972173184\\
6.7	0.315418486575934\\
6.75	0.429305135107739\\
6.8	0.419813881035112\\
6.85	0.352753607699326\\
6.9	0.298051854959832\\
6.95	0.329426212418271\\
7	0.352201866395499\\
7.05	0.285414250744107\\
7.1	0.250350165085523\\
7.15	0.171258028844398\\
7.2	0.143417943426492\\
7.25	0.117804361593742\\
7.3	0.133103755377188\\
7.35	0.199246638449169\\
7.4	0.247556880134412\\
7.45	0.163191442837962\\
7.5	0.188096139053199\\
7.55	0.229551607901073\\
7.6	0.189698536664007\\
7.65	0.168782586843661\\
7.7	0.229079420412819\\
7.75	0.231391250350035\\
7.8	0.273810030420268\\
7.85	0.158236000308818\\
7.9	0.071688061086826\\
7.95	-0.0691527157865096\\
8	-0.123678851807042\\
8.05	-0.0648041597487058\\
8.1	-0.126919939913681\\
8.15	-0.257075795180208\\
8.2	-0.389648613734472\\
8.25	-0.463633220686283\\
8.3	-0.465722970233719\\
8.35	-0.352254949325214\\
8.4	-0.249165202195957\\
8.45	-0.337463776316691\\
8.5	-0.28586633782689\\
8.55	-0.391698888366255\\
8.6	-0.287586615567546\\
8.65	-0.288213175832531\\
8.7	-0.287442869858568\\
8.75	-0.266933599377211\\
8.8	-0.21278682266962\\
8.85	-0.226691995895122\\
8.9	-0.320002421188104\\
8.95	-0.229803449780096\\
9	-0.1426349391735\\
9.05	-0.129169907684769\\
9.1	-0.0743632801442076\\
9.15	-0.0948902106914751\\
9.2	-0.277269671561656\\
9.25	-0.175591887441327\\
9.3	-0.117972811685139\\
9.35	-0.0551590398662858\\
9.4	0.0449457269408431\\
9.45	0.00314246405720565\\
9.5	0.0282208826879505\\
9.55	0.114007354421651\\
9.6	0.133687996319986\\
9.65	-0.0215823825799964\\
9.7	-0.107795927401462\\
9.75	0.024082161685805\\
9.8	0.0484573178658302\\
9.85	0.123976885087111\\
9.9	0.048621480713146\\
9.95	0.118467572007687\\
10	0.0873293487314466\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.66\\
0.05	-8.72790166272896\\
0.1	-7.97275906040419\\
0.15	-7.32324376337574\\
0.2	-6.70596863845957\\
0.25	-6.06978212055819\\
0.3	-5.41833082536073\\
0.35	-4.77952945303542\\
0.4	-4.23330314511945\\
0.45	-3.6746866976417\\
0.5	-2.94997114991344\\
0.55	-2.41167820490813\\
0.6	-1.94683773560108\\
0.65	-1.4537824412536\\
0.7	-0.977689088544348\\
0.75	-0.589912720019802\\
0.8	-0.296563478935951\\
0.85	0.127256471741938\\
0.9	0.556097339038862\\
0.95	0.931139002431827\\
1	1.37692148425243\\
1.05	1.63529277709222\\
1.1	1.88523798621183\\
1.15	2.23588234764296\\
1.2	2.37787271020258\\
1.25	2.62029115639931\\
1.3	2.6712094772399\\
1.35	2.79819268516943\\
1.4	2.87824615116818\\
1.45	2.87758105342299\\
1.5	2.9569060663415\\
1.55	2.96242529543718\\
1.6	3.00164509380873\\
1.65	2.90867732064053\\
1.7	2.90488215238555\\
1.75	2.83404289998112\\
1.8	2.75047232976426\\
1.85	2.72611727605806\\
1.9	2.62756091824305\\
1.95	2.49880657003279\\
2	2.52594709802242\\
2.05	2.31061763378783\\
2.1	2.20555940156612\\
2.15	2.23115645545107\\
2.2	2.15840131586089\\
2.25	2.08936000684872\\
2.3	1.97393728398078\\
2.35	1.92725984415754\\
2.4	1.80380859987225\\
2.45	1.60724523922665\\
2.5	1.47849399682191\\
2.55	1.5113443996752\\
2.6	1.38826112952815\\
2.65	1.31528088837127\\
2.7	1.27822811156691\\
2.75	1.18498475529582\\
2.8	1.15487041838501\\
2.85	0.935449114300923\\
2.9	0.770108728736288\\
2.95	0.645280773851603\\
3	0.642148378965328\\
3.05	0.556937072449699\\
3.1	0.373670835427511\\
3.15	0.2889521612438\\
3.2	0.236181106210023\\
3.25	0.111219123335029\\
3.3	0.0153317072353754\\
3.35	-0.121636810221012\\
3.4	-0.099228244993589\\
3.45	-0.274971787443738\\
3.5	-0.193560006547794\\
3.55	-0.190261750420725\\
3.6	-0.343571445628227\\
3.65	-0.381733665678383\\
3.7	-0.485499397923073\\
3.75	-0.565136969458314\\
3.8	-0.523442304492726\\
3.85	-0.505963964839145\\
3.9	-0.528955863093568\\
3.95	-0.509529014652725\\
4	-0.493207579366891\\
4.05	-0.562651362303367\\
4.1	-0.541326356788866\\
4.15	-0.534265342997341\\
4.2	-0.570193430924854\\
4.25	-0.598136870087853\\
4.3	-0.484680309232413\\
4.35	-0.412088861726467\\
4.4	-0.442465021556589\\
4.45	-0.409937153111331\\
4.5	-0.364715837186579\\
4.55	-0.405720634621925\\
4.6	-0.341106814306413\\
4.65	-0.196399350562063\\
4.7	-0.151663393463103\\
4.75	-0.144697860603206\\
4.8	-0.148790556653496\\
4.85	-0.124381938679912\\
4.9	-0.147708712153974\\
4.95	-0.141016109083458\\
5	-0.0818344668865419\\
5.05	-0.0794213051662645\\
5.1	-0.0243023410645398\\
5.15	0.00305445391679996\\
5.2	0.0143441920859257\\
5.25	0.0227252153281378\\
5.3	0.00149314963552815\\
5.35	0.0955402330992276\\
5.4	0.11179618869944\\
5.45	0.123838691337406\\
5.5	0.124552487008987\\
5.55	0.0260825090406875\\
5.6	-0.0429720346877171\\
5.65	-0.106450871442746\\
5.7	-0.0345817938432264\\
5.75	-0.00305869860113887\\
5.8	0.0117659088712743\\
5.85	0.0974931644737062\\
5.9	0.0908707232176177\\
5.95	0.089567776777238\\
6	0.0908805848993368\\
6.05	0.0743378940562206\\
6.1	0.0583981381665815\\
6.15	0.0325812412209269\\
6.2	-0.0618084214625173\\
6.25	-0.00497948013196051\\
6.3	-0.0266077371848765\\
6.35	-0.0366047370163944\\
6.4	-0.00843484342837461\\
6.45	-0.00612534269660438\\
6.5	0.0507273951735974\\
6.55	0.105814615101163\\
6.6	0.0567871251407225\\
6.65	0.028746519923527\\
6.7	0.0791713513102283\\
6.75	0.0144914625909539\\
6.8	-0.0382224550777581\\
6.85	-0.0499630104615518\\
6.9	-0.108913629219112\\
6.95	-0.0698704039817681\\
7	-0.178128839481165\\
7.05	-0.113783552502206\\
7.1	-0.160803779448556\\
7.15	-0.0534180158979218\\
7.2	-0.0338663355690818\\
7.25	0.134454573244751\\
7.3	0.203258429943723\\
7.35	0.248888776958177\\
7.4	0.374753095619662\\
7.45	0.251417789126625\\
7.5	0.283636880412501\\
7.55	0.284918142247994\\
7.6	0.283608353602174\\
7.65	0.196464863262288\\
7.7	0.161094907201457\\
7.75	0.173957664127795\\
7.8	0.195935485774229\\
7.85	0.221302400295687\\
7.9	0.248063711029861\\
7.95	0.15672176833196\\
8	0.271658133296453\\
8.05	0.23879916818085\\
8.1	0.163171628833168\\
8.15	0.0680000316707077\\
8.2	-0.0545314856608272\\
8.25	-0.0292396069395192\\
8.3	-0.206599291993742\\
8.35	-0.281774880129337\\
8.4	-0.298378599085462\\
8.45	-0.27056153672426\\
8.5	-0.241391657912074\\
8.55	-0.263702889429384\\
8.6	-0.266710782677032\\
8.65	-0.23138302481767\\
8.7	-0.346904199010993\\
8.75	-0.429197535877638\\
8.8	-0.411596760436022\\
8.85	-0.337011293915341\\
8.9	-0.229234668929611\\
8.95	-0.107417663691069\\
9	-0.0574420574199219\\
9.05	-0.0383189605281955\\
9.1	-0.00655984664678957\\
9.15	-0.08058767915356\\
9.2	-0.0768165127216947\\
9.25	-0.0636407051915805\\
9.3	-0.0969109312648046\\
9.35	-0.177493174983293\\
9.4	-0.286930260887946\\
9.45	-0.235231739443296\\
9.5	-0.267953088657251\\
9.55	-0.221304458157103\\
9.6	-0.222387038392021\\
9.65	-0.108937690322209\\
9.7	-0.0771387286524956\\
9.75	-0.00361334490545613\\
9.8	0.0804786468040722\\
9.85	0.162221778661543\\
9.9	0.064421720622346\\
9.95	0.191047193212637\\
10	0.113123446916341\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.53\\
0.05	-8.83004482654051\\
0.1	-8.21160380963833\\
0.15	-7.47192606523602\\
0.2	-6.86353094661382\\
0.25	-6.3156716136524\\
0.3	-5.73647362320878\\
0.35	-5.15408980837279\\
0.4	-4.54094505871502\\
0.45	-3.75414408039041\\
0.5	-3.12261379609937\\
0.55	-2.62368834244656\\
0.6	-2.19373139666892\\
0.65	-1.6546246082213\\
0.7	-1.19911497489307\\
0.75	-0.677976054329509\\
0.8	-0.12605430892001\\
0.85	0.39334103738062\\
0.9	0.759514004637179\\
0.95	1.06929426890354\\
1	1.32875444867737\\
1.05	1.60646741549825\\
1.1	1.87702611261579\\
1.15	2.01498575698532\\
1.2	2.26048069613822\\
1.25	2.46029888177102\\
1.3	2.62931079592969\\
1.35	2.75801280716872\\
1.4	2.91364341200498\\
1.45	3.05776676324771\\
1.5	3.05540430848036\\
1.55	3.07452305980821\\
1.6	2.98123060665722\\
1.65	3.02346241042358\\
1.7	3.05029708552739\\
1.75	3.03919402167787\\
1.8	2.98762094200354\\
1.85	2.96356271188151\\
1.9	2.90660979457257\\
1.95	2.81626352672628\\
2	2.73468385628695\\
2.05	2.59468812103237\\
2.1	2.42896925239049\\
2.15	2.21892727168456\\
2.2	2.20876282606278\\
2.25	2.02989307396602\\
2.3	1.86875423474577\\
2.35	1.72806658483412\\
2.4	1.63670321709345\\
2.45	1.58412503909259\\
2.5	1.46865999497336\\
2.55	1.40021318612525\\
2.6	1.31088290500076\\
2.65	1.13018567561246\\
2.7	1.04815185592857\\
2.75	0.99793715237197\\
2.8	0.831872938150226\\
2.85	0.589456593640497\\
2.9	0.656594615156853\\
2.95	0.58565755366005\\
3	0.517996321866103\\
3.05	0.377621063214721\\
3.1	0.308139781407293\\
3.15	0.267565058456673\\
3.2	0.100592263180533\\
3.25	0.0817723317620801\\
3.3	-0.0343914671774681\\
3.35	-0.166564946735539\\
3.4	-0.152091907087871\\
3.45	-0.136127993452268\\
3.5	-0.179341623170661\\
3.55	-0.165439521561315\\
3.6	-0.294949217583866\\
3.65	-0.312875219627357\\
3.7	-0.463578475802039\\
3.75	-0.545589672457778\\
3.8	-0.637010859474491\\
3.85	-0.642327527962362\\
3.9	-0.59035724984193\\
3.95	-0.569787267200508\\
4	-0.549570670980737\\
4.05	-0.660358766745969\\
4.1	-0.701853511493124\\
4.15	-0.591074618891248\\
4.2	-0.694758420976171\\
4.25	-0.635839078323196\\
4.3	-0.663794374141059\\
4.35	-0.685442226713164\\
4.4	-0.516951051906128\\
4.45	-0.521383902132557\\
4.5	-0.389209558967384\\
4.55	-0.313680696691819\\
4.6	-0.243898972100024\\
4.65	-0.254145586997803\\
4.7	-0.311399632595851\\
4.75	-0.309678330306103\\
4.8	-0.387449898762553\\
4.85	-0.527701075819106\\
4.9	-0.661976822726472\\
4.95	-0.550945414567872\\
5	-0.454220744016169\\
5.05	-0.565602461742048\\
5.1	-0.584074719665647\\
5.15	-0.529225032470821\\
5.2	-0.52783131901383\\
5.25	-0.475127604697512\\
5.3	-0.343916813812456\\
5.35	-0.373954037627194\\
5.4	-0.266640861933976\\
5.45	-0.247275391358635\\
5.5	-0.208592055467395\\
5.55	-0.210922950702187\\
5.6	-0.178769568064916\\
5.65	0.0627541587992184\\
5.7	0.19085906717119\\
5.75	0.16457008202108\\
5.8	0.0429507743381425\\
5.85	0.0302050744902515\\
5.9	0.0616709006256631\\
5.95	-0.0172030765233509\\
6	0.117788744417898\\
6.05	0.055272144268684\\
6.1	0.0867091133646256\\
6.15	0.062399455444874\\
6.2	0.155269836532022\\
6.25	0.100630804036263\\
6.3	-0.0190438265500947\\
6.35	-0.0171122123461283\\
6.4	0.00582889502559039\\
6.45	-0.0476000639044094\\
6.5	-0.0548227188987562\\
6.55	-0.0876428135451178\\
6.6	0.0126979334540394\\
6.65	0.0397665504876716\\
6.7	0.0706663473999184\\
6.75	0.0183414145691411\\
6.8	-0.0872926413710221\\
6.85	-0.0831127284566455\\
6.9	-0.0891796861135105\\
6.95	-0.100481145780412\\
7	0.0768417416672943\\
7.05	0.0571760894397231\\
7.1	-0.0149160078313424\\
7.15	-0.052335350239534\\
7.2	0.0402518702985877\\
7.25	0.0757097792214514\\
7.3	0.257630520410832\\
7.35	0.305323522844619\\
7.4	0.365732622594824\\
7.45	0.314060090298447\\
7.5	0.250598791458999\\
7.55	0.210070576630567\\
7.6	0.260930279959925\\
7.65	0.256872647849905\\
7.7	0.165524973603643\\
7.75	0.279813144765766\\
7.8	0.311874167551401\\
7.85	0.312986307991025\\
7.9	0.362503362049408\\
7.95	0.404887885819311\\
8	0.271433064687798\\
8.05	0.23145769590586\\
8.1	0.259302913130835\\
8.15	0.1501962251446\\
8.2	0.0610224721314995\\
8.25	0.0398183647263452\\
8.3	-0.0127870411825812\\
8.35	-0.0657894966024143\\
8.4	0.0418105513954806\\
8.45	-0.000752916629708208\\
8.5	-0.022871253332463\\
8.55	-0.0531301297320698\\
8.6	-0.100659847227704\\
8.65	-0.0618030679550997\\
8.7	-0.174234784306779\\
8.75	-0.144734954747654\\
8.8	-0.0619222977503966\\
8.85	-0.0954086367521856\\
8.9	-0.131575321583614\\
8.95	0.0695050799783991\\
9	0.086719776760154\\
9.05	-0.00879510893283518\\
9.1	0.0222892380102863\\
9.15	0.0284181150700229\\
9.2	0.149413086436325\\
9.25	0.0953898962849626\\
9.3	0.150222970041964\\
9.35	0.242777617044732\\
9.4	0.216198543154134\\
9.45	0.164787699371169\\
9.5	0.199271651795756\\
9.55	0.234301222422889\\
9.6	0.249321045654824\\
9.65	0.128400333030479\\
9.7	0.171529914043872\\
9.75	0.25191470527122\\
9.8	0.170062485954996\\
9.85	0.113966699030177\\
9.9	0.13622789005492\\
9.95	0.0778692967719341\\
10	0.0607541989064427\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.4\\
0.05	-8.61880361414392\\
0.1	-7.99866784566249\\
0.15	-7.43386200779263\\
0.2	-6.70011346611698\\
0.25	-6.10096391127263\\
0.3	-5.46099890814174\\
0.35	-4.84670840146103\\
0.4	-4.26610431925863\\
0.45	-3.60177182319371\\
0.5	-2.97397100793082\\
0.55	-2.39929783161657\\
0.6	-1.81829636034376\\
0.65	-1.26324718973131\\
0.7	-0.918669410238317\\
0.75	-0.382412918673754\\
0.8	0.00813860467505505\\
0.85	0.449489972200707\\
0.9	0.863937402556876\\
0.95	1.10318013623928\\
1	1.39232368952734\\
1.05	1.66910092476254\\
1.1	1.98252385470279\\
1.15	2.19239661824568\\
1.2	2.24185445516705\\
1.25	2.54347680395365\\
1.3	2.77239139390249\\
1.35	2.75614529219712\\
1.4	2.75721661280466\\
1.45	2.88303111555194\\
1.5	2.96065394629552\\
1.55	2.9493351611293\\
1.6	2.98977792592183\\
1.65	2.9883820379539\\
1.7	2.94196472516523\\
1.75	3.00868180953165\\
1.8	3.04238137867386\\
1.85	3.09273462743451\\
1.9	3.12076400617269\\
1.95	3.02286425345615\\
2	2.93628344172792\\
2.05	2.66880368334453\\
2.1	2.46732908573138\\
2.15	2.41656257458564\\
2.2	2.36044034269145\\
2.25	2.37657516465801\\
2.3	2.1603513950311\\
2.35	2.1858141675844\\
2.4	2.01085409205508\\
2.45	1.90002950458734\\
2.5	1.77501148025599\\
2.55	1.65956240221722\\
2.6	1.45184654376577\\
2.65	1.28275526083533\\
2.7	1.22497514050497\\
2.75	1.12221560502936\\
2.8	1.00664128023898\\
2.85	0.955595381708775\\
2.9	0.826285297729137\\
2.95	0.809876252265566\\
3	0.617366797075213\\
3.05	0.341519426797904\\
3.1	0.175330713120531\\
3.15	0.0449050961321261\\
3.2	-0.0740556165028177\\
3.25	-0.0595794628064194\\
3.3	-0.200905908219903\\
3.35	-0.235768555737555\\
3.4	-0.339739556416534\\
3.45	-0.36920169020115\\
3.5	-0.417623032793393\\
3.55	-0.430441132009264\\
3.6	-0.478429900632722\\
3.65	-0.678539013950895\\
3.7	-0.638851355287486\\
3.75	-0.488915661393203\\
3.8	-0.551761470483826\\
3.85	-0.641535474231205\\
3.9	-0.605198773536254\\
3.95	-0.501904723715878\\
4	-0.482741628371941\\
4.05	-0.513154271806355\\
4.1	-0.433342022897876\\
4.15	-0.373216636809581\\
4.2	-0.465292960897248\\
4.25	-0.358653636267218\\
4.3	-0.355697316639771\\
4.35	-0.319602671981395\\
4.4	-0.421438908649287\\
4.45	-0.431757288014347\\
4.5	-0.330937891912694\\
4.55	-0.261324091932676\\
4.6	-0.292331386088778\\
4.65	-0.216078619498225\\
4.7	0.00211965374304077\\
4.75	0.0993334834283308\\
4.8	-0.105732099201368\\
4.85	-0.110219797481722\\
4.9	0.0113804761172955\\
4.95	-0.0225863442105236\\
5	-0.102810911066518\\
5.05	-0.0171220321049598\\
5.1	-0.0664305737173947\\
5.15	-0.0244447111121971\\
5.2	0.0576445454477384\\
5.25	0.233409803452433\\
5.3	0.261651096388999\\
5.35	0.277707174073225\\
5.4	0.249702761767436\\
5.45	0.0602316006130398\\
5.5	0.0909293864957117\\
5.55	0.126773990172506\\
5.6	0.0344573473286103\\
5.65	0.0967843508429843\\
5.7	0.0500066058489343\\
5.75	0.0967787087692602\\
5.8	0.169302118629009\\
5.85	0.111051328602826\\
5.9	0.0983098138159454\\
5.95	0.0456947099561976\\
6	-0.0100417442387503\\
6.05	-0.090910964305995\\
6.1	-0.0768355769418711\\
6.15	-0.11475974907706\\
6.2	-0.025937335280182\\
6.25	0.00313435193301181\\
6.3	-0.0382568943223343\\
6.35	-0.15265805638322\\
6.4	-0.292964835071887\\
6.45	-0.26909736389568\\
6.5	-0.197269907291455\\
6.55	-0.202581585684322\\
6.6	-0.213189529782843\\
6.65	-0.335948111004655\\
6.7	-0.417761403621739\\
6.75	-0.311372475576815\\
6.8	-0.355557843381435\\
6.85	-0.423067177879999\\
6.9	-0.303222590769455\\
6.95	-0.151850907938646\\
7	-0.229504242339513\\
7.05	-0.165604268510108\\
7.1	-0.132347810621813\\
7.15	-0.0398217686309217\\
7.2	-0.153529140868086\\
7.25	-0.140394218385199\\
7.3	-0.105447364873412\\
7.35	-0.0221344933036435\\
7.4	-0.0281852018991239\\
7.45	-0.0306308131836453\\
7.5	-0.0276841896111492\\
7.55	-0.027833503111904\\
7.6	-0.122255688082435\\
7.65	0.032288226429208\\
7.7	-0.120336937719688\\
7.75	-0.188540221788948\\
7.8	-0.130200824524065\\
7.85	-0.0276861047497371\\
7.9	0.112780146268029\\
7.95	0.244858118655063\\
8	0.229287249483605\\
8.05	0.268255530093779\\
8.1	0.272929246473282\\
8.15	0.267458125765031\\
8.2	0.0936978562097889\\
8.25	0.114397815201226\\
8.3	0.218687162058607\\
8.35	0.119426854723521\\
8.4	0.00480963001061753\\
8.45	-0.0310856577254372\\
8.5	-0.0777780066855809\\
8.55	-0.0741453380452971\\
8.6	0.00490067490189418\\
8.65	-0.175113590111281\\
8.7	-0.150690814186956\\
8.75	-0.123881478649754\\
8.8	-0.0523112654998968\\
8.85	-0.120799247583935\\
8.9	-0.169626979219068\\
8.95	-0.117528378150097\\
9	-0.169315007083261\\
9.05	-0.162523853470621\\
9.1	-0.182109145396203\\
9.15	-0.194732586179102\\
9.2	-0.250808765530932\\
9.25	-0.2442089325582\\
9.3	-0.338373126038825\\
9.35	-0.459576552647\\
9.4	-0.464477089279336\\
9.45	-0.609521604379191\\
9.5	-0.668381106354757\\
9.55	-0.632216458309782\\
9.6	-0.603814988766758\\
9.65	-0.555325311471303\\
9.7	-0.441371157581244\\
9.75	-0.507141046651752\\
9.8	-0.483818764140797\\
9.85	-0.480937633479455\\
9.9	-0.495360994470723\\
9.95	-0.417843434944154\\
10	-0.337083035527877\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.27\\
0.05	-8.49767222064084\\
0.1	-7.86038764536641\\
0.15	-7.13987368727253\\
0.2	-6.35693971919412\\
0.25	-5.62939663655424\\
0.3	-5.02947072014571\\
0.35	-4.33223533128175\\
0.4	-3.61173167019433\\
0.45	-3.14219827205467\\
0.5	-2.64648116728569\\
0.55	-2.09699805916586\\
0.6	-1.5096697724178\\
0.65	-1.0860575806078\\
0.7	-0.658588215407555\\
0.75	-0.19619296989446\\
0.8	0.122920521022446\\
0.85	0.536199085070362\\
0.9	0.888005741347936\\
0.95	1.18488819925244\\
1	1.38370181362055\\
1.05	1.63823252968434\\
1.1	1.76797593114758\\
1.15	1.90519721037863\\
1.2	2.06426392785605\\
1.25	2.28576581328715\\
1.3	2.41684930399497\\
1.35	2.42467730550861\\
1.4	2.46777330542405\\
1.45	2.58071762332593\\
1.5	2.69833332944946\\
1.55	2.70754062360058\\
1.6	2.65119640330353\\
1.65	2.65052796628478\\
1.7	2.55687768064848\\
1.75	2.58422508931081\\
1.8	2.5482893601255\\
1.85	2.48213983111546\\
1.9	2.53636116608378\\
1.95	2.50674870549108\\
2	2.47281386882583\\
2.05	2.37547510747424\\
2.1	2.42565461630718\\
2.15	2.26079770465537\\
2.2	2.21867287813807\\
2.25	2.01446474651857\\
2.3	1.94831812365747\\
2.35	1.70347285841133\\
2.4	1.65216926138152\\
2.45	1.5787218786432\\
2.5	1.42342270469219\\
2.55	1.45086841382561\\
2.6	1.30071208845484\\
2.65	1.30462987565933\\
2.7	1.16333806944507\\
2.75	1.02914083075103\\
2.8	0.914467958372007\\
2.85	0.772426124057746\\
2.9	0.67273078295972\\
2.95	0.633939032840356\\
3	0.591332394525409\\
3.05	0.582032935295833\\
3.1	0.526324646009076\\
3.15	0.629209928788849\\
3.2	0.457309785956667\\
3.25	0.440481729390265\\
3.3	0.346652745507976\\
3.35	0.197346101961063\\
3.4	0.0430119466531492\\
3.45	-0.0491174996282642\\
3.5	-0.0378264211030635\\
3.55	-0.0903310367559536\\
3.6	-0.0422535296733902\\
3.65	-0.179172849125475\\
3.7	-0.174542558950533\\
3.75	-0.303637427789199\\
3.8	-0.357398351509729\\
3.85	-0.397413988958964\\
3.9	-0.544711499396135\\
3.95	-0.587152448158503\\
4	-0.698525378656694\\
4.05	-0.505862158589698\\
4.1	-0.569888077871408\\
4.15	-0.509990591961022\\
4.2	-0.44953997900049\\
4.25	-0.543022951510068\\
4.3	-0.580857006434397\\
4.35	-0.616017323877854\\
4.4	-0.637737583806861\\
4.45	-0.642785777465001\\
4.5	-0.600830379851897\\
4.55	-0.531878120800322\\
4.6	-0.53097850137474\\
4.65	-0.536008557744208\\
4.7	-0.418733357128036\\
4.75	-0.394377103313888\\
4.8	-0.377443319125938\\
4.85	-0.225899934217487\\
4.9	-0.261258627652482\\
4.95	-0.199152843407747\\
5	-0.101210502832022\\
5.05	-0.064640467246519\\
5.1	-0.145483315899607\\
5.15	-0.207993085026529\\
5.2	-0.301266685366914\\
5.25	-0.371828207607288\\
5.3	-0.33087547387446\\
5.35	-0.280628701889445\\
5.4	-0.202559186030537\\
5.45	-0.167370634506419\\
5.5	-0.219474165246239\\
5.55	-0.183750536956707\\
5.6	-0.158361096867507\\
5.65	-0.11770074662446\\
5.7	-0.10694118519036\\
5.75	-0.0336314784434767\\
5.8	0.0128428058753913\\
5.85	0.0877048105834765\\
5.9	0.0856082793598942\\
5.95	0.107642106876807\\
6	0.186460163054842\\
6.05	0.155332046753628\\
6.1	0.165096605637433\\
6.15	0.225483297052899\\
6.2	0.228893266067119\\
6.25	0.244482672168705\\
6.3	0.16375869383654\\
6.35	0.13011798131126\\
6.4	0.198215414698664\\
6.45	0.202310437100823\\
6.5	0.225860104592801\\
6.55	0.329199100351331\\
6.6	0.440412641990661\\
6.65	0.395708904936887\\
6.7	0.422441651526701\\
6.75	0.439919003692686\\
6.8	0.531244278282765\\
6.85	0.52488005966213\\
6.9	0.519359044121478\\
6.95	0.571899525451612\\
7	0.528227024207962\\
7.05	0.632772527941624\\
7.1	0.610694518119117\\
7.15	0.464859473090302\\
7.2	0.423022212404212\\
7.25	0.37995796628804\\
7.3	0.396063487902525\\
7.35	0.31902990876478\\
7.4	0.3746195853421\\
7.45	0.257059898387673\\
7.5	0.167490073030203\\
7.55	0.202498498379748\\
7.6	0.131616262636819\\
7.65	0.144195905075444\\
7.7	0.100420631627322\\
7.75	0.0968868892109436\\
7.8	0.0443213826594635\\
7.85	-0.00962430962874937\\
7.9	-0.0448141509865696\\
7.95	-0.0897600910826044\\
8	-0.115872226040844\\
8.05	-0.0638069947166017\\
8.1	-0.0910825662729947\\
8.15	-0.168510603676063\\
8.2	-0.171379738433198\\
8.25	-0.0413855207043893\\
8.3	-0.065353064294098\\
8.35	-0.103529614898616\\
8.4	-0.0998473479057338\\
8.45	-0.292002609745516\\
8.5	-0.24015832649117\\
8.55	-0.225419198462331\\
8.6	-0.175224915901321\\
8.65	-0.403698653690664\\
8.7	-0.434252532554906\\
8.75	-0.55316625361492\\
8.8	-0.535996616278425\\
8.85	-0.457522998942357\\
8.9	-0.378103395822229\\
8.95	-0.368236409224016\\
9	-0.378846652046341\\
9.05	-0.222927351658583\\
9.1	-0.198225691872982\\
9.15	-0.17440859593309\\
9.2	-0.0922287873151827\\
9.25	-0.165659449343233\\
9.3	-0.203254855191155\\
9.35	-0.329038862723628\\
9.4	-0.226634289709529\\
9.45	-0.296230531768879\\
9.5	-0.315658202174763\\
9.55	-0.345369407847925\\
9.6	-0.372563178437732\\
9.65	-0.433215496409197\\
9.7	-0.346175806634004\\
9.75	-0.312725483038093\\
9.8	-0.156345669245124\\
9.85	-0.245612683381145\\
9.9	-0.131104314251666\\
9.95	-0.107382252782734\\
10	0.0664337916995015\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.14\\
0.05	-8.46539991477713\\
0.1	-7.83781974822007\\
0.15	-7.06302393343487\\
0.2	-6.38455282645699\\
0.25	-5.79341325904901\\
0.3	-5.20586526309353\\
0.35	-4.52179766195578\\
0.4	-3.95954807473086\\
0.45	-3.3904182701892\\
0.5	-2.76838369551802\\
0.55	-2.29250719138247\\
0.6	-1.71287295553241\\
0.65	-1.22278393456595\\
0.7	-0.734729900257836\\
0.75	-0.255832660928051\\
0.8	0.088656494119244\\
0.85	0.440154043971473\\
0.9	0.849427141762334\\
0.95	1.10313260052541\\
1	1.36146919629578\\
1.05	1.54376379925576\\
1.1	1.7499491543091\\
1.15	1.94569765052936\\
1.2	2.04353752764427\\
1.25	2.10398527491059\\
1.3	2.31180965779877\\
1.35	2.38579364719226\\
1.4	2.42607670968877\\
1.45	2.54634541491983\\
1.5	2.45758430928649\\
1.55	2.38621406345134\\
1.6	2.53316216341867\\
1.65	2.60006313571078\\
1.7	2.5230722482093\\
1.75	2.57266086897299\\
1.8	2.61219109879835\\
1.85	2.48717706869825\\
1.9	2.46954953821349\\
1.95	2.34834827222853\\
2	2.35903627367581\\
2.05	2.43444660799603\\
2.1	2.32788414268855\\
2.15	2.20099996365676\\
2.2	2.12821507396638\\
2.25	2.13648473293736\\
2.3	1.98313513015106\\
2.35	1.95303560709912\\
2.4	1.90402643679534\\
2.45	1.82656738140067\\
2.5	1.70816534425156\\
2.55	1.63748125155731\\
2.6	1.53338554381634\\
2.65	1.32378365838656\\
2.7	1.09824248229262\\
2.75	1.0376451216257\\
2.8	1.03995990811418\\
2.85	0.983562099671945\\
2.9	0.81335851113049\\
2.95	0.735659627829407\\
3	0.513915276260726\\
3.05	0.398286086969646\\
3.1	0.16978251251072\\
3.15	0.221570025002784\\
3.2	0.285081619124043\\
3.25	0.187306305862737\\
3.3	0.0653106271976484\\
3.35	-0.0563439942583764\\
3.4	-0.0429744052228814\\
3.45	-0.0169304389000127\\
3.5	-0.0260194403164079\\
3.55	-0.0585672962286488\\
3.6	-0.154428103567249\\
3.65	-0.383640102316857\\
3.7	-0.498549180996368\\
3.75	-0.494405623030117\\
3.8	-0.560384238660178\\
3.85	-0.525868307058058\\
3.9	-0.460573930787417\\
3.95	-0.417430481794126\\
4	-0.450059431056736\\
4.05	-0.577988769010199\\
4.1	-0.613473778339937\\
4.15	-0.647384155569302\\
4.2	-0.606923141447946\\
4.25	-0.593146725522894\\
4.3	-0.582691674063985\\
4.35	-0.588896738862064\\
4.4	-0.533820899795725\\
4.45	-0.502107777182469\\
4.5	-0.524103361331213\\
4.55	-0.386744639336275\\
4.6	-0.389184738310205\\
4.65	-0.426654999802574\\
4.7	-0.286985320908205\\
4.75	-0.247593365089274\\
4.8	-0.255865572363479\\
4.85	-0.239935001072913\\
4.9	-0.112985380648367\\
4.95	-0.129421375895537\\
5	-0.0314151561400326\\
5.05	-0.0808675256837916\\
5.1	-0.133318899605626\\
5.15	-0.309934521670012\\
5.2	-0.236335409862544\\
5.25	-0.329361799788015\\
5.3	-0.369489761335227\\
5.35	-0.38853099832642\\
5.4	-0.400833780344286\\
5.45	-0.442336818394631\\
5.5	-0.351935816509005\\
5.55	-0.404473448639051\\
5.6	-0.430711064628926\\
5.65	-0.382088416936715\\
5.7	-0.403987855601997\\
5.75	-0.390088021398272\\
5.8	-0.442855616939387\\
5.85	-0.513718828541944\\
5.9	-0.390526375502836\\
5.95	-0.305017923104223\\
6	-0.372171320371135\\
6.05	-0.320264319034354\\
6.1	-0.268990152588945\\
6.15	-0.123306726354127\\
6.2	-0.156601133061194\\
6.25	-0.319256811387157\\
6.3	-0.300658764463323\\
6.35	-0.363565531262746\\
6.4	-0.342326936661918\\
6.45	-0.267354582233624\\
6.5	-0.233272898371906\\
6.55	-0.301962415177215\\
6.6	-0.565061978160673\\
6.65	-0.571194602093523\\
6.7	-0.509539842205929\\
6.75	-0.51368485997841\\
6.8	-0.505453322701049\\
6.85	-0.481031127570743\\
6.9	-0.328724105239467\\
6.95	-0.341777344420625\\
7	-0.350006237088857\\
7.05	-0.2072977819215\\
7.1	0.0084424588553835\\
7.15	0.0211892727849155\\
7.2	0.124763541267878\\
7.25	0.129539953315301\\
7.3	0.232280746533901\\
7.35	0.211313603795347\\
7.4	0.367215997722403\\
7.45	0.32187484103946\\
7.5	0.342242472422942\\
7.55	0.308043146038571\\
7.6	0.162787840974455\\
7.65	0.152219354384822\\
7.7	0.141770897327782\\
7.75	0.186424806517799\\
7.8	0.0975175440017048\\
7.85	0.1320713177139\\
7.9	0.141919862034833\\
7.95	0.0972762495828747\\
8	-0.022114270426133\\
8.05	0.017571078925688\\
8.1	-0.056465493580498\\
8.15	-0.0374140701445738\\
8.2	-0.0625819494156707\\
8.25	-0.121317767657349\\
8.3	-0.121659988325775\\
8.35	-0.239590470270139\\
8.4	-0.196376877840419\\
8.45	-0.0937977227058043\\
8.5	-0.0923611714145982\\
8.55	-0.0637550135077892\\
8.6	-0.0226686844559194\\
8.65	-0.0211642421224903\\
8.7	0.0615658861842817\\
8.75	-0.029730362033804\\
8.8	-0.0759768458990264\\
8.85	-0.0852373906404415\\
8.9	-0.0153595477858111\\
8.95	0.125758854289294\\
9	0.142663131829868\\
9.05	0.0978745345249576\\
9.1	0.094335172522188\\
9.15	0.215916388964292\\
9.2	0.0868821821188552\\
9.25	0.122958822016017\\
9.3	0.192160806956428\\
9.35	0.240705487526128\\
9.4	0.196731600334168\\
9.45	0.290935021998185\\
9.5	0.263163851121904\\
9.55	0.293575517986158\\
9.6	0.326035199294249\\
9.65	0.313893117941942\\
9.7	0.183155860368241\\
9.75	0.1747728086446\\
9.8	0.182703381119997\\
9.85	0.289099998185779\\
9.9	0.38352085364913\\
9.95	0.322052157872614\\
10	0.358873634230497\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-9.01\\
0.05	-8.34997589257888\\
0.1	-7.61474781782242\\
0.15	-7.09943123687932\\
0.2	-6.51622310761741\\
0.25	-5.90301216707927\\
0.3	-5.37288465335437\\
0.35	-4.71994110032555\\
0.4	-4.12214827549998\\
0.45	-3.62179688930344\\
0.5	-3.14706966098726\\
0.55	-2.62366864114804\\
0.6	-2.066757968272\\
0.65	-1.61615737348508\\
0.7	-1.14328558114756\\
0.75	-0.6976685540903\\
0.8	-0.216403251071389\\
0.85	0.00590577296626779\\
0.9	0.233159516457005\\
0.95	0.59932818022798\\
1	1.00573685902383\\
1.05	1.23440688869507\\
1.1	1.55387072391267\\
1.15	1.72619967999916\\
1.2	1.93966065105795\\
1.25	2.19153162435955\\
1.3	2.3100163392945\\
1.35	2.53097368075829\\
1.4	2.62178243440976\\
1.45	2.70154490459875\\
1.5	2.7273188561966\\
1.55	2.7743645762403\\
1.6	2.87152664631206\\
1.65	2.95766754803482\\
1.7	2.97673496628005\\
1.75	2.84848561512708\\
1.8	2.80683051664634\\
1.85	2.79598811368733\\
1.9	2.87275715456894\\
1.95	2.66883578569615\\
2	2.49382921009261\\
2.05	2.37207830328133\\
2.1	2.24038286916898\\
2.15	2.0370788930638\\
2.2	1.95899040023066\\
2.25	1.86914794033924\\
2.3	1.82098302729642\\
2.35	1.74922729331861\\
2.4	1.67592237334444\\
2.45	1.72083140358207\\
2.5	1.56563508744118\\
2.55	1.42731957610439\\
2.6	1.27718963418536\\
2.65	1.2211009679162\\
2.7	1.08177265817294\\
2.75	1.01564633523464\\
2.8	0.970629939838903\\
2.85	0.716754090595633\\
2.9	0.719067579690433\\
2.95	0.717956228555631\\
3	0.685920533115163\\
3.05	0.410631138267704\\
3.1	0.249292403862147\\
3.15	0.0584077700332509\\
3.2	0.0960233454479819\\
3.25	0.172482260103684\\
3.3	0.0981920889929114\\
3.35	0.155675319786277\\
3.4	0.227919196689152\\
3.45	0.0633826319139601\\
3.5	-0.0401402198025661\\
3.55	0.0545539833485439\\
3.6	0.221969766410561\\
3.65	0.152584662772502\\
3.7	0.126938376723079\\
3.75	0.0192642752194261\\
3.8	-0.140629574960232\\
3.85	-0.0573828682437584\\
3.9	-0.162926248205137\\
3.95	-0.203809237800526\\
4	-0.194371702836976\\
4.05	-0.0550236779939746\\
4.1	-0.0794161246082581\\
4.15	-0.212002113383056\\
4.2	-0.194544733345818\\
4.25	-0.1742603785631\\
4.3	-0.255903405893264\\
4.35	-0.234572933095788\\
4.4	-0.257040783988563\\
4.45	-0.244931766801307\\
4.5	-0.123479880191677\\
4.55	-0.168426202923953\\
4.6	-0.374202209814576\\
4.65	-0.431196183808946\\
4.7	-0.533588013660075\\
4.75	-0.568994908992682\\
4.8	-0.607105054283069\\
4.85	-0.499587144071556\\
4.9	-0.460059069588635\\
4.95	-0.478716449010887\\
5	-0.388103744740595\\
5.05	-0.335703388606358\\
5.1	-0.427466576973534\\
5.15	-0.397553492167339\\
5.2	-0.352491347839708\\
5.25	-0.334212629499775\\
5.3	-0.394951717421599\\
5.35	-0.519974174231632\\
5.4	-0.466764666703519\\
5.45	-0.351404321924566\\
5.5	-0.374539147951266\\
5.55	-0.291599049754847\\
5.6	-0.309737999358913\\
5.65	-0.279581211398841\\
5.7	-0.301224460121385\\
5.75	-0.311027538072476\\
5.8	-0.265781776590753\\
5.85	-0.0880650833196391\\
5.9	-0.0947140162541769\\
5.95	-0.0427924719686396\\
6	-0.0793725570081907\\
6.05	-0.159131578343907\\
6.1	-0.00926023110352026\\
6.15	0.0554521002894374\\
6.2	0.0441171994943579\\
6.25	0.113625785726189\\
6.3	0.0821978352615043\\
6.35	0.071556692993232\\
6.4	0.226923041856957\\
6.45	0.253244014979573\\
6.5	0.178289067923348\\
6.55	0.181662720589427\\
6.6	0.227540897911103\\
6.65	0.311947350370426\\
6.7	0.256298720657874\\
6.75	0.322002196222183\\
6.8	0.358963047461163\\
6.85	0.226630424515188\\
6.9	0.266838016353915\\
6.95	0.163702431543715\\
7	0.19968954852559\\
7.05	0.233605803266409\\
7.1	0.264801482040967\\
7.15	0.283703668796208\\
7.2	0.191260711789637\\
7.25	0.243241746746092\\
7.3	0.163829732834613\\
7.35	0.161578370295108\\
7.4	0.0961175404713779\\
7.45	0.0255439249388137\\
7.5	-0.0749577488245723\\
7.55	-0.0532452356036057\\
7.6	-0.0144722999084293\\
7.65	-0.0376882269363326\\
7.7	-0.077367776711948\\
7.75	-0.0939773742429846\\
7.8	-0.138327408722771\\
7.85	-0.0923376274961297\\
7.9	-0.111492906185808\\
7.95	-0.158825250239402\\
8	-0.0273633560076206\\
8.05	-0.17455766954301\\
8.1	-0.0937475016252081\\
8.15	-0.0753991734105789\\
8.2	-0.03289043687884\\
8.25	-0.108336583100735\\
8.3	0.02779917396834\\
8.35	-0.0152207375413426\\
8.4	-0.0210522763596877\\
8.45	0.0295683275866191\\
8.5	0.121325215784933\\
8.55	0.131923110715081\\
8.6	0.155846905022109\\
8.65	0.094091484843257\\
8.7	0.101634833189794\\
8.75	0.0735228001661205\\
8.8	0.121170881951065\\
8.85	0.157236173318694\\
8.9	0.178669075342416\\
8.95	0.257770745153172\\
9	0.249242957995781\\
9.05	0.305767107746771\\
9.1	0.363014568232588\\
9.15	0.373236235349065\\
9.2	0.359311100021236\\
9.25	0.315167360483215\\
9.3	0.472546259342741\\
9.35	0.320500057811014\\
9.4	0.339380165980772\\
9.45	0.473346987129793\\
9.5	0.540775550672349\\
9.55	0.514244664141789\\
9.6	0.391714663590473\\
9.65	0.251278716106527\\
9.7	0.260228704648298\\
9.75	0.310504849532921\\
9.8	0.385152500482437\\
9.85	0.394885472061949\\
9.9	0.426141208925046\\
9.95	0.480296063200216\\
10	0.532358957260588\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.88\\
0.05	-8.10987216019951\\
0.1	-7.55092867588312\\
0.15	-6.81473755123016\\
0.2	-6.19309320549518\\
0.25	-5.51486673601955\\
0.3	-4.94122580668847\\
0.35	-4.32098868055114\\
0.4	-3.80819005465135\\
0.45	-3.22650526631923\\
0.5	-2.6138071684954\\
0.55	-2.146162674782\\
0.6	-1.54459765823654\\
0.65	-0.988293782583159\\
0.7	-0.541046251858052\\
0.75	-0.262660168237577\\
0.8	0.0220534102844984\\
0.85	0.341125159262473\\
0.9	0.609978391312618\\
0.95	1.0566417371023\\
1	1.24633162752737\\
1.05	1.31273889185704\\
1.1	1.53142846064843\\
1.15	1.81433906984985\\
1.2	1.87178602786701\\
1.25	2.03299516337026\\
1.3	2.09456824893468\\
1.35	2.16210442366347\\
1.4	2.21747943075184\\
1.45	2.25899806126623\\
1.5	2.32112673375187\\
1.55	2.29709002835146\\
1.6	2.34934495693628\\
1.65	2.40248606956535\\
1.7	2.32544716313923\\
1.75	2.42057216146095\\
1.8	2.51880029953504\\
1.85	2.49262692618567\\
1.9	2.51628010633242\\
1.95	2.43586887950563\\
2	2.37385146468493\\
2.05	2.33647585997171\\
2.1	2.27771951549407\\
2.15	2.10944349770933\\
2.2	1.86101044583958\\
2.25	1.85599424593248\\
2.3	1.73773037845598\\
2.35	1.66195026383001\\
2.4	1.66065201143164\\
2.45	1.64973948129698\\
2.5	1.37428074677107\\
2.55	1.44757799666492\\
2.6	1.29996665305333\\
2.65	1.28779672354015\\
2.7	1.28885284015137\\
2.75	1.08208273845489\\
2.8	0.939091139020646\\
2.85	0.977322106912223\\
2.9	0.745146097372873\\
2.95	0.5406364908975\\
3	0.458053360082096\\
3.05	0.428136517215427\\
3.1	0.344125223128977\\
3.15	0.266201107819128\\
3.2	0.176555353067359\\
3.25	0.105430706305761\\
3.3	0.0184036878076989\\
3.35	0.037864374861336\\
3.4	-0.0333239493421708\\
3.45	-0.0704002909415452\\
3.5	-0.0411559518128649\\
3.55	-0.0268486657779214\\
3.6	-0.0158418108816017\\
3.65	-0.189962528945757\\
3.7	-0.153427939883664\\
3.75	-0.171354893922171\\
3.8	-0.258110244233902\\
3.85	-0.23299265606468\\
3.9	-0.210111088193762\\
3.95	-0.142567460175204\\
4	-0.154083387950407\\
4.05	-0.23008066665622\\
4.1	-0.297356443139604\\
4.15	-0.212651629865594\\
4.2	-0.171659409050695\\
4.25	-0.204452182386897\\
4.3	-0.387007581936705\\
4.35	-0.38310675741559\\
4.4	-0.261766433112964\\
4.45	-0.207670810562307\\
4.5	-0.170373378286435\\
4.55	-0.0625995563042049\\
4.6	-0.103536575021351\\
4.65	-0.0205648347713803\\
4.7	0.0361852551528496\\
4.75	0.00286317982178398\\
4.8	0.141138000535176\\
4.85	0.0878620185003797\\
4.9	0.160054368208669\\
4.95	0.136665961306687\\
5	0.24671868145336\\
5.05	0.280339016914436\\
5.1	0.214475856652637\\
5.15	0.105714929481028\\
5.2	0.0426386915075465\\
5.25	0.124491699083028\\
5.3	0.201924957852169\\
5.35	0.322547449458164\\
5.4	0.346176809311104\\
5.45	0.25599672593605\\
5.5	0.31160547064148\\
5.55	0.225439598820843\\
5.6	0.201238139927728\\
5.65	0.201389978347114\\
5.7	0.247691738757268\\
5.75	0.235877336874446\\
5.8	0.223263908037348\\
5.85	0.126130443537735\\
5.9	0.0771372448748497\\
5.95	0.228487963384053\\
6	0.259508926563952\\
6.05	0.237131036697783\\
6.1	0.235565992618854\\
6.15	0.108063356440313\\
6.2	0.18039928621552\\
6.25	0.17964525221948\\
6.3	0.172853918491272\\
6.35	0.112556053507791\\
6.4	0.0729867230550957\\
6.45	0.0253729671704769\\
6.5	-0.0146024581638645\\
6.55	-0.0207151558868269\\
6.6	-0.12578955367355\\
6.65	-0.0997241318579716\\
6.7	-0.160996701750123\\
6.75	-0.189532643128704\\
6.8	-0.164600434954868\\
6.85	-0.411906792112355\\
6.9	-0.474114693572237\\
6.95	-0.442054635166978\\
7	-0.518732640007051\\
7.05	-0.544966584989932\\
7.1	-0.631456651397966\\
7.15	-0.608874705507261\\
7.2	-0.653775786766971\\
7.25	-0.515871283912778\\
7.3	-0.396138145330127\\
7.35	-0.35148122331843\\
7.4	-0.340804157202469\\
7.45	-0.273388786997626\\
7.5	-0.145487295140434\\
7.55	-0.0730006380179512\\
7.6	0.0306567064823937\\
7.65	0.0272328021912649\\
7.7	0.142276423300114\\
7.75	0.112482736324076\\
7.8	0.00945449336585585\\
7.85	-0.0528959740369821\\
7.9	0.0969232221772728\\
7.95	0.120252614924322\\
8	0.044359970388637\\
8.05	0.0423303229298535\\
8.1	0.140405087214702\\
8.15	0.0838039987048605\\
8.2	-0.0179543712641011\\
8.25	-0.0162832321209699\\
8.3	-0.0585503292583013\\
8.35	-0.076631884700038\\
8.4	-0.0498945420105117\\
8.45	-0.0951886038316008\\
8.5	-0.0770687191898798\\
8.55	-0.00418133084427291\\
8.6	-0.035887373944113\\
8.65	-0.0689539405521719\\
8.7	0.0192980746121091\\
8.75	0.142806953822189\\
8.8	0.0961058107109185\\
8.85	0.117504115731292\\
8.9	0.0946493565390266\\
8.95	0.0198400046515043\\
9	0.0200004485372859\\
9.05	0.0474592706616495\\
9.1	0.134916499641628\\
9.15	0.124529170452476\\
9.2	0.149488165212039\\
9.25	0.212252522379621\\
9.3	0.130281591416857\\
9.35	0.162996050754738\\
9.4	0.144514089248167\\
9.45	0.0950631302330504\\
9.5	0.0726659452074997\\
9.55	0.0284039161965046\\
9.6	0.0228149398032682\\
9.65	0.0757439980138263\\
9.7	-0.00197105633295592\\
9.75	-0.0461770899190377\\
9.8	-0.156031505183705\\
9.85	-0.108352475856204\\
9.9	-0.110523238232047\\
9.95	-0.224950216201741\\
10	-0.246656873880105\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.75\\
0.05	-8.11558946502734\\
0.1	-7.41729549761756\\
0.15	-6.85639912448075\\
0.2	-6.1389654011778\\
0.25	-5.48504003015047\\
0.3	-4.81971726154904\\
0.35	-4.11094252248522\\
0.4	-3.50892198086386\\
0.45	-3.00432830065963\\
0.5	-2.67386540639236\\
0.55	-2.22383394404332\\
0.6	-1.72766945891935\\
0.65	-1.36205683517552\\
0.7	-0.969584260514036\\
0.75	-0.535490085366511\\
0.8	-0.148947263545303\\
0.85	0.155698144174689\\
0.9	0.480210675133225\\
0.95	0.854344528325617\\
1	1.02013274729774\\
1.05	1.23759920009662\\
1.1	1.42504380345704\\
1.15	1.54374368465396\\
1.2	1.62935864050498\\
1.25	1.73406016098065\\
1.3	1.95871099014394\\
1.35	2.11503043720892\\
1.4	2.20882328458253\\
1.45	2.46779512401764\\
1.5	2.42610825086535\\
1.55	2.52580555808294\\
1.6	2.66062133879025\\
1.65	2.69830981775795\\
1.7	2.74579600187251\\
1.75	2.79246145142237\\
1.8	2.70016943383834\\
1.85	2.62575007312996\\
1.9	2.65725585456355\\
1.95	2.6450421686846\\
2	2.63329167481665\\
2.05	2.39109677083626\\
2.1	2.29671145549491\\
2.15	2.24263516791705\\
2.2	2.1666383200267\\
2.25	2.06775379928047\\
2.3	2.01705473865041\\
2.35	2.00551275303049\\
2.4	1.88412664691109\\
2.45	1.75694711513407\\
2.5	1.53908380316301\\
2.55	1.43559342481652\\
2.6	1.39818677671269\\
2.65	1.40859335526208\\
2.7	1.21592609235989\\
2.75	0.996651197272938\\
2.8	0.970198860463881\\
2.85	0.922631766304694\\
2.9	0.73937249014595\\
2.95	0.516505504328923\\
3	0.431697704504671\\
3.05	0.378028149734494\\
3.1	0.362507188067259\\
3.15	0.253257657694089\\
3.2	0.213992797095394\\
3.25	0.142412509370574\\
3.3	0.220301127268786\\
3.35	0.163901547659906\\
3.4	0.120377253192734\\
3.45	0.00170178327105166\\
3.5	-0.0706877669585678\\
3.55	0.0208530377148991\\
3.6	0.0261163388519172\\
3.65	-0.074344583703583\\
3.7	-0.1193244918452\\
3.75	-0.2561665097859\\
3.8	-0.315014945555977\\
3.85	-0.278878800650206\\
3.9	-0.340320406205283\\
3.95	-0.395937109314877\\
4	-0.549305636414044\\
4.05	-0.699867414684259\\
4.1	-0.800592032836669\\
4.15	-0.858436403008267\\
4.2	-0.84547088274778\\
4.25	-0.865758116063908\\
4.3	-0.93988099393588\\
4.35	-0.860523741156428\\
4.4	-0.819519999351233\\
4.45	-0.653665983165945\\
4.5	-0.62173677655997\\
4.55	-0.609235582990743\\
4.6	-0.598697501022366\\
4.65	-0.608421932997225\\
4.7	-0.684060659885222\\
4.75	-0.540571335224266\\
4.8	-0.593108988725131\\
4.85	-0.522090816950341\\
4.9	-0.614789631111006\\
4.95	-0.519741662008406\\
5	-0.453364848482121\\
5.05	-0.363188696368594\\
5.1	-0.252031699655232\\
5.15	-0.347741160191698\\
5.2	-0.290460262018382\\
5.25	-0.308593601597855\\
5.3	-0.306818030292665\\
5.35	-0.343369826562745\\
5.4	-0.357368980879467\\
5.45	-0.271963675371623\\
5.5	-0.155123431155814\\
5.55	-0.0764479632755514\\
5.6	-0.0861110909193856\\
5.65	-0.0141224800255848\\
5.7	0.134670885585708\\
5.75	0.204934894619137\\
5.8	0.150873966822329\\
5.85	0.111180311259483\\
5.9	0.189008152880945\\
5.95	0.222171563008382\\
6	0.160912712091683\\
6.05	0.22561938671414\\
6.1	0.368108192965458\\
6.15	0.177511476864247\\
6.2	0.117049680386754\\
6.25	0.14205899590198\\
6.3	0.0199315268261719\\
6.35	0.0840767836927421\\
6.4	0.172761968489562\\
6.45	0.187302709842779\\
6.5	0.196514225162769\\
6.55	0.235057477546593\\
6.6	0.206779160813791\\
6.65	0.257796185984405\\
6.7	0.367711662723694\\
6.75	0.334241441615163\\
6.8	0.2475352761013\\
6.85	0.295778203873799\\
6.9	0.260550422647388\\
6.95	0.266759849482124\\
7	0.237996886607567\\
7.05	0.254631201069744\\
7.1	0.268388652339748\\
7.15	0.123413699792079\\
7.2	0.0472753379373215\\
7.25	0.108078076213094\\
7.3	-0.0265853702716527\\
7.35	0.110283092984979\\
7.4	-0.0894835317763681\\
7.45	-0.15896832659663\\
7.5	-0.181532492371982\\
7.55	-0.171343547822065\\
7.6	-0.0421212540252663\\
7.65	-0.118249578236055\\
7.7	-0.0259332906860247\\
7.75	-0.151494747007888\\
7.8	-0.183947886562423\\
7.85	-0.292942116715238\\
7.9	-0.316030825316924\\
7.95	-0.16857741132699\\
8	-0.0984771100194453\\
8.05	-0.154785158433613\\
8.1	-0.258201983007005\\
8.15	-0.268308894620949\\
8.2	-0.308552621678133\\
8.25	-0.385414920316055\\
8.3	-0.344696966832225\\
8.35	-0.297807993440093\\
8.4	-0.302461752345352\\
8.45	-0.292754671418989\\
8.5	-0.255158850449292\\
8.55	-0.240270509137407\\
8.6	-0.112603493762986\\
8.65	-0.0567828154655233\\
8.7	0.0433596525232083\\
8.75	0.129563424967961\\
8.8	0.16123882417183\\
8.85	0.239697199485486\\
8.9	0.413496478157243\\
8.95	0.293147905917582\\
9	0.371525787860163\\
9.05	0.351601371720173\\
9.1	0.305655748193787\\
9.15	0.348625900529062\\
9.2	0.390890582496396\\
9.25	0.535186970234653\\
9.3	0.498082275765098\\
9.35	0.467532110715787\\
9.4	0.359730187439389\\
9.45	0.393497157729445\\
9.5	0.36236462128807\\
9.55	0.353899606700386\\
9.6	0.301907008133373\\
9.65	0.291695608034131\\
9.7	0.335237032234515\\
9.75	0.234502716845584\\
9.8	0.167116123169736\\
9.85	0.113360856948961\\
9.9	0.0702666936243168\\
9.95	0.102360481952451\\
10	0.136955307397291\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.62\\
0.05	-8.0178192956958\\
0.1	-7.38826847964641\\
0.15	-6.7088549470866\\
0.2	-5.99265275762234\\
0.25	-5.35576598751436\\
0.3	-4.842069135312\\
0.35	-4.30615399391332\\
0.4	-3.86208094012814\\
0.45	-3.29242450921832\\
0.5	-2.71787132108626\\
0.55	-2.26085547674441\\
0.6	-1.89900639234512\\
0.65	-1.47813417725259\\
0.7	-0.85079002004912\\
0.75	-0.479741650101629\\
0.8	-0.0124459216341911\\
0.85	0.290178097425203\\
0.9	0.529776587741154\\
0.95	0.843800421103083\\
1	1.22850451697492\\
1.05	1.49952936498679\\
1.1	1.71972938054737\\
1.15	1.95871854974119\\
1.2	2.13293889498543\\
1.25	2.30024143812318\\
1.3	2.38052041291882\\
1.35	2.45076497981578\\
1.4	2.42797626412031\\
1.45	2.62234724642154\\
1.5	2.67850371590601\\
1.55	2.71301739014354\\
1.6	2.60726949766037\\
1.65	2.59975294447069\\
1.7	2.6961081230049\\
1.75	2.70911723931886\\
1.8	2.62300554797221\\
1.85	2.49414407269697\\
1.9	2.30355666511108\\
1.95	2.21857906369401\\
2	2.04245060540535\\
2.05	2.00671286896443\\
2.1	1.97091663759138\\
2.15	1.84010737594344\\
2.2	1.71614840920903\\
2.25	1.57400956875074\\
2.3	1.55989311627559\\
2.35	1.49136148010589\\
2.4	1.30083308348437\\
2.45	1.25729182488938\\
2.5	1.23112658965001\\
2.55	1.10197058298653\\
2.6	1.11714372694569\\
2.65	1.06078434872517\\
2.7	0.963877660708063\\
2.75	0.801243142369972\\
2.8	0.667698406295826\\
2.85	0.640506600191149\\
2.9	0.623372772868664\\
2.95	0.395697660753676\\
3	0.307213104104025\\
3.05	0.205045725946159\\
3.1	0.254699602517882\\
3.15	0.148838788116158\\
3.2	0.0713699758771168\\
3.25	-0.00689436126927967\\
3.3	0.0793990116094831\\
3.35	0.0907137049056337\\
3.4	0.0909870988076764\\
3.45	0.0175094765482756\\
3.5	0.126467486311369\\
3.55	0.0317719353710913\\
3.6	0.115497528412371\\
3.65	0.0599190446810725\\
3.7	-0.0927035860440925\\
3.75	-0.0779185146812989\\
3.8	-0.0514146953904196\\
3.85	-0.0595842445240996\\
3.9	-0.240346624689285\\
3.95	-0.148001360625068\\
4	-0.197019906459468\\
4.05	-0.0618349088621581\\
4.1	-0.042580083238292\\
4.15	-0.0279746920840853\\
4.2	0.0229055048228667\\
4.25	-0.0747114777706432\\
4.3	-0.0366839710434664\\
4.35	-0.169348497276541\\
4.4	-0.165444353114616\\
4.45	-0.167456117470593\\
4.5	0.0717212747088501\\
4.55	0.161899144017111\\
4.6	0.036195926171727\\
4.65	0.0835492662570946\\
4.7	-0.0888030235366027\\
4.75	-0.0831144721726385\\
4.8	0.00852407717971922\\
4.85	0.0726019381700524\\
4.9	-0.0109337152628749\\
4.95	-0.0173254042925555\\
5	-0.0115827115636049\\
5.05	0.0883775938540667\\
5.1	-0.0176371069796507\\
5.15	-0.0453225285152778\\
5.2	-0.113876175595499\\
5.25	-0.0957927048583117\\
5.3	-0.123628662314108\\
5.35	-0.163018928619345\\
5.4	-0.274368614948548\\
5.45	-0.284039316519378\\
5.5	-0.354820907668164\\
5.55	-0.442385720744506\\
5.6	-0.49952639479213\\
5.65	-0.618276420581496\\
5.7	-0.596578277008115\\
5.75	-0.551685114344711\\
5.8	-0.56158420820548\\
5.85	-0.460957007812494\\
5.9	-0.408278780658634\\
5.95	-0.259795440703642\\
6	-0.269006871333151\\
6.05	-0.284723432584262\\
6.1	-0.33761424292505\\
6.15	-0.286962378824225\\
6.2	-0.353491627323405\\
6.25	-0.303019142254677\\
6.3	-0.238733278354266\\
6.35	-0.26424698031663\\
6.4	-0.275684055227292\\
6.45	-0.337264752170494\\
6.5	-0.452726734155005\\
6.55	-0.371762834657475\\
6.6	-0.323526048076453\\
6.65	-0.0803284110161312\\
6.7	-0.0237366419219642\\
6.75	0.0606357661842863\\
6.8	0.136726699143706\\
6.85	0.107305546141667\\
6.9	0.142894175863957\\
6.95	0.194456573398996\\
7	0.280027650793666\\
7.05	0.151147829746127\\
7.1	0.0466581639491608\\
7.15	0.122572087498122\\
7.2	0.0608743762178589\\
7.25	0.0879110032488332\\
7.3	0.128684404500434\\
7.35	0.082466530761632\\
7.4	0.0737858430168039\\
7.45	0.0879289159563594\\
7.5	0.155269477926628\\
7.55	0.0728834703351925\\
7.6	0.0430255904474024\\
7.65	0.206639774363997\\
7.7	0.179691241526256\\
7.75	0.150714271881469\\
7.8	0.129867879257313\\
7.85	0.0830702312741628\\
7.9	0.249446825462842\\
7.95	0.264907448365746\\
8	0.273307616157424\\
8.05	0.0676588898492806\\
8.1	0.22221810234385\\
8.15	0.103604420675088\\
8.2	-0.0420062988373237\\
8.25	-0.0417041293323324\\
8.3	-0.0731048874593694\\
8.35	-0.130763032706796\\
8.4	-0.226178986928239\\
8.45	-0.152756292175143\\
8.5	-0.192595636067006\\
8.55	-0.3554693102618\\
8.6	-0.275334049870803\\
8.65	-0.280159921497519\\
8.7	-0.421163358235401\\
8.75	-0.463098457819446\\
8.8	-0.418399931785873\\
8.85	-0.440493305052917\\
8.9	-0.40504137104959\\
8.95	-0.430241567482043\\
9	-0.306318180415755\\
9.05	-0.268140162093268\\
9.1	-0.240478115786509\\
9.15	-0.275247648972256\\
9.2	-0.142587651501818\\
9.25	-0.148636036150054\\
9.3	-0.19679052537303\\
9.35	-0.227625874929361\\
9.4	-0.18150661140077\\
9.45	-0.167771625042296\\
9.5	-0.155041549329555\\
9.55	0.00516264170003647\\
9.6	0.0970187393416632\\
9.65	0.125304588915754\\
9.7	0.13359980576111\\
9.75	0.0490013881130953\\
9.8	0.0669167129618773\\
9.85	0.184283529754483\\
9.9	0.116837895413483\\
9.95	-0.00644740424015663\\
10	0.0106844198239528\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.49\\
0.05	-7.95610613637691\\
0.1	-7.37385581511126\\
0.15	-6.67448121232738\\
0.2	-5.96894498846229\\
0.25	-5.51099936006806\\
0.3	-4.80774806090806\\
0.35	-4.18153471155498\\
0.4	-3.60521725267468\\
0.45	-3.07462977594393\\
0.5	-2.65318674800932\\
0.55	-2.1860515419418\\
0.6	-1.82894696321544\\
0.65	-1.47145195773516\\
0.7	-1.0197581919595\\
0.75	-0.722598207659134\\
0.8	-0.307730640895796\\
0.85	-0.0941711639425992\\
0.9	0.272092470798509\\
0.95	0.648371687199928\\
1	0.732423837851174\\
1.05	0.960613519211369\\
1.1	1.27027213011596\\
1.15	1.47454570316667\\
1.2	1.77093652307268\\
1.25	1.86739930450153\\
1.3	2.02661842352953\\
1.35	2.16991314322412\\
1.4	2.29432785825196\\
1.45	2.43858815454966\\
1.5	2.44047790356316\\
1.55	2.53603425896299\\
1.6	2.49048070748343\\
1.65	2.52366148566175\\
1.7	2.57364765560077\\
1.75	2.48026194867206\\
1.8	2.43860403213781\\
1.85	2.42291120259143\\
1.9	2.35169379761754\\
1.95	2.26940360517281\\
2	2.19453972691164\\
2.05	2.12331083768321\\
2.1	2.05047164448869\\
2.15	1.97701979655661\\
2.2	1.86646909381673\\
2.25	1.81878477837406\\
2.3	1.71472852036705\\
2.35	1.64986139383964\\
2.4	1.47762984122544\\
2.45	1.34330587067322\\
2.5	1.3631682416847\\
2.55	1.26361161030518\\
2.6	1.30420993773857\\
2.65	1.2636731223688\\
2.7	1.18629283435888\\
2.75	1.03902126784329\\
2.8	1.05563074537576\\
2.85	1.02792938788822\\
2.9	0.974102231496437\\
2.95	0.794318163757622\\
3	0.627599133065733\\
3.05	0.566534931562843\\
3.1	0.421767939040998\\
3.15	0.3426465122866\\
3.2	0.380723869075283\\
3.25	0.35201065794602\\
3.3	0.245418890873068\\
3.35	0.172295196506958\\
3.4	0.180495127342435\\
3.45	0.0821563556582312\\
3.5	0.0697994808491608\\
3.55	0.0611314022185907\\
3.6	0.0817835805401224\\
3.65	0.0718886901894067\\
3.7	0.0805479631766452\\
3.75	0.0925155660187875\\
3.8	0.00765833612468726\\
3.85	-0.128152760330166\\
3.9	-0.135106989145833\\
3.95	-0.148198923369029\\
4	-0.0420220585768543\\
4.05	-0.163737707972176\\
4.1	-0.233310332802158\\
4.15	-0.249283568743888\\
4.2	-0.324217999766285\\
4.25	-0.454422493429148\\
4.3	-0.498075862283272\\
4.35	-0.507945047409439\\
4.4	-0.394728188354131\\
4.45	-0.45018032933121\\
4.5	-0.493152217893516\\
4.55	-0.612449507688132\\
4.6	-0.633284296520483\\
4.65	-0.641419417455313\\
4.7	-0.54703689863041\\
4.75	-0.520739310425501\\
4.8	-0.565287463767144\\
4.85	-0.653022281628763\\
4.9	-0.626882905132052\\
4.95	-0.591555234947933\\
5	-0.65795084550391\\
5.05	-0.602442141264276\\
5.1	-0.513670921063256\\
5.15	-0.449275053368995\\
5.2	-0.422632890332019\\
5.25	-0.264900395360842\\
5.3	-0.155532479108797\\
5.35	-0.105838414497872\\
5.4	-0.0991969570911817\\
5.45	-0.0436421184353762\\
5.5	0.0065196956374793\\
5.55	0.0339191516002225\\
5.6	0.0177275933684614\\
5.65	-0.0458490383505943\\
5.7	-0.013605744456726\\
5.75	-0.0250412400546257\\
5.8	-0.0479870280579122\\
5.85	-0.0353406534122476\\
5.9	-0.0399981524255104\\
5.95	-0.0433611680237021\\
6	0.111816574540729\\
6.05	0.149642306604076\\
6.1	0.19412669164029\\
6.15	0.226497836380865\\
6.2	0.212939204338129\\
6.25	0.137563938453241\\
6.3	0.253851767318897\\
6.35	0.278716958743475\\
6.4	0.304703225300622\\
6.45	0.338336254167633\\
6.5	0.283743114867967\\
6.55	0.242269937549794\\
6.6	0.321922323891501\\
6.65	0.394591189511924\\
6.7	0.353232283715064\\
6.75	0.178268131873656\\
6.8	0.269352643031197\\
6.85	0.167145928047093\\
6.9	0.0826783265405491\\
6.95	0.028676402053976\\
7	0.0371455814363523\\
7.05	0.112273141040611\\
7.1	0.169707899606108\\
7.15	0.17394248687491\\
7.2	0.10921228676671\\
7.25	0.183448020707807\\
7.3	0.126671377964867\\
7.35	0.206911625855151\\
7.4	0.0786406850110648\\
7.45	-0.00736528619716165\\
7.5	-0.0179689155514717\\
7.55	-0.0414217398815017\\
7.6	0.00249166651407033\\
7.65	-0.124641726877028\\
7.7	-0.0527202669699935\\
7.75	-0.0713711006857536\\
7.8	-0.0528281158367402\\
7.85	-0.090674092300389\\
7.9	0.0221869487579277\\
7.95	-0.0290918168789478\\
8	-0.086319506275694\\
8.05	-0.134622379066927\\
8.1	-0.131876640110714\\
8.15	-0.189920484784866\\
8.2	-0.197542493533319\\
8.25	-0.21400324118042\\
8.3	-0.215820493953052\\
8.35	-0.316634151596015\\
8.4	-0.369300948667183\\
8.45	-0.349214996613074\\
8.5	-0.22030733160231\\
8.55	-0.266381046792301\\
8.6	-0.237048526062257\\
8.65	-0.297098340667768\\
8.7	-0.280169832673181\\
8.75	-0.276102811157109\\
8.8	-0.172752006520344\\
8.85	-0.158801796738506\\
8.9	-0.271381267298652\\
8.95	-0.228295907932828\\
9	-0.147895563510403\\
9.05	-0.0906964793319051\\
9.1	-0.201154638756499\\
9.15	-0.169119269068207\\
9.2	-0.155948000380041\\
9.25	-0.13887798858195\\
9.3	-0.150431147332452\\
9.35	-0.061801610575177\\
9.4	-0.0394549458725853\\
9.45	-0.0778721780991999\\
9.5	-0.0709797255184694\\
9.55	0.118348656138088\\
9.6	0.132498385407991\\
9.65	0.00225638607596571\\
9.7	-0.206641391190014\\
9.75	-0.178729298293145\\
9.8	-0.199353892937156\\
9.85	-0.161622610851645\\
9.9	-0.126565553958656\\
9.95	-0.118998748713992\\
10	-0.0382658671088538\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.36\\
0.05	-7.63223944100166\\
0.1	-6.90211875796538\\
0.15	-6.32488027936608\\
0.2	-5.66505042423938\\
0.25	-5.00828295029839\\
0.3	-4.47159631678124\\
0.35	-3.87089726594137\\
0.4	-3.2815965524323\\
0.45	-2.81181960533331\\
0.5	-2.37262858732121\\
0.55	-1.99442636815797\\
0.6	-1.47987948889848\\
0.65	-1.10115143186206\\
0.7	-0.76675785281907\\
0.75	-0.418218278588018\\
0.8	-0.131590431650564\\
0.85	0.292603853779623\\
0.9	0.608467158297596\\
0.95	0.754106030496815\\
1	0.930795407573346\\
1.05	1.17494212243327\\
1.1	1.51565423658616\\
1.15	1.71625279807319\\
1.2	2.00072793701419\\
1.25	2.0598134431852\\
1.3	2.15858463915982\\
1.35	2.22629205664505\\
1.4	2.29829218102583\\
1.45	2.27927680708821\\
1.5	2.38382326148831\\
1.55	2.41569721066374\\
1.6	2.32811042557815\\
1.65	2.37872158835003\\
1.7	2.29687426811895\\
1.75	2.31602533177128\\
1.8	2.32793330655211\\
1.85	2.29875097427673\\
1.9	2.19891172400725\\
1.95	2.13166549179666\\
2	2.19464272052601\\
2.05	2.1693310797251\\
2.1	2.10527947438494\\
2.15	1.97075059131034\\
2.2	1.80204093814773\\
2.25	1.81854998798998\\
2.3	1.80225032407535\\
2.35	1.62868793458809\\
2.4	1.61550877795098\\
2.45	1.32526825282021\\
2.5	1.21034441326562\\
2.55	1.07818211834333\\
2.6	1.04396536739323\\
2.65	1.03091645891497\\
2.7	0.938953135986787\\
2.75	0.828127039407659\\
2.8	0.701595756952032\\
2.85	0.674982621342409\\
2.9	0.64529297632354\\
2.95	0.563939690195009\\
3	0.495057348797685\\
3.05	0.486347668874687\\
3.1	0.343448560429552\\
3.15	0.23198021795918\\
3.2	0.0892603496925014\\
3.25	0.118916199021805\\
3.3	-0.0244199046521368\\
3.35	-0.153034820330367\\
3.4	-0.112324770433487\\
3.45	-0.131891685862563\\
3.5	-0.163965563573513\\
3.55	-0.188439954689151\\
3.6	-0.173345139596684\\
3.65	-0.2558896342749\\
3.7	-0.186121740808364\\
3.75	-0.0797272919293637\\
3.8	-0.160521036613993\\
3.85	-0.148590606728025\\
3.9	-0.296051761497573\\
3.95	-0.417097069109795\\
4	-0.383131346226805\\
4.05	-0.565780507153856\\
4.1	-0.715237638423391\\
4.15	-0.75786574710431\\
4.2	-0.804117464590388\\
4.25	-0.889369794487847\\
4.3	-0.666129854813134\\
4.35	-0.676787054748164\\
4.4	-0.540398951193221\\
4.45	-0.519767284909266\\
4.5	-0.532207228568823\\
4.55	-0.62745919407433\\
4.6	-0.519538811911295\\
4.65	-0.474110628474655\\
4.7	-0.497062018989453\\
4.75	-0.476363712444945\\
4.8	-0.485354810337767\\
4.85	-0.512948328478791\\
4.9	-0.556614775368869\\
4.95	-0.490186004142464\\
5	-0.44699829395902\\
5.05	-0.302435497785538\\
5.1	-0.193062187616522\\
5.15	-0.208551837520584\\
5.2	-0.0701079854095482\\
5.25	-0.128767327046034\\
5.3	-0.142651878279691\\
5.35	-0.170264853633078\\
5.4	-0.178641212510558\\
5.45	-0.125126885018384\\
5.5	-0.0230913211716765\\
5.55	0.0333848189037128\\
5.6	0.0138717566236589\\
5.65	-0.0372133784104716\\
5.7	-0.172723145824475\\
5.75	-0.197336203120558\\
5.8	-0.214990405021688\\
5.85	-0.129016574655987\\
5.9	-0.114918702627837\\
5.95	-0.0929496581377381\\
6	-0.119394026503277\\
6.05	-0.075579984845883\\
6.1	-0.0843674393555147\\
6.15	-0.0316635180406355\\
6.2	-0.0304014049875366\\
6.25	-0.00196166521725409\\
6.3	-0.0389774941343173\\
6.35	-0.0190927653450209\\
6.4	0.0398849761545296\\
6.45	0.0400736206187311\\
6.5	0.16577952020485\\
6.55	0.344857663651139\\
6.6	0.277464045400968\\
6.65	0.385481934616025\\
6.7	0.421121030483305\\
6.75	0.366047560205241\\
6.8	0.36414842356024\\
6.85	0.423297730241453\\
6.9	0.495212947832203\\
6.95	0.385544788274007\\
7	0.442499192175274\\
7.05	0.418291724557068\\
7.1	0.352426696858703\\
7.15	0.294950895435533\\
7.2	0.278978861441523\\
7.25	0.247240465498003\\
7.3	0.236228127875678\\
7.35	0.179272159282436\\
7.4	0.191632446297186\\
7.45	0.0312473284380495\\
7.5	0.0514211002845042\\
7.55	0.117394319562318\\
7.6	0.065657751710076\\
7.65	-0.00843538367291653\\
7.7	0.0765285935040053\\
7.75	0.0524338539015597\\
7.8	0.0154402395629461\\
7.85	-0.112104904565077\\
7.9	-0.213667881076404\\
7.95	-0.153875881699343\\
8	-0.114825672208293\\
8.05	-0.238233344097389\\
8.1	-0.280065799774757\\
8.15	-0.216618363222097\\
8.2	-0.144299599411003\\
8.25	-0.0941131787437063\\
8.3	-0.164896534270319\\
8.35	-0.211747107215936\\
8.4	-0.210381147896927\\
8.45	-0.153312073012191\\
8.5	-0.124037836604455\\
8.55	-0.141336849323323\\
8.6	-0.119716022508671\\
8.65	-0.0633136216875694\\
8.7	-0.0788165224533222\\
8.75	-0.0197693401022489\\
8.8	0.099777723971228\\
8.85	0.103601863374478\\
8.9	0.136094212394535\\
8.95	0.119137579762977\\
9	0.0706929681025257\\
9.05	0.0914576223718895\\
9.1	0.220646541262748\\
9.15	0.178612469444681\\
9.2	0.253542678630665\\
9.25	0.221738003786904\\
9.3	0.249590797950413\\
9.35	0.212681284789519\\
9.4	0.224335012562384\\
9.45	0.208372556225412\\
9.5	0.256172437393045\\
9.55	0.156328691189943\\
9.6	0.149237584418445\\
9.65	0.125620562356971\\
9.7	0.11556194276173\\
9.75	0.109906728096662\\
9.8	0.0854730049886415\\
9.85	0.128845282247237\\
9.9	0.0274550895766726\\
9.95	-0.0520052142869583\\
10	-0.0317027671592426\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.23\\
0.05	-7.63550743271975\\
0.1	-7.01214125119893\\
0.15	-6.30084806320165\\
0.2	-5.60440600622318\\
0.25	-5.08807086466428\\
0.3	-4.48990987498611\\
0.35	-3.8772827303022\\
0.4	-3.27803728961554\\
0.45	-2.77549976532028\\
0.5	-2.27585856064932\\
0.55	-1.80056826375767\\
0.6	-1.36946444275361\\
0.65	-0.958275066000118\\
0.7	-0.485324557086196\\
0.75	-0.124881452519632\\
0.8	0.181519701280647\\
0.85	0.500848038776072\\
0.9	0.789398677823138\\
0.95	1.15565401647366\\
1	1.28655784276732\\
1.05	1.46621092578338\\
1.1	1.6772178295957\\
1.15	1.74478081902606\\
1.2	1.96863081581084\\
1.25	2.07554183249962\\
1.3	2.22410612546974\\
1.35	2.28994296481053\\
1.4	2.30766721803286\\
1.45	2.35215404057532\\
1.5	2.38400103610317\\
1.55	2.34607063380855\\
1.6	2.40822452675114\\
1.65	2.4398802392948\\
1.7	2.47157555514294\\
1.75	2.45378777208674\\
1.8	2.40439137126737\\
1.85	2.46991983945248\\
1.9	2.42519040046785\\
1.95	2.34393635352196\\
2	2.27294618171268\\
2.05	2.26041738776148\\
2.1	2.26026119556493\\
2.15	2.02288766944087\\
2.2	2.01915597303816\\
2.25	1.84419281711593\\
2.3	1.54187610758815\\
2.35	1.50938570014304\\
2.4	1.28816713490933\\
2.45	1.24195684428386\\
2.5	1.09316515304193\\
2.55	1.04635595005578\\
2.6	1.04570431015901\\
2.65	0.871167944277243\\
2.7	0.767016687393043\\
2.75	0.738334247961318\\
2.8	0.67011892027633\\
2.85	0.671293704907456\\
2.9	0.600388797550286\\
2.95	0.401632332372229\\
3	0.41246486674546\\
3.05	0.2307548989134\\
3.1	0.117243876552473\\
3.15	0.0681128671657612\\
3.2	-0.0794277581011046\\
3.25	-0.10189431101925\\
3.3	-0.0915586339289328\\
3.35	-0.157718062974715\\
3.4	-0.296819219530007\\
3.45	-0.376205460872813\\
3.5	-0.396136039351498\\
3.55	-0.480333767899204\\
3.6	-0.549480095120858\\
3.65	-0.547208546483927\\
3.7	-0.415036775641557\\
3.75	-0.547727780204484\\
3.8	-0.548634181024289\\
3.85	-0.636128463302211\\
3.9	-0.699440352264106\\
3.95	-0.684793171574165\\
4	-0.718888424472548\\
4.05	-0.787901343931596\\
4.1	-0.805702579795804\\
4.15	-0.823949208762958\\
4.2	-0.770676941288469\\
4.25	-0.656714299303917\\
4.3	-0.569394025364758\\
4.35	-0.568932600109071\\
4.4	-0.469620676076727\\
4.45	-0.498464393804288\\
4.5	-0.537105116376957\\
4.55	-0.588591617274253\\
4.6	-0.569803702974085\\
4.65	-0.545958280427492\\
4.7	-0.505637656959187\\
4.75	-0.321473658439922\\
4.8	-0.295031779148312\\
4.85	-0.287722317666386\\
4.9	-0.170815135967418\\
4.95	-0.134404783847199\\
5	-0.139998592733617\\
5.05	-0.0343403496874677\\
5.1	-0.0621555757884059\\
5.15	-0.0383808019319339\\
5.2	-0.0498901069067959\\
5.25	-0.0651292955912553\\
5.3	0.0669188015673191\\
5.35	-0.00350370770010043\\
5.4	-0.116410889031292\\
5.45	-0.0777341866116981\\
5.5	-0.0516540619831459\\
5.55	-0.0649024507540822\\
5.6	-0.0269379906089877\\
5.65	0.0833552659374568\\
5.7	0.017166172007972\\
5.75	0.0199028143141468\\
5.8	0.0942119072950589\\
5.85	0.126793307150392\\
5.9	0.148010183453794\\
5.95	0.202976441856567\\
6	0.178822190788482\\
6.05	0.0942821380464384\\
6.1	0.125420067197024\\
6.15	0.0483883929492158\\
6.2	0.07115038723961\\
6.25	0.0879044591913012\\
6.3	0.0846555968176088\\
6.35	0.136479236103905\\
6.4	0.11595746726351\\
6.45	0.0134430720263848\\
6.5	0.0520226556671611\\
6.55	0.0368288118208385\\
6.6	-0.0701213835355173\\
6.65	-0.117096799363739\\
6.7	-0.133830267909223\\
6.75	-0.00698855384202418\\
6.8	-0.0859772802706112\\
6.85	-0.242060497790722\\
6.9	-0.151874065459226\\
6.95	-0.197535648454511\\
7	-0.106090916343583\\
7.05	-0.0771904997831622\\
7.1	-0.0461019848869429\\
7.15	0.0529916173189047\\
7.2	-0.0990507511751356\\
7.25	-0.0766702213327324\\
7.3	-0.0529592805513432\\
7.35	0.00323243547461488\\
7.4	0.0950921315623563\\
7.45	0.118800166521877\\
7.5	0.0818894758023392\\
7.55	0.0038378016481587\\
7.6	-0.0701378566263726\\
7.65	0.0364218675136629\\
7.7	-0.068040483310165\\
7.75	-0.113494532237571\\
7.8	-0.16171567771154\\
7.85	-0.1123018290831\\
7.9	-0.119880227690113\\
7.95	-0.125025668943967\\
8	-0.125107006705534\\
8.05	-0.120931549868552\\
8.1	0.0127654734972976\\
8.15	-0.0731080351692433\\
8.2	-0.0400870770952518\\
8.25	-0.0856587441683691\\
8.3	-0.0229634295320119\\
8.35	-0.0272859783957498\\
8.4	0.0447276462146858\\
8.45	-0.0439568005458156\\
8.5	0.00581037935773586\\
8.55	0.0399609187783825\\
8.6	0.0915319923652099\\
8.65	-0.00407336110110701\\
8.7	-0.0726310356336626\\
8.75	-0.0581463653277862\\
8.8	-0.0279735605804211\\
8.85	-0.144656811241855\\
8.9	-0.0489320581051703\\
8.95	-0.158193490043349\\
9	-0.106894367255362\\
9.05	-0.257998918373442\\
9.1	-0.216978104438117\\
9.15	-0.254214590412107\\
9.2	-0.371566132045485\\
9.25	-0.251862176210866\\
9.3	-0.253980109363901\\
9.35	-0.113355432256876\\
9.4	-0.201672182587499\\
9.45	-0.12197771675822\\
9.5	-0.175961675889411\\
9.55	-0.125331946663344\\
9.6	-0.0235373133067534\\
9.65	-0.0333637325249241\\
9.7	-0.132482608857732\\
9.75	-0.107196750900123\\
9.8	-0.218357551692994\\
9.85	-0.275135237424559\\
9.9	-0.233352069373403\\
9.95	-0.0861967711180802\\
10	-0.0655963474222298\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-8.1\\
0.05	-7.59863780020065\\
0.1	-6.90054249984267\\
0.15	-6.41375530268734\\
0.2	-5.89528433882269\\
0.25	-5.35250371160729\\
0.3	-4.86997425923222\\
0.35	-4.39573726477089\\
0.4	-3.89555529644613\\
0.45	-3.37504117766171\\
0.5	-2.84666000466736\\
0.55	-2.31872659994292\\
0.6	-1.94764547727432\\
0.65	-1.70720986401477\\
0.7	-1.39759109788477\\
0.75	-0.931430727797149\\
0.8	-0.503055209992574\\
0.85	-0.0211468843856398\\
0.9	0.317619258386836\\
0.95	0.639468944079915\\
1	0.935290795506865\\
1.05	1.25120222798256\\
1.1	1.51562343411973\\
1.15	1.75167889149712\\
1.2	2.01108438275069\\
1.25	2.08468803101854\\
1.3	2.30194417901371\\
1.35	2.4004474771173\\
1.4	2.52315438803616\\
1.45	2.66806866881676\\
1.5	2.62472258996271\\
1.55	2.67796074315441\\
1.6	2.51075545171649\\
1.65	2.53623173783728\\
1.7	2.49377507089352\\
1.75	2.50024827967329\\
1.8	2.37992723617414\\
1.85	2.2927761836236\\
1.9	2.17239858527556\\
1.95	2.1141845617502\\
2	2.03572609011768\\
2.05	1.8497072073244\\
2.1	1.84736052721167\\
2.15	1.78292001700829\\
2.2	1.73996189055932\\
2.25	1.60485063872872\\
2.3	1.56238158299591\\
2.35	1.4637764450877\\
2.4	1.40656573910241\\
2.45	1.34601251091705\\
2.5	1.3468306850145\\
2.55	1.21430021209991\\
2.6	1.21222282367367\\
2.65	1.05251686167278\\
2.7	0.875438488264579\\
2.75	0.744581631448345\\
2.8	0.651047157367346\\
2.85	0.457689820990074\\
2.9	0.428367264506199\\
2.95	0.365068885062206\\
3	0.333953121884049\\
3.05	0.32625079258656\\
3.1	0.192429397426108\\
3.15	0.173014520577378\\
3.2	0.212377518322211\\
3.25	0.174757477390711\\
3.3	0.197692139194425\\
3.35	0.212947814700178\\
3.4	0.202604879143925\\
3.45	0.0873462610092533\\
3.5	0.104810730780756\\
3.55	0.021323887870843\\
3.6	-0.0859698244689788\\
3.65	-0.119073435147735\\
3.7	-0.0905637712356403\\
3.75	-0.242168321097148\\
3.8	-0.1530371784729\\
3.85	-0.161874572333592\\
3.9	-0.235816721294215\\
3.95	-0.234012659491004\\
4	-0.211581964452112\\
4.05	-0.300283362341533\\
4.1	-0.373392041955918\\
4.15	-0.488442249904207\\
4.2	-0.550152644816618\\
4.25	-0.573045579212614\\
4.3	-0.586706813385756\\
4.35	-0.562162168994814\\
4.4	-0.602365511187473\\
4.45	-0.611618272938581\\
4.5	-0.556599799699067\\
4.55	-0.602763747700322\\
4.6	-0.638929770256152\\
4.65	-0.483837354472306\\
4.7	-0.428521407945648\\
4.75	-0.589094954173407\\
4.8	-0.563777624085697\\
4.85	-0.489068784127274\\
4.9	-0.485514189062026\\
4.95	-0.526998979035186\\
5	-0.436143273371672\\
5.05	-0.43643949452373\\
5.1	-0.39291583452564\\
5.15	-0.409773086595972\\
5.2	-0.366307438811289\\
5.25	-0.378319922152331\\
5.3	-0.360947467165571\\
5.35	-0.426784953102009\\
5.4	-0.29409574111339\\
5.45	-0.211663254660431\\
5.5	-0.125935731225985\\
5.55	-0.198498320612381\\
5.6	-0.0351244048759797\\
5.65	-0.0688927703061727\\
5.7	-0.132391155846053\\
5.75	-0.260446568225607\\
5.8	-0.308829985049184\\
5.85	-0.303464032916649\\
5.9	-0.386093817477177\\
5.95	-0.267948843116055\\
6	-0.267007981449786\\
6.05	-0.20183726845796\\
6.1	-0.122312038068117\\
6.15	-0.237392741602106\\
6.2	-0.224526516808366\\
6.25	-0.125045664318408\\
6.3	-0.165711375843898\\
6.35	-0.107906086210342\\
6.4	-0.175515139339048\\
6.45	-0.259515507309855\\
6.5	-0.278866743989172\\
6.55	-0.191722496480805\\
6.6	-0.17412223967727\\
6.65	-0.0595792225673224\\
6.7	0.0684894502082358\\
6.75	0.0371270503401452\\
6.8	0.0392382345485549\\
6.85	0.097673886889903\\
6.9	0.184369557306501\\
6.95	0.139959223299748\\
7	0.074944406156309\\
7.05	0.0362996470568659\\
7.1	0.0766785252600816\\
7.15	0.0055874398443118\\
7.2	0.213245238538\\
7.25	0.284170716759555\\
7.3	0.239856257894058\\
7.35	0.215263243045554\\
7.4	0.347824242930067\\
7.45	0.290003954425666\\
7.5	0.325584647839341\\
7.55	0.271778697620772\\
7.6	0.207030283492179\\
7.65	0.220544498742655\\
7.7	0.181996548982498\\
7.75	0.285704057777269\\
7.8	0.247246494867927\\
7.85	0.17860840163318\\
7.9	0.21675197643022\\
7.95	0.173473532936175\\
8	0.0822319817059\\
8.05	-0.0154298381487938\\
8.1	-0.0554024465604601\\
8.15	-0.138043023004421\\
8.2	-0.0247581696210181\\
8.25	0.0444746098882094\\
8.3	0.0629873330096881\\
8.35	-0.0858393167784464\\
8.4	-0.0957457320223827\\
8.45	-0.0648742234118934\\
8.5	-0.134509701843019\\
8.55	-0.179394965256293\\
8.6	-0.114488867677067\\
8.65	-0.033723716530573\\
8.7	-0.0568904242395599\\
8.75	-0.137130796267077\\
8.8	-0.137929593459485\\
8.85	-0.130637951474571\\
8.9	-0.116534090177498\\
8.95	-0.169125585399122\\
9	-0.195272301594978\\
9.05	-0.165671135268503\\
9.1	-0.122906140939322\\
9.15	-0.0384597480151208\\
9.2	-0.0912896526259537\\
9.25	-0.0681772698408427\\
9.3	-0.0163233054333349\\
9.35	-0.0612759551926958\\
9.4	-0.0207667477177544\\
9.45	0.0529729517973173\\
9.5	-0.0360963883881458\\
9.55	-0.0935274792350402\\
9.6	-0.0387441325850121\\
9.65	-0.0277195227872602\\
9.7	-0.0454224232870407\\
9.75	-0.0293078372916076\\
9.8	0.0425372176850978\\
9.85	0.109997356365583\\
9.9	0.122743963515265\\
9.95	0.150660594890313\\
10	0.115149169458517\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.97\\
0.05	-7.19918956470394\\
0.1	-6.62092271187045\\
0.15	-6.25039194504174\\
0.2	-5.78371400631428\\
0.25	-5.14389485811303\\
0.3	-4.57119909903565\\
0.35	-4.08614631342897\\
0.4	-3.50134988897771\\
0.45	-2.98789510550181\\
0.5	-2.56514985640413\\
0.55	-2.09623377901126\\
0.6	-1.75915640547022\\
0.65	-1.28348009599461\\
0.7	-0.843344754714455\\
0.75	-0.53980403788189\\
0.8	-0.192305799856608\\
0.85	0.06251441151448\\
0.9	0.338654885523351\\
0.95	0.574150508302384\\
1	0.831084145393756\\
1.05	1.11031064661808\\
1.1	1.40320970524823\\
1.15	1.57358145514399\\
1.2	1.77642357365024\\
1.25	1.93435123473569\\
1.3	2.13403195992582\\
1.35	2.268735487694\\
1.4	2.34525437674092\\
1.45	2.45904339800429\\
1.5	2.46079980678571\\
1.55	2.45843300975524\\
1.6	2.38946548549869\\
1.65	2.37110926874379\\
1.7	2.47149615068883\\
1.75	2.40895049357748\\
1.8	2.36028433554027\\
1.85	2.43909507124063\\
1.9	2.45793914628543\\
1.95	2.41457195168306\\
2	2.32287561507225\\
2.05	2.11525920606793\\
2.1	2.08810710076969\\
2.15	1.99464456150802\\
2.2	1.99797837766119\\
2.25	1.89435949243208\\
2.3	1.98824732511362\\
2.35	1.9226492852537\\
2.4	1.79186801604877\\
2.45	1.57141810118717\\
2.5	1.43918490685319\\
2.55	1.41831246474949\\
2.6	1.26417983896846\\
2.65	1.05272831510741\\
2.7	0.976134974578835\\
2.75	0.743653483020525\\
2.8	0.569972658305562\\
2.85	0.626400516706367\\
2.9	0.496341061586868\\
2.95	0.449930492133533\\
3	0.322109224945953\\
3.05	0.316413058446272\\
3.1	0.273249880047378\\
3.15	0.113939940260265\\
3.2	0.140987873982018\\
3.25	-0.00840325447204922\\
3.3	0.00544605359796983\\
3.35	-0.115757454350276\\
3.4	-0.136324063213881\\
3.45	-0.203238429928307\\
3.5	-0.216890478481469\\
3.55	-0.258037284504757\\
3.6	-0.250161309532419\\
3.65	-0.338515477718709\\
3.7	-0.331906624891633\\
3.75	-0.417706886175194\\
3.8	-0.546630809087665\\
3.85	-0.475670844321547\\
3.9	-0.519985727724104\\
3.95	-0.535333395744518\\
4	-0.491839333090835\\
4.05	-0.387441111110566\\
4.1	-0.318041551429278\\
4.15	-0.263662391969434\\
4.2	-0.168796896332848\\
4.25	-0.241062087266105\\
4.3	-0.283617773904414\\
4.35	-0.388594608645831\\
4.4	-0.346841017051952\\
4.45	-0.283390334394899\\
4.5	-0.424560095657928\\
4.55	-0.499746058491986\\
4.6	-0.416008061339634\\
4.65	-0.370829246328607\\
4.7	-0.385510294158487\\
4.75	-0.349641075515474\\
4.8	-0.277932187246265\\
4.85	-0.293133942619466\\
4.9	-0.164110394052549\\
4.95	-0.211910162929143\\
5	-0.119516696636339\\
5.05	-0.0177363985288775\\
5.1	-0.170768781309571\\
5.15	-0.136268158383708\\
5.2	-0.0300319245721199\\
5.25	0.0120560182820758\\
5.3	-0.153757038301172\\
5.35	-0.1974979883139\\
5.4	-0.108470321493693\\
5.45	-0.00403094701057322\\
5.5	-0.0498643639750306\\
5.55	-0.0459937525157589\\
5.6	0.0223613507827441\\
5.65	0.0733993409417531\\
5.7	0.00615954911757169\\
5.75	-0.0275808486428351\\
5.8	-0.0472042145310051\\
5.85	-0.0317372795942598\\
5.9	0.00902785610231266\\
5.95	-0.038675651416691\\
6	-0.097661825911087\\
6.05	-0.113217558499399\\
6.1	0.0938761558132643\\
6.15	0.138560479987547\\
6.2	0.131387506694167\\
6.25	0.00617356691510484\\
6.3	0.118171106624995\\
6.35	0.0829162384762013\\
6.4	0.110873166129686\\
6.45	0.0348641657323975\\
6.5	0.0766931210588508\\
6.55	0.0499889564815198\\
6.6	-0.00645930654192862\\
6.65	0.100734592497417\\
6.7	0.185161890974471\\
6.75	0.163516938981077\\
6.8	0.0835528122462468\\
6.85	0.158346206239386\\
6.9	0.160289633344339\\
6.95	0.14534956264687\\
7	0.11361035567416\\
7.05	0.262740142823409\\
7.1	0.235032904254153\\
7.15	0.253594275291288\\
7.2	0.334748910199777\\
7.25	0.207320957294861\\
7.3	0.141451045454656\\
7.35	0.171199308058729\\
7.4	0.124765411309955\\
7.45	0.139685437246169\\
7.5	0.159700378788807\\
7.55	0.133703782559673\\
7.6	0.107648605175398\\
7.65	0.15606304160619\\
7.7	0.181474283261887\\
7.75	0.287175727012156\\
7.8	0.166010828972613\\
7.85	0.126735675232391\\
7.9	0.088387792359905\\
7.95	-0.0574190500099991\\
8	-0.0382099001378036\\
8.05	-0.0365548871590818\\
8.1	-0.0631592475226923\\
8.15	-0.0430372352968616\\
8.2	-0.0257375963369493\\
8.25	0.0558266676745081\\
8.3	0.167545630970439\\
8.35	0.293857431146004\\
8.4	0.327637131702778\\
8.45	0.29669665936718\\
8.5	0.39879221483651\\
8.55	0.383984963278544\\
8.6	0.40286930639694\\
8.65	0.360059917297364\\
8.7	0.258084623541645\\
8.75	0.210285168730297\\
8.8	0.0801339175779679\\
8.85	-0.0866208695356358\\
8.9	-0.207489357261855\\
8.95	-0.0678533712787659\\
9	0.0547358692167005\\
9.05	0.0220950081517474\\
9.1	-0.109014656091017\\
9.15	0.00821849712474854\\
9.2	0.051828517523898\\
9.25	0.133564911290233\\
9.3	0.202791289987011\\
9.35	0.245432493812104\\
9.4	0.345641027484025\\
9.45	0.290468656694159\\
9.5	0.266421386338323\\
9.55	0.268250754758923\\
9.6	0.246808639454959\\
9.65	0.266538631173577\\
9.7	0.286551521696485\\
9.75	0.245921019482953\\
9.8	0.219871509424539\\
9.85	0.126525517640913\\
9.9	0.049426744382454\\
9.95	0.0699313814236462\\
10	0.0131281606920221\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.84\\
0.05	-7.22495772349803\\
0.1	-6.67938573275066\\
0.15	-6.04504650224302\\
0.2	-5.62371722320361\\
0.25	-5.10225532943194\\
0.3	-4.48292726034334\\
0.35	-3.84804480381796\\
0.4	-3.30088279628695\\
0.45	-2.85885297750344\\
0.5	-2.39673522876098\\
0.55	-1.94156716576806\\
0.6	-1.39131550823151\\
0.65	-0.961486472061002\\
0.7	-0.614312219882889\\
0.75	-0.161957734352877\\
0.8	0.0410532085928743\\
0.85	0.353649753826965\\
0.9	0.60320150283055\\
0.95	0.808473878841935\\
1	1.16538077138942\\
1.05	1.39855821874236\\
1.1	1.50359876842634\\
1.15	1.76706703422235\\
1.2	1.83736581522672\\
1.25	1.93290298290827\\
1.3	1.86111207247846\\
1.35	1.91027667894678\\
1.4	1.87590933881097\\
1.45	2.14086955803223\\
1.5	2.17251086866488\\
1.55	2.14417860777137\\
1.6	2.1579990161825\\
1.65	2.15565892807142\\
1.7	2.07887842579632\\
1.75	2.06766669981259\\
1.8	2.13251927212861\\
1.85	2.14965120326795\\
1.9	2.08972278060501\\
1.95	2.05508056600137\\
2	1.93983665262397\\
2.05	1.81767785680422\\
2.1	1.77305893852071\\
2.15	1.94891957983628\\
2.2	1.73349355603119\\
2.25	1.614599266635\\
2.3	1.47971229126234\\
2.35	1.42993781020794\\
2.4	1.34242704346564\\
2.45	1.23357490479661\\
2.5	1.02749256963992\\
2.55	0.930797729440076\\
2.6	0.84892432789963\\
2.65	0.78756295120506\\
2.7	0.767023072791229\\
2.75	0.712762765821008\\
2.8	0.799357549306612\\
2.85	0.633128856881767\\
2.9	0.43408700984115\\
2.95	0.374881861043507\\
3	0.111201445579597\\
3.05	0.226934995781956\\
3.1	0.241573175740828\\
3.15	0.227055378156028\\
3.2	0.228073519856579\\
3.25	0.20672310468861\\
3.3	0.307533649231859\\
3.35	0.160590940743688\\
3.4	0.171433650396216\\
3.45	0.143282240850822\\
3.5	0.0528799369290042\\
3.55	0.154565713346938\\
3.6	0.0190895644248665\\
3.65	0.0393874419225564\\
3.7	0.0275452193357123\\
3.75	-0.100589620007842\\
3.8	0.018105845403896\\
3.85	0.01092640079109\\
3.9	0.0127609393511052\\
3.95	-0.0948577787725413\\
4	-0.135639404003865\\
4.05	-0.255557718371282\\
4.1	-0.261184129566252\\
4.15	-0.37528278980367\\
4.2	-0.37497951486255\\
4.25	-0.363501407708196\\
4.3	-0.396490236200514\\
4.35	-0.394462419693932\\
4.4	-0.422347008696189\\
4.45	-0.40578890671942\\
4.5	-0.412987693466752\\
4.55	-0.466610514167215\\
4.6	-0.458662736638546\\
4.65	-0.544435636892845\\
4.7	-0.545755668148358\\
4.75	-0.438709577870425\\
4.8	-0.38360452802225\\
4.85	-0.482253464556172\\
4.9	-0.482915540779648\\
4.95	-0.562622277061802\\
5	-0.569640579488574\\
5.05	-0.496325064276466\\
5.1	-0.466957412788051\\
5.15	-0.38773478318531\\
5.2	-0.264374428133115\\
5.25	-0.173804748418416\\
5.3	-0.195643888523332\\
5.35	-0.191061326083095\\
5.4	-0.227651279806559\\
5.45	-0.22067219960454\\
5.5	-0.232922968961416\\
5.55	-0.168828213794927\\
5.6	-0.127473266168455\\
5.65	-0.0858106745310855\\
5.7	0.0567928394701063\\
5.75	-0.102002435319366\\
5.8	-0.124053341298686\\
5.85	-0.118819102773889\\
5.9	-0.119180979851043\\
5.95	-0.116360343539291\\
6	-0.123238563939467\\
6.05	-0.104728895558684\\
6.1	-0.130432708038358\\
6.15	-0.158645151416185\\
6.2	-0.00363017049356074\\
6.25	-0.00721470444953445\\
6.3	0.133085139404537\\
6.35	0.122814797445812\\
6.4	0.0914543203484917\\
6.45	0.117449806659156\\
6.5	0.119541031247412\\
6.55	0.163764885180892\\
6.6	0.0967925978591355\\
6.65	0.10943835913791\\
6.7	0.176047571177322\\
6.75	0.143346502671234\\
6.8	0.131239125013748\\
6.85	0.106803528751756\\
6.9	0.105713645401588\\
6.95	0.0194352491539139\\
7	0.0285556957420309\\
7.05	-0.057532059350137\\
7.1	-0.0973506092566399\\
7.15	0.00441836998612019\\
7.2	-0.135644488952101\\
7.25	-0.123400016469942\\
7.3	-0.201053230937437\\
7.35	-0.222069614849545\\
7.4	-0.14904859340229\\
7.45	-0.187531069260442\\
7.5	-0.164312024858532\\
7.55	-0.310169201375685\\
7.6	-0.260575902325135\\
7.65	-0.245302551944032\\
7.7	-0.337238428168689\\
7.75	-0.412358548919982\\
7.8	-0.387316529789781\\
7.85	-0.356330968884469\\
7.9	-0.277164058549813\\
7.95	-0.286741400103449\\
8	-0.34997065347711\\
8.05	-0.326525955976252\\
8.1	-0.316572283917436\\
8.15	-0.231456302357327\\
8.2	-0.166722919341188\\
8.25	-0.167999144741812\\
8.3	-0.126301850838291\\
8.35	-0.0800976009314861\\
8.4	-0.134137087394474\\
8.45	-0.0616131894437508\\
8.5	-0.0601250932902159\\
8.55	0.0900087594681924\\
8.6	0.125392993846656\\
8.65	-0.0172901434480752\\
8.7	0.100319856698656\\
8.75	0.159974025914431\\
8.8	0.266743293381818\\
8.85	0.318435614357258\\
8.9	0.312757978636915\\
8.95	0.389475030016543\\
9	0.356422199230997\\
9.05	0.354076065191234\\
9.1	0.287307323707314\\
9.15	0.354178052859222\\
9.2	0.247324130929667\\
9.25	0.182551216126284\\
9.3	0.151428965428882\\
9.35	0.121685894807992\\
9.4	0.134065087112958\\
9.45	0.0914910354166151\\
9.5	0.169080992217392\\
9.55	0.00226205273942645\\
9.6	0.00179061705110768\\
9.65	-0.166781893275229\\
9.7	-0.292108359927718\\
9.75	-0.297663878937654\\
9.8	-0.413099584682912\\
9.85	-0.366942992048779\\
9.9	-0.329669208543748\\
9.95	-0.24252543219936\\
10	-0.292501642577296\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.71\\
0.05	-7.10862778457284\\
0.1	-6.51948946317785\\
0.15	-5.98629035315227\\
0.2	-5.28717523219807\\
0.25	-4.67767346796943\\
0.3	-4.26382560298739\\
0.35	-3.95436782534486\\
0.4	-3.41047918311184\\
0.45	-2.8963223431345\\
0.5	-2.51540308095474\\
0.55	-2.09679110855138\\
0.6	-1.72477720922159\\
0.65	-1.45646215453173\\
0.7	-0.977541072348376\\
0.75	-0.427408887234837\\
0.8	-0.0413408929558239\\
0.85	0.379723192413692\\
0.9	0.541135050477554\\
0.95	0.775069174690713\\
1	0.864234968774611\\
1.05	1.07693080088581\\
1.1	1.28036381316428\\
1.15	1.49086293406888\\
1.2	1.64277975634407\\
1.25	1.86261470305876\\
1.3	1.82316666993036\\
1.35	1.90961727109701\\
1.4	1.94371952016094\\
1.45	1.92842429088162\\
1.5	2.02219226667519\\
1.55	2.17882498640231\\
1.6	2.18360061658266\\
1.65	2.07609376556583\\
1.7	2.14695722933637\\
1.75	2.21038740295915\\
1.8	2.27629968322169\\
1.85	2.12080517578033\\
1.9	2.04836961381531\\
1.95	2.002690507299\\
2	1.96468432570506\\
2.05	2.0161921999221\\
2.1	1.91811865987847\\
2.15	2.00135764363105\\
2.2	1.85619769588323\\
2.25	1.84927862036181\\
2.3	1.71572925246874\\
2.35	1.68627654337323\\
2.4	1.48356627686985\\
2.45	1.30186256094278\\
2.5	1.28241237341501\\
2.55	1.21240516866762\\
2.6	1.2096041274593\\
2.65	0.999079435293892\\
2.7	0.96119640672537\\
2.75	1.04595098154788\\
2.8	0.931501540703232\\
2.85	0.81759844260592\\
2.9	0.631021756020801\\
2.95	0.557394106525711\\
3	0.478204353373003\\
3.05	0.512715312241994\\
3.1	0.357995697182398\\
3.15	0.27717142171805\\
3.2	0.166983430726555\\
3.25	0.083610675264437\\
3.3	-0.129232217325252\\
3.35	-0.234740142634259\\
3.4	-0.175544235342918\\
3.45	-0.107672863368817\\
3.5	-0.224558896236888\\
3.55	-0.304704092831782\\
3.6	-0.263713880920878\\
3.65	-0.238804093880656\\
3.7	-0.183476701212624\\
3.75	-0.242008674868574\\
3.8	-0.311019328410636\\
3.85	-0.301356839442698\\
3.9	-0.385799263720364\\
3.95	-0.402398665362776\\
4	-0.398120388017535\\
4.05	-0.50454875682709\\
4.1	-0.551058689046575\\
4.15	-0.526700443860653\\
4.2	-0.529438848008922\\
4.25	-0.422801822755612\\
4.3	-0.531396711017044\\
4.35	-0.426294002983642\\
4.4	-0.356299827808579\\
4.45	-0.389204197953525\\
4.5	-0.300494199665302\\
4.55	-0.254935444790032\\
4.6	-0.161642574359393\\
4.65	-0.0665322364898799\\
4.7	-0.095369333724503\\
4.75	-0.128648111248975\\
4.8	-0.0456606363275192\\
4.85	0.0450514173806569\\
4.9	0.0934886215040126\\
4.95	0.106709345339534\\
5	0.0660271485081398\\
5.05	0.210892464341013\\
5.1	0.22323941815752\\
5.15	0.335611381007559\\
5.2	0.326705111902307\\
5.25	0.24091569018272\\
5.3	0.219804714201606\\
5.35	0.180998553110084\\
5.4	0.137628650779977\\
5.45	0.200951094819087\\
5.5	0.223140693447104\\
5.55	0.19937739490316\\
5.6	0.212584752538617\\
5.65	0.240095417128708\\
5.7	0.29030501886054\\
5.75	0.31579059411197\\
5.8	0.235188432530926\\
5.85	0.242304477263924\\
5.9	0.123571866531373\\
5.95	0.110683017827596\\
6	0.0318629005974945\\
6.05	-0.0689146061858196\\
6.1	-0.125649451167081\\
6.15	-0.0502285738955571\\
6.2	-0.0496785922502366\\
6.25	0.0105333449043929\\
6.3	-0.200621785496315\\
6.35	-0.239597388405133\\
6.4	-0.166361874237277\\
6.45	-0.145754176826751\\
6.5	-0.122907542683553\\
6.55	-0.160465630200827\\
6.6	-0.206729539536458\\
6.65	-0.156892562958214\\
6.7	-0.239020471860756\\
6.75	-0.15238459180591\\
6.8	-0.170500249970939\\
6.85	-0.21894351278735\\
6.9	-0.279270014198436\\
6.95	-0.180954857035402\\
7	-0.221705299188456\\
7.05	-0.114319849499369\\
7.1	-0.106990427805981\\
7.15	-0.0892749265277729\\
7.2	0.0331274970460397\\
7.25	-0.0165969713782351\\
7.3	-0.0730214916057431\\
7.35	-0.0701332940364549\\
7.4	-0.0821946223520617\\
7.45	-0.137369088512358\\
7.5	-0.248059354944645\\
7.55	-0.33158883746799\\
7.6	-0.328173769326346\\
7.65	-0.374502519747993\\
7.7	-0.383209546283945\\
7.75	-0.415213419024941\\
7.8	-0.39793292371596\\
7.85	-0.528325646519019\\
7.9	-0.512599197550484\\
7.95	-0.422127584026021\\
8	-0.43304804144613\\
8.05	-0.335410559790389\\
8.1	-0.254708243228445\\
8.15	-0.286179573231072\\
8.2	-0.196522528723693\\
8.25	-0.179370925521964\\
8.3	-0.0593070909350327\\
8.35	-0.0868075092912149\\
8.4	-0.122732216569465\\
8.45	-0.125742665780669\\
8.5	-0.176215551272585\\
8.55	-0.2434923524123\\
8.6	-0.224071630384984\\
8.65	-0.0681690920202253\\
8.7	0.0126905816440782\\
8.75	-0.0102106487191123\\
8.8	0.102032002691105\\
8.85	-0.0335854032222727\\
8.9	-0.0406135468941022\\
8.95	0.0604400047313321\\
9	0.130017736475672\\
9.05	0.0432584943360159\\
9.1	0.035607331801309\\
9.15	0.0453356839364919\\
9.2	0.0906993606276943\\
9.25	0.055774184141531\\
9.3	-0.022381789030236\\
9.35	0.0967545021385355\\
9.4	0.140456874240186\\
9.45	0.0868805798497418\\
9.5	0.0148211907908099\\
9.55	0.00190266221921533\\
9.6	0.0151012617945727\\
9.65	0.114724136260982\\
9.7	0.187576110090402\\
9.75	0.190036707795815\\
9.8	0.186466681493199\\
9.85	0.124061569428138\\
9.9	0.198350065411183\\
9.95	0.135885010183957\\
10	0.146061562142665\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.58\\
0.05	-6.98914760206542\\
0.1	-6.43322239082248\\
0.15	-5.88871567281044\\
0.2	-5.27709441909432\\
0.25	-4.69098734371017\\
0.3	-4.24069473103752\\
0.35	-3.91124484098371\\
0.4	-3.39924425824468\\
0.45	-2.88869993913223\\
0.5	-2.56170409659741\\
0.55	-2.23779418658999\\
0.6	-1.79720997876054\\
0.65	-1.39527063002555\\
0.7	-1.04352207291768\\
0.75	-0.658034270497173\\
0.8	-0.319439719289553\\
0.85	-0.0356083976885244\\
0.9	0.242695550013449\\
0.95	0.303865480001263\\
1	0.539572271678807\\
1.05	0.816552808650517\\
1.1	1.11789041374213\\
1.15	1.36254001063029\\
1.2	1.48291003768473\\
1.25	1.6588628390992\\
1.3	1.82942523115627\\
1.35	1.89975424236357\\
1.4	1.96399334432778\\
1.45	2.10564667276037\\
1.5	2.10894834562741\\
1.55	2.10535525710492\\
1.6	2.14887668352899\\
1.65	2.13015510978584\\
1.7	2.23073313213154\\
1.75	2.15066103891447\\
1.8	2.15084104498374\\
1.85	2.23350292460122\\
1.9	2.09920448589648\\
1.95	2.10941926008418\\
2	2.0249503050765\\
2.05	2.05935903062927\\
2.1	2.09572938153962\\
2.15	2.00771443322061\\
2.2	1.92878105986556\\
2.25	1.87013297908649\\
2.3	2.02902546929519\\
2.35	2.00324103209728\\
2.4	1.78395448204153\\
2.45	1.69982821308758\\
2.5	1.67862860362121\\
2.55	1.59884706266414\\
2.6	1.50080098512778\\
2.65	1.33928121568973\\
2.7	1.15772312760398\\
2.75	1.06312484478639\\
2.8	1.01680142210515\\
2.85	0.857152814310503\\
2.9	0.633402137347476\\
2.95	0.531464779999085\\
3	0.365213522663808\\
3.05	0.306779400703543\\
3.1	0.186371825225564\\
3.15	0.132853846845284\\
3.2	0.0497985562611805\\
3.25	0.115214806851831\\
3.3	0.0596531513797098\\
3.35	0.043183640873492\\
3.4	-0.0415748898098911\\
3.45	0.0460277665098901\\
3.5	-0.0624236778887427\\
3.55	-0.00658838616627698\\
3.6	-0.127881273140407\\
3.65	-0.120454774854202\\
3.7	-0.264260385760184\\
3.75	-0.250227441691138\\
3.8	-0.318701340861253\\
3.85	-0.314382565704988\\
3.9	-0.27595230961342\\
3.95	-0.207505771930736\\
4	-0.343945569020206\\
4.05	-0.434605372841923\\
4.1	-0.451388696382118\\
4.15	-0.423673758760427\\
4.2	-0.355981249837816\\
4.25	-0.400164451064198\\
4.3	-0.2846034626997\\
4.35	-0.278805686302052\\
4.4	-0.202577329460238\\
4.45	-0.0672518347172508\\
4.5	-0.112273958830559\\
4.55	-0.130276622841774\\
4.6	-0.156209998063217\\
4.65	-0.0631740177168929\\
4.7	-0.15602486385231\\
4.75	-0.0582701124556838\\
4.8	-0.123817633871458\\
4.85	-0.21894966379833\\
4.9	-0.197494997696195\\
4.95	-0.121107000375789\\
5	-0.196290410198935\\
5.05	-0.217371110482111\\
5.1	-0.00201606119085532\\
5.15	0.0595530600696118\\
5.2	0.011913587082997\\
5.25	-0.119010558081869\\
5.3	-0.238733859913341\\
5.35	-0.160843538704117\\
5.4	-0.169918839725535\\
5.45	-0.0851896803421919\\
5.5	-0.0540788328758914\\
5.55	-0.204574436112441\\
5.6	-0.304083357411831\\
5.65	-0.186446369840039\\
5.7	-0.22360000497447\\
5.75	-0.123733490183692\\
5.8	-0.0767798330010511\\
5.85	-0.119780197825638\\
5.9	-0.0917189317914013\\
5.95	-0.0293853215170278\\
6	-0.0797749140970303\\
6.05	-0.157676415441019\\
6.1	-0.0667626373759585\\
6.15	0.00492153962438184\\
6.2	0.0997019382909374\\
6.25	0.163951696315148\\
6.3	0.336723903086968\\
6.35	0.300722017597137\\
6.4	0.318724171664385\\
6.45	0.301255944327545\\
6.5	0.416951183857799\\
6.55	0.277779792414432\\
6.6	0.30532323002865\\
6.65	0.382184631218197\\
6.7	0.392443235193658\\
6.75	0.331468304769682\\
6.8	0.347832917918928\\
6.85	0.466520792647281\\
6.9	0.392954419240411\\
6.95	0.317476017246918\\
7	0.300187544595622\\
7.05	0.320445567823187\\
7.1	0.399311265031358\\
7.15	0.361680532928324\\
7.2	0.401522941588266\\
7.25	0.250544857242116\\
7.3	0.114612960246642\\
7.35	0.142250176813509\\
7.4	0.197981610502561\\
7.45	0.148009883816172\\
7.5	0.0738392728155144\\
7.55	0.0538814515607883\\
7.6	0.0374337750318349\\
7.65	0.0690898970665392\\
7.7	0.17081202382681\\
7.75	0.163494098126506\\
7.8	0.142963617266548\\
7.85	0.210366933527246\\
7.9	0.229904338460125\\
7.95	0.231730207823691\\
8	0.140633541974562\\
8.05	-0.0555234523386213\\
8.1	-0.0930454565306921\\
8.15	-0.0728596871299653\\
8.2	-0.224024312809256\\
8.25	-0.285050649047827\\
8.3	-0.392026127124907\\
8.35	-0.492324549112225\\
8.4	-0.562971871857318\\
8.45	-0.633208252639224\\
8.5	-0.680863723807125\\
8.55	-0.808074667932291\\
8.6	-0.794942784246347\\
8.65	-0.541663430533345\\
8.7	-0.385777067267904\\
8.75	-0.237308234802189\\
8.8	-0.0449339557305949\\
8.85	0.0476675759229287\\
8.9	0.0182622030597392\\
8.95	0.171575896971771\\
9	0.246576776255277\\
9.05	0.141860704711389\\
9.1	0.172923706480199\\
9.15	0.126910068699722\\
9.2	0.0435276131696248\\
9.25	0.0624709250719138\\
9.3	0.0657800483456279\\
9.35	0.0727693932669725\\
9.4	-0.085016858676514\\
9.45	-0.0849639478856207\\
9.5	-0.0842793439281372\\
9.55	-0.087331498861651\\
9.6	-0.0866624810565123\\
9.65	-0.0226887487664661\\
9.7	-0.0759764362390021\\
9.75	-0.0798138152085586\\
9.8	-0.11145417674745\\
9.85	-0.0112182461289079\\
9.9	0.0804064515771861\\
9.95	-0.0124520173102975\\
10	-0.164506516915832\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.45\\
0.05	-6.9783497117823\\
0.1	-6.43827951410355\\
0.15	-5.90692427361663\\
0.2	-5.31547182671028\\
0.25	-4.87058253366358\\
0.3	-4.41711906838662\\
0.35	-3.93210339987554\\
0.4	-3.38878986512854\\
0.45	-2.99331574431791\\
0.5	-2.49083326275624\\
0.55	-1.91742636397588\\
0.6	-1.4628102667002\\
0.65	-1.12156020489773\\
0.7	-0.704259591423802\\
0.75	-0.206541606614444\\
0.8	0.0648964682261418\\
0.85	0.295929934675135\\
0.9	0.521647258307544\\
0.95	0.848939127739238\\
1	1.13745528488696\\
1.05	1.25546721224385\\
1.1	1.45670650519657\\
1.15	1.56919334791202\\
1.2	1.72761806763132\\
1.25	1.87359162928526\\
1.3	1.91849978356054\\
1.35	1.97293389431959\\
1.4	2.13151368678305\\
1.45	2.20490934630648\\
1.5	2.18270794794988\\
1.55	2.18446720069219\\
1.6	2.10844973025952\\
1.65	2.25442969457833\\
1.7	2.21562243706663\\
1.75	2.27163414960255\\
1.8	2.22961224761338\\
1.85	2.27461500053973\\
1.9	2.22863009120213\\
1.95	2.18647834707495\\
2	2.22353672534386\\
2.05	2.00636042363923\\
2.1	1.92372953763807\\
2.15	1.80132947776175\\
2.2	1.63364574752903\\
2.25	1.68280731430828\\
2.3	1.72954182223982\\
2.35	1.63832863150487\\
2.4	1.60112400270366\\
2.45	1.48762294867656\\
2.5	1.31239364736167\\
2.55	1.27840444633261\\
2.6	1.24919428706305\\
2.65	1.13977736106475\\
2.7	1.01583862270427\\
2.75	0.89041743178404\\
2.8	0.875656264209397\\
2.85	0.81848364070247\\
2.9	0.715148932849088\\
2.95	0.659219163797744\\
3	0.610964174537772\\
3.05	0.531427705191776\\
3.1	0.550004046877144\\
3.15	0.446151151026663\\
3.2	0.291341670055713\\
3.25	0.221687119699003\\
3.3	0.125343880653201\\
3.35	0.168156705627024\\
3.4	0.0587588249026698\\
3.45	-0.0209877486353937\\
3.5	-0.0642483763576392\\
3.55	-0.145831494566853\\
3.6	-0.0843912077668325\\
3.65	-0.281411198549411\\
3.7	-0.382121039615031\\
3.75	-0.297095688770527\\
3.8	-0.313880701657334\\
3.85	-0.463619115014003\\
3.9	-0.508426858346802\\
3.95	-0.560244358411811\\
4	-0.574218106741878\\
4.05	-0.521008793380456\\
4.1	-0.507782531449263\\
4.15	-0.431893216158256\\
4.2	-0.511371504785485\\
4.25	-0.516084047138906\\
4.3	-0.48245395875354\\
4.35	-0.455106012902451\\
4.4	-0.359372055553723\\
4.45	-0.400010791316096\\
4.5	-0.476737163042795\\
4.55	-0.534678078399556\\
4.6	-0.464998650715243\\
4.65	-0.476348259166322\\
4.7	-0.429363775503468\\
4.75	-0.478141367657137\\
4.8	-0.433684791655815\\
4.85	-0.411441948454903\\
4.9	-0.254824347196407\\
4.95	-0.211488443588205\\
5	-0.207036053108377\\
5.05	-0.320579300433071\\
5.1	-0.38135340162375\\
5.15	-0.281366971903822\\
5.2	-0.221811084530989\\
5.25	-0.250183377683261\\
5.3	-0.157895871064303\\
5.35	-0.212153208833787\\
5.4	-0.13285796978235\\
5.45	-0.021559618738194\\
5.5	-0.122772929320109\\
5.55	0.00460028094838391\\
5.6	0.131597507351285\\
5.65	0.0515473070746739\\
5.7	0.0719709675787959\\
5.75	0.126608675918213\\
5.8	0.242060718503689\\
5.85	0.311337917590357\\
5.9	0.24289138770942\\
5.95	0.329200215628523\\
6	0.338131354573332\\
6.05	0.312904452841326\\
6.1	0.301531751562487\\
6.15	0.257777031581741\\
6.2	0.163818762766472\\
6.25	0.278793249262616\\
6.3	0.178450898977107\\
6.35	0.220516266366055\\
6.4	0.241928268521642\\
6.45	0.350891584682197\\
6.5	0.301739401963058\\
6.55	0.30522883320077\\
6.6	0.35705978855282\\
6.65	0.284546070720748\\
6.7	0.505009362190642\\
6.75	0.649489543143889\\
6.8	0.530992785444376\\
6.85	0.489290216580062\\
6.9	0.547303560268403\\
6.95	0.54872085720714\\
7	0.652777382510295\\
7.05	0.530324560689063\\
7.1	0.514002434247199\\
7.15	0.374324588009231\\
7.2	0.402793856231568\\
7.25	0.373670050669343\\
7.3	0.317215662021838\\
7.35	0.317915960944364\\
7.4	0.258494603846993\\
7.45	0.228974453581669\\
7.5	0.215039956829648\\
7.55	0.173825925538304\\
7.6	0.0811131594581822\\
7.65	-0.0578711747589283\\
7.7	-0.0540203413689024\\
7.75	-0.0204748423931527\\
7.8	-0.0904663312067163\\
7.85	-0.00800555700164871\\
7.9	-0.0358964756074155\\
7.95	0.009024070633763\\
8	-0.0533166984828509\\
8.05	-0.075054246341762\\
8.1	-0.150702644322591\\
8.15	-0.260541065117763\\
8.2	-0.313793561502463\\
8.25	-0.188560263648269\\
8.3	-0.187264629924809\\
8.35	-0.0994723145594228\\
8.4	0.0100703720045122\\
8.45	-0.121965634959069\\
8.5	-0.136415842831699\\
8.55	-0.0341419713375842\\
8.6	-0.066869124044085\\
8.65	-0.0926020261788358\\
8.7	-0.128020041856986\\
8.75	-0.0828617726992875\\
8.8	-0.0800296860289827\\
8.85	-0.0283321173840036\\
8.9	-0.0123972892125853\\
8.95	0.0348765942207325\\
9	0.0247466157631901\\
9.05	0.041093564896794\\
9.1	0.171205760279784\\
9.15	0.303399208706234\\
9.2	0.276461693122996\\
9.25	0.23105755885873\\
9.3	0.32839917682245\\
9.35	0.372474249173334\\
9.4	0.466450991006972\\
9.45	0.471570512088872\\
9.5	0.417343288365359\\
9.55	0.367356805220855\\
9.6	0.354281586215437\\
9.65	0.235471575068895\\
9.7	0.190723782712171\\
9.75	0.180618822569268\\
9.8	0.181285531319518\\
9.85	0.250903922114498\\
9.9	0.15431283070997\\
9.95	0.160499321131931\\
10	0.173013141732086\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.32\\
0.05	-6.81117640733876\\
0.1	-6.34974076385234\\
0.15	-5.89905163819167\\
0.2	-5.45129838118841\\
0.25	-4.97124363697392\\
0.3	-4.44665256731835\\
0.35	-3.99100066201498\\
0.4	-3.36525234672959\\
0.45	-2.90850424304174\\
0.5	-2.52225201608308\\
0.55	-2.09119840021465\\
0.6	-1.74426922565156\\
0.65	-1.3799273591274\\
0.7	-1.04644013693755\\
0.75	-0.667323237576034\\
0.8	-0.306767914393001\\
0.85	0.0445368473941642\\
0.9	0.375002525789108\\
0.95	0.620680605014165\\
1	0.95822529951154\\
1.05	1.25641611358768\\
1.1	1.59463569559832\\
1.15	1.7899779850028\\
1.2	2.06528432936625\\
1.25	2.14111205667052\\
1.3	2.24787290687354\\
1.35	2.34604489854219\\
1.4	2.54142609945027\\
1.45	2.56229943496282\\
1.5	2.56319156573045\\
1.55	2.57689186173698\\
1.6	2.5437929708314\\
1.65	2.56614201519282\\
1.7	2.55804162872402\\
1.75	2.45611897468754\\
1.8	2.37191243772308\\
1.85	2.34236302518269\\
1.9	2.24727814332722\\
1.95	2.21674307155754\\
2	2.04174907083654\\
2.05	1.85363293978503\\
2.1	1.79337337330608\\
2.15	1.68974319375823\\
2.2	1.54147507757004\\
2.25	1.55765168012374\\
2.3	1.53662869489552\\
2.35	1.33513052288927\\
2.4	1.2455052731999\\
2.45	1.16198184717838\\
2.5	1.13091601841294\\
2.55	1.03248134849895\\
2.6	0.893112664206643\\
2.65	0.851302936864267\\
2.7	0.808352117628906\\
2.75	0.699959847793735\\
2.8	0.591371504279896\\
2.85	0.542228389127251\\
2.9	0.58956855115982\\
2.95	0.522891067141205\\
3	0.477049527117786\\
3.05	0.481206776469989\\
3.1	0.433528949477789\\
3.15	0.345595547854439\\
3.2	0.290966342127549\\
3.25	0.2042853587985\\
3.3	0.226350807054864\\
3.35	0.141480315523176\\
3.4	0.0154247719655803\\
3.45	-0.0105209746552321\\
3.5	-0.0707812903356164\\
3.55	-0.0550973106099206\\
3.6	-0.116129716448252\\
3.65	-0.162893707397936\\
3.7	-0.144400944934373\\
3.75	-0.12300092169227\\
3.8	-0.0311491614713156\\
3.85	-0.076586871985949\\
3.9	-0.181668008224985\\
3.95	-0.169241274726083\\
4	-0.304617667915571\\
4.05	-0.415645442274433\\
4.1	-0.320708599176326\\
4.15	-0.33490368047891\\
4.2	-0.343357944344666\\
4.25	-0.30928729083384\\
4.3	-0.438311089462554\\
4.35	-0.440677148862\\
4.4	-0.477273856881107\\
4.45	-0.549056400168147\\
4.5	-0.513963338129963\\
4.55	-0.540292780131754\\
4.6	-0.469261516467148\\
4.65	-0.426995263855356\\
4.7	-0.442880599737252\\
4.75	-0.432212746811066\\
4.8	-0.441388977667771\\
4.85	-0.35823438005275\\
4.9	-0.278705982529033\\
4.95	-0.262448991149775\\
5	-0.305455652569449\\
5.05	-0.318461378666134\\
5.1	-0.170914056231175\\
5.15	-0.0781176622693202\\
5.2	-0.170825509192114\\
5.25	-0.149350215148602\\
5.3	-0.0367521554768489\\
5.35	-0.00661567032886725\\
5.4	-0.0588540362256286\\
5.45	0.0212000961636205\\
5.5	-0.130855266410504\\
5.55	-0.127222868659622\\
5.6	-0.192326934944622\\
5.65	-0.190189393709463\\
5.7	-0.146383283737407\\
5.75	-0.153596145045655\\
5.8	-0.0831371182291346\\
5.85	0.0413333669417737\\
5.9	0.173562149859821\\
5.95	0.127021394713514\\
6	0.110218380798189\\
6.05	0.10774216524308\\
6.1	0.172097274508533\\
6.15	0.0716983754265331\\
6.2	0.0903674782515379\\
6.25	0.0984584509682356\\
6.3	0.100682025874454\\
6.35	0.2605656110448\\
6.4	0.183024937490244\\
6.45	0.208221308935947\\
6.5	0.220469248811132\\
6.55	0.16688680617886\\
6.6	0.227638038097947\\
6.65	0.125877021530405\\
6.7	0.0943817685687387\\
6.75	0.0725487628265978\\
6.8	0.010809156533823\\
6.85	-0.0831625435646993\\
6.9	-0.0147622176904334\\
6.95	-0.175606624065143\\
7	-0.235331865760176\\
7.05	-0.153658488345544\\
7.1	-0.253022002842219\\
7.15	-0.446814253498985\\
7.2	-0.407102519897727\\
7.25	-0.279404019608978\\
7.3	-0.386179798019758\\
7.35	-0.400923689112391\\
7.4	-0.394373671708611\\
7.45	-0.463054630600354\\
7.5	-0.500605242593518\\
7.55	-0.443054380187318\\
7.6	-0.459182103075644\\
7.65	-0.445324050547631\\
7.7	-0.435567751842043\\
7.75	-0.405043430644055\\
7.8	-0.215495521641292\\
7.85	-0.149992669018743\\
7.9	-0.243290204873745\\
7.95	-0.248821491102053\\
8	-0.345468259519553\\
8.05	-0.330673918993527\\
8.1	-0.307176962393203\\
8.15	-0.236102077535172\\
8.2	-0.143411493889398\\
8.25	-0.152681015796759\\
8.3	-0.1741468830766\\
8.35	-0.118616360896723\\
8.4	-0.0925325355341026\\
8.45	-0.145803714001159\\
8.5	-0.0867934934427992\\
8.55	-0.188610896305118\\
8.6	-0.207274434990486\\
8.65	-0.117761198711911\\
8.7	-0.153683205842123\\
8.75	-0.172534659052121\\
8.8	-0.120662144461062\\
8.85	-0.251904073577214\\
8.9	-0.345992828639508\\
8.95	-0.399308752158323\\
9	-0.320239879879602\\
9.05	-0.280719328160233\\
9.1	-0.286006066949838\\
9.15	-0.280078048848545\\
9.2	-0.248937429941165\\
9.25	-0.21703302242721\\
9.3	-0.210794000760558\\
9.35	-0.166625609846081\\
9.4	-0.165835556215041\\
9.45	-0.124582323737039\\
9.5	0.11072903340925\\
9.55	0.279078187052975\\
9.6	0.295282673740817\\
9.65	0.236859348948152\\
9.7	0.144344147978063\\
9.75	0.124630498626097\\
9.8	0.182784435478841\\
9.85	0.110301603731009\\
9.9	0.156369807207832\\
9.95	0.177147432012026\\
10	0.13048942222607\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.19\\
0.05	-6.8244663953302\\
0.1	-6.41296603875757\\
0.15	-5.79922810513645\\
0.2	-5.24280605921164\\
0.25	-4.67041662861138\\
0.3	-4.0849659079239\\
0.35	-3.59873035611165\\
0.4	-3.07066461469318\\
0.45	-2.58309435478633\\
0.5	-2.11443362722793\\
0.55	-1.6908540991912\\
0.6	-1.16559596875527\\
0.65	-0.700062180393954\\
0.7	-0.396632840376813\\
0.75	-0.0283495826219948\\
0.8	0.228890225569954\\
0.85	0.583440863041921\\
0.9	0.869690556399376\\
0.95	1.11655256440257\\
1	1.2737007178993\\
1.05	1.38015379261478\\
1.1	1.56667021304829\\
1.15	1.71148355449464\\
1.2	1.7937474349801\\
1.25	2.01499175749175\\
1.3	2.23365688704598\\
1.35	2.18320963211268\\
1.4	2.24908939041243\\
1.45	2.28587710983335\\
1.5	2.22126637380246\\
1.55	2.14104250409343\\
1.6	2.17024015604168\\
1.65	2.14221361955173\\
1.7	2.15568744901835\\
1.75	2.16931634010821\\
1.8	2.0141212619656\\
1.85	1.95586171508375\\
1.9	1.93485501211843\\
1.95	1.79820614940996\\
2	1.66622696192975\\
2.05	1.62561184415547\\
2.1	1.50803625372878\\
2.15	1.53694214168774\\
2.2	1.35916847861598\\
2.25	1.3034824353136\\
2.3	1.24679348944775\\
2.35	1.18074565154632\\
2.4	1.19622073573629\\
2.45	1.168422426674\\
2.5	1.14540283163468\\
2.55	1.20332685794508\\
2.6	1.00767467788178\\
2.65	0.885302417774211\\
2.7	0.835703887742581\\
2.75	0.685585961412306\\
2.8	0.655212791391573\\
2.85	0.579330862765499\\
2.9	0.419467662164181\\
2.95	0.438449094235924\\
3	0.294347036714878\\
3.05	0.267429431401383\\
3.1	0.32824933324131\\
3.15	0.302780226821364\\
3.2	0.152131927869925\\
3.25	0.148723709528752\\
3.3	0.125276811962328\\
3.35	0.110813202334324\\
3.4	-0.00498785863938411\\
3.45	-0.161577850961797\\
3.5	-0.248889428855449\\
3.55	-0.243522893954487\\
3.6	-0.235014419901686\\
3.65	-0.328071264884456\\
3.7	-0.382497618149635\\
3.75	-0.37229760955305\\
3.8	-0.279936461222734\\
3.85	-0.393014382833822\\
3.9	-0.437069377681194\\
3.95	-0.329094054279307\\
4	-0.251243678221592\\
4.05	-0.354697240355742\\
4.1	-0.458532290607831\\
4.15	-0.486332263887809\\
4.2	-0.473254115562746\\
4.25	-0.393334353672204\\
4.3	-0.517122649833806\\
4.35	-0.344966448639572\\
4.4	-0.445803715438977\\
4.45	-0.412066829944696\\
4.5	-0.467017104890296\\
4.55	-0.410419544720428\\
4.6	-0.331673190894466\\
4.65	-0.362464417467106\\
4.7	-0.354983805346155\\
4.75	-0.350486280268365\\
4.8	-0.418112525944886\\
4.85	-0.340939120024799\\
4.9	-0.28286724326156\\
4.95	-0.299990504156691\\
5	-0.206232865512031\\
5.05	-0.248919904939191\\
5.1	-0.292823108807155\\
5.15	-0.16577374940565\\
5.2	-0.151344962880025\\
5.25	-0.191544639324964\\
5.3	-0.19303407817484\\
5.35	-0.236609635946925\\
5.4	-0.191901452427097\\
5.45	-0.113258566586569\\
5.5	-0.0546661067619514\\
5.55	-0.139505624676204\\
5.6	-0.113391714569308\\
5.65	-0.132257108820408\\
5.7	-0.0651991567750137\\
5.75	0.0349988806171301\\
5.8	0.0365699926784549\\
5.85	0.0624953442431439\\
5.9	0.0648999045901712\\
5.95	0.0224200212621557\\
6	0.078964312053519\\
6.05	0.0627287055609168\\
6.1	0.0564823252256739\\
6.15	0.0943705202741817\\
6.2	0.036852513549968\\
6.25	0.0279410758898687\\
6.3	0.0845005301463432\\
6.35	0.027869866675323\\
6.4	-0.0115574226838776\\
6.45	0.0564580538751999\\
6.5	0.127084129898418\\
6.55	0.102379302722335\\
6.6	0.0542347812875743\\
6.65	0.00515547795238606\\
6.7	0.0790271035977451\\
6.75	0.0186885985317747\\
6.8	0.0331133157887899\\
6.85	0.100988642254439\\
6.9	0.0485833725278839\\
6.95	0.0197144631223789\\
7	0.0219729735553101\\
7.05	0.192017409535899\\
7.1	0.183738475145887\\
7.15	0.244208600264326\\
7.2	0.300598934733339\\
7.25	0.410899460765927\\
7.3	0.381290216274246\\
7.35	0.277358497594687\\
7.4	0.101142261041158\\
7.45	0.0294856852430383\\
7.5	0.16533601685744\\
7.55	0.17669543929645\\
7.6	0.0685329871247085\\
7.65	-0.00138508852947247\\
7.7	0.0277531270076099\\
7.75	0.0128325310872408\\
7.8	0.0462574576676999\\
7.85	0.0243367006140031\\
7.9	0.0855871782289271\\
7.95	-0.0268615883207988\\
8	-0.0246131386731405\\
8.05	0.0495569116596407\\
8.1	0.0365145015651147\\
8.15	0.028221439940411\\
8.2	0.188742998739073\\
8.25	0.159450141388881\\
8.3	0.241534703553628\\
8.35	0.149447465076104\\
8.4	0.174584052168287\\
8.45	0.130900127854501\\
8.5	0.0656006118365861\\
8.55	0.0454177765568797\\
8.6	0.135321284161721\\
8.65	0.221744712935401\\
8.7	0.295976305422559\\
8.75	0.251882873168356\\
8.8	0.270405409631289\\
8.85	0.303065557422636\\
8.9	0.205117841514781\\
8.95	0.202427424514235\\
9	0.187369908873192\\
9.05	0.240739164402456\\
9.1	0.211370397744936\\
9.15	0.153521937457899\\
9.2	-0.00136557358320262\\
9.25	-0.00401739391179053\\
9.3	-0.0402922128459786\\
9.35	-0.0551736243846101\\
9.4	-0.0547009617194154\\
9.45	0.00294304526774676\\
9.5	-0.0274213009412249\\
9.55	-0.215699056925987\\
9.6	-0.183402726959547\\
9.65	-0.241759165485196\\
9.7	-0.213395898072268\\
9.75	-0.109628200228256\\
9.8	-0.144404368654691\\
9.85	-0.20758384760105\\
9.9	-0.287002301722955\\
9.95	-0.245519806055906\\
10	-0.20335850434668\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-7.06\\
0.05	-6.54556996831337\\
0.1	-5.7709985458917\\
0.15	-5.24564033285461\\
0.2	-4.79839349443681\\
0.25	-4.37707221225015\\
0.3	-3.95731655232815\\
0.35	-3.52369916855725\\
0.4	-2.96147315009569\\
0.45	-2.59980750254032\\
0.5	-2.21872378904674\\
0.55	-1.85514570837703\\
0.6	-1.36936834426679\\
0.65	-0.95371567944082\\
0.7	-0.73273451200284\\
0.75	-0.391914704317674\\
0.8	-0.0893975988267634\\
0.85	0.0298873061084846\\
0.9	0.300176115047199\\
0.95	0.678595621319007\\
1	0.888913349999763\\
1.05	1.15220364195277\\
1.1	1.27275488221963\\
1.15	1.46112201637197\\
1.2	1.66107003167019\\
1.25	1.6188169703219\\
1.3	1.68318210681249\\
1.35	1.73076690299796\\
1.4	1.79298075463932\\
1.45	1.86826047419332\\
1.5	2.00022825706952\\
1.55	2.11142800734395\\
1.6	2.09986128701722\\
1.65	2.14146241870728\\
1.7	2.17222052450414\\
1.75	2.27845113329437\\
1.8	2.12541792823788\\
1.85	1.95098982811712\\
1.9	1.83387370460181\\
1.95	1.93061407892829\\
2	1.93599834255813\\
2.05	1.93498381928607\\
2.1	1.81282685370828\\
2.15	1.70575872387656\\
2.2	1.56777402191341\\
2.25	1.47480627960467\\
2.3	1.40639648709427\\
2.35	1.22693930343047\\
2.4	1.08909022115579\\
2.45	0.908079252694913\\
2.5	0.773127732594489\\
2.55	0.695295787210539\\
2.6	0.743962533720266\\
2.65	0.557062166555499\\
2.7	0.454887249590507\\
2.75	0.376214612369871\\
2.8	0.321861611852636\\
2.85	0.232746551687498\\
2.9	0.175063995311415\\
2.95	0.0921372039214093\\
3	0.0773104156252575\\
3.05	0.0789723163699051\\
3.1	0.123209163144822\\
3.15	-0.0196036254865722\\
3.2	-0.095832202397112\\
3.25	-0.116094264702108\\
3.3	-0.0864831832237947\\
3.35	-0.138138939309588\\
3.4	-0.0159773371582772\\
3.45	0.00740250337037981\\
3.5	0.0596605653685533\\
3.55	-0.0332832531396636\\
3.6	-0.0384786968497642\\
3.65	0.059961411695695\\
3.7	0.0919629663705617\\
3.75	0.0792898082548202\\
3.8	0.157741535913994\\
3.85	0.0648088600197384\\
3.9	0.227044063163188\\
3.95	0.117725655948211\\
4	0.0840495615827427\\
4.05	0.0306971587456539\\
4.1	0.00286805692404602\\
4.15	0.115874439664367\\
4.2	0.0947606947931959\\
4.25	0.0945992708334412\\
4.3	0.125156360976466\\
4.35	0.0179080213094553\\
4.4	-0.0204863858404023\\
4.45	-0.0775644134755926\\
4.5	-0.132679795215469\\
4.55	-0.0627296746337825\\
4.6	-0.0871780434456491\\
4.65	-0.0308734372203423\\
4.7	-0.0680329195690143\\
4.75	-0.134492658575239\\
4.8	-0.0714608421116605\\
4.85	-0.0503793978822988\\
4.9	-0.0535960519491811\\
4.95	0.0732024350675167\\
5	0.0208985662642657\\
5.05	-0.0086154298431642\\
5.1	-0.0656860280404662\\
5.15	-0.0407208743921426\\
5.2	-0.0866950930792798\\
5.25	-0.190307298672348\\
5.3	-0.253631501564534\\
5.35	-0.201527197196256\\
5.4	-0.118465449073149\\
5.45	-0.132728163068096\\
5.5	-0.190545673373235\\
5.55	-0.176647117795099\\
5.6	-0.139989021262883\\
5.65	-0.105305359440888\\
5.7	-0.0431177286978629\\
5.75	-0.0784868644769451\\
5.8	-0.163468643421866\\
5.85	-0.201923834364236\\
5.9	-0.229792623928631\\
5.95	-0.0966131620940017\\
6	-0.185272554210077\\
6.05	-0.178029746512141\\
6.1	-0.256489530799789\\
6.15	-0.209289520243585\\
6.2	-0.230139751893515\\
6.25	-0.216224507056638\\
6.3	-0.237116390652034\\
6.35	-0.207364987563535\\
6.4	-0.121017963479961\\
6.45	-0.0300730773504113\\
6.5	0.0216125001412368\\
6.55	0.0154335399849066\\
6.6	0.0850874183273994\\
6.65	0.152231872728106\\
6.7	0.0631354251615385\\
6.75	-0.051030114624003\\
6.8	-0.0931026608905828\\
6.85	-0.130665095636642\\
6.9	-0.0625740667939449\\
6.95	-0.0126434007642441\\
7	0.0690241978773838\\
7.05	0.0126390718355496\\
7.1	0.0285962871959568\\
7.15	0.0474728113115655\\
7.2	0.0430507451311385\\
7.25	0.0223850046192649\\
7.3	0.0445676368878333\\
7.35	0.155800491063885\\
7.4	0.0865086608118552\\
7.45	0.157775781155297\\
7.5	0.0910511982089544\\
7.55	0.0875754329196014\\
7.6	0.0283908758411534\\
7.65	0.0246951762823749\\
7.7	0.0397338989656641\\
7.75	-0.0843756559540127\\
7.8	-0.115705523549936\\
7.85	-0.0633462997441717\\
7.9	-0.0501710580677763\\
7.95	-0.185155750767039\\
8	-0.198442432269554\\
8.05	-0.132829718089213\\
8.1	-0.086757859103219\\
8.15	0.0267237657245265\\
8.2	0.00631225762282769\\
8.25	0.0241060021539294\\
8.3	0.00367214176872877\\
8.35	-0.0784102608898861\\
8.4	-0.0352936865803039\\
8.45	-0.0966608940589656\\
8.5	-0.0788000434589537\\
8.55	-0.0517745739521921\\
8.6	-0.0276369964938183\\
8.65	-0.0561983939599189\\
8.7	-0.0719584263963372\\
8.75	0.0951124873390936\\
8.8	0.102755306536055\\
8.85	0.139024413139916\\
8.9	0.238744478965267\\
8.95	0.277902309194402\\
9	0.312202491121459\\
9.05	0.343799778470228\\
9.1	0.228726341013811\\
9.15	0.291516565856499\\
9.2	0.165881697282004\\
9.25	0.221233525310087\\
9.3	0.147457070047951\\
9.35	0.107636583699755\\
9.4	0.187752908195238\\
9.45	0.160408912641624\\
9.5	0.07643334248385\\
9.55	-0.0129803107095838\\
9.6	0.160489008626472\\
9.65	-0.0400936111572746\\
9.7	0.0541134824279765\\
9.75	0.00388042144581384\\
9.8	0.0444507103788316\\
9.85	0.0314918403668052\\
9.9	0.040337477881597\\
9.95	0.0503315669215146\\
10	-8.24273452114041e-05\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.93\\
0.05	-6.54224885999266\\
0.1	-6.03854753631895\\
0.15	-5.56658952374342\\
0.2	-4.975437264735\\
0.25	-4.32812755844603\\
0.3	-3.92660960469811\\
0.35	-3.43866106750519\\
0.4	-3.01828990325499\\
0.45	-2.54118410260571\\
0.5	-2.12743904768988\\
0.55	-1.6679397014611\\
0.6	-1.30435175202804\\
0.65	-0.912691625252851\\
0.7	-0.531304193120719\\
0.75	-0.237194199089583\\
0.8	0.00413480345705141\\
0.85	0.233402731371759\\
0.9	0.545536084827092\\
0.95	0.672972105984327\\
1	0.84423759901678\\
1.05	1.02068729696272\\
1.1	1.19686280486553\\
1.15	1.37719042994421\\
1.2	1.56787863990862\\
1.25	1.65312404563407\\
1.3	1.82450017169113\\
1.35	1.9134336273692\\
1.4	1.95466441521983\\
1.45	2.06286888388762\\
1.5	2.01576645857438\\
1.55	2.08062252898729\\
1.6	2.18415734234799\\
1.65	2.20601371526041\\
1.7	2.10381851758685\\
1.75	2.05904304800388\\
1.8	1.9471548778741\\
1.85	1.90771029960539\\
1.9	1.90240730042106\\
1.95	1.91627327893123\\
2	1.9432937103203\\
2.05	1.94890892554891\\
2.1	1.90752207933482\\
2.15	1.75417855179358\\
2.2	1.61536013620485\\
2.25	1.62303760977579\\
2.3	1.53935417079747\\
2.35	1.37239885871579\\
2.4	1.42049594123912\\
2.45	1.34078098131873\\
2.5	1.24220901959747\\
2.55	1.14514803574701\\
2.6	1.03950737018794\\
2.65	1.09244765256848\\
2.7	0.999360926372672\\
2.75	0.899000318976933\\
2.8	0.806109875083091\\
2.85	0.691525808165595\\
2.9	0.565881388497253\\
2.95	0.387562052547512\\
3	0.287496601262027\\
3.05	0.281861950148652\\
3.1	0.238201952245466\\
3.15	0.207641030630354\\
3.2	0.219426245158944\\
3.25	0.256095560835167\\
3.3	0.261991662099147\\
3.35	0.23214701158541\\
3.4	0.214610395700085\\
3.45	0.138307961564068\\
3.5	0.0537271867086939\\
3.55	-0.0782170798630866\\
3.6	-0.145161678553603\\
3.65	-0.297569402489315\\
3.7	-0.413429531783335\\
3.75	-0.401250898438119\\
3.8	-0.409005799479573\\
3.85	-0.344392448311955\\
3.9	-0.304290377757919\\
3.95	-0.289698148461516\\
4	-0.378365828723756\\
4.05	-0.446417616709666\\
4.1	-0.317397063948414\\
4.15	-0.334604215474149\\
4.2	-0.224797977863\\
4.25	-0.125123134509365\\
4.3	-0.0381912565941554\\
4.35	-0.0353721712256855\\
4.4	0.0104147270571215\\
4.45	-0.0670410040941796\\
4.5	-0.0936459149175585\\
4.55	-0.100667368890137\\
4.6	-0.228492368611668\\
4.65	-0.207088927418348\\
4.7	-0.296709599201333\\
4.75	-0.404094914261919\\
4.8	-0.362958964277481\\
4.85	-0.35068978022765\\
4.9	-0.355715655259857\\
4.95	-0.278593375191541\\
5	-0.297943040758093\\
5.05	-0.258805177666876\\
5.1	-0.202072788394965\\
5.15	-0.20809836798609\\
5.2	-0.0952654673039829\\
5.25	-0.0373757409385616\\
5.3	0.0145637303717246\\
5.35	-0.07008725937286\\
5.4	-0.0827789935892422\\
5.45	-0.10566390984999\\
5.5	-0.227740997638885\\
5.55	-0.209037154784556\\
5.6	-0.191192428443855\\
5.65	-0.237898391202864\\
5.7	-0.196176048966593\\
5.75	-0.165723139327011\\
5.8	-0.102150165970356\\
5.85	-0.0343564828215063\\
5.9	-0.12096403001845\\
5.95	-0.194456753345761\\
6	-0.185338539133901\\
6.05	-0.222393560675769\\
6.1	-0.271963852278894\\
6.15	-0.242439060737441\\
6.2	-0.34184856648237\\
6.25	-0.241003263376879\\
6.3	-0.367963539820794\\
6.35	-0.438742606500896\\
6.4	-0.541569532291221\\
6.45	-0.62066347326507\\
6.5	-0.606294151155207\\
6.55	-0.441315337625765\\
6.6	-0.326728195304598\\
6.65	-0.426270550576601\\
6.7	-0.4342533879032\\
6.75	-0.448194407423239\\
6.8	-0.404930096993574\\
6.85	-0.454737841435338\\
6.9	-0.43130830592852\\
6.95	-0.355304718771521\\
7	-0.383129649397679\\
7.05	-0.296723035958098\\
7.1	-0.252899354621862\\
7.15	-0.152821089591664\\
7.2	-0.171969063696308\\
7.25	-0.123864530205505\\
7.3	-0.134789524920425\\
7.35	-0.0533296480925014\\
7.4	0.019789008124812\\
7.45	-0.0278868379248318\\
7.5	-0.0184154520519346\\
7.55	0.0180868289983633\\
7.6	0.0719491033288491\\
7.65	0.00207729683126662\\
7.7	0.0226782632680435\\
7.75	0.0610308917689885\\
7.8	0.0510421733024686\\
7.85	0.0459698462335724\\
7.9	-0.063747758669158\\
7.95	0.0310327777218053\\
8	0.0450950465915307\\
8.05	0.013131522935281\\
8.1	-0.0419813535992075\\
8.15	-0.188727704193794\\
8.2	-0.0564521452757932\\
8.25	0.157531031631712\\
8.3	0.201213530603647\\
8.35	0.259093085342658\\
8.4	0.345540228176737\\
8.45	0.252887983348973\\
8.5	0.273635439874823\\
8.55	0.085990375690061\\
8.6	0.155771885393808\\
8.65	0.153153649101085\\
8.7	0.0692372715502562\\
8.75	-0.00169350687720539\\
8.8	-0.10023384771192\\
8.85	0.0149156190287664\\
8.9	-0.00382356694480918\\
8.95	-0.131417101731965\\
9	-0.30255825439254\\
9.05	-0.388702411338917\\
9.1	-0.31899990994605\\
9.15	-0.244754314765891\\
9.2	-0.159116834285114\\
9.25	-0.151789106127698\\
9.3	-0.0830627924947984\\
9.35	-0.123859726511119\\
9.4	-0.169252386228726\\
9.45	-0.0548885415191956\\
9.5	-0.138733015890224\\
9.55	-0.174266079978939\\
9.6	-0.276223590573723\\
9.65	-0.284234537813144\\
9.7	-0.283440738194578\\
9.75	-0.373832734521558\\
9.8	-0.255909945439739\\
9.85	-0.228020951769306\\
9.9	-0.195034534013962\\
9.95	-0.337329849093429\\
10	-0.349432455835294\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.8\\
0.05	-6.37251360673121\\
0.1	-5.98715164452734\\
0.15	-5.50269341397253\\
0.2	-5.0795833289398\\
0.25	-4.49267757152433\\
0.3	-3.92183863092984\\
0.35	-3.46940438263914\\
0.4	-3.16458345524679\\
0.45	-2.76695782384685\\
0.5	-2.38282330208306\\
0.55	-1.87240656431338\\
0.6	-1.4798670154877\\
0.65	-1.21253819920869\\
0.7	-0.930707955810937\\
0.75	-0.729535350897099\\
0.8	-0.379009973542889\\
0.85	-0.115789291046657\\
0.9	0.164288061013978\\
0.95	0.399778464622005\\
1	0.405189527639777\\
1.05	0.678732764054558\\
1.1	0.727335611700313\\
1.15	0.792613705745617\\
1.2	0.977838996258466\\
1.25	1.17259472747244\\
1.3	1.33656125682215\\
1.35	1.39576436411668\\
1.4	1.50870821850256\\
1.45	1.60300021847128\\
1.5	1.57391324193246\\
1.55	1.68109327339356\\
1.6	1.76056548373814\\
1.65	1.90884354999566\\
1.7	2.06999201818975\\
1.75	2.03662870930851\\
1.8	1.90126367147641\\
1.85	1.9798084767498\\
1.9	1.95099144933105\\
1.95	1.98052524238969\\
2	2.0384985926989\\
2.05	2.01175614574485\\
2.1	1.97670437100346\\
2.15	1.97356991803308\\
2.2	1.99947619978728\\
2.25	2.00298271694576\\
2.3	1.96406050151579\\
2.35	1.98028912364478\\
2.4	1.94316740791193\\
2.45	1.83197439895633\\
2.5	1.72328469900929\\
2.55	1.64131119698932\\
2.6	1.57119857953496\\
2.65	1.40199629912132\\
2.7	1.18914216838592\\
2.75	1.13238741735569\\
2.8	1.01232504398144\\
2.85	0.783047438244988\\
2.9	0.687180128064471\\
2.95	0.487130532507278\\
3	0.334194990003876\\
3.05	0.249941593284207\\
3.1	0.169960186879955\\
3.15	0.0348057347044005\\
3.2	-0.0617043326205436\\
3.25	-0.19519988695177\\
3.3	-0.240809237064405\\
3.35	-0.24485113638889\\
3.4	-0.237898668344591\\
3.45	-0.412440841932103\\
3.5	-0.490505594598446\\
3.55	-0.541030784662961\\
3.6	-0.608666714901438\\
3.65	-0.632297145884257\\
3.7	-0.582055853263522\\
3.75	-0.487330559655568\\
3.8	-0.523906303280586\\
3.85	-0.379536292744511\\
3.9	-0.396499230494391\\
3.95	-0.438903217635089\\
4	-0.607276136591051\\
4.05	-0.675296920982187\\
4.1	-0.533496938096733\\
4.15	-0.576179953052075\\
4.2	-0.479854113300781\\
4.25	-0.360547046439776\\
4.3	-0.396961122136032\\
4.35	-0.382841910074948\\
4.4	-0.426962558072042\\
4.45	-0.52674026712717\\
4.5	-0.459139245069968\\
4.55	-0.373265898187524\\
4.6	-0.487605158854824\\
4.65	-0.519091743167313\\
4.7	-0.374092411090454\\
4.75	-0.30642697573847\\
4.8	-0.24066558018542\\
4.85	-0.223843001873402\\
4.9	-0.193418104327878\\
4.95	-0.162968656812619\\
5	-0.102822390760838\\
5.05	-0.150140470799382\\
5.1	-0.127022551663734\\
5.15	-0.058777020067498\\
5.2	-0.129636939958886\\
5.25	-0.0226674087980673\\
5.3	0.162270275741366\\
5.35	0.165767248809394\\
5.4	0.231291624640663\\
5.45	0.14099953609342\\
5.5	0.103344187379628\\
5.55	0.156154285259451\\
5.6	0.210798714659923\\
5.65	0.25809288292756\\
5.7	0.222610984548069\\
5.75	0.204452647625923\\
5.8	0.0196871419787163\\
5.85	0.0354066396300349\\
5.9	0.0441645714875526\\
5.95	0.0493000715230722\\
6	0.0465308408753266\\
6.05	0.0325866321104858\\
6.1	0.106539489909203\\
6.15	0.0566098777791043\\
6.2	0.0592866564022126\\
6.25	0.0525277996892785\\
6.3	0.0557114003838681\\
6.35	0.153398657627061\\
6.4	0.139211444922562\\
6.45	0.134355982595809\\
6.5	0.0857532777426874\\
6.55	0.151233725334231\\
6.6	0.284966699506849\\
6.65	0.306171898359854\\
6.7	0.376485892819818\\
6.75	0.247417895180267\\
6.8	0.334876148437819\\
6.85	0.239706309019458\\
6.9	0.185488847994262\\
6.95	0.199427364900038\\
7	0.135336068605096\\
7.05	0.137869800400014\\
7.1	0.200869193974888\\
7.15	0.138616296376344\\
7.2	0.107673065588761\\
7.25	0.0265678572193286\\
7.3	-0.00820394329285642\\
7.35	0.00284641465160932\\
7.4	0.0701236781305459\\
7.45	0.0224249656228057\\
7.5	0.0565129751406335\\
7.55	0.0789759949659038\\
7.6	0.0698731749409964\\
7.65	0.112691768800146\\
7.7	0.251718962974805\\
7.75	0.225617689074637\\
7.8	0.227964732125638\\
7.85	0.20295845754269\\
7.9	0.118649744745485\\
7.95	0.0341805534436569\\
8	0.0976739348801103\\
8.05	0.0256210199162007\\
8.1	0.0581874667900818\\
8.15	0.087313241197323\\
8.2	0.153486375753756\\
8.25	0.0279879201668002\\
8.3	-0.0601280921791343\\
8.35	0.0741773093010832\\
8.4	0.155113707893578\\
8.45	0.153565655832951\\
8.5	0.132562663947008\\
8.55	0.134733415383125\\
8.6	0.0269007221781807\\
8.65	0.00980490106559952\\
8.7	0.100217291193066\\
8.75	0.200664199355273\\
8.8	0.079849862447985\\
8.85	0.0798800735571475\\
8.9	0.151021238728977\\
8.95	0.054986359516107\\
9	0.0968812420451509\\
9.05	0.0570095014905579\\
9.1	0.0143590476296935\\
9.15	-0.105611371167769\\
9.2	0.0227743954004068\\
9.25	0.0929921809002666\\
9.3	0.000884230034556954\\
9.35	-0.00862354729529094\\
9.4	0.0590631539923515\\
9.45	0.13230987153957\\
9.5	0.133303160655359\\
9.55	0.0461870852220634\\
9.6	0.078883864269904\\
9.65	-0.014908404745915\\
9.7	-0.0698191516706906\\
9.75	-0.12347012457822\\
9.8	-0.0677240590874892\\
9.85	0.0117555099718248\\
9.9	0.055441675237026\\
9.95	0.115257659417202\\
10	0.110768405809259\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.67\\
0.05	-6.17449477161408\\
0.1	-5.62454013030692\\
0.15	-5.32463464124667\\
0.2	-4.81104239203191\\
0.25	-4.24866243729184\\
0.3	-3.80310288957754\\
0.35	-3.38573488616541\\
0.4	-3.07099258712434\\
0.45	-2.50495882536309\\
0.5	-2.23749615070043\\
0.55	-1.9117394356552\\
0.6	-1.58913798485498\\
0.65	-1.22374120008723\\
0.7	-0.891707684589725\\
0.75	-0.611259537918558\\
0.8	-0.268624824514748\\
0.85	-0.0180137560192465\\
0.9	0.251587521095854\\
0.95	0.453981698087102\\
1	0.805652837634198\\
1.05	1.05581630333431\\
1.1	1.21229348043529\\
1.15	1.43586279391434\\
1.2	1.59331079113318\\
1.25	1.75946562634781\\
1.3	1.85343000201273\\
1.35	2.00173355516721\\
1.4	2.08223053749547\\
1.45	2.05138842153705\\
1.5	2.08558634964639\\
1.55	2.09604654624595\\
1.6	2.13994352270388\\
1.65	2.0392776217852\\
1.7	2.04406218384912\\
1.75	2.13616551440986\\
1.8	2.09867278311879\\
1.85	2.01140151789903\\
1.9	2.03271247227343\\
1.95	2.02729519915823\\
2	2.12716497343962\\
2.05	2.10224653724048\\
2.1	1.93762967168949\\
2.15	2.00309156402158\\
2.2	1.9581741723535\\
2.25	1.88633471231286\\
2.3	1.79791622533586\\
2.35	1.61366590539848\\
2.4	1.53099742555084\\
2.45	1.43843711317432\\
2.5	1.29054556615562\\
2.55	1.24976585265805\\
2.6	1.16289442651203\\
2.65	0.956593210641754\\
2.7	0.968732077482078\\
2.75	0.80817058310455\\
2.8	0.687867702990772\\
2.85	0.59050538137334\\
2.9	0.489372244925171\\
2.95	0.323193983468656\\
3	0.232240943208632\\
3.05	0.185943329661418\\
3.1	0.186998724683625\\
3.15	0.132780427448044\\
3.2	0.0559431229991102\\
3.25	-0.0133642082928885\\
3.3	-0.097356241655816\\
3.35	-0.231484009580369\\
3.4	-0.342273277810516\\
3.45	-0.340504498821623\\
3.5	-0.26924550357592\\
3.55	-0.216664148731697\\
3.6	-0.168841119868232\\
3.65	-0.225231996604332\\
3.7	-0.290159720021252\\
3.75	-0.264568726288269\\
3.8	-0.241171867696582\\
3.85	-0.32073421959684\\
3.9	-0.322819297355065\\
3.95	-0.295686657020357\\
4	-0.330030546133943\\
4.05	-0.247905245152826\\
4.1	-0.311149451471795\\
4.15	-0.352736400214867\\
4.2	-0.400494439705248\\
4.25	-0.31099653074973\\
4.3	-0.343961757063009\\
4.35	-0.284495174134531\\
4.4	-0.303029574673825\\
4.45	-0.272742214711336\\
4.5	-0.3051057206314\\
4.55	-0.330420469255981\\
4.6	-0.282693809856915\\
4.65	-0.365714849502346\\
4.7	-0.441632740043111\\
4.75	-0.444682117584396\\
4.8	-0.279595403794448\\
4.85	-0.29396179011597\\
4.9	-0.226598687328478\\
4.95	-0.316602809220458\\
5	-0.357065561069528\\
5.05	-0.251217323182306\\
5.1	-0.179283266409765\\
5.15	-0.165635640324258\\
5.2	-0.245887406280469\\
5.25	-0.194618593203805\\
5.3	-0.149797452460637\\
5.35	-0.178643042811003\\
5.4	-0.18964575715702\\
5.45	-0.134615976757981\\
5.5	-0.161551717816588\\
5.55	-0.21760114425354\\
5.6	-0.201773546469705\\
5.65	-0.322628020813851\\
5.7	-0.18593365287122\\
5.75	-0.208261500746091\\
5.8	-0.132914457721972\\
5.85	-0.157467026570387\\
5.9	-0.0122437662281511\\
5.95	-0.138218628129712\\
6	-0.0983842020852034\\
6.05	-0.103270447611712\\
6.1	-0.101991868291767\\
6.15	-0.0884661031614644\\
6.2	-0.09127792945197\\
6.25	0.0653343608073094\\
6.3	0.0680832633177652\\
6.35	0.0479644571692786\\
6.4	0.0610751923054094\\
6.45	0.0436764353822803\\
6.5	-0.0455058504155031\\
6.55	-0.0298462594405337\\
6.6	0.107012561482988\\
6.65	-0.0880910066780571\\
6.7	-0.035755708390206\\
6.75	0.0111245226745993\\
6.8	-0.03946953480492\\
6.85	-0.0649804623701799\\
6.9	-0.0874762329524624\\
6.95	-0.104885739672464\\
7	-0.122085621986429\\
7.05	-0.0609627903465817\\
7.1	-0.147318344735692\\
7.15	-0.111132721539244\\
7.2	-0.0296645250298972\\
7.25	-0.0417442486940555\\
7.3	0.0144268895572935\\
7.35	0.00749944267626611\\
7.4	0.0256335242004957\\
7.45	0.0255115918101321\\
7.5	0.00852047819623026\\
7.55	0.10650846244211\\
7.6	0.0419411300097285\\
7.65	0.033496740807755\\
7.7	0.0480703967778924\\
7.75	-0.0535691303856887\\
7.8	0.0170523341722585\\
7.85	0.0180396339343925\\
7.9	-0.0798268340983171\\
7.95	-0.097398921293678\\
8	-0.0679362325982131\\
8.05	-0.111833730401309\\
8.1	-0.104901419274411\\
8.15	-0.00418990858946651\\
8.2	0.0617671000913665\\
8.25	0.103806922588011\\
8.3	-0.0144165998881904\\
8.35	0.0370653682770925\\
8.4	0.0527058269934302\\
8.45	0.0944018006390096\\
8.5	0.0914006410650887\\
8.55	0.105911566994721\\
8.6	0.108164040781071\\
8.65	0.19508168298775\\
8.7	0.0938435571425768\\
8.75	0.18327211173442\\
8.8	0.293841801839595\\
8.85	0.189915790781278\\
8.9	0.200488712616999\\
8.95	0.194639003890855\\
9	0.200651015322927\\
9.05	0.151228489840627\\
9.1	0.0828952368231979\\
9.15	0.0356860609454369\\
9.2	-0.0208639836458271\\
9.25	0.0211960722443256\\
9.3	-0.0451845065702422\\
9.35	-0.113030958779468\\
9.4	-0.0922765226249219\\
9.45	0.0096153360484111\\
9.5	-0.104792344171357\\
9.55	-0.206821077035986\\
9.6	-0.184971484253875\\
9.65	-0.22287878641333\\
9.7	-0.263748887710605\\
9.75	-0.309039282737399\\
9.8	-0.455779892584072\\
9.85	-0.497486692273376\\
9.9	-0.556331531624846\\
9.95	-0.488055534056375\\
10	-0.547089710372616\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.54\\
0.05	-5.91065107180884\\
0.1	-5.50536787421041\\
0.15	-4.97653406041492\\
0.2	-4.46793221729851\\
0.25	-4.07752292071397\\
0.3	-3.6381462152455\\
0.35	-3.06483075608263\\
0.4	-2.74382948811031\\
0.45	-2.26163654459557\\
0.5	-1.88791812351266\\
0.55	-1.40033178983078\\
0.6	-1.24331085271555\\
0.65	-0.922390502807872\\
0.7	-0.724734050523399\\
0.75	-0.473523781636691\\
0.8	-0.200386037537788\\
0.85	0.0578958560047835\\
0.9	0.418499409327486\\
0.95	0.655991536405245\\
1	0.833828807172515\\
1.05	1.00759909006691\\
1.1	1.23187215680886\\
1.15	1.28497888293188\\
1.2	1.37810067665666\\
1.25	1.45197732999312\\
1.3	1.58676525445414\\
1.35	1.62395935927806\\
1.4	1.70844846082787\\
1.45	1.85224104253252\\
1.5	1.89499184344505\\
1.55	1.92452131700726\\
1.6	2.02114622845363\\
1.65	1.9723969999842\\
1.7	1.75065447577974\\
1.75	1.78299834789838\\
1.8	1.81513539232446\\
1.85	1.75301108051748\\
1.9	1.81019238754218\\
1.95	1.68586076186659\\
2	1.75110763582961\\
2.05	1.74180517939307\\
2.1	1.68371103191282\\
2.15	1.65009773216778\\
2.2	1.65221731900107\\
2.25	1.60008018366558\\
2.3	1.56883768806134\\
2.35	1.42996964864752\\
2.4	1.38254158382104\\
2.45	1.22421325622851\\
2.5	1.08596392740778\\
2.55	1.06052706914536\\
2.6	1.04091014566784\\
2.65	0.935388673990188\\
2.7	0.781939112869504\\
2.75	0.770025454912992\\
2.8	0.744198224781498\\
2.85	0.680139230033161\\
2.9	0.684658481186064\\
2.95	0.781808077923719\\
3	0.717029609626924\\
3.05	0.671593221164385\\
3.1	0.59661450477779\\
3.15	0.680849086901132\\
3.2	0.573228233016106\\
3.25	0.351881072029343\\
3.3	0.264337140404387\\
3.35	0.316941488200962\\
3.4	0.19811843204451\\
3.45	0.206804096689465\\
3.5	0.20162446882004\\
3.55	0.146312260262438\\
3.6	0.0421681037294055\\
3.65	0.0604471623839097\\
3.7	0.062348464853422\\
3.75	-0.0401771111192477\\
3.8	0.00622785487757575\\
3.85	0.0911053474930693\\
3.9	0.142000658288199\\
3.95	0.146401866204741\\
4	0.134017062296395\\
4.05	0.194803668535398\\
4.1	0.200285869739854\\
4.15	0.209048061201088\\
4.2	0.130010099177607\\
4.25	0.14616313582613\\
4.3	-0.0124043838208923\\
4.35	-0.0627603717743606\\
4.4	-0.108408508580542\\
4.45	-0.0559077481057804\\
4.5	-0.0889655458866862\\
4.55	-0.105832452072134\\
4.6	-0.191206515779576\\
4.65	-0.317416769481735\\
4.7	-0.486064576642298\\
4.75	-0.594248794506034\\
4.8	-0.517522296838845\\
4.85	-0.587555346110898\\
4.9	-0.631999822358702\\
4.95	-0.56573376530446\\
5	-0.547495235396631\\
5.05	-0.478935865183012\\
5.1	-0.48679303776147\\
5.15	-0.470888764636911\\
5.2	-0.543067552394682\\
5.25	-0.446110089655241\\
5.3	-0.467369860494575\\
5.35	-0.433236508633011\\
5.4	-0.371388427605689\\
5.45	-0.350981962238585\\
5.5	-0.405325492286709\\
5.55	-0.496951888755269\\
5.6	-0.569222536057933\\
5.65	-0.511700321303474\\
5.7	-0.458628247836501\\
5.75	-0.531621897450587\\
5.8	-0.508246572790966\\
5.85	-0.397879866236268\\
5.9	-0.395183413543259\\
5.95	-0.389602938306129\\
6	-0.346558178476054\\
6.05	-0.226221630268662\\
6.1	-0.248464319509211\\
6.15	-0.107554170675103\\
6.2	-0.223397097699838\\
6.25	-0.208277879278976\\
6.3	-0.227155189823384\\
6.35	-0.115851975187326\\
6.4	0.0660441270018076\\
6.45	0.0906755156437859\\
6.5	0.174542792837556\\
6.55	0.156033002004334\\
6.6	0.0737490933157158\\
6.65	0.124158477022589\\
6.7	0.138387776670729\\
6.75	0.205272044240976\\
6.8	0.244510880285052\\
6.85	0.21858866745568\\
6.9	0.203161765003198\\
6.95	0.210162819574032\\
7	0.140765081101915\\
7.05	0.333773128360413\\
7.1	0.419650543357665\\
7.15	0.427059178126074\\
7.2	0.464666109069123\\
7.25	0.395261126539522\\
7.3	0.350858570504653\\
7.35	0.346666669816519\\
7.4	0.461548690482184\\
7.45	0.434865953168667\\
7.5	0.591121808662809\\
7.55	0.501596108122861\\
7.6	0.423048292272761\\
7.65	0.403768984990082\\
7.7	0.255306874892286\\
7.75	0.174418793191748\\
7.8	0.270927271478972\\
7.85	0.268194614860669\\
7.9	0.259226627879774\\
7.95	0.19278241985945\\
8	0.179587747632638\\
8.05	0.12418500395955\\
8.1	0.141766407888614\\
8.15	0.201315311164638\\
8.2	0.289077921047541\\
8.25	0.297038933391332\\
8.3	0.100906993522693\\
8.35	0.0266124959773519\\
8.4	-0.0348156377508352\\
8.45	-0.062301093315769\\
8.5	-0.110474576204773\\
8.55	-0.0716374869894569\\
8.6	-0.115431807970045\\
8.65	-0.0874604115902103\\
8.7	-0.060000324025532\\
8.75	-0.0671101927984437\\
8.8	-0.0626259806104772\\
8.85	-0.0921695296107008\\
8.9	-0.0371945790906691\\
8.95	-0.0732454888681828\\
9	-0.0461052001846457\\
9.05	-0.0621906400678298\\
9.1	-0.0215334978442259\\
9.15	0.0228741011750008\\
9.2	-0.0179057170965155\\
9.25	-0.019631901916039\\
9.3	-0.0631458376525134\\
9.35	-0.135529412953924\\
9.4	-0.0656907376133003\\
9.45	-0.0382003881160653\\
9.5	-0.131236928605622\\
9.55	-0.0612763601823424\\
9.6	-0.26914197565761\\
9.65	-0.354220304450079\\
9.7	-0.271271713842283\\
9.75	-0.28154641431782\\
9.8	-0.312030996876502\\
9.85	-0.272128904591504\\
9.9	-0.0615455463879416\\
9.95	0.0170501062949755\\
10	0.102986942735063\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.41\\
0.05	-5.90747718341259\\
0.1	-5.48003777452858\\
0.15	-4.96229174344765\\
0.2	-4.41841165488869\\
0.25	-4.06121926870871\\
0.3	-3.60913196950319\\
0.35	-3.19171480914033\\
0.4	-2.73973745100988\\
0.45	-2.30888769998082\\
0.5	-1.88241782687932\\
0.55	-1.63349979731071\\
0.6	-1.23875103377779\\
0.65	-0.869441742370548\\
0.7	-0.513909736570377\\
0.75	-0.384455851858457\\
0.8	-0.130891416844236\\
0.85	0.124362048825809\\
0.9	0.511671436677453\\
0.95	0.656617792035642\\
1	0.759924905494806\\
1.05	0.917902543283216\\
1.1	1.07047708288723\\
1.15	1.26480402506447\\
1.2	1.39717449855664\\
1.25	1.49297472663372\\
1.3	1.59181565611104\\
1.35	1.79383187133619\\
1.4	1.88357167957389\\
1.45	1.88418826748467\\
1.5	1.86493421039501\\
1.55	1.79240952735392\\
1.6	1.77404658216999\\
1.65	1.81735276115389\\
1.7	1.7210087192843\\
1.75	1.65898061037583\\
1.8	1.75869043996518\\
1.85	1.71636974513339\\
1.9	1.74982693496767\\
1.95	1.71279809588254\\
2	1.66645521212223\\
2.05	1.63173354702219\\
2.1	1.71042903794537\\
2.15	1.7550582102089\\
2.2	1.75735915830572\\
2.25	1.5958770091487\\
2.3	1.67306322451528\\
2.35	1.65904400309374\\
2.4	1.46244806398022\\
2.45	1.38574729334493\\
2.5	1.33433629308209\\
2.55	1.23079908594425\\
2.6	1.26914397136641\\
2.65	1.19854299323253\\
2.7	1.16777899664542\\
2.75	0.96267340689005\\
2.8	0.788775516524933\\
2.85	0.687090571605648\\
2.9	0.581233135330252\\
2.95	0.532838199464064\\
3	0.445910935517234\\
3.05	0.277384217109424\\
3.1	0.188067511421759\\
3.15	0.152032772426121\\
3.2	0.0435917571456866\\
3.25	0.00667185834305766\\
3.3	-0.161177452945236\\
3.35	-0.271425045295588\\
3.4	-0.405578307401114\\
3.45	-0.423871179900372\\
3.5	-0.357802267227252\\
3.55	-0.496423564554795\\
3.6	-0.462991782258935\\
3.65	-0.468841462591813\\
3.7	-0.505393769396886\\
3.75	-0.394035438687702\\
3.8	-0.461278956012521\\
3.85	-0.567107600682223\\
3.9	-0.481234146810558\\
3.95	-0.496239843513807\\
4	-0.481093988560341\\
4.05	-0.372731123069254\\
4.1	-0.489441401146793\\
4.15	-0.473334789294808\\
4.2	-0.513513819985479\\
4.25	-0.490064895634973\\
4.3	-0.441768461534266\\
4.35	-0.465751889620757\\
4.4	-0.475545141471251\\
4.45	-0.34830521724569\\
4.5	-0.353104217746218\\
4.55	-0.392924713222046\\
4.6	-0.374190199106169\\
4.65	-0.317236703610477\\
4.7	-0.141763734255808\\
4.75	-0.0447821599333458\\
4.8	-0.099698863632027\\
4.85	0.0912098142037857\\
4.9	0.106356592454046\\
4.95	-0.0528436033427984\\
5	-0.0715025783762423\\
5.05	-0.0650472392769672\\
5.1	-0.0600225132417458\\
5.15	-0.183178483453218\\
5.2	-0.159287179051546\\
5.25	-0.211280678304685\\
5.3	-0.121134180178972\\
5.35	-0.138532955219014\\
5.4	-0.157555808671367\\
5.45	-0.0188958080578836\\
5.5	-0.0238127117898434\\
5.55	-0.00821617702803147\\
5.6	0.0468207468800798\\
5.65	0.0573314593014289\\
5.7	0.0908183517901116\\
5.75	0.10539546551962\\
5.8	0.143445072648292\\
5.85	0.237408450251422\\
5.9	0.277533052817684\\
5.95	0.317448595803712\\
6	0.287232197389305\\
6.05	0.217933713591162\\
6.1	0.218047168778758\\
6.15	0.174767414449877\\
6.2	0.147672682336108\\
6.25	0.219833341694856\\
6.3	0.242787605545449\\
6.35	0.224557872999702\\
6.4	0.275096401717169\\
6.45	0.17489589612237\\
6.5	0.230070768799834\\
6.55	0.279027077441774\\
6.6	0.162303790712421\\
6.65	0.171014977069643\\
6.7	0.147026623279154\\
6.75	0.0835398842140925\\
6.8	0.0150586836186175\\
6.85	-0.076570906243292\\
6.9	-0.110611142653543\\
6.95	-0.0121873284362328\\
7	-0.0263549092008523\\
7.05	-0.0771072894086174\\
7.1	-0.000287717590546216\\
7.15	-0.0445940841044709\\
7.2	0.0520137371030017\\
7.25	0.0820469130247978\\
7.3	0.0361745166070628\\
7.35	0.0366290359480086\\
7.4	0.105969059101613\\
7.45	0.0583800794942579\\
7.5	0.0434963832308427\\
7.55	0.0271046983936919\\
7.6	-0.0350579354073499\\
7.65	-0.0536896655535607\\
7.7	-0.128675772790494\\
7.75	-0.1823339384348\\
7.8	-0.206618271641043\\
7.85	-0.284737127879141\\
7.9	-0.209780964988302\\
7.95	-0.147619589098182\\
8	-0.150471080069791\\
8.05	-0.242411515244428\\
8.1	-0.287197264726638\\
8.15	-0.405469008458134\\
8.2	-0.319222054240291\\
8.25	-0.218731186564953\\
8.3	-0.273907192908053\\
8.35	-0.33214329372685\\
8.4	-0.342837005218285\\
8.45	-0.319630890862677\\
8.5	-0.309227601528964\\
8.55	-0.241478321848258\\
8.6	-0.202589074844723\\
8.65	-0.188052577988271\\
8.7	-0.181948543092685\\
8.75	-0.146187214244695\\
8.8	-0.106659224204894\\
8.85	-0.120431577358464\\
8.9	-0.145439461484441\\
8.95	-0.0847474902225963\\
9	-0.165680554776003\\
9.05	-0.116931397855142\\
9.1	-0.152116404783554\\
9.15	-0.0908353077108321\\
9.2	-0.117401684142997\\
9.25	-0.0343967486334009\\
9.3	-0.0155566705589277\\
9.35	0.171822428811585\\
9.4	0.132933618282125\\
9.45	0.200943901448979\\
9.5	0.173900831275536\\
9.55	0.223909276904929\\
9.6	0.189936815656636\\
9.65	0.0459086015054983\\
9.7	0.0350142787700863\\
9.75	0.0615048993438926\\
9.8	0.109605221900748\\
9.85	0.0473078701485573\\
9.9	0.0593240107239647\\
9.95	0.0723102466310217\\
10	0.140820096399483\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.28\\
0.05	-5.8497592977812\\
0.1	-5.27266222675791\\
0.15	-4.79269954702739\\
0.2	-4.31729636976407\\
0.25	-3.83575186223699\\
0.3	-3.42296629926957\\
0.35	-2.95175310628905\\
0.4	-2.50373876688726\\
0.45	-2.06087705153785\\
0.5	-1.70364024979373\\
0.55	-1.27128017041709\\
0.6	-1.03768971834402\\
0.65	-0.642840942028093\\
0.7	-0.457672936575661\\
0.75	-0.185806475751753\\
0.8	0.0320866566269713\\
0.85	0.304521474623684\\
0.9	0.594656806310951\\
0.95	0.897226430301962\\
1	1.11249883352727\\
1.05	1.3210480181151\\
1.1	1.35514705360686\\
1.15	1.47784255099234\\
1.2	1.63089897134536\\
1.25	1.76352376945464\\
1.3	1.78119069332123\\
1.35	1.87430701232837\\
1.4	1.93105973657595\\
1.45	1.96090117348987\\
1.5	1.88039828029569\\
1.55	1.76563001712667\\
1.6	1.72616799979621\\
1.65	1.7555510708479\\
1.7	1.79566163979576\\
1.75	1.83600479423381\\
1.8	1.66256178476571\\
1.85	1.50461159441508\\
1.9	1.4330168616946\\
1.95	1.25375282857416\\
2	1.37693196458744\\
2.05	1.1949540656794\\
2.1	1.20277346821836\\
2.15	1.12191495349396\\
2.2	1.02809894910524\\
2.25	0.914962801370674\\
2.3	0.805780944551946\\
2.35	0.725218686635828\\
2.4	0.615125041425948\\
2.45	0.543352963818551\\
2.5	0.591400396931614\\
2.55	0.526102680625\\
2.6	0.516514038120966\\
2.65	0.441049471275197\\
2.7	0.398165084846379\\
2.75	0.365260395932029\\
2.8	0.236665208279681\\
2.85	0.190441465007313\\
2.9	0.221001873503801\\
2.95	0.288955863358121\\
3	0.22089227584624\\
3.05	0.195913882226497\\
3.1	0.265494320519181\\
3.15	0.179357025874903\\
3.2	0.0649214661614628\\
3.25	0.0125709940905309\\
3.3	-0.0799151405912839\\
3.35	-0.124058784058412\\
3.4	-0.0743920338519876\\
3.45	-0.13205482817148\\
3.5	-0.0133107944457051\\
3.55	-0.0777354659127553\\
3.6	-0.181418065486426\\
3.65	-0.197721723237636\\
3.7	-0.280057367195147\\
3.75	-0.397804157549122\\
3.8	-0.295489145167916\\
3.85	-0.429974886484037\\
3.9	-0.457817289673378\\
3.95	-0.370829892819451\\
4	-0.261165109400001\\
4.05	-0.374996005800768\\
4.1	-0.459823681709532\\
4.15	-0.415063518895457\\
4.2	-0.426214111802968\\
4.25	-0.516098801176488\\
4.3	-0.522913354578932\\
4.35	-0.598699052293127\\
4.4	-0.653834626946822\\
4.45	-0.618955347875443\\
4.5	-0.68498753858791\\
4.55	-0.544507735016702\\
4.6	-0.421410062773682\\
4.65	-0.361495531294539\\
4.7	-0.49883310130482\\
4.75	-0.502937305159728\\
4.8	-0.436659856445059\\
4.85	-0.430229400844163\\
4.9	-0.429633029524563\\
4.95	-0.341075219386434\\
5	-0.251986718898413\\
5.05	-0.22998364554937\\
5.1	-0.161214860704887\\
5.15	-0.0971740726349044\\
5.2	-0.0952156601169417\\
5.25	-0.0909742391013799\\
5.3	-0.142915920838893\\
5.35	-0.0834493466803597\\
5.4	-0.0102588676901579\\
5.45	-0.142540348949266\\
5.5	-0.0478519638524249\\
5.55	-0.133108918663858\\
5.6	-0.15118064293772\\
5.65	-0.214154298363222\\
5.7	-0.160058196045873\\
5.75	-0.250387492446624\\
5.8	-0.249550131549328\\
5.85	-0.301385705374522\\
5.9	-0.201119899848757\\
5.95	-0.142593887547174\\
6	-0.196254274952408\\
6.05	0.0385894699706331\\
6.1	0.141599482645773\\
6.15	0.167154644484924\\
6.2	0.168329718067906\\
6.25	0.224977738308049\\
6.3	0.24182034221815\\
6.35	0.19962036110112\\
6.4	0.327528964136065\\
6.45	0.290810049853827\\
6.5	0.266817364292537\\
6.55	0.314132041629658\\
6.6	0.281484982042364\\
6.65	0.158323120196552\\
6.7	0.167568777503312\\
6.75	0.131409204769939\\
6.8	0.060166011849812\\
6.85	0.0878171142494204\\
6.9	0.0662308075860196\\
6.95	0.110913950980712\\
7	0.10760652867168\\
7.05	-0.00141290286826183\\
7.1	-0.00452751294520168\\
7.15	0.136016554510477\\
7.2	0.157451822680305\\
7.25	0.215050800682271\\
7.3	0.33890829510587\\
7.35	0.284736586007732\\
7.4	0.215377157031767\\
7.45	0.274680388077029\\
7.5	0.317967320870123\\
7.55	0.22801324864029\\
7.6	0.257095772556388\\
7.65	0.178656545834647\\
7.7	0.0714660239923421\\
7.75	0.122122973908276\\
7.8	-0.00115792436815351\\
7.85	0.032466839298732\\
7.9	-0.00384481187197421\\
7.95	-0.090009047536169\\
8	-0.151207415873997\\
8.05	-0.0457262293587345\\
8.1	-0.049280247203796\\
8.15	-0.0513349008120609\\
8.2	-0.168468870656413\\
8.25	-0.222964871143558\\
8.3	-0.289562242911942\\
8.35	-0.311224680790598\\
8.4	-0.341080911184993\\
8.45	-0.294740633151342\\
8.5	-0.202404946773754\\
8.55	-0.141079718325069\\
8.6	-0.191153497830605\\
8.65	-0.318999490992907\\
8.7	-0.243558837049436\\
8.75	-0.291164803440907\\
8.8	-0.333706971953897\\
8.85	-0.331004189357447\\
8.9	-0.265530057248987\\
8.95	-0.280298176657633\\
9	-0.321231517274891\\
9.05	-0.220167186324425\\
9.1	0.0116112695903904\\
9.15	-0.0312423000052791\\
9.2	0.0020771813080149\\
9.25	-0.00179762469814653\\
9.3	0.0128889241341734\\
9.35	0.0375514619024409\\
9.4	0.0119345811188193\\
9.45	-0.0373729210504391\\
9.5	-0.16796709576423\\
9.55	-0.117031230000087\\
9.6	-0.0186021048933675\\
9.65	-0.159261487555981\\
9.7	-0.178625691473286\\
9.75	-0.263763717352667\\
9.8	-0.26201305621374\\
9.85	-0.300422252788542\\
9.9	-0.368604797498222\\
9.95	-0.357469097862844\\
10	-0.395141034197564\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.15\\
0.05	-5.76430195845241\\
0.1	-5.30812908361748\\
0.15	-4.71205199050021\\
0.2	-4.23792551254522\\
0.25	-3.86824928164237\\
0.3	-3.40066751670095\\
0.35	-2.90964560618251\\
0.4	-2.52857512242505\\
0.45	-2.16796924757143\\
0.5	-1.87342276374199\\
0.55	-1.45076918521675\\
0.6	-1.08201776761436\\
0.65	-0.650233216235875\\
0.7	-0.332980113421853\\
0.75	-0.0312561737290795\\
0.8	0.252895035606459\\
0.85	0.352937622193086\\
0.9	0.569676249561878\\
0.95	0.742458109424268\\
1	0.897720427492531\\
1.05	0.960014118442154\\
1.1	1.13586658244852\\
1.15	1.22947004742783\\
1.2	1.42357668788476\\
1.25	1.57820769555978\\
1.3	1.80226898750351\\
1.35	1.8465681397917\\
1.4	1.94449332063457\\
1.45	1.7779001284038\\
1.5	1.76966997483714\\
1.55	1.68881260635887\\
1.6	1.6679048245243\\
1.65	1.73105500133158\\
1.7	1.7563003134463\\
1.75	1.81459702908003\\
1.8	1.75298347859462\\
1.85	1.71777338789916\\
1.9	1.76696531424318\\
1.95	1.74003048186045\\
2	1.65754000220927\\
2.05	1.58326417528525\\
2.1	1.47821314737088\\
2.15	1.63122029968917\\
2.2	1.47969461215358\\
2.25	1.4268674549479\\
2.3	1.44977486055669\\
2.35	1.35120183352969\\
2.4	1.24727582499317\\
2.45	1.19953092372112\\
2.5	1.014329852637\\
2.55	1.03002044652441\\
2.6	0.854109943432903\\
2.65	0.79690658910425\\
2.7	0.844775484966183\\
2.75	0.784422678412438\\
2.8	0.608289339707005\\
2.85	0.604612317048892\\
2.9	0.613777341226289\\
2.95	0.468434635241741\\
3	0.331454105519288\\
3.05	0.280762015014618\\
3.1	0.293043367884262\\
3.15	0.296585810702298\\
3.2	0.138851314775974\\
3.25	0.0265552860857435\\
3.3	-0.0282393521066825\\
3.35	-0.0208550984465816\\
3.4	-0.0661568261400358\\
3.45	-0.181607202655456\\
3.5	-0.209951149914131\\
3.55	-0.212928491674128\\
3.6	-0.1721030564653\\
3.65	-0.170534700741881\\
3.7	-0.102774486384325\\
3.75	-0.0331628712695874\\
3.8	0.0603476865075061\\
3.85	0.0178559600264208\\
3.9	0.0967336183154764\\
3.95	0.0451849828462276\\
4	0.0674448881054881\\
4.05	-0.023220698934607\\
4.1	-0.230906102501645\\
4.15	-0.227389417181122\\
4.2	-0.102509862701331\\
4.25	-0.0979310989568428\\
4.3	-0.203434047206436\\
4.35	-0.245824584464222\\
4.4	-0.245185411767749\\
4.45	-0.219181273812879\\
4.5	-0.324577224280739\\
4.55	-0.33535780649085\\
4.6	-0.382647097818005\\
4.65	-0.36245912581163\\
4.7	-0.332462748505835\\
4.75	-0.293096239869233\\
4.8	-0.35095114358238\\
4.85	-0.335096002938802\\
4.9	-0.351274987148774\\
4.95	-0.302108221922317\\
5	-0.279918437059508\\
5.05	-0.278769001736391\\
5.1	-0.206848468642289\\
5.15	-0.122808814722588\\
5.2	-0.041879107088109\\
5.25	0.0278452207543911\\
5.3	0.0619291200544345\\
5.35	-0.104673278164251\\
5.4	-0.150624750753809\\
5.45	-0.204324303041199\\
5.5	-0.165757190460341\\
5.55	-0.116108325026352\\
5.6	-0.0498932034102641\\
5.65	-0.105204792166048\\
5.7	-0.146683076603371\\
5.75	-0.0133007488757594\\
5.8	-0.0812629444757728\\
5.85	-0.0968991081687506\\
5.9	-0.0142287782955719\\
5.95	0.0123735516110677\\
6	0.0563449636778626\\
6.05	0.0924609700196547\\
6.1	0.0316515720377106\\
6.15	0.022973270926069\\
6.2	0.0379912658768005\\
6.25	0.0588097335948919\\
6.3	0.0470795629889972\\
6.35	0.0118535361974336\\
6.4	0.0545265393289096\\
6.45	0.0453651205730489\\
6.5	0.111860180225509\\
6.55	0.084890371685393\\
6.6	0.113167792417736\\
6.65	0.211538755447794\\
6.7	0.136273936763666\\
6.75	0.0712407129714084\\
6.8	-0.0172690813165316\\
6.85	-0.120514502137048\\
6.9	-0.0879860770646565\\
6.95	0.00180446384536628\\
7	-0.0567845515276058\\
7.05	-0.0428744403096388\\
7.1	-0.146881024733142\\
7.15	-0.130851195164386\\
7.2	-0.288181371363475\\
7.25	-0.271074812796785\\
7.3	-0.21825331393604\\
7.35	-0.128277769621587\\
7.4	-0.0715748221511016\\
7.45	-0.169409170309331\\
7.5	-0.217017642296322\\
7.55	-0.0351178639981688\\
7.6	0.0542142740856614\\
7.65	0.101310381694312\\
7.7	0.155735542433644\\
7.75	0.0389586335050218\\
7.8	0.031028162543908\\
7.85	-0.0552920563501001\\
7.9	-0.0784117494918618\\
7.95	-0.0495885700221699\\
8	0.000137778781400012\\
8.05	0.0633790764827058\\
8.1	0.0901887230684362\\
8.15	0.110800779350847\\
8.2	0.0790614962405866\\
8.25	0.050643689381152\\
8.3	0.0596383933832453\\
8.35	0.0212143714485161\\
8.4	0.0386849839375864\\
8.45	0.0426739789167131\\
8.5	0.114381138431357\\
8.55	0.217024507445602\\
8.6	0.256790336741781\\
8.65	0.176715235090227\\
8.7	0.23039968326071\\
8.75	0.279628332775358\\
8.8	0.296789850449821\\
8.85	0.297830566986028\\
8.9	0.351533932767536\\
8.95	0.394399232600193\\
9	0.286430840609378\\
9.05	0.336690242273016\\
9.1	0.358893323248553\\
9.15	0.354466228071364\\
9.2	0.376859632136246\\
9.25	0.403941723639379\\
9.3	0.293060766241089\\
9.35	0.193507923575032\\
9.4	0.187922415085258\\
9.45	0.174809069651354\\
9.5	0.119507740626287\\
9.55	0.11169395829155\\
9.6	0.0195746242999373\\
9.65	0.142620794487375\\
9.7	0.101222573035676\\
9.75	0.0342514388376965\\
9.8	0.0811542504745638\\
9.85	0.0906856949371899\\
9.9	0.0643885350927916\\
9.95	-0.031448272847953\\
10	-0.0701473983168251\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-6.02\\
0.05	-5.61104320629294\\
0.1	-5.30346489611476\\
0.15	-4.93262153534888\\
0.2	-4.52873009685857\\
0.25	-4.01095155250769\\
0.3	-3.53396925729127\\
0.35	-3.08662491173349\\
0.4	-2.84596198343711\\
0.45	-2.40623425727854\\
0.5	-1.82971313021001\\
0.55	-1.51104033638571\\
0.6	-1.13210146743368\\
0.65	-0.918862215692599\\
0.7	-0.614963604832935\\
0.75	-0.432314362434857\\
0.8	-0.0340941006920274\\
0.85	0.212709105562767\\
0.9	0.556560896978546\\
0.95	0.668416874744139\\
1	0.969538523069365\\
1.05	1.15634462598724\\
1.1	1.28490174911138\\
1.15	1.38551682874048\\
1.2	1.62778350625933\\
1.25	1.68838842354427\\
1.3	1.83308646608298\\
1.35	1.9190374188059\\
1.4	1.94149015557465\\
1.45	2.04250344098951\\
1.5	2.03468890134314\\
1.55	1.98179548877553\\
1.6	1.87391159491308\\
1.65	1.92279648371258\\
1.7	1.97594675466242\\
1.75	2.01844050618729\\
1.8	2.05580840482485\\
1.85	1.98837021826399\\
1.9	1.98124390993778\\
1.95	1.93915634811566\\
2	1.92829945012088\\
2.05	1.8731962507091\\
2.1	1.93801451164631\\
2.15	1.89830249546063\\
2.2	1.6839920849745\\
2.25	1.64936608999204\\
2.3	1.52009119842728\\
2.35	1.44240275375089\\
2.4	1.45844632962897\\
2.45	1.3728012251083\\
2.5	1.3162945660851\\
2.55	1.15877823364736\\
2.6	1.04100051579618\\
2.65	0.938383158603293\\
2.7	0.838739069668577\\
2.75	0.782509809762794\\
2.8	0.762099436305935\\
2.85	0.728662937311886\\
2.9	0.495547540409838\\
2.95	0.448682017939017\\
3	0.468146249054299\\
3.05	0.304576163092902\\
3.1	0.11906661022523\\
3.15	-0.0569379309484163\\
3.2	-0.134848744102596\\
3.25	-0.166016882699007\\
3.3	-0.280097765202766\\
3.35	-0.219111667926919\\
3.4	-0.163751539601552\\
3.45	-0.283564021668913\\
3.5	-0.357057184621829\\
3.55	-0.441942996746955\\
3.6	-0.402325312009926\\
3.65	-0.412300542528374\\
3.7	-0.49272159029096\\
3.75	-0.471738918448926\\
3.8	-0.418424468927426\\
3.85	-0.404547240635606\\
3.9	-0.392259997591438\\
3.95	-0.438112811865162\\
4	-0.400831425387443\\
4.05	-0.328240517046882\\
4.1	-0.251414377660358\\
4.15	-0.173367325172316\\
4.2	-0.192527050664113\\
4.25	-0.191376099524602\\
4.3	-0.326029601247814\\
4.35	-0.357291893160062\\
4.4	-0.378086903561934\\
4.45	-0.457107461390275\\
4.5	-0.481375254701825\\
4.55	-0.464957361542378\\
4.6	-0.574304228585958\\
4.65	-0.752341666601298\\
4.7	-0.725070889802092\\
4.75	-0.717839841513462\\
4.8	-0.702838850235791\\
4.85	-0.654083457296927\\
4.9	-0.570967775995838\\
4.95	-0.539257001188888\\
5	-0.536682770442433\\
5.05	-0.636996463041108\\
5.1	-0.485165874297117\\
5.15	-0.357128384196447\\
5.2	-0.435943978694967\\
5.25	-0.332391907255889\\
5.3	-0.100759492425882\\
5.35	-0.175675274072554\\
5.4	-0.224607953663854\\
5.45	-0.232129802036144\\
5.5	-0.325050015812994\\
5.55	-0.312648715646874\\
5.6	-0.233224031833454\\
5.65	-0.0604621147745757\\
5.7	0.0753291115004491\\
5.75	-0.022331167025854\\
5.8	-0.0202645593033456\\
5.85	0.0892273811099807\\
5.9	-0.11210701888689\\
5.95	-0.0317882314840387\\
6	0.135915648739182\\
6.05	0.284334068040255\\
6.1	0.346329465867102\\
6.15	0.438328612490959\\
6.2	0.378275502080776\\
6.25	0.41019784961728\\
6.3	0.325353775282866\\
6.35	0.411450067444328\\
6.4	0.364290563392157\\
6.45	0.265904429254946\\
6.5	0.245444068999984\\
6.55	0.170452483173451\\
6.6	0.163160981066672\\
6.65	0.147688391940644\\
6.7	0.215808239973962\\
6.75	0.208545595806244\\
6.8	0.282648846282895\\
6.85	0.18564648512801\\
6.9	0.0584109209841251\\
6.95	0.00168599103920181\\
7	-0.120769162899406\\
7.05	-0.171198465842197\\
7.1	-0.0913907578139208\\
7.15	-0.117627154576212\\
7.2	-0.0937690708161043\\
7.25	-0.115993270153168\\
7.3	-0.0423992129429031\\
7.35	-0.0145357234220803\\
7.4	0.0682867703701246\\
7.45	0.108210360392692\\
7.5	0.145371027971747\\
7.55	0.176194830983718\\
7.6	0.184728634679056\\
7.65	0.205812474548483\\
7.7	0.244651768635003\\
7.75	0.283076101286762\\
7.8	0.321900862494889\\
7.85	0.311357707780526\\
7.9	0.335289182712269\\
7.95	0.333340628908853\\
8	0.292324826624299\\
8.05	0.243755071538432\\
8.1	0.193666929338674\\
8.15	0.0727389492813604\\
8.2	0.0221272865146173\\
8.25	-0.0181415963297528\\
8.3	-0.0130515817102677\\
8.35	0.0338294192935289\\
8.4	0.00205478072998975\\
8.45	-0.0136555502043607\\
8.5	0.0796407522685029\\
8.55	0.0445475224439323\\
8.6	0.00360224732891188\\
8.65	-0.00149982158308936\\
8.7	0.0563975168776041\\
8.75	0.0720419735763148\\
8.8	0.136805062729059\\
8.85	0.199499663895822\\
8.9	-0.0529334852483702\\
8.95	-0.0327181992369445\\
9	-0.0137401562917823\\
9.05	-0.131833736277962\\
9.1	-0.174956871719572\\
9.15	-0.139845875182976\\
9.2	-0.213011678976923\\
9.25	-0.208072038524771\\
9.3	-0.208019090429599\\
9.35	-0.332600562069623\\
9.4	-0.420393169880601\\
9.45	-0.396135988677104\\
9.5	-0.43972402496921\\
9.55	-0.376508835686331\\
9.6	-0.347820966759408\\
9.65	-0.336356092991789\\
9.7	-0.39689163481304\\
9.75	-0.337011272156499\\
9.8	-0.31774132405386\\
9.85	-0.390306319574585\\
9.9	-0.443948987346465\\
9.95	-0.368283323591426\\
10	-0.285425557987265\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.89\\
0.05	-5.41286475040723\\
0.1	-5.05148051450239\\
0.15	-4.76870212941616\\
0.2	-4.32632250380363\\
0.25	-3.82184049150995\\
0.3	-3.47341626113759\\
0.35	-3.09617025722526\\
0.4	-2.69393950377071\\
0.45	-2.32722652852074\\
0.5	-1.98096208690917\\
0.55	-1.7209791989656\\
0.6	-1.37597457724413\\
0.65	-1.04837201055263\\
0.7	-0.713750355287121\\
0.75	-0.452683934850703\\
0.8	-0.206283534998608\\
0.85	-0.0543317680158064\\
0.9	0.221114705335981\\
0.95	0.521730982601486\\
1	0.66702465950008\\
1.05	0.851895100973601\\
1.1	1.02880866552578\\
1.15	1.24377518441092\\
1.2	1.37104743497571\\
1.25	1.59304552638539\\
1.3	1.7769214867711\\
1.35	1.83873954080502\\
1.4	1.7833071295724\\
1.45	1.83127282650799\\
1.5	1.92973334462055\\
1.55	1.98489433003868\\
1.6	2.07614086946487\\
1.65	2.09747993780977\\
1.7	2.16414655860649\\
1.75	2.25667279939303\\
1.8	2.19590754831128\\
1.85	2.20298576604343\\
1.9	2.077989965111\\
1.95	2.15461591828488\\
2	2.13732858766368\\
2.05	2.06207563758557\\
2.1	2.03963244842988\\
2.15	1.94337147814173\\
2.2	1.92149048662138\\
2.25	1.89554341131008\\
2.3	1.78545693492787\\
2.35	1.5826528058583\\
2.4	1.49683127527682\\
2.45	1.45132849400303\\
2.5	1.37677105699408\\
2.55	1.23426484848235\\
2.6	1.137974882444\\
2.65	1.04793326160443\\
2.7	0.931419689445148\\
2.75	0.746902321736949\\
2.8	0.718972750529558\\
2.85	0.59693627996011\\
2.9	0.530945273269124\\
2.95	0.428070297108628\\
3	0.443319161143495\\
3.05	0.451840288466029\\
3.1	0.355268656871863\\
3.15	0.296539016302113\\
3.2	0.314842496118265\\
3.25	0.23115503453401\\
3.3	0.227275049615961\\
3.35	0.109595840245905\\
3.4	-0.00746305886352824\\
3.45	-0.0637528069966226\\
3.5	-0.127897248874887\\
3.55	-0.108371994642333\\
3.6	-0.0983122368211755\\
3.65	-0.000822390217243341\\
3.7	-0.050580878546146\\
3.75	-0.0462837956349187\\
3.8	-0.0363247495221048\\
3.85	-0.00158267693080115\\
3.9	-0.0203995884432367\\
3.95	-0.129943119258188\\
4	-0.0853817402511205\\
4.05	-0.0485289944185885\\
4.1	-0.244051148774982\\
4.15	-0.193503682241695\\
4.2	-0.164426994959476\\
4.25	-0.0361540331608606\\
4.3	-0.0593770510906451\\
4.35	-0.0800422151613271\\
4.4	-0.00690072071466816\\
4.45	0.0151939002791419\\
4.5	0.0231887504490893\\
4.55	-0.0601925984199889\\
4.6	-0.0342060653298827\\
4.65	-0.072287300803929\\
4.7	-0.141679614622951\\
4.75	-0.134670092360345\\
4.8	-0.287888816218387\\
4.85	-0.250495862715538\\
4.9	-0.227240499201459\\
4.95	-0.0770407105722725\\
5	-0.0728321223574465\\
5.05	-0.104210249020743\\
5.1	-0.0973396906026787\\
5.15	-0.0641017343165326\\
5.2	-0.0775648429249794\\
5.25	-0.126614420690919\\
5.3	-0.0934677319786601\\
5.35	-0.13401186696511\\
5.4	-0.294032650185701\\
5.45	-0.320719337221037\\
5.5	-0.247734166400832\\
5.55	-0.286825968260606\\
5.6	-0.182907821477636\\
5.65	-0.170634510923982\\
5.7	-0.0795884963233196\\
5.75	-0.164645771499926\\
5.8	-0.0833231532544602\\
5.85	-0.0853165426613934\\
5.9	-0.134975082140011\\
5.95	-0.109577081910165\\
6	-0.17242797588232\\
6.05	-0.238125672686287\\
6.1	-0.356544822649642\\
6.15	-0.350994651177205\\
6.2	-0.206541061018883\\
6.25	-0.0465453684723059\\
6.3	-0.0609644024389522\\
6.35	-0.122685328553134\\
6.4	-0.0584475211394978\\
6.45	-0.147471793204721\\
6.5	-0.285937182038294\\
6.55	-0.393645768266861\\
6.6	-0.299884690016271\\
6.65	-0.282715850180557\\
6.7	-0.34280245722108\\
6.75	-0.231317737831983\\
6.8	-0.328883101952456\\
6.85	-0.201312817160024\\
6.9	-0.086968835804225\\
6.95	-0.188530768366236\\
7	-0.202573826808569\\
7.05	-0.23568657364234\\
7.1	-0.178166501709819\\
7.15	-0.294135827619055\\
7.2	-0.300548666652387\\
7.25	-0.0862069716188656\\
7.3	-0.0490729115992455\\
7.35	0.0105375406431075\\
7.4	0.0247358989904787\\
7.45	0.0542850800734657\\
7.5	-0.0274113757258707\\
7.55	0.00654521788642882\\
7.6	-0.129573398415394\\
7.65	-0.146491204533111\\
7.7	-0.256782325679216\\
7.75	-0.0945476186441222\\
7.8	-0.0179912250631183\\
7.85	-0.0803675011106809\\
7.9	-0.019543035309134\\
7.95	-0.0580770535760631\\
8	0.0583989700881183\\
8.05	-0.0322676822796999\\
8.1	-0.0220716152726367\\
8.15	0.154545234229589\\
8.2	0.187081490881727\\
8.25	0.264910505911868\\
8.3	0.263140449345738\\
8.35	0.309138744982044\\
8.4	0.354955950736924\\
8.45	0.254743976503469\\
8.5	0.259828043678018\\
8.55	0.269714169331593\\
8.6	0.307493041770548\\
8.65	0.31671183332749\\
8.7	0.290122503266229\\
8.75	0.320045534818637\\
8.8	0.0818501103870886\\
8.85	0.043675929864203\\
8.9	0.0657315559993133\\
8.95	0.0438626191093559\\
9	0.130907851850256\\
9.05	0.171233313046801\\
9.1	0.0673724647938124\\
9.15	0.0122135632617379\\
9.2	-0.0138144293305897\\
9.25	0.00183863439041619\\
9.3	0.0185046454051029\\
9.35	0.131974890287511\\
9.4	0.0766971558678778\\
9.45	0.110012599198809\\
9.5	0.189545881060112\\
9.55	0.180094853282319\\
9.6	0.25177396778808\\
9.65	0.255979662490681\\
9.7	0.410512861241444\\
9.75	0.308400979723117\\
9.8	0.259344970363781\\
9.85	0.251240449845023\\
9.9	0.16780278356754\\
9.95	0.138221326058213\\
10	0.187798142102274\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.76\\
0.05	-5.37472542030288\\
0.1	-4.87344145366861\\
0.15	-4.45506738198324\\
0.2	-4.03920597534408\\
0.25	-3.59214643942983\\
0.3	-3.26825872795964\\
0.35	-2.86956376857863\\
0.4	-2.48646761465996\\
0.45	-2.04131297222089\\
0.5	-1.6196326716234\\
0.55	-1.14612675210565\\
0.6	-0.919192918573273\\
0.65	-0.70774210616685\\
0.7	-0.439612085528258\\
0.75	-0.0762464504110966\\
0.8	0.177638901096545\\
0.85	0.241818635518965\\
0.9	0.385705174953945\\
0.95	0.57463657114923\\
1	0.730626176677176\\
1.05	1.04867724686357\\
1.1	0.989313763005256\\
1.15	1.12003786511977\\
1.2	1.24488319409476\\
1.25	1.45112497956153\\
1.3	1.555273692831\\
1.35	1.59999009433663\\
1.4	1.52692669755688\\
1.45	1.64731515019304\\
1.5	1.78621723848023\\
1.55	1.79693976279782\\
1.6	1.8376438982758\\
1.65	1.76284295786768\\
1.7	1.75982519305051\\
1.75	1.77819744938562\\
1.8	1.92763065509523\\
1.85	1.88504482659684\\
1.9	1.89454385072512\\
1.95	1.7800075115736\\
2	1.74100309802308\\
2.05	1.75177385226873\\
2.1	1.82119347809491\\
2.15	1.68089311881856\\
2.2	1.58193516208486\\
2.25	1.55320677325336\\
2.3	1.5703334418834\\
2.35	1.40183561453003\\
2.4	1.29483451816786\\
2.45	1.29597695453466\\
2.5	1.20977210842863\\
2.55	1.07989011528663\\
2.6	1.14669070456468\\
2.65	0.984267861217249\\
2.7	0.882860850391006\\
2.75	0.675870906645057\\
2.8	0.518040384543337\\
2.85	0.430507816911257\\
2.9	0.222674479698058\\
2.95	0.0789322134026285\\
3	0.0174803562345669\\
3.05	-0.02587189965207\\
3.1	-0.0757021434446372\\
3.15	-0.127951527024727\\
3.2	-0.136414614703136\\
3.25	-0.130993213955498\\
3.3	-0.251719063553862\\
3.35	-0.210415753333704\\
3.4	-0.437638962441001\\
3.45	-0.353410552294775\\
3.5	-0.414231904276318\\
3.55	-0.511147396188735\\
3.6	-0.544247286589517\\
3.65	-0.608448431262493\\
3.7	-0.529981082579195\\
3.75	-0.649803252965879\\
3.8	-0.621905681397633\\
3.85	-0.519455823773438\\
3.9	-0.455997022591023\\
3.95	-0.38448848873692\\
4	-0.439349336813356\\
4.05	-0.487764601111151\\
4.1	-0.467939294395268\\
4.15	-0.338919839697609\\
4.2	-0.406132495722086\\
4.25	-0.316066951519214\\
4.3	-0.355805829624895\\
4.35	-0.433350476202033\\
4.4	-0.521500961251339\\
4.45	-0.32078619007696\\
4.5	-0.157702661306402\\
4.55	-0.15678816829033\\
4.6	-0.187805070344488\\
4.65	-0.263648571174849\\
4.7	-0.178628300000759\\
4.75	-0.185434790624094\\
4.8	-0.314043430107545\\
4.85	-0.186082735900461\\
4.9	-0.21453764677947\\
4.95	-0.103311589496309\\
5	-0.107956079650692\\
5.05	-0.167438435033965\\
5.1	-0.266536215097049\\
5.15	-0.359686331759011\\
5.2	-0.339694723541702\\
5.25	-0.352419904997211\\
5.3	-0.292148481046439\\
5.35	-0.21294208995439\\
5.4	-0.302028319464449\\
5.45	-0.220500378686524\\
5.5	-0.33761613189155\\
5.55	-0.433572546003024\\
5.6	-0.416256201250366\\
5.65	-0.267746764454231\\
5.7	-0.229976067115864\\
5.75	-0.259871092704842\\
5.8	-0.281200201320118\\
5.85	-0.169661660299331\\
5.9	-0.24831610176704\\
5.95	-0.186497374420669\\
6	-0.113176509157828\\
6.05	-0.0441122481932258\\
6.1	-0.052026022093738\\
6.15	-0.139806679930336\\
6.2	-0.0304581742168943\\
6.25	0.0805464578307598\\
6.3	-0.0281357072438768\\
6.35	-0.0881737875825664\\
6.4	-0.0421125092074896\\
6.45	0.0199691108141529\\
6.5	0.149407356424547\\
6.55	0.0862809311314326\\
6.6	0.103522401638649\\
6.65	0.144606335184767\\
6.7	0.124575234065005\\
6.75	0.288948421681177\\
6.8	0.494642289277354\\
6.85	0.553817960963902\\
6.9	0.691950683151065\\
6.95	0.792786749286807\\
7	0.828201969835543\\
7.05	0.731676242682473\\
7.1	0.65221333431911\\
7.15	0.594260502574419\\
7.2	0.450283497469007\\
7.25	0.493752629389001\\
7.3	0.419650141911012\\
7.35	0.479185653164635\\
7.4	0.397971188114026\\
7.45	0.287036970454396\\
7.5	0.231237804411308\\
7.55	0.147153610915712\\
7.6	0.0785418950500844\\
7.65	0.0921876784711154\\
7.7	0.0283578267748015\\
7.75	0.0136526345554362\\
7.8	-0.0580216532302582\\
7.85	-0.150320495482587\\
7.9	-0.12423890958778\\
7.95	-0.130512487846142\\
8	-0.153899548910378\\
8.05	-0.180712121494692\\
8.1	-0.247333595820824\\
8.15	-0.319498348555886\\
8.2	-0.352374839596792\\
8.25	-0.395036034213815\\
8.3	-0.367819483357278\\
8.35	-0.426365643472153\\
8.4	-0.37097921614629\\
8.45	-0.439958766845762\\
8.5	-0.459183041244474\\
8.55	-0.455692224427069\\
8.6	-0.484244169414055\\
8.65	-0.379878297123652\\
8.7	-0.404354396344636\\
8.75	-0.410923099439579\\
8.8	-0.426161021128657\\
8.85	-0.444990632371819\\
8.9	-0.362057603660948\\
8.95	-0.403629406046023\\
9	-0.341518130371231\\
9.05	-0.233296603056582\\
9.1	-0.128104632351434\\
9.15	-0.135455059409747\\
9.2	-0.0769404742141554\\
9.25	0.0250866924835849\\
9.3	0.0566268371162683\\
9.35	0.167167930087767\\
9.4	0.154430577841513\\
9.45	0.100188827236145\\
9.5	0.245577389609531\\
9.55	0.278222448966936\\
9.6	0.171859825461632\\
9.65	0.285744794318648\\
9.7	0.440772073485736\\
9.75	0.497637483631349\\
9.8	0.396655286749518\\
9.85	0.332815111124591\\
9.9	0.210193939557809\\
9.95	0.099248232071584\\
10	0.0566962038634262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.63\\
0.05	-5.23558294749661\\
0.1	-4.78383466620574\\
0.15	-4.34385804882101\\
0.2	-3.85818145845266\\
0.25	-3.52824075244775\\
0.3	-3.21575221920933\\
0.35	-2.79866565229553\\
0.4	-2.58626182552538\\
0.45	-2.16005327735777\\
0.5	-1.81271325617188\\
0.55	-1.47329069139162\\
0.6	-1.1753270405126\\
0.65	-0.755397316895074\\
0.7	-0.434503548935271\\
0.75	-0.139818959217059\\
0.8	0.112814321900644\\
0.85	0.33954907988563\\
0.9	0.394289477530484\\
0.95	0.69082805275386\\
1	0.85465759342628\\
1.05	1.12615866584898\\
1.1	1.10722806101785\\
1.15	1.26559861212076\\
1.2	1.33638341884992\\
1.25	1.49441596300171\\
1.3	1.66540761080807\\
1.35	1.72616959790806\\
1.4	1.78725199680059\\
1.45	1.72577685407167\\
1.5	1.80776463897796\\
1.55	1.79652138613426\\
1.6	1.81045013040291\\
1.65	1.885873021114\\
1.7	1.9478501405052\\
1.75	1.99017196442549\\
1.8	1.99807054184619\\
1.85	2.0458593364967\\
1.9	1.9086735089301\\
1.95	1.81538096824919\\
2	1.68201127771077\\
2.05	1.59724199108487\\
2.1	1.55149714823788\\
2.15	1.34536941391394\\
2.2	1.24872816548781\\
2.25	1.08924986211779\\
2.3	1.0435652506364\\
2.35	0.92081606996755\\
2.4	0.870058423072792\\
2.45	0.689518124011482\\
2.5	0.580612594546463\\
2.55	0.512784440121659\\
2.6	0.45594078466876\\
2.65	0.355456261098521\\
2.7	0.36214024662241\\
2.75	0.338983293923129\\
2.8	0.276980235004705\\
2.85	0.215294956596741\\
2.9	0.158868845121193\\
2.95	0.00343831423429167\\
3	-0.0180923031919765\\
3.05	-0.0450471427572001\\
3.1	-0.160033615121145\\
3.15	-0.13060318878241\\
3.2	-0.126003968589561\\
3.25	-0.192770228283474\\
3.3	-0.219405499407734\\
3.35	-0.317261940207373\\
3.4	-0.272605468121489\\
3.45	-0.294959241440128\\
3.5	-0.288562231622695\\
3.55	-0.324492056515706\\
3.6	-0.417672035790617\\
3.65	-0.307996746023408\\
3.7	-0.388617696869264\\
3.75	-0.17695129780182\\
3.8	0.0874518995239589\\
3.85	0.252493255888354\\
3.9	0.273672105817026\\
3.95	0.258623849673661\\
4	0.242660993703362\\
4.05	0.296478859472055\\
4.1	0.143171851922685\\
4.15	0.162050242374463\\
4.2	0.205723389578248\\
4.25	0.300410165432536\\
4.3	0.35906048229005\\
4.35	0.33226889666269\\
4.4	0.350389278422125\\
4.45	0.404989955878375\\
4.5	0.412044348953622\\
4.55	0.4219106356761\\
4.6	0.458961674121884\\
4.65	0.480825158193326\\
4.7	0.406476906292082\\
4.75	0.370973226709744\\
4.8	0.298818988715898\\
4.85	0.295032582044603\\
4.9	0.319670158316505\\
4.95	0.470894401690082\\
5	0.498830755129114\\
5.05	0.408604514796863\\
5.1	0.429377925974399\\
5.15	0.499364283676798\\
5.2	0.437436957594755\\
5.25	0.358117030323522\\
5.3	0.349337377923324\\
5.35	0.266991601737516\\
5.4	0.245425728897194\\
5.45	0.305554739529266\\
5.5	0.177599198411028\\
5.55	0.101773803037395\\
5.6	0.130545782483608\\
5.65	0.0897524082860905\\
5.7	0.117838308059568\\
5.75	0.0638587175694356\\
5.8	0.102343068720326\\
5.85	0.00264476738325327\\
5.9	0.0219983617119022\\
5.95	-0.038492806900505\\
6	-0.01432482766876\\
6.05	0.0360308664895839\\
6.1	-0.0253879630591395\\
6.15	0.013319100722912\\
6.2	-0.06102943509927\\
6.25	-0.0206746583403584\\
6.3	-0.165603449462267\\
6.35	-0.0745922642458973\\
6.4	-0.171088028134256\\
6.45	-0.0958841532817133\\
6.5	-0.163910435402178\\
6.55	-0.163182601715084\\
6.6	-0.245318534202931\\
6.65	-0.249105011267152\\
6.7	-0.220593228122383\\
6.75	-0.270698392584258\\
6.8	-0.187437128365221\\
6.85	-0.23631267067659\\
6.9	-0.170609381704304\\
6.95	-0.268465248205435\\
7	-0.0201845434597361\\
7.05	-0.0495598024265077\\
7.1	-0.118557193806415\\
7.15	-0.135758631163079\\
7.2	-0.248701271877056\\
7.25	-0.238336634168596\\
7.3	-0.333172077033026\\
7.35	-0.267242164591899\\
7.4	-0.299528300999202\\
7.45	-0.263828863107614\\
7.5	-0.207798714666555\\
7.55	-0.206755462012695\\
7.6	-0.169674532273663\\
7.65	-0.142716848707229\\
7.7	-0.172790817547526\\
7.75	-0.115404006992416\\
7.8	-0.139568286047058\\
7.85	-0.0830626402237672\\
7.9	-0.0489664573517941\\
7.95	0.076859715445091\\
8	0.213765960085292\\
8.05	0.203687433062516\\
8.1	0.1083338403468\\
8.15	0.00949024030556869\\
8.2	0.0433023534458527\\
8.25	0.0103698401915832\\
8.3	-0.0697999162814675\\
8.35	-0.11285068141533\\
8.4	-0.118191229504396\\
8.45	-0.148974670785166\\
8.5	-0.158362887352284\\
8.55	-0.169590664555504\\
8.6	-0.268456584081257\\
8.65	-0.185698472002363\\
8.7	-0.141018275999017\\
8.75	-0.160150014034161\\
8.8	-0.0767381989351672\\
8.85	-0.133859200484803\\
8.9	-0.108260721350846\\
8.95	-0.0590160823768623\\
9	0.0274045371331872\\
9.05	0.0437684850684999\\
9.1	0.0849824483108951\\
9.15	0.0399838253336648\\
9.2	0.0139065989094515\\
9.25	0.0894234855374272\\
9.3	0.110787577118432\\
9.35	0.140546355296495\\
9.4	0.241184422403614\\
9.45	0.227813195714928\\
9.5	0.190153649445649\\
9.55	0.301864135528287\\
9.6	0.306043555993466\\
9.65	0.361311372240157\\
9.7	0.359814024266621\\
9.75	0.205872439695421\\
9.8	0.166939288250674\\
9.85	0.213842582912287\\
9.9	0.229825212594469\\
9.95	0.179655663507103\\
10	0.105077687157194\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.5\\
0.05	-5.04855673107183\\
0.1	-4.6232020922912\\
0.15	-4.24858540107924\\
0.2	-3.7614741309146\\
0.25	-3.43655326042682\\
0.3	-3.07274813944042\\
0.35	-2.69408147079933\\
0.4	-2.27416437267769\\
0.45	-1.85561647558519\\
0.5	-1.49133238311286\\
0.55	-1.11262746638771\\
0.6	-0.878137919247309\\
0.65	-0.582857780603266\\
0.7	-0.26335172110039\\
0.75	-0.142920534915522\\
0.8	-0.0377744929300755\\
0.85	0.0797650954488523\\
0.9	0.41034204388944\\
0.95	0.514647327825337\\
1	0.736522475670304\\
1.05	0.82280188592206\\
1.1	0.960854497506884\\
1.15	1.0959274433906\\
1.2	1.14854707722322\\
1.25	1.1321024261201\\
1.3	1.27572226323139\\
1.35	1.41316609267215\\
1.4	1.37961190431847\\
1.45	1.29284173747083\\
1.5	1.27095077441713\\
1.55	1.14675516984016\\
1.6	1.20080683182797\\
1.65	1.2049530802138\\
1.7	1.18909998219935\\
1.75	1.21732997148307\\
1.8	1.19579183990841\\
1.85	1.24522868757163\\
1.9	1.17680092666304\\
1.95	1.14723211587925\\
2	1.06016803241697\\
2.05	0.98580304010252\\
2.1	0.940465749258113\\
2.15	0.853866983166352\\
2.2	0.861893491006184\\
2.25	0.740420367247906\\
2.3	0.776467732006044\\
2.35	0.701063636778274\\
2.4	0.694379089391911\\
2.45	0.602267092978386\\
2.5	0.427698739780317\\
2.55	0.484027958040805\\
2.6	0.352726402332367\\
2.65	0.381564620230732\\
2.7	0.340841241248256\\
2.75	0.485075172738734\\
2.8	0.392463331782373\\
2.85	0.389808241805769\\
2.9	0.352127849663187\\
2.95	0.3354455250627\\
3	0.491384557006547\\
3.05	0.470335436999018\\
3.1	0.499384289980175\\
3.15	0.426095122609269\\
3.2	0.491881366994034\\
3.25	0.321823631671849\\
3.3	0.125564473021679\\
3.35	-0.0184918910535836\\
3.4	-0.0712381100094226\\
3.45	-0.0547354129616608\\
3.5	-0.118569329333215\\
3.55	-0.0697443714809324\\
3.6	-0.0545254276512681\\
3.65	-0.0840988105996941\\
3.7	-0.102837978991783\\
3.75	-0.189020698559375\\
3.8	-0.152070281079877\\
3.85	-0.206338065880812\\
3.9	-0.292232591874743\\
3.95	-0.22001853933038\\
4	-0.378189465334254\\
4.05	-0.246668202127058\\
4.1	-0.111477173712671\\
4.15	-0.232702669164117\\
4.2	-0.15035949829269\\
4.25	-0.249628272184296\\
4.3	-0.141710454267551\\
4.35	-0.176704686521248\\
4.4	-0.218152668941719\\
4.45	-0.193975720936761\\
4.5	-0.168737625263101\\
4.55	-0.14003818770519\\
4.6	-0.110257281049159\\
4.65	-0.0529767892356132\\
4.7	-0.0518895076013775\\
4.75	-0.0428983386589302\\
4.8	-0.0175855235630704\\
4.85	0.0118736768524538\\
4.9	0.0215594491591317\\
4.95	0.0613680366224122\\
5	0.0256589255018614\\
5.05	-0.00364299156244033\\
5.1	-0.0953821563545437\\
5.15	0.000371024180051902\\
5.2	-0.0104078208630799\\
5.25	-0.0848882509602007\\
5.3	-0.154336166166796\\
5.35	-0.107553417856933\\
5.4	-0.0215359733925722\\
5.45	0.108580221408914\\
5.5	0.0483433906317186\\
5.55	-0.0348010735707264\\
5.6	0.00890623117735764\\
5.65	-0.123607064059415\\
5.7	-0.0939380542912855\\
5.75	-0.118778732915325\\
5.8	-0.042176452228212\\
5.85	-0.112182022088782\\
5.9	-0.217247953960498\\
5.95	-0.11968562198151\\
6	-0.238360655418024\\
6.05	-0.277199988310162\\
6.1	-0.333059435005646\\
6.15	-0.262327456130014\\
6.2	-0.292530319286657\\
6.25	-0.301143982267318\\
6.3	-0.257525159481487\\
6.35	-0.140716494527915\\
6.4	-0.141156192865481\\
6.45	-0.0839022842078617\\
6.5	0.0262666313164045\\
6.55	-0.0385394659927975\\
6.6	-0.00848240768731886\\
6.65	0.0121560678480015\\
6.7	-0.066627606251741\\
6.75	-0.00272434682388096\\
6.8	0.162255350095287\\
6.85	0.0875515543315279\\
6.9	0.00457747818182412\\
6.95	-0.0143317743481049\\
7	-0.077486915519799\\
7.05	-0.0124243913325096\\
7.1	0.0237081054839016\\
7.15	0.0933848004399515\\
7.2	0.209008963536435\\
7.25	0.258946117034353\\
7.3	0.311705608367776\\
7.35	0.4167498476267\\
7.4	0.424106262937622\\
7.45	0.484248713205121\\
7.5	0.531594846739357\\
7.55	0.583708084943127\\
7.6	0.49215518497765\\
7.65	0.417554468080681\\
7.7	0.379710659256685\\
7.75	0.244872305111296\\
7.8	0.274663230773591\\
7.85	0.161398180592324\\
7.9	0.19422430128096\\
7.95	0.174353029040318\\
8	0.144091756251872\\
8.05	0.35702955712975\\
8.1	0.336878761466722\\
8.15	0.353237599465981\\
8.2	0.248509418435824\\
8.25	0.25437853493925\\
8.3	0.340543190947498\\
8.35	0.222047756450096\\
8.4	0.115680514674446\\
8.45	-0.0664440486113724\\
8.5	-0.07888815480157\\
8.55	-0.13561788237832\\
8.6	-0.0696844432099912\\
8.65	-0.0615140723771731\\
8.7	-0.0989863477116106\\
8.75	-0.147078425101251\\
8.8	-0.143041168475728\\
8.85	-0.220742894310182\\
8.9	-0.196334890361271\\
8.95	-0.117908960466814\\
9	-0.0806396717816051\\
9.05	-0.141683218329189\\
9.1	-0.151106809887489\\
9.15	-0.10904670326294\\
9.2	-0.118931019505019\\
9.25	-0.27981552648835\\
9.3	-0.228971280497693\\
9.35	-0.0433479303186281\\
9.4	-0.0808416575883824\\
9.45	-0.0221794648810535\\
9.5	0.122145967226153\\
9.55	0.0595705925910047\\
9.6	0.0563829241626274\\
9.65	0.196719729929138\\
9.7	0.202816009087431\\
9.75	0.118288498399458\\
9.8	0.140625783264284\\
9.85	0.162737906053611\\
9.9	0.0746627587292506\\
9.95	0.0921650663670137\\
10	0.157233195452373\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.37\\
0.05	-4.97912192782457\\
0.1	-4.51536087180625\\
0.15	-4.15037020029986\\
0.2	-3.71595411965339\\
0.25	-3.3225018316625\\
0.3	-3.0491780791616\\
0.35	-2.73748093728875\\
0.4	-2.25005101416214\\
0.45	-2.03658797675037\\
0.5	-1.62338063974866\\
0.55	-1.33879967248582\\
0.6	-1.00567150636563\\
0.65	-0.687225314613378\\
0.7	-0.502160873638914\\
0.75	-0.328474793211158\\
0.8	-0.185692925001816\\
0.85	-0.0349777624774009\\
0.9	0.1003671674196\\
0.95	0.238413369930127\\
1	0.415232679552422\\
1.05	0.741785837822931\\
1.1	0.862168176718415\\
1.15	0.915191918455649\\
1.2	1.03547623757463\\
1.25	1.19793052501803\\
1.3	1.31472311513122\\
1.35	1.43240233128755\\
1.4	1.4607215218252\\
1.45	1.52540288866051\\
1.5	1.54668354357609\\
1.55	1.60854001127105\\
1.6	1.69977838976007\\
1.65	1.7537961886175\\
1.7	1.82985627758751\\
1.75	1.78947314937369\\
1.8	1.77635511374958\\
1.85	1.84182575284742\\
1.9	1.75890417664767\\
1.95	1.82228734477968\\
2	1.77785390112595\\
2.05	1.64138344543236\\
2.1	1.60630584699835\\
2.15	1.60472891577589\\
2.2	1.55267656381799\\
2.25	1.43025603939317\\
2.3	1.38342686540127\\
2.35	1.22743863994933\\
2.4	1.15959500157923\\
2.45	1.02848130574468\\
2.5	0.959074835070263\\
2.55	0.848369392015412\\
2.6	0.945702980541274\\
2.65	0.847087376322453\\
2.7	0.801454592765963\\
2.75	0.659074063393122\\
2.8	0.589655146300308\\
2.85	0.497797822488503\\
2.9	0.289530936071192\\
2.95	0.106972098746191\\
3	-0.0313768888896225\\
3.05	-0.0271946832508677\\
3.1	-0.274019918267235\\
3.15	-0.267574159994967\\
3.2	-0.195459765598875\\
3.25	-0.0632577209343088\\
3.3	-0.145812397044708\\
3.35	-0.0711819954051888\\
3.4	-0.00314534890907164\\
3.45	-0.083043965486813\\
3.5	-0.11188563557324\\
3.55	-0.238002993130875\\
3.6	-0.379911095572076\\
3.65	-0.249615722827766\\
3.7	-0.298986495990849\\
3.75	-0.275312954285068\\
3.8	-0.280415967054725\\
3.85	-0.327612302820274\\
3.9	-0.330035685411916\\
3.95	-0.330166333652002\\
4	-0.300075076777318\\
4.05	-0.386928532068303\\
4.1	-0.396755156742527\\
4.15	-0.304548792321112\\
4.2	-0.339015606689877\\
4.25	-0.406376615680484\\
4.3	-0.412781794274561\\
4.35	-0.307940432188823\\
4.4	-0.211956795427671\\
4.45	-0.128188020192514\\
4.5	0.042449286613807\\
4.55	-0.0611991861282489\\
4.6	-0.0464413726761269\\
4.65	-0.0545204158616153\\
4.7	-0.107713864914353\\
4.75	-0.121958221642208\\
4.8	-0.196127110996721\\
4.85	-0.233331966009444\\
4.9	-0.325693367855345\\
4.95	-0.379320277798219\\
5	-0.450898370050847\\
5.05	-0.384120021418625\\
5.1	-0.359166308059482\\
5.15	-0.360979547904834\\
5.2	-0.24195574936076\\
5.25	-0.219180315885219\\
5.3	-0.0824722039854876\\
5.35	-0.0473581798372105\\
5.4	-0.00471541468035433\\
5.45	0.0330147635799612\\
5.5	0.0360160413463783\\
5.55	0.0361483042902414\\
5.6	0.0679558365741739\\
5.65	0.150039581297155\\
5.7	0.049805265315019\\
5.75	-0.010371631467923\\
5.8	0.0704799519599729\\
5.85	0.0656848236361585\\
5.9	0.0640473120786746\\
5.95	-0.204094056632785\\
6	-0.1155980296171\\
6.05	0.0640317593427401\\
6.1	-0.000302226415614643\\
6.15	0.005276433509194\\
6.2	0.070833661567964\\
6.25	0.107525136791711\\
6.3	0.0778240034456829\\
6.35	0.0155842934135619\\
6.4	-0.0271318246171401\\
6.45	-0.0870755303212343\\
6.5	-0.0783275560041807\\
6.55	-0.0966283955604331\\
6.6	-0.131934285175207\\
6.65	-0.0102718196049574\\
6.7	0.136072277217624\\
6.75	0.165013420255207\\
6.8	0.166638894490591\\
6.85	0.296627122719688\\
6.9	0.407111307952521\\
6.95	0.336155708716685\\
7	0.438331074572157\\
7.05	0.430767795723088\\
7.1	0.471840046772697\\
7.15	0.639262441245406\\
7.2	0.606285169722594\\
7.25	0.628900476236053\\
7.3	0.570021249621519\\
7.35	0.638482588093002\\
7.4	0.773444552188541\\
7.45	0.74495013773477\\
7.5	0.67341074664086\\
7.55	0.640110951478012\\
7.6	0.671208552483349\\
7.65	0.547260818371194\\
7.7	0.406196274819507\\
7.75	0.374780660277077\\
7.8	0.38870777789448\\
7.85	0.379468686789366\\
7.9	0.534546569815691\\
7.95	0.441691854649994\\
8	0.400865843284025\\
8.05	0.325770269278669\\
8.1	0.297381433604139\\
8.15	0.20215156265026\\
8.2	0.178200833074769\\
8.25	0.259096208827842\\
8.3	0.252563919675573\\
8.35	0.198722602269462\\
8.4	0.160209214300053\\
8.45	0.151318196565549\\
8.5	0.150828674398778\\
8.55	0.141966925044443\\
8.6	0.104381733690211\\
8.65	0.155423676513116\\
8.7	-0.010475778196348\\
8.75	-0.113387147576342\\
8.8	-0.116057690683595\\
8.85	-0.0522973281720662\\
8.9	-0.0533974427147768\\
8.95	-0.111050481175685\\
9	-0.0760581461269925\\
9.05	-0.134927056369848\\
9.1	-0.170445764656182\\
9.15	-0.223301909527047\\
9.2	-0.244918224127361\\
9.25	-0.197137646673249\\
9.3	-0.0252892985027887\\
9.35	-0.0967551163139818\\
9.4	-0.0881380761331034\\
9.45	-0.0812447368726907\\
9.5	-0.0911797727949811\\
9.55	-0.0455483569143181\\
9.6	-0.0763330305431319\\
9.65	-0.00744728234829262\\
9.7	-0.0501612229160817\\
9.75	0.105693448262698\\
9.8	0.0704899431037821\\
9.85	0.167282825406779\\
9.9	0.158958743598526\\
9.95	0.186903075857813\\
10	0.153215906596262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.24\\
0.05	-4.82384090322452\\
0.1	-4.37387653711931\\
0.15	-3.91424345557213\\
0.2	-3.58337842725574\\
0.25	-3.28537854502631\\
0.3	-2.89394768097284\\
0.35	-2.46436067503416\\
0.4	-2.23234414971464\\
0.45	-1.80389779402744\\
0.5	-1.47157529321626\\
0.55	-1.21190111682376\\
0.6	-1.04666056448318\\
0.65	-0.810712647212876\\
0.7	-0.543246844337235\\
0.75	-0.205107093053209\\
0.8	-0.0582622049457022\\
0.85	0.183179814826\\
0.9	0.262133580781101\\
0.95	0.474134731998545\\
1	0.563699610819826\\
1.05	0.724862874923267\\
1.1	1.00349435898731\\
1.15	1.06559013666479\\
1.2	1.27896415852224\\
1.25	1.38590773856032\\
1.3	1.37880275768258\\
1.35	1.60001408542653\\
1.4	1.61284326514985\\
1.45	1.79968298388081\\
1.5	1.79854601156684\\
1.55	1.77991384600412\\
1.6	1.77555925093609\\
1.65	1.68524902005137\\
1.7	1.72054637728978\\
1.75	1.733840782841\\
1.8	1.70090760952322\\
1.85	1.72144888558829\\
1.9	1.59359154762839\\
1.95	1.55938530425263\\
2	1.6398016211146\\
2.05	1.41088174868088\\
2.1	1.42634744730793\\
2.15	1.41588328392258\\
2.2	1.37555067313504\\
2.25	1.39963724977741\\
2.3	1.35815691102171\\
2.35	1.34148087523273\\
2.4	1.28430645652596\\
2.45	1.23708460808415\\
2.5	1.20582999688246\\
2.55	1.11413071689726\\
2.6	1.17110153097072\\
2.65	1.04792343232948\\
2.7	0.915327237410342\\
2.75	0.79813780470439\\
2.8	0.641133695097066\\
2.85	0.489985627972857\\
2.9	0.356915148118176\\
2.95	0.26274798127866\\
3	0.181128222252048\\
3.05	0.0994311083116336\\
3.1	0.0312458950524398\\
3.15	0.0494970858212271\\
3.2	-0.00513094391764304\\
3.25	0.0428991514349798\\
3.3	-0.0484438760562936\\
3.35	-0.0340098608719946\\
3.4	-0.0998618941440574\\
3.45	-0.032464462577828\\
3.5	-0.0978789451937387\\
3.55	-0.148999588774811\\
3.6	-0.132732516275479\\
3.65	-0.167678643574236\\
3.7	-0.260759851252909\\
3.75	-0.203628592560646\\
3.8	-0.162075644389464\\
3.85	-0.313498507657426\\
3.9	-0.268074527568991\\
3.95	-0.339160368133893\\
4	-0.301179740506148\\
4.05	-0.354941252198048\\
4.1	-0.431666347420508\\
4.15	-0.55526230582402\\
4.2	-0.479184695409945\\
4.25	-0.481047703304023\\
4.3	-0.612699174543723\\
4.35	-0.617114606138849\\
4.4	-0.539714938956214\\
4.45	-0.441614075269382\\
4.5	-0.389424401298438\\
4.55	-0.440607675194564\\
4.6	-0.370620295183905\\
4.65	-0.286044213243381\\
4.7	-0.209916344800938\\
4.75	-0.318839647075521\\
4.8	-0.241556226977889\\
4.85	-0.188801480172197\\
4.9	-0.153286163807763\\
4.95	-0.114532635913782\\
5	-0.212673320200053\\
5.05	-0.0380093287007199\\
5.1	-0.0946108050133887\\
5.15	-0.00881439403631554\\
5.2	-0.000799935781412422\\
5.25	0.0298526133926405\\
5.3	-0.0209298625604449\\
5.35	0.123028621141897\\
5.4	0.111445805905257\\
5.45	0.102477645007277\\
5.5	0.120880425977781\\
5.55	0.059214645932223\\
5.6	0.0281835073634663\\
5.65	0.157136385171862\\
5.7	0.185194383225563\\
5.75	0.165719696888909\\
5.8	0.326311592321571\\
5.85	0.290183800337623\\
5.9	0.11845974548269\\
5.95	0.0610861487604865\\
6	0.0969198888269719\\
6.05	0.159857377537832\\
6.1	0.13844739033078\\
6.15	0.104229174927491\\
6.2	0.171746871701374\\
6.25	0.264087278673526\\
6.3	0.22461158301928\\
6.35	0.185299069146411\\
6.4	0.100517632644924\\
6.45	0.171138233647871\\
6.5	0.138035689838588\\
6.55	0.144785991428629\\
6.6	0.058463920101297\\
6.65	0.0837843760880022\\
6.7	0.175124929485775\\
6.75	0.147315990550243\\
6.8	0.362799059248745\\
6.85	0.290834223587082\\
6.9	0.312819346946757\\
6.95	0.316596380601853\\
7	0.299192995278537\\
7.05	0.212839077058297\\
7.1	0.263581491619541\\
7.15	0.212726722933059\\
7.2	0.199394012830832\\
7.25	0.11557723821013\\
7.3	0.0580389854252615\\
7.35	-0.0738215776599134\\
7.4	-0.156440837372897\\
7.45	-0.305822571351293\\
7.5	-0.199860452929361\\
7.55	-0.151285122632984\\
7.6	-0.212188032577416\\
7.65	-0.17220070079577\\
7.7	-0.101904233398408\\
7.75	-0.0595426177025641\\
7.8	-0.0436223993625505\\
7.85	0.00428130692698912\\
7.9	0.0166049970430473\\
7.95	-0.0119464976313926\\
8	0.0516765246430865\\
8.05	0.12777185340751\\
8.1	0.0670678924041876\\
8.15	-0.00352239902528168\\
8.2	0.0415847218137677\\
8.25	-0.045724183086224\\
8.3	-0.0158913567881361\\
8.35	-0.0145112211382694\\
8.4	-0.0723672085356309\\
8.45	-0.0226531473292603\\
8.5	-0.0680783648591691\\
8.55	-0.105545135091\\
8.6	-0.16155982998247\\
8.65	-0.0984132847030634\\
8.7	-0.182057667131573\\
8.75	-0.155952847333032\\
8.8	-0.0977144265918513\\
8.85	0.0589921077948645\\
8.9	0.115631632874185\\
8.95	0.108072994767855\\
9	0.0364094491750224\\
9.05	0.034168907630194\\
9.1	0.13347611600988\\
9.15	0.0980172469308371\\
9.2	0.0920977523475041\\
9.25	0.0696445134062947\\
9.3	0.075000560088306\\
9.35	0.137892557067919\\
9.4	0.192983897186603\\
9.45	0.133467259251466\\
9.5	0.208469985630254\\
9.55	0.28087803117796\\
9.6	0.343070640814729\\
9.65	0.289901845089256\\
9.7	0.346593622585173\\
9.75	0.425493677609624\\
9.8	0.384919421954372\\
9.85	0.202075189250399\\
9.9	0.222773286997924\\
9.95	0.187871338135113\\
10	0.186164514038299\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-5.11\\
0.05	-4.59615129040972\\
0.1	-4.26572931653807\\
0.15	-3.96350903609064\\
0.2	-3.5944648409892\\
0.25	-3.08027903226299\\
0.3	-2.74829959159318\\
0.35	-2.46521472656608\\
0.4	-2.13589003014808\\
0.45	-1.86951325732684\\
0.5	-1.60970565654461\\
0.55	-1.22516118955767\\
0.6	-1.14235795241313\\
0.65	-0.934140496609029\\
0.7	-0.765553979167766\\
0.75	-0.447191658476156\\
0.8	-0.176194869835794\\
0.85	0.0556049640831095\\
0.9	0.129023722486643\\
0.95	0.42143737359392\\
1	0.566278362478729\\
1.05	0.708572760169179\\
1.1	0.898374694533944\\
1.15	1.02874276447794\\
1.2	1.04750630207496\\
1.25	1.09911429604026\\
1.3	1.32708780078614\\
1.35	1.43000218279506\\
1.4	1.37952240832742\\
1.45	1.61121647947129\\
1.5	1.60156868279685\\
1.55	1.64234256201822\\
1.6	1.51831624830665\\
1.65	1.51111627173948\\
1.7	1.50582963088159\\
1.75	1.48003850640718\\
1.8	1.48195469503484\\
1.85	1.48910919741949\\
1.9	1.54863258915626\\
1.95	1.48388726246268\\
2	1.50338844980848\\
2.05	1.43358054680128\\
2.1	1.34843310502223\\
2.15	1.24877698884954\\
2.2	1.18914819283819\\
2.25	1.11137167653099\\
2.3	1.09466147679105\\
2.35	0.916346087481501\\
2.4	0.848466859181654\\
2.45	0.739067069746127\\
2.5	0.596389161978864\\
2.55	0.391994182594058\\
2.6	0.380301688433754\\
2.65	0.390420965790043\\
2.7	0.422806937683857\\
2.75	0.362357913302802\\
2.8	0.212003073310797\\
2.85	0.27494317775619\\
2.9	0.264565832047448\\
2.95	0.305833858766957\\
3	0.301628641045913\\
3.05	0.354444106710227\\
3.1	0.375513650834904\\
3.15	0.290091204261675\\
3.2	0.101372788794835\\
3.25	0.0867177546030251\\
3.3	0.0197628160354839\\
3.35	0.0153909747353126\\
3.4	0.023431500865333\\
3.45	0.0244842759065063\\
3.5	-0.113769626140571\\
3.55	-0.2326702755662\\
3.6	-0.257831769303836\\
3.65	-0.293553265376131\\
3.7	-0.363178494772582\\
3.75	-0.396555568373846\\
3.8	-0.464616045118074\\
3.85	-0.416742721161692\\
3.9	-0.278249060252178\\
3.95	-0.252017615349818\\
4	-0.219015018626762\\
4.05	-0.221357351492695\\
4.1	-0.162383169250718\\
4.15	-0.155541483238418\\
4.2	-0.0393350276458245\\
4.25	-0.0364689105597872\\
4.3	-0.0728239991189761\\
4.35	-0.139559733234462\\
4.4	-0.180560724196404\\
4.45	-0.160951442292264\\
4.5	-0.160904732898583\\
4.55	-0.0965742150370305\\
4.6	-0.0874348655043178\\
4.65	0.18526560472937\\
4.7	0.238133497134238\\
4.75	0.223603919651912\\
4.8	0.256541698344035\\
4.85	0.165257527751158\\
4.9	0.149505712841135\\
4.95	0.0849683861012042\\
5	0.263933980935043\\
5.05	0.385256474762516\\
5.1	0.367618900696573\\
5.15	0.412706281002678\\
5.2	0.398494764546969\\
5.25	0.508793918717353\\
5.3	0.553395667881295\\
5.35	0.41007074298503\\
5.4	0.419926860904222\\
5.45	0.325568611585911\\
5.5	0.16957850391077\\
5.55	0.0664331395934238\\
5.6	0.00642785831567017\\
5.65	-0.00683169676349082\\
5.7	-0.116572054882944\\
5.75	-0.147056074095764\\
5.8	-0.170896904793226\\
5.85	-0.181589889229288\\
5.9	-0.244594564508296\\
5.95	-0.258906339921083\\
6	-0.235186418208094\\
6.05	-0.322977879508626\\
6.1	-0.29116974032277\\
6.15	-0.292384388299453\\
6.2	-0.241550594364586\\
6.25	-0.42218733481076\\
6.3	-0.342539901363752\\
6.35	-0.340706674477813\\
6.4	-0.204708444953036\\
6.45	0.023358002877363\\
6.5	0.0566240399090326\\
6.55	0.058370872034505\\
6.6	-0.00713225328475794\\
6.65	0.0532893919125593\\
6.7	0.101107517730746\\
6.75	0.0664046003135421\\
6.8	-0.00722135132620344\\
6.85	-0.108116748961911\\
6.9	-0.076464882070669\\
6.95	-0.129891225749746\\
7	-0.163249138624706\\
7.05	-0.211530861793975\\
7.1	-0.15103941438164\\
7.15	-0.132687502171616\\
7.2	-0.0538297432486408\\
7.25	-0.0165835567399233\\
7.3	-0.126602707283799\\
7.35	-0.183083094997846\\
7.4	-0.247497076793214\\
7.45	-0.216663532018574\\
7.5	-0.167204129693025\\
7.55	-0.27021931614949\\
7.6	-0.240990483874499\\
7.65	-0.00958454868115391\\
7.7	-0.0248316824494464\\
7.75	-0.0130371898755729\\
7.8	0.0107870531973398\\
7.85	0.132603111212964\\
7.9	0.164020578300737\\
7.95	0.29379317861577\\
8	0.418342785917157\\
8.05	0.418736171262999\\
8.1	0.401699003134127\\
8.15	0.370263224163601\\
8.2	0.363025113823781\\
8.25	0.413271072909428\\
8.3	0.420441026432351\\
8.35	0.38998624870366\\
8.4	0.384666753362511\\
8.45	0.461553820938661\\
8.5	0.400906050930585\\
8.55	0.390740985792055\\
8.6	0.344534978647726\\
8.65	0.307587573238653\\
8.7	0.462680831531399\\
8.75	0.439578761554882\\
8.8	0.42684368380327\\
8.85	0.429014967461747\\
8.9	0.327812936205735\\
8.95	0.327373043436597\\
9	0.301805715666888\\
9.05	0.254957890589143\\
9.1	0.107500771276039\\
9.15	0.155890191499844\\
9.2	0.188956808498635\\
9.25	0.132382140939135\\
9.3	-0.0410458741550757\\
9.35	-0.164722851609939\\
9.4	-0.199292414976832\\
9.45	-0.0957452973116521\\
9.5	-0.0747225781253654\\
9.55	-0.111691030008737\\
9.6	-0.264368976788948\\
9.65	-0.115742856554908\\
9.7	-0.0216170595622968\\
9.75	-0.0170568088735463\\
9.8	0.00258307751792647\\
9.85	-0.0349665412048968\\
9.9	-0.0272687372567966\\
9.95	0.0561143837526039\\
10	0.0223489436252397\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.98\\
0.05	-4.58095266496067\\
0.1	-4.24134494560856\\
0.15	-3.79074200381928\\
0.2	-3.45132393435158\\
0.25	-3.21886913715867\\
0.3	-2.88517497019695\\
0.35	-2.44882472916437\\
0.4	-2.18616278100996\\
0.45	-1.92495519971384\\
0.5	-1.61458057437874\\
0.55	-1.36654165590063\\
0.6	-1.06459961589857\\
0.65	-0.806437702634227\\
0.7	-0.566799278490095\\
0.75	-0.334043023255818\\
0.8	-0.228216105738108\\
0.85	-0.037862904345377\\
0.9	0.237673845882046\\
0.95	0.352051809264185\\
1	0.546251057935592\\
1.05	0.71462876423671\\
1.1	0.900199240882672\\
1.15	1.0014659389419\\
1.2	1.10026979190419\\
1.25	1.20954560149702\\
1.3	1.45849109992564\\
1.35	1.49602491879938\\
1.4	1.61355043519587\\
1.45	1.6877956456993\\
1.5	1.69668774878835\\
1.55	1.59835174740504\\
1.6	1.6941459343529\\
1.65	1.71314708898952\\
1.7	1.6982201343123\\
1.75	1.75863107462499\\
1.8	1.71034902443433\\
1.85	1.63751182100768\\
1.9	1.67668056391498\\
1.95	1.62022749543919\\
2	1.59494794049689\\
2.05	1.43414451578599\\
2.1	1.32946114410443\\
2.15	1.21960310563351\\
2.2	1.08716516286586\\
2.25	1.01922230608773\\
2.3	0.829722827749535\\
2.35	0.81884545344179\\
2.4	0.785237222662134\\
2.45	0.813964477444419\\
2.5	0.900125082655173\\
2.55	0.822641710636314\\
2.6	0.775125233704208\\
2.65	0.674548640488904\\
2.7	0.71556751829091\\
2.75	0.69768403401106\\
2.8	0.625747807146508\\
2.85	0.497667732612723\\
2.9	0.375508062444319\\
2.95	0.375458850176691\\
3	0.253858546758913\\
3.05	0.201502468128657\\
3.1	0.235565741772088\\
3.15	0.295107447944186\\
3.2	0.159785843923422\\
3.25	0.00368213619937649\\
3.3	-0.101064405684411\\
3.35	-0.141112443256971\\
3.4	-0.105520911697713\\
3.45	-0.207283362882456\\
3.5	-0.256422160904718\\
3.55	-0.374214906215412\\
3.6	-0.440139485287651\\
3.65	-0.414206540709045\\
3.7	-0.483345981323151\\
3.75	-0.488372619261597\\
3.8	-0.502593062068456\\
3.85	-0.522031842349377\\
3.9	-0.439009711820629\\
3.95	-0.412112677808166\\
4	-0.460169103491681\\
4.05	-0.372559965504836\\
4.1	-0.319387609113398\\
4.15	-0.379208799987688\\
4.2	-0.405773013794334\\
4.25	-0.421811666379579\\
4.3	-0.336157998339169\\
4.35	-0.315744405233034\\
4.4	-0.280226140210187\\
4.45	-0.318806638499685\\
4.5	-0.18636249394678\\
4.55	-0.134429145031296\\
4.6	-0.0498697387531705\\
4.65	-0.0220167012592498\\
4.7	0.0297061812005557\\
4.75	0.130235330889152\\
4.8	0.136132021371198\\
4.85	0.183526326464997\\
4.9	0.289910317812612\\
4.95	0.42266870218729\\
5	0.398131611572786\\
5.05	0.438075463084303\\
5.1	0.385663441681116\\
5.15	0.409744409205067\\
5.2	0.306167747661032\\
5.25	0.441411650297481\\
5.3	0.387460912737949\\
5.35	0.349510768179882\\
5.4	0.362796732500336\\
5.45	0.352103341341098\\
5.5	0.325701172933105\\
5.55	0.26120129958576\\
5.6	0.298373577505915\\
5.65	0.219570116973392\\
5.7	0.189949455784753\\
5.75	0.0134586870281712\\
5.8	0.0924107541868868\\
5.85	0.089508655398622\\
5.9	0.0795176368059042\\
5.95	0.0274619477516079\\
6	-0.0927038507020956\\
6.05	-0.224399946652883\\
6.1	-0.14527844061638\\
6.15	-0.0911917857761723\\
6.2	-0.0294605603174976\\
6.25	-0.0755158540788924\\
6.3	-0.132875071366577\\
6.35	-0.191629061226276\\
6.4	-0.18404705537075\\
6.45	-0.235315877326559\\
6.5	-0.231845297661192\\
6.55	-0.261896198960484\\
6.6	-0.220118398960638\\
6.65	-0.152269380348157\\
6.7	-0.207877587744848\\
6.75	-0.316156261249882\\
6.8	-0.276402865550775\\
6.85	-0.225161703204413\\
6.9	-0.121766390232726\\
6.95	-0.0577037068799166\\
7	-0.0199718567531527\\
7.05	0.0361716868926956\\
7.1	0.116890667841618\\
7.15	-0.00358132385979068\\
7.2	0.0324722028023801\\
7.25	-0.0766531600456527\\
7.3	-0.229977951497967\\
7.35	-0.103644395302837\\
7.4	-0.101095552297417\\
7.45	-0.154122529843514\\
7.5	-0.0577081664907861\\
7.55	-0.0792328245246378\\
7.6	-0.0911500041653378\\
7.65	-0.0314555616449913\\
7.7	0.00609687135778475\\
7.75	0.0329249698123621\\
7.8	-0.0896630069003815\\
7.85	-0.15040378226131\\
7.9	-0.130693575960359\\
7.95	-0.0857429439853012\\
8	-0.0906234667767232\\
8.05	-0.10209956109595\\
8.1	-0.175672292015361\\
8.15	-0.137685914769511\\
8.2	-0.224717835054719\\
8.25	-0.218801534992648\\
8.3	-0.26793499047429\\
8.35	-0.259064957599398\\
8.4	-0.240248071046486\\
8.45	-0.290413648199535\\
8.5	-0.361202059812109\\
8.55	-0.340494503195553\\
8.6	-0.184431480365942\\
8.65	-0.0429115968410215\\
8.7	-0.026652641534535\\
8.75	-0.122074869747442\\
8.8	-0.109873930736294\\
8.85	0.0197088752329708\\
8.9	0.0749075072725959\\
8.95	0.130361598044763\\
9	0.0658311401200837\\
9.05	0.105470228368692\\
9.1	0.136235304390582\\
9.15	0.217426553499277\\
9.2	0.300384734090501\\
9.25	0.37617914353479\\
9.3	0.268882561572647\\
9.35	0.298183647355231\\
9.4	0.344582678595494\\
9.45	0.29622192240604\\
9.5	0.176352122806587\\
9.55	0.211090289671033\\
9.6	0.292513324905107\\
9.65	0.294262608568959\\
9.7	0.206452724321462\\
9.75	0.326603236617489\\
9.8	0.255537841536074\\
9.85	0.282059633787451\\
9.9	0.413231942982394\\
9.95	0.447786510669284\\
10	0.45482346531294\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.85\\
0.05	-4.47569955920528\\
0.1	-4.05474752514017\\
0.15	-3.53634585116845\\
0.2	-3.13328017004951\\
0.25	-2.69069482623283\\
0.3	-2.39272513270195\\
0.35	-2.05998205494499\\
0.4	-1.82742456491321\\
0.45	-1.47273141515075\\
0.5	-1.28407195043971\\
0.55	-1.14169402819406\\
0.6	-0.971904612655518\\
0.65	-0.696245827500735\\
0.7	-0.465264630317067\\
0.75	-0.280591585638895\\
0.8	-0.184941545855899\\
0.85	0.018886600706011\\
0.9	0.211171167858796\\
0.95	0.273089692716841\\
1	0.49698910274094\\
1.05	0.583422260953714\\
1.1	0.576316826975601\\
1.15	0.745071042989401\\
1.2	0.882071349537806\\
1.25	0.99601668463311\\
1.3	0.967677823848197\\
1.35	0.863287971582493\\
1.4	0.993704885493755\\
1.45	1.06322165396984\\
1.5	1.00302736395025\\
1.55	0.968398379299432\\
1.6	0.981173578570721\\
1.65	1.11350375322194\\
1.7	1.12197361945868\\
1.75	1.15102053353244\\
1.8	1.16148692601184\\
1.85	1.17458374531992\\
1.9	1.18252405781178\\
1.95	1.27430688858353\\
2	1.254323882492\\
2.05	1.08583337689959\\
2.1	1.07025075244998\\
2.15	1.01030908807764\\
2.2	1.02590659460106\\
2.25	1.02363916912254\\
2.3	1.03584152663634\\
2.35	1.04554456622238\\
2.4	1.00575397044651\\
2.45	0.984081885192432\\
2.5	1.01273153562506\\
2.55	0.997668766499208\\
2.6	0.809452502342243\\
2.65	0.863655941992052\\
2.7	0.882258385577932\\
2.75	0.828634032676906\\
2.8	0.799454767097294\\
2.85	0.771636256891384\\
2.9	0.745222797890724\\
2.95	0.780254727968515\\
3	0.685062605589001\\
3.05	0.659695024391288\\
3.1	0.475392849782383\\
3.15	0.325202599250235\\
3.2	0.305532881116615\\
3.25	0.188787375883884\\
3.3	0.117428991883578\\
3.35	0.0186405916367912\\
3.4	-0.0981756562252344\\
3.45	-0.103115558646073\\
3.5	-0.0284754267792262\\
3.55	-0.0250356726716255\\
3.6	-0.0153608472273004\\
3.65	-0.0912925522315218\\
3.7	-0.117340759796915\\
3.75	-0.038141066701434\\
3.8	-0.00515724869926858\\
3.85	0.0364698793512641\\
3.9	0.0902186361304747\\
3.95	0.0551258698124207\\
4	0.0340222246800576\\
4.05	-0.0399262583231362\\
4.1	-0.0147318946691197\\
4.15	-0.0881448584550235\\
4.2	-0.0933732628049098\\
4.25	-0.134515803919341\\
4.3	-0.0411368329022511\\
4.35	-0.129455117235402\\
4.4	-0.0886720711682729\\
4.45	-0.118521884661132\\
4.5	-0.0708612456367153\\
4.55	-0.019653626626105\\
4.6	0.0304295948185824\\
4.65	-0.0143904604806118\\
4.7	-0.0539872840258482\\
4.75	-0.0668909276585332\\
4.8	-0.164078391966928\\
4.85	-0.110192613734678\\
4.9	-0.0946621555230389\\
4.95	-0.0820308859806147\\
5	-0.0412580829373968\\
5.05	0.0184251989795158\\
5.1	0.0853785691190898\\
5.15	0.233464207326806\\
5.2	0.200615460042056\\
5.25	0.258532212078156\\
5.3	0.205724661270417\\
5.35	0.185520373979324\\
5.4	0.158713765722681\\
5.45	0.173913847354586\\
5.5	0.249752583596523\\
5.55	0.135411526375211\\
5.6	0.0536701126583464\\
5.65	0.178664502114713\\
5.7	0.0357575968752848\\
5.75	0.0665679183738611\\
5.8	0.0519864132365907\\
5.85	0.00305803927024337\\
5.9	0.00888585249694437\\
5.95	0.00243494811546559\\
6	-0.109778800198064\\
6.05	-0.158531883923308\\
6.1	-0.220559006908314\\
6.15	-0.168890809255569\\
6.2	-0.242165576849494\\
6.25	-0.252998076752616\\
6.3	-0.25900159437472\\
6.35	-0.280411009803028\\
6.4	-0.304576254118098\\
6.45	-0.257487520480522\\
6.5	-0.196158127713045\\
6.55	-0.260818552500991\\
6.6	-0.0705835323320161\\
6.65	-0.0819707308632671\\
6.7	-0.149605934025036\\
6.75	-0.145484964478939\\
6.8	-0.251292042549725\\
6.85	-0.255520890053716\\
6.9	-0.0657253867172138\\
6.95	0.0356133603660173\\
7	0.201751755395065\\
7.05	0.0990110069333628\\
7.1	0.12253885096446\\
7.15	0.112398798930898\\
7.2	0.0114621216884266\\
7.25	0.0171421715791497\\
7.3	0.0144083744631771\\
7.35	-0.122237271077915\\
7.4	-0.135578374347415\\
7.45	-0.0598361165634791\\
7.5	-0.116408911270016\\
7.55	0.0276295274246297\\
7.6	0.176801673390978\\
7.65	0.281440427593716\\
7.7	0.319372432965411\\
7.75	0.180925661820414\\
7.8	0.19391524588374\\
7.85	0.131926663429231\\
7.9	0.266774102134797\\
7.95	0.216446609751422\\
8	0.0933947034228494\\
8.05	-0.0226744734816698\\
8.1	0.0507408581747825\\
8.15	0.170355839071444\\
8.2	0.166639018153202\\
8.25	0.155462164906994\\
8.3	0.151012127064252\\
8.35	0.220469343577377\\
8.4	0.214678892688901\\
8.45	0.213875995693555\\
8.5	0.399807114026516\\
8.55	0.469307717375455\\
8.6	0.349005892059002\\
8.65	0.270467584437594\\
8.7	0.294246321260847\\
8.75	0.267689939402676\\
8.8	0.315871538085598\\
8.85	0.313995161316225\\
8.9	0.265200465802318\\
8.95	0.205491721631176\\
9	0.277733989135507\\
9.05	0.412283167708327\\
9.1	0.47495016584287\\
9.15	0.311784984216792\\
9.2	0.283036134451092\\
9.25	0.165192315898681\\
9.3	0.0708248801588832\\
9.35	0.136273883441477\\
9.4	0.0098046602666528\\
9.45	0.140873902723542\\
9.5	0.186743494290888\\
9.55	0.15165083794474\\
9.6	0.109653531346795\\
9.65	0.0712732227659738\\
9.7	0.116960277898917\\
9.75	0.110544927390752\\
9.8	0.0269000141118491\\
9.85	-0.091517428183982\\
9.9	-0.0628179607097878\\
9.95	-0.206679255046296\\
10	-0.332763329187978\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.72\\
0.05	-4.43882010446233\\
0.1	-4.00163531552158\\
0.15	-3.62105231200354\\
0.2	-3.24324774079988\\
0.25	-3.05715448229663\\
0.3	-2.69760007525938\\
0.35	-2.43775728045777\\
0.4	-2.21645384875932\\
0.45	-1.92611189913006\\
0.5	-1.61809172201966\\
0.55	-1.34026732770789\\
0.6	-1.12118088536384\\
0.65	-0.918529795945763\\
0.7	-0.682688727580183\\
0.75	-0.406434723086058\\
0.8	-0.171024620658357\\
0.85	0.132434665157401\\
0.9	0.332447404321593\\
0.95	0.427957834272108\\
1	0.589180747373424\\
1.05	0.799076600799206\\
1.1	0.883111862832284\\
1.15	1.00044744872216\\
1.2	1.13414999133562\\
1.25	1.13754232667813\\
1.3	1.24575175930479\\
1.35	1.41487780816608\\
1.4	1.42873244777571\\
1.45	1.46428354256987\\
1.5	1.48593459847639\\
1.55	1.47730978905574\\
1.6	1.45147208668967\\
1.65	1.41769804202331\\
1.7	1.49980837759735\\
1.75	1.47706518885569\\
1.8	1.42471779056688\\
1.85	1.36242293842998\\
1.9	1.37939734432209\\
1.95	1.37172972175641\\
2	1.23928229821721\\
2.05	1.28164087565297\\
2.1	1.27384704712925\\
2.15	1.28998424467838\\
2.2	1.1899735180111\\
2.25	1.14880892903718\\
2.3	1.20690833070457\\
2.35	1.12188362625787\\
2.4	0.912772780172593\\
2.45	0.772080846267937\\
2.5	0.589224637003601\\
2.55	0.527189634114617\\
2.6	0.457390042026324\\
2.65	0.442964908128141\\
2.7	0.494644890192705\\
2.75	0.305779971600316\\
2.8	0.381357003286008\\
2.85	0.320367566444712\\
2.9	0.211045107227147\\
2.95	0.20766989147366\\
3	0.331865225339334\\
3.05	0.384025084475223\\
3.1	0.2650295368014\\
3.15	0.171610111692078\\
3.2	0.0377383191802364\\
3.25	-0.0968398984474819\\
3.3	-0.149545204495921\\
3.35	-0.2098485417188\\
3.4	-0.116764937869938\\
3.45	-0.236112868621694\\
3.5	-0.29154204027917\\
3.55	-0.212489219031548\\
3.6	-0.211152943991758\\
3.65	-0.296660104404638\\
3.7	-0.364502235158314\\
3.75	-0.497787589065771\\
3.8	-0.563329658297319\\
3.85	-0.483023023604428\\
3.9	-0.584800539737808\\
3.95	-0.474715076592938\\
4	-0.480591739969325\\
4.05	-0.491539170238369\\
4.1	-0.403367389403645\\
4.15	-0.520984293183355\\
4.2	-0.349161173798893\\
4.25	-0.270033359454943\\
4.3	-0.250379000034888\\
4.35	-0.1785678527188\\
4.4	0.00029528247198532\\
4.45	0.00167700053319474\\
4.5	0.00750097800743198\\
4.55	-0.100355319822122\\
4.6	-0.0809289778169837\\
4.65	-0.00481247656434583\\
4.7	0.0623688821353591\\
4.75	0.0425377615948707\\
4.8	0.0232417145298899\\
4.85	0.0361172853675218\\
4.9	0.032457510768708\\
4.95	0.189651977885742\\
5	0.256474133944754\\
5.05	0.151273565394712\\
5.1	0.0161470399213633\\
5.15	-0.06059630090976\\
5.2	0.104117951045274\\
5.25	0.129008466681419\\
5.3	0.0865478357602829\\
5.35	0.130099019725337\\
5.4	0.0985927521208576\\
5.45	0.0805931449643281\\
5.5	-0.0884586991611441\\
5.55	-0.125181898976811\\
5.6	-0.162720231355179\\
5.65	-0.0742075189983729\\
5.7	-0.0684495084517248\\
5.75	-0.155417893390464\\
5.8	-0.0511377137283346\\
5.85	-0.0818384400465433\\
5.9	-0.0473176205293424\\
5.95	-0.0523534839611082\\
6	0.0634537266897822\\
6.05	0.0811185218050387\\
6.1	-0.128938793815589\\
6.15	-0.189446179541648\\
6.2	-0.135585652365728\\
6.25	-0.157639440928549\\
6.3	-0.131887782680488\\
6.35	-0.195280665521057\\
6.4	-0.173385346521807\\
6.45	-0.0798203653810651\\
6.5	-0.0278832831622369\\
6.55	0.0167739356787085\\
6.6	0.0474907448094926\\
6.65	-0.0453430594667014\\
6.7	-0.0121001783617514\\
6.75	0.00340154745173607\\
6.8	-0.0113157855075747\\
6.85	-0.0761334887128505\\
6.9	-0.02616599159849\\
6.95	0.0231472817222259\\
7	0.0788273092335233\\
7.05	0.11948426676443\\
7.1	0.0727484314867377\\
7.15	-0.0023913492032408\\
7.2	0.138757075182965\\
7.25	0.145971403932336\\
7.3	0.168927884753543\\
7.35	0.219724770681863\\
7.4	0.142108201731976\\
7.45	0.109009449372922\\
7.5	0.0359113269759879\\
7.55	0.0303789438997693\\
7.6	0.0878609602915505\\
7.65	0.186697734563997\\
7.7	0.167824857368925\\
7.75	0.188481291814548\\
7.8	0.221172772579294\\
7.85	0.125304047822996\\
7.9	0.154230839852723\\
7.95	0.17669934344203\\
8	0.0674481815120422\\
8.05	0.0663664196563219\\
8.1	0.100248398016258\\
8.15	0.142472456393156\\
8.2	0.0763137246256606\\
8.25	0.095114421893238\\
8.3	0.130017707745818\\
8.35	0.118375481819902\\
8.4	-0.018784115273277\\
8.45	-0.0785108901321251\\
8.5	-0.046273272833264\\
8.55	-0.0680157917363649\\
8.6	0.00219776335506042\\
8.65	0.0258141228308867\\
8.7	0.0686261637921327\\
8.75	0.0401812488495334\\
8.8	0.0994581827336062\\
8.85	0.128538431268485\\
8.9	0.137105775400147\\
8.95	0.0637624307224566\\
9	0.136914804223734\\
9.05	0.129634910741271\\
9.1	0.0881436121839289\\
9.15	0.0107502294823951\\
9.2	-0.0786823452739749\\
9.25	0.0452202085513422\\
9.3	0.0144380734664258\\
9.35	0.00845121935316039\\
9.4	0.151417589114152\\
9.45	0.165987866381714\\
9.5	0.30530976130666\\
9.55	0.266577357642543\\
9.6	0.37131327561811\\
9.65	0.377773715497132\\
9.7	0.243029549992044\\
9.75	0.25336868403346\\
9.8	0.18649849075418\\
9.85	0.347541794797431\\
9.9	0.349795116783184\\
9.95	0.231065978100904\\
10	0.276402974396744\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.59\\
0.05	-4.18668763770058\\
0.1	-3.89355988808535\\
0.15	-3.64065271995606\\
0.2	-3.25553663885859\\
0.25	-2.87826892534446\\
0.3	-2.55694817713147\\
0.35	-2.1334834698809\\
0.4	-1.80836935606618\\
0.45	-1.4775569980975\\
0.5	-1.22710324889623\\
0.55	-0.985222274514163\\
0.6	-0.706230113893522\\
0.65	-0.64250336611114\\
0.7	-0.295648137347712\\
0.75	0.0179121657059666\\
0.8	0.068957322493614\\
0.85	0.250687873597478\\
0.9	0.403599229907876\\
0.95	0.57349807176557\\
1	0.615080226021108\\
1.05	0.77048909579827\\
1.1	0.853365162982595\\
1.15	0.933134786705488\\
1.2	1.04212991205902\\
1.25	0.985424452739916\\
1.3	1.01448099178938\\
1.35	1.05782097029933\\
1.4	1.2326870577886\\
1.45	1.23537492249397\\
1.5	1.31551001923683\\
1.55	1.44003187534969\\
1.6	1.51271358420839\\
1.65	1.54096462202231\\
1.7	1.62024239695365\\
1.75	1.47966606680171\\
1.8	1.3911290256097\\
1.85	1.42793117115053\\
1.9	1.42127153638699\\
1.95	1.43317349692187\\
2	1.43143433942203\\
2.05	1.41226942294036\\
2.1	1.35041483989088\\
2.15	1.27890624377818\\
2.2	1.36826791424022\\
2.25	1.22217958908808\\
2.3	1.08945785004324\\
2.35	1.05027471927836\\
2.4	1.0468089422482\\
2.45	0.821161616834439\\
2.5	0.720155833288663\\
2.55	0.748516503876508\\
2.6	0.622058960127953\\
2.65	0.512364461658333\\
2.7	0.358852126622091\\
2.75	0.304163935323823\\
2.8	0.189379837705968\\
2.85	0.236411505519437\\
2.9	0.291169193140952\\
2.95	0.327012749800152\\
3	0.356623624756247\\
3.05	0.397210643067884\\
3.1	0.353131892920613\\
3.15	0.306659599071734\\
3.2	0.174098153824647\\
3.25	-0.000626730635564357\\
3.3	-0.113167626855203\\
3.35	-0.236730386770721\\
3.4	-0.272024112817378\\
3.45	-0.29421455706727\\
3.5	-0.385147212455986\\
3.55	-0.384553824735012\\
3.6	-0.363260584494452\\
3.65	-0.291347443173378\\
3.7	-0.224800330509918\\
3.75	-0.297210505736233\\
3.8	-0.111547587214281\\
3.85	-0.108589686323545\\
3.9	-0.118443444273545\\
3.95	-0.23690093908759\\
4	-0.264158426064855\\
4.05	-0.391589425066182\\
4.1	-0.404919901421754\\
4.15	-0.374133267386566\\
4.2	-0.404670000366787\\
4.25	-0.484596341306885\\
4.3	-0.442802917162787\\
4.35	-0.377220285651797\\
4.4	-0.304247541817217\\
4.45	-0.190227963920879\\
4.5	-0.262597451630732\\
4.55	-0.288966939963999\\
4.6	-0.264526431037186\\
4.65	-0.157258536959644\\
4.7	-0.126313277077319\\
4.75	-0.125291608590747\\
4.8	-0.116452107971168\\
4.85	-0.145778848759851\\
4.9	-0.0567677480262873\\
4.95	-0.125614772887732\\
5	-0.0822028114028553\\
5.05	-0.164516866285139\\
5.1	-0.274010488577307\\
5.15	-0.171097611599428\\
5.2	-0.2260009215834\\
5.25	-0.233573752150148\\
5.3	-0.124465781168361\\
5.35	-0.229659087941715\\
5.4	-0.260658621755236\\
5.45	-0.253000246330245\\
5.5	-0.161288340124977\\
5.55	-0.196982673319653\\
5.6	-0.148308957818615\\
5.65	-0.0925447792450664\\
5.7	-0.10801862597807\\
5.75	-0.188007309254181\\
5.8	-0.186175273232425\\
5.85	-0.204622944844933\\
5.9	-0.129174992639434\\
5.95	-0.0534174224434314\\
6	0.043583095634606\\
6.05	-0.0247119101734733\\
6.1	0.193056354056737\\
6.15	0.225977773550819\\
6.2	0.219321245262003\\
6.25	0.188363441843709\\
6.3	0.228364605462345\\
6.35	0.202230358277597\\
6.4	0.158288252287534\\
6.45	0.111521433999948\\
6.5	0.350931927239916\\
6.55	0.446573880734925\\
6.6	0.447219833622076\\
6.65	0.4432002525281\\
6.7	0.504879575312257\\
6.75	0.517835822049375\\
6.8	0.524719911981375\\
6.85	0.519133478579272\\
6.9	0.503253998332492\\
6.95	0.429553034701239\\
7	0.435824438754075\\
7.05	0.440663109062648\\
7.1	0.381254219237258\\
7.15	0.258203219955352\\
7.2	0.233125901392547\\
7.25	0.137183868648985\\
7.3	0.115151741259702\\
7.35	0.135272843946632\\
7.4	0.172947321043341\\
7.45	0.150558769315479\\
7.5	0.233509584855545\\
7.55	0.123688179806843\\
7.6	0.18860077680239\\
7.65	0.0779453813537811\\
7.7	0.223772960986197\\
7.75	0.0947526357936078\\
7.8	0.0892853907137247\\
7.85	-0.03009022301824\\
7.9	-0.136547384215391\\
7.95	-0.123040878538678\\
8	-0.0556379413867405\\
8.05	-0.186368895046205\\
8.1	-0.294014970444645\\
8.15	-0.304575831004198\\
8.2	-0.261880860624294\\
8.25	-0.34793384918871\\
8.3	-0.297965363638761\\
8.35	-0.329529670382654\\
8.4	-0.441662630227812\\
8.45	-0.498942872432434\\
8.5	-0.460137623232498\\
8.55	-0.405635263267825\\
8.6	-0.472575277115167\\
8.65	-0.490194296577873\\
8.7	-0.536508517805076\\
8.75	-0.422449511779358\\
8.8	-0.441717787168294\\
8.85	-0.509592309038436\\
8.9	-0.525661430789454\\
8.95	-0.519147824067881\\
9	-0.491010380891528\\
9.05	-0.361487506605998\\
9.1	-0.30963066744016\\
9.15	-0.330207678248192\\
9.2	-0.283329333518278\\
9.25	-0.294614641142368\\
9.3	-0.117252065667206\\
9.35	0.0383515439644251\\
9.4	0.07378998234811\\
9.45	0.134976163602046\\
9.5	0.115550650501521\\
9.55	0.125847081766665\\
9.6	0.264603529000427\\
9.65	0.217096810461803\\
9.7	0.237799883665956\\
9.75	0.328630918423272\\
9.8	0.333476357524375\\
9.85	0.352839887203732\\
9.9	0.358191035564577\\
9.95	0.329448035380511\\
10	0.263074697093875\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.46\\
0.05	-4.03112935255404\\
0.1	-3.70083967391842\\
0.15	-3.40907607337081\\
0.2	-3.04718032155377\\
0.25	-2.78297775616616\\
0.3	-2.54082870261071\\
0.35	-2.33101980401634\\
0.4	-2.03356598889812\\
0.45	-1.77159577926573\\
0.5	-1.41662807355826\\
0.55	-1.27930138775923\\
0.6	-0.93022837204802\\
0.65	-0.679066997268062\\
0.7	-0.547469311991926\\
0.75	-0.357317031829516\\
0.8	-0.102275924235764\\
0.85	-0.035852604546183\\
0.9	0.14015183454822\\
0.95	0.294870551703887\\
1	0.531848440678976\\
1.05	0.74864926923139\\
1.1	0.82087007466614\\
1.15	0.906069441050338\\
1.2	0.919933183629768\\
1.25	1.04885034256263\\
1.3	1.19738337292264\\
1.35	1.20622481523401\\
1.4	1.13634174225873\\
1.45	1.12265977035802\\
1.5	0.99784338297937\\
1.55	0.96001452333611\\
1.6	0.947178921271222\\
1.65	1.06813124603048\\
1.7	1.03050151366381\\
1.75	1.0511423252185\\
1.8	0.949391241218896\\
1.85	0.973861520623313\\
1.9	0.921846427015509\\
1.95	0.936379588619984\\
2	1.01647653035461\\
2.05	1.07267983274118\\
2.1	1.07055740848484\\
2.15	1.01787444774766\\
2.2	1.01793241037461\\
2.25	0.951735514391153\\
2.3	0.851065554255645\\
2.35	0.807964369957214\\
2.4	0.686201576784114\\
2.45	0.683814134612529\\
2.5	0.587720866227272\\
2.55	0.580590296235161\\
2.6	0.536984186005146\\
2.65	0.594939821880987\\
2.7	0.521463632226653\\
2.75	0.637614966350732\\
2.8	0.603288836583365\\
2.85	0.46133144672921\\
2.9	0.465573470518582\\
2.95	0.428105691282493\\
3	0.382188582080425\\
3.05	0.393744555485134\\
3.1	0.367428382783018\\
3.15	0.366125857189617\\
3.2	0.322687954403061\\
3.25	0.320837764312516\\
3.3	0.306472731161508\\
3.35	0.213642538877401\\
3.4	0.135698062465269\\
3.45	0.206846059008409\\
3.5	0.14699444437213\\
3.55	0.0508776610039838\\
3.6	0.0150715271784262\\
3.65	-0.0117261098807991\\
3.7	-0.0876426967537388\\
3.75	-0.0933013347000703\\
3.8	-0.153762359817419\\
3.85	-0.300834253005989\\
3.9	-0.348122059149165\\
3.95	-0.437593361134431\\
4	-0.500000472862524\\
4.05	-0.675129108220142\\
4.1	-0.712444144072137\\
4.15	-0.669242389461402\\
4.2	-0.692288350632299\\
4.25	-0.654887596617149\\
4.3	-0.505198141384115\\
4.35	-0.550749927703571\\
4.4	-0.524969900346894\\
4.45	-0.504117693441264\\
4.5	-0.325542740734418\\
4.55	-0.263768425115945\\
4.6	-0.148577179599869\\
4.65	-0.0311368031955697\\
4.7	-0.0845958195238103\\
4.75	-0.205102582782892\\
4.8	-0.116574085586403\\
4.85	0.0634338181063309\\
4.9	0.196842613703718\\
4.95	0.176893040414883\\
5	0.147019400776338\\
5.05	0.356555382407043\\
5.1	0.414820136684648\\
5.15	0.299142185211471\\
5.2	0.322908098695084\\
5.25	0.373021854598512\\
5.3	0.374718731418614\\
5.35	0.506196420587249\\
5.4	0.499232749712052\\
5.45	0.492927867844116\\
5.5	0.45581063673254\\
5.55	0.498907856476379\\
5.6	0.502600459823422\\
5.65	0.417076094591275\\
5.7	0.319486617853476\\
5.75	0.223896805150524\\
5.8	0.169408562709398\\
5.85	0.116608079715029\\
5.9	0.114489724276818\\
5.95	0.0223479972496816\\
6	0.106202705317679\\
6.05	0.164094079172537\\
6.1	0.216230701444041\\
6.15	0.23761265680099\\
6.2	0.156409673873191\\
6.25	0.207872226224328\\
6.3	0.155725321246002\\
6.35	0.133343529133154\\
6.4	0.214147499359983\\
6.45	0.156864717159254\\
6.5	0.171646286262326\\
6.55	0.106509946167395\\
6.6	0.038563501057581\\
6.65	-0.0380064192565714\\
6.7	-0.115365696632626\\
6.75	-0.262699136383421\\
6.8	-0.208209948924142\\
6.85	-0.196130486757787\\
6.9	-0.159650102774892\\
6.95	-0.126923734350516\\
7	-0.149119920246748\\
7.05	-0.194607967207876\\
7.1	-0.222045833545438\\
7.15	-0.338129008158423\\
7.2	-0.255702307115809\\
7.25	-0.316938696019856\\
7.3	-0.364408545467033\\
7.35	-0.278861530017563\\
7.4	-0.197922608233974\\
7.45	-0.232318750092131\\
7.5	-0.283682961165931\\
7.55	-0.296962949560007\\
7.6	-0.21419444067496\\
7.65	-0.316774451646943\\
7.7	-0.184767044140722\\
7.75	-0.309797381453273\\
7.8	-0.270072611309595\\
7.85	-0.232091830129512\\
7.9	-0.20050893815822\\
7.95	-0.195492578788818\\
8	-0.0352357581741492\\
8.05	0.0179796757815184\\
8.1	-0.0158025140712765\\
8.15	-0.0366673550788834\\
8.2	0.0328467041673915\\
8.25	-0.0326852523561647\\
8.3	-0.0559337343109029\\
8.35	-0.0545035571063578\\
8.4	0.00521689568857907\\
8.45	-0.0101281781723937\\
8.5	-0.0210033869168609\\
8.55	-0.103343249374859\\
8.6	0.00626191236354169\\
8.65	0.188835888034552\\
8.7	0.09629634947134\\
8.75	0.120175348581419\\
8.8	0.116632911860593\\
8.85	0.162357594295122\\
8.9	0.114098608247737\\
8.95	0.0317397628342283\\
9	-0.0223826910979395\\
9.05	0.0283330597851954\\
9.1	0.0516513221233473\\
9.15	-0.0305633348472336\\
9.2	0.0812940855018384\\
9.25	0.12476041082204\\
9.3	0.0623097052852894\\
9.35	0.0751011403174645\\
9.4	0.0507358861510193\\
9.45	0.0426042849970318\\
9.5	0.0724577021755252\\
9.55	0.149590627849886\\
9.6	0.224485637661856\\
9.65	0.203669365502259\\
9.7	0.175777536367785\\
9.75	0.102939630144994\\
9.8	0.147341818540304\\
9.85	0.24625012928512\\
9.9	0.190395640385866\\
9.95	0.0253505861219839\\
10	-0.0592700153265181\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.33\\
0.05	-4.01677370797664\\
0.1	-3.65745839057355\\
0.15	-3.24017791776068\\
0.2	-2.98128486027676\\
0.25	-2.74867994689811\\
0.3	-2.46010817215302\\
0.35	-2.17754248034438\\
0.4	-1.87621298127999\\
0.45	-1.66680646715793\\
0.5	-1.32350299725029\\
0.55	-0.925550964589434\\
0.6	-0.779847697172413\\
0.65	-0.538258196673519\\
0.7	-0.380680041893616\\
0.75	-0.202308092260227\\
0.8	0.0222610407156537\\
0.85	0.265460613157162\\
0.9	0.411753985175984\\
0.95	0.436063126291559\\
1	0.64966704232931\\
1.05	0.775949731952015\\
1.1	0.810551720683606\\
1.15	0.917458693468592\\
1.2	0.863551238891437\\
1.25	0.924576478155058\\
1.3	1.01064793470642\\
1.35	1.01581447190314\\
1.4	1.16991288068029\\
1.45	1.29224218922249\\
1.5	1.36153875845039\\
1.55	1.4420755346751\\
1.6	1.48778215695772\\
1.65	1.47184496835683\\
1.7	1.3594051057223\\
1.75	1.39884963808781\\
1.8	1.32549109458323\\
1.85	1.33024834896312\\
1.9	1.42276926644065\\
1.95	1.3139025711004\\
2	1.42690054478385\\
2.05	1.36697068906412\\
2.1	1.30483688769196\\
2.15	1.18517334337876\\
2.2	1.07688731449069\\
2.25	0.949269366985664\\
2.3	0.910211584558264\\
2.35	0.808632034882545\\
2.4	0.742022837192509\\
2.45	0.722427448706837\\
2.5	0.657311946476635\\
2.55	0.68203229115266\\
2.6	0.772153826575003\\
2.65	0.678442132546045\\
2.7	0.606223209868971\\
2.75	0.472484527206213\\
2.8	0.445794110640002\\
2.85	0.354977756294566\\
2.9	0.222104726242076\\
2.95	0.213944389257854\\
3	0.290498941209726\\
3.05	0.342617365580502\\
3.1	0.293213777934531\\
3.15	0.348023432667671\\
3.2	0.229104201437099\\
3.25	0.0257400715976347\\
3.3	-0.0558392862745919\\
3.35	-0.107444456477732\\
3.4	-0.0537041452861312\\
3.45	-0.101306820935038\\
3.5	-0.0526232305816032\\
3.55	-0.14564151475749\\
3.6	-0.0723101286392294\\
3.65	-0.163128804575516\\
3.7	-0.18123076338932\\
3.75	-0.180829736288567\\
3.8	-0.174414762586524\\
3.85	-0.142408102800573\\
3.9	-0.177769006797081\\
3.95	-0.124312899050253\\
4	-0.213187127185833\\
4.05	-0.253527535740602\\
4.1	-0.329456100511769\\
4.15	-0.205525362539808\\
4.2	-0.119843447994942\\
4.25	-0.148829438176931\\
4.3	-0.00650846471785738\\
4.35	0.0321669541767226\\
4.4	0.0961130805086266\\
4.45	0.118900858171755\\
4.5	0.150010409177985\\
4.55	0.150971018372237\\
4.6	0.240284705284049\\
4.65	0.259592713242767\\
4.7	0.224703265324187\\
4.75	0.241749930544461\\
4.8	0.224616244184914\\
4.85	0.195886421049025\\
4.9	0.29558293084814\\
4.95	0.206049054483473\\
5	0.330276573068878\\
5.05	0.367869971558826\\
5.1	0.335987031919224\\
5.15	0.188054792564791\\
5.2	0.184277732710772\\
5.25	0.207599988594703\\
5.3	0.0892095962531868\\
5.35	-0.0544689585038173\\
5.4	0.0250092594578023\\
5.45	-0.0790506973285465\\
5.5	-0.076128695943978\\
5.55	0.0532379763008016\\
5.6	-0.00388115513090955\\
5.65	0.0230690201162424\\
5.7	0.00866597306714458\\
5.75	-0.0693053449986681\\
5.8	-0.0493106233420858\\
5.85	-0.111536318767679\\
5.9	-0.201597570958722\\
5.95	-0.311284762761695\\
6	-0.140027677953191\\
6.05	-0.140886266499602\\
6.1	-0.149947472435577\\
6.15	-0.0450967594511465\\
6.2	0.126454842877416\\
6.25	0.0389688639272122\\
6.3	0.134468364537631\\
6.35	0.105930508524867\\
6.4	-0.00195164686463821\\
6.45	0.0239676545077138\\
6.5	-0.028650078575783\\
6.55	-0.0803210620391418\\
6.6	0.0382179792992828\\
6.65	0.0997442743425559\\
6.7	-0.0134836298510446\\
6.75	0.0320523896832595\\
6.8	0.101877405078834\\
6.85	0.0826707199789213\\
6.9	0.0727820023283278\\
6.95	0.18840311678729\\
7	0.201605799306272\\
7.05	0.254145478679967\\
7.1	0.215400660407149\\
7.15	0.142267785208211\\
7.2	0.0997063936426031\\
7.25	0.0710591439027442\\
7.3	-0.100003820920946\\
7.35	-0.189985702120861\\
7.4	-0.154850413774622\\
7.45	-0.0441252126327556\\
7.5	-0.0248818292310744\\
7.55	-0.0697532856315993\\
7.6	-0.0702143822148197\\
7.65	-0.172184943662421\\
7.7	-0.114115183761788\\
7.75	-0.109942525837126\\
7.8	-0.0357920420505225\\
7.85	-0.110332365772607\\
7.9	0.0393954600672467\\
7.95	0.0126301880533245\\
8	0.0827022194082985\\
8.05	0.0266196282722487\\
8.1	-0.0144955122219394\\
8.15	0.0059956052970253\\
8.2	0.00526852964171335\\
8.25	-0.189640802706805\\
8.3	-0.116133437411967\\
8.35	-0.0960421974613781\\
8.4	-0.0567093596497729\\
8.45	-0.00333823004067997\\
8.5	-0.086874550061865\\
8.55	0.0225505659321261\\
8.6	-0.0122532469098099\\
8.65	-0.00553489375556849\\
8.7	0.112282374414777\\
8.75	0.0690075410580699\\
8.8	0.103687486669196\\
8.85	0.230262473447069\\
8.9	0.18043890195265\\
8.95	0.0511535321331026\\
9	0.0339776613532706\\
9.05	-0.0769243410429097\\
9.1	-0.00448342769783194\\
9.15	-0.0439933116601551\\
9.2	-0.108455493334907\\
9.25	-0.114318476333086\\
9.3	-0.0487126768118989\\
9.35	-0.169653250826273\\
9.4	0.0437098454428461\\
9.45	-0.0139525567880279\\
9.5	-0.0872610337779679\\
9.55	-0.0603847786728439\\
9.6	-0.0516732080551674\\
9.65	-0.0408359755574722\\
9.7	0.0669429572341914\\
9.75	-0.0137868932283749\\
9.8	-0.0331370274587709\\
9.85	-0.117080595123067\\
9.9	-0.0382279240104275\\
9.95	-0.045139341387489\\
10	0.00820601293147413\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.2\\
0.05	-3.87701626790973\\
0.1	-3.56509895557036\\
0.15	-3.2034963439673\\
0.2	-2.79785510320062\\
0.25	-2.42379157024894\\
0.3	-2.31757948399683\\
0.35	-2.01270898103642\\
0.4	-1.7013694612078\\
0.45	-1.4640164368632\\
0.5	-1.09082602378369\\
0.55	-0.88839064058656\\
0.6	-0.712921316569271\\
0.65	-0.649735575181151\\
0.7	-0.522023537383442\\
0.75	-0.402823660331819\\
0.8	-0.333214942213927\\
0.85	-0.206352640496885\\
0.9	0.0270748140058546\\
0.95	0.201287666691393\\
1	0.254109580665345\\
1.05	0.417364447234395\\
1.1	0.453205126010148\\
1.15	0.596576339679232\\
1.2	0.736808617565459\\
1.25	0.882560298412816\\
1.3	0.993718864010496\\
1.35	1.03441050722786\\
1.4	1.18742729041909\\
1.45	1.20841548649699\\
1.5	1.27714773905064\\
1.55	1.32895237713657\\
1.6	1.33293123599519\\
1.65	1.43205436145743\\
1.7	1.40185267396068\\
1.75	1.4347149938486\\
1.8	1.40126413798055\\
1.85	1.38392149448806\\
1.9	1.390663127655\\
1.95	1.41654002000192\\
2	1.49496252320178\\
2.05	1.40653509293337\\
2.1	1.37133325295559\\
2.15	1.26441913248247\\
2.2	1.22221673617446\\
2.25	1.09462319861386\\
2.3	0.974164952111885\\
2.35	0.959981428726834\\
2.4	0.895090506107064\\
2.45	0.741004543603243\\
2.5	0.710471624432896\\
2.55	0.68576399004039\\
2.6	0.618955700337196\\
2.65	0.440489178508253\\
2.7	0.454302753875338\\
2.75	0.418666855629178\\
2.8	0.31960234249884\\
2.85	0.318224836985736\\
2.9	0.322377796318639\\
2.95	0.197516480958096\\
3	0.206739369681388\\
3.05	0.236183655373087\\
3.1	0.0773332911147243\\
3.15	0.0442252032678479\\
3.2	-0.024954140576233\\
3.25	0.0706938121473677\\
3.3	-0.0337081102460245\\
3.35	-0.0513126939409816\\
3.4	-0.0293588743264644\\
3.45	-0.143884841771664\\
3.5	-0.160592184012569\\
3.55	-0.119041472161231\\
3.6	-0.17351591757013\\
3.65	-0.17025435643695\\
3.7	-0.0775664890204382\\
3.75	-0.00785426214323531\\
3.8	0.0198437418337193\\
3.85	-0.0661853689223368\\
3.9	-0.0554282823274603\\
3.95	-0.0209375709610094\\
4	0.00306608660622262\\
4.05	-0.00975197554367817\\
4.1	-0.0292170103317953\\
4.15	-0.0438873174361574\\
4.2	0.0868223270633645\\
4.25	0.0909535296472497\\
4.3	-0.0180719670570361\\
4.35	0.0134189932729169\\
4.4	-0.0582679098431902\\
4.45	-0.0886207695713578\\
4.5	-0.0607214868959122\\
4.55	-0.0545554255780555\\
4.6	-0.0480733220233451\\
4.65	-0.0170182734870371\\
4.7	-0.00150884128469295\\
4.75	-0.117768327218508\\
4.8	0.06198520309166\\
4.85	0.105348541630292\\
4.9	0.0493268357241145\\
4.95	-0.0842656948588954\\
5	-0.0801305151324549\\
5.05	-0.0164441895698421\\
5.1	0.0082743948994533\\
5.15	0.132801814954783\\
5.2	0.0551148340881584\\
5.25	-0.0364099564919033\\
5.3	-0.0187455158400465\\
5.35	-0.0438632989309422\\
5.4	-0.0322769561376633\\
5.45	-0.0446002344780519\\
5.5	0.00045423641811191\\
5.55	-0.0751953413250798\\
5.6	-0.076086167834037\\
5.65	-0.0862516619444144\\
5.7	-0.263726020497223\\
5.75	-0.213797685773686\\
5.8	-0.216659517222703\\
5.85	-0.124002694918195\\
5.9	-0.155482936145029\\
5.95	-0.0662623293826624\\
6	-0.0644181524367795\\
6.05	0.0845773449320807\\
6.1	0.22931042050647\\
6.15	0.265565014231803\\
6.2	0.296120040060516\\
6.25	0.337633884680335\\
6.3	0.317729710435224\\
6.35	0.299451130646298\\
6.4	0.30969633615352\\
6.45	0.136881378464572\\
6.5	0.0913448924467878\\
6.55	0.113174321701665\\
6.6	0.185749522008858\\
6.65	0.15579478433221\\
6.7	0.122115643504471\\
6.75	0.133923259433624\\
6.8	0.192203561478442\\
6.85	0.126433894489128\\
6.9	0.0189600734414687\\
6.95	0.048374314607474\\
7	-0.0416752824654456\\
7.05	-0.134242894676971\\
7.1	-0.0914500922299098\\
7.15	0.0405459761916869\\
7.2	-0.120646269355052\\
7.25	-0.0827960261115833\\
7.3	-0.0819936929626573\\
7.35	-0.101009920513444\\
7.4	0.00270899576011054\\
7.45	0.140773138822284\\
7.5	0.199938896965552\\
7.55	0.202301143662357\\
7.6	0.268550324244034\\
7.65	0.32279340854154\\
7.7	0.191449392888245\\
7.75	0.122091047708487\\
7.8	0.265177656541752\\
7.85	0.289482815230974\\
7.9	0.126945193524651\\
7.95	0.0463555754131236\\
8	0.103368329213475\\
8.05	0.0295405847343161\\
8.1	-0.0311477979611181\\
8.15	-0.00389220111956421\\
8.2	-0.0359697887122452\\
8.25	-0.0906205636541832\\
8.3	-0.0944181983394936\\
8.35	-0.0530615564077396\\
8.4	-0.0127747149107709\\
8.45	-0.0277357133572912\\
8.5	0.00707732343664749\\
8.55	-0.0469068490359447\\
8.6	-0.105522511421114\\
8.65	-0.124792765439288\\
8.7	-0.188765530892525\\
8.75	-0.15818556975117\\
8.8	-0.196266171255017\\
8.85	-0.0547598971386069\\
8.9	-0.0761056837799606\\
8.95	0.0594044194430589\\
9	0.104073969675424\\
9.05	0.1370969259523\\
9.1	0.188255425576256\\
9.15	0.329799220014286\\
9.2	0.268506084264072\\
9.25	0.0762135620790281\\
9.3	-0.000709519941153543\\
9.35	-0.0621283573506097\\
9.4	-0.0641619139363537\\
9.45	-0.0271664550574381\\
9.5	-0.0672159650999343\\
9.55	-0.108876673142471\\
9.6	-0.0888333006225908\\
9.65	-0.0492592782269797\\
9.7	0.0301335121674249\\
9.75	-0.0998483731426788\\
9.8	-0.145030116652857\\
9.85	-0.199448472060067\\
9.9	-0.297897385447544\\
9.95	-0.228629413433739\\
10	-0.214652456587314\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-4.07\\
0.05	-3.75701009055708\\
0.1	-3.46133437057592\\
0.15	-3.18096822139005\\
0.2	-2.91836166329542\\
0.25	-2.6521620478479\\
0.3	-2.43543762701554\\
0.35	-2.11630691303233\\
0.4	-1.90368007418077\\
0.45	-1.65901888444584\\
0.5	-1.47126593092428\\
0.55	-1.3464398200033\\
0.6	-1.07528323137302\\
0.65	-0.77049282720542\\
0.7	-0.550520489961331\\
0.75	-0.382358779127133\\
0.8	-0.257090163868016\\
0.85	-0.127546331724458\\
0.9	0.0638668384111461\\
0.95	0.274627758246432\\
1	0.296857399927547\\
1.05	0.464168458073121\\
1.1	0.48059271844621\\
1.15	0.604781365956603\\
1.2	0.763234847600021\\
1.25	0.835174532378292\\
1.3	1.03722373305343\\
1.35	1.10199911681156\\
1.4	1.15247189906526\\
1.45	1.08622840710601\\
1.5	1.30362930452118\\
1.55	1.23641014255128\\
1.6	1.28869018876966\\
1.65	1.25527388716348\\
1.7	1.19497111257844\\
1.75	1.33379044482464\\
1.8	1.38398517416348\\
1.85	1.32853841744618\\
1.9	1.31116303773438\\
1.95	1.27272157725315\\
2	1.20960718851302\\
2.05	1.0947753627438\\
2.1	1.03818804189791\\
2.15	0.951400681898681\\
2.2	0.982914351768931\\
2.25	0.918100207960665\\
2.3	0.831575892293817\\
2.35	0.807873322491294\\
2.4	0.714051741316701\\
2.45	0.653700615679144\\
2.5	0.597344431270252\\
2.55	0.436594954954601\\
2.6	0.280889830933459\\
2.65	0.219539690676965\\
2.7	0.298218235207816\\
2.75	0.269817242540483\\
2.8	0.162250151706082\\
2.85	0.218830056084185\\
2.9	0.194213305714034\\
2.95	0.235688257996422\\
3	0.247494771578502\\
3.05	0.302519894053889\\
3.1	0.256492057520852\\
3.15	0.18905259157138\\
3.2	0.216125138428603\\
3.25	0.160475065348541\\
3.3	0.0868636774534197\\
3.35	0.00108260635013924\\
3.4	-0.0377951350931647\\
3.45	-0.179560064887451\\
3.5	-0.201113798117643\\
3.55	-0.0973659453336549\\
3.6	-0.0171032686606441\\
3.65	0.0300304380939186\\
3.7	0.0338240719939822\\
3.75	-0.0130569967572089\\
3.8	0.0243507195202961\\
3.85	-0.0339723418722369\\
3.9	-0.13154074578283\\
3.95	-0.265206127519726\\
4	-0.277251152039555\\
4.05	-0.271318813339976\\
4.1	-0.308443998793371\\
4.15	-0.18226840457912\\
4.2	-0.147840923611198\\
4.25	-0.154260016513424\\
4.3	-0.18580205898108\\
4.35	-0.206711257730815\\
4.4	-0.139906827386717\\
4.45	-0.100946485091742\\
4.5	-0.0775038798109453\\
4.55	-0.133662706474044\\
4.6	-0.143073038185802\\
4.65	0.0187620837937056\\
4.7	-0.0275130924472492\\
4.75	-0.00890573318105745\\
4.8	-0.0719813881631835\\
4.85	-0.0916788626199058\\
4.9	-0.0376689893273011\\
4.95	-0.0244760748672662\\
5	0.0297945194301554\\
5.05	0.00719555725524801\\
5.1	0.121539111976902\\
5.15	0.0714525758618812\\
5.2	0.118366797673231\\
5.25	0.175199883232525\\
5.3	0.143397259880343\\
5.35	0.0466288893594248\\
5.4	0.0349004092318093\\
5.45	0.0136951493899425\\
5.5	-0.0576221501651762\\
5.55	-0.0392457846167975\\
5.6	-0.0209724848854418\\
5.65	0.0278195726284297\\
5.7	0.0479733405657741\\
5.75	0.0714604984177718\\
5.8	0.0661426354768522\\
5.85	0.0578872778124825\\
5.9	0.153499117158903\\
5.95	0.104193454214751\\
6	0.135246467375594\\
6.05	0.284195752782136\\
6.1	0.320449232440915\\
6.15	0.287268784950584\\
6.2	0.317037492970621\\
6.25	0.281726990301463\\
6.3	0.300860524176704\\
6.35	0.244816638279621\\
6.4	0.261076518344937\\
6.45	0.19533689881506\\
6.5	0.156415099811991\\
6.55	0.172049726793946\\
6.6	0.0931373314050412\\
6.65	0.159201870519958\\
6.7	0.151631065323145\\
6.75	0.262787050708652\\
6.8	0.0946306984369611\\
6.85	0.120517814989617\\
6.9	0.00567551271815205\\
6.95	-0.0212554048349779\\
7	0.0135496529553193\\
7.05	-0.082136569624086\\
7.1	0.00244164093486392\\
7.15	-0.0734145043434288\\
7.2	-0.0569114984883643\\
7.25	-0.0996831162653935\\
7.3	-0.163055656427056\\
7.35	-0.24443555335866\\
7.4	-0.224981351982749\\
7.45	-0.220748195234402\\
7.5	-0.0947907693061381\\
7.55	-0.0741075216457058\\
7.6	-0.0548176362619993\\
7.65	-0.0946572958068487\\
7.7	-0.0714714041847467\\
7.75	-0.152668424079323\\
7.8	-0.152881434090533\\
7.85	-0.234877453464393\\
7.9	-0.375770289555417\\
7.95	-0.495591615385417\\
8	-0.414851275335011\\
8.05	-0.500726143722779\\
8.1	-0.502441203739735\\
8.15	-0.43736175450413\\
8.2	-0.416968096033805\\
8.25	-0.468001050965092\\
8.3	-0.37860792527122\\
8.35	-0.379310062487008\\
8.4	-0.355536712084473\\
8.45	-0.3323533778321\\
8.5	-0.342042632422046\\
8.55	-0.356571987138661\\
8.6	-0.46624328838815\\
8.65	-0.37429647829753\\
8.7	-0.371770547026514\\
8.75	-0.414448962461733\\
8.8	-0.436493860668691\\
8.85	-0.419590839872857\\
8.9	-0.389300849837673\\
8.95	-0.334204745076156\\
9	-0.376424369110195\\
9.05	-0.419467678477391\\
9.1	-0.416261364169876\\
9.15	-0.325775014470646\\
9.2	-0.229886859214835\\
9.25	-0.166148480675161\\
9.3	-0.16131680338801\\
9.35	-0.204836240001196\\
9.4	-0.297741037758248\\
9.45	-0.358431567821749\\
9.5	-0.339881145819138\\
9.55	-0.129647179162061\\
9.6	-0.046224323388321\\
9.65	-0.120173959674875\\
9.7	-0.263084962924604\\
9.75	-0.190144199066513\\
9.8	-0.127437129240076\\
9.85	-0.034863867211112\\
9.9	-0.10448682556541\\
9.95	-0.0870800354841485\\
10	-0.115031687093517\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.94\\
0.05	-3.58583540938604\\
0.1	-3.2666810502392\\
0.15	-3.07704532099084\\
0.2	-2.85972277473892\\
0.25	-2.57036639057456\\
0.3	-2.26468792054065\\
0.35	-1.99952024513138\\
0.4	-1.84791947508852\\
0.45	-1.62160273863424\\
0.5	-1.44643307983603\\
0.55	-1.31733297813188\\
0.6	-1.10127375549257\\
0.65	-0.752862114616793\\
0.7	-0.566979410432842\\
0.75	-0.24299700585209\\
0.8	-0.0834028618327863\\
0.85	0.0851492247377834\\
0.9	0.316018716062963\\
0.95	0.403146310230202\\
1	0.339607978794757\\
1.05	0.490339458790792\\
1.1	0.696242385552619\\
1.15	0.803567963837175\\
1.2	0.871603768945805\\
1.25	0.90615255983439\\
1.3	0.892702335393962\\
1.35	0.985428492211701\\
1.4	1.01351926102115\\
1.45	0.98442347370387\\
1.5	1.03629874575218\\
1.55	1.05633638692791\\
1.6	0.995903616253844\\
1.65	1.01092938708491\\
1.7	0.895854222998471\\
1.75	0.659953887420715\\
1.8	0.609440270433102\\
1.85	0.750575568019779\\
1.9	0.726187519539618\\
1.95	0.761549162669452\\
2	0.668453215165147\\
2.05	0.618759986975659\\
2.1	0.631259606112633\\
2.15	0.663083572741712\\
2.2	0.682452956704307\\
2.25	0.740118007540313\\
2.3	0.758629160478169\\
2.35	0.840984953309033\\
2.4	0.786325488290677\\
2.45	0.623577215185306\\
2.5	0.589380139959558\\
2.55	0.577773271534353\\
2.6	0.491676190739121\\
2.65	0.54592749689587\\
2.7	0.517300314804338\\
2.75	0.601161147977407\\
2.8	0.585155280661667\\
2.85	0.548630965308144\\
2.9	0.525595124120792\\
2.95	0.493772775922801\\
3	0.497312176322113\\
3.05	0.474545793068412\\
3.1	0.465277862695621\\
3.15	0.365708820840592\\
3.2	0.306193285072751\\
3.25	0.332826180455547\\
3.3	0.394507022415053\\
3.35	0.337954498429439\\
3.4	0.318739513538726\\
3.45	0.352974330872075\\
3.5	0.200844797943874\\
3.55	0.0690471988135499\\
3.6	-0.126143216616078\\
3.65	-0.0583680218723531\\
3.7	-0.136028275372855\\
3.75	-0.13731403721746\\
3.8	-0.091910502605244\\
3.85	-0.102728838208199\\
3.9	-0.193539799175443\\
3.95	-0.32315784161106\\
4	-0.335917587481336\\
4.05	-0.204981211422431\\
4.1	-0.187822390352351\\
4.15	-0.3145626099321\\
4.2	-0.202548279085851\\
4.25	-0.20461704016687\\
4.3	-0.206202427585694\\
4.35	-0.30833618878667\\
4.4	-0.387441713076826\\
4.45	-0.517901112435111\\
4.5	-0.638000771624776\\
4.55	-0.555055595046801\\
4.6	-0.618029451314546\\
4.65	-0.529561888013898\\
4.7	-0.490764852875318\\
4.75	-0.487466302676469\\
4.8	-0.508670494999328\\
4.85	-0.471255978486354\\
4.9	-0.464095738890062\\
4.95	-0.45299108098472\\
5	-0.41119394165669\\
5.05	-0.324412082358254\\
5.1	-0.34024792399863\\
5.15	-0.373664785899528\\
5.2	-0.400181755306928\\
5.25	-0.273223016532368\\
5.3	-0.242046659531621\\
5.35	-0.0931731064969605\\
5.4	-0.177660047595895\\
5.45	-0.1256519650618\\
5.5	0.0202317560136157\\
5.55	0.0905810528833298\\
5.6	0.104286945919068\\
5.65	0.0180217201864464\\
5.7	-0.0593666545102701\\
5.75	-0.106697697781029\\
5.8	-0.0931820137793799\\
5.85	-0.146306005980577\\
5.9	-0.216145211038569\\
5.95	-0.107913667023748\\
6	0.0445605721796101\\
6.05	0.0432032609167065\\
6.1	0.0121686239141581\\
6.15	0.0496850519122102\\
6.2	0.140533493589503\\
6.25	0.201301549011777\\
6.3	0.195474763863542\\
6.35	0.111896717667709\\
6.4	0.0976839906952513\\
6.45	0.215788987633731\\
6.5	0.236415822025539\\
6.55	0.307251254780905\\
6.6	0.233924078314133\\
6.65	0.07237903247773\\
6.7	-0.0649424577514744\\
6.75	0.138164093085586\\
6.8	0.214281982099275\\
6.85	0.256190029700467\\
6.9	0.259411870923954\\
6.95	0.101893769645323\\
7	0.0882719817123016\\
7.05	0.0713678114826508\\
7.1	0.01044268177483\\
7.15	-0.0609471342553915\\
7.2	-0.00862766439265424\\
7.25	0.0988525361486924\\
7.3	0.13058077046146\\
7.35	0.0986356718961855\\
7.4	0.147063430500596\\
7.45	0.154351014079429\\
7.5	0.157397956666168\\
7.55	0.142263604282661\\
7.6	0.23450876731213\\
7.65	0.124161071410309\\
7.7	0.139053149720005\\
7.75	0.0843220638243229\\
7.8	0.134520091065474\\
7.85	0.157630379502381\\
7.9	0.212369756697087\\
7.95	0.221532326554868\\
8	0.22868805634484\\
8.05	0.20935697095625\\
8.1	0.19098479654505\\
8.15	0.153093893192577\\
8.2	0.228112207824831\\
8.25	0.230775628114936\\
8.3	0.345010129907368\\
8.35	0.302970470576662\\
8.4	0.338604463387508\\
8.45	0.314027143891673\\
8.5	0.384732443142381\\
8.55	0.276154391195453\\
8.6	0.264295094560247\\
8.65	0.227810495942207\\
8.7	0.200582830212687\\
8.75	0.202444891034954\\
8.8	0.164914778819639\\
8.85	0.17137420369946\\
8.9	0.0490695102517848\\
8.95	0.0884708486010837\\
9	0.289526031622045\\
9.05	0.209059378652192\\
9.1	0.182288874230481\\
9.15	0.252022566732417\\
9.2	0.180050724378022\\
9.25	0.124786211122199\\
9.3	0.158236214108664\\
9.35	0.088753547273983\\
9.4	0.0409149027966255\\
9.45	-0.0118727261674553\\
9.5	-0.0258289016644981\\
9.55	0.0167067190715697\\
9.6	0.0951260236056591\\
9.65	0.0475061548695093\\
9.7	-0.00920092953077098\\
9.75	-0.116737757537284\\
9.8	-0.10948104331554\\
9.85	-0.148036937228623\\
9.9	-0.209237223813355\\
9.95	-0.247403798169539\\
10	-0.260822943591059\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.81\\
0.05	-3.63353497209855\\
0.1	-3.30828263002093\\
0.15	-3.02041574621646\\
0.2	-2.86443310860384\\
0.25	-2.63074623026805\\
0.3	-2.42481678199154\\
0.35	-2.12087088474701\\
0.4	-1.8172119568213\\
0.45	-1.63598435007975\\
0.5	-1.38031666344104\\
0.55	-1.04427815329674\\
0.6	-0.823635021569718\\
0.65	-0.719653860187066\\
0.7	-0.583888630279866\\
0.75	-0.28126069494032\\
0.8	-0.0275091512360983\\
0.85	0.131293323853643\\
0.9	0.320791266611384\\
0.95	0.48541992740174\\
1	0.657565105080659\\
1.05	0.776469167562929\\
1.1	0.90505330603667\\
1.15	0.915355736225235\\
1.2	0.894780957960403\\
1.25	0.966687052577491\\
1.3	0.938144410825009\\
1.35	0.974556141579422\\
1.4	1.07586436010354\\
1.45	1.06548946240824\\
1.5	1.23451184889238\\
1.55	1.20131003671522\\
1.6	1.11546379690413\\
1.65	1.25700677473882\\
1.7	1.28867789330697\\
1.75	1.14993842236348\\
1.8	1.29410661767928\\
1.85	1.32198822726206\\
1.9	1.26578082689417\\
1.95	1.16197910906112\\
2	1.01568342692857\\
2.05	1.09380180604415\\
2.1	1.09601156074177\\
2.15	1.03796809074277\\
2.2	0.962108531240193\\
2.25	0.99037302333286\\
2.3	0.905824598289405\\
2.35	0.867552014694964\\
2.4	0.864966707831568\\
2.45	0.857715490667615\\
2.5	0.77578164521465\\
2.55	0.68602563263691\\
2.6	0.698563640610671\\
2.65	0.738152940013143\\
2.7	0.707558719156394\\
2.75	0.663394040746771\\
2.8	0.54123356110104\\
2.85	0.519551956544114\\
2.9	0.474279849161326\\
2.95	0.374955122187406\\
3	0.229455957042213\\
3.05	0.149249349072765\\
3.1	0.0719441929369891\\
3.15	0.0464803903252702\\
3.2	0.00634928637131982\\
3.25	-0.120042791710585\\
3.3	-0.11402224133194\\
3.35	-0.148778472357355\\
3.4	-0.268992973924743\\
3.45	-0.311548748260962\\
3.5	-0.325469565307505\\
3.55	-0.287365009848624\\
3.6	-0.245558784345471\\
3.65	-0.248584808205124\\
3.7	-0.225660010070548\\
3.75	-0.170074047724412\\
3.8	-0.253900505174095\\
3.85	-0.277464163037461\\
3.9	-0.219635621401035\\
3.95	-0.075035063074109\\
4	-0.0661089655195665\\
4.05	-0.0299134690344137\\
4.1	-0.01577614545272\\
4.15	-0.161135116476727\\
4.2	-0.0520890101717373\\
4.25	-0.0620154133505758\\
4.3	0.000247938555181022\\
4.35	0.106117899462082\\
4.4	0.111446448075992\\
4.45	0.218689408955469\\
4.5	0.157601588849283\\
4.55	0.0800910756579052\\
4.6	0.0607117758205044\\
4.65	0.106960283728721\\
4.7	0.160715779681202\\
4.75	0.241694743777237\\
4.8	0.152510799193625\\
4.85	0.200190340799961\\
4.9	0.247708459101512\\
4.95	0.250181485697868\\
5	0.296659130111699\\
5.05	0.414077712017131\\
5.1	0.384242565366055\\
5.15	0.36552137172329\\
5.2	0.415717576819893\\
5.25	0.323191268480659\\
5.3	0.169095879128108\\
5.35	0.178505391292157\\
5.4	0.225259935893326\\
5.45	-0.0124351839710768\\
5.5	-0.0520979109069218\\
5.55	0.0227308881974097\\
5.6	0.141878483470551\\
5.65	0.0775585531118387\\
5.7	0.0301092376769501\\
5.75	-0.0102754682080954\\
5.8	0.0292515223943719\\
5.85	0.116093949962315\\
5.9	0.120077198862914\\
5.95	0.196899623121648\\
6	0.0290646139989092\\
6.05	-0.0497655205899475\\
6.1	-0.0126614707677133\\
6.15	-0.00529967703784532\\
6.2	-0.00032443527703448\\
6.25	0.047301723737398\\
6.3	0.107811241498151\\
6.35	0.00292884814075144\\
6.4	0.0474967863092856\\
6.45	0.118389222765031\\
6.5	-0.0367618690813604\\
6.55	-0.115024027074747\\
6.6	-0.153316770084664\\
6.65	-0.163544639912027\\
6.7	-0.0996252335919643\\
6.75	-0.170799682528251\\
6.8	-0.124195660902482\\
6.85	-0.0885241889344553\\
6.9	-0.0823979722382814\\
6.95	-0.223636378655596\\
7	-0.171278592957703\\
7.05	-0.0421488638557206\\
7.1	-0.125501223922133\\
7.15	-0.110861403996146\\
7.2	-0.1357901815291\\
7.25	-0.0319576797335465\\
7.3	-0.0416108658599903\\
7.35	-0.125079366473439\\
7.4	-0.169719237975122\\
7.45	-0.226028401267732\\
7.5	-0.213535416267749\\
7.55	-0.103801943310891\\
7.6	-0.213590623657309\\
7.65	-0.325687486348639\\
7.7	-0.28717915961472\\
7.75	-0.319510277393278\\
7.8	-0.293877949916382\\
7.85	-0.242222411964606\\
7.9	-0.271246882452781\\
7.95	-0.198808532078298\\
8	-0.142538804950567\\
8.05	-0.0657571734452255\\
8.1	-0.120087461150049\\
8.15	-0.05429471750633\\
8.2	0.0355387200072414\\
8.25	0.0661311425659904\\
8.3	0.0644208187453081\\
8.35	0.00587104120629535\\
8.4	0.0444674223277848\\
8.45	-0.154665250621998\\
8.5	-0.236894252105143\\
8.55	-0.298908122058256\\
8.6	-0.26093483079447\\
8.65	-0.393896165238119\\
8.7	-0.346281590214141\\
8.75	-0.268924145112214\\
8.8	-0.276540668663784\\
8.85	-0.231140410274565\\
8.9	-0.385403480871662\\
8.95	-0.395023834800622\\
9	-0.23695964671816\\
9.05	-0.212850301232032\\
9.1	-0.125744141592252\\
9.15	-0.140468849296471\\
9.2	-0.150959210989133\\
9.25	-0.181188333501691\\
9.3	-0.114340054212925\\
9.35	-0.106177800424885\\
9.4	-0.125571430469888\\
9.45	-0.282463546364121\\
9.5	-0.15529219438992\\
9.55	-0.0249486553377526\\
9.6	0.0684693397551605\\
9.65	0.14179618174203\\
9.7	0.184494193125186\\
9.75	0.135582199864754\\
9.8	0.151337611241822\\
9.85	0.128198961093073\\
9.9	0.263250199814076\\
9.95	0.226891291931755\\
10	0.232544274933565\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.68\\
0.05	-3.40196564689392\\
0.1	-3.29785080113272\\
0.15	-2.92910656951782\\
0.2	-2.52090075686804\\
0.25	-2.38013033911037\\
0.3	-2.13056439946514\\
0.35	-1.93219453638481\\
0.4	-1.75628635956044\\
0.45	-1.47304312987084\\
0.5	-1.27860445143716\\
0.55	-0.974885344616847\\
0.6	-0.781938644665514\\
0.65	-0.491253157952893\\
0.7	-0.375491824827138\\
0.75	-0.23446411802062\\
0.8	0.0722241634968485\\
0.85	0.140866724604106\\
0.9	0.116279625832506\\
0.95	0.227693191853167\\
1	0.428623375616978\\
1.05	0.597761826711102\\
1.1	0.592000695223299\\
1.15	0.606447048128922\\
1.2	0.934544830338\\
1.25	0.973220387045812\\
1.3	1.02671951741661\\
1.35	1.06730226305727\\
1.4	0.935808748537986\\
1.45	0.883902778438041\\
1.5	0.841468788058557\\
1.55	0.872516025647036\\
1.6	0.96879634819984\\
1.65	1.07109265520967\\
1.7	1.08901399655707\\
1.75	1.06203451101793\\
1.8	1.04095655187222\\
1.85	0.950217642508495\\
1.9	0.908299559963956\\
1.95	0.929354611274823\\
2	0.916907419893355\\
2.05	0.771665810368575\\
2.1	0.773371349675581\\
2.15	0.71139513494992\\
2.2	0.624934141872113\\
2.25	0.567147379945329\\
2.3	0.552190407391448\\
2.35	0.431022801186021\\
2.4	0.303982036449919\\
2.45	0.197320822197714\\
2.5	0.216089505433113\\
2.55	0.331797581658611\\
2.6	0.347585859303163\\
2.65	0.442017823205547\\
2.7	0.435644747395529\\
2.75	0.505866451023636\\
2.8	0.390996631061421\\
2.85	0.354489110556625\\
2.9	0.351439565558806\\
2.95	0.286976137201357\\
3	0.312793507095236\\
3.05	0.385319178190291\\
3.1	0.450683538811142\\
3.15	0.502303190318889\\
3.2	0.51196836388688\\
3.25	0.351754320690745\\
3.3	0.296092316083411\\
3.35	0.214363742449504\\
3.4	0.0894762326296052\\
3.45	0.0652485815272789\\
3.5	0.0420194240328817\\
3.55	0.0298680161985391\\
3.6	-0.142936682040239\\
3.65	-0.0560903413146467\\
3.7	-0.00212431405744953\\
3.75	-0.132500404168286\\
3.8	-0.136234980524793\\
3.85	-0.0747663787614693\\
3.9	-0.0644035601419027\\
3.95	-0.0613592201097058\\
4	-0.10066405450162\\
4.05	-0.0901713532898854\\
4.1	-0.0678866864634186\\
4.15	-0.210345049625711\\
4.2	-0.119389388187065\\
4.25	-0.0193099079871172\\
4.3	-0.193668277693625\\
4.35	-0.182906884232054\\
4.4	-0.0336777942301634\\
4.45	-0.0541072829481035\\
4.5	-0.0957060253436663\\
4.55	-0.069823997564412\\
4.6	-0.0956563980374625\\
4.65	-0.195565964999479\\
4.7	-0.309711327303963\\
4.75	-0.337601373447242\\
4.8	-0.312519589956887\\
4.85	-0.199493689208472\\
4.9	-0.279638524766425\\
4.95	-0.233480039701633\\
5	-0.331171394419096\\
5.05	-0.345436348024147\\
5.1	-0.323701707190407\\
5.15	-0.33414157931669\\
5.2	-0.40714547032448\\
5.25	-0.324722984386573\\
5.3	-0.337170237592503\\
5.35	-0.405429624097832\\
5.4	-0.440819418169492\\
5.45	-0.395925849445142\\
5.5	-0.327122217791409\\
5.55	-0.430442535464385\\
5.6	-0.465507327021189\\
5.65	-0.377239014385467\\
5.7	-0.360445362643149\\
5.75	-0.280156083456019\\
5.8	-0.20597284518627\\
5.85	-0.0795936019893838\\
5.9	0.00259058404779394\\
5.95	0.0717652281560671\\
6	0.0461835795160466\\
6.05	-0.0310297880594128\\
6.1	-0.0935906974501182\\
6.15	0.0755682049559214\\
6.2	0.0297005304390702\\
6.25	0.0364398176497594\\
6.3	0.0369088515657622\\
6.35	0.0303635185152744\\
6.4	0.150065943547866\\
6.45	0.097133920217519\\
6.5	0.0905171326738492\\
6.55	0.220777641409378\\
6.6	0.347527805490949\\
6.65	0.459019275429699\\
6.7	0.447260507067247\\
6.75	0.500186844782761\\
6.8	0.462073180113259\\
6.85	0.390110036246425\\
6.9	0.413296304882718\\
6.95	0.385150505515137\\
7	0.54141104184663\\
7.05	0.54052366622078\\
7.1	0.617739441905017\\
7.15	0.584866799220328\\
7.2	0.570714698522773\\
7.25	0.646435932071196\\
7.3	0.698084895107231\\
7.35	0.577983979902062\\
7.4	0.482546881173222\\
7.45	0.357439459359611\\
7.5	0.333015368386117\\
7.55	0.165117569562438\\
7.6	0.10938965621164\\
7.65	0.185745581615332\\
7.7	0.287081786461072\\
7.75	0.184594451423819\\
7.8	0.138310742836289\\
7.85	0.161424101373928\\
7.9	0.170186850096356\\
7.95	0.137998902075876\\
8	-0.00227646711863165\\
8.05	-0.0479856843491639\\
8.1	-0.0965683800206993\\
8.15	0.0299939621753389\\
8.2	0.0529665213147767\\
8.25	-0.10925037034984\\
8.3	-0.0342050853047965\\
8.35	-0.0396896292172344\\
8.4	0.0197392874338093\\
8.45	-0.00468735713848706\\
8.5	0.0855380269876307\\
8.55	0.0258776325900295\\
8.6	-0.092100910755034\\
8.65	-0.168542077793914\\
8.7	-0.200959204171334\\
8.75	-0.131260724463072\\
8.8	-0.217598734516225\\
8.85	-0.232851183476368\\
8.9	-0.248273798570208\\
8.95	-0.123566043034233\\
9	-0.228738579560412\\
9.05	-0.214706899715474\\
9.1	-0.21579091277746\\
9.15	-0.411465714511336\\
9.2	-0.47006002775401\\
9.25	-0.351335326522355\\
9.3	-0.375481460702786\\
9.35	-0.273030129780743\\
9.4	-0.214674716794822\\
9.45	-0.244901207632901\\
9.5	-0.225056218766626\\
9.55	-0.241855439970789\\
9.6	-0.30947260578889\\
9.65	-0.23882746251201\\
9.7	-0.28663151381948\\
9.75	-0.291385975576321\\
9.8	-0.295456284315445\\
9.85	-0.2541758211756\\
9.9	-0.184728163604589\\
9.95	-0.161083741198398\\
10	-0.110669984797126\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.55\\
0.05	-3.26381105270818\\
0.1	-3.09204758094543\\
0.15	-2.97873389926609\\
0.2	-2.75132607719192\\
0.25	-2.54392332148801\\
0.3	-2.20643653223083\\
0.35	-1.89541112544269\\
0.4	-1.67451043783465\\
0.45	-1.36325040670156\\
0.5	-1.13099820600951\\
0.55	-1.00313773740072\\
0.6	-0.835553585335292\\
0.65	-0.599793392952065\\
0.7	-0.440423697728174\\
0.75	-0.288311449174784\\
0.8	-0.0422772566406076\\
0.85	0.114926729988221\\
0.9	0.296873922551253\\
0.95	0.415312849414197\\
1	0.549739110153225\\
1.05	0.731450832208885\\
1.1	0.842392624104605\\
1.15	0.991043174395012\\
1.2	1.18411178042977\\
1.25	1.2179887896321\\
1.3	1.20330192975878\\
1.35	1.24965477639218\\
1.4	1.30652339416694\\
1.45	1.30908636471616\\
1.5	1.35632303165504\\
1.55	1.33677589504474\\
1.6	1.40048971970329\\
1.65	1.34720022414626\\
1.7	1.23669383666816\\
1.75	1.2294975061482\\
1.8	1.16420059922061\\
1.85	1.12628861447205\\
1.9	1.02913096725025\\
1.95	0.985924170295867\\
2	0.866464183443886\\
2.05	0.801235824352244\\
2.1	0.789886061516546\\
2.15	0.720228258889134\\
2.2	0.744329856463233\\
2.25	0.579064489137626\\
2.3	0.552951084719499\\
2.35	0.572301613560815\\
2.4	0.566627466846027\\
2.45	0.432442555084391\\
2.5	0.302683451501589\\
2.55	0.255932786639515\\
2.6	0.180878791853488\\
2.65	0.0889287854480375\\
2.7	0.108780529919819\\
2.75	0.117357738552072\\
2.8	0.0160583222458931\\
2.85	0.00978669504484319\\
2.9	0.0544842136189014\\
2.95	0.0287118319957971\\
3	-0.00204114165032036\\
3.05	-0.030407627523378\\
3.1	0.0355933730410142\\
3.15	-0.0363333433096961\\
3.2	-0.0597110076919408\\
3.25	-0.0596907971541523\\
3.3	0.0696591547724915\\
3.35	0.0737282094324874\\
3.4	-0.0778269841701282\\
3.45	0.0770296127942909\\
3.5	0.135287636800054\\
3.55	-0.0147460173625449\\
3.6	-0.0429538498251371\\
3.65	0.0248239042007374\\
3.7	0.00379519426378727\\
3.75	-0.0211098899162186\\
3.8	-0.0517230032620529\\
3.85	-0.061118418281011\\
3.9	0.0103942113087313\\
3.95	0.0546000197544388\\
4	0.100489483290474\\
4.05	0.187309753893638\\
4.1	0.201622132708569\\
4.15	0.180953077847476\\
4.2	0.145370267696381\\
4.25	0.163213179297073\\
4.3	0.0795379816310831\\
4.35	0.17455536586157\\
4.4	0.279665443540298\\
4.45	0.152525346682648\\
4.5	0.172060710775381\\
4.55	0.110349548362301\\
4.6	0.0958639591184519\\
4.65	0.22104209043322\\
4.7	0.233322439832005\\
4.75	0.249004162462219\\
4.8	0.129605389011762\\
4.85	0.0671128774408709\\
4.9	0.0350142796429908\\
4.95	-0.0342581767116366\\
5	-0.109441502603001\\
5.05	-0.224355575804029\\
5.1	-0.217497526866126\\
5.15	-0.203966549135315\\
5.2	-0.133999550428484\\
5.25	-0.102213054368411\\
5.3	-0.0537646780417108\\
5.35	-0.0582559125759772\\
5.4	0.0276579790092273\\
5.45	0.0589561075057035\\
5.5	0.0183105007099919\\
5.55	0.0741403937954432\\
5.6	0.173039092999686\\
5.65	0.107005431883916\\
5.7	0.0411956972613838\\
5.75	0.0824746225204856\\
5.8	0.0799059780310695\\
5.85	0.150542947299427\\
5.9	0.113254036256264\\
5.95	-0.0303399870586685\\
6	-0.114073427999839\\
6.05	-0.119183418823976\\
6.1	-0.164971113228532\\
6.15	-0.168778726365151\\
6.2	-0.101322883851985\\
6.25	-0.160506655232982\\
6.3	-0.1606746882741\\
6.35	-0.184934624400198\\
6.4	-0.178663807470137\\
6.45	-0.191990655318964\\
6.5	-0.21170098666096\\
6.55	-0.197386864275472\\
6.6	-0.140946624061387\\
6.65	-0.194072943400797\\
6.7	-0.199795968723616\\
6.75	-0.170756971891041\\
6.8	-0.122887278250192\\
6.85	-0.039623152135491\\
6.9	0.0165400650553644\\
6.95	-0.0115500135461025\\
7	0.0214236100800595\\
7.05	0.028545615025483\\
7.1	0.00402271552716096\\
7.15	0.00630092382927614\\
7.2	-0.103387734385565\\
7.25	-0.0777917635505738\\
7.3	-0.0227963969842733\\
7.35	0.0186608251374693\\
7.4	0.0848534525742322\\
7.45	0.115055315671387\\
7.5	0.102126204897218\\
7.55	0.0648974293255439\\
7.6	0.0707760802200261\\
7.65	0.202173083985814\\
7.7	0.210178831444587\\
7.75	0.145184713210398\\
7.8	0.07772367963702\\
7.85	-0.00745542262312344\\
7.9	0.0387261639120617\\
7.95	0.104602358349237\\
8	0.131312380558698\\
8.05	0.207322001156865\\
8.1	0.288092940358295\\
8.15	0.370590072347149\\
8.2	0.329237726910115\\
8.25	0.264387885584267\\
8.3	0.251375190020679\\
8.35	0.199667629073483\\
8.4	0.15430471104748\\
8.45	0.219092907778225\\
8.5	0.29908990216711\\
8.55	0.382208327301767\\
8.6	0.326433810385167\\
8.65	0.387322488448224\\
8.7	0.436166517344676\\
8.75	0.338922356036896\\
8.8	0.380355727414874\\
8.85	0.418204576715961\\
8.9	0.252528821667132\\
8.95	0.161260454115062\\
9	0.111494088954462\\
9.05	-0.0289540753448821\\
9.1	-0.0685381758654849\\
9.15	-0.181386874292901\\
9.2	-0.136933312812736\\
9.25	-0.151445989057286\\
9.3	-0.0919757242417208\\
9.35	0.0459893707631199\\
9.4	0.15866508898251\\
9.45	0.11468579360967\\
9.5	0.0557895977051464\\
9.55	-0.00134907766778723\\
9.6	-0.00407885190695324\\
9.65	-0.0326165838582007\\
9.7	0.0108928316998139\\
9.75	-0.0186260330390482\\
9.8	-0.156284390056219\\
9.85	-0.102369509985337\\
9.9	0.0415794574959686\\
9.95	0.0112766259155976\\
10	0.133719030630157\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.42\\
0.05	-3.16542533767545\\
0.1	-2.84728241561652\\
0.15	-2.62716766203365\\
0.2	-2.42087731723425\\
0.25	-2.15113630151267\\
0.3	-1.83153586549965\\
0.35	-1.6895220067047\\
0.4	-1.44135763452302\\
0.45	-1.2988345326857\\
0.5	-0.983043009889206\\
0.55	-0.781509164811783\\
0.6	-0.591721565856908\\
0.65	-0.375238190391011\\
0.7	-0.22698218396232\\
0.75	-0.079367186360593\\
0.8	0.137941361166661\\
0.85	0.304958671366816\\
0.9	0.481707958490551\\
0.95	0.562519630576385\\
1	0.625831239716046\\
1.05	0.756127608383957\\
1.1	0.700822488162669\\
1.15	0.660976973423697\\
1.2	0.717770326454252\\
1.25	0.796642253452218\\
1.3	0.825435280477294\\
1.35	0.895702653543779\\
1.4	0.876809821115036\\
1.45	0.850881320095398\\
1.5	1.02665761697001\\
1.55	1.07630026207703\\
1.6	1.08953505859449\\
1.65	1.15114191534126\\
1.7	0.993588081689694\\
1.75	0.93406300627179\\
1.8	0.850146650172762\\
1.85	0.672773030538547\\
1.9	0.714406026838347\\
1.95	0.821494537033815\\
2	0.910486682840135\\
2.05	0.947941415840709\\
2.1	0.956509610928473\\
2.15	0.941662824235649\\
2.2	0.945304429176961\\
2.25	0.823095985440209\\
2.3	0.761579101920423\\
2.35	0.790952094614108\\
2.4	0.811918834897151\\
2.45	0.750670409483002\\
2.5	0.608524674799842\\
2.55	0.567902344415587\\
2.6	0.453130600119213\\
2.65	0.458814643663634\\
2.7	0.357757390713108\\
2.75	0.27353161560577\\
2.8	0.288346370336986\\
2.85	0.211051232935811\\
2.9	0.296039375991631\\
2.95	0.264283866786864\\
3	0.251120174908267\\
3.05	0.242930891219236\\
3.1	0.230574841830874\\
3.15	0.135153348513932\\
3.2	0.136026497940978\\
3.25	0.135523505286137\\
3.3	0.0167084029824194\\
3.35	0.079029462316521\\
3.4	0.086313425978737\\
3.45	0.0836279516491015\\
3.5	0.0525510897946431\\
3.55	0.00683401419411792\\
3.6	-0.0494707807352305\\
3.65	-0.214155729571187\\
3.7	-0.365104305654189\\
3.75	-0.327967944235554\\
3.8	-0.456356449607473\\
3.85	-0.456809452402296\\
3.9	-0.3399711401223\\
3.95	-0.411972645605366\\
4	-0.275014031950214\\
4.05	-0.33172947313862\\
4.1	-0.268517440258174\\
4.15	-0.22646523266056\\
4.2	-0.0750089824764587\\
4.25	0.022753807661883\\
4.3	-0.0362521545027267\\
4.35	0.0282048950671868\\
4.4	0.114082037984449\\
4.45	0.0840892718364405\\
4.5	0.0692354626223992\\
4.55	-0.0578302750828234\\
4.6	-0.0748412639716653\\
4.65	-0.198803034374938\\
4.7	-0.110328565119161\\
4.75	-0.16171353120358\\
4.8	-0.170849745689013\\
4.85	-0.1691109075225\\
4.9	-0.091991146295149\\
4.95	-0.0922515843842312\\
5	-0.0864669989924886\\
5.05	-0.0954227177954475\\
5.1	-0.110321241114572\\
5.15	-0.134210427879428\\
5.2	-0.199512688231603\\
5.25	-0.217719587175623\\
5.3	-0.125692717963312\\
5.35	0.0103894504375769\\
5.4	0.0276339956735245\\
5.45	-0.0180264076283648\\
5.5	-0.0503809351182308\\
5.55	0.0758461198487785\\
5.6	0.14287921602381\\
5.65	0.123000181575986\\
5.7	0.206168051582918\\
5.75	0.128316436792102\\
5.8	0.0910391073066833\\
5.85	0.0965515855982028\\
5.9	0.111634055656239\\
5.95	0.147219381893561\\
6	0.21342278157644\\
6.05	0.201895231764886\\
6.1	0.25390873945898\\
6.15	0.281788036909476\\
6.2	0.269090328773662\\
6.25	0.182792683460879\\
6.3	0.334596693884811\\
6.35	0.296881989446835\\
6.4	0.393114212497474\\
6.45	0.491113389661628\\
6.5	0.54858823513307\\
6.55	0.474362398924774\\
6.6	0.493655709551902\\
6.65	0.389048053412275\\
6.7	0.380758010532441\\
6.75	0.302600559990405\\
6.8	0.259995482281148\\
6.85	0.210449807938925\\
6.9	0.160278211977694\\
6.95	0.0879438451491395\\
7	0.10999561801381\\
7.05	0.111610049183006\\
7.1	0.185033373319524\\
7.15	0.18972167218961\\
7.2	0.247004578772759\\
7.25	0.227915337414251\\
7.3	0.213830077104659\\
7.35	0.263994597104995\\
7.4	0.158195873568895\\
7.45	0.112813961533692\\
7.5	0.0319304116284655\\
7.55	-0.0599224563442016\\
7.6	-0.0618919219079719\\
7.65	-0.148168070490095\\
7.7	-0.16480010063618\\
7.75	-0.317991022466853\\
7.8	-0.397107059362182\\
7.85	-0.382403160389548\\
7.9	-0.399225696871828\\
7.95	-0.451798614559418\\
8	-0.530850010328965\\
8.05	-0.557106501586801\\
8.1	-0.570698894692829\\
8.15	-0.533294020413186\\
8.2	-0.535385346298696\\
8.25	-0.442738592834968\\
8.3	-0.419125164583523\\
8.35	-0.438760883655831\\
8.4	-0.412476017354226\\
8.45	-0.435440447626868\\
8.5	-0.353014995284505\\
8.55	-0.206494809225086\\
8.6	-0.0760980498316723\\
8.65	-0.156620403033356\\
8.7	0.00893560578444322\\
8.75	-0.00257462379063509\\
8.8	0.0435073252559004\\
8.85	-0.01378249381921\\
8.9	0.0293922051883145\\
8.95	0.0333328691770182\\
9	-0.0553437699828336\\
9.05	-0.0150320597212604\\
9.1	-0.051673679320681\\
9.15	-0.0715017768231164\\
9.2	-0.174114116627063\\
9.25	-0.154129355335184\\
9.3	-0.172388938480793\\
9.35	-0.283819489686421\\
9.4	-0.226176993947125\\
9.45	-0.0614399693369002\\
9.5	-0.0366621183114111\\
9.55	-0.120095411113053\\
9.6	-0.144706297631276\\
9.65	-0.00508347333549421\\
9.7	0.0602926506578491\\
9.75	0.018256324985521\\
9.8	0.00167337869401726\\
9.85	0.0670501080934757\\
9.9	0.084521415819404\\
9.95	0.0761622389996925\\
10	0.0941043065639653\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.29\\
0.05	-3.03633917102783\\
0.1	-2.91719409229355\\
0.15	-2.62407275608046\\
0.2	-2.45137967857215\\
0.25	-2.19643341160857\\
0.3	-1.86678059995243\\
0.35	-1.78018606167343\\
0.4	-1.60423066902834\\
0.45	-1.22161843364057\\
0.5	-1.04327637621915\\
0.55	-0.932231953954055\\
0.6	-0.639004784249808\\
0.65	-0.469000572288741\\
0.7	-0.428792665342708\\
0.75	-0.234313108818806\\
0.8	-0.0895021184953187\\
0.85	0.0827637359632897\\
0.9	0.119912195297499\\
0.95	0.337705538832509\\
1	0.287851610570349\\
1.05	0.459132278579175\\
1.1	0.678425742118417\\
1.15	0.871134668865538\\
1.2	0.960034156235593\\
1.25	1.00180952142582\\
1.3	0.949460821778916\\
1.35	0.915365156257292\\
1.4	0.803122584324283\\
1.45	0.891451496211041\\
1.5	0.935431796635134\\
1.55	0.991910670404204\\
1.6	1.05493928106438\\
1.65	1.07122155157746\\
1.7	1.20886738910262\\
1.75	1.29668862892319\\
1.8	1.37853118751934\\
1.85	1.40287643332347\\
1.9	1.45596110904633\\
1.95	1.37742025199761\\
2	1.50488393291655\\
2.05	1.53986506415913\\
2.1	1.42520274382626\\
2.15	1.33732239700965\\
2.2	1.23790474269502\\
2.25	1.10910023506212\\
2.3	1.04075600427376\\
2.35	0.937603275192846\\
2.4	0.869364935954716\\
2.45	0.787596122004648\\
2.5	0.588750426345326\\
2.55	0.53305147342847\\
2.6	0.424826014041825\\
2.65	0.396319000050424\\
2.7	0.373320993031856\\
2.75	0.419878818006091\\
2.8	0.259045011379069\\
2.85	0.25772069512605\\
2.9	0.0814646102616861\\
2.95	0.0559950906958623\\
3	0.0231783908576471\\
3.05	-0.10948747289047\\
3.1	-0.0641769203732286\\
3.15	-0.0547993163698565\\
3.2	-0.180425328146768\\
3.25	-0.275525343424094\\
3.3	-0.202736483983442\\
3.35	-0.249566020685466\\
3.4	-0.220291846423753\\
3.45	-0.121343765939239\\
3.5	-0.206388665046063\\
3.55	-0.148211588455367\\
3.6	-0.207204744466453\\
3.65	-0.360863637014194\\
3.7	-0.39909551797881\\
3.75	-0.423897237396992\\
3.8	-0.50642597381172\\
3.85	-0.585872536636413\\
3.9	-0.503869653457021\\
3.95	-0.577143667185753\\
4	-0.484581430619962\\
4.05	-0.405200855165902\\
4.1	-0.368240168433274\\
4.15	-0.370786110279407\\
4.2	-0.527514322672982\\
4.25	-0.50316804775728\\
4.3	-0.46920288650001\\
4.35	-0.469777317949591\\
4.4	-0.47785318046374\\
4.45	-0.515662827908596\\
4.5	-0.592818188098443\\
4.55	-0.562734673640219\\
4.6	-0.433060031339992\\
4.65	-0.417104960291068\\
4.7	-0.321633406273905\\
4.75	-0.237642581874125\\
4.8	-0.379197691777814\\
4.85	-0.326931535115556\\
4.9	-0.222115770765565\\
4.95	-0.0534853313964233\\
5	0.0527235766574356\\
5.05	0.102512582476027\\
5.1	0.0733161729248256\\
5.15	-0.060867894595488\\
5.2	-0.0789125476206747\\
5.25	-0.0864435447886249\\
5.3	-0.0719565808298593\\
5.35	-0.0580527124737758\\
5.4	0.00744038722658027\\
5.45	-0.00504429888459627\\
5.5	-0.00706499099053844\\
5.55	0.0324841092815446\\
5.6	0.0771547876642661\\
5.65	-0.0142355764286094\\
5.7	0.13073770412897\\
5.75	0.0594961817329948\\
5.8	0.159072620597341\\
5.85	0.226627041497782\\
5.9	0.201610397551157\\
5.95	0.216249325122766\\
6	0.175768389251405\\
6.05	0.0737445865451667\\
6.1	0.194295446409794\\
6.15	0.16579032464568\\
6.2	0.127729398498615\\
6.25	0.143770087383184\\
6.3	0.214689443748809\\
6.35	0.22452102195401\\
6.4	0.257947794171308\\
6.45	0.0813522772726783\\
6.5	0.122171188002544\\
6.55	0.0987648633249051\\
6.6	0.146696492993712\\
6.65	0.18580932025569\\
6.7	0.0107395843938353\\
6.75	0.00850251156211237\\
6.8	0.0165327443451139\\
6.85	-0.171522799899792\\
6.9	-0.146932990899469\\
6.95	-0.0470632234919308\\
7	0.0122109480374545\\
7.05	0.0710844832424824\\
7.1	0.0876830100014591\\
7.15	0.0766352470548077\\
7.2	0.068891085784097\\
7.25	-0.0750625563489153\\
7.3	-0.0304858094098687\\
7.35	-0.11083404481527\\
7.4	-0.196388831983352\\
7.45	-0.297317958211859\\
7.5	-0.265923662944359\\
7.55	-0.304797844057288\\
7.6	-0.382267834612795\\
7.65	-0.371495877612405\\
7.7	-0.366655814101723\\
7.75	-0.339207793313382\\
7.8	-0.347513714678767\\
7.85	-0.364990308490149\\
7.9	-0.297582330402956\\
7.95	-0.300939829909891\\
8	-0.252739696893325\\
8.05	-0.237322434243479\\
8.1	-0.252068184589679\\
8.15	-0.180224648398334\\
8.2	-0.151635136758338\\
8.25	-0.0885450941154607\\
8.3	-0.10254506647525\\
8.35	0.0522918301908722\\
8.4	0.0767560949379053\\
8.45	-0.0826606576466093\\
8.5	-0.115138472060296\\
8.55	-0.0327695793599787\\
8.6	-0.0294152670085806\\
8.65	-0.0219631554844638\\
8.7	-0.0126952172698694\\
8.75	-0.0564722611691008\\
8.8	0.0124256710531073\\
8.85	0.101519322104204\\
8.9	0.203762272331568\\
8.95	0.127339587123872\\
9	0.149339052439717\\
9.05	0.135578930571373\\
9.1	0.218785114930905\\
9.15	0.278373429115005\\
9.2	0.285591411284942\\
9.25	0.282441713191434\\
9.3	0.215160552169931\\
9.35	0.294014436694216\\
9.4	0.336306442401695\\
9.45	0.364425666914793\\
9.5	0.270147845814188\\
9.55	0.223981060279129\\
9.6	0.258063672551652\\
9.65	0.253854212344016\\
9.7	0.227431085641556\\
9.75	0.161675797593082\\
9.8	0.268864856454851\\
9.85	0.304928550154753\\
9.9	0.333319456042652\\
9.95	0.352332557863459\\
10	0.385891853625769\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.16\\
0.05	-2.89556757751644\\
0.1	-2.74396777612986\\
0.15	-2.48588889392134\\
0.2	-2.22326025641899\\
0.25	-2.04661962466591\\
0.3	-1.84389399146419\\
0.35	-1.72189807257179\\
0.4	-1.61127277334608\\
0.45	-1.50068450622577\\
0.5	-1.34945120718044\\
0.55	-1.21772062462842\\
0.6	-1.03608096991366\\
0.65	-0.80949901618481\\
0.7	-0.726638412983651\\
0.75	-0.67689074619335\\
0.8	-0.545705543017363\\
0.85	-0.370838066585682\\
0.9	-0.0805557265562602\\
0.95	-0.0745401727400552\\
1	0.0339100666218914\\
1.05	0.222352758541988\\
1.1	0.263450778177329\\
1.15	0.471762243793221\\
1.2	0.558055410340556\\
1.25	0.558447289949673\\
1.3	0.685524300704498\\
1.35	0.823863700298815\\
1.4	0.915280558960708\\
1.45	1.10084631920222\\
1.5	1.07003424015316\\
1.55	0.99940304982072\\
1.6	0.923912428731507\\
1.65	0.863002482859193\\
1.7	0.81309841370609\\
1.75	0.890818634777387\\
1.8	0.855581261674286\\
1.85	0.848401761833438\\
1.9	0.806325444481691\\
1.95	0.799858286326925\\
2	0.738934803569953\\
2.05	0.736276626925128\\
2.1	0.799128215928981\\
2.15	0.811312310223909\\
2.2	0.811462998136995\\
2.25	0.789107074556781\\
2.3	0.848645740432064\\
2.35	0.799722255346317\\
2.4	0.797863491321494\\
2.45	0.716082231034155\\
2.5	0.523875000248602\\
2.55	0.472416389327566\\
2.6	0.432736014535411\\
2.65	0.3824743520847\\
2.7	0.315915241310238\\
2.75	0.325199236981633\\
2.8	0.390046915113903\\
2.85	0.481443674744795\\
2.9	0.386516269095104\\
2.95	0.169434797765296\\
3	0.0706799303696663\\
3.05	0.187014613366829\\
3.1	0.182280605220822\\
3.15	0.294161514514873\\
3.2	0.253801606047457\\
3.25	0.215360918024309\\
3.3	0.159019119741878\\
3.35	0.0912421832486197\\
3.4	0.154044413927018\\
3.45	0.129709815168922\\
3.5	0.0432956470735573\\
3.55	0.0118467359325502\\
3.6	-0.0784022654877959\\
3.65	-0.198371696301389\\
3.7	-0.158686078332851\\
3.75	-0.191962034281478\\
3.8	-0.130951671920851\\
3.85	-0.0787912016750589\\
3.9	-0.0565140593864229\\
3.95	-0.0570542723435679\\
4	-0.0823133185513313\\
4.05	-0.000284785775296198\\
4.1	-0.0815134137593782\\
4.15	-0.0935333386311562\\
4.2	-0.0503759860086612\\
4.25	0.0168771684191226\\
4.3	0.0711361352876269\\
4.35	0.0359533331662753\\
4.4	-0.156520203456821\\
4.45	-0.293565010465821\\
4.5	-0.209507264351111\\
4.55	-0.241711646876747\\
4.6	-0.267451316356365\\
4.65	-0.253624389828043\\
4.7	-0.263230961992965\\
4.75	-0.186720521282506\\
4.8	-0.252195829752727\\
4.85	-0.169492402166834\\
4.9	-0.104145573758121\\
4.95	-0.131754536301843\\
5	-0.146812416051323\\
5.05	-0.144544692368584\\
5.1	-0.015001528861597\\
5.15	-0.00668755624948726\\
5.2	-0.0167241574461912\\
5.25	0.0458972533325374\\
5.3	0.00632341945358069\\
5.35	-0.101793966325921\\
5.4	-0.105822003432595\\
5.45	-0.111831983488134\\
5.5	-0.119842926791296\\
5.55	-0.0732895563035623\\
5.6	-0.155419320411557\\
5.65	-0.167856987166121\\
5.7	-0.100309371093847\\
5.75	-0.0460911739312219\\
5.8	-0.0806034005613534\\
5.85	-0.0605760886676603\\
5.9	0.0126459059650511\\
5.95	0.0393409972577628\\
6	0.0869095132342463\\
6.05	0.0598022220526185\\
6.1	0.0344805587871861\\
6.15	0.104737207370358\\
6.2	0.00654778421844773\\
6.25	0.0235991151664101\\
6.3	0.00343405651642336\\
6.35	-0.0644426824708482\\
6.4	-0.000617434342194453\\
6.45	0.0538464523793852\\
6.5	0.0270092649865236\\
6.55	-0.0380370098829724\\
6.6	-0.0665105802268603\\
6.65	0.069229587359574\\
6.7	-0.0317958980497568\\
6.75	0.030875505994828\\
6.8	0.151502163018553\\
6.85	0.0784401106805078\\
6.9	-0.0295527765360426\\
6.95	-0.153307588083934\\
7	-0.00423691839323603\\
7.05	-0.0640380292246633\\
7.1	-0.135279726866046\\
7.15	-0.270190314402001\\
7.2	-0.206611860469972\\
7.25	-0.219415144411915\\
7.3	-0.201709403832697\\
7.35	-0.13653199630803\\
7.4	-0.121379977232663\\
7.45	-0.246667498774275\\
7.5	-0.172054132278016\\
7.55	-0.0917600032505832\\
7.6	-0.0747574801308172\\
7.65	-0.0447043569079127\\
7.7	-0.0701933977620418\\
7.75	-0.0994134359588799\\
7.8	-0.154874581598325\\
7.85	-0.244128829164352\\
7.9	-0.358040244293503\\
7.95	-0.342507223490176\\
8	-0.339666547657775\\
8.05	-0.3209708078915\\
8.1	-0.241973608111347\\
8.15	-0.288774015249503\\
8.2	-0.276596836277776\\
8.25	-0.25704946551808\\
8.3	-0.279703507809375\\
8.35	-0.313199587826332\\
8.4	-0.371777196761445\\
8.45	-0.338307568208988\\
8.5	-0.248361427769936\\
8.55	-0.265574292848774\\
8.6	-0.285385783012973\\
8.65	-0.257367278147188\\
8.7	-0.267439241924861\\
8.75	-0.138142057943497\\
8.8	-0.159076993136109\\
8.85	-0.268006951949684\\
8.9	-0.221946160890497\\
8.95	-0.0855789522260977\\
9	-0.0330298252666807\\
9.05	0.0819856146790197\\
9.1	0.13805980348243\\
9.15	0.132935228567037\\
9.2	0.078631660895653\\
9.25	-0.00265746358550593\\
9.3	0.0593786679802346\\
9.35	0.0362064074264562\\
9.4	0.0273613861141204\\
9.45	-0.0144975150487809\\
9.5	0.00157824282755114\\
9.55	-0.0169990983215091\\
9.6	-0.0106073342945269\\
9.65	-0.0656944356720261\\
9.7	0.00457416691884728\\
9.75	-0.00473130379130514\\
9.8	-0.184349882897271\\
9.85	-0.272943787653365\\
9.9	-0.249268006542085\\
9.95	-0.259959953211816\\
10	-0.293280288667616\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-3.03\\
0.05	-2.8039443740013\\
0.1	-2.5293236981286\\
0.15	-2.23832432849694\\
0.2	-2.09155597850121\\
0.25	-1.92726666406547\\
0.3	-1.75478261747824\\
0.35	-1.6494632553234\\
0.4	-1.34515274193179\\
0.45	-1.00369905002242\\
0.5	-0.959557962140396\\
0.55	-0.78417254880321\\
0.6	-0.768653899369286\\
0.65	-0.572653540232748\\
0.7	-0.314983667944894\\
0.75	-0.143611862629791\\
0.8	0.0597224074791913\\
0.85	0.253598716297985\\
0.9	0.382767120202898\\
0.95	0.562458806961852\\
1	0.548295117533302\\
1.05	0.596768296889909\\
1.1	0.826222647417286\\
1.15	0.908385804088302\\
1.2	0.975319326952566\\
1.25	0.981929143015443\\
1.3	0.931670960488665\\
1.35	0.924893160331385\\
1.4	0.973927307210616\\
1.45	1.11719226471694\\
1.5	1.22197727223644\\
1.55	1.16289284623474\\
1.6	1.15124400820847\\
1.65	1.11224000546707\\
1.7	1.19871732175534\\
1.75	1.1305936018525\\
1.8	1.02036670934641\\
1.85	0.968057726128128\\
1.9	0.862957025651724\\
1.95	0.821811149511182\\
2	0.808706765526525\\
2.05	0.678173632108578\\
2.1	0.724533776381712\\
2.15	0.713080005079491\\
2.2	0.759970343207566\\
2.25	0.728924211967844\\
2.3	0.669219991668604\\
2.35	0.622143335572206\\
2.4	0.49830794251122\\
2.45	0.4931141216562\\
2.5	0.361881002901956\\
2.55	0.306163501799449\\
2.6	0.312242250799743\\
2.65	0.399394391859798\\
2.7	0.335979980937886\\
2.75	0.202416231689392\\
2.8	0.220638147945938\\
2.85	0.153446093974618\\
2.9	0.195637217834297\\
2.95	0.226138872299857\\
3	0.289483387579539\\
3.05	0.250343748781111\\
3.1	0.199798958718776\\
3.15	0.209925583448399\\
3.2	0.254985937635885\\
3.25	0.399027584790704\\
3.3	0.304862465519466\\
3.35	0.2577034400417\\
3.4	0.228859141936869\\
3.45	0.183759425117431\\
3.5	0.224982379576486\\
3.55	0.245762348088694\\
3.6	0.229352890460577\\
3.65	0.214682512348391\\
3.7	0.142363835891498\\
3.75	0.0956824568368435\\
3.8	0.0628875575760457\\
3.85	0.0519980614826598\\
3.9	-0.0145418919851509\\
3.95	-0.141291429526211\\
4	-0.174585167952877\\
4.05	-0.316407193192531\\
4.1	-0.420530307869168\\
4.15	-0.502198666231688\\
4.2	-0.42571569442349\\
4.25	-0.445681137726687\\
4.3	-0.445303682069449\\
4.35	-0.505138220081381\\
4.4	-0.426613758277138\\
4.45	-0.458316745355563\\
4.5	-0.364523319100064\\
4.55	-0.330967288733233\\
4.6	-0.245079698287747\\
4.65	-0.187060337579239\\
4.7	-0.21289684711316\\
4.75	-0.161881559713988\\
4.8	-0.0924532580493382\\
4.85	0.00085938033906853\\
4.9	-0.064139459890554\\
4.95	-0.0403178199790428\\
5	-0.0795331013529332\\
5.05	-0.0385184005705521\\
5.1	0.0322739246513398\\
5.15	0.073547242651963\\
5.2	-0.00337810263348157\\
5.25	0.0088818992486996\\
5.3	0.0478913285377384\\
5.35	0.0648424799705856\\
5.4	0.0263406539102449\\
5.45	0.0345248404581534\\
5.5	0.154623166562245\\
5.55	0.0605180893297721\\
5.6	0.0470361504524341\\
5.65	0.00386743945685444\\
5.7	-0.0942192383954941\\
5.75	-0.10397716067742\\
5.8	0.0397461621792611\\
5.85	0.0673522834601792\\
5.9	-0.123009665988422\\
5.95	-0.21582095394062\\
6	-0.146514810297232\\
6.05	-0.109225216690379\\
6.1	-0.0573300384559057\\
6.15	-0.0381900273281508\\
6.2	-0.083427994572571\\
6.25	-0.147018397933412\\
6.3	-0.0465033085078349\\
6.35	-0.0237826168939112\\
6.4	-0.109364517846946\\
6.45	-0.232842448236452\\
6.5	-0.194142384760092\\
6.55	-0.222971883818931\\
6.6	-0.211841561703979\\
6.65	-0.222901407849609\\
6.7	-0.210931817671421\\
6.75	-0.15425043265388\\
6.8	-0.229000164910781\\
6.85	-0.207136798642708\\
6.9	-0.28571857776718\\
6.95	-0.323288961258364\\
7	-0.393065700395793\\
7.05	-0.334850573925415\\
7.1	-0.202572303417269\\
7.15	-0.167717552466674\\
7.2	-0.199063712589814\\
7.25	-0.280221021701246\\
7.3	-0.303682353661418\\
7.35	-0.251587180763913\\
7.4	-0.277452311022183\\
7.45	-0.242914113970364\\
7.5	-0.220495577701039\\
7.55	-0.157111227650438\\
7.6	-0.132942731001863\\
7.65	-0.0899125445381427\\
7.7	-0.101459369029814\\
7.75	-0.0484060238574934\\
7.8	-0.155839362775368\\
7.85	-0.0842412674546208\\
7.9	-0.158022765922865\\
7.95	-0.147644210796312\\
8	-0.170523658047997\\
8.05	-0.302808277695696\\
8.1	-0.249281042935779\\
8.15	-0.108978583917397\\
8.2	-0.0303461019409746\\
8.25	-0.0977517112971451\\
8.3	0.0210617293460857\\
8.35	0.144948198749542\\
8.4	0.290548872251937\\
8.45	0.341358394304023\\
8.5	0.402859843332425\\
8.55	0.404980280454639\\
8.6	0.287984537952866\\
8.65	0.253004036542015\\
8.7	0.304937634086163\\
8.75	0.251997142330928\\
8.8	0.228319428558446\\
8.85	0.124114158552601\\
8.9	0.0942761272000348\\
8.95	0.0542821293041557\\
9	0.0552467710928245\\
9.05	0.00414890614749872\\
9.1	0.0545413187329459\\
9.15	0.0961968370885538\\
9.2	0.112114999594387\\
9.25	0.0872084362325791\\
9.3	0.0630362117223953\\
9.35	-0.0204443708192088\\
9.4	-0.121800176984979\\
9.45	-0.0574579172304529\\
9.5	-0.0831141387849819\\
9.55	-0.172641441425068\\
9.6	-0.0775282254565495\\
9.65	-0.0173831187416298\\
9.7	-0.0817019430839934\\
9.75	-0.0856235555680576\\
9.8	-0.0337980587682129\\
9.85	-0.0850385186694831\\
9.9	-0.0263986936914562\\
9.95	0.0221801589088778\\
10	0.0541026631682654\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.9\\
0.05	-2.63699524608161\\
0.1	-2.40914885301373\\
0.15	-2.18225680458565\\
0.2	-1.83102124064514\\
0.25	-1.57279136428326\\
0.3	-1.3851981854062\\
0.35	-1.2558440649566\\
0.4	-1.10365481702501\\
0.45	-0.908395309113801\\
0.5	-0.730032874294236\\
0.55	-0.500571625616872\\
0.6	-0.319326925055651\\
0.65	-0.0651486034195401\\
0.7	0.130937703019765\\
0.75	0.202413324997903\\
0.8	0.293534014831932\\
0.85	0.258812837722378\\
0.9	0.410072184268442\\
0.95	0.605304623521289\\
1	0.735386773657952\\
1.05	0.80252922972928\\
1.1	0.834568829049425\\
1.15	0.86043509814332\\
1.2	0.915676611261124\\
1.25	0.866793504199917\\
1.3	0.790786296185496\\
1.35	0.766066538226489\\
1.4	0.74038582327508\\
1.45	0.647367936050855\\
1.5	0.633273140238073\\
1.55	0.722935254024327\\
1.6	0.652927959181109\\
1.65	0.753266676362081\\
1.7	0.728650282383443\\
1.75	0.700922826101749\\
1.8	0.759974257106672\\
1.85	0.760594939648512\\
1.9	0.797381531808779\\
1.95	0.834108007061099\\
2	0.744121366882381\\
2.05	0.650342259721631\\
2.1	0.536238967049215\\
2.15	0.601560800184477\\
2.2	0.612754572432622\\
2.25	0.582991386781897\\
2.3	0.552209270192123\\
2.35	0.646268900543841\\
2.4	0.595887489617188\\
2.45	0.446400450898962\\
2.5	0.40037098539154\\
2.55	0.414560897168385\\
2.6	0.237716866220018\\
2.65	0.197593593089791\\
2.7	0.210048568180204\\
2.75	0.139319898154868\\
2.8	0.180890119976612\\
2.85	0.115618230473602\\
2.9	0.00949687199134008\\
2.95	-0.0915821393790712\\
3	-0.126005715485538\\
3.05	-0.0344920979388609\\
3.1	-0.0554472491184018\\
3.15	-0.226016387261783\\
3.2	-0.346685390971624\\
3.25	-0.37491059178481\\
3.3	-0.438897400526981\\
3.35	-0.382313626774184\\
3.4	-0.392879478707733\\
3.45	-0.45528443803895\\
3.5	-0.459864175626844\\
3.55	-0.502760444009235\\
3.6	-0.511770994559458\\
3.65	-0.567401472443816\\
3.7	-0.65285127678794\\
3.75	-0.590686543961591\\
3.8	-0.615802392012542\\
3.85	-0.683028217555454\\
3.9	-0.583435296634942\\
3.95	-0.465544903555489\\
4	-0.375102188433279\\
4.05	-0.387553474457753\\
4.1	-0.362762191094634\\
4.15	-0.227848495295835\\
4.2	-0.282821479623201\\
4.25	-0.304340433194401\\
4.3	-0.241672170972563\\
4.35	-0.275251255067799\\
4.4	-0.244046415775045\\
4.45	-0.20630669007355\\
4.5	-0.244023764200867\\
4.55	-0.289938231550836\\
4.6	-0.149245670450475\\
4.65	-0.167494605270262\\
4.7	-0.141354723285881\\
4.75	-0.0236806401351213\\
4.8	-0.00253486805776854\\
4.85	0.0244645926300132\\
4.9	0.152409912485148\\
4.95	0.033257510488557\\
5	0.100418248409739\\
5.05	0.13714038982034\\
5.1	0.179248441896159\\
5.15	0.188026557643837\\
5.2	0.215902650298368\\
5.25	0.328824412980188\\
5.3	0.341643684495165\\
5.35	0.467419481471399\\
5.4	0.330469525940003\\
5.45	0.31702121490723\\
5.5	0.290578335683253\\
5.55	0.292396660994765\\
5.6	0.298686514764722\\
5.65	0.264612379394457\\
5.7	0.339430184178352\\
5.75	0.401222617281702\\
5.8	0.29766377276205\\
5.85	0.332092429093957\\
5.9	0.217852299145402\\
5.95	0.150297152435447\\
6	0.0936626703798208\\
6.05	0.0543111313260298\\
6.1	0.12944005450389\\
6.15	0.151655586993529\\
6.2	0.021208018119199\\
6.25	0.00302391724509947\\
6.3	-0.0285074294707493\\
6.35	0.053541675442806\\
6.4	0.235075197938116\\
6.45	0.200264403357694\\
6.5	0.12616899807567\\
6.55	0.198667960721328\\
6.6	0.18468985752439\\
6.65	0.0574397022797339\\
6.7	0.0695676059384955\\
6.75	0.163832802235273\\
6.8	0.142389002560413\\
6.85	0.12232349207584\\
6.9	0.0252609415398682\\
6.95	0.0255355483649072\\
7	-0.11947308384136\\
7.05	-0.170541899738607\\
7.1	-0.216240606281307\\
7.15	-0.131919865594731\\
7.2	-0.184509835175836\\
7.25	-0.184141612483723\\
7.3	-0.121445110719063\\
7.35	-0.0557111545769252\\
7.4	-0.132870287303524\\
7.45	-0.0443489691145739\\
7.5	-0.129971179182914\\
7.55	-0.045129945084905\\
7.6	-0.0678596814714764\\
7.65	-0.215266405583597\\
7.7	-0.206579002366557\\
7.75	-0.184815321410563\\
7.8	-0.0210940523140662\\
7.85	0.0077772001976679\\
7.9	0.0122044858276069\\
7.95	-0.058804806005333\\
8	-0.0511551700138405\\
8.05	-0.103949028375199\\
8.1	-0.221271914319468\\
8.15	-0.3200055145413\\
8.2	-0.307873684481036\\
8.25	-0.379735147813478\\
8.3	-0.376735136376379\\
8.35	-0.362274655629798\\
8.4	-0.275347035593447\\
8.45	-0.287383076159228\\
8.5	-0.160886244882379\\
8.55	-0.25158759494554\\
8.6	-0.199462452669261\\
8.65	-0.276190780735619\\
8.7	-0.139599622796977\\
8.75	-0.187797936177257\\
8.8	-0.163428626515431\\
8.85	-0.0957278000136408\\
8.9	-0.0929004239049341\\
8.95	-0.0782706353799651\\
9	-0.06686556400718\\
9.05	0.132646540977877\\
9.1	0.204900941215644\\
9.15	0.253444339789014\\
9.2	0.39531192368027\\
9.25	0.289588001511744\\
9.3	0.277550557879462\\
9.35	0.29714617392348\\
9.4	0.354368632226378\\
9.45	0.320105925802661\\
9.5	0.368079893674884\\
9.55	0.368796690476241\\
9.6	0.464561996684777\\
9.65	0.35097922158214\\
9.7	0.265283736872034\\
9.75	0.225684065938314\\
9.8	0.29189470606323\\
9.85	0.288598334456734\\
9.9	0.344908129342578\\
9.95	0.33287278230315\\
10	0.403871419307783\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.77\\
0.05	-2.4932039821317\\
0.1	-2.27443650039101\\
0.15	-2.12802455196296\\
0.2	-1.98515157426349\\
0.25	-1.75426370666426\\
0.3	-1.59112309954471\\
0.35	-1.26130375980884\\
0.4	-0.956454957084185\\
0.45	-0.817416865468056\\
0.5	-0.586152519531794\\
0.55	-0.466670880263561\\
0.6	-0.323752195383145\\
0.65	-0.168854416850444\\
0.7	-0.0560645122611235\\
0.75	0.0345928432591366\\
0.8	0.174056018068969\\
0.85	0.236216821130675\\
0.9	0.235987759295478\\
0.95	0.20171003781404\\
1	0.216592188995171\\
1.05	0.261344751812795\\
1.1	0.477448433841188\\
1.15	0.462385012719475\\
1.2	0.486379349203544\\
1.25	0.45738217257436\\
1.3	0.47559047203879\\
1.35	0.593392363908766\\
1.4	0.543539151255426\\
1.45	0.578142899311771\\
1.5	0.544739404109016\\
1.55	0.627413261898595\\
1.6	0.689767701599807\\
1.65	0.727394911126515\\
1.7	0.727062130700722\\
1.75	0.676310823349798\\
1.8	0.658317508926366\\
1.85	0.64397644463766\\
1.9	0.804963846615862\\
1.95	0.722776255345091\\
2	0.662202339025463\\
2.05	0.693937938039193\\
2.1	0.733864645217103\\
2.15	0.701959682072869\\
2.2	0.692443038030672\\
2.25	0.614244860394087\\
2.3	0.534638106922792\\
2.35	0.614669772678743\\
2.4	0.558168805843899\\
2.45	0.503889648630137\\
2.5	0.359931721365001\\
2.55	0.2558051519984\\
2.6	0.130635868105196\\
2.65	0.106858633218799\\
2.7	-0.00973876477168753\\
2.75	-0.0218190601458882\\
2.8	-0.0476155136092534\\
2.85	-0.0731537292450163\\
2.9	-0.0451369016066293\\
2.95	-0.00359142369867241\\
3	0.0140340345573959\\
3.05	0.00832173722130422\\
3.1	-0.0201727565851026\\
3.15	-0.156678474524273\\
3.2	-0.256093450978333\\
3.25	-0.257436114383859\\
3.3	-0.229667984126614\\
3.35	-0.256274044881846\\
3.4	-0.202713930539115\\
3.45	-0.169794263853089\\
3.5	-0.061748751096967\\
3.55	-0.0574836254300385\\
3.6	-0.0117514344688389\\
3.65	-0.0202731911372536\\
3.7	-0.0470196348106151\\
3.75	-0.062444677848357\\
3.8	-0.111368064871399\\
3.85	-0.182229272372418\\
3.9	-0.0987952064942549\\
3.95	-0.109946315236771\\
4	-0.0447775626807289\\
4.05	0.00460753248097873\\
4.1	0.127494789618667\\
4.15	0.0724722305906826\\
4.2	0.18583057719508\\
4.25	0.118478887746951\\
4.3	0.233765071911229\\
4.35	0.244408389052664\\
4.4	0.20514735014879\\
4.45	0.141497980381428\\
4.5	0.186671205982916\\
4.55	0.200254327722926\\
4.6	0.194734362409193\\
4.65	0.201671830952782\\
4.7	0.048934234350021\\
4.75	0.0537661428710491\\
4.8	-0.0127757113325555\\
4.85	-0.0192096069176521\\
4.9	-0.0902736018468021\\
4.95	-0.161726692235589\\
5	-0.154436955803073\\
5.05	-0.11582937102325\\
5.1	-0.228886698468068\\
5.15	-0.30585753626059\\
5.2	-0.247250901444218\\
5.25	-0.194443214006176\\
5.3	-0.190538408292186\\
5.35	-0.0660067764553931\\
5.4	-0.0896827569900475\\
5.45	-0.00839137380707329\\
5.5	-0.10852816878035\\
5.55	-0.0348297263530622\\
5.6	-0.0171364570885194\\
5.65	0.126243692055225\\
5.7	0.135718862535988\\
5.75	0.099285516724437\\
5.8	0.164698456712765\\
5.85	0.245867365282758\\
5.9	0.0346359349636676\\
5.95	-0.0721558161711921\\
6	-0.048230130266318\\
6.05	-0.128910987510816\\
6.1	-0.0880852910070605\\
6.15	-0.0616927976245395\\
6.2	-0.0904597538616348\\
6.25	-0.116407725154414\\
6.3	-0.122123201687699\\
6.35	-0.120881249080325\\
6.4	-0.104947188494274\\
6.45	-0.0633255989188127\\
6.5	-0.0822296217986944\\
6.55	-0.112843648912637\\
6.6	-0.112657082255334\\
6.65	-0.0211123666250465\\
6.7	0.0282435504976445\\
6.75	-0.0938378517400862\\
6.8	-0.218090660053612\\
6.85	-0.09975037925999\\
6.9	-0.0866404000580108\\
6.95	0.00071431191562224\\
7	-0.110583218453573\\
7.05	-0.0393926547371947\\
7.1	-0.0226255728596833\\
7.15	0.0476121207716789\\
7.2	-0.0661654354493771\\
7.25	-0.109440364621875\\
7.3	-0.0501782566151149\\
7.35	-0.0248325509870905\\
7.4	0.13000965764161\\
7.45	0.179320016485159\\
7.5	0.186199541489615\\
7.55	0.310137092767792\\
7.6	0.329283816314224\\
7.65	0.343310296488606\\
7.7	0.392488094634918\\
7.75	0.462662655465588\\
7.8	0.469772297708382\\
7.85	0.463488614333855\\
7.9	0.440323911050346\\
7.95	0.376396009967338\\
8	0.369328731771858\\
8.05	0.261505391598147\\
8.1	0.107916006268609\\
8.15	0.0564445464532984\\
8.2	0.0726184398819942\\
8.25	0.0221308736921965\\
8.3	-0.137323178457042\\
8.35	-0.256186182174076\\
8.4	-0.426610378326937\\
8.45	-0.411554107096915\\
8.5	-0.428719577527442\\
8.55	-0.271463789593426\\
8.6	-0.239120792811316\\
8.65	-0.188508134624099\\
8.7	-0.203517486281815\\
8.75	-0.24292614195795\\
8.8	-0.316316139961166\\
8.85	-0.273089856939201\\
8.9	-0.365657492054088\\
8.95	-0.210340640521152\\
9	-0.249145432705077\\
9.05	-0.385798231870927\\
9.1	-0.428964302614684\\
9.15	-0.320835756596788\\
9.2	-0.237080412890126\\
9.25	-0.18434210583595\\
9.3	-0.198443742198851\\
9.35	-0.244402783685458\\
9.4	-0.274211100643953\\
9.45	-0.242758826444659\\
9.5	-0.358774249950575\\
9.55	-0.416459588675177\\
9.6	-0.466180718288099\\
9.65	-0.429858532805227\\
9.7	-0.384441928839022\\
9.75	-0.305763940724472\\
9.8	-0.344584995073806\\
9.85	-0.351185110676707\\
9.9	-0.272466608253384\\
9.95	-0.151548904364805\\
10	-0.0857792509025841\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.64\\
0.05	-2.44380537581624\\
0.1	-2.18208971823024\\
0.15	-1.91462801817757\\
0.2	-1.59206339825663\\
0.25	-1.39437384554386\\
0.3	-1.20982447750522\\
0.35	-1.12834254072672\\
0.4	-1.03106613472422\\
0.45	-0.828849461630699\\
0.5	-0.767890049800024\\
0.55	-0.600382971261753\\
0.6	-0.533939715330568\\
0.65	-0.402514061211416\\
0.7	-0.377961513316919\\
0.75	-0.257635048993896\\
0.8	-0.258657026991465\\
0.85	-0.0949828309144101\\
0.9	0.0101424930713318\\
0.95	0.0806855747219987\\
1	0.133827461891191\\
1.05	0.110441019413442\\
1.1	0.258103180536498\\
1.15	0.333240030306721\\
1.2	0.400942152878343\\
1.25	0.464850319834988\\
1.3	0.460471090330709\\
1.35	0.536118610033041\\
1.4	0.71259378919646\\
1.45	0.712353817469041\\
1.5	0.688741356693902\\
1.55	0.671348528661119\\
1.6	0.702440395984425\\
1.65	0.73686214238312\\
1.7	0.64707242866542\\
1.75	0.557081612430543\\
1.8	0.43248735991711\\
1.85	0.400714217400072\\
1.9	0.498175109201122\\
1.95	0.528849709810874\\
2	0.489684433850454\\
2.05	0.455038612888275\\
2.1	0.453395911768934\\
2.15	0.385828818430885\\
2.2	0.492585902170586\\
2.25	0.424495335887017\\
2.3	0.467779106480043\\
2.35	0.529830046969447\\
2.4	0.608695960203256\\
2.45	0.52036205939811\\
2.5	0.50283370724658\\
2.55	0.44112355262493\\
2.6	0.383819609627\\
2.65	0.491246333031954\\
2.7	0.379607659195429\\
2.75	0.288845312266034\\
2.8	0.27139326217315\\
2.85	0.356511630787449\\
2.9	0.319457252683771\\
2.95	0.17761739164989\\
3	0.146055014133652\\
3.05	0.0384848156574639\\
3.1	-0.0776238321143206\\
3.15	-0.19271812762643\\
3.2	-0.136307466933263\\
3.25	-0.161426437979707\\
3.3	-0.0502097225301697\\
3.35	-0.0720552875569277\\
3.4	-0.0797097647512804\\
3.45	-0.152527211431504\\
3.5	-0.170610008191002\\
3.55	-0.143348874313905\\
3.6	-0.144841219594728\\
3.65	-0.217339503983412\\
3.7	-0.166096664771089\\
3.75	-0.0897252911024775\\
3.8	-0.126460139687229\\
3.85	-0.0849978919351802\\
3.9	-0.0419582203598067\\
3.95	-0.142304333311838\\
4	-0.226524821356985\\
4.05	-0.280631991451195\\
4.1	-0.378278292424762\\
4.15	-0.395559948346225\\
4.2	-0.393287378710451\\
4.25	-0.300886802024293\\
4.3	-0.258611655843692\\
4.35	-0.302324503099695\\
4.4	-0.383568675431854\\
4.45	-0.362924515042871\\
4.5	-0.394486714000205\\
4.55	-0.347517666163962\\
4.6	-0.37721616259238\\
4.65	-0.321260405915848\\
4.7	-0.266161880625941\\
4.75	-0.346413938104228\\
4.8	-0.428283814410991\\
4.85	-0.28315961141791\\
4.9	-0.286480443495168\\
4.95	-0.308583499755482\\
5	-0.267670350218012\\
5.05	-0.412665919943108\\
5.1	-0.474983308292893\\
5.15	-0.394510758333556\\
5.2	-0.372304250508939\\
5.25	-0.347970945499092\\
5.3	-0.422991581507379\\
5.35	-0.326075092124745\\
5.4	-0.301965293314536\\
5.45	-0.344328075705058\\
5.5	-0.346776434633544\\
5.55	-0.258620309813881\\
5.6	-0.271939402966929\\
5.65	-0.290393551371048\\
5.7	-0.173965580948091\\
5.75	-0.150178902396854\\
5.8	-0.155993724256893\\
5.85	-0.0757315485740077\\
5.9	0.0939476015633241\\
5.95	0.0615669702571185\\
6	-0.0553991361503586\\
6.05	-0.0576771980367892\\
6.1	-0.120127642160671\\
6.15	-0.0696457500480943\\
6.2	-0.175068147794976\\
6.25	-0.140726726964797\\
6.3	-0.193641459488214\\
6.35	-0.0859748577273726\\
6.4	-0.0485146155704273\\
6.45	-0.150771596429895\\
6.5	-0.191643424142625\\
6.55	-0.0926436635600887\\
6.6	-0.0571231161518511\\
6.65	-0.00529176060188505\\
6.7	0.102495566255011\\
6.75	0.0971765230709453\\
6.8	0.115932383090876\\
6.85	0.0894321571588539\\
6.9	0.0196179220876357\\
6.95	0.126925941789898\\
7	0.0691612560348965\\
7.05	0.100270915110653\\
7.1	-0.0408314593033591\\
7.15	-0.0367382276093789\\
7.2	0.0118278579713946\\
7.25	0.0823767630256724\\
7.3	0.175615366694912\\
7.35	0.169895867559547\\
7.4	0.121392599079096\\
7.45	0.103566469753232\\
7.5	0.169620646134127\\
7.55	0.27701820922369\\
7.6	0.114011166934926\\
7.65	0.0247336079375245\\
7.7	0.116096942931736\\
7.75	0.157591104741238\\
7.8	0.0382476757048203\\
7.85	0.00956197085705834\\
7.9	0.0852105695039736\\
7.95	0.258444958215224\\
8	0.323664144600345\\
8.05	0.376098597759225\\
8.1	0.322279840341067\\
8.15	0.266162935442346\\
8.2	0.187077592174793\\
8.25	0.326066042173266\\
8.3	0.359790649591573\\
8.35	0.419740185267096\\
8.4	0.246863900213584\\
8.45	0.191784974497472\\
8.5	0.133407618075513\\
8.55	0.21355183673077\\
8.6	0.190728116923092\\
8.65	0.134435845593284\\
8.7	0.0287179181328149\\
8.75	0.0322457088567447\\
8.8	-0.111849545647511\\
8.85	-0.103656579584819\\
8.9	-0.136935870447431\\
8.95	-0.122697668360656\\
9	-0.0304830661180243\\
9.05	0.0165927669066237\\
9.1	0.0348937654477819\\
9.15	0.0419260431736154\\
9.2	-0.0898326172801589\\
9.25	-0.00506349230302493\\
9.3	-0.0943840451428712\\
9.35	-0.105957578073057\\
9.4	-0.167001119820545\\
9.45	-0.14831740003852\\
9.5	-0.13215475112148\\
9.55	-0.273079009612398\\
9.6	-0.396697042157988\\
9.65	-0.337999317901091\\
9.7	-0.260085900786074\\
9.75	-0.176534377555067\\
9.8	-0.316507725271719\\
9.85	-0.343010365918268\\
9.9	-0.248805510753586\\
9.95	-0.222566643447957\\
10	-0.0714381524773715\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.51\\
0.05	-2.32143448382887\\
0.1	-2.04824756572995\\
0.15	-1.89538057782554\\
0.2	-1.77418041447642\\
0.25	-1.5755152903843\\
0.3	-1.37944914443674\\
0.35	-1.17596927348353\\
0.4	-1.01902255325331\\
0.45	-0.935239408894662\\
0.5	-0.793371727886428\\
0.55	-0.717524600925626\\
0.6	-0.660265697580114\\
0.65	-0.516540890122411\\
0.7	-0.436435554418104\\
0.75	-0.35119930912843\\
0.8	-0.312653926076018\\
0.85	-0.251523279631422\\
0.9	-0.11245039626359\\
0.95	0.0675323429768391\\
1	0.0604301809741673\\
1.05	0.076108110696859\\
1.1	0.225963508476694\\
1.15	0.349874458198083\\
1.2	0.50280460490796\\
1.25	0.568256836361714\\
1.3	0.58154350813477\\
1.35	0.560617320775118\\
1.4	0.659528309699343\\
1.45	0.78336409707799\\
1.5	0.759166162417218\\
1.55	0.853603245088629\\
1.6	0.921966135319589\\
1.65	0.995801649406018\\
1.7	0.900714465535698\\
1.75	0.917301358023824\\
1.8	0.845320010771285\\
1.85	0.776594047026178\\
1.9	0.780010498237734\\
1.95	0.804255435683326\\
2	0.796335675137613\\
2.05	0.766207685384809\\
2.1	0.754876413221001\\
2.15	0.742105367996078\\
2.2	0.812276881981297\\
2.25	0.862728722282735\\
2.3	0.833493516121253\\
2.35	0.750466607830446\\
2.4	0.574731337951676\\
2.45	0.455695400415269\\
2.5	0.489991623870088\\
2.55	0.451450520399122\\
2.6	0.422503678937006\\
2.65	0.413966752622538\\
2.7	0.420783091223399\\
2.75	0.32108298815105\\
2.8	0.316909701092338\\
2.85	0.225871412462428\\
2.9	0.191608274101738\\
2.95	0.165406884401972\\
3	0.208267569993655\\
3.05	0.167496227136518\\
3.1	0.146873169544577\\
3.15	0.0750966394610281\\
3.2	0.200321474283466\\
3.25	0.164932085966324\\
3.3	0.20147558409113\\
3.35	0.150627717687315\\
3.4	0.0710274228016487\\
3.45	0.0839932212357136\\
3.5	0.0287193275185409\\
3.55	0.160473235489211\\
3.6	0.181033369439091\\
3.65	0.112379459594729\\
3.7	0.0039993248140819\\
3.75	0.0581392798177318\\
3.8	0.127462089515884\\
3.85	-0.00902611775198582\\
3.9	-0.0387845472675498\\
3.95	-0.125083879579168\\
4	-0.106916261396027\\
4.05	0.0228005844356662\\
4.1	0.117072696159193\\
4.15	0.0323175467557235\\
4.2	-0.107848780131053\\
4.25	-0.151971492430924\\
4.3	-0.0634373243945729\\
4.35	0.0333041315078327\\
4.4	0.0331385997169046\\
4.45	0.076568629404618\\
4.5	0.124313744237749\\
4.55	0.082133373471853\\
4.6	0.239898629227861\\
4.65	0.232455539359337\\
4.7	0.26857182487244\\
4.75	0.304255473599706\\
4.8	0.371879955332298\\
4.85	0.339428003263853\\
4.9	0.270836631862116\\
4.95	0.334394044203297\\
5	0.492058027601237\\
5.05	0.33237072007749\\
5.1	0.210785669162208\\
5.15	0.175722356661471\\
5.2	0.0464208884649231\\
5.25	0.112641267951769\\
5.3	0.0724009213466833\\
5.35	0.219820635838205\\
5.4	0.21273455380614\\
5.45	0.191376010438941\\
5.5	0.257836115617292\\
5.55	0.251653138094611\\
5.6	0.200478571933497\\
5.65	0.147166862042357\\
5.7	0.125377050574064\\
5.75	0.183801620197456\\
5.8	0.151460484105386\\
5.85	0.219328703733533\\
5.9	0.27421690246375\\
5.95	0.281636100163638\\
6	0.320309718076992\\
6.05	0.253944713387353\\
6.1	0.196429766045649\\
6.15	0.245322637110627\\
6.2	0.265959672884835\\
6.25	0.135865713253986\\
6.3	0.146812674051078\\
6.35	0.158446895534337\\
6.4	0.297049126292853\\
6.45	0.306202927678077\\
6.5	0.243967639881221\\
6.55	0.257947593286657\\
6.6	0.222808572894314\\
6.65	0.229622576230683\\
6.7	0.175873513587044\\
6.75	0.227363455715327\\
6.8	0.266517884646712\\
6.85	0.129831299335697\\
6.9	0.0627860982474164\\
6.95	-0.0296828440249855\\
7	-0.0257681059621369\\
7.05	-0.0165813755092839\\
7.1	-0.0749612983580184\\
7.15	-0.109128797992254\\
7.2	-0.0828651157992728\\
7.25	-0.135876470076194\\
7.3	-0.143032534189952\\
7.35	-0.157344601783423\\
7.4	-0.113564213602779\\
7.45	-0.0928806273654621\\
7.5	-0.115143683230658\\
7.55	0.0516382694446347\\
7.6	-0.0934325942266185\\
7.65	-0.143962370630517\\
7.7	-0.115538368695665\\
7.75	-0.15861589659465\\
7.8	-0.118574854258539\\
7.85	-0.128422928942528\\
7.9	-0.125102009988257\\
7.95	-0.0986297094518765\\
8	0.0327409372187941\\
8.05	0.0317255953852219\\
8.1	-0.119272620688772\\
8.15	-0.00647549105973126\\
8.2	0.0652919575435585\\
8.25	0.0723598942309403\\
8.3	0.0408096348028466\\
8.35	0.0159720864112638\\
8.4	-0.041994503032192\\
8.45	0.016649890157724\\
8.5	0.195257103980896\\
8.55	0.17236372985462\\
8.6	0.375787746610802\\
8.65	0.456941620344867\\
8.7	0.280801847082965\\
8.75	0.313173559268925\\
8.8	0.350226914317319\\
8.85	0.269197609804552\\
8.9	0.324064781085672\\
8.95	0.234743832279845\\
9	0.219621383992879\\
9.05	0.289300311386016\\
9.1	0.241076637635627\\
9.15	0.288584015035518\\
9.2	0.237905380155908\\
9.25	0.216127340412953\\
9.3	0.205253653316607\\
9.35	0.0816865180266227\\
9.4	0.0648579725408402\\
9.45	0.119420590376016\\
9.5	0.124797497194303\\
9.55	0.136042764326868\\
9.6	0.238300613067839\\
9.65	0.172800381907927\\
9.7	0.152038664622646\\
9.75	0.180637650762237\\
9.8	0.1437290259932\\
9.85	0.200178198966956\\
9.9	0.314695043517805\\
9.95	0.336311782579642\\
10	0.382811748236707\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.38\\
0.05	-2.1366105511541\\
0.1	-1.97914011831926\\
0.15	-1.75421850295361\\
0.2	-1.55842271188848\\
0.25	-1.33347726947084\\
0.3	-1.15245505120449\\
0.35	-1.00312743122697\\
0.4	-0.859629794553625\\
0.45	-0.69302398566273\\
0.5	-0.595311410723353\\
0.55	-0.554950584274807\\
0.6	-0.271182946120082\\
0.65	-0.17777167572194\\
0.7	-0.0218529595839295\\
0.75	-0.00447113418865613\\
0.8	0.185588815524516\\
0.85	0.203525384932204\\
0.9	0.260176111936776\\
0.95	0.28269193554446\\
1	0.489775865401634\\
1.05	0.445460825477844\\
1.1	0.595745863025291\\
1.15	0.573010938966556\\
1.2	0.67305595697254\\
1.25	0.735018334283833\\
1.3	0.938601550504345\\
1.35	0.925119653538262\\
1.4	0.995552884645198\\
1.45	0.951131657718508\\
1.5	0.950930752943977\\
1.55	0.969664717494435\\
1.6	0.971788759774822\\
1.65	0.867152393713429\\
1.7	0.848635956385362\\
1.75	0.924245069102917\\
1.8	0.845884039328057\\
1.85	0.84649026886533\\
1.9	0.901966895143208\\
1.95	0.755302947586965\\
2	0.684889621413974\\
2.05	0.620911157185857\\
2.1	0.609298082899541\\
2.15	0.50788994591386\\
2.2	0.489285752040799\\
2.25	0.47503846154572\\
2.3	0.562397333285487\\
2.35	0.5478563257538\\
2.4	0.493860086340203\\
2.45	0.507688801350407\\
2.5	0.459216668217845\\
2.55	0.33064669399399\\
2.6	0.233910603704114\\
2.65	0.290706161029587\\
2.7	0.441738558498251\\
2.75	0.571544785616696\\
2.8	0.4418992397902\\
2.85	0.27490765483303\\
2.9	0.202486244206659\\
2.95	0.152249657834656\\
3	-0.0548779580980325\\
3.05	0.0144481363264373\\
3.1	-0.0574881930225945\\
3.15	-0.168853775074193\\
3.2	-0.235818052814743\\
3.25	-0.209169340584288\\
3.3	-0.205721347342916\\
3.35	-0.315709243075618\\
3.4	-0.276585857475417\\
3.45	-0.324595282662372\\
3.5	-0.348953379624862\\
3.55	-0.30468207796868\\
3.6	-0.295208654811235\\
3.65	-0.301281250800339\\
3.7	-0.34665252476352\\
3.75	-0.35294778076244\\
3.8	-0.359588707358093\\
3.85	-0.319583525703326\\
3.9	-0.345073287988759\\
3.95	-0.314506553093434\\
4	-0.329870084939841\\
4.05	-0.259946557100649\\
4.1	-0.375061976599465\\
4.15	-0.473591763183548\\
4.2	-0.419075658766802\\
4.25	-0.410724946364042\\
4.3	-0.427198571065163\\
4.35	-0.435142247777526\\
4.4	-0.321783500967649\\
4.45	-0.392382001188082\\
4.5	-0.326984014514282\\
4.55	-0.392205853927109\\
4.6	-0.442053523768544\\
4.65	-0.436249715790122\\
4.7	-0.3179360805391\\
4.75	-0.248793227818608\\
4.8	-0.25452252773405\\
4.85	-0.247036175503889\\
4.9	-0.22345324431369\\
4.95	-0.228583023559144\\
5	-0.310477135879792\\
5.05	-0.232448546372676\\
5.1	-0.259717729131871\\
5.15	-0.267153778808272\\
5.2	-0.287462476931255\\
5.25	-0.228237107438766\\
5.3	-0.204790719311169\\
5.35	-0.182996763900641\\
5.4	-0.16705947729068\\
5.45	-0.165803063519578\\
5.5	-0.0993817407342821\\
5.55	-0.118118804529833\\
5.6	-0.0465577598239019\\
5.65	0.000260147795777068\\
5.7	0.00863361759191751\\
5.75	0.0965986286147062\\
5.8	0.0421172626961519\\
5.85	0.0186424529197604\\
5.9	-0.0389596116424432\\
5.95	0.017178064150533\\
6	-0.00353772826957987\\
6.05	-0.00816349724797169\\
6.1	0.129832594051017\\
6.15	0.0540886225620575\\
6.2	0.0822032594756078\\
6.25	0.0225855631473253\\
6.3	0.0109000968673647\\
6.35	0.103499623259996\\
6.4	0.251331691215664\\
6.45	0.222952164903991\\
6.5	0.237719085942196\\
6.55	0.163205438220639\\
6.6	0.226804686284798\\
6.65	0.0589733299714582\\
6.7	0.098556855143366\\
6.75	0.000847540715291348\\
6.8	0.0454793940345702\\
6.85	-0.0876769701948349\\
6.9	-0.132949365502691\\
6.95	-0.10770395228476\\
7	-0.122698656991924\\
7.05	-0.186638908459662\\
7.1	-0.155227506822778\\
7.15	-0.0934581651119141\\
7.2	-0.136077591204904\\
7.25	-0.132153035999765\\
7.3	-0.00285918549118404\\
7.35	0.0196102334808618\\
7.4	0.0428504955616927\\
7.45	-0.0229931630231103\\
7.5	0.0472045204022951\\
7.55	0.108226217392286\\
7.6	0.129916749405573\\
7.65	0.206276125247379\\
7.7	0.143784660395651\\
7.75	0.139256182791093\\
7.8	0.140244955874021\\
7.85	0.00656094806762376\\
7.9	0.0615570416015849\\
7.95	0.0163411454356954\\
8	-0.0199131926965403\\
8.05	-0.141921365150929\\
8.1	-0.223642488039837\\
8.15	-0.193632285042535\\
8.2	-0.166017718942002\\
8.25	-0.176105652444232\\
8.3	0.0105252522479382\\
8.35	-0.0784652501000206\\
8.4	-0.119317268333659\\
8.45	0.00997083582167961\\
8.5	0.00945939639520622\\
8.55	0.122301783808491\\
8.6	0.070657395576748\\
8.65	-0.0422890068884981\\
8.7	-0.0468586549737256\\
8.75	-0.0393028678764841\\
8.8	-0.13594320551664\\
8.85	-0.00992137029989951\\
8.9	-0.0324866639757491\\
8.95	-0.0610187014633851\\
9	0.0173902749440057\\
9.05	-0.0900419644813701\\
9.1	-0.232780443026257\\
9.15	-0.281296087762082\\
9.2	-0.343632032125047\\
9.25	-0.244461646591646\\
9.3	-0.216703529681129\\
9.35	-0.195988495711465\\
9.4	-0.152134758825872\\
9.45	-0.188219364482684\\
9.5	-0.152890486825944\\
9.55	-0.17408110566875\\
9.6	-0.210879079981432\\
9.65	-0.127845535558949\\
9.7	-0.30110488935998\\
9.75	-0.398711430798841\\
9.8	-0.375993358036735\\
9.85	-0.293426275955495\\
9.9	-0.249771478360588\\
9.95	-0.245561396470707\\
10	-0.259895552590141\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.25\\
0.05	-2.20617602403403\\
0.1	-1.90187726413843\\
0.15	-1.70132239476308\\
0.2	-1.57761918012205\\
0.25	-1.3746172846546\\
0.3	-1.17474084375055\\
0.35	-0.95358315232904\\
0.4	-0.863956942423026\\
0.45	-0.698856413568886\\
0.5	-0.549483982756264\\
0.55	-0.449791567322179\\
0.6	-0.213535082578898\\
0.65	-0.0868409462107083\\
0.7	0.036279929140561\\
0.75	0.207862704591439\\
0.8	0.261129835730556\\
0.85	0.165430880709078\\
0.9	0.213406309655145\\
0.95	0.411772147898448\\
1	0.516964716777184\\
1.05	0.541451665365795\\
1.1	0.503736154853408\\
1.15	0.571150514416392\\
1.2	0.605480833473278\\
1.25	0.551709310890599\\
1.3	0.473772412534382\\
1.35	0.570960977547048\\
1.4	0.589802987911754\\
1.45	0.589154287978969\\
1.5	0.553960166762233\\
1.55	0.557655229041475\\
1.6	0.584368845751662\\
1.65	0.672916926627072\\
1.7	0.607157115511088\\
1.75	0.678097083068078\\
1.8	0.700553769776075\\
1.85	0.814788623231681\\
1.9	0.792589054699158\\
1.95	0.903418616886231\\
2	0.784502836090528\\
2.05	0.806231265147777\\
2.1	0.731698077809199\\
2.15	0.698028538402976\\
2.2	0.639734065326296\\
2.25	0.588806882251253\\
2.3	0.432298922895016\\
2.35	0.49719289954907\\
2.4	0.540821756689301\\
2.45	0.627983621601515\\
2.5	0.457449123502971\\
2.55	0.310284418434677\\
2.6	0.299783879425945\\
2.65	0.148277182377941\\
2.7	0.0366725161640428\\
2.75	0.0228623999959086\\
2.8	0.0651056293456779\\
2.85	0.00975963029088543\\
2.9	0.0894671583356324\\
2.95	0.166586155280962\\
3	0.237768463265263\\
3.05	0.219373584303429\\
3.1	0.128928203521931\\
3.15	-0.00866510071122066\\
3.2	-0.0208215028450026\\
3.25	0.0257041653473235\\
3.3	-0.00320518995297041\\
3.35	-0.0608745360565117\\
3.4	-0.0980547841865175\\
3.45	-0.103699504601825\\
3.5	-0.105902382318639\\
3.55	-0.0740951480519001\\
3.6	-0.104383546964754\\
3.65	0.120756487405618\\
3.7	0.0698940014915172\\
3.75	0.0810492179684992\\
3.8	0.122531865391225\\
3.85	0.158758904994704\\
3.9	0.155220115411557\\
3.95	0.0234035688473963\\
4	0.103782080719778\\
4.05	0.205642185301321\\
4.1	0.168502495437937\\
4.15	0.245371037122246\\
4.2	0.232042011592399\\
4.25	0.207421840973132\\
4.3	0.269639032715287\\
4.35	0.302787839461726\\
4.4	0.299551233504769\\
4.45	0.380997911055743\\
4.5	0.31058724418213\\
4.55	0.216602535069331\\
4.6	0.286842594345167\\
4.65	0.267963087462691\\
4.7	0.23024977627426\\
4.75	0.220336623856745\\
4.8	0.206935928729143\\
4.85	0.205133632654501\\
4.9	0.299403366774251\\
4.95	0.212990970354327\\
5	0.0863603651924621\\
5.05	0.0285207720486765\\
5.1	0.0176384098735617\\
5.15	-0.00502529719086285\\
5.2	0.000877227582301058\\
5.25	0.0892520578447779\\
5.3	-0.0268918622989417\\
5.35	-0.157887599787775\\
5.4	-0.15968024554687\\
5.45	-0.167639816014847\\
5.5	-0.226017558626005\\
5.55	-0.174053455908778\\
5.6	-0.168031251082141\\
5.65	-0.0763877702826099\\
5.7	-0.182944124954156\\
5.75	-0.17619534099713\\
5.8	-0.154202034995809\\
5.85	-0.161057538519985\\
5.9	-0.129560477732022\\
5.95	-0.133008912317566\\
6	-0.0193716520723765\\
6.05	-0.00134456747425801\\
6.1	-0.0164378941690964\\
6.15	0.00195889903972284\\
6.2	-0.149051823949562\\
6.25	-0.148909228302738\\
6.3	-0.216906907080531\\
6.35	-0.187251767909946\\
6.4	-0.189448772455034\\
6.45	-0.128055585189334\\
6.5	-0.0252374295914282\\
6.55	-0.115254818900714\\
6.6	-0.037367894594476\\
6.65	-0.0918318727219647\\
6.7	-0.0319113883330049\\
6.75	0.016726580145248\\
6.8	0.0902256918305388\\
6.85	0.149147567886532\\
6.9	0.195822799580103\\
6.95	0.213169706568455\\
7	0.106727451519593\\
7.05	0.0603912592277055\\
7.1	0.0733011362816258\\
7.15	0.0885696488872113\\
7.2	0.0666166381125355\\
7.25	0.128086058497415\\
7.3	0.0807481658750076\\
7.35	0.1776609150147\\
7.4	0.142804767703358\\
7.45	0.222627054873556\\
7.5	0.187736497163888\\
7.55	0.332032605549944\\
7.6	0.277569555215247\\
7.65	0.261093048574386\\
7.7	0.118713152486685\\
7.75	0.0904899229314257\\
7.8	0.0276393690277912\\
7.85	0.0997067770967106\\
7.9	-0.0823736570425978\\
7.95	-0.0793458614630196\\
8	-0.176181292349479\\
8.05	-0.0596934881073595\\
8.1	-0.0235935820169876\\
8.15	-0.0724509313866349\\
8.2	-0.039921969583201\\
8.25	-0.0346192943644153\\
8.3	-0.135546780109679\\
8.35	-0.180693487278169\\
8.4	-0.238269424842038\\
8.45	-0.231638073076664\\
8.5	-0.111322692732218\\
8.55	-0.156585691076358\\
8.6	-0.108035767359456\\
8.65	-0.094593421337354\\
8.7	-0.07186242687406\\
8.75	-0.0359180210631303\\
8.8	-0.000615482182494964\\
8.85	0.025217252772493\\
8.9	0.0287752581627243\\
8.95	0.0323238697397818\\
9	0.0620708544466562\\
9.05	-0.0688093407596357\\
9.1	-0.0900446343565722\\
9.15	-0.071604245421887\\
9.2	0.0371433254821682\\
9.25	0.00542028860125597\\
9.3	0.142312849158139\\
9.35	0.0633631414837349\\
9.4	0.0789381987203012\\
9.45	-0.109950882941984\\
9.5	-0.129535845773247\\
9.55	-0.107359162810697\\
9.6	-0.283275839953943\\
9.65	-0.438294217425264\\
9.7	-0.423120109045262\\
9.75	-0.51321095403945\\
9.8	-0.668994915240981\\
9.85	-0.557449344643402\\
9.9	-0.601714371080479\\
9.95	-0.577421333391944\\
10	-0.332720227336629\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-2.12\\
0.05	-1.99643347059211\\
0.1	-1.88689574053403\\
0.15	-1.79441629889668\\
0.2	-1.61499300091292\\
0.25	-1.49510299923347\\
0.3	-1.23770375814445\\
0.35	-1.146989123547\\
0.4	-0.947044952073589\\
0.45	-0.837883231667888\\
0.5	-0.751886406792296\\
0.55	-0.549341113533496\\
0.6	-0.388305554433424\\
0.65	-0.362577888522374\\
0.7	-0.211010658064425\\
0.75	-0.231633790932864\\
0.8	-0.0513652664875868\\
0.85	-0.0320321357542692\\
0.9	0.0490167701267883\\
0.95	0.176643274217825\\
1	0.315018901680187\\
1.05	0.325007397116486\\
1.1	0.408486676211187\\
1.15	0.42296574728066\\
1.2	0.418882888345434\\
1.25	0.38613307322966\\
1.3	0.352303326636057\\
1.35	0.366208745121005\\
1.4	0.41202703598754\\
1.45	0.564461744337642\\
1.5	0.508683328654971\\
1.55	0.541843355071699\\
1.6	0.542997274511068\\
1.65	0.700448260920336\\
1.7	0.662782055730139\\
1.75	0.597027759276155\\
1.8	0.638796534027514\\
1.85	0.6341414879757\\
1.9	0.642790302848087\\
1.95	0.531480554752324\\
2	0.659385028138338\\
2.05	0.607516540763696\\
2.1	0.654421752979493\\
2.15	0.556269306881591\\
2.2	0.442936576547619\\
2.25	0.449515305398901\\
2.3	0.458117918596748\\
2.35	0.435578964646979\\
2.4	0.453133793450404\\
2.45	0.330927950280999\\
2.5	0.343919155763181\\
2.55	0.318908669049728\\
2.6	0.36448666787958\\
2.65	0.316534572509737\\
2.7	0.228038552738786\\
2.75	0.243453851153403\\
2.8	0.228820060051837\\
2.85	0.171086156657443\\
2.9	0.157523829213146\\
2.95	0.0733666797368829\\
3	-0.107511710413587\\
3.05	-0.192628244789275\\
3.1	-0.160394787162891\\
3.15	-0.0816319901281268\\
3.2	-0.203565127859713\\
3.25	-0.197806812652058\\
3.3	-0.186758933175496\\
3.35	-0.1912449748286\\
3.4	-0.242662011357262\\
3.45	-0.266474283024293\\
3.5	-0.282328089600836\\
3.55	-0.317754058284223\\
3.6	-0.308221469392831\\
3.65	-0.334947780207474\\
3.7	-0.32655509558312\\
3.75	-0.342891473018318\\
3.8	-0.385561193913088\\
3.85	-0.329623605265582\\
3.9	-0.33248549126563\\
3.95	-0.283182851428945\\
4	-0.289108045420594\\
4.05	-0.133501327937179\\
4.1	-0.0900838107704144\\
4.15	-0.0366103995282086\\
4.2	-0.116995171324564\\
4.25	-0.010408870246615\\
4.3	0.0138998400158025\\
4.35	0.0239527227494707\\
4.4	0.0115268351314944\\
4.45	0.0684539735194802\\
4.5	0.00644323020694724\\
4.55	0.0408133629907777\\
4.6	0.189704068584014\\
4.65	0.120178785298726\\
4.7	0.0278652705203433\\
4.75	-0.0491959110097018\\
4.8	-0.0646811759686487\\
4.85	-0.136420780395821\\
4.9	-0.154630805722038\\
4.95	-0.147520000368989\\
5	-0.147977602917114\\
5.05	-0.166616394401282\\
5.1	-0.0576847984329669\\
5.15	0.0239653678637386\\
5.2	0.0594833252432958\\
5.25	0.0124786026158872\\
5.3	-0.0135843858024344\\
5.35	-0.0967960139950533\\
5.4	-0.024771729417718\\
5.45	-0.0165767853394727\\
5.5	0.0883415544919444\\
5.55	0.062330791532629\\
5.6	0.0223360671318533\\
5.65	0.0193785389196557\\
5.7	-0.0847763077358926\\
5.75	0.0488225359471312\\
5.8	0.104992208976176\\
5.85	-0.0316904094465962\\
5.9	0.0176226357324436\\
5.95	0.0486860172876036\\
6	0.0862230979418994\\
6.05	0.160952934700097\\
6.1	0.206710497579476\\
6.15	-0.029190227466324\\
6.2	0.0417072705773319\\
6.25	-0.0428091217257798\\
6.3	-0.0334315818607201\\
6.35	-0.0748186635514423\\
6.4	-0.203012740174395\\
6.45	-0.273860263149139\\
6.5	-0.26003638626808\\
6.55	-0.325441916826246\\
6.6	-0.439619621840146\\
6.65	-0.403590539231664\\
6.7	-0.480885950991913\\
6.75	-0.429069484335571\\
6.8	-0.393905516757356\\
6.85	-0.355163365972097\\
6.9	-0.366276577152187\\
6.95	-0.344528843982982\\
7	-0.343792107697351\\
7.05	-0.392611248869378\\
7.1	-0.270049059947704\\
7.15	-0.257356946223995\\
7.2	-0.244894009220282\\
7.25	-0.128391653627837\\
7.3	-0.0206139244595057\\
7.35	-0.00146062469838563\\
7.4	0.149301753708952\\
7.45	0.268461164889864\\
7.5	0.230931515086109\\
7.55	0.163052722843184\\
7.6	0.0800117518388169\\
7.65	0.0852109599012042\\
7.7	0.217218130434564\\
7.75	0.22644336464473\\
7.8	0.245660529999724\\
7.85	0.278454029568599\\
7.9	0.283030556187204\\
7.95	0.138019676374497\\
8	0.0968242827166482\\
8.05	0.075919137965818\\
8.1	0.137275857417002\\
8.15	0.0734066569919709\\
8.2	-0.00573561309020428\\
8.25	0.0376641344334879\\
8.3	0.184596838039647\\
8.35	0.258217741939633\\
8.4	0.216729330350712\\
8.45	0.0918035369974093\\
8.5	0.0427358521119458\\
8.55	0.0175645592320091\\
8.6	-0.022869451094697\\
8.65	0.105701171299966\\
8.7	0.114904318099085\\
8.75	0.0894589658414496\\
8.8	0.0683723267178295\\
8.85	-0.0421065355882968\\
8.9	0.0134251332648595\\
8.95	-0.0702981542201748\\
9	-0.0575243511845577\\
9.05	-0.14740544318014\\
9.1	-0.0958627994641332\\
9.15	-0.0549796357818525\\
9.2	-0.0238914543119798\\
9.25	0.00725883372039321\\
9.3	-0.0195311621655205\\
9.35	-0.0620374185548482\\
9.4	0.0433956708127109\\
9.45	0.00459209434844111\\
9.5	0.134274226044574\\
9.55	0.111314392461441\\
9.6	0.172174319359841\\
9.65	0.121805403476786\\
9.7	0.159065855255918\\
9.75	0.184528747690459\\
9.8	0.147689717318301\\
9.85	0.167769557869011\\
9.9	0.273977198578492\\
9.95	0.147340884169087\\
10	0.129700177107511\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.99\\
0.05	-1.71371879209723\\
0.1	-1.57631724292924\\
0.15	-1.3827186160065\\
0.2	-1.31691030138369\\
0.25	-1.19837229926121\\
0.3	-0.99253606729722\\
0.35	-0.939635479066262\\
0.4	-0.841272927341895\\
0.45	-0.717894073930408\\
0.5	-0.559312264334442\\
0.55	-0.315759551497744\\
0.6	-0.237964776568115\\
0.65	-0.038557427531007\\
0.7	0.114685483631707\\
0.75	0.303520533571191\\
0.8	0.381947132787771\\
0.85	0.464358734185781\\
0.9	0.524564061288598\\
0.95	0.437122544544007\\
1	0.506864257876254\\
1.05	0.613327465289784\\
1.1	0.70449951128346\\
1.15	0.641265865575718\\
1.2	0.667754580450109\\
1.25	0.723431729281459\\
1.3	0.609130839060452\\
1.35	0.658587784587853\\
1.4	0.622665366294803\\
1.45	0.614711474363404\\
1.5	0.589813290663576\\
1.55	0.526713815312777\\
1.6	0.526274277772098\\
1.65	0.472535761074262\\
1.7	0.393272866193269\\
1.75	0.331112129952308\\
1.8	0.269921736356617\\
1.85	0.203231471619194\\
1.9	0.107553086513499\\
1.95	0.276515448631419\\
2	0.262872519117934\\
2.05	0.172510697075387\\
2.1	0.253704155638575\\
2.15	0.234691660293039\\
2.2	0.122873616593984\\
2.25	0.0989236201869465\\
2.3	0.0356488059058196\\
2.35	0.012971611741693\\
2.4	0.0422540233635737\\
2.45	0.0682609388795282\\
2.5	0.0560123564876694\\
2.55	0.0139539520753661\\
2.6	-0.0205250009566876\\
2.65	-0.0310117210861312\\
2.7	-0.0623272992045514\\
2.75	0.00115051573881445\\
2.8	-0.0730912874296514\\
2.85	0.0568657558703563\\
2.9	0.0993604798853788\\
2.95	-0.0129482962196877\\
3	-0.0706128990730542\\
3.05	0.0587888195946988\\
3.1	0.107974308272937\\
3.15	0.0086157239502994\\
3.2	0.0309159066186299\\
3.25	-0.00618271215544412\\
3.3	-0.0578540021194688\\
3.35	-0.188706638742124\\
3.4	-0.184802819694927\\
3.45	-0.303127869285066\\
3.5	-0.296294200504097\\
3.55	-0.205563468072753\\
3.6	-0.173079670226391\\
3.65	-0.0852331670008507\\
3.7	0.0941270306815131\\
3.75	0.130981386458763\\
3.8	0.0912522597545955\\
3.85	0.233057193834791\\
3.9	0.19942530580832\\
3.95	0.217585550595349\\
4	0.148675227950742\\
4.05	0.146530033720048\\
4.1	0.12813197505568\\
4.15	0.0179201235679086\\
4.2	0.0355179810154771\\
4.25	0.0266503036456993\\
4.3	0.0516445330774679\\
4.35	0.0812652508488682\\
4.4	0.159079113872461\\
4.45	0.146898730201687\\
4.5	0.144431181424087\\
4.55	0.0527804239864172\\
4.6	-0.0270281000501303\\
4.65	0.0542639615801829\\
4.7	-0.0603165750425215\\
4.75	-0.0816701326620007\\
4.8	0.0147355486217022\\
4.85	-0.0561484837999783\\
4.9	0.0521625550847013\\
4.95	-0.0113322497745673\\
5	-0.0179027665021158\\
5.05	0.0329485305986111\\
5.1	-0.0519927669126662\\
5.15	0.00820010430222722\\
5.2	0.0173278412112452\\
5.25	-0.127604174014569\\
5.3	-0.160567431318377\\
5.35	-0.157979094876551\\
5.4	-0.159950561659117\\
5.45	-0.195987191428613\\
5.5	-0.196336943318339\\
5.55	-0.13405939354751\\
5.6	-0.171568816906581\\
5.65	-0.232926937195811\\
5.7	-0.183428027721035\\
5.75	-0.180356338228981\\
5.8	-0.197200876216174\\
5.85	-0.22076666478208\\
5.9	-0.170777195649514\\
5.95	-0.0861808107516089\\
6	-0.122053154174211\\
6.05	-0.132902713397624\\
6.1	-0.173517702462989\\
6.15	-0.0847856810838641\\
6.2	-0.0280418066938006\\
6.25	-0.0400986825056433\\
6.3	-0.0636034266497498\\
6.35	-0.0551722372013904\\
6.4	0.0358116755906015\\
6.45	0.0102656428636991\\
6.5	0.0777667362211488\\
6.55	0.0670484276966672\\
6.6	0.10768726583562\\
6.65	0.247200674663535\\
6.7	0.318560710134652\\
6.75	0.342381987402708\\
6.8	0.388759274620319\\
6.85	0.347729953240113\\
6.9	0.348255665453365\\
6.95	0.327288379445164\\
7	0.37286404396679\\
7.05	0.189363450988452\\
7.1	0.334034810386558\\
7.15	0.309885362087933\\
7.2	0.233200560309665\\
7.25	0.323792413784525\\
7.3	0.33157682590273\\
7.35	0.370750745447308\\
7.4	0.340025469613248\\
7.45	0.307916852690738\\
7.5	0.175844565630773\\
7.55	0.186324986768919\\
7.6	0.0608530683158101\\
7.65	0.0512275831840702\\
7.7	0.0607233140196507\\
7.75	0.114738336876002\\
7.8	0.156649411443802\\
7.85	0.127324370063178\\
7.9	0.108894047695965\\
7.95	0.0277438815127761\\
8	0.0166700935447667\\
8.05	0.0686161334069107\\
8.1	0.0359661556678664\\
8.15	0.0726848251888282\\
8.2	-0.119010348433255\\
8.25	-0.195173966587172\\
8.3	-0.14878725239329\\
8.35	-0.0303611001578206\\
8.4	0.0974517663292278\\
8.45	0.0774129426956088\\
8.5	0.0533970885261923\\
8.55	0.0360796667574558\\
8.6	0.0400594685892479\\
8.65	-0.0378923060461232\\
8.7	-0.0187244872929119\\
8.75	-0.0283109090505922\\
8.8	-0.0495958767362012\\
8.85	-0.0246030121891994\\
8.9	-0.0195699508516437\\
8.95	-0.115968995004723\\
9	-0.0581604216500306\\
9.05	-0.0410181579087095\\
9.1	0.0427164321259005\\
9.15	0.156512172531619\\
9.2	0.14289754234112\\
9.25	0.199482390326233\\
9.3	0.409645968425667\\
9.35	0.42691537341748\\
9.4	0.445089648115845\\
9.45	0.485398254564492\\
9.5	0.419329463221701\\
9.55	0.377086307117027\\
9.6	0.340806822263668\\
9.65	0.280778148489461\\
9.7	0.235923235788677\\
9.75	0.0131531285067759\\
9.8	-0.0491542305828338\\
9.85	-0.0548019598241192\\
9.9	-0.123187712564811\\
9.95	-0.0311067063407825\\
10	-0.0517867480597482\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.86\\
0.05	-1.74584391007042\\
0.1	-1.59934141439551\\
0.15	-1.47563054898884\\
0.2	-1.19729005050141\\
0.25	-0.973835764633475\\
0.3	-0.798242961658676\\
0.35	-0.773732517297413\\
0.4	-0.720172754538286\\
0.45	-0.625361366211544\\
0.5	-0.455582449107406\\
0.55	-0.467483952959338\\
0.6	-0.402889305417659\\
0.65	-0.197187238475\\
0.7	-0.100102744248489\\
0.75	-0.0127403989440026\\
0.8	-0.0385460194887843\\
0.85	0.0126753029131367\\
0.9	0.10046723544161\\
0.95	0.13332073553958\\
1	0.251379259527259\\
1.05	0.23570916334127\\
1.1	0.242554822619024\\
1.15	0.356088644384967\\
1.2	0.391135976189802\\
1.25	0.509082678006597\\
1.3	0.568342425857429\\
1.35	0.675774667983818\\
1.4	0.690301708172067\\
1.45	0.787600136329484\\
1.5	0.809042598255427\\
1.55	0.797837542706617\\
1.6	0.802880536785618\\
1.65	0.840140463025718\\
1.7	0.886841219385924\\
1.75	0.904813133950836\\
1.8	0.841530898248818\\
1.85	0.841999279911944\\
1.9	0.670877121786947\\
1.95	0.629713762640343\\
2	0.600276072769405\\
2.05	0.562029301681201\\
2.1	0.455508363463896\\
2.15	0.483865479847581\\
2.2	0.534746796751851\\
2.25	0.413715999362373\\
2.3	0.357478177176753\\
2.35	0.410220449675966\\
2.4	0.467934468632458\\
2.45	0.42679440266008\\
2.5	0.341764212144438\\
2.55	0.1893130865534\\
2.6	0.190386398699288\\
2.65	0.270179787738575\\
2.7	0.215088388858162\\
2.75	0.246442836321186\\
2.8	0.361560974198897\\
2.85	0.365979921565136\\
2.9	0.383533609113296\\
2.95	0.245422247606648\\
3	0.148673705438747\\
3.05	0.104627552896415\\
3.1	0.0464538629529725\\
3.15	-0.0605715731419747\\
3.2	-0.0490660136618452\\
3.25	-0.0871561818668854\\
3.3	-0.0913070954589363\\
3.35	-0.172780700937176\\
3.4	-0.276125925202972\\
3.45	-0.229648275706029\\
3.5	-0.141689930078534\\
3.55	-0.130861006401132\\
3.6	-0.159481664478824\\
3.65	-0.0671719821151755\\
3.7	-0.0490200556669233\\
3.75	0.0593505804135944\\
3.8	0.0498080793888287\\
3.85	0.207885556957038\\
3.9	0.186744266600579\\
3.95	0.185384579513894\\
4	0.19597310264995\\
4.05	0.218512006516977\\
4.1	0.122042278589266\\
4.15	0.104844587610272\\
4.2	0.0714216759377397\\
4.25	-0.0903118010816131\\
4.3	-0.0623753527951821\\
4.35	-0.0498937329832091\\
4.4	-0.0880744446295381\\
4.45	0.0128977701189051\\
4.5	0.149380159586471\\
4.55	0.114997258912629\\
4.6	0.0877796286889367\\
4.65	0.0927129697868873\\
4.7	0.0809267225533849\\
4.75	-0.00412053952754744\\
4.8	0.0936177895445241\\
4.85	0.0488973457697499\\
4.9	0.0163545068088284\\
4.95	-0.0338150181776687\\
5	0.0127236537728168\\
5.05	-0.0708105649930867\\
5.1	-0.0521643900192795\\
5.15	-0.189508326338962\\
5.2	-0.206341028068743\\
5.25	-0.224809718560536\\
5.3	-0.133300122807478\\
5.35	-0.10407656578836\\
5.4	0.00543472382487134\\
5.45	-0.0252053935176135\\
5.5	-0.0868347316117992\\
5.55	-0.0468300591023431\\
5.6	0.0337508973486984\\
5.65	0.0744802706910681\\
5.7	0.0173323931834821\\
5.75	-0.0767427708038404\\
5.8	-0.0508410122414624\\
5.85	-0.0301587059056199\\
5.9	-0.0886574183979966\\
5.95	-0.0495160459308544\\
6	-0.0708103829734291\\
6.05	-0.0446049122875155\\
6.1	0.0453345304745387\\
6.15	-0.0626071591445075\\
6.2	-0.102756847028887\\
6.25	-0.177193155371255\\
6.3	-0.281341499188632\\
6.35	-0.219053749036545\\
6.4	-0.210850626965873\\
6.45	-0.192089008620374\\
6.5	-0.280250910792881\\
6.55	-0.149319531636196\\
6.6	-0.129555218223926\\
6.65	-0.184767560292138\\
6.7	-0.125923102724894\\
6.75	-0.254998689640902\\
6.8	-0.307332092682601\\
6.85	-0.271510984033307\\
6.9	-0.342849586203994\\
6.95	-0.38417429030048\\
7	-0.402936510595174\\
7.05	-0.426686257447135\\
7.1	-0.479378781614466\\
7.15	-0.474024925574181\\
7.2	-0.509065010826136\\
7.25	-0.538732131376448\\
7.3	-0.548877897898771\\
7.35	-0.478645801685629\\
7.4	-0.483478272828903\\
7.45	-0.400388339156852\\
7.5	-0.329599734953234\\
7.55	-0.338524931929432\\
7.6	-0.233357377525179\\
7.65	-0.207313512915263\\
7.7	-0.0809474203390127\\
7.75	-0.147201469696671\\
7.8	-0.124676711064421\\
7.85	-0.0535300233915606\\
7.9	0.0459003009118476\\
7.95	0.161962469582376\\
8	0.0451055623209605\\
8.05	0.033075810301693\\
8.1	-0.0378063225872846\\
8.15	-0.0380766446874803\\
8.2	0.0306488030880024\\
8.25	0.126635693685211\\
8.3	0.0647105446276182\\
8.35	-0.0366782619065694\\
8.4	0.0238207382556101\\
8.45	0.0331346005606563\\
8.5	0.0551043802015656\\
8.55	0.0561936358271447\\
8.6	0.0402454369952631\\
8.65	0.135015276494606\\
8.7	0.121823766482003\\
8.75	0.21042321252754\\
8.8	0.261404715654434\\
8.85	0.263510942518347\\
8.9	0.286126296192484\\
8.95	0.252262382588757\\
9	0.131811489605775\\
9.05	0.241092898327343\\
9.1	0.186182809529853\\
9.15	0.16889762838679\\
9.2	0.161533174556579\\
9.25	0.218272115700267\\
9.3	0.204259423510025\\
9.35	0.117876435808261\\
9.4	0.12784857039432\\
9.45	0.105698223828465\\
9.5	0.0780816658492215\\
9.55	0.0832750242712038\\
9.6	0.0836288812908666\\
9.65	0.170818657821118\\
9.7	0.190909429919417\\
9.75	0.137636479267092\\
9.8	0.20113692120394\\
9.85	0.176171301825461\\
9.9	0.207846753061466\\
9.95	0.218028721224823\\
10	0.0814714919631262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.73\\
0.05	-1.55827326863502\\
0.1	-1.42917307860231\\
0.15	-1.38802562490568\\
0.2	-1.2707758012477\\
0.25	-1.18660355759342\\
0.3	-1.07398332020198\\
0.35	-0.884806392747317\\
0.4	-0.573090117160241\\
0.45	-0.517614074822886\\
0.5	-0.481789912981155\\
0.55	-0.43025508913527\\
0.6	-0.335727644054062\\
0.65	-0.145465942925817\\
0.7	-0.0367640394890205\\
0.75	0.0495216630085968\\
0.8	0.178013791360583\\
0.85	0.316087941624588\\
0.9	0.334601948097678\\
0.95	0.47124394825265\\
1	0.368877596015709\\
1.05	0.487791262152555\\
1.1	0.610024120407574\\
1.15	0.5627679252825\\
1.2	0.497045756922606\\
1.25	0.433422948185178\\
1.3	0.428916848040446\\
1.35	0.531745362899563\\
1.4	0.519403613019575\\
1.45	0.570799257120033\\
1.5	0.657707190818886\\
1.55	0.693235639497905\\
1.6	0.695765880861439\\
1.65	0.773823303619463\\
1.7	0.818284208419404\\
1.75	0.820830806208121\\
1.8	0.829423135641853\\
1.85	0.800171686769524\\
1.9	0.791977999144572\\
1.95	0.781842106581885\\
2	0.864894808706882\\
2.05	0.727244565513149\\
2.1	0.623486410090982\\
2.15	0.507618337945918\\
2.2	0.493958179611116\\
2.25	0.563665593056627\\
2.3	0.521629526804299\\
2.35	0.344256557311159\\
2.4	0.410553662428097\\
2.45	0.272719215654098\\
2.5	0.120196727488773\\
2.55	0.13703403398004\\
2.6	0.0166973127086388\\
2.65	0.0541282961691745\\
2.7	-0.013347063258103\\
2.75	-0.0291274041597775\\
2.8	0.0524353036250885\\
2.85	0.209530561199659\\
2.9	0.134522117682547\\
2.95	0.148918614401519\\
3	0.122938485447344\\
3.05	0.113997020270293\\
3.1	0.108930246211491\\
3.15	0.140109340330714\\
3.2	0.122789562751387\\
3.25	-0.0949445661310829\\
3.3	-0.162195602995285\\
3.35	-0.200341663940863\\
3.4	-0.157046867573661\\
3.45	-0.181546116024419\\
3.5	-0.163087225803301\\
3.55	0.00891388854340497\\
3.6	-0.152073760377369\\
3.65	-0.175201752399975\\
3.7	-0.0598248891384827\\
3.75	-0.171147021870621\\
3.8	-0.177912634220601\\
3.85	-0.267482055016585\\
3.9	-0.379379456662093\\
3.95	-0.403745211245963\\
4	-0.476477816494898\\
4.05	-0.451669643093398\\
4.1	-0.450140626575202\\
4.15	-0.324374212761709\\
4.2	-0.405123286961385\\
4.25	-0.42823909883039\\
4.3	-0.517118751885792\\
4.35	-0.4809351938152\\
4.4	-0.474649871944796\\
4.45	-0.406776067021477\\
4.5	-0.28581636238433\\
4.55	-0.231757936865642\\
4.6	-0.255540515327832\\
4.65	-0.250322319137868\\
4.7	-0.292621224529137\\
4.75	-0.119891827530308\\
4.8	-0.160696046280915\\
4.85	-0.115670367336715\\
4.9	-0.0408793041374941\\
4.95	-0.00791259334846336\\
5	0.12969156805563\\
5.05	0.108154645031976\\
5.1	0.0140247386185379\\
5.15	0.0416746640776425\\
5.2	0.0872800078903953\\
5.25	0.286759444994592\\
5.3	0.395878010325188\\
5.35	0.420544299576707\\
5.4	0.495611023836162\\
5.45	0.582306352263525\\
5.5	0.65338652362784\\
5.55	0.608960098970423\\
5.6	0.667124363914194\\
5.65	0.666701922598627\\
5.7	0.70208541787702\\
5.75	0.668826178477122\\
5.8	0.549243983796087\\
5.85	0.591362517210818\\
5.9	0.460945321743781\\
5.95	0.464820329129506\\
6	0.395433992692329\\
6.05	0.337972402852392\\
6.1	0.324518145501204\\
6.15	0.369941927737334\\
6.2	0.251961322350826\\
6.25	0.237919731861549\\
6.3	0.196739855885901\\
6.35	0.225789578243908\\
6.4	0.258943552968316\\
6.45	0.237664978212385\\
6.5	0.188583507932444\\
6.55	0.139852061150337\\
6.6	0.0538716580880382\\
6.65	-0.0567657940071063\\
6.7	0.0193341545823717\\
6.75	-0.105288547921681\\
6.8	-0.0537849291616797\\
6.85	-0.141183371800487\\
6.9	-0.237723521511428\\
6.95	-0.328858335964914\\
7	-0.299154772162409\\
7.05	-0.265099340433937\\
7.1	-0.383562034093917\\
7.15	-0.390702586541739\\
7.2	-0.333001313417818\\
7.25	-0.313499156010851\\
7.3	-0.207970134742196\\
7.35	-0.14062279403714\\
7.4	-0.181674989527586\\
7.45	-0.236296940203992\\
7.5	-0.189824948968933\\
7.55	-0.250599310376961\\
7.6	-0.305307147615291\\
7.65	-0.287604854184125\\
7.7	-0.291750087056691\\
7.75	-0.28753555144764\\
7.8	-0.267399882285677\\
7.85	-0.18492128335418\\
7.9	-0.229060921374997\\
7.95	-0.139579239499742\\
8	-0.243828176567234\\
8.05	-0.313595736192666\\
8.1	-0.344170068275053\\
8.15	-0.166467312320156\\
8.2	-0.0750184044202511\\
8.25	-0.0348820253219545\\
8.3	0.0985389239632869\\
8.35	0.192991669404495\\
8.4	0.0471762965686075\\
8.45	0.0940470037206416\\
8.5	0.102810104295965\\
8.55	0.0545443810594428\\
8.6	0.105375416693508\\
8.65	0.0691997122415705\\
8.7	0.0151331714356287\\
8.75	-0.13293283928517\\
8.8	-0.23862991945112\\
8.85	-0.213824601249326\\
8.9	-0.137414069293684\\
8.95	-0.144425418222779\\
9	-0.0420884529561502\\
9.05	-0.0192403218249822\\
9.1	-0.0282730614907835\\
9.15	0.0646278124098556\\
9.2	0.1495941663361\\
9.25	0.21358794778836\\
9.3	0.171578489418552\\
9.35	0.218382519977016\\
9.4	0.343901174046449\\
9.45	0.375729245561683\\
9.5	0.326040679912046\\
9.55	0.238605189569259\\
9.6	0.159828829066011\\
9.65	-0.00859875463502049\\
9.7	0.0482102041445259\\
9.75	0.0676708354390623\\
9.8	0.0433007749011908\\
9.85	0.0516983532240611\\
9.9	0.0612050903850169\\
9.95	0.0260518790107178\\
10	-0.032313971880892\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.6\\
0.05	-1.49129765578927\\
0.1	-1.42439107375889\\
0.15	-1.2476795335011\\
0.2	-1.16855129254255\\
0.25	-0.975444467494689\\
0.3	-0.763290514157451\\
0.35	-0.638114746859072\\
0.4	-0.525788177266476\\
0.45	-0.43268868224211\\
0.5	-0.213797380997564\\
0.55	-0.155825967849725\\
0.6	-0.0744418849006804\\
0.65	0.0625348753443886\\
0.7	0.0698725893707819\\
0.75	0.132557987210248\\
0.8	0.176446351889988\\
0.85	0.388335402100684\\
0.9	0.360203538135905\\
0.95	0.469785719155056\\
1	0.479236494445326\\
1.05	0.586318356036354\\
1.1	0.642136209350577\\
1.15	0.601141950356709\\
1.2	0.427508146865478\\
1.25	0.488972028009228\\
1.3	0.484773292597901\\
1.35	0.400249823201422\\
1.4	0.354076260966229\\
1.45	0.34168377946443\\
1.5	0.328984355548777\\
1.55	0.379964583739725\\
1.6	0.376048325308309\\
1.65	0.50303201303919\\
1.7	0.45957353770398\\
1.75	0.502169968023392\\
1.8	0.392696243860247\\
1.85	0.441185839380296\\
1.9	0.383802662435721\\
1.95	0.32464776187326\\
2	0.286992086815904\\
2.05	0.28193644009091\\
2.1	0.180147217375624\\
2.15	0.118811473522935\\
2.2	0.0692726220882413\\
2.25	0.0541265336900854\\
2.3	0.05841485471216\\
2.35	-0.0281797584086704\\
2.4	0.0513957334095493\\
2.45	0.0404265760375545\\
2.5	-0.121980209296408\\
2.55	-0.215483261430847\\
2.6	-0.196779917325846\\
2.65	-0.266653345741947\\
2.7	-0.300375654271921\\
2.75	-0.23178510478351\\
2.8	-0.342036524764188\\
2.85	-0.374021802896095\\
2.9	-0.333839357182418\\
2.95	-0.22124384841089\\
3	-0.308613337528399\\
3.05	-0.250713494599239\\
3.1	-0.190837244775757\\
3.15	-0.210334225625364\\
3.2	-0.205526913306724\\
3.25	-0.113655987800855\\
3.3	-0.159670489562545\\
3.35	-0.208045640827648\\
3.4	-0.183467881143089\\
3.45	-0.0662839485602271\\
3.5	-0.0274543747114233\\
3.55	-0.119085494843718\\
3.6	-0.0288574073968446\\
3.65	0.0279642637407475\\
3.7	0.106739651083655\\
3.75	0.18461892356407\\
3.8	0.112564316037707\\
3.85	0.138139634559159\\
3.9	0.0298045917997612\\
3.95	0.0658075598842537\\
4	0.0402422927574513\\
4.05	-0.066722140002546\\
4.1	-0.145169262729579\\
4.15	-0.165749532923157\\
4.2	-0.197803550818819\\
4.25	-0.190239977194642\\
4.3	-0.108619601451356\\
4.35	-0.0884904532708956\\
4.4	-0.0660111582749906\\
4.45	0.0470649679265556\\
4.5	0.18562232304198\\
4.55	0.06170718915142\\
4.6	0.102045291373712\\
4.65	-0.00123804805317049\\
4.7	0.082607487579073\\
4.75	0.0480488373009621\\
4.8	-0.0809948555179759\\
4.85	0.000612011751382757\\
4.9	0.185759326464683\\
4.95	0.051674721434031\\
5	-0.0518954625456932\\
5.05	-0.070997862774077\\
5.1	0.0323342330174676\\
5.15	0.0422925905051512\\
5.2	0.124955822485634\\
5.25	0.231752624579374\\
5.3	0.124016244893458\\
5.35	0.0892173360543597\\
5.4	0.0197565925648774\\
5.45	0.214965352949592\\
5.5	0.221907463673204\\
5.55	0.229782400419716\\
5.6	0.163203494166417\\
5.65	0.156644047488153\\
5.7	0.173568355630354\\
5.75	0.242517220396434\\
5.8	0.306913348562696\\
5.85	0.33549611229062\\
5.9	0.232992522690662\\
5.95	0.133580376260733\\
6	0.226223401344356\\
6.05	0.215134086797669\\
6.1	0.24872881755529\\
6.15	0.0719287810786594\\
6.2	0.092405660495938\\
6.25	0.118269565847394\\
6.3	0.0788532092575274\\
6.35	0.00749806331528979\\
6.4	-0.0957778722772711\\
6.45	-0.13214286257139\\
6.5	-0.311034416663142\\
6.55	-0.254214063751901\\
6.6	-0.184613022845199\\
6.65	-0.364417984384408\\
6.7	-0.37561702012475\\
6.75	-0.224186447285264\\
6.8	-0.370264059447581\\
6.85	-0.357025186410683\\
6.9	-0.380959874860271\\
6.95	-0.352399713176805\\
7	-0.242063284596577\\
7.05	-0.205596548480286\\
7.1	-0.187007673541675\\
7.15	-0.261979124313699\\
7.2	-0.316384962006837\\
7.25	-0.315969955698475\\
7.3	-0.421793467320392\\
7.35	-0.4353551065917\\
7.4	-0.425272359309016\\
7.45	-0.411294160773886\\
7.5	-0.477068180755551\\
7.55	-0.473134664304678\\
7.6	-0.42394687002892\\
7.65	-0.375024576049302\\
7.7	-0.290672810386725\\
7.75	-0.209265154114491\\
7.8	-0.220125817308481\\
7.85	-0.219491125123959\\
7.9	-0.30518455030843\\
7.95	-0.260964121664082\\
8	-0.157979780245347\\
8.05	-0.173229613763336\\
8.1	-0.0803262271541046\\
8.15	-0.0598679749195946\\
8.2	-0.0394881510634297\\
8.25	-0.0277057805283518\\
8.3	-0.0322268361062443\\
8.35	-0.155588733568811\\
8.4	-0.0282155445603092\\
8.45	0.0944431919297335\\
8.5	-0.00683617950456894\\
8.55	0.00270616896341666\\
8.6	0.099303464434334\\
8.65	0.138337432892681\\
8.7	0.186831894013895\\
8.75	0.26147192301239\\
8.8	0.285218492183141\\
8.85	0.201734011521406\\
8.9	0.203340490165343\\
8.95	0.183653802755845\\
9	0.189641735884385\\
9.05	0.160043102396817\\
9.1	0.0617732085346007\\
9.15	0.120376472542751\\
9.2	0.0838368633633737\\
9.25	0.092875956727436\\
9.3	0.105094183486281\\
9.35	0.167086036015425\\
9.4	0.247328915329885\\
9.45	0.303351615730001\\
9.5	0.345503664827237\\
9.55	0.394399994447603\\
9.6	0.4464104333103\\
9.65	0.480687250848916\\
9.7	0.383394844331037\\
9.75	0.332982729665963\\
9.8	0.247968529707525\\
9.85	0.221708783920287\\
9.9	0.112970609222176\\
9.95	-0.0314826504465804\\
10	-0.104587143401283\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.47\\
0.05	-1.42008689677277\\
0.1	-1.43014513381752\\
0.15	-1.32850721596129\\
0.2	-1.05994528736118\\
0.25	-0.985612809753008\\
0.3	-0.947368262676795\\
0.35	-0.868159593433876\\
0.4	-0.667635559964806\\
0.45	-0.492994563175221\\
0.5	-0.355977173701193\\
0.55	-0.34070151724939\\
0.6	-0.27655101124957\\
0.65	-0.226530720925852\\
0.7	-0.148867029013013\\
0.75	-0.175466241185667\\
0.8	-0.22319774608976\\
0.85	-0.192859762872272\\
0.9	-0.175427465184285\\
0.95	-0.0480655147468544\\
1	-0.0931861955367226\\
1.05	-0.0515799182044119\\
1.1	0.014225498825269\\
1.15	0.00776035551046839\\
1.2	0.011875430799996\\
1.25	0.105164294017527\\
1.3	0.202917523918609\\
1.35	0.200864955937887\\
1.4	0.209456525491667\\
1.45	0.241276979178852\\
1.5	0.394355334196772\\
1.55	0.406206706062335\\
1.6	0.392019452151094\\
1.65	0.288127743302646\\
1.7	0.312740494729938\\
1.75	0.346455205897216\\
1.8	0.252385281865374\\
1.85	0.292163418130244\\
1.9	0.376728994021536\\
1.95	0.448333372213963\\
2	0.436780306798172\\
2.05	0.397005374020941\\
2.1	0.303705949819133\\
2.15	0.289205224805741\\
2.2	0.328845249502463\\
2.25	0.31095221320471\\
2.3	0.302661554840297\\
2.35	0.343058437250466\\
2.4	0.337674204467179\\
2.45	0.316734433045833\\
2.5	0.335873485982805\\
2.55	0.170988605924883\\
2.6	0.165632851942942\\
2.65	0.0130463106366844\\
2.7	-0.0791875738227244\\
2.75	-0.012351568180568\\
2.8	0.0961505847992135\\
2.85	0.0912599426581644\\
2.9	0.18355728565225\\
2.95	0.311592324342984\\
3	0.306704016116382\\
3.05	0.382351207161244\\
3.1	0.299065261521417\\
3.15	0.291098591039576\\
3.2	0.262238585158237\\
3.25	0.354094636037672\\
3.3	0.347805677325415\\
3.35	0.26197312044371\\
3.4	0.23294267262452\\
3.45	0.162845938341921\\
3.5	0.054791666158484\\
3.55	-0.0253262547445872\\
3.6	-0.140155571994485\\
3.65	-0.151990569474687\\
3.7	-0.243170712496922\\
3.75	-0.195386032838264\\
3.8	-0.0545728275031855\\
3.85	-0.0429180633354624\\
3.9	0.034634849063842\\
3.95	0.0162624270233114\\
4	0.0894481367015862\\
4.05	0.142709786470438\\
4.1	0.128270152106361\\
4.15	0.0370655551920592\\
4.2	-0.0343628615558348\\
4.25	0.0820701366046395\\
4.3	0.116012115684351\\
4.35	0.077046695367085\\
4.4	-0.0322355474668543\\
4.45	0.0312467659152542\\
4.5	0.0208413545667747\\
4.55	-0.061788915969836\\
4.6	-0.125036664754061\\
4.65	-0.151405807982214\\
4.7	-0.018108213760125\\
4.75	-0.0300992359680685\\
4.8	-0.167996856903757\\
4.85	-0.322143838988237\\
4.9	-0.387508413481945\\
4.95	-0.466964188322895\\
5	-0.48160614844887\\
5.05	-0.557461234504943\\
5.1	-0.48408408975959\\
5.15	-0.513709107176015\\
5.2	-0.440922146463624\\
5.25	-0.428894551912051\\
5.3	-0.377359368463272\\
5.35	-0.448925545999798\\
5.4	-0.490369085481526\\
5.45	-0.394012812051818\\
5.5	-0.48081850732816\\
5.55	-0.476940793053955\\
5.6	-0.516805583127587\\
5.65	-0.383392599233693\\
5.7	-0.373169571607383\\
5.75	-0.349398048716088\\
5.8	-0.273664203101021\\
5.85	-0.157041033112123\\
5.9	-0.221368909779462\\
5.95	-0.150446313902307\\
6	-0.149863016386829\\
6.05	-0.0707480742536509\\
6.1	0.0442335115223484\\
6.15	0.173846068519449\\
6.2	0.136446298148544\\
6.25	0.397443187089215\\
6.3	0.469629490695877\\
6.35	0.391020945413685\\
6.4	0.399315493963675\\
6.45	0.362437083950755\\
6.5	0.229593172527615\\
6.55	0.22643519096212\\
6.6	0.150193348347289\\
6.65	0.184590068491061\\
6.7	0.146040281404895\\
6.75	0.0241980303343103\\
6.8	-0.0359997370945533\\
6.85	-0.023318612251966\\
6.9	-0.0237583226124058\\
6.95	-0.0130088963660376\\
7	-0.0519043285939821\\
7.05	-0.0512010144368856\\
7.1	-0.13349889919963\\
7.15	-0.0843539288632488\\
7.2	-0.0933675113387629\\
7.25	-0.00188769489161177\\
7.3	-0.0687849761583254\\
7.35	-0.0117624894998249\\
7.4	-0.00818875741672428\\
7.45	-0.0700488707328422\\
7.5	-0.0922553810920274\\
7.55	-0.0989417936045187\\
7.6	-0.027307439169526\\
7.65	0.0118365683963109\\
7.7	0.0535525321071829\\
7.75	0.118589409886095\\
7.8	0.12885907285453\\
7.85	0.287707295283668\\
7.9	0.2454638965265\\
7.95	0.233125035706839\\
8	0.233379692455477\\
8.05	0.249284603540719\\
8.1	0.264247227850772\\
8.15	0.278432957475508\\
8.2	0.315591315224392\\
8.25	0.31341084303318\\
8.3	0.238026803323993\\
8.35	0.040138387350015\\
8.4	-0.0147469527659286\\
8.45	0.0159902048801913\\
8.5	-0.0654442478567618\\
8.55	0.00268136057963649\\
8.6	-0.0662035974328527\\
8.65	-0.0367563262328867\\
8.7	-0.00201118869534211\\
8.75	-0.0389869793877106\\
8.8	-0.0889993892089114\\
8.85	-0.12130441138025\\
8.9	0.0165567223828441\\
8.95	-0.000894705552536908\\
9	0.0519377388691728\\
9.05	0.103256433827243\\
9.1	0.00511663909812127\\
9.15	-0.140195000905224\\
9.2	-0.0827791303551739\\
9.25	-0.0358347882836375\\
9.3	-0.0603766635056439\\
9.35	-0.130654082250871\\
9.4	-0.0758958871011823\\
9.45	-0.0938309350810857\\
9.5	-0.0238521154791061\\
9.55	-0.0858321516458642\\
9.6	-0.0700178340411356\\
9.65	-0.0541927434745176\\
9.7	0.0371490565309439\\
9.75	0.0230778171764234\\
9.8	0.0676494087125009\\
9.85	0.114670025206526\\
9.9	0.115053892800744\\
9.95	0.200736011658545\\
10	0.191215187532186\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.34\\
0.05	-1.26705158178242\\
0.1	-1.11183771029144\\
0.15	-1.11689847994136\\
0.2	-1.09867727476833\\
0.25	-1.04763597876876\\
0.3	-0.920287423580093\\
0.35	-0.82005287690839\\
0.4	-0.739456602066262\\
0.45	-0.604730511050082\\
0.5	-0.567703772654018\\
0.55	-0.516265437364131\\
0.6	-0.469605728300969\\
0.65	-0.504123650034023\\
0.7	-0.52260649494604\\
0.75	-0.3515871688876\\
0.8	-0.286088420174259\\
0.85	-0.194467949639317\\
0.9	-0.0484240801515055\\
0.95	0.0685409794662655\\
1	0.086489285368149\\
1.05	0.114789967149071\\
1.1	0.175271631840225\\
1.15	0.322332762617309\\
1.2	0.347847215864344\\
1.25	0.537009536652188\\
1.3	0.533948211035206\\
1.35	0.528743224144964\\
1.4	0.566841179510736\\
1.45	0.562419096621275\\
1.5	0.563415051513544\\
1.55	0.518472100638032\\
1.6	0.564708474903975\\
1.65	0.454424466141833\\
1.7	0.490082147785846\\
1.75	0.626894208014676\\
1.8	0.590979001161674\\
1.85	0.605112513829746\\
1.9	0.513782838898706\\
1.95	0.37790054682661\\
2	0.332582635469372\\
2.05	0.325759082192279\\
2.1	0.251334654174837\\
2.15	0.153958789906934\\
2.2	0.0406190358299663\\
2.25	0.0453249730920457\\
2.3	0.0276725379494991\\
2.35	0.0144059918082746\\
2.4	-0.0237770755893488\\
2.45	-0.0168597885142922\\
2.5	0.0564085229430628\\
2.55	0.101579294550959\\
2.6	0.198411738388343\\
2.65	0.0927563747256283\\
2.7	0.014717361376243\\
2.75	0.0394234505027611\\
2.8	0.00146654830770999\\
2.85	-0.024681001497599\\
2.9	-0.107832625740245\\
2.95	-0.17905936151237\\
3	-0.154088480395375\\
3.05	-0.190658736329591\\
3.1	-0.146157500416835\\
3.15	-0.198909788631284\\
3.2	-0.145025728816102\\
3.25	-0.290584815255772\\
3.3	-0.267637620855345\\
3.35	-0.191748135832491\\
3.4	-0.156859303861368\\
3.45	-0.120818018616904\\
3.5	-0.173655404141845\\
3.55	-0.127641854823194\\
3.6	-0.0553442965848546\\
3.65	-0.00112215779415499\\
3.7	0.0376999261750065\\
3.75	0.0995436076721574\\
3.8	0.139955590322341\\
3.85	0.167722083677138\\
3.9	0.208100430356744\\
3.95	0.302614816403983\\
4	0.236395897452044\\
4.05	0.138448540221335\\
4.1	0.0887943120816092\\
4.15	0.0835770792944859\\
4.2	0.0507190204593836\\
4.25	0.0936704102122564\\
4.3	0.106618311631599\\
4.35	0.151414001494442\\
4.4	0.182539183898334\\
4.45	0.314380085018373\\
4.5	0.354538068214928\\
4.55	0.33097981988732\\
4.6	0.20365577047925\\
4.65	0.160542295317736\\
4.7	0.190491231143745\\
4.75	0.211385895712976\\
4.8	0.145111987395567\\
4.85	0.144614635684055\\
4.9	0.117373755694127\\
4.95	-0.00306585514718373\\
5	-0.0594349293649253\\
5.05	-0.0353531541906995\\
5.1	-0.0707556180293927\\
5.15	-0.0556343172278699\\
5.2	-0.189215697425308\\
5.25	-0.180615753245381\\
5.3	-0.129731346095479\\
5.35	-0.11856265244457\\
5.4	-0.139039919264288\\
5.45	-0.193311773671105\\
5.5	-0.128644677754202\\
5.55	-0.20664937014288\\
5.6	-0.187610278277243\\
5.65	-0.0446363267154498\\
5.7	-0.0929405408145264\\
5.75	0.00778059302323167\\
5.8	0.0365013466631917\\
5.85	0.155309366957109\\
5.9	0.0940772214041402\\
5.95	0.126937773748491\\
6	0.147104291821509\\
6.05	0.208015125779498\\
6.1	0.235652000202257\\
6.15	0.314747843032781\\
6.2	0.353951505785011\\
6.25	0.240345694730925\\
6.3	0.248434235592966\\
6.35	0.250796614182009\\
6.4	0.235664261978724\\
6.45	0.304531105632249\\
6.5	0.318583051147943\\
6.55	0.300376998907967\\
6.6	0.345365154274803\\
6.65	0.251786669490938\\
6.7	0.301324987793894\\
6.75	0.279285652441901\\
6.8	0.296424542105575\\
6.85	0.266758176120911\\
6.9	0.277910392983104\\
6.95	0.339195777827767\\
7	0.300981913218257\\
7.05	0.333446385626628\\
7.1	0.339639659618197\\
7.15	0.27336217170569\\
7.2	0.134260640805069\\
7.25	0.0804532221835379\\
7.3	0.0365916190025671\\
7.35	-0.0340962277806998\\
7.4	-0.0285219379826237\\
7.45	-0.0552258310567188\\
7.5	-0.0939812755184476\\
7.55	-0.031889582916923\\
7.6	-0.0126007368620995\\
7.65	0.125292514138796\\
7.7	0.0456244969730889\\
7.75	-0.00825043018594469\\
7.8	-0.0773809508791398\\
7.85	-0.0787446682596416\\
7.9	-0.189539211535619\\
7.95	-0.198723663017242\\
8	-0.205756647614097\\
8.05	-0.229325191997706\\
8.1	-0.237601812368068\\
8.15	-0.123980583623547\\
8.2	-0.224765570899393\\
8.25	-0.379287697067905\\
8.3	-0.359472596017162\\
8.35	-0.412228962843643\\
8.4	-0.431737353918416\\
8.45	-0.491129430159031\\
8.5	-0.419876281984676\\
8.55	-0.461047012826958\\
8.6	-0.384988385196228\\
8.65	-0.410971634181329\\
8.7	-0.422479160277602\\
8.75	-0.395857213874244\\
8.8	-0.313341247991915\\
8.85	-0.355606901761965\\
8.9	-0.319153907344126\\
8.95	-0.25256179024429\\
9	-0.252474912848749\\
9.05	-0.142416784807097\\
9.1	-0.216778609748646\\
9.15	-0.0659403517844446\\
9.2	0.0888793175075302\\
9.25	0.110424788937872\\
9.3	0.136820731742579\\
9.35	0.107165628248064\\
9.4	0.119225237311409\\
9.45	0.0890155271518929\\
9.5	0.16789923655307\\
9.55	0.147016917292507\\
9.6	0.117566298489618\\
9.65	0.0551768096627936\\
9.7	-0.0495397994765526\\
9.75	-0.13277406903936\\
9.8	-0.143115080562628\\
9.85	-0.0711453666387224\\
9.9	0.0503795410151242\\
9.95	0.155467945846248\\
10	0.0767922162431724\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.21\\
0.05	-1.23907836285523\\
0.1	-1.14978371777852\\
0.15	-1.07787840584127\\
0.2	-0.914674863570541\\
0.25	-0.922092670159236\\
0.3	-0.74890554774191\\
0.35	-0.675286998644401\\
0.4	-0.525939102205129\\
0.45	-0.401378759407475\\
0.5	-0.346422619174242\\
0.55	-0.275293958899518\\
0.6	-0.310035917635407\\
0.65	-0.213147795686807\\
0.7	-0.108123529271683\\
0.75	-0.0531930532013443\\
0.8	-0.030464657127859\\
0.85	-0.0435502438647558\\
0.9	0.0618916134334613\\
0.95	-0.0193792305090034\\
1	0.0374960188134905\\
1.05	-0.114091504780617\\
1.1	-0.0403161334554129\\
1.15	0.0608581644398664\\
1.2	0.0959284508019383\\
1.25	0.0968597069892674\\
1.3	0.128305220255444\\
1.35	0.140189803919076\\
1.4	0.205208119417311\\
1.45	0.269947970427356\\
1.5	0.286306744456409\\
1.55	0.414594051844761\\
1.6	0.2351902402226\\
1.65	0.220169643069944\\
1.7	0.0887149213734527\\
1.75	0.231830784137568\\
1.8	0.170856834232349\\
1.85	0.0192789513381594\\
1.9	0.0743165717019119\\
1.95	0.114174793393129\\
2	0.188098981886367\\
2.05	0.058756262319633\\
2.1	0.0383881133425599\\
2.15	0.0573916407089676\\
2.2	0.0552980706559651\\
2.25	0.135557288474268\\
2.3	0.134629500011459\\
2.35	0.120904631889332\\
2.4	0.273662054743532\\
2.45	0.295123461117147\\
2.5	0.220608619637862\\
2.55	0.252915537058061\\
2.6	0.312335840582145\\
2.65	0.201558711489651\\
2.7	0.112541235975591\\
2.75	-0.0221862977600478\\
2.8	0.0336580879162146\\
2.85	0.111386263867991\\
2.9	0.141794374490315\\
2.95	0.0629539313589329\\
3	0.0289127345077006\\
3.05	0.0852492092844954\\
3.1	0.113308271293871\\
3.15	0.12773379222882\\
3.2	0.0320854161077318\\
3.25	0.0476953380461218\\
3.3	0.0519169451453245\\
3.35	0.0373080647053703\\
3.4	0.240196304402566\\
3.45	0.210509021797399\\
3.5	0.24260251068699\\
3.55	0.176278898431593\\
3.6	0.190110583444466\\
3.65	0.187857138071273\\
3.7	0.0735925155463757\\
3.75	0.0411518805455616\\
3.8	-0.0400120997119642\\
3.85	0.0426111288190481\\
3.9	0.0983258635854777\\
3.95	0.0712739129777665\\
4	0.15684739299674\\
4.05	0.0550770500229403\\
4.1	0.0823183176360239\\
4.15	-0.0644167869646034\\
4.2	-0.0480021017452576\\
4.25	-0.02597892513664\\
4.3	0.0303092074773843\\
4.35	-0.0810390964111407\\
4.4	-0.12589291475331\\
4.45	-0.0908529425836009\\
4.5	-0.0941139022699407\\
4.55	-0.0367425100812376\\
4.6	-0.0153674843007009\\
4.65	0.0285317560373297\\
4.7	0.152362981900736\\
4.75	0.1641719097008\\
4.8	0.274661483035027\\
4.85	0.295124978951275\\
4.9	0.237575180572109\\
4.95	0.25976304727903\\
5	0.277650418474415\\
5.05	0.364205728229494\\
5.1	0.340890445490125\\
5.15	0.262082988507778\\
5.2	0.256634143045648\\
5.25	0.251447153010934\\
5.3	0.278937540622874\\
5.35	0.200167508750745\\
5.4	0.239918793756285\\
5.45	0.0919758537355675\\
5.5	0.121699807155825\\
5.55	-0.0251330428125437\\
5.6	-0.108216371710958\\
5.65	-0.170903928515836\\
5.7	-0.164845109629414\\
5.75	-0.125195339663191\\
5.8	-0.118427968132876\\
5.85	-0.166145571745698\\
5.9	-0.0959752214542564\\
5.95	-0.0760031162495529\\
6	-0.0993078747408395\\
6.05	0.0295876128020212\\
6.1	-0.0336904415281295\\
6.15	-0.137081420500178\\
6.2	-0.0774402017226199\\
6.25	0.0279309060685759\\
6.3	0.0862889530897499\\
6.35	0.158060518364835\\
6.4	0.356295761110822\\
6.45	0.252368613277619\\
6.5	0.421764784164342\\
6.55	0.401155789157218\\
6.6	0.400909840386942\\
6.65	0.358549634349178\\
6.7	0.265443719080848\\
6.75	0.138056016525286\\
6.8	0.0957088628536253\\
6.85	-0.0314543420110392\\
6.9	-0.054994967204251\\
6.95	-0.126655766419009\\
7	-0.193602361818727\\
7.05	-0.316447133891498\\
7.1	-0.28757770250091\\
7.15	-0.351946169356829\\
7.2	-0.238691675848231\\
7.25	-0.219556640343646\\
7.3	-0.156754141528991\\
7.35	-0.159701387395632\\
7.4	-0.09814392493991\\
7.45	0.00035847449616129\\
7.5	0.0214691984173524\\
7.55	0.0285554105697669\\
7.6	0.0700045459702074\\
7.65	0.0788868848616502\\
7.7	0.0697945849296181\\
7.75	0.0577172254596347\\
7.8	0.098390658533464\\
7.85	0.0140841291387416\\
7.9	0.0734982446524274\\
7.95	0.0723298621337528\\
8	0.111236851541591\\
8.05	0.0672628452834785\\
8.1	0.17834255520274\\
8.15	0.122040421674034\\
8.2	0.114513293134433\\
8.25	0.107471451402758\\
8.3	0.0134013988167474\\
8.35	0.0201959416060271\\
8.4	0.0263756039278892\\
8.45	-0.0743350735595628\\
8.5	-0.100952264170501\\
8.55	-0.175891090819254\\
8.6	-0.150890695765787\\
8.65	-0.21415827968531\\
8.7	-0.0784210292627521\\
8.75	-0.0202873982515614\\
8.8	0.0205734978571735\\
8.85	0.0315303351649797\\
8.9	0.0858857129093007\\
8.95	0.00533874535895663\\
9	-0.0239952506674389\\
9.05	-0.130828165010707\\
9.1	-0.17605541677117\\
9.15	-0.0606451785756045\\
9.2	-0.0789787611964477\\
9.25	-0.112724774944032\\
9.3	-0.221886651659525\\
9.35	-0.175063820276214\\
9.4	-0.324594615994901\\
9.45	-0.396578702164562\\
9.5	-0.324436297645971\\
9.55	-0.280429167666216\\
9.6	-0.370981355316652\\
9.65	-0.516477780014208\\
9.7	-0.53644552407754\\
9.75	-0.542814810236354\\
9.8	-0.487072000806867\\
9.85	-0.4916670583553\\
9.9	-0.495954639822676\\
9.95	-0.38286759707498\\
10	-0.355600008063973\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-1.08\\
0.05	-0.959919277255654\\
0.1	-0.806315663498613\\
0.15	-0.626896511178231\\
0.2	-0.580941270584284\\
0.25	-0.505148924777163\\
0.3	-0.540915714403965\\
0.35	-0.422705571123419\\
0.4	-0.345167115122692\\
0.45	-0.307429388663449\\
0.5	-0.178171214453678\\
0.55	-0.196373621789305\\
0.6	-0.216050519192224\\
0.65	-0.210703133008422\\
0.7	-0.0628167513289517\\
0.75	-0.00315424575462759\\
0.8	-0.101663561509011\\
0.85	-0.0455866647764712\\
0.9	0.023040050643531\\
0.95	-0.0194478921206045\\
1	-0.0319974476797871\\
1.05	-0.139933002585889\\
1.1	-0.0391548015735077\\
1.15	0.012277194473698\\
1.2	-0.0447570809118706\\
1.25	-0.130009483478659\\
1.3	-0.126640681807075\\
1.35	-0.12719035154864\\
1.4	-0.135379656075914\\
1.45	-0.0101775952886413\\
1.5	0.050277653422912\\
1.55	0.143108101573202\\
1.6	0.109153486027229\\
1.65	0.174937209500915\\
1.7	0.180629692608356\\
1.75	0.178966300180944\\
1.8	0.290463262724768\\
1.85	0.193246439457333\\
1.9	0.202966392909693\\
1.95	0.110436071897567\\
2	0.165280402984346\\
2.05	0.0958304010937447\\
2.1	0.0894357767925049\\
2.15	0.0535535662641701\\
2.2	0.05769140303349\\
2.25	0.0547566286743774\\
2.3	-0.0833087536926524\\
2.35	-0.0429622426414798\\
2.4	0.016874229026677\\
2.45	0.171976353388444\\
2.5	0.201553664021782\\
2.55	0.231763791027765\\
2.6	0.238413900730765\\
2.65	0.252088088019145\\
2.7	0.287683455143689\\
2.75	0.330448819194544\\
2.8	0.361593580842574\\
2.85	0.240286045545565\\
2.9	0.250890084731439\\
2.95	0.321170168979535\\
3	0.294850416876754\\
3.05	0.309107101077496\\
3.1	0.306475819012955\\
3.15	0.204172941815727\\
3.2	0.109436537852017\\
3.25	0.102678603685237\\
3.3	0.0608195947582659\\
3.35	0.0128639977309364\\
3.4	-0.0696924854315362\\
3.45	-0.01619230088014\\
3.5	-0.0537937122348726\\
3.55	-0.00219641996950971\\
3.6	-0.0306898032297289\\
3.65	-0.128420808353169\\
3.7	-0.0699049926991678\\
3.75	0.0165668240874269\\
3.8	0.0350701639556496\\
3.85	0.0388050617031295\\
3.9	-0.0662882630497917\\
3.95	-0.0363335517118186\\
4	-0.0544150827637279\\
4.05	-0.0400071394973236\\
4.1	0.13561408357336\\
4.15	0.224859035257164\\
4.2	0.231065405823375\\
4.25	0.278699272201133\\
4.3	0.238466050144158\\
4.35	0.219457861176005\\
4.4	0.11201017012297\\
4.45	0.123506742076515\\
4.5	0.139422391395277\\
4.55	0.183070819537185\\
4.6	0.167828098728067\\
4.65	0.053213909496797\\
4.7	0.0624187439398397\\
4.75	0.153516426726024\\
4.8	0.0751127096135008\\
4.85	0.122390525240887\\
4.9	0.0766086993827199\\
4.95	0.149718427679643\\
5	0.136913469275184\\
5.05	0.159766709121171\\
5.1	0.072282028697282\\
5.15	-0.0181269351092317\\
5.2	-0.00741763891219712\\
5.25	-0.0468737022981675\\
5.3	-0.0939450668873838\\
5.35	-0.0923128128231685\\
5.4	-0.163386216320595\\
5.45	-0.211545340204929\\
5.5	-0.146698205384871\\
5.55	-0.208625926854063\\
5.6	-0.139016323106132\\
5.65	0.0869355735960147\\
5.7	0.0161964997973031\\
5.75	0.0154259357459961\\
5.8	-0.0593158048620506\\
5.85	-0.0221880569053302\\
5.9	-0.0913654829677384\\
5.95	-0.0260842728781664\\
6	-0.117566993281651\\
6.05	-0.0738854446438274\\
6.1	-0.0737701793544656\\
6.15	-0.0796745302859563\\
6.2	-0.102519011177879\\
6.25	-0.251421812716918\\
6.3	-0.232875202331544\\
6.35	-0.178030860715156\\
6.4	-0.138996542067377\\
6.45	-0.248956130358384\\
6.5	-0.256404759144978\\
6.55	-0.190347345529552\\
6.6	-0.209213253027647\\
6.65	-0.241233627455635\\
6.7	-0.232088295532904\\
6.75	-0.281915478087897\\
6.8	-0.243411103409047\\
6.85	-0.187361902263961\\
6.9	-0.181564539697844\\
6.95	-0.221109181393844\\
7	-0.0706708413000206\\
7.05	-0.111783703368203\\
7.1	-0.124583531553601\\
7.15	-0.161137682294877\\
7.2	-0.263550645091546\\
7.25	-0.204615183550551\\
7.3	-0.219428953607039\\
7.35	-0.321584572101172\\
7.4	-0.305506400585977\\
7.45	-0.365311411420897\\
7.5	-0.25411332808377\\
7.55	-0.208050992931555\\
7.6	-0.178247736014614\\
7.65	-0.115837720121647\\
7.7	-0.0893795186122208\\
7.75	-0.0300085022189848\\
7.8	-0.0129133260109941\\
7.85	-0.0470724623150485\\
7.9	-0.0381622511807289\\
7.95	-0.0802364634947935\\
8	-0.142324125815791\\
8.05	-0.136084183573943\\
8.1	-0.260982894055068\\
8.15	-0.0826473105145987\\
8.2	-0.113668460173413\\
8.25	-0.122018441979025\\
8.3	-0.131615219248301\\
8.35	-0.00962892104177135\\
8.4	0.000878509882000802\\
8.45	0.148081225468071\\
8.5	0.262901339073378\\
8.55	0.335362284193519\\
8.6	0.206325501033428\\
8.65	0.206402947381494\\
8.7	-0.00166614240499011\\
8.75	-0.0844605277085357\\
8.8	-0.126029769909141\\
8.85	-0.0500483509014694\\
8.9	-0.115968374314482\\
8.95	-0.0498512645319409\\
9	-0.0680072400867479\\
9.05	-0.158506187160389\\
9.1	-0.154560787730934\\
9.15	-0.0952009659885688\\
9.2	-0.194988989565802\\
9.25	-0.155811805557446\\
9.3	-0.179470426878438\\
9.35	-0.0310396073724176\\
9.4	-0.0577418132431437\\
9.45	-0.0468269561909538\\
9.5	-0.0951499663248426\\
9.55	-0.196416237859464\\
9.6	-0.212312946486831\\
9.65	-0.172725295613858\\
9.7	-0.198884309167019\\
9.75	-0.172054123691352\\
9.8	-0.143119427247877\\
9.85	-0.00282275543105912\\
9.9	-0.0273646888226854\\
9.95	-0.008802345649422\\
10	0.107968136720846\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.949999999999999\\
0.05	-0.712307877575376\\
0.1	-0.606487624624776\\
0.15	-0.526413623015901\\
0.2	-0.382336405107695\\
0.25	-0.470894002151985\\
0.3	-0.459403588886499\\
0.35	-0.43563279489038\\
0.4	-0.459411736309991\\
0.45	-0.365082359601141\\
0.5	-0.238311601755095\\
0.55	-0.202048746999917\\
0.6	-0.0972199109610115\\
0.65	-0.105387586896206\\
0.7	0.0770757206895771\\
0.75	0.115374483678421\\
0.8	0.173011942743754\\
0.85	0.00853007851049503\\
0.9	0.267980134590919\\
0.95	0.344776036779371\\
1	0.417284352950005\\
1.05	0.390516707238232\\
1.1	0.272708833916759\\
1.15	0.305986403202528\\
1.2	0.24407891869682\\
1.25	0.338657468885437\\
1.3	0.340085636779468\\
1.35	0.433854958243609\\
1.4	0.39114730480551\\
1.45	0.408092469289141\\
1.5	0.292419222981566\\
1.55	0.216230494929632\\
1.6	0.2641171440091\\
1.65	0.100095832295877\\
1.7	-0.06048426720967\\
1.75	-0.0934104970895931\\
1.8	-0.0764456505058559\\
1.85	-0.00774925734472985\\
1.9	-0.0802920076679217\\
1.95	0.000855195201976841\\
2	0.0883668267825466\\
2.05	0.193828436757236\\
2.1	0.208196788488618\\
2.15	0.141752490422765\\
2.2	0.106309477408517\\
2.25	0.085055269128832\\
2.3	-0.0724476603699873\\
2.35	0.0473420342680149\\
2.4	0.20743773000141\\
2.45	0.198236340530321\\
2.5	0.220485745650044\\
2.55	0.185846907010498\\
2.6	0.204544155981059\\
2.65	0.149503536283556\\
2.7	0.0936665291612186\\
2.75	0.0485165796458681\\
2.8	0.0154012090278774\\
2.85	0.0933870442528636\\
2.9	0.102702419228684\\
2.95	0.17926049044575\\
3	0.336407396171682\\
3.05	0.445106451961799\\
3.1	0.533884933343306\\
3.15	0.453395598542623\\
3.2	0.499909066220599\\
3.25	0.51080033916771\\
3.3	0.541964774988969\\
3.35	0.458471615521052\\
3.4	0.415450210399113\\
3.45	0.342021283119462\\
3.5	0.231732823343237\\
3.55	0.22547858461854\\
3.6	0.190586563649032\\
3.65	0.0221470657528962\\
3.7	-0.0965515300639732\\
3.75	-0.166325510587358\\
3.8	-0.020636071370336\\
3.85	0.00830669196282503\\
3.9	0.0588610422265975\\
3.95	-0.00978044837243424\\
4	-0.170232428597359\\
4.05	-0.167495780935616\\
4.1	-0.175562416900969\\
4.15	-0.219405843290497\\
4.2	-0.126468819578938\\
4.25	-0.032504129460445\\
4.3	0.0693970726014942\\
4.35	0.0949313964249666\\
4.4	0.0911174460429159\\
4.45	0.0762197698833053\\
4.5	0.0416961940403791\\
4.55	0.0578964144104305\\
4.6	-0.0269013937798827\\
4.65	0.0378705601592514\\
4.7	0.110108429389508\\
4.75	0.0531927106256365\\
4.8	0.0681539653458427\\
4.85	0.0363755451812215\\
4.9	0.0530432695152345\\
4.95	0.0491074438907028\\
5	0.0243133577596854\\
5.05	0.00614801738397862\\
5.1	-0.0480267371433253\\
5.15	-0.0389092327997746\\
5.2	-0.0698632808505373\\
5.25	-0.0816469227226627\\
5.3	-0.0649726314275573\\
5.35	-0.12992352893672\\
5.4	-0.087671392741832\\
5.45	-0.153044551787267\\
5.5	-0.221220432312504\\
5.55	-0.233890419860062\\
5.6	-0.196873840441218\\
5.65	-0.274937883926845\\
5.7	-0.366937470714431\\
5.75	-0.342341673371721\\
5.8	-0.470108307914926\\
5.85	-0.436491301211681\\
5.9	-0.317055122856745\\
5.95	-0.351203347089142\\
6	-0.292127685227097\\
6.05	-0.209829097596371\\
6.1	-0.17380604081996\\
6.15	-0.268392919675269\\
6.2	-0.179907486127892\\
6.25	-0.131893612895367\\
6.3	-0.255141943455284\\
6.35	-0.259591389010675\\
6.4	-0.236733695275321\\
6.45	-0.156579230110372\\
6.5	-0.109902151205224\\
6.55	-0.0520590623158726\\
6.6	-0.0639291840627857\\
6.65	-0.131333212147934\\
6.7	-0.00948769820980146\\
6.75	-0.0416936417912036\\
6.8	0.0381488797611636\\
6.85	0.0220423047741849\\
6.9	0.0210034386378935\\
6.95	-0.0156784649195308\\
7	-0.0312763535584309\\
7.05	-0.0582968372561618\\
7.1	-0.00542406749310193\\
7.15	-0.129300322098087\\
7.2	-0.131142508337635\\
7.25	-0.0422715693282294\\
7.3	-0.116854870111207\\
7.35	-0.0449660260916617\\
7.4	-0.108406801840465\\
7.45	-0.126399181380723\\
7.5	-0.0901499394095292\\
7.55	-0.121893387048515\\
7.6	-0.0619234070287146\\
7.65	0.0443893266892401\\
7.7	0.0645973774773346\\
7.75	0.183089356566011\\
7.8	0.0970472400870057\\
7.85	0.164392361837502\\
7.9	0.226962283775323\\
7.95	0.1576643401902\\
8	0.109963546881426\\
8.05	0.0962889616574864\\
8.1	0.15127170910134\\
8.15	0.231488976341125\\
8.2	0.288557716338245\\
8.25	0.158123313385404\\
8.3	0.215978925177585\\
8.35	0.308316203086042\\
8.4	0.417439629753051\\
8.45	0.423211452204518\\
8.5	0.420093556147407\\
8.55	0.415952768132355\\
8.6	0.456004277302609\\
8.65	0.275364063352981\\
8.7	0.20075701500972\\
8.75	0.202592869916606\\
8.8	0.202426456599227\\
8.85	0.241352347276988\\
8.9	0.144045536494967\\
8.95	0.15315254723499\\
9	0.111252456966879\\
9.05	0.0970908849270894\\
9.1	0.0962616992197593\\
9.15	0.189469177082523\\
9.2	0.0600716474637559\\
9.25	0.0661756682020745\\
9.3	0.0975469219605827\\
9.35	0.114218766726887\\
9.4	0.0516986290495463\\
9.45	0.0275143006986057\\
9.5	-0.0610938041426633\\
9.55	-0.00177231637085509\\
9.6	0.148310813912366\\
9.65	0.200961940599877\\
9.7	0.219523814044556\\
9.75	0.187949346460293\\
9.8	0.236987844980169\\
9.85	0.213051959734406\\
9.9	0.194565591070397\\
9.95	0.206181183112132\\
10	0.152047146231967\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.82\\
0.05	-0.679803507205604\\
0.1	-0.715531099261786\\
0.15	-0.65600551374272\\
0.2	-0.584314484285118\\
0.25	-0.564117115077217\\
0.3	-0.558555329053578\\
0.35	-0.520807787278652\\
0.4	-0.518946766454017\\
0.45	-0.472913853492779\\
0.5	-0.428089023346139\\
0.55	-0.363767005406348\\
0.6	-0.467590127591162\\
0.65	-0.429684544249318\\
0.7	-0.3653932962963\\
0.75	-0.22737628254945\\
0.8	-0.233757269830968\\
0.85	-0.100228692058577\\
0.9	-0.135672620442471\\
0.95	0.00538962377957544\\
1	0.160118084589907\\
1.05	0.0999596777230822\\
1.1	0.139641310265206\\
1.15	0.140164251092843\\
1.2	0.266638569988677\\
1.25	0.273793506356457\\
1.3	0.381166561543043\\
1.35	0.356118393412378\\
1.4	0.330604492494148\\
1.45	0.290543135887901\\
1.5	0.331168334030057\\
1.55	0.325047150757105\\
1.6	0.338002507059985\\
1.65	0.288662892822586\\
1.7	0.283174375211373\\
1.75	0.241399156824749\\
1.8	0.265889469607193\\
1.85	0.186536500223991\\
1.9	0.207259228999191\\
1.95	0.232035139023433\\
2	0.198038319239147\\
2.05	0.212054217279718\\
2.1	0.116135121509643\\
2.15	0.134155960880798\\
2.2	0.122121424377303\\
2.25	0.207820857116798\\
2.3	0.0491545946871453\\
2.35	0.0633841841241624\\
2.4	0.030086013416479\\
2.45	0.00752042575800849\\
2.5	0.0443253475185839\\
2.55	0.174571463577979\\
2.6	0.146363577101108\\
2.65	0.17017461606495\\
2.7	0.177566082401598\\
2.75	0.0525620309845365\\
2.8	0.0435921867737376\\
2.85	-0.0227916905183093\\
2.9	0.015289633255483\\
2.95	0.00802149542024293\\
3	0.108547567523803\\
3.05	0.104024707099716\\
3.1	0.0913752766379864\\
3.15	0.0807918018871767\\
3.2	0.0221766350543803\\
3.25	0.0125907009590604\\
3.3	0.0319552770980669\\
3.35	-0.0589812604279477\\
3.4	-0.104657159643665\\
3.45	-0.179218568389786\\
3.5	-0.122720278236238\\
3.55	-0.104962300038142\\
3.6	-0.0445878543863473\\
3.65	0.0461724898929712\\
3.7	-0.0812122427122665\\
3.75	-0.106733433170233\\
3.8	-0.0808983402485216\\
3.85	-0.0574266792758724\\
3.9	-0.116604121285479\\
3.95	-0.0735547275075816\\
4	-0.112242517065208\\
4.05	-0.0659454260340509\\
4.1	-0.054389430496095\\
4.15	-0.0818980236163946\\
4.2	-0.156546844905846\\
4.25	-0.174930778829696\\
4.3	-0.207218643317328\\
4.35	-0.127719788857035\\
4.4	-0.00364168785565284\\
4.45	0.0492383304658719\\
4.5	0.046501501392656\\
4.55	-0.00575527708501358\\
4.6	-0.00157020169017647\\
4.65	-0.0502221072578481\\
4.7	-0.0930804380015916\\
4.75	-0.00711073911456556\\
4.8	-0.061982206014897\\
4.85	0.0924398781382771\\
4.9	0.00524656798280633\\
4.95	-0.0237876168598344\\
5	-0.103550824883656\\
5.05	-0.0346586654436033\\
5.1	-0.0858167407683049\\
5.15	-0.0174042842695794\\
5.2	-0.0268556446836047\\
5.25	-0.0327112756729535\\
5.3	0.0383189450092326\\
5.35	0.0206595818911658\\
5.4	0.0587897082203337\\
5.45	0.0232663699025575\\
5.5	0.0191568137984786\\
5.55	0.0241752324825435\\
5.6	0.149967150177982\\
5.65	0.143267986826429\\
5.7	0.106820958746584\\
5.75	0.101624901653446\\
5.8	0.102116349418311\\
5.85	0.114753871028752\\
5.9	0.100542573287508\\
5.95	0.159285490169635\\
6	0.0758520134967257\\
6.05	0.107130237267981\\
6.1	0.0296851092412722\\
6.15	0.013283680265465\\
6.2	0.0499937441590043\\
6.25	0.073689538948249\\
6.3	-0.0120623720160048\\
6.35	0.135018452523049\\
6.4	0.167517844087228\\
6.45	0.118647664849459\\
6.5	0.206971893393698\\
6.55	0.264091154778472\\
6.6	0.239649470972337\\
6.65	0.352463224380614\\
6.7	0.322145653662587\\
6.75	0.258187614455887\\
6.8	0.258357242574125\\
6.85	0.267023311491841\\
6.9	0.215526118177093\\
6.95	0.0723499159120369\\
7	0.14674636513134\\
7.05	0.147059048133344\\
7.1	0.087636808186314\\
7.15	0.141046000434782\\
7.2	0.0329218523787067\\
7.25	0.0396838371868396\\
7.3	0.149476766861197\\
7.35	0.230918922485291\\
7.4	0.125582764171324\\
7.45	0.181749612846325\\
7.5	0.124223172130011\\
7.55	0.138071945710356\\
7.6	0.104808345697532\\
7.65	0.0942521149129931\\
7.7	0.140508471894939\\
7.75	0.0918925320636596\\
7.8	0.128187655421261\\
7.85	0.215469740223513\\
7.9	0.0901488806342614\\
7.95	0.104778402072413\\
8	0.189349471765225\\
8.05	0.207486353931789\\
8.1	0.111978293692945\\
8.15	-0.000919343079118742\\
8.2	0.0693194401578458\\
8.25	0.0723737869674004\\
8.3	0.0318727543107193\\
8.35	0.0737938510867931\\
8.4	0.06984965763772\\
8.45	-0.0254044815535846\\
8.5	0.0764251316523726\\
8.55	0.0310940557977424\\
8.6	-0.0110819232991111\\
8.65	0.0275443268355116\\
8.7	-0.0309064904150514\\
8.75	0.0960893083882133\\
8.8	0.213278620978171\\
8.85	0.13605425359348\\
8.9	0.0737583917761968\\
8.95	0.0853925704340495\\
9	0.0373250393070271\\
9.05	0.113270447690895\\
9.1	0.00958358635884389\\
9.15	-0.135854464379845\\
9.2	-0.204202566285252\\
9.25	-0.0837850355325916\\
9.3	-0.238231320913127\\
9.35	-0.337859045051589\\
9.4	-0.213161599541569\\
9.45	-0.312464643868787\\
9.5	-0.247542630143321\\
9.55	-0.19946728165895\\
9.6	-0.196031571322853\\
9.65	-0.168240385530996\\
9.7	-0.190702522070342\\
9.75	-0.177870511062424\\
9.8	-0.188229208570322\\
9.85	-0.138431791607268\\
9.9	0.00374594463563122\\
9.95	-0.0286557822882286\\
10	-0.169413840805324\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.69\\
0.05	-0.703786764796735\\
0.1	-0.676916308499966\\
0.15	-0.595061881853666\\
0.2	-0.429934827605168\\
0.25	-0.249437411020071\\
0.3	-0.163656696678778\\
0.35	-0.040896502221244\\
0.4	0.0577359998043504\\
0.45	-0.0501202834672479\\
0.5	0.0467845791474633\\
0.55	0.0777393617097177\\
0.6	0.164213702545895\\
0.65	0.017163145601538\\
0.7	0.0789802016837684\\
0.75	0.108832830079582\\
0.8	0.12889885951169\\
0.85	0.119029225437272\\
0.9	0.241714571277373\\
0.95	0.242818397595616\\
1	0.181022690357793\\
1.05	0.180663026725438\\
1.1	0.0964507197438099\\
1.15	0.107818480163957\\
1.2	0.0366042398295854\\
1.25	0.0378773461953295\\
1.3	0.018905154990047\\
1.35	0.0298886477006414\\
1.4	-0.0634388000780719\\
1.45	-0.104931127385879\\
1.5	-0.0501272083004499\\
1.55	-0.154216574349852\\
1.6	-0.274588009773579\\
1.65	-0.237766846406021\\
1.7	-0.297795470255868\\
1.75	-0.264721451096064\\
1.8	-0.244310116755569\\
1.85	-0.24246120991189\\
1.9	-0.449040657961474\\
1.95	-0.482772436643949\\
2	-0.36201002876762\\
2.05	-0.272314983637296\\
2.1	-0.225711822347883\\
2.15	-0.260788599644404\\
2.2	-0.243229755416674\\
2.25	-0.205044771097443\\
2.3	-0.22735629834899\\
2.35	-0.288521221028003\\
2.4	-0.216915996791798\\
2.45	-0.104808779663664\\
2.5	-0.199553965430139\\
2.55	-0.271401871857956\\
2.6	-0.232207063357978\\
2.65	-0.197234592258842\\
2.7	-0.19634484481124\\
2.75	-0.232455832729054\\
2.8	-0.219201336448508\\
2.85	-0.238467871070321\\
2.9	-0.175497213978249\\
2.95	-0.0457720938145292\\
3	-0.0106279132793541\\
3.05	0.0220498721885837\\
3.1	0.115655962343155\\
3.15	0.111292322893394\\
3.2	-0.017846900518828\\
3.25	0.0365370028130785\\
3.3	0.0609302485362199\\
3.35	0.162212755811019\\
3.4	0.281869051083781\\
3.45	0.261365507208909\\
3.5	0.126365070479334\\
3.55	0.0983772441382104\\
3.6	0.167701605245349\\
3.65	0.0658428926922807\\
3.7	0.149031475567285\\
3.75	0.112881227825681\\
3.8	0.097625187576921\\
3.85	0.151959149702034\\
3.9	0.0771323396465345\\
3.95	0.0478007905249978\\
4	0.0481254617201538\\
4.05	0.0408455071163401\\
4.1	0.100479157963842\\
4.15	0.0565519902180301\\
4.2	-0.0599534311987549\\
4.25	-0.100805090558742\\
4.3	-0.0949426803641677\\
4.35	-0.0688591422932309\\
4.4	-0.0525880938625429\\
4.45	-0.0862506071235737\\
4.5	-0.0261327653511549\\
4.55	-0.0594932896530598\\
4.6	-0.0122346398542883\\
4.65	-0.0720733727642524\\
4.7	-0.0371636399864021\\
4.75	-0.0718432475264618\\
4.8	-0.184128666978552\\
4.85	-0.134689289087327\\
4.9	-0.0878709849024346\\
4.95	-0.184708594017393\\
5	-0.125418439363478\\
5.05	-0.11449408724124\\
5.1	-0.260918540285626\\
5.15	-0.301323856616978\\
5.2	-0.221498699173631\\
5.25	-0.303455134911272\\
5.3	-0.292989685930676\\
5.35	-0.314767157357355\\
5.4	-0.19555883932846\\
5.45	-0.138531515499206\\
5.5	-0.18441067587076\\
5.55	0.021833885593002\\
5.6	-0.00656921378829071\\
5.65	0.0267175917040783\\
5.7	-0.0196222894215746\\
5.75	0.0923025079943931\\
5.8	0.0651994807434487\\
5.85	-0.0307982796252676\\
5.9	0.0430781861521091\\
5.95	0.123663939003243\\
6	0.21844283650161\\
6.05	0.202041778439387\\
6.1	0.242254536660282\\
6.15	0.272361727819785\\
6.2	0.350166789747444\\
6.25	0.365774266358232\\
6.3	0.312851315954423\\
6.35	0.477846380726399\\
6.4	0.484222067382267\\
6.45	0.389432373899058\\
6.5	0.388910512562485\\
6.55	0.309393139344686\\
6.6	0.176119685038414\\
6.65	0.245024628514216\\
6.7	0.195845026307691\\
6.75	0.214070579458417\\
6.8	0.146340461661119\\
6.85	0.184619616952073\\
6.9	0.210311829789766\\
6.95	0.267193887775977\\
7	0.28970647512502\\
7.05	0.304374844999184\\
7.1	0.183092130433218\\
7.15	0.0796040077500199\\
7.2	0.128043805697689\\
7.25	0.0344308884417556\\
7.3	0.0477412690374849\\
7.35	0.0501796192345875\\
7.4	0.0628877599800253\\
7.45	0.0286029935494227\\
7.5	0.0390077395825545\\
7.55	0.112495005581817\\
7.6	-0.00524643100570731\\
7.65	0.0193717824087935\\
7.7	-0.0762445672581173\\
7.75	-0.0601111864208578\\
7.8	-0.0168304338815666\\
7.85	-0.0151934156094256\\
7.9	-0.0326678594991529\\
7.95	-0.0140606485851178\\
8	-0.0440986835571918\\
8.05	-0.129529675253116\\
8.1	-0.171640077198699\\
8.15	-0.153422161220986\\
8.2	-0.222766276822463\\
8.25	-0.283896120700177\\
8.3	-0.326148097353325\\
8.35	-0.332099740312713\\
8.4	-0.392286268565827\\
8.45	-0.329707676558601\\
8.5	-0.361221709309536\\
8.55	-0.196008683621644\\
8.6	-0.34972831523247\\
8.65	-0.359004762999667\\
8.7	-0.318422794417111\\
8.75	-0.31426197193934\\
8.8	-0.348879036500288\\
8.85	-0.419796776782768\\
8.9	-0.420014258379075\\
8.95	-0.372634335044371\\
9	-0.444836101955491\\
9.05	-0.330712261206778\\
9.1	-0.290841147600463\\
9.15	-0.240564000249654\\
9.2	-0.250022615470299\\
9.25	-0.28675702895848\\
9.3	-0.241520434004405\\
9.35	-0.264633562638051\\
9.4	-0.169910401390347\\
9.45	-0.280552897899956\\
9.5	-0.354498900791903\\
9.55	-0.274345256850184\\
9.6	-0.149311653381612\\
9.65	-0.0870112462553244\\
9.7	-0.0771873150123097\\
9.75	0.0628027501293904\\
9.8	0.0362862802906854\\
9.85	0.016325461181707\\
9.9	0.0800937390768434\\
9.95	0.169910026949427\\
10	0.178972147371009\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.56\\
0.05	-0.570428799972254\\
0.1	-0.459288605295396\\
0.15	-0.292715952237778\\
0.2	-0.295011360309947\\
0.25	-0.249331586559025\\
0.3	-0.189779672904829\\
0.35	-0.262038023581876\\
0.4	-0.201547032359917\\
0.45	-0.224327697347778\\
0.5	-0.0723519727921012\\
0.55	-0.0558045451681365\\
0.6	0.0637715034744199\\
0.65	0.0352886380199728\\
0.7	0.0203161388139055\\
0.75	-0.0157067765744637\\
0.8	0.0699986236584927\\
0.85	0.146365583252573\\
0.9	0.17377829473123\\
0.95	0.264694765126581\\
1	0.227865572948061\\
1.05	0.256962967693586\\
1.1	0.203238643326842\\
1.15	0.23985589453813\\
1.2	0.294181911167592\\
1.25	0.150860813806531\\
1.3	0.215852223294647\\
1.35	0.225057994529217\\
1.4	0.268059785582985\\
1.45	0.224086672415285\\
1.5	0.1830388736278\\
1.55	0.222162078441129\\
1.6	0.280516490474079\\
1.65	0.38871018622795\\
1.7	0.333862986050553\\
1.75	0.31237916043477\\
1.8	0.193702323514155\\
1.85	0.189525635349134\\
1.9	0.122263079749397\\
1.95	0.2809369084459\\
2	0.250594463802849\\
2.05	0.102461013449218\\
2.1	0.0110573525477414\\
2.15	0.0687205102142117\\
2.2	0.127456103102471\\
2.25	0.218025514847344\\
2.3	0.233722195007046\\
2.35	0.194607433084593\\
2.4	0.199411435352932\\
2.45	0.183798659493122\\
2.5	0.294781456038529\\
2.55	0.267424318063445\\
2.6	0.315356418978748\\
2.65	0.292138087641288\\
2.7	0.294192516994065\\
2.75	0.221917570226367\\
2.8	0.329788017548991\\
2.85	0.374259128002193\\
2.9	0.298500891963005\\
2.95	0.291359933520531\\
3	0.215474208015594\\
3.05	0.140227326836777\\
3.1	0.19191000042414\\
3.15	0.120012603441751\\
3.2	0.0895882260154858\\
3.25	-0.0509882765562406\\
3.3	-0.0535564702262147\\
3.35	-0.125893505698999\\
3.4	-0.22584378580879\\
3.45	-0.143636641977348\\
3.5	-0.148349102563816\\
3.55	-0.263977751057441\\
3.6	-0.26089989895018\\
3.65	-0.193066520428221\\
3.7	-0.179811189597739\\
3.75	-0.231700051959122\\
3.8	-0.314819227727257\\
3.85	-0.368863595252412\\
3.9	-0.334707419112456\\
3.95	-0.333230575426786\\
4	-0.42931811672583\\
4.05	-0.379156491954924\\
4.1	-0.304360181697892\\
4.15	-0.274791840032265\\
4.2	-0.262280801255599\\
4.25	-0.262913597247287\\
4.3	-0.31790246455287\\
4.35	-0.239874607802958\\
4.4	-0.145488008516659\\
4.45	-0.304774718983407\\
4.5	-0.301074306978854\\
4.55	-0.218580451533568\\
4.6	-0.22134566312144\\
4.65	-0.410757162984307\\
4.7	-0.403980714358713\\
4.75	-0.332739368701154\\
4.8	-0.188217931345238\\
4.85	-0.0612255983675207\\
4.9	-0.267501034648546\\
4.95	-0.237151871760256\\
5	-0.121184458407349\\
5.05	-0.0930785003870885\\
5.1	-0.130524165146893\\
5.15	-0.140243796538491\\
5.2	-0.167350671065314\\
5.25	-0.223647369741835\\
5.3	-0.214011387185177\\
5.35	-0.302899195169029\\
5.4	-0.290671551554654\\
5.45	-0.193996158043622\\
5.5	-0.215234726413856\\
5.55	-0.154556939187318\\
5.6	-0.0425620322102937\\
5.65	-0.0868435069604661\\
5.7	-0.0235925374817288\\
5.75	0.00252096212431965\\
5.8	0.0837392325887994\\
5.85	0.0643014436868814\\
5.9	0.0691378219127312\\
5.95	0.20414749590839\\
6	0.341721919267948\\
6.05	0.347354176097878\\
6.1	0.433648633375908\\
6.15	0.360978585646467\\
6.2	0.297554998549151\\
6.25	0.382292607238281\\
6.3	0.387180844995213\\
6.35	0.397802596640103\\
6.4	0.299598641259405\\
6.45	0.3374174966096\\
6.5	0.173098756890171\\
6.55	0.23104742944003\\
6.6	0.304053506675137\\
6.65	0.257729814173097\\
6.7	0.300299376235676\\
6.75	0.254199921603832\\
6.8	0.261807389789712\\
6.85	0.23138252302566\\
6.9	0.222126339509214\\
6.95	0.145351143490298\\
7	0.096329007488834\\
7.05	0.115870244255253\\
7.1	0.0790403222704407\\
7.15	0.0767420518817665\\
7.2	-0.0766597856365239\\
7.25	-0.156877443393916\\
7.3	-0.0582061584723765\\
7.35	0.072014894991475\\
7.4	0.109428259202426\\
7.45	0.0972852522105438\\
7.5	0.0887862184212982\\
7.55	-0.00657463957123479\\
7.6	0.0655815206505765\\
7.65	0.0504485799940723\\
7.7	-0.0393234296013104\\
7.75	-0.187912220130046\\
7.8	-0.249387770784595\\
7.85	-0.383888852294668\\
7.9	-0.338390375930861\\
7.95	-0.379213518896224\\
8	-0.333747359161293\\
8.05	-0.228522125108543\\
8.1	-0.146091714058546\\
8.15	-0.0753896781797268\\
8.2	-0.0880780745288381\\
8.25	-0.0874358979341553\\
8.3	-0.13318722437747\\
8.35	-0.0132904750764982\\
8.4	-0.0774591789479936\\
8.45	-0.0660772663546332\\
8.5	-0.08347343006303\\
8.55	-0.00138456814677199\\
8.6	0.026154372794017\\
8.65	-0.0283965980306759\\
8.7	0.139628220953399\\
8.75	0.166792152275984\\
8.8	0.111271571092668\\
8.85	0.101921415720967\\
8.9	0.224049006247899\\
8.95	0.124901032173812\\
9	0.0474673925572429\\
9.05	-0.115364815500539\\
9.1	-0.197068521991573\\
9.15	-0.229065744945315\\
9.2	-0.328204137043049\\
9.25	-0.212874491441677\\
9.3	-0.277800291496444\\
9.35	-0.365069031413783\\
9.4	-0.287999767546235\\
9.45	-0.31351915528996\\
9.5	-0.341523485729831\\
9.55	-0.365683246874144\\
9.6	-0.329086547512621\\
9.65	-0.30569634963046\\
9.7	-0.204730010663692\\
9.75	-0.0467413512525517\\
9.8	-0.0294512722657068\\
9.85	-0.137781973900155\\
9.9	-0.330971611645137\\
9.95	-0.262021604832868\\
10	-0.230542798451808\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.43\\
0.05	-0.373966979587426\\
0.1	-0.284278625000594\\
0.15	-0.205844647412648\\
0.2	-0.140438276005649\\
0.25	-0.0367070529351552\\
0.3	0.0092704749798336\\
0.35	0.0412051392537098\\
0.4	0.033332578744236\\
0.45	0.00873150874776607\\
0.5	0.00844245847533747\\
0.55	0.187668222567316\\
0.6	0.244867334129746\\
0.65	0.170912271496812\\
0.7	0.200073515886845\\
0.75	0.215153884722886\\
0.8	0.19659320291126\\
0.85	0.207142836729092\\
0.9	0.286851255308168\\
0.95	0.227471457890464\\
1	0.0980143654773549\\
1.05	0.154185125024668\\
1.1	0.173813988318536\\
1.15	0.233202798837105\\
1.2	0.229714378773687\\
1.25	0.260023958434672\\
1.3	0.206868820692792\\
1.35	0.118017297206797\\
1.4	0.0046049165214226\\
1.45	0.0634947017411455\\
1.5	0.0237331951539579\\
1.55	0.0446875843765819\\
1.6	-0.00802614306735694\\
1.65	-0.0764116947753046\\
1.7	-0.166562437016909\\
1.75	-0.259499328248095\\
1.8	-0.0859950477606069\\
1.85	-0.015897731864593\\
1.9	-0.0571955562447334\\
1.95	-0.110747323726562\\
2	-0.0422614462099242\\
2.05	-0.0304043529556645\\
2.1	-0.107096730042311\\
2.15	-0.143571040132317\\
2.2	-0.159037827481986\\
2.25	-0.197077789136446\\
2.3	-0.233980218480267\\
2.35	-0.122733220789634\\
2.4	0.022547270754502\\
2.45	0.1010095354863\\
2.5	0.0599077057304084\\
2.55	0.0963441439728846\\
2.6	0.0597544777934075\\
2.65	0.0712687583713994\\
2.7	0.141306254304088\\
2.75	0.144065167712532\\
2.8	0.0979845224117444\\
2.85	0.0434944624278732\\
2.9	-0.0211885553079849\\
2.95	-0.0516898890850351\\
3	-0.101244795012521\\
3.05	-0.188899566928512\\
3.1	-0.127392059029328\\
3.15	-0.0969027300150017\\
3.2	-0.0568537125456221\\
3.25	-0.131058927858034\\
3.3	-0.129629110306994\\
3.35	-0.243565604765569\\
3.4	-0.31121498392361\\
3.45	-0.436309596565433\\
3.5	-0.477632890646007\\
3.55	-0.457821721835065\\
3.6	-0.473723605202793\\
3.65	-0.386320668322997\\
3.7	-0.295417640919052\\
3.75	-0.332422047740412\\
3.8	-0.287132984560078\\
3.85	-0.235532981480607\\
3.9	-0.231337365256045\\
3.95	-0.305928990888906\\
4	-0.314115652613516\\
4.05	-0.272414398044596\\
4.1	-0.166391283632358\\
4.15	-0.173752843036387\\
4.2	-0.240496972970813\\
4.25	-0.216725780161656\\
4.3	-0.153516537454691\\
4.35	-0.17663632815774\\
4.4	-0.182471154468749\\
4.45	-0.139436721486681\\
4.5	0.0283710442976221\\
4.55	0.0369384664076204\\
4.6	0.0346197836864988\\
4.65	0.0131045483960185\\
4.7	0.033853724063359\\
4.75	-0.08621319785884\\
4.8	-0.0333340008165271\\
4.85	-0.0416973883787422\\
4.9	0.00695098969504698\\
4.95	0.0390498437627302\\
5	0.0268773061114285\\
5.05	0.0226377904075048\\
5.1	0.0362775845302613\\
5.15	0.0203015999433847\\
5.2	-0.0640311678587153\\
5.25	0.0323916049181594\\
5.3	-0.030979019894175\\
5.35	-0.0128856413449456\\
5.4	-0.0868286507241211\\
5.45	-0.0425719799247183\\
5.5	-0.00817950131882982\\
5.55	0.00769747906011553\\
5.6	0.0274240731717497\\
5.65	0.0400135650385288\\
5.7	-0.0555812204242771\\
5.75	0.0143103207336075\\
5.8	-0.127124638683187\\
5.85	-0.230353686355413\\
5.9	-0.261197084952035\\
5.95	-0.199337534479891\\
6	-0.213593145667896\\
6.05	-0.149027522485986\\
6.1	-0.0367162492296188\\
6.15	0.0858780046091331\\
6.2	0.0245567003230222\\
6.25	0.0333716055632641\\
6.3	0.0740906740352641\\
6.35	-0.0768031920109528\\
6.4	0.0210275915751558\\
6.45	0.0833353836329005\\
6.5	0.269417229304216\\
6.55	0.287722661976712\\
6.6	0.234954783424694\\
6.65	0.127176727102586\\
6.7	0.133938665892916\\
6.75	0.12602610338908\\
6.8	0.15501398528839\\
6.85	0.145212608065695\\
6.9	0.0401083079158163\\
6.95	0.11676082337145\\
7	0.18162462103034\\
7.05	0.0542914585094975\\
7.1	0.140166072488439\\
7.15	0.29808535063994\\
7.2	0.387147016545687\\
7.25	0.413281989594871\\
7.3	0.339205777224403\\
7.35	0.39263200971841\\
7.4	0.375255714754284\\
7.45	0.423096361657413\\
7.5	0.445670827708537\\
7.55	0.421141927920371\\
7.6	0.395448531589362\\
7.65	0.26694626727206\\
7.7	0.18867269953009\\
7.75	0.123403612587344\\
7.8	0.116577110764371\\
7.85	0.0272797730878399\\
7.9	0.0683345621775722\\
7.95	-0.0381825698627596\\
8	0.0752241961885253\\
8.05	0.0117381093618121\\
8.1	0.0241510231332271\\
8.15	0.0987509581439344\\
8.2	0.0224339543016948\\
8.25	0.122765677146682\\
8.3	0.0439431106642254\\
8.35	-0.0384723018004756\\
8.4	-0.113122155369359\\
8.45	-0.152454369423185\\
8.5	-0.159420787765865\\
8.55	-0.256893237292388\\
8.6	-0.157318266864587\\
8.65	-0.167244625263415\\
8.7	-0.167148513992548\\
8.75	-0.190243428720009\\
8.8	-0.178619837338534\\
8.85	-0.155188643631289\\
8.9	-0.143813144010505\\
8.95	-0.0725987232665011\\
9	-0.0168904616628459\\
9.05	0.0498936488026765\\
9.1	0.0440804261410555\\
9.15	0.0898122734833892\\
9.2	0.184104347783986\\
9.25	0.225821682764687\\
9.3	0.150722787596764\\
9.35	0.150507898015727\\
9.4	0.069149031011655\\
9.45	0.105967223673879\\
9.5	0.172736713941897\\
9.55	0.106665991131126\\
9.6	0.155519440355979\\
9.65	0.146620070364645\\
9.7	0.0784827041431074\\
9.75	0.0527294936032785\\
9.8	-0.056642472459256\\
9.85	-0.136021249979714\\
9.9	-0.279472440542149\\
9.95	-0.131060703773472\\
10	-0.304049581867542\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.300000000000001\\
0.05	-0.20876103912041\\
0.1	-0.197728361639741\\
0.15	-0.0811602762509426\\
0.2	-0.172611046745588\\
0.25	-0.197356252083312\\
0.3	-0.219690872539718\\
0.35	-0.212674840685203\\
0.4	-0.186572027358632\\
0.45	-0.14051690542702\\
0.5	-0.144436646029436\\
0.55	-0.112272047357469\\
0.6	-0.0320567357763731\\
0.65	-0.0906542102237058\\
0.7	-0.00249258055508925\\
0.75	0.0157365484799514\\
0.8	0.023650006214054\\
0.85	0.00449194656643809\\
0.9	0.0516703791365224\\
0.95	0.147773936122584\\
1	0.118167769573165\\
1.05	0.0737878081550994\\
1.1	0.0667648310761436\\
1.15	0.0067990430209884\\
1.2	-0.109734353385914\\
1.25	-0.0558091506796884\\
1.3	-0.0690178143862188\\
1.35	-0.0857466830027475\\
1.4	-0.0342671793781106\\
1.45	0.0284633150195038\\
1.5	0.0403631745419649\\
1.55	0.0433375904690775\\
1.6	0.00784582964501217\\
1.65	0.025255009389486\\
1.7	0.0590379035897872\\
1.75	0.0787086321009901\\
1.8	0.0657090228605866\\
1.85	0.133149718075593\\
1.9	0.104696424117008\\
1.95	0.12787972241741\\
2	0.198308609130189\\
2.05	0.237429456462452\\
2.1	0.0779784790617735\\
2.15	0.0350048478361914\\
2.2	0.00745214744930618\\
2.25	-0.0306750428803622\\
2.3	0.019498238426743\\
2.35	0.0270979438235483\\
2.4	0.0274762349642543\\
2.45	-0.0753464417903655\\
2.5	-0.0929109743703144\\
2.55	-0.234404848719628\\
2.6	-0.306716202846379\\
2.65	-0.228581173297512\\
2.7	-0.21908823079313\\
2.75	-0.190029818603299\\
2.8	-0.0749293275767228\\
2.85	-0.0308253375753448\\
2.9	-0.193327719511917\\
2.95	-0.228518213242602\\
3	-0.176352239039546\\
3.05	-0.339869398946135\\
3.1	-0.291460543642289\\
3.15	-0.248980835953846\\
3.2	-0.305498491590732\\
3.25	-0.244799314746656\\
3.3	-0.415915340986182\\
3.35	-0.353633674235237\\
3.4	-0.415852362736246\\
3.45	-0.39461555275205\\
3.5	-0.362333878498136\\
3.55	-0.331350879706606\\
3.6	-0.217032035065798\\
3.65	-0.160379200675918\\
3.7	-0.117031646874136\\
3.75	-0.0918499569883595\\
3.8	-0.101899222696379\\
3.85	-0.0470502201783151\\
3.9	0.00227541991466235\\
3.95	-0.0667864383976825\\
4	0.0280566101300065\\
4.05	-0.030882682712253\\
4.1	0.00994331399228699\\
4.15	0.106116857317425\\
4.2	-0.00988703854203847\\
4.25	0.0671928531310214\\
4.3	0.0892645685505345\\
4.35	0.0934549238021221\\
4.4	0.0335905704911767\\
4.45	0.00673715863057148\\
4.5	0.0194887067741275\\
4.55	-0.0574741037168442\\
4.6	0.0329126941957052\\
4.65	0.077273894017661\\
4.7	-0.0069586181526243\\
4.75	-0.00346611687203483\\
4.8	-0.171086758859032\\
4.85	-0.184119199558545\\
4.9	-0.140710132561301\\
4.95	-0.0806505836452081\\
5	-0.0697520626237507\\
5.05	0.0329820047748198\\
5.1	0.0797444075845605\\
5.15	0.108305735876556\\
5.2	0.155208355058813\\
5.25	0.272619473239022\\
5.3	0.2612820934234\\
5.35	0.31462129564766\\
5.4	0.373745898190734\\
5.45	0.354651101234664\\
5.5	0.467052064680031\\
5.55	0.390885164027082\\
5.6	0.394886868386382\\
5.65	0.343048185399788\\
5.7	0.269771379348771\\
5.75	0.285423348995667\\
5.8	0.321645151105812\\
5.85	0.260566082026834\\
5.9	0.33276095657557\\
5.95	0.367434130001803\\
6	0.188224422929111\\
6.05	0.190270932719663\\
6.1	-0.0527754928585709\\
6.15	-0.0306836728660234\\
6.2	-0.197886090654832\\
6.25	-0.257916273261772\\
6.3	-0.320980072467646\\
6.35	-0.311020074481184\\
6.4	-0.206121644591763\\
6.45	-0.266494148001989\\
6.5	-0.230696752806946\\
6.55	-0.0847393930858047\\
6.6	-0.0390686623380578\\
6.65	-0.109847879792441\\
6.7	-0.223171866295363\\
6.75	-0.0997390380499972\\
6.8	-0.148192043572678\\
6.85	-0.156043960458892\\
6.9	-0.258805571361\\
6.95	-0.162150065443219\\
7	-0.340273279326389\\
7.05	-0.234579544385651\\
7.1	-0.110412435896595\\
7.15	-0.194518766372229\\
7.2	-0.1410429626663\\
7.25	-0.0821214922637238\\
7.3	-0.0631019861514674\\
7.35	0.111117157898832\\
7.4	0.0681774282295736\\
7.45	0.0439911410668082\\
7.5	0.145804690207657\\
7.55	0.239710251103379\\
7.6	0.146967709061505\\
7.65	0.21860648741308\\
7.7	0.14593785162071\\
7.75	0.232278379036475\\
7.8	0.186392244196585\\
7.85	0.163079679556751\\
7.9	0.00695856791207938\\
7.95	0.00549901029297541\\
8	-0.116288970782393\\
8.05	-0.0870248142071942\\
8.1	-0.226629435190777\\
8.15	-0.252182880518229\\
8.2	-0.251852434934465\\
8.25	-0.144479901922178\\
8.3	-0.148569449542503\\
8.35	-0.144764047426656\\
8.4	-0.22207708432671\\
8.45	-0.270299090785082\\
8.5	-0.252621123789849\\
8.55	-0.218632154428468\\
8.6	-0.214122932981135\\
8.65	-0.216971428863281\\
8.7	-0.0846607694398578\\
8.75	-0.0678593775928647\\
8.8	-0.00785312508190912\\
8.85	-0.0553416590024672\\
8.9	0.0455105302400546\\
8.95	0.10003663305906\\
9	0.0391187117593744\\
9.05	0.0907895793533997\\
9.1	0.154458129629684\\
9.15	0.143597937805193\\
9.2	0.220093433892874\\
9.25	0.184559079522067\\
9.3	0.156957699420269\\
9.35	0.266124531421898\\
9.4	0.202651494867491\\
9.45	0.204964764394879\\
9.5	0.216137947904433\\
9.55	0.266213928807169\\
9.6	0.22955715816218\\
9.65	0.231448610063912\\
9.7	0.221155594519249\\
9.75	0.28797364588206\\
9.8	0.261473588331108\\
9.85	0.184625789514212\\
9.9	0.124191961862391\\
9.95	0.112809751903411\\
10	0.0993234194298253\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.17\\
0.05	-0.110190256497043\\
0.1	-0.193466914924463\\
0.15	-0.170310678707486\\
0.2	-0.111561750704145\\
0.25	-0.0469353583551612\\
0.3	-0.028477613866294\\
0.35	-0.114258087938889\\
0.4	-0.120617603595439\\
0.45	-0.0351334617821921\\
0.5	-0.0603880393714844\\
0.55	-0.0493853105193097\\
0.6	-0.0201630850909144\\
0.65	0.0388268554039298\\
0.7	0.134166374485031\\
0.75	0.0695065716888818\\
0.8	0.0760470302437229\\
0.85	0.0430016212549921\\
0.9	0.0576735078293243\\
0.95	0.0756167667613382\\
1	0.0840461005336432\\
1.05	0.0181036139747626\\
1.1	-0.0309115107873753\\
1.15	-0.0592523270507872\\
1.2	-0.0785704262231512\\
1.25	-0.00811252172311783\\
1.3	-0.0780667540951617\\
1.35	-0.137771691688503\\
1.4	-0.198557656750782\\
1.45	-0.181308166283698\\
1.5	-0.229550749134349\\
1.55	-0.296077581430448\\
1.6	-0.124747476066404\\
1.65	-0.11883258839076\\
1.7	-0.158502895421352\\
1.75	-0.10291387748737\\
1.8	-0.00252372146731888\\
1.85	0.0541574136920221\\
1.9	0.0128500006976027\\
1.95	-0.0265730849342292\\
2	-0.0662802310927846\\
2.05	-0.0813222000100069\\
2.1	-0.196663067107464\\
2.15	-0.165319002352792\\
2.2	-0.164538471075497\\
2.25	-0.175704507706727\\
2.3	-0.097452914732016\\
2.35	-0.195258735461689\\
2.4	-0.207200001291902\\
2.45	-0.075154052337004\\
2.5	-0.0878155880435753\\
2.55	-0.00574900757043233\\
2.6	-0.00300341574598637\\
2.65	0.0595280594129563\\
2.7	0.0442740129589791\\
2.75	0.00523227208956159\\
2.8	0.028510719560361\\
2.85	0.045566607140116\\
2.9	0.0702339232554742\\
2.95	0.0699422923903739\\
3	0.0782737055617444\\
3.05	0.116869540842129\\
3.1	0.0375623606177357\\
3.15	0.130430706767195\\
3.2	0.130028594055306\\
3.25	-0.0145954370859422\\
3.3	0.0450464084815071\\
3.35	0.0303651752193635\\
3.4	0.114468026564175\\
3.45	0.315145979991597\\
3.5	0.372218527478632\\
3.55	0.270635530936553\\
3.6	0.331973497331146\\
3.65	0.213635969783491\\
3.7	0.211466578662756\\
3.75	0.291025096062588\\
3.8	0.308631938182734\\
3.85	0.237152627599648\\
3.9	0.312241437237104\\
3.95	0.187591784766333\\
4	0.127954108923279\\
4.05	0.1339932219286\\
4.1	0.108247167695847\\
4.15	0.157655002365131\\
4.2	0.172517889765868\\
4.25	0.182971844175075\\
4.3	0.151908169006808\\
4.35	0.272250483303427\\
4.4	0.282421640640589\\
4.45	0.265424820488206\\
4.5	0.299601381495251\\
4.55	0.320907430916964\\
4.6	0.379454447142167\\
4.65	0.406919872438898\\
4.7	0.358718469448817\\
4.75	0.285752082771231\\
4.8	0.352136981186997\\
4.85	0.304243812538185\\
4.9	0.210099214087363\\
4.95	0.297830288272163\\
5	0.211020751875263\\
5.05	0.115183977505486\\
5.1	0.159864902852283\\
5.15	0.140026414303841\\
5.2	0.0872926685009225\\
5.25	0.0325806386800549\\
5.3	0.0687889672832263\\
5.35	0.0634766047053993\\
5.4	-0.00737237087555789\\
5.45	0.0572505052247995\\
5.5	0.106759720263544\\
5.55	0.126683346847469\\
5.6	0.142673132109857\\
5.65	0.167071679809612\\
5.7	0.286435443449892\\
5.75	0.138282662141632\\
5.8	0.236895360093935\\
5.85	0.235494682511769\\
5.9	0.196153787718488\\
5.95	0.19221671435054\\
6	0.254619144871431\\
6.05	0.225562774466218\\
6.1	0.14828627114617\\
6.15	0.121467610874631\\
6.2	0.0657536511586774\\
6.25	0.0373290063072587\\
6.3	-0.0399354435897559\\
6.35	0.0753847159881922\\
6.4	0.143112967379348\\
6.45	0.053861132788082\\
6.5	-0.00126736204332501\\
6.55	-0.108218779933956\\
6.6	-0.139452129167911\\
6.65	-0.0664429162283349\\
6.7	-0.0259981545775668\\
6.75	0.0589125430201535\\
6.8	0.102630073184482\\
6.85	-0.00399815914363037\\
6.9	0.0217907553190293\\
6.95	-0.013033631967306\\
7	-0.0742214714995199\\
7.05	-0.159699184057791\\
7.1	-0.270057073398636\\
7.15	-0.192611626403654\\
7.2	-0.179339083138163\\
7.25	-0.202176870374653\\
7.3	-0.318810983593011\\
7.35	-0.232942510067142\\
7.4	-0.245181970213356\\
7.45	-0.251651381656715\\
7.5	-0.318801362398914\\
7.55	-0.265974428639434\\
7.6	-0.20378655141994\\
7.65	-0.197682299088638\\
7.7	-0.238904602001464\\
7.75	-0.232426402342619\\
7.8	-0.324866964533387\\
7.85	-0.326974778381479\\
7.9	-0.276585455098414\\
7.95	-0.192247983342332\\
8	-0.29496310099017\\
8.05	-0.265629333667544\\
8.1	-0.357123108728928\\
8.15	-0.314435335440117\\
8.2	-0.199562590575155\\
8.25	-0.136217605806311\\
8.3	-0.0372005497867072\\
8.35	-0.0141919611556552\\
8.4	0.0260188065771703\\
8.45	-0.0307209132712599\\
8.5	-0.0713694833643755\\
8.55	-0.146754229165307\\
8.6	-0.10559320531973\\
8.65	-0.0487850470193382\\
8.7	-0.0613497587580907\\
8.75	-0.149739025210645\\
8.8	-0.210501436814572\\
8.85	-0.0210850546712693\\
8.9	0.0752483898550937\\
8.95	0.0791897043640736\\
9	0.14416764181297\\
9.05	0.122935059220197\\
9.1	0.0500157357857531\\
9.15	0.0667477770729188\\
9.2	0.0657192810985879\\
9.25	0.00936136337663321\\
9.3	-0.0337430846523023\\
9.35	0.00496728073773098\\
9.4	0.0252445518370529\\
9.45	0.161839901643647\\
9.5	0.0981914388062897\\
9.55	0.13743096301761\\
9.6	0.149232974484143\\
9.65	0.215190422199401\\
9.7	0.199390439613292\\
9.75	0.119653465035801\\
9.8	0.0686015823842392\\
9.85	0.156371286967144\\
9.9	0.136370931346396\\
9.95	0.197276408588091\\
10	0.195332253956445\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	-0.0399999999999991\\
0.05	-0.0423125766847943\\
0.1	-0.0260430295791931\\
0.15	0.159785032446057\\
0.2	0.0899201413534766\\
0.25	0.0705990998753329\\
0.3	0.121264011109543\\
0.35	0.175385576022038\\
0.4	0.0310811729497436\\
0.45	-0.0542961635407435\\
0.5	-0.097347073439161\\
0.55	-0.222388889396765\\
0.6	-0.164603147823474\\
0.65	-0.243734896757586\\
0.7	-0.150679693122978\\
0.75	-0.0998321295429153\\
0.8	-0.185337253398956\\
0.85	-0.27587443840374\\
0.9	-0.151915357391432\\
0.95	-0.116113598966296\\
1	-0.0892859154474637\\
1.05	0.0761582606505527\\
1.1	0.0991026978301824\\
1.15	0.155529029478817\\
1.2	0.167561827500781\\
1.25	0.0733680109005082\\
1.3	0.0459009499967873\\
1.35	0.0986197303979397\\
1.4	-0.00350660325448784\\
1.45	0.0575630265969284\\
1.5	0.00832777140636431\\
1.55	-0.0240580420214879\\
1.6	-0.0637066081980502\\
1.65	-0.0505864114693247\\
1.7	-0.0571583831137271\\
1.75	-0.108525287589732\\
1.8	-0.125507521152141\\
1.85	-0.308682397914408\\
1.9	-0.22623981578331\\
1.95	-0.110681017415861\\
2	0.0136017771592729\\
2.05	0.00222036732540915\\
2.1	-0.0745646375948246\\
2.15	-0.0951371995015686\\
2.2	-0.127115142024934\\
2.25	-0.0520679547957156\\
2.3	-0.02275956281698\\
2.35	0.00841699197522823\\
2.4	-0.0372038849877392\\
2.45	-0.145157040418519\\
2.5	-0.212131414917107\\
2.55	-0.241807968521739\\
2.6	-0.352473546499706\\
2.65	-0.394771948480333\\
2.7	-0.396363578585822\\
2.75	-0.385960264167541\\
2.8	-0.362654912604841\\
2.85	-0.320717000395174\\
2.9	-0.247068222261934\\
2.95	-0.143993185362576\\
3	-0.108078667082618\\
3.05	-0.0861466204017707\\
3.1	-0.0977296163182369\\
3.15	-0.0344610234492227\\
3.2	-0.114382538517797\\
3.25	-0.106488538600697\\
3.3	-0.0759937569374037\\
3.35	-0.138440587087866\\
3.4	-0.200767192789993\\
3.45	-0.0374565340193388\\
3.5	-0.0112508345824207\\
3.55	-0.0470330797623525\\
3.6	-0.179317959362997\\
3.65	-0.0991025234210289\\
3.7	-0.142643833025628\\
3.75	-0.0528112076694176\\
3.8	0.0222193620989554\\
3.85	0.00579826992515267\\
3.9	-0.0198075889494724\\
3.95	0.0234612560937215\\
4	-0.0393626723569785\\
4.05	-0.0462745808049723\\
4.1	-0.0103282623816398\\
4.15	-0.0282223951283107\\
4.2	-0.0265781153261806\\
4.25	-0.0175333097246662\\
4.3	-0.0137004252494217\\
4.35	-0.0540526147030383\\
4.4	-0.0573715921519292\\
4.45	-0.0437576867885771\\
4.5	-0.0442558881836766\\
4.55	-0.104045889556297\\
4.6	-0.0603765608909226\\
4.65	-0.131243203568307\\
4.7	-0.0888025603464451\\
4.75	-0.235876498651608\\
4.8	-0.159860132052585\\
4.85	-0.0713152245519078\\
4.9	0.0294547925140927\\
4.95	0.0655229438098182\\
5	-0.0499651764328518\\
5.05	-0.0306080140492358\\
5.1	0.00374690907626288\\
5.15	-0.000899341990654346\\
5.2	0.102613675774291\\
5.25	0.0994572496836414\\
5.3	0.253382605468257\\
5.35	0.28010661298987\\
5.4	0.463183637421079\\
5.45	0.525963915419712\\
5.5	0.486126577386125\\
5.55	0.356003263896852\\
5.6	0.328065284909883\\
5.65	0.324311856572091\\
5.7	0.324602472226963\\
5.75	0.244857730535969\\
5.8	0.358557747259335\\
5.85	0.395411904453795\\
5.9	0.483480327281441\\
5.95	0.342722388912123\\
6	0.30703160946368\\
6.05	0.210960563309116\\
6.1	0.260707784804499\\
6.15	0.124500779328197\\
6.2	-0.0571389335002466\\
6.25	0.0192277356210924\\
6.3	0.0532136148801437\\
6.35	-0.0368988938452774\\
6.4	0.0733566704339836\\
6.45	0.051277371137003\\
6.5	0.00401544508745238\\
6.55	0.0540040664708637\\
6.6	0.0250634128155214\\
6.65	0.0395361882121794\\
6.7	-0.049553454710986\\
6.75	-0.128709492190092\\
6.8	-0.138666974232421\\
6.85	-0.247563310549584\\
6.9	-0.351573327456788\\
6.95	-0.395203682640219\\
7	-0.317127817836864\\
7.05	-0.365635301884724\\
7.1	-0.39145471948102\\
7.15	-0.34699995371355\\
7.2	-0.352192566150556\\
7.25	-0.299042870952\\
7.3	-0.244247614401408\\
7.35	-0.142315936492054\\
7.4	-0.021989385555271\\
7.45	-0.0517301549231101\\
7.5	-0.0365631351751231\\
7.55	-0.0280620160831952\\
7.6	0.000256781300529647\\
7.65	-0.042403691902006\\
7.7	-0.109785911364984\\
7.75	-0.0218035909955669\\
7.8	-0.0618895714060797\\
7.85	-0.0169471242852881\\
7.9	0.00198086366792753\\
7.95	0.0276511970678605\\
8	0.0113692748359408\\
8.05	0.0400891740671406\\
8.1	0.0201404243088105\\
8.15	0.121587445574372\\
8.2	0.0711742867288593\\
8.25	0.0653333195714748\\
8.3	0.0593046513487321\\
8.35	-0.0487266140640647\\
8.4	-9.57632684356682e-05\\
8.45	-0.0229026086237259\\
8.5	-0.0289479041452037\\
8.55	0.044644188521068\\
8.6	0.0735689683497163\\
8.65	0.112244640900929\\
8.7	0.101726753897107\\
8.75	0.161446090031283\\
8.8	0.131587492847837\\
8.85	0.168151912157473\\
8.9	0.229612831529162\\
8.95	0.321374471033361\\
9	0.37618639595654\\
9.05	0.384113750057208\\
9.1	0.281017378299528\\
9.15	0.316504607208693\\
9.2	0.265722660130024\\
9.25	0.218904512226467\\
9.3	0.223067463126337\\
9.35	0.168680677778328\\
9.4	0.0845557627182671\\
9.45	0.0944219937598353\\
9.5	0.158010324860246\\
9.55	0.0936382358322597\\
9.6	0.0760575290920331\\
9.65	0.0364206529321017\\
9.7	-0.106022325810335\\
9.75	-0.13187307292047\\
9.8	-0.0139558481484913\\
9.85	-0.056532044496878\\
9.9	-0.0314953248718883\\
9.95	-0.0499390528168219\\
10	-0.0727861012356498\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.0899999999999999\\
0.05	0.0177449136378983\\
0.1	0.14998130295595\\
0.15	0.143362607241236\\
0.2	0.0999131340524235\\
0.25	0.139642877222924\\
0.3	0.221007242627576\\
0.35	0.278765836794153\\
0.4	0.184427289087026\\
0.45	0.2230427742494\\
0.5	0.159970480293651\\
0.55	0.166322997802825\\
0.6	0.18933094502678\\
0.65	0.110090170307534\\
0.7	0.117823844858907\\
0.75	0.0809414989467823\\
0.8	0.0429990855435884\\
0.85	0.126249931589561\\
0.9	0.0832767573375167\\
0.95	-0.0381227258932437\\
1	-0.138701404155247\\
1.05	-0.188690980678584\\
1.1	-0.237175390679913\\
1.15	-0.313959994496086\\
1.2	-0.227043416328075\\
1.25	-0.181884216620206\\
1.3	-0.163521233643742\\
1.35	-0.209977738935706\\
1.4	-0.223214987049864\\
1.45	-0.271097395773309\\
1.5	-0.284502155106222\\
1.55	-0.267584614543565\\
1.6	-0.191509687311437\\
1.65	-0.241057491242018\\
1.7	-0.27861210388276\\
1.75	-0.153339611187794\\
1.8	-0.160245840769029\\
1.85	-0.205979146045018\\
1.9	-0.302633509037555\\
1.95	-0.370598163338782\\
2	-0.319227981851035\\
2.05	-0.298866349417699\\
2.1	-0.273541681602963\\
2.15	-0.407680284908251\\
2.2	-0.3779966595739\\
2.25	-0.404601820506206\\
2.3	-0.290644592190042\\
2.35	-0.214815223174538\\
2.4	-0.304870991063598\\
2.45	-0.326253006036085\\
2.5	-0.175921321661066\\
2.55	-0.0160234244267146\\
2.6	-0.0528246545358211\\
2.65	-0.101526697058667\\
2.7	-0.0886736700391532\\
2.75	-0.0250245223370273\\
2.8	-0.0606299772301484\\
2.85	-0.189802593660422\\
2.9	-0.130208333872778\\
2.95	-0.136408618493096\\
3	-0.0184098799395179\\
3.05	0.00829326818988675\\
3.1	0.181051808883697\\
3.15	0.160456836595179\\
3.2	0.0940466976351772\\
3.25	0.136718525297307\\
3.3	0.175713629198626\\
3.35	0.245454627785991\\
3.4	0.350930892675885\\
3.45	0.393580269903305\\
3.5	0.356137857572617\\
3.55	0.340960680507075\\
3.6	0.376453522838072\\
3.65	0.270536101904125\\
3.7	0.210025792056914\\
3.75	0.110731890634955\\
3.8	-0.0673230468694382\\
3.85	-0.145967639880285\\
3.9	-0.148186761678223\\
3.95	-0.0728967519952151\\
4	-0.0516425335060516\\
4.05	0.017809423982559\\
4.1	0.173061267986892\\
4.15	0.259703149209771\\
4.2	0.360121309949029\\
4.25	0.305388550426922\\
4.3	0.325497425501204\\
4.35	0.357877928920938\\
4.4	0.384937743647314\\
4.45	0.349332875742216\\
4.5	0.384487497383442\\
4.55	0.277319051504726\\
4.6	0.246365788595688\\
4.65	0.237342904462495\\
4.7	0.236924587720823\\
4.75	0.380111737750667\\
4.8	0.359631179302354\\
4.85	0.266566421888833\\
4.9	0.189676823053766\\
4.95	0.25876500068483\\
5	0.227931595496278\\
5.05	0.196316057988278\\
5.1	0.18966292381924\\
5.15	0.0818840382282624\\
5.2	0.0977291173368575\\
5.25	0.0333053763536744\\
5.3	0.026593340444737\\
5.35	0.0116785761280199\\
5.4	-0.0314571378031239\\
5.45	-0.053249141606206\\
5.5	-0.0369560085998341\\
5.55	-0.066445029263371\\
5.6	-0.0226963837401664\\
5.65	0.102947164918547\\
5.7	-0.105831481199876\\
5.75	-0.00593731106215518\\
5.8	-0.0488744897657083\\
5.85	-0.200079049727599\\
5.9	-0.170241400484507\\
5.95	-0.167028970148854\\
6	-0.266626115065893\\
6.05	-0.32171912948785\\
6.1	-0.269401871027809\\
6.15	-0.144619317601007\\
6.2	-0.19949944302672\\
6.25	-0.212940097508349\\
6.3	-0.159248361368701\\
6.35	-0.0811069226846687\\
6.4	-0.105503903957471\\
6.45	-0.133528213378198\\
6.5	-0.110076731246043\\
6.55	-0.117006930382977\\
6.6	-0.080693638054203\\
6.65	0.024915763626482\\
6.7	0.0561486576361157\\
6.75	-0.0713029725940445\\
6.8	0.067948473943062\\
6.85	0.0948107663828488\\
6.9	0.184229967848292\\
6.95	0.324208766552312\\
7	0.236645917599846\\
7.05	0.279024737212704\\
7.1	0.293919613615545\\
7.15	0.372805597785846\\
7.2	0.416261122771793\\
7.25	0.41052424599313\\
7.3	0.243546934570732\\
7.35	0.1971061735225\\
7.4	0.189853641931936\\
7.45	0.172352062710103\\
7.5	0.201873450399147\\
7.55	0.18091647665826\\
7.6	0.266091278484544\\
7.65	0.151083540554563\\
7.7	0.0632682843387113\\
7.75	0.0673153277604566\\
7.8	-0.0341434699843154\\
7.85	-0.0948802244230027\\
7.9	-0.128038170843283\\
7.95	-0.0753518253662564\\
8	-0.143171504999577\\
8.05	-0.0480202528950451\\
8.1	-0.0618163708299185\\
8.15	-0.112722218832909\\
8.2	-0.165216810803697\\
8.25	-0.0578645593831209\\
8.3	-0.212044576910846\\
8.35	-0.105473537459764\\
8.4	-0.133580075706177\\
8.45	-0.12939254922306\\
8.5	-0.175053568874557\\
8.55	-0.176677063657109\\
8.6	-0.182563053861634\\
8.65	-0.217105810056509\\
8.7	-0.284944282654486\\
8.75	-0.486941164670838\\
8.8	-0.497537842853788\\
8.85	-0.471726026502257\\
8.9	-0.450335706481885\\
8.95	-0.419090651939345\\
9	-0.417804257567745\\
9.05	-0.417429379506428\\
9.1	-0.426405310694311\\
9.15	-0.351770288262799\\
9.2	-0.380040441146887\\
9.25	-0.307790796847815\\
9.3	-0.243096541438398\\
9.35	-0.187493867215497\\
9.4	-0.179709748258851\\
9.45	-0.0382648519291516\\
9.5	-0.0291263303391089\\
9.55	0.015455849651469\\
9.6	-0.087670332653112\\
9.65	0.0204431901122903\\
9.7	0.155921072136927\\
9.75	0.27281766080338\\
9.8	0.203621967758018\\
9.85	0.277347306717393\\
9.9	0.410290372563848\\
9.95	0.354629597006511\\
10	0.382770525819574\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.220000000000001\\
0.05	0.317741743011332\\
0.1	0.426190363825124\\
0.15	0.352451138938996\\
0.2	0.358722028136246\\
0.25	0.313620750055419\\
0.3	0.335832143704335\\
0.35	0.3643842488221\\
0.4	0.192735005925955\\
0.45	0.118631666247994\\
0.5	0.155543625345151\\
0.55	0.210689878847376\\
0.6	0.194511410263893\\
0.65	0.16745290026076\\
0.7	0.129851493878865\\
0.75	0.0630203969198861\\
0.8	0.128597158678695\\
0.85	0.0429179132526578\\
0.9	-0.0477132856949327\\
0.95	-0.0704343414471455\\
1	-0.011837731043596\\
1.05	-0.12973327288102\\
1.1	-0.130932100130679\\
1.15	-0.132800962847595\\
1.2	-0.102817176822288\\
1.25	-0.157630070174879\\
1.3	-0.160263266928038\\
1.35	-0.192888458214467\\
1.4	-0.275716801163454\\
1.45	-0.278173223221994\\
1.5	-0.371658682115706\\
1.55	-0.442735900355575\\
1.6	-0.420791713042741\\
1.65	-0.46678421068272\\
1.7	-0.508126000683075\\
1.75	-0.534417708851917\\
1.8	-0.57004593210464\\
1.85	-0.508917382319586\\
1.9	-0.431356713915813\\
1.95	-0.367243929004417\\
2	-0.278004805967277\\
2.05	-0.289077944659467\\
2.1	-0.212517236223193\\
2.15	-0.180330009569114\\
2.2	-0.180544601436292\\
2.25	-0.254067983695688\\
2.3	-0.201873751919742\\
2.35	-0.089221125285691\\
2.4	0.0203309780165922\\
2.45	-0.131909512680978\\
2.5	-0.143774960890719\\
2.55	-0.137429109203389\\
2.6	-0.13129038964918\\
2.65	-0.0535060829374743\\
2.7	0.0121072215799868\\
2.75	-0.106471224182652\\
2.8	-0.0737104153815981\\
2.85	0.0486569218785584\\
2.9	0.0694298160026562\\
2.95	-0.0164026559811128\\
3	-0.0197729230210754\\
3.05	-0.0887592508019691\\
3.1	-0.0923555041748754\\
3.15	-0.0397098882809458\\
3.2	-0.115872019560994\\
3.25	-0.199453589151903\\
3.3	-0.0812776289381978\\
3.35	-0.180397354875456\\
3.4	-0.102994624995232\\
3.45	-0.0727711198610494\\
3.5	-0.0613091981639288\\
3.55	0.0239511219618498\\
3.6	0.0381685854066743\\
3.65	0.0663145798282368\\
3.7	0.107728550377206\\
3.75	0.134262781667414\\
3.8	0.16988491963894\\
3.85	0.187737765347052\\
3.9	0.162108581829412\\
3.95	0.259377607976721\\
4	0.201237479119323\\
4.05	0.20441895475107\\
4.1	0.254260816079544\\
4.15	0.250888167988005\\
4.2	0.203401746799589\\
4.25	0.133060840612946\\
4.3	0.284956934505177\\
4.35	0.313317136947752\\
4.4	0.316541305295151\\
4.45	0.338960062441168\\
4.5	0.396095323658576\\
4.55	0.358102378487914\\
4.6	0.364623437219899\\
4.65	0.312866404347964\\
4.7	0.232861622454411\\
4.75	0.284423640573035\\
4.8	0.290941790928433\\
4.85	0.315460416143941\\
4.9	0.317410599106121\\
4.95	0.262936313218255\\
5	0.228278975071198\\
5.05	0.172826154055275\\
5.1	0.314643843863073\\
5.15	0.287077461650579\\
5.2	0.313051850646465\\
5.25	0.301182788042697\\
5.3	0.315310896028203\\
5.35	0.281994854870202\\
5.4	0.268819125720588\\
5.45	0.171949449319666\\
5.5	0.135862923441253\\
5.55	-0.00384282693819271\\
5.6	-0.0934671836988184\\
5.65	-0.13533984572433\\
5.7	-0.148377749161225\\
5.75	0.0183600052994186\\
5.8	0.0124800505783475\\
5.85	0.114843797697815\\
5.9	0.22198039574707\\
5.95	0.166181540766615\\
6	0.186102283189171\\
6.05	0.147437264687824\\
6.1	0.19691969352509\\
6.15	0.215692208158031\\
6.2	0.255239224752241\\
6.25	0.322366028237044\\
6.3	0.184162859339451\\
6.35	0.100890175914981\\
6.4	-0.0430286945631907\\
6.45	0.024146858501592\\
6.5	0.0276170240371033\\
6.55	-0.105683584851721\\
6.6	-0.110566869416298\\
6.65	-0.236295815958568\\
6.7	-0.223965071838081\\
6.75	-0.309401377073687\\
6.8	-0.371447107969857\\
6.85	-0.335393112118432\\
6.9	-0.335921380534529\\
6.95	-0.326959331302224\\
7	-0.373313504732824\\
7.05	-0.40785053568181\\
7.1	-0.378909684849578\\
7.15	-0.40589793825533\\
7.2	-0.283925804253876\\
7.25	-0.296683377425748\\
7.3	-0.421695918736513\\
7.35	-0.357806866666992\\
7.4	-0.364087302322452\\
7.45	-0.377861200845034\\
7.5	-0.343627329473626\\
7.55	-0.377052461224174\\
7.6	-0.245914128507965\\
7.65	-0.131731629942901\\
7.7	-0.196781579328159\\
7.75	-0.169420294879505\\
7.8	-0.16994016663744\\
7.85	-0.23078660571298\\
7.9	-0.0760301323705404\\
7.95	0.162994849015065\\
8	0.0339569127974032\\
8.05	0.087364366989812\\
8.1	0.0849593572864315\\
8.15	0.112408740410432\\
8.2	0.0173624472259621\\
8.25	-0.0774491258676061\\
8.3	-0.0601995786890599\\
8.35	-0.182074423011233\\
8.4	-0.0337511890849634\\
8.45	0.0225627064775524\\
8.5	0.0683571091863856\\
8.55	-0.0594744768371968\\
8.6	0.0488572352063007\\
8.65	-0.0552373678248228\\
8.7	-0.0677787648637454\\
8.75	-0.081026883642002\\
8.8	0.0156450949655381\\
8.85	0.0263757859213636\\
8.9	0.00513042034740739\\
8.95	0.0113109683653118\\
9	0.09023945026258\\
9.05	0.053006812797644\\
9.1	-0.0147845518223496\\
9.15	0.0825749711654574\\
9.2	0.017291833318479\\
9.25	0.0174114558541066\\
9.3	0.069174525558319\\
9.35	0.0760012416870565\\
9.4	0.115427766948506\\
9.45	0.109642529925101\\
9.5	0.0582147055226112\\
9.55	0.0730729000905344\\
9.6	0.182853853987768\\
9.65	0.212098292335926\\
9.7	0.366335133255743\\
9.75	0.329124082068105\\
9.8	0.427907825787657\\
9.85	0.302139611266163\\
9.9	0.235205933190332\\
9.95	0.208613247365073\\
10	0.148472814737765\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.35\\
0.05	0.211476363302835\\
0.1	0.14301911932913\\
0.15	0.0638508355198554\\
0.2	0.148276221718007\\
0.25	0.193364023787633\\
0.3	0.114371348107084\\
0.35	0.0738699519532277\\
0.4	0.0684835507259254\\
0.45	0.117650650216385\\
0.5	0.109045079651291\\
0.55	0.224009686587271\\
0.6	0.346310282804854\\
0.65	0.281567139449337\\
0.7	0.276651364980366\\
0.75	0.253276316181533\\
0.8	0.266618228563022\\
0.85	0.270605154472862\\
0.9	0.207336777872352\\
0.95	0.0677743252713855\\
1	0.184117053203122\\
1.05	0.247826557329511\\
1.1	0.200938175070506\\
1.15	0.11886650463566\\
1.2	0.0738852794792192\\
1.25	-0.0275297440086349\\
1.3	-0.0206669235893129\\
1.35	-0.0534075014178171\\
1.4	-0.0285503122348349\\
1.45	-0.0290917793774338\\
1.5	0.000815842849041001\\
1.55	-0.131747294056356\\
1.6	-0.0927402911080377\\
1.65	-0.0566828974490174\\
1.7	-0.0753847557625124\\
1.75	-0.036597206242869\\
1.8	-0.16280168056628\\
1.85	-0.218944006458927\\
1.9	-0.248152665466655\\
1.95	-0.31604056737495\\
2	-0.272130938193591\\
2.05	-0.371351383789454\\
2.1	-0.452269740748617\\
2.15	-0.402931080296132\\
2.2	-0.301533895859843\\
2.25	-0.221030182967437\\
2.3	-0.221376442201951\\
2.35	-0.109316294852772\\
2.4	-0.102433905751974\\
2.45	-0.192217522641013\\
2.5	-0.148496495505863\\
2.55	-0.104079822198369\\
2.6	-0.116524808027113\\
2.65	-0.130320848035168\\
2.7	-0.138537543579145\\
2.75	-0.173883515098035\\
2.8	-0.189663468493091\\
2.85	-0.194910587264307\\
2.9	-0.193038600636803\\
2.95	-0.166366331669377\\
3	-0.0935576265277933\\
3.05	-0.11411218136153\\
3.1	0.0192993792011547\\
3.15	0.100151254633852\\
3.2	0.146749710073619\\
3.25	0.216551633311251\\
3.3	0.318314658339389\\
3.35	0.374392545044076\\
3.4	0.327233293161857\\
3.45	0.204207093461461\\
3.5	0.217979668516608\\
3.55	0.120158025779939\\
3.6	0.0499945350639412\\
3.65	0.104588466678924\\
3.7	-0.0225163454292324\\
3.75	-0.161715876136051\\
3.8	-0.150292464060819\\
3.85	0.0309205063208857\\
3.9	-0.0124413752182342\\
3.95	-0.0307650142712577\\
4	0.0497300097901691\\
4.05	-0.0394301646564476\\
4.1	0.039777715927575\\
4.15	0.0533798994073978\\
4.2	0.0586288627136772\\
4.25	-0.0183426888385292\\
4.3	0.128705616130153\\
4.35	0.0851146713119402\\
4.4	0.0129700876520182\\
4.45	-0.0442778860241159\\
4.5	-0.0574594682807588\\
4.55	-0.173385207512942\\
4.6	-0.162156426962892\\
4.65	-0.153220987623093\\
4.7	-0.106594119735596\\
4.75	-0.183041643695182\\
4.8	-0.114078895591243\\
4.85	-0.0907594938038933\\
4.9	-0.0947384201039975\\
4.95	-0.154328932652479\\
5	-0.130247803861357\\
5.05	-0.0946235690775185\\
5.1	0.0191589633717753\\
5.15	0.00202750935514721\\
5.2	0.00357772814003832\\
5.25	0.0576868605085316\\
5.3	0.145152919455818\\
5.35	0.222594829972666\\
5.4	0.255587716967873\\
5.45	0.268901290095155\\
5.5	0.27047735771147\\
5.55	0.346949666269194\\
5.6	0.207973577327785\\
5.65	0.1093870853323\\
5.7	0.191351339837386\\
5.75	0.15518469181746\\
5.8	0.128590521555904\\
5.85	-0.00472785019618208\\
5.9	-0.0163548529893233\\
5.95	-0.0548438479316741\\
6	-0.172425095693424\\
6.05	-0.127144801235651\\
6.1	-0.121236698106103\\
6.15	-0.142758175123292\\
6.2	-0.0604446851057696\\
6.25	0.0369266757828438\\
6.3	0.0916487101986002\\
6.35	0.152523540674954\\
6.4	0.155389783364211\\
6.45	0.121015976806532\\
6.5	0.291844559189671\\
6.55	0.210279283595809\\
6.6	0.201474235138849\\
6.65	0.23714894832185\\
6.7	0.150019323511887\\
6.75	0.0784965431541072\\
6.8	0.0994525210560924\\
6.85	0.195048217327898\\
6.9	0.28187542375174\\
6.95	0.285258563245722\\
7	0.288716352025482\\
7.05	0.312680062967807\\
7.1	0.188859019782889\\
7.15	0.202822114986625\\
7.2	0.21948819724088\\
7.25	0.215283018130439\\
7.3	0.164945701638666\\
7.35	0.0865022496445977\\
7.4	0.0487654580556928\\
7.45	0.0921547906272015\\
7.5	0.179000603629255\\
7.55	0.189022622328873\\
7.6	0.128361750404481\\
7.65	0.109168929129171\\
7.7	0.0765175932789254\\
7.75	0.0692937449016159\\
7.8	0.0293655330283674\\
7.85	0.0368686487108818\\
7.9	0.000926613744782229\\
7.95	0.00205495953615988\\
8	0.0104382932036248\\
8.05	-0.0550458537750559\\
8.1	-0.0606487496482379\\
8.15	-0.022102199891475\\
8.2	-0.0107674073658044\\
8.25	-0.0313049631111104\\
8.3	0.0074539251976119\\
8.35	0.0514023222247033\\
8.4	0.0450134292457147\\
8.45	-0.0114748043914488\\
8.5	0.0252493257406742\\
8.55	0.000726346702055649\\
8.6	0.0367901974631486\\
8.65	0.027277666944762\\
8.7	-0.0327141651651486\\
8.75	-0.0704419531588704\\
8.8	-0.112490690987704\\
8.85	-0.190881673479584\\
8.9	-0.309273807116897\\
8.95	-0.289762729708087\\
9	-0.243983570134324\\
9.05	-0.212710363822731\\
9.1	-0.335266151902352\\
9.15	-0.330088171795156\\
9.2	-0.339736535038911\\
9.25	-0.427339874024014\\
9.3	-0.308659724704176\\
9.35	-0.26988299805649\\
9.4	-0.242485375765918\\
9.45	-0.239144816561894\\
9.5	-0.0942066194688881\\
9.55	-0.18051783598495\\
9.6	-0.154578083046957\\
9.65	-0.105160545731644\\
9.7	-0.080931316374258\\
9.75	-0.0721254823588368\\
9.8	-0.162173909236786\\
9.85	-0.179721831922068\\
9.9	-0.165701834273432\\
9.95	-0.114825002594764\\
10	-0.0818565507579534\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.48\\
0.05	0.359621580522728\\
0.1	0.369217794557971\\
0.15	0.447223052687766\\
0.2	0.35171178062626\\
0.25	0.336879198642602\\
0.3	0.155010305773873\\
0.35	0.169659333386946\\
0.4	0.0429352042012911\\
0.45	0.137289144532024\\
0.5	0.0881688201967291\\
0.55	0.0236797152566829\\
0.6	0.0198486897288102\\
0.65	-0.0391370338744728\\
0.7	-0.145137297209023\\
0.75	-0.122556468321399\\
0.8	-0.157396224401535\\
0.85	-0.134294364717699\\
0.9	-0.140796423601365\\
0.95	-0.169217711968406\\
1	-0.0196996519053726\\
1.05	-0.0116030527621238\\
1.1	0.0208163093330902\\
1.15	0.0425670097597958\\
1.2	0.106112192246196\\
1.25	0.0938650670543255\\
1.3	0.0758868159961982\\
1.35	0.118183719867266\\
1.4	0.0634713054956604\\
1.45	0.0446304383657453\\
1.5	0.106069208847304\\
1.55	0.123021491601197\\
1.6	0.212838081932404\\
1.65	0.266869483977068\\
1.7	0.296736897075919\\
1.75	0.336231149135145\\
1.8	0.365405597663331\\
1.85	0.260850631953098\\
1.9	0.137343961742483\\
1.95	0.0536834868671848\\
2	0.121561633058402\\
2.05	0.0840142778650233\\
2.1	0.0586594412166714\\
2.15	-0.00541563939179271\\
2.2	0.0701189481098651\\
2.25	0.0112767104854075\\
2.3	0.132568804420948\\
2.35	0.138636146408999\\
2.4	0.142602553828387\\
2.45	0.0850786572024083\\
2.5	0.110085936122279\\
2.55	0.106835914694888\\
2.6	0.0527166614558537\\
2.65	0.0157133425470743\\
2.7	-0.0106403702633082\\
2.75	-0.0607087038590197\\
2.8	-0.122771441131703\\
2.85	-0.183497317414839\\
2.9	-0.177991715099004\\
2.95	-0.269867336651727\\
3	-0.303130571401366\\
3.05	-0.391784540749609\\
3.1	-0.364883089645811\\
3.15	-0.318839455268634\\
3.2	-0.175722359262968\\
3.25	-0.156069680200251\\
3.3	-0.144275703164102\\
3.35	-0.0770059903130348\\
3.4	-0.0587110019615879\\
3.45	-0.108816384762838\\
3.5	-0.0591587717696687\\
3.55	-0.0811596022419231\\
3.6	-0.197025312396793\\
3.65	-0.180679511302208\\
3.7	-0.15077524185836\\
3.75	-0.150007907433316\\
3.8	-0.0379921003844927\\
3.85	-0.155421934361057\\
3.9	-0.0485473082986983\\
3.95	-0.0568110437948239\\
4	-0.0272254376486043\\
4.05	-0.0778635823559842\\
4.1	-0.00713860946779662\\
4.15	-0.00080999193810426\\
4.2	0.011370573130122\\
4.25	0.102816921351613\\
4.3	0.089895601379707\\
4.35	0.203944043795633\\
4.4	0.272592106843631\\
4.45	0.325293506484406\\
4.5	0.216694659881341\\
4.55	0.208950606809979\\
4.6	0.220495437521315\\
4.65	0.228180757895379\\
4.7	0.163826644068055\\
4.75	0.209241294917771\\
4.8	0.0964637486737168\\
4.85	0.0257223463670989\\
4.9	0.0555389697184891\\
4.95	0.074772981301789\\
5	0.069070657855847\\
5.05	0.071044070301534\\
5.1	0.0799302977396225\\
5.15	0.0224379399452778\\
5.2	-0.00458121932401599\\
5.25	0.076112207639218\\
5.3	0.192313324228848\\
5.35	0.16164931926874\\
5.4	0.179150221499034\\
5.45	0.22712087595069\\
5.5	0.063082833588225\\
5.55	0.169926755039007\\
5.6	-0.0284996769106115\\
5.65	-0.0285422372883167\\
5.7	-0.0399946142997628\\
5.75	-0.0371968756936552\\
5.8	-0.0451207339609827\\
5.85	-0.15018783038126\\
5.9	-0.0213084399390641\\
5.95	-0.0232610002315799\\
6	-0.105861766016613\\
6.05	-0.0979938444653436\\
6.1	-0.110505988308351\\
6.15	-0.171502998572024\\
6.2	-0.226706033790367\\
6.25	-0.174786688990189\\
6.3	-0.257680533124935\\
6.35	-0.241999800357969\\
6.4	-0.127133417120209\\
6.45	-0.0974558753081508\\
6.5	-0.203620928504957\\
6.55	-0.323019361266879\\
6.6	-0.242369665555157\\
6.65	-0.324963785126352\\
6.7	-0.308392105652077\\
6.75	-0.315636350216062\\
6.8	-0.217715877955876\\
6.85	-0.167202970542079\\
6.9	-0.242028044232111\\
6.95	-0.208362971258083\\
7	-0.183615442572795\\
7.05	-0.0842615595626217\\
7.1	-0.160041986971354\\
7.15	-0.194840089525142\\
7.2	-0.1889194397838\\
7.25	-0.135832757126047\\
7.3	-0.132009433847626\\
7.35	-0.102069133535725\\
7.4	-0.0684997108784309\\
7.45	-0.00638087149746564\\
7.5	-0.00998148949138842\\
7.55	0.0349460187423955\\
7.6	0.00831246542833469\\
7.65	0.0127062393265711\\
7.7	-0.0419970137563302\\
7.75	0.0890083693117913\\
7.8	0.106249661529177\\
7.85	0.38436172095221\\
7.9	0.333456168210646\\
7.95	0.305120722672068\\
8	0.237598039815773\\
8.05	0.285312217716411\\
8.1	0.232129838011148\\
8.15	0.177417075868115\\
8.2	0.25018426500481\\
8.25	0.194247772117133\\
8.3	0.212977730508235\\
8.35	0.291146710002583\\
8.4	0.180100758485702\\
8.45	0.287016966582892\\
8.5	0.143867977386478\\
8.55	0.0626674942664656\\
8.6	0.0845349099263664\\
8.65	0.127912241537745\\
8.7	0.0562173265527418\\
8.75	0.182982289241008\\
8.8	0.174292495722504\\
8.85	0.215717492335505\\
8.9	0.0808861743889775\\
8.95	0.139493780904958\\
9	0.0966777187688657\\
9.05	0.017968787581576\\
9.1	-0.0800628194517295\\
9.15	-0.126935025851875\\
9.2	-0.211679370614662\\
9.25	-0.177185777098165\\
9.3	-0.194957191202637\\
9.35	-0.151836500985268\\
9.4	-0.177627317704772\\
9.45	-0.237159918555607\\
9.5	-0.24629625343171\\
9.55	-0.339654868547956\\
9.6	-0.387844235127809\\
9.65	-0.350198353885686\\
9.7	-0.434569433183524\\
9.75	-0.446740769461345\\
9.8	-0.445119155057013\\
9.85	-0.426803702604919\\
9.9	-0.496682493691074\\
9.95	-0.401729719220363\\
10	-0.373521851775488\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.609999999999999\\
0.05	0.612968031830217\\
0.1	0.617438434399522\\
0.15	0.496318151433891\\
0.2	0.365540505459266\\
0.25	0.276282980666618\\
0.3	0.236362065887443\\
0.35	0.193977571183126\\
0.4	0.0714457619906683\\
0.45	0.0622817210891644\\
0.5	0.0436136324536557\\
0.55	0.010206440544374\\
0.6	0.00915655078473544\\
0.65	0.0821958507436916\\
0.7	0.038777107924469\\
0.75	0.034875365637952\\
0.8	-0.0565927417425313\\
0.85	-0.219868664233633\\
0.9	-0.198581777547056\\
0.95	-0.239817647843795\\
1	-0.226516717361471\\
1.05	-0.254679410953293\\
1.1	-0.278963204497561\\
1.15	-0.187959442167294\\
1.2	-0.231745745226797\\
1.25	-0.0233701218408305\\
1.3	-0.128917344087825\\
1.35	0.0244075503377068\\
1.4	0.0299672383272397\\
1.45	0.0471862863700195\\
1.5	0.098722682224598\\
1.55	0.060304336749522\\
1.6	0.0834193994672045\\
1.65	0.0837198289119487\\
1.7	0.0743752220618585\\
1.75	0.056308568638533\\
1.8	0.0412736639008614\\
1.85	0.0267263234328591\\
1.9	0.0288462467785596\\
1.95	0.0694171778015776\\
2	0.0735688489121075\\
2.05	0.0981989594220075\\
2.1	0.00913327728888771\\
2.15	0.0715290690218293\\
2.2	0.140994013288468\\
2.25	0.149889522892664\\
2.3	0.273655233902473\\
2.35	0.27463107844451\\
2.4	0.283767411340167\\
2.45	0.131970844754452\\
2.5	0.147313138049841\\
2.55	-0.0124597280701128\\
2.6	0.0877381159547498\\
2.65	-0.0694986079076891\\
2.7	-0.0418935699740018\\
2.75	-0.138451800705003\\
2.8	-0.288652764295688\\
2.85	-0.287707212634656\\
2.9	-0.267882095601374\\
2.95	-0.175975938127385\\
3	-0.0697377819863037\\
3.05	-0.156722639488673\\
3.1	-0.282031941289606\\
3.15	-0.242190142596235\\
3.2	-0.306938416642502\\
3.25	-0.241625022137946\\
3.3	-0.242326505394118\\
3.35	-0.301683937899347\\
3.4	-0.367181631791297\\
3.45	-0.410157796445378\\
3.5	-0.565761795365654\\
3.55	-0.409102881063257\\
3.6	-0.32375601267504\\
3.65	-0.245421212357891\\
3.7	-0.195937152672666\\
3.75	-0.0460585231629987\\
3.8	-0.0215353203739536\\
3.85	0.0419819750972258\\
3.9	-0.0810448395216912\\
3.95	-0.0152959881082425\\
4	0.0177821841456868\\
4.05	-0.0114537880761548\\
4.1	-0.0532249870178036\\
4.15	0.00786348083810883\\
4.2	0.208552174853539\\
4.25	0.258626876291176\\
4.3	0.346324068867202\\
4.35	0.344866547511495\\
4.4	0.33146302871418\\
4.45	0.330164630125545\\
4.5	0.389538766392143\\
4.55	0.376822731924292\\
4.6	0.39375839900448\\
4.65	0.35756010644491\\
4.7	0.419974459290653\\
4.75	0.39739187698818\\
4.8	0.443870863821388\\
4.85	0.453240752263253\\
4.9	0.374334979886948\\
4.95	0.437992414240567\\
5	0.429706732888771\\
5.05	0.389243215540253\\
5.1	0.395587353997139\\
5.15	0.437399743082826\\
5.2	0.366546535700499\\
5.25	0.386243024481929\\
5.3	0.374707800837763\\
5.35	0.212884855082741\\
5.4	0.167433860019218\\
5.45	0.301078850610853\\
5.5	0.307225057491892\\
5.55	0.185284412703914\\
5.6	0.205723922608717\\
5.65	0.266078238553936\\
5.7	0.202433103896071\\
5.75	0.223207356990098\\
5.8	0.14898008793193\\
5.85	0.168803578269829\\
5.9	0.108017637165073\\
5.95	0.0366434176888166\\
6	-0.0668792238865084\\
6.05	-0.0683316328295912\\
6.1	-0.0793985672189188\\
6.15	-0.00388284167206619\\
6.2	0.0524492348613641\\
6.25	0.0717046837768519\\
6.3	0.0685877706157323\\
6.35	0.159683991067554\\
6.4	0.165510362303963\\
6.45	0.168781045418384\\
6.5	-0.0434772710078104\\
6.55	-0.143337752578115\\
6.6	-0.178503847315926\\
6.65	-0.166303093869713\\
6.7	-0.0960469958134614\\
6.75	-0.203781061945292\\
6.8	-0.098635172935735\\
6.85	-0.136195490257129\\
6.9	-0.140367956757301\\
6.95	-0.142695613335479\\
7	-0.264845895140209\\
7.05	-0.194357379583931\\
7.1	-0.185770788095118\\
7.15	-0.210923041780891\\
7.2	-0.1697136900197\\
7.25	-0.153120904321274\\
7.3	-0.0916237415043704\\
7.35	0.0652747528806428\\
7.4	-0.0247844199273057\\
7.45	0.000943441560483031\\
7.5	-0.071989565682073\\
7.55	-0.0816483787344851\\
7.6	-0.133522786989647\\
7.65	-0.338719422951625\\
7.7	-0.238283799598985\\
7.75	-0.250362810752159\\
7.8	-0.146946112881611\\
7.85	-0.236579475709727\\
7.9	-0.300290151406199\\
7.95	-0.159508760710193\\
8	-0.10084514583349\\
8.05	-0.0792279821952723\\
8.1	-0.0649732800035687\\
8.15	-0.0709013366849758\\
8.2	-0.0495623826616961\\
8.25	-0.10403734036442\\
8.3	-0.0964473453024729\\
8.35	-0.0676588901029048\\
8.4	-0.124709409483753\\
8.45	-0.135023595260657\\
8.5	-0.091288929244048\\
8.55	-0.0967800368609506\\
8.6	-0.236223432208823\\
8.65	-0.110441126048874\\
8.7	-0.150679156643002\\
8.75	-0.0154689673675572\\
8.8	-0.0917936341509207\\
8.85	-0.0320596923967558\\
8.9	-0.114042460432123\\
8.95	-0.118933705770258\\
9	-0.0690007867930242\\
9.05	-0.134162874838215\\
9.1	-0.171584812944568\\
9.15	-0.114103899090899\\
9.2	-0.162022079851482\\
9.25	-0.0110096288539012\\
9.3	-0.0562941798430194\\
9.35	0.0830460920904819\\
9.4	0.0230910836188218\\
9.45	0.0875497619916116\\
9.5	0.153635556732711\\
9.55	0.0778237341593836\\
9.6	-0.118716580628152\\
9.65	0.0190067558962381\\
9.7	0.110073633867643\\
9.75	0.255658898357381\\
9.8	0.119778380827567\\
9.85	0.0483280388183744\\
9.9	-0.0334586192120305\\
9.95	0.0167117133674239\\
10	-0.0352772955168867\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.74\\
0.05	0.514337711508848\\
0.1	0.423117185539103\\
0.15	0.410617926384519\\
0.2	0.257529736238834\\
0.25	0.306780660590642\\
0.3	0.213225784655512\\
0.35	0.109472750011009\\
0.4	0.0540616940137233\\
0.45	0.0658911018650565\\
0.5	0.0875894938049431\\
0.55	0.139144752621005\\
0.6	0.109500386096664\\
0.65	0.186677377278424\\
0.7	0.219443974827823\\
0.75	0.204518665880317\\
0.8	0.174325994872825\\
0.85	0.0302010560241141\\
0.9	0.152528669618798\\
0.95	0.148802547461405\\
1	0.16383324733862\\
1.05	0.199253478299734\\
1.1	0.253708924835676\\
1.15	0.180383645113832\\
1.2	0.306442631534139\\
1.25	0.225275268226403\\
1.3	0.134148887730161\\
1.35	0.0987235984867444\\
1.4	0.0519662561723065\\
1.45	-0.148141333467143\\
1.5	-0.174545016997239\\
1.55	-0.242079244087584\\
1.6	-0.194832727208813\\
1.65	-0.240784093465123\\
1.7	-0.176431000423588\\
1.75	-0.270501899859562\\
1.8	-0.215653661056477\\
1.85	-0.206371675741582\\
1.9	-0.274142602690372\\
1.95	-0.30578358827073\\
2	-0.285952635457688\\
2.05	-0.15333640117984\\
2.1	-0.180741654689125\\
2.15	-0.176608972129862\\
2.2	-0.240074538272141\\
2.25	-0.167605415968643\\
2.3	-0.111376476093438\\
2.35	-0.0631600079999159\\
2.4	-0.0905858066371441\\
2.45	-0.0980821749241358\\
2.5	-0.121098285087689\\
2.55	-0.139502755868907\\
2.6	-0.185891793944337\\
2.65	-0.196326810348088\\
2.7	-0.138086467319478\\
2.75	-0.0515514528069868\\
2.8	0.068475229646777\\
2.85	0.0662704856218647\\
2.9	0.0283712835196422\\
2.95	0.0315708284882363\\
3	0.0544206758423906\\
3.05	0.0141475384231424\\
3.1	0.0977106390072827\\
3.15	0.117641878066031\\
3.2	0.098833662071735\\
3.25	0.21304469954364\\
3.3	0.205282239394553\\
3.35	0.0303941950718524\\
3.4	0.0280338401048508\\
3.45	-0.0973205036999411\\
3.5	0.0541472885446944\\
3.55	0.0537463590231534\\
3.6	0.0875562582716588\\
3.65	-0.11261488977933\\
3.7	-0.184970156284426\\
3.75	-0.156396621210893\\
3.8	-0.0511105973618805\\
3.85	-0.0746609268387458\\
3.9	-0.061219225701539\\
3.95	-0.0139688675696779\\
4	0.0630191798146689\\
4.05	-0.056630965469213\\
4.1	-0.123901571919488\\
4.15	-0.140689940194737\\
4.2	-0.12821722047031\\
4.25	0.0215404625068088\\
4.3	-0.058668207470358\\
4.35	-0.0542720413433513\\
4.4	-0.0417745950347698\\
4.45	0.0623681379435074\\
4.5	0.0961124081451154\\
4.55	0.221585232019572\\
4.6	0.241033956864171\\
4.65	0.168644673342724\\
4.7	0.0386711738786387\\
4.75	0.0314284522799307\\
4.8	0.0797470961307119\\
4.85	0.119617397891847\\
4.9	0.121141994943709\\
4.95	0.0824139380305925\\
5	0.032574794039682\\
5.05	-0.187749339948369\\
5.1	-0.156293516466715\\
5.15	-0.144362763561368\\
5.2	-0.252059688990934\\
5.25	-0.156548196558643\\
5.3	-0.152501184252883\\
5.35	-0.197344172746844\\
5.4	-0.214917667050881\\
5.45	-0.249454576465265\\
5.5	-0.300215901931386\\
5.55	-0.253654563801488\\
5.6	-0.223649639920176\\
5.65	-0.251457750072949\\
5.7	-0.190615702300424\\
5.75	-0.149928455788446\\
5.8	-0.227056633328622\\
5.85	-0.122238194590172\\
5.9	-0.112919668544721\\
5.95	-0.0912931970292939\\
6	-0.169653677436704\\
6.05	-0.162927427621902\\
6.1	-0.087519016923507\\
6.15	-0.125384700986912\\
6.2	-0.1410906398937\\
6.25	-0.0636288151664559\\
6.3	-0.0714200700452766\\
6.35	0.012382004284263\\
6.4	0.0711065681688092\\
6.45	0.200063085254948\\
6.5	0.182094196100561\\
6.55	0.188866687489384\\
6.6	0.13483265010645\\
6.65	0.0836225777587843\\
6.7	0.18086910354397\\
6.75	0.199731423585437\\
6.8	0.168799735015522\\
6.85	0.158566280201599\\
6.9	0.149021405388376\\
6.95	0.144937170258523\\
7	0.351336395696143\\
7.05	0.265978210464598\\
7.1	0.258801343446204\\
7.15	0.354775931283713\\
7.2	0.374874122408989\\
7.25	0.417220897281041\\
7.3	0.23681390585241\\
7.35	0.289638294322398\\
7.4	0.353457314635393\\
7.45	0.350862587162868\\
7.5	0.426840733362101\\
7.55	0.410711370438381\\
7.6	0.360920069505185\\
7.65	0.219122998317549\\
7.7	0.138198960073827\\
7.75	0.0994681423716108\\
7.8	0.0876762463030362\\
7.85	0.105462914374633\\
7.9	-0.0122472002018629\\
7.95	-0.124956956803951\\
8	-0.241533590432002\\
8.05	-0.213577402362338\\
8.1	-0.199691654152731\\
8.15	-0.147025503113581\\
8.2	-0.218560911515718\\
8.25	-0.252876761213959\\
8.3	-0.224016553884414\\
8.35	-0.195493424195761\\
8.4	-0.245272068376744\\
8.45	-0.154069986355239\\
8.5	-0.168430882774137\\
8.55	-0.18995988166113\\
8.6	-0.191552496206307\\
8.65	-0.27028253680566\\
8.7	-0.308785144102399\\
8.75	-0.418319649803684\\
8.8	-0.339408284751353\\
8.85	-0.372467995262113\\
8.9	-0.274331482674926\\
8.95	-0.216587214639358\\
9	-0.0660444024742631\\
9.05	-0.107624968452297\\
9.1	-0.12863913655408\\
9.15	-0.0908821737518804\\
9.2	-0.0100772861544866\\
9.25	-0.0779466951650225\\
9.3	-0.00974734413771509\\
9.35	-0.00912237672868217\\
9.4	-0.00400493478512279\\
9.45	0.0230651177214371\\
9.5	0.106591340407647\\
9.55	0.0515424647290401\\
9.6	0.0538103265464511\\
9.65	-0.0393545895534176\\
9.7	-0.0385001150354889\\
9.75	-0.00129227202211442\\
9.8	-0.00758405808345849\\
9.85	-0.0518791818961073\\
9.9	-0.101928351081871\\
9.95	-0.0347003877074438\\
10	0.0378199026213751\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0.869999999999999\\
0.05	0.790788597988307\\
0.1	0.733043478192268\\
0.15	0.598206400724289\\
0.2	0.56747918394186\\
0.25	0.436006611704154\\
0.3	0.430735776959129\\
0.35	0.387895886370128\\
0.4	0.32785265781165\\
0.45	0.308038877776108\\
0.5	0.306528384589203\\
0.55	0.17297961098999\\
0.6	0.112524923852241\\
0.65	0.0252080665042975\\
0.7	-0.05210367461768\\
0.75	-0.0205473200804283\\
0.8	0.00307543944044155\\
0.85	-0.00350165310461052\\
0.9	-0.019387421737769\\
0.95	-0.170578314601086\\
1	-0.0896388693701916\\
1.05	-0.126143274523439\\
1.1	-0.199576902213768\\
1.15	-0.183219478527006\\
1.2	-0.104092660256291\\
1.25	-0.150033109657021\\
1.3	-0.139564009409425\\
1.35	-0.162096248172822\\
1.4	-0.0793793717265467\\
1.45	-0.0996879673186091\\
1.5	-0.150022905378545\\
1.55	-0.194040954593954\\
1.6	-0.221327117302124\\
1.65	-0.240756557436449\\
1.7	-0.344105336152631\\
1.75	-0.210155356433069\\
1.8	-0.124730400263796\\
1.85	-0.0684847696474666\\
1.9	-0.260651031979025\\
1.95	-0.30401699551452\\
2	-0.466695481437306\\
2.05	-0.548319700518607\\
2.1	-0.545352667070166\\
2.15	-0.50380197421785\\
2.2	-0.608689675907576\\
2.25	-0.544350544062443\\
2.3	-0.633201189164537\\
2.35	-0.534522676925454\\
2.4	-0.552419240627554\\
2.45	-0.543538234549575\\
2.5	-0.545549740715065\\
2.55	-0.484733638545422\\
2.6	-0.446895241260431\\
2.65	-0.396545192884375\\
2.7	-0.44587711794954\\
2.75	-0.490892649345911\\
2.8	-0.415299469648708\\
2.85	-0.434187097512313\\
2.9	-0.341451869208682\\
2.95	-0.311524690495863\\
3	-0.319547608140634\\
3.05	-0.2327226348186\\
3.1	-0.0999148263003379\\
3.15	-0.0247864819613774\\
3.2	-0.103351099761756\\
3.25	-0.0506141926939435\\
3.3	-0.0587821447417242\\
3.35	-0.00265673544739881\\
3.4	0.134508800630446\\
3.45	0.199695784967878\\
3.5	0.191247520830661\\
3.55	0.302775946739824\\
3.6	0.344052552982731\\
3.65	0.358243618637012\\
3.7	0.331375460301028\\
3.75	0.425939656415167\\
3.8	0.375507933854704\\
3.85	0.363594441813129\\
3.9	0.395055712875763\\
3.95	0.335580587626907\\
4	0.343002136783903\\
4.05	0.2529007988372\\
4.1	0.0696828017654764\\
4.15	0.00801742012434669\\
4.2	0.0248208502442727\\
4.25	0.00159863079607319\\
4.3	-0.0467987041681999\\
4.35	-0.07458651240982\\
4.4	-0.0663978604651502\\
4.45	-0.0546127219176809\\
4.5	-0.0951738718979161\\
4.55	-0.0807428587923632\\
4.6	-0.037173579325658\\
4.65	-0.0222959448470557\\
4.7	-0.10461368159553\\
4.75	-0.000449014560965924\\
4.8	0.0366238132399846\\
4.85	0.0405381087397943\\
4.9	0.063078736124537\\
4.95	-0.000549984128137379\\
5	0.0186655245873807\\
5.05	0.0313014714409293\\
5.1	0.0168907184371137\\
5.15	0.0129609856847169\\
5.2	-0.0130272061285249\\
5.25	0.0205100959671262\\
5.3	-0.0534047976894633\\
5.35	-0.177729535017159\\
5.4	-0.151271917701955\\
5.45	-0.126798799577049\\
5.5	-0.0222714805283992\\
5.55	0.0253195798350047\\
5.6	0.0154620583997825\\
5.65	0.024609975641003\\
5.7	0.0598255564761368\\
5.75	0.052847942101996\\
5.8	0.220410524805696\\
5.85	0.210806442690255\\
5.9	0.183971578718222\\
5.95	0.213985035350451\\
6	0.115371597331818\\
6.05	0.143445280816639\\
6.1	0.13196458104775\\
6.15	0.221896211121045\\
6.2	0.135059510425314\\
6.25	0.314322403832286\\
6.3	0.302110609443363\\
6.35	0.409343488843214\\
6.4	0.333338978616453\\
6.45	0.291448202472036\\
6.5	0.0850727900256959\\
6.55	0.0305999270642221\\
6.6	0.078377215071944\\
6.65	0.145273285220472\\
6.7	0.144617566176751\\
6.75	0.0619712256863168\\
6.8	0.126340565288029\\
6.85	0.209123194812105\\
6.9	0.281324717168317\\
6.95	0.268324269077547\\
7	0.361654608501816\\
7.05	0.357174202121446\\
7.1	0.372342797219737\\
7.15	0.252923837028158\\
7.2	0.0958314878209588\\
7.25	0.119320528513359\\
7.3	0.154833792410702\\
7.35	0.174837669938779\\
7.4	0.0607150461202682\\
7.45	0.031143830514945\\
7.5	0.0630962340709565\\
7.55	0.157390180228066\\
7.6	0.33533933855462\\
7.65	0.262870112451745\\
7.7	0.217834642494623\\
7.75	0.0949957310728021\\
7.8	0.0801607534063432\\
7.85	-0.0355348204510251\\
7.9	-0.103629714245755\\
7.95	-0.196238145970449\\
8	-0.18128976187998\\
8.05	-0.0424411689272721\\
8.1	-0.131830368885206\\
8.15	-0.165157351507344\\
8.2	-0.252790596365992\\
8.25	-0.230773364411278\\
8.3	-0.261999063943659\\
8.35	-0.234373182063956\\
8.4	-0.214704163934991\\
8.45	-0.378381999738888\\
8.5	-0.501493556571635\\
8.55	-0.568303355512794\\
8.6	-0.659851844412588\\
8.65	-0.645125545481797\\
8.7	-0.568879930282571\\
8.75	-0.549354989996276\\
8.8	-0.440814940760401\\
8.85	-0.420050875972601\\
8.9	-0.374402030293369\\
8.95	-0.308134946792273\\
9	-0.175478165366745\\
9.05	-0.0612330142337992\\
9.1	-0.0569797557597574\\
9.15	-0.0645371001246434\\
9.2	-0.0759465085153668\\
9.25	-0.0743804423435511\\
9.3	-0.198954998596152\\
9.35	-0.171623799742849\\
9.4	-0.196416382738339\\
9.45	-0.0508397297928881\\
9.5	0.0409377696394341\\
9.55	0.0910547582816203\\
9.6	0.0920242735831016\\
9.65	0.0124562390452648\\
9.7	-0.0245990115632355\\
9.75	-0.11394067604614\\
9.8	-0.125682362374123\\
9.85	-0.0619503740562424\\
9.9	-0.167361409667902\\
9.95	-0.14372554519188\\
10	-0.241386819326506\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.05	0.898772330063755\\
0.1	0.893551992178951\\
0.15	0.891602539533298\\
0.2	0.84064233816743\\
0.25	0.773917340921372\\
0.3	0.715653945463386\\
0.35	0.760676666614607\\
0.4	0.720802553878598\\
0.45	0.623225009036396\\
0.5	0.583389458428117\\
0.55	0.436532382187617\\
0.6	0.455635154880206\\
0.65	0.39104642407595\\
0.7	0.364731445291344\\
0.75	0.361157118241999\\
0.8	0.361979548785985\\
0.85	0.294589329651164\\
0.9	0.228611244510727\\
0.95	0.166115009213113\\
1	0.167993618443441\\
1.05	0.110520065696646\\
1.1	-0.0490989276341582\\
1.15	-0.127974240284758\\
1.2	-0.176787299619335\\
1.25	-0.0919023296842992\\
1.3	-0.208963576998355\\
1.35	-0.0769386447882337\\
1.4	-0.0964064491053981\\
1.45	-0.0272770712224529\\
1.5	-0.118488914745439\\
1.55	-0.139864397430068\\
1.6	-0.0927531076395691\\
1.65	-0.128826161994593\\
1.7	-0.121150542717589\\
1.75	-0.178124002001101\\
1.8	-0.280525004757795\\
1.85	-0.272951461241086\\
1.9	-0.340288785579238\\
1.95	-0.296425752600637\\
2	-0.406552806921721\\
2.05	-0.508324212539364\\
2.1	-0.557278091925574\\
2.15	-0.606552840679872\\
2.2	-0.488524995740449\\
2.25	-0.45780014688838\\
2.3	-0.505694959283482\\
2.35	-0.534438969955249\\
2.4	-0.435960929259039\\
2.45	-0.39038037206378\\
2.5	-0.355822322224089\\
2.55	-0.414100560435877\\
2.6	-0.341347421342676\\
2.65	-0.477779736169731\\
2.7	-0.373575537881315\\
2.75	-0.254682032294397\\
2.8	-0.191656356092389\\
2.85	-0.2198742554934\\
2.9	-0.262763835488326\\
2.95	-0.189690646381824\\
3	-0.232593449197526\\
3.05	-0.331460975064343\\
3.1	-0.337398862595821\\
3.15	-0.348239743674093\\
3.2	-0.375149491518068\\
3.25	-0.243115102758719\\
3.3	-0.225351794375934\\
3.35	-0.271284619957608\\
3.4	-0.24784514136795\\
3.45	-0.143914775983279\\
3.5	-0.103994323544709\\
3.55	-0.111783390233175\\
3.6	-0.033043317604726\\
3.65	0.0148192722003079\\
3.7	-0.0253425075170613\\
3.75	0.115864389009644\\
3.8	0.203464067450771\\
3.85	0.207802541125733\\
3.9	0.341915448074578\\
3.95	0.264524856591418\\
4	0.147334563573358\\
4.05	0.173582431125494\\
4.1	0.221600512320303\\
4.15	0.297147196365291\\
4.2	0.340521262785774\\
4.25	0.388530916881072\\
4.3	0.368413064185289\\
4.35	0.347658304157092\\
4.4	0.325158593993814\\
4.45	0.25172976471873\\
4.5	0.252270730790475\\
4.55	0.250549761389835\\
4.6	0.411559839618116\\
4.65	0.429757877024346\\
4.7	0.449977535797543\\
4.75	0.284982996188935\\
4.8	0.198898358152859\\
4.85	0.146118008690761\\
4.9	0.106605454565118\\
4.95	0.0314708246545686\\
5	0.0479203100774335\\
5.05	0.00789926151335694\\
5.1	0.0115464776577932\\
5.15	-0.0258923494610347\\
5.2	0.149675735628356\\
5.25	0.150031176052332\\
5.3	0.0140845583971144\\
5.35	0.0226080297965641\\
5.4	0.0254017126018808\\
5.45	-0.0407179226083408\\
5.5	-0.0178171082609222\\
5.55	-0.0688277852091244\\
5.6	-0.171858090596084\\
5.65	-0.0031779179245352\\
5.7	-0.0957873786773459\\
5.75	-0.160053807662936\\
5.8	-0.282560992860081\\
5.85	-0.250773667291442\\
5.9	-0.1772745824717\\
5.95	-0.264992040352842\\
6	-0.279700998977296\\
6.05	-0.236190916750843\\
6.1	-0.136100711631968\\
6.15	-0.131483374928661\\
6.2	-0.195415480126683\\
6.25	-0.211761290672412\\
6.3	-0.155544373601256\\
6.35	-0.0169467483791106\\
6.4	0.046015533781782\\
6.45	0.117182452053258\\
6.5	0.182309826558411\\
6.55	0.24856725403949\\
6.6	0.0198995518788076\\
6.65	0.055262927397417\\
6.7	-0.0329418284424173\\
6.75	-0.137772613121324\\
6.8	-0.148573853420054\\
6.85	-0.110424223125031\\
6.9	-0.23556517434155\\
6.95	-0.176673049520791\\
7	-0.245272998992272\\
7.05	-0.299137341057606\\
7.1	-0.263369307782875\\
7.15	-0.260897788613792\\
7.2	-0.256922541187593\\
7.25	-0.209385478938481\\
7.3	-0.188940301756225\\
7.35	-0.23078599452286\\
7.4	-0.208527828832952\\
7.45	-0.153282643634808\\
7.5	-0.0870112477489674\\
7.55	-0.171034255353079\\
7.6	-0.184896584982478\\
7.65	-0.250202253322724\\
7.7	-0.14531036192681\\
7.75	-0.106715789641194\\
7.8	-0.24197731263078\\
7.85	-0.345007305711205\\
7.9	-0.329187033248337\\
7.95	-0.267814177084913\\
8	-0.325141636427449\\
8.05	-0.311525895156275\\
8.1	-0.247236651069115\\
8.15	-0.274420363302439\\
8.2	-0.287364760083049\\
8.25	-0.249602251565542\\
8.3	-0.220390864799671\\
8.35	-0.136694112371212\\
8.4	-0.146503735082555\\
8.45	-0.140305365248981\\
8.5	-0.105054602717773\\
8.55	-0.0505320180628192\\
8.6	0.0121819386477108\\
8.65	-0.00735801405581055\\
8.7	0.0803503410890263\\
8.75	0.0870013365570842\\
8.8	0.0840084003973281\\
8.85	0.0984879281744544\\
8.9	0.158343056102346\\
8.95	0.188320649809643\\
9	0.265185057119499\\
9.05	0.337573560630684\\
9.1	0.442141645629434\\
9.15	0.437536458250556\\
9.2	0.510379770511137\\
9.25	0.556728339420014\\
9.3	0.66883397139217\\
9.35	0.655424599150041\\
9.4	0.718182226546523\\
9.45	0.7706108829811\\
9.5	0.659226779961854\\
9.55	0.645636453758663\\
9.6	0.54737345753129\\
9.65	0.493538802104525\\
9.7	0.423487408004565\\
9.75	0.355628645635672\\
9.8	0.216384684884038\\
9.85	0.229811608168791\\
9.9	0.159640325888005\\
9.95	0.158185829850927\\
10	0.116315627915633\\
};
\end{axis}

\begin{axis}[%
width=1.25in,
height=1in,
at={(0.7581in,-0.7in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={t},
ymin=-5,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.579963391494295\\
0.1	-1.15555344469892\\
0.15	-1.66110593576764\\
0.2	-2.13491733929663\\
0.25	-2.54020581235698\\
0.3	-2.90822862617409\\
0.35	-3.27530681569931\\
0.4	-3.54243889481054\\
0.45	-3.80792211825681\\
0.5	-4.05293662744668\\
0.55	-4.23860490755914\\
0.6	-4.38882111559729\\
0.65	-4.50165123528968\\
0.7	-4.57600160254446\\
0.75	-4.64344534288363\\
0.8	-4.6652855049923\\
0.85	-4.63747658427789\\
0.9	-4.63763591071021\\
0.95	-4.57766189226227\\
1	-4.52318964178984\\
1.05	-4.42147499836197\\
1.1	-4.30482914157174\\
1.15	-4.1470936876887\\
1.2	-3.97594486617808\\
1.25	-3.82233740409634\\
1.3	-3.73221283613524\\
1.35	-3.56200435342922\\
1.4	-3.43557452693396\\
1.45	-3.26589020515983\\
1.5	-3.07364761045421\\
1.55	-2.85822655428953\\
1.6	-2.68629144767162\\
1.65	-2.54170995256867\\
1.7	-2.37066544919369\\
1.75	-2.20384434024734\\
1.8	-2.01969943563646\\
1.85	-1.85710572668694\\
1.9	-1.68559907173946\\
1.95	-1.50538378573997\\
2	-1.36960664091697\\
2.05	-1.23201013316154\\
2.1	-1.07324120366573\\
2.15	-0.941264320351412\\
2.2	-0.811704086094072\\
2.25	-0.667984746871866\\
2.3	-0.533867657372688\\
2.35	-0.41315751191857\\
2.4	-0.315779751913783\\
2.45	-0.250098239737013\\
2.5	-0.122364915598865\\
2.55	0.00283462443885576\\
2.6	0.104113243855439\\
2.65	0.20305292416369\\
2.7	0.35958241935264\\
2.75	0.382270184747476\\
2.8	0.414311968335935\\
2.85	0.461043836085705\\
2.9	0.519719897405691\\
2.95	0.577742617674063\\
3	0.644624463971294\\
3.05	0.615094978276998\\
3.1	0.588715336346907\\
3.15	0.611875807772359\\
3.2	0.627774829135858\\
3.25	0.655487487743228\\
3.3	0.672111348814183\\
3.35	0.649804891300686\\
3.4	0.617837569770943\\
3.45	0.656600263424609\\
3.5	0.648141714139461\\
3.55	0.630883160306716\\
3.6	0.613008949066191\\
3.65	0.622933257748864\\
3.7	0.592974718477446\\
3.75	0.57592453762842\\
3.8	0.549147754019247\\
3.85	0.522152493684089\\
3.9	0.490900396756925\\
3.95	0.46259321432932\\
4	0.477209866749374\\
4.05	0.452449517596132\\
4.1	0.462844556942983\\
4.15	0.470965895641941\\
4.2	0.477528763827634\\
4.25	0.418150202331069\\
4.3	0.446420511518483\\
4.35	0.485008824635862\\
4.4	0.440522155201375\\
4.45	0.419704663324141\\
4.5	0.407630658813316\\
4.55	0.373049321073293\\
4.6	0.310234409295777\\
4.65	0.269868337358097\\
4.7	0.248652576483143\\
4.75	0.229623799168492\\
4.8	0.18868520981233\\
4.85	0.167236632169344\\
4.9	0.170857169352521\\
4.95	0.167482346007428\\
5	0.182257363000096\\
5.05	0.206531905828368\\
5.1	0.19267793375029\\
5.15	0.166169161169481\\
5.2	0.184809452593853\\
5.25	0.216386186014052\\
5.3	0.217597152643615\\
5.35	0.229426433054949\\
5.4	0.228869899061269\\
5.45	0.22196250276052\\
5.5	0.267732283099904\\
5.55	0.26773377594755\\
5.6	0.274554913571421\\
5.65	0.259611472770277\\
5.7	0.249121246653039\\
5.75	0.215992026300613\\
5.8	0.228097721886685\\
5.85	0.232755964035825\\
5.9	0.196575159884895\\
5.95	0.13317278886112\\
6	0.0892208658072122\\
6.05	0.0380709028327819\\
6.1	0.0244290345253155\\
6.15	0.00125011626241684\\
6.2	-0.0287852213602374\\
6.25	-0.0640718702924242\\
6.3	-0.0878428086895278\\
6.35	-0.0660232627340828\\
6.4	-0.130585566172072\\
6.45	-0.139954614927736\\
6.5	-0.188361238448782\\
6.55	-0.268740816955025\\
6.6	-0.311402539969145\\
6.65	-0.309131661983075\\
6.7	-0.335230787137715\\
6.75	-0.322280726985205\\
6.8	-0.33329432316809\\
6.85	-0.310701218231067\\
6.9	-0.272040224264368\\
6.95	-0.251346176829211\\
7	-0.238270738152453\\
7.05	-0.235527038093722\\
7.1	-0.235446896116753\\
7.15	-0.229344601246706\\
7.2	-0.204116168985064\\
7.25	-0.181887111491367\\
7.3	-0.135447231847554\\
7.35	-0.128541543869166\\
7.4	-0.156765554123493\\
7.45	-0.158116774751727\\
7.5	-0.17561283405\\
7.55	-0.163266941378496\\
7.6	-0.153535551910711\\
7.65	-0.115377711706922\\
7.7	-0.128058888021643\\
7.75	-0.138945128226391\\
7.8	-0.12436138482675\\
7.85	-0.12677612881864\\
7.9	-0.0991733552311435\\
7.95	-0.100023484296781\\
8	-0.120424679471053\\
8.05	-0.103503904819631\\
8.1	-0.114585024118556\\
8.15	-0.11871427118006\\
8.2	-0.140720013223146\\
8.25	-0.156342369286449\\
8.3	-0.178093857114337\\
8.35	-0.255944031617437\\
8.4	-0.285309960275147\\
8.45	-0.284745286989089\\
8.5	-0.227731187344633\\
8.55	-0.23082141363388\\
8.6	-0.241301819318005\\
8.65	-0.242466022106071\\
8.7	-0.236758820052725\\
8.75	-0.282139235420139\\
8.8	-0.227957713340522\\
8.85	-0.250303591425343\\
8.9	-0.260561836941011\\
8.95	-0.225277123104725\\
9	-0.269042282577246\\
9.05	-0.252755924976689\\
9.1	-0.231407502383582\\
9.15	-0.19606685600804\\
9.2	-0.16079744425734\\
9.25	-0.163572074298995\\
9.3	-0.134202531168209\\
9.35	-0.125559621570192\\
9.4	-0.161785957373505\\
9.45	-0.159897172712912\\
9.5	-0.133204862226557\\
9.55	-0.144294375950556\\
9.6	-0.165951121802214\\
9.65	-0.08004819898099\\
9.7	-0.0898261916047796\\
9.75	-0.107221729015779\\
9.8	-0.0716820202663587\\
9.85	-0.0528375078585898\\
9.9	-0.0348232105161368\\
9.95	-0.0670648346673933\\
10	0.00580923982894815\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.614069399427251\\
0.1	-1.16217352556853\\
0.15	-1.66677250877697\\
0.2	-2.08792538180849\\
0.25	-2.48441691584619\\
0.3	-2.88711201880276\\
0.35	-3.25783533228408\\
0.4	-3.51576871372188\\
0.45	-3.70081863704766\\
0.5	-3.96867843666295\\
0.55	-4.10742298577043\\
0.6	-4.23616382286061\\
0.65	-4.33173100861105\\
0.7	-4.40889867616721\\
0.75	-4.45078211186005\\
0.8	-4.43078917558894\\
0.85	-4.4100061529021\\
0.9	-4.41538185876722\\
0.95	-4.38096577966747\\
1	-4.30434012751375\\
1.05	-4.26223455070871\\
1.1	-4.15771056348354\\
1.15	-4.01292895348514\\
1.2	-3.90804716503524\\
1.25	-3.73331899883904\\
1.3	-3.539987072958\\
1.35	-3.37665864941081\\
1.4	-3.20427638140696\\
1.45	-3.02000900505879\\
1.5	-2.85414225767003\\
1.55	-2.67026288272863\\
1.6	-2.49343416816693\\
1.65	-2.25610153027815\\
1.7	-2.05397561937167\\
1.75	-1.83186227972401\\
1.8	-1.64688383532876\\
1.85	-1.42365529313427\\
1.9	-1.2465572282121\\
1.95	-1.07873827229284\\
2	-0.853512461292455\\
2.05	-0.694293693455015\\
2.1	-0.515056747466583\\
2.15	-0.307588574106778\\
2.2	-0.157850073989069\\
2.25	0.0223132021350976\\
2.3	0.133635070209069\\
2.35	0.270316141336309\\
2.4	0.355669501753058\\
2.45	0.475443428000738\\
2.5	0.566556907240706\\
2.55	0.664704124531993\\
2.6	0.76761612485813\\
2.65	0.819963317909963\\
2.7	0.892376375136618\\
2.75	0.956640390590423\\
2.8	0.989385878163906\\
2.85	1.04528179445035\\
2.9	1.09120872812082\\
2.95	1.13184149245353\\
3	1.14201889186393\\
3.05	1.12751045809036\\
3.1	1.10838733364186\\
3.15	1.10699201423249\\
3.2	1.08997995466889\\
3.25	1.07570269213509\\
3.3	1.09074700977189\\
3.35	1.06058545408917\\
3.4	1.02996184250179\\
3.45	0.940385242493154\\
3.5	0.899049995952025\\
3.55	0.836348588246438\\
3.6	0.771875510240782\\
3.65	0.741607130018334\\
3.7	0.758825539044027\\
3.75	0.713705526774317\\
3.8	0.662440860688562\\
3.85	0.566303810168333\\
3.9	0.538912804866948\\
3.95	0.504405561056284\\
4	0.484776229353559\\
4.05	0.378452648944507\\
4.1	0.362383128630367\\
4.15	0.32094859360709\\
4.2	0.313052409646858\\
4.25	0.256306137612873\\
4.3	0.216340351696342\\
4.35	0.194027453876985\\
4.4	0.16909958134904\\
4.45	0.144952488891092\\
4.5	0.0806665318261858\\
4.55	0.0820787002340382\\
4.6	0.103192645395702\\
4.65	0.0705923590331571\\
4.7	0.0450266344990074\\
4.75	0.0481311341795714\\
4.8	0.0450781273076406\\
4.85	0.0548873491777317\\
4.9	0.0240398462933708\\
4.95	0.0254373777585463\\
5	-0.025923875744412\\
5.05	-0.00464261435880466\\
5.1	0.0407448787896824\\
5.15	0.0397196038052771\\
5.2	-0.00135895557478865\\
5.25	-0.0421237148576685\\
5.3	-0.0564411491831581\\
5.35	-0.134521752367744\\
5.4	-0.119448481897376\\
5.45	-0.133364191701905\\
5.5	-0.184521102671379\\
5.55	-0.217913654647742\\
5.6	-0.230144950429121\\
5.65	-0.284274132976235\\
5.7	-0.268453888153559\\
5.75	-0.222037058524791\\
5.8	-0.232258536273881\\
5.85	-0.216316676056718\\
5.9	-0.178352885983856\\
5.95	-0.146109478639554\\
6	-0.16008134706374\\
6.05	-0.145150468942737\\
6.1	-0.0831225149770757\\
6.15	-0.0764328600769628\\
6.2	-0.0625031503871227\\
6.25	-0.0380444326174348\\
6.3	-0.0478186492726394\\
6.35	0.0130050757739084\\
6.4	-0.00471215211738289\\
6.45	-0.0098578719424602\\
6.5	0.00984105548650224\\
6.55	-0.00137261758847287\\
6.6	-0.0334202386898748\\
6.65	-0.0698231534476835\\
6.7	-0.100290890884817\\
6.75	-0.110720523109347\\
6.8	-0.115252555245778\\
6.85	-0.149019824287001\\
6.9	-0.19750505485776\\
6.95	-0.238145454430893\\
7	-0.274779380801098\\
7.05	-0.295437353127703\\
7.1	-0.352985184548791\\
7.15	-0.301841068090513\\
7.2	-0.314909568264084\\
7.25	-0.317911231097721\\
7.3	-0.332640984356833\\
7.35	-0.322133899820087\\
7.4	-0.368717953647563\\
7.45	-0.372725763100033\\
7.5	-0.327623336070227\\
7.55	-0.301508205758132\\
7.6	-0.289866308626744\\
7.65	-0.292380468736035\\
7.7	-0.302605243333131\\
7.75	-0.266654209668371\\
7.8	-0.263664571656348\\
7.85	-0.232644389043779\\
7.9	-0.188255430057575\\
7.95	-0.18414448667867\\
8	-0.164555820213215\\
8.05	-0.179858920880652\\
8.1	-0.117342575537557\\
8.15	-0.107914409403576\\
8.2	-0.0921771270447385\\
8.25	-0.0695896160371208\\
8.3	-0.0501587504840526\\
8.35	-0.0471594428682914\\
8.4	-0.0446723245970171\\
8.45	0.0553695196064968\\
8.5	0.0959889851104203\\
8.55	0.101374289617393\\
8.6	0.130810468458948\\
8.65	0.144741511221753\\
8.7	0.130569048252322\\
8.75	0.1701740979304\\
8.8	0.182268111378208\\
8.85	0.205522446705376\\
8.9	0.214152617771198\\
8.95	0.159205047986847\\
9	0.148564211549252\\
9.05	0.13505123354644\\
9.1	0.1059461780176\\
9.15	0.104596780705833\\
9.2	0.124926296813678\\
9.25	0.0999678148732784\\
9.3	0.117931528268924\\
9.35	0.113197966020559\\
9.4	0.118395449871593\\
9.45	0.128785173802138\\
9.5	0.114555840881433\\
9.55	0.049370338167147\\
9.6	0.0798304519660377\\
9.65	0.0821515494080887\\
9.7	0.0489250003697379\\
9.75	0.032140660708919\\
9.8	0.0198543428370854\\
9.85	-0.0279977398854591\\
9.9	-0.0420246046427126\\
9.95	-0.0577352856603399\\
10	-0.0522659801658461\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.547615205469594\\
0.1	-1.09297732588685\\
0.15	-1.56130873453722\\
0.2	-1.97664504224571\\
0.25	-2.3681558787333\\
0.3	-2.6963895940082\\
0.35	-3.02211313610426\\
0.4	-3.37858832411655\\
0.45	-3.55653695465065\\
0.5	-3.76292470696181\\
0.55	-3.93342932036478\\
0.6	-4.08632725529545\\
0.65	-4.2299056250129\\
0.7	-4.31704487444527\\
0.75	-4.33708109529392\\
0.8	-4.39764918245849\\
0.85	-4.38569172266594\\
0.9	-4.31345490278454\\
0.95	-4.26117781579124\\
1	-4.20886318307075\\
1.05	-4.09770568759067\\
1.1	-3.94689087084715\\
1.15	-3.83826414706031\\
1.2	-3.68287571451617\\
1.25	-3.54878620649493\\
1.3	-3.41859805936038\\
1.35	-3.23767116138578\\
1.4	-3.0562507496368\\
1.45	-2.9033665462368\\
1.5	-2.72679928710746\\
1.55	-2.51523464990432\\
1.6	-2.33239610469122\\
1.65	-2.10009351481917\\
1.7	-1.96864849116619\\
1.75	-1.7941880278192\\
1.8	-1.61062601867635\\
1.85	-1.48336966988611\\
1.9	-1.33600495748293\\
1.95	-1.17728956833186\\
2	-1.04294427369973\\
2.05	-0.863338760398085\\
2.1	-0.709643819511181\\
2.15	-0.569818468292308\\
2.2	-0.423823755737413\\
2.25	-0.378807253616211\\
2.3	-0.295220503919927\\
2.35	-0.223459017631278\\
2.4	-0.117217547088533\\
2.45	-0.0352622825155322\\
2.5	0.0465183830123988\\
2.55	0.0812456954709427\\
2.6	0.137906367633585\\
2.65	0.22215863448263\\
2.7	0.310665105831306\\
2.75	0.336667124457242\\
2.8	0.416333048604821\\
2.85	0.449487985943318\\
2.9	0.444196792163857\\
2.95	0.474061779751395\\
3	0.492074586831124\\
3.05	0.522429132635304\\
3.1	0.575340566736853\\
3.15	0.606299248559019\\
3.2	0.604919343472637\\
3.25	0.631705595661394\\
3.3	0.661873589971925\\
3.35	0.620002269925217\\
3.4	0.621061322497742\\
3.45	0.607077234921276\\
3.5	0.583001860221496\\
3.55	0.523139010269765\\
3.6	0.499641082458679\\
3.65	0.449051869643803\\
3.7	0.451296709695408\\
3.75	0.426778320413725\\
3.8	0.377535058669182\\
3.85	0.372840629036251\\
3.9	0.330497958366026\\
3.95	0.308616157897697\\
4	0.281452013392346\\
4.05	0.287145013139479\\
4.1	0.319610840482216\\
4.15	0.261137789594756\\
4.2	0.252060092017655\\
4.25	0.226077702010337\\
4.3	0.242762599567299\\
4.35	0.231449871588022\\
4.4	0.193226438972737\\
4.45	0.187866519108072\\
4.5	0.171627093838811\\
4.55	0.135134195273184\\
4.6	0.160763884588017\\
4.65	0.164955827095726\\
4.7	0.169518864308787\\
4.75	0.148121605287109\\
4.8	0.116635752610823\\
4.85	0.0750071018588796\\
4.9	0.0872951926976275\\
4.95	0.07994377930295\\
5	0.126275023507159\\
5.05	0.120373673904791\\
5.1	0.0502697496710312\\
5.15	0.121199724187415\\
5.2	0.108028819682063\\
5.25	0.129479973835729\\
5.3	0.102465112657123\\
5.35	0.0895816230787407\\
5.4	0.082662818668951\\
5.45	0.0395660596336616\\
5.5	-0.00858975517580002\\
5.55	-0.0213785741293728\\
5.6	-0.03724480438757\\
5.65	-0.00701404806387767\\
5.7	-0.0555452726020359\\
5.75	-0.0368578312521443\\
5.8	-0.066503080537071\\
5.85	-0.070732424785447\\
5.9	-0.10040709930805\\
5.95	-0.0811428370965552\\
6	-0.1239959313395\\
6.05	-0.158566558927623\\
6.1	-0.157694659280974\\
6.15	-0.15377483019318\\
6.2	-0.184802544493044\\
6.25	-0.211027972825491\\
6.3	-0.241056865822808\\
6.35	-0.217488610063678\\
6.4	-0.220310801312904\\
6.45	-0.241014531774978\\
6.5	-0.23573732727756\\
6.55	-0.248666502633748\\
6.6	-0.222606499768255\\
6.65	-0.222943648307641\\
6.7	-0.239245957178318\\
6.75	-0.188741633665491\\
6.8	-0.198806331677373\\
6.85	-0.193235032572511\\
6.9	-0.195974450550433\\
6.95	-0.162843660656849\\
7	-0.133111663333328\\
7.05	-0.151504330239128\\
7.1	-0.182566146470863\\
7.15	-0.106516506951179\\
7.2	-0.0842636027853419\\
7.25	-0.0451901832998681\\
7.3	-0.0228150458087841\\
7.35	-0.0208855404964911\\
7.4	-0.0131157562915068\\
7.45	-0.00416061861213928\\
7.5	0.0495361543109745\\
7.55	0.0488754201809441\\
7.6	0.0417678412236351\\
7.65	0.056628474308124\\
7.7	0.0332158109543599\\
7.75	0.0580702395315559\\
7.8	0.103083360443096\\
7.85	0.110022621128552\\
7.9	0.132652005745322\\
7.95	0.123901216203807\\
8	0.096115942594082\\
8.05	0.0943911149817036\\
8.1	0.0878214785063231\\
8.15	0.0764721230462737\\
8.2	0.0625179155309923\\
8.25	0.0539863425028189\\
8.3	0.0307227232052021\\
8.35	0.0326921640517365\\
8.4	0.034128611366128\\
8.45	0.0466290454188819\\
8.5	0.00355053664861345\\
8.55	0.0139991588581505\\
8.6	-0.0201894131582761\\
8.65	-0.0261002395581778\\
8.7	-0.0204213509340115\\
8.75	0.0202111531706702\\
8.8	-0.0254498332886616\\
8.85	-0.05028006647028\\
8.9	-0.0621799124352455\\
8.95	-0.0756804441670527\\
9	-0.0359650099125899\\
9.05	-0.00839394616630468\\
9.1	-0.00869953619091465\\
9.15	0.0525902142939925\\
9.2	0.0507784154855829\\
9.25	0.0300531091520362\\
9.3	0.0747317217239635\\
9.35	0.051642536910517\\
9.4	0.065577575944681\\
9.45	0.0757052548929379\\
9.5	0.0606275336115812\\
9.55	0.0595931941636001\\
9.6	0.0194781902565038\\
9.65	0.00641322656082745\\
9.7	-0.00524445065100111\\
9.75	-0.0184022731392677\\
9.8	-0.024947552255681\\
9.85	-0.00809050121744556\\
9.9	-0.0384455189841798\\
9.95	-0.0128156859567926\\
10	-0.0376049357321633\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.566977214109259\\
0.1	-1.14583200669667\\
0.15	-1.68250549922057\\
0.2	-2.17935252605983\\
0.25	-2.61440086640514\\
0.3	-2.92864036196317\\
0.35	-3.27767522736678\\
0.4	-3.50347830258472\\
0.45	-3.69855317274571\\
0.5	-3.90517197372146\\
0.55	-4.02975435056752\\
0.6	-4.18677059009298\\
0.65	-4.31721596006605\\
0.7	-4.35123549729987\\
0.75	-4.42009175975455\\
0.8	-4.45992174316465\\
0.85	-4.50480450628045\\
0.9	-4.4502574927998\\
0.95	-4.39862102009462\\
1	-4.29748737684636\\
1.05	-4.21612624407765\\
1.1	-4.12147866642333\\
1.15	-4.02856923999366\\
1.2	-3.89337193083041\\
1.25	-3.74861883730087\\
1.3	-3.57675336820492\\
1.35	-3.42253439753613\\
1.4	-3.25190327918853\\
1.45	-3.09398004966757\\
1.5	-2.88531191381213\\
1.55	-2.65404617740756\\
1.6	-2.4750582257688\\
1.65	-2.25806885940599\\
1.7	-2.09448746243725\\
1.75	-1.90439500623485\\
1.8	-1.78800967336206\\
1.85	-1.71453014925431\\
1.9	-1.58812595629903\\
1.95	-1.38472845809807\\
2	-1.17291010905578\\
2.05	-1.02726983588464\\
2.1	-0.891356149024158\\
2.15	-0.816134278628362\\
2.2	-0.673147620942892\\
2.25	-0.485712394543856\\
2.3	-0.384870890011357\\
2.35	-0.241046254812331\\
2.4	-0.140900154969682\\
2.45	-0.0635437820190551\\
2.5	0.0206766422970923\\
2.55	0.141735330018852\\
2.6	0.263133832745493\\
2.65	0.347123052865927\\
2.7	0.430460451882142\\
2.75	0.514421209094356\\
2.8	0.58724698763311\\
2.85	0.636402210387797\\
2.9	0.625249295573117\\
2.95	0.63772122289522\\
3	0.66671759529713\\
3.05	0.747708749090858\\
3.1	0.757152401145198\\
3.15	0.712700818921922\\
3.2	0.7151508175628\\
3.25	0.702123925573475\\
3.3	0.777100268979195\\
3.35	0.772551879221566\\
3.4	0.804588302144835\\
3.45	0.736742969685051\\
3.5	0.809854701757964\\
3.55	0.740603942592756\\
3.6	0.711607433949888\\
3.65	0.684123977953708\\
3.7	0.661238315483458\\
3.75	0.669583619011931\\
3.8	0.628207077008635\\
3.85	0.595209532666306\\
3.9	0.567423332768866\\
3.95	0.548517069879285\\
4	0.498151470470466\\
4.05	0.425381102380756\\
4.1	0.400262693291407\\
4.15	0.379498787570189\\
4.2	0.36708059198256\\
4.25	0.335004195805661\\
4.3	0.325188754599498\\
4.35	0.2539273668765\\
4.4	0.198164484038412\\
4.45	0.115018446790642\\
4.5	0.0940124339998634\\
4.55	0.0606101722629709\\
4.6	0.0998156724747844\\
4.65	0.11513579829366\\
4.7	0.0982376204114365\\
4.75	0.0830786339849178\\
4.8	0.020300347013647\\
4.85	0.00811595125337726\\
4.9	-0.020384211597884\\
4.95	-0.0291245089080215\\
5	-0.0566800321623478\\
5.05	-0.0687466998401966\\
5.1	-0.0425211061215923\\
5.15	-0.0810148894004602\\
5.2	-0.103882105187313\\
5.25	-0.135709089297602\\
5.3	-0.202277369332073\\
5.35	-0.182959732545804\\
5.4	-0.194577478913948\\
5.45	-0.203092536286331\\
5.5	-0.182832095798009\\
5.55	-0.135145929760628\\
5.6	-0.152576207929511\\
5.65	-0.162829995170965\\
5.7	-0.146197473833404\\
5.75	-0.180967256273431\\
5.8	-0.170465441094187\\
5.85	-0.180133405238106\\
5.9	-0.19194276459992\\
5.95	-0.175938319002878\\
6	-0.187583425195389\\
6.05	-0.174752880546866\\
6.1	-0.159176627619628\\
6.15	-0.212351224310651\\
6.2	-0.223418516734954\\
6.25	-0.278764388551639\\
6.3	-0.287700320250795\\
6.35	-0.261981233833356\\
6.4	-0.304768400009202\\
6.45	-0.35879123176623\\
6.5	-0.355402409319971\\
6.55	-0.356116631709095\\
6.6	-0.332903821052019\\
6.65	-0.305252239835355\\
6.7	-0.313900252905247\\
6.75	-0.30555652443453\\
6.8	-0.327328932671905\\
6.85	-0.302164040981037\\
6.9	-0.31621689682287\\
6.95	-0.288432946471463\\
7	-0.317739904919375\\
7.05	-0.266278768650239\\
7.1	-0.229023281047353\\
7.15	-0.256656687392501\\
7.2	-0.269585275691547\\
7.25	-0.228699360990085\\
7.3	-0.275955743952478\\
7.35	-0.265058164833731\\
7.4	-0.306899422072084\\
7.45	-0.285915979096519\\
7.5	-0.299389767200444\\
7.55	-0.307017756742344\\
7.6	-0.31442050941929\\
7.65	-0.317013515547854\\
7.7	-0.296331821670775\\
7.75	-0.2463677621067\\
7.8	-0.200696342000532\\
7.85	-0.168730630787553\\
7.9	-0.141699604189122\\
7.95	-0.0632198678494016\\
8	-0.0712344915247302\\
8.05	-0.0488136988398298\\
8.1	-0.0297460278681825\\
8.15	-0.0267014454513095\\
8.2	-0.0121780382916516\\
8.25	0.0345257645275604\\
8.3	0.0452117228616088\\
8.35	0.0822224337077081\\
8.4	0.190646427405522\\
8.45	0.218846349452676\\
8.5	0.252311393213776\\
8.55	0.293845100971629\\
8.6	0.305941835499125\\
8.65	0.304526859196951\\
8.7	0.269053973438381\\
8.75	0.252050719217285\\
8.8	0.261373396827366\\
8.85	0.307523217417485\\
8.9	0.322690009428171\\
8.95	0.302925313671137\\
9	0.32000416990839\\
9.05	0.327761807494743\\
9.1	0.292950212832425\\
9.15	0.285610461295597\\
9.2	0.274186673458996\\
9.25	0.26752702258232\\
9.3	0.242020558916858\\
9.35	0.241010963582445\\
9.4	0.213941155686636\\
9.45	0.183257964810783\\
9.5	0.135772788273387\\
9.55	0.107611725181032\\
9.6	0.0781155770967579\\
9.65	0.0418197498739888\\
9.7	0.00390206856277983\\
9.75	-0.0336334961633928\\
9.8	-0.060744968057176\\
9.85	-0.111972787750822\\
9.9	-0.0977702186028198\\
9.95	-0.101420710528149\\
10	-0.0613958316127786\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.575477775065369\\
0.1	-1.08301835195149\\
0.15	-1.5816431167367\\
0.2	-2.04737009347473\\
0.25	-2.4462162889048\\
0.3	-2.78187858121199\\
0.35	-3.08714852352478\\
0.4	-3.34279196605212\\
0.45	-3.58511182439757\\
0.5	-3.79470207783497\\
0.55	-3.95036167704952\\
0.6	-4.0765109933849\\
0.65	-4.16666827904414\\
0.7	-4.2124341213772\\
0.75	-4.27985786509637\\
0.8	-4.24294764481378\\
0.85	-4.21249001148346\\
0.9	-4.23288459987885\\
0.95	-4.17495465500764\\
1	-4.09762928939927\\
1.05	-4.03537459968031\\
1.1	-3.92709081571072\\
1.15	-3.81062203965432\\
1.2	-3.70792236577975\\
1.25	-3.60826240243927\\
1.3	-3.46251550191695\\
1.35	-3.30284789900505\\
1.4	-3.17465377081243\\
1.45	-3.00231949091109\\
1.5	-2.82023827494249\\
1.55	-2.62506500175992\\
1.6	-2.46436163916119\\
1.65	-2.25723596034905\\
1.7	-2.10060653853768\\
1.75	-1.9112875224168\\
1.8	-1.74914940132423\\
1.85	-1.59375249384213\\
1.9	-1.44662317452211\\
1.95	-1.23331476487885\\
2	-1.10726218941614\\
2.05	-0.999449819089001\\
2.1	-0.924448915948683\\
2.15	-0.817981671800639\\
2.2	-0.700633009483518\\
2.25	-0.543236485871233\\
2.3	-0.46539883681781\\
2.35	-0.32066184975459\\
2.4	-0.208458074994198\\
2.45	-0.0719538579646169\\
2.5	0.00208774661440658\\
2.55	0.0641714264430811\\
2.6	0.119547198913925\\
2.65	0.201961999851831\\
2.7	0.260067002140457\\
2.75	0.383855816184816\\
2.8	0.434991614502608\\
2.85	0.480399589596437\\
2.9	0.549024093028398\\
2.95	0.589613657565575\\
3	0.640125078440176\\
3.05	0.601816939234425\\
3.1	0.662561763266\\
3.15	0.667240122342797\\
3.2	0.701346507214503\\
3.25	0.715726151476856\\
3.3	0.709859057462581\\
3.35	0.674308959916415\\
3.4	0.64323281263662\\
3.45	0.610660450906547\\
3.5	0.593684537651305\\
3.55	0.64319666340943\\
3.6	0.67224402840082\\
3.65	0.708205066169902\\
3.7	0.686335709432377\\
3.75	0.628482005484104\\
3.8	0.617200106346185\\
3.85	0.545917009200048\\
3.9	0.506005277963022\\
3.95	0.445639908561263\\
4	0.419869054868522\\
4.05	0.434316095166281\\
4.1	0.396786122817564\\
4.15	0.387471892915222\\
4.2	0.345082767537541\\
4.25	0.30646079873811\\
4.3	0.279225525167924\\
4.35	0.255335086977188\\
4.4	0.250448932875175\\
4.45	0.185554507929494\\
4.5	0.114044309686402\\
4.55	0.0315638259750539\\
4.6	0.0146186032179534\\
4.65	0.046032980713985\\
4.7	0.0103852286012371\\
4.75	-0.0401073547603178\\
4.8	-0.0473377606612254\\
4.85	-0.0752795356678882\\
4.9	-0.1379560820542\\
4.95	-0.130884844713682\\
5	-0.101434203540087\\
5.05	-0.0575645040722476\\
5.1	-0.0711200124774236\\
5.15	-0.0545442274767613\\
5.2	-0.044788389768736\\
5.25	-0.103589578182948\\
5.3	-0.165842967479117\\
5.35	-0.178389634021201\\
5.4	-0.161843540055055\\
5.45	-0.170562790816853\\
5.5	-0.157370496671208\\
5.55	-0.122693707713737\\
5.6	-0.163499138667027\\
5.65	-0.199305548041847\\
5.7	-0.148802749120059\\
5.75	-0.117980158474146\\
5.8	-0.130059171361845\\
5.85	-0.0951451729098043\\
5.9	-0.100601989692731\\
5.95	-0.0730568584140485\\
6	-0.0930282082105685\\
6.05	-0.0506543583216699\\
6.1	-0.0518916743625756\\
6.15	-0.109595304044184\\
6.2	-0.0771408644007269\\
6.25	-0.0706919734282533\\
6.3	-0.133793269708739\\
6.35	-0.0798038376304578\\
6.4	-0.0487114596478642\\
6.45	-0.0286610151398327\\
6.5	0.00827131311043235\\
6.55	-0.0110686366855911\\
6.6	-0.0121418211653995\\
6.65	0.0279202186269246\\
6.7	0.0781844730951655\\
6.75	0.0795155967325228\\
6.8	0.0952488569753498\\
6.85	0.0579132553871569\\
6.9	0.0792789292583098\\
6.95	0.0389756401188477\\
7	0.0549010904816775\\
7.05	0.0291127525918288\\
7.1	-0.0219128755841164\\
7.15	0.00617620742228414\\
7.2	0.00550459947718455\\
7.25	0.00427914924596103\\
7.3	-0.0485263016731162\\
7.35	-0.0407322039759733\\
7.4	-0.0317345413172259\\
7.45	-0.072578109097295\\
7.5	-0.0866624056549549\\
7.55	-0.0482847296592986\\
7.6	-0.0472259471777845\\
7.65	-0.050298743471657\\
7.7	-0.0262121843734087\\
7.75	0.0102726248595783\\
7.8	-0.0328629567918549\\
7.85	-0.00887593797673686\\
7.9	-0.0240604408835599\\
7.95	-0.014160019269909\\
8	-0.0270177064378284\\
8.05	0.0247445487785407\\
8.1	0.0275804250269351\\
8.15	0.0801876196063657\\
8.2	0.115235283586837\\
8.25	0.131625416649824\\
8.3	0.165415288792296\\
8.35	0.162160925619463\\
8.4	0.119894849647285\\
8.45	0.11896481928116\\
8.5	0.097888460764627\\
8.55	0.0178693976304917\\
8.6	0.0167404820035413\\
8.65	0.00573485977919483\\
8.7	-0.0436499341285828\\
8.75	-0.0126715707481223\\
8.8	-0.0262261163260153\\
8.85	-0.046976314980482\\
8.9	-0.0657387080178259\\
8.95	-0.136367492965435\\
9	-0.152922912859556\\
9.05	-0.159009973321297\\
9.1	-0.223536297562274\\
9.15	-0.228938558888156\\
9.2	-0.252826525761884\\
9.25	-0.237714999570497\\
9.3	-0.284125888200245\\
9.35	-0.276847289970697\\
9.4	-0.30227084001327\\
9.45	-0.3375123537793\\
9.5	-0.299516436651341\\
9.55	-0.302097503821943\\
9.6	-0.295931090184522\\
9.65	-0.285258737080439\\
9.7	-0.253312384139456\\
9.75	-0.223731321924693\\
9.8	-0.156506839026934\\
9.85	-0.136532351049158\\
9.9	-0.159899427331654\\
9.95	-0.214007514043252\\
10	-0.239632960458473\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.579128258197743\\
0.1	-1.10418080152789\\
0.15	-1.57896626188063\\
0.2	-2.07214454831447\\
0.25	-2.44422263610454\\
0.3	-2.77649327612441\\
0.35	-3.01932166646666\\
0.4	-3.30408995582732\\
0.45	-3.54655146503375\\
0.5	-3.74608105555643\\
0.55	-3.88249596037202\\
0.6	-4.00083580855689\\
0.65	-4.11486669410369\\
0.7	-4.24193942637261\\
0.75	-4.32532039416003\\
0.8	-4.33235253358568\\
0.85	-4.33072160090309\\
0.9	-4.31144793617718\\
0.95	-4.2362274830576\\
1	-4.16945388933636\\
1.05	-4.08187070617706\\
1.1	-3.99054576167927\\
1.15	-3.84802379205001\\
1.2	-3.72571246058677\\
1.25	-3.57750912809137\\
1.3	-3.42868330561089\\
1.35	-3.30379842146517\\
1.4	-3.18764612428218\\
1.45	-2.96832595716944\\
1.5	-2.78545185772471\\
1.55	-2.59494769240474\\
1.6	-2.39874696270119\\
1.65	-2.25455574060863\\
1.7	-2.0798734120455\\
1.75	-1.93431632032323\\
1.8	-1.7478488908827\\
1.85	-1.60702553365243\\
1.9	-1.46352859286236\\
1.95	-1.31065861966273\\
2	-1.13671979135852\\
2.05	-1.04044440809244\\
2.1	-0.88297043153357\\
2.15	-0.713589048839429\\
2.2	-0.631464288373598\\
2.25	-0.49163354147217\\
2.3	-0.350363295944757\\
2.35	-0.206729714811883\\
2.4	-0.11071437208847\\
2.45	-0.0218909270137441\\
2.5	0.0424247710019562\\
2.55	0.0705553661086233\\
2.6	0.171352067285169\\
2.65	0.275881514930427\\
2.7	0.344117734414008\\
2.75	0.411408330132615\\
2.8	0.482960676660033\\
2.85	0.495148089665241\\
2.9	0.574753652246367\\
2.95	0.549128221192261\\
3	0.562808408930459\\
3.05	0.589576100984248\\
3.1	0.579706014971128\\
3.15	0.57838638875506\\
3.2	0.595538912406677\\
3.25	0.556889637544504\\
3.3	0.559488931944659\\
3.35	0.515754167549347\\
3.4	0.509994633175187\\
3.45	0.490982274131151\\
3.5	0.525210102209243\\
3.55	0.511653594939829\\
3.6	0.517860910525522\\
3.65	0.511609320454789\\
3.7	0.503209509280106\\
3.75	0.483932361465348\\
3.8	0.511740184320227\\
3.85	0.483176620288352\\
3.9	0.509233998550846\\
3.95	0.497649337690685\\
4	0.462581642362528\\
4.05	0.509274047700625\\
4.1	0.499817948204594\\
4.15	0.452921708595205\\
4.2	0.435227451870555\\
4.25	0.431949814665208\\
4.3	0.412844453650887\\
4.35	0.376696414813701\\
4.4	0.353882121661738\\
4.45	0.369316772300718\\
4.5	0.348311120330645\\
4.55	0.324791802053646\\
4.6	0.320489750943363\\
4.65	0.289848777099875\\
4.7	0.298170943181027\\
4.75	0.27960215781183\\
4.8	0.292577985639249\\
4.85	0.293611830213314\\
4.9	0.248123543837491\\
4.95	0.225453386625324\\
5	0.17433952388742\\
5.05	0.167120655780741\\
5.1	0.129968033355515\\
5.15	0.0707252674477469\\
5.2	0.0608844313334767\\
5.25	0.0360144320358803\\
5.3	-0.00499877124383215\\
5.35	0.0192288332669189\\
5.4	0.0164541801099844\\
5.45	-0.0121950914504135\\
5.5	0.0124471978903954\\
5.55	-0.0224164923245687\\
5.6	-0.0174422493332793\\
5.65	-0.0342856050979504\\
5.7	-0.0245439176385922\\
5.75	-0.0376026757393352\\
5.8	-0.00734595359639519\\
5.85	0.0285303166740063\\
5.9	0.0162929343690878\\
5.95	0.0230802351889559\\
6	0.0383159897011901\\
6.05	0.0664158899952415\\
6.1	0.0535627865259109\\
6.15	0.0718080658087893\\
6.2	0.0799734875490343\\
6.25	0.0823820894761881\\
6.3	0.0680287988540139\\
6.35	0.0473339187872215\\
6.4	0.0279419521744824\\
6.45	0.032149160100687\\
6.5	0.0173203911146915\\
6.55	0.0374417866096426\\
6.6	0.0502976465936757\\
6.65	0.0843843975356702\\
6.7	0.0519008951515029\\
6.75	0.0367488531280961\\
6.8	0.0555469057162999\\
6.85	0.0849761846812443\\
6.9	0.0919566982541108\\
6.95	0.132102829529498\\
7	0.107165789918218\\
7.05	0.128879267653838\\
7.1	0.124845982849063\\
7.15	0.135207475080192\\
7.2	0.126137357701326\\
7.25	0.0584863533081587\\
7.3	0.0583115465457343\\
7.35	0.0331510049005032\\
7.4	-0.00162529021377427\\
7.45	0.00105971020700973\\
7.5	-0.00128414778095408\\
7.55	-0.00709929909025608\\
7.6	0.0028524836272654\\
7.65	-0.0384495333299773\\
7.7	-0.0502078770119301\\
7.75	-0.0927358129483405\\
7.8	-0.0921255696132744\\
7.85	-0.088905327839125\\
7.9	-0.0918833290679711\\
7.95	-0.072755142430526\\
8	-0.0555611948912545\\
8.05	-0.0452295201875904\\
8.1	-0.0478115379001107\\
8.15	-0.0983837549218327\\
8.2	-0.0946683898297935\\
8.25	-0.0662712645263633\\
8.3	-0.0848210934131698\\
8.35	-0.117017885522399\\
8.4	-0.116439442768226\\
8.45	-0.128007116471578\\
8.5	-0.146464242236035\\
8.55	-0.175976289810195\\
8.6	-0.180935666734425\\
8.65	-0.234570504428695\\
8.7	-0.230734204613785\\
8.75	-0.225289707874462\\
8.8	-0.171410116793804\\
8.85	-0.182617060232874\\
8.9	-0.131036835980131\\
8.95	-0.0980211177749121\\
9	-0.0743748024518101\\
9.05	-0.00481669612509664\\
9.1	-0.00153916390013429\\
9.15	0.00107508115467742\\
9.2	0.00866059433143872\\
9.25	0.000398766178604196\\
9.3	0.0364403028707752\\
9.35	0.0368731817684664\\
9.4	0.0228784536286823\\
9.45	0.0250290341995655\\
9.5	0.0680900369231508\\
9.55	0.0349602139415055\\
9.6	0.0121087292104419\\
9.65	0.0274261306960219\\
9.7	-0.00978582358255931\\
9.75	0.047530048367467\\
9.8	0.0477673484718082\\
9.85	0.025552505842823\\
9.9	0.0397134409613075\\
9.95	0.059791345568507\\
10	0.0759937351957199\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.591259443189507\\
0.1	-1.13094246857998\\
0.15	-1.61035703934073\\
0.2	-2.00000072071808\\
0.25	-2.39699589968624\\
0.3	-2.75698921170246\\
0.35	-3.04436208487202\\
0.4	-3.32970230249906\\
0.45	-3.54716296794791\\
0.5	-3.70776198765306\\
0.55	-3.85184881503079\\
0.6	-3.98892205708089\\
0.65	-4.0704419948765\\
0.7	-4.14724476958527\\
0.75	-4.19504773936162\\
0.8	-4.26607005119475\\
0.85	-4.26318858878384\\
0.9	-4.27443099754308\\
0.95	-4.26594233302445\\
1	-4.2160160464799\\
1.05	-4.13073876620788\\
1.1	-4.06858595144572\\
1.15	-3.98673257538595\\
1.2	-3.86138835667507\\
1.25	-3.79942285537438\\
1.3	-3.70150425992972\\
1.35	-3.5658709568647\\
1.4	-3.4400495747631\\
1.45	-3.28334764261089\\
1.5	-3.12981692068984\\
1.55	-3.02936692708125\\
1.6	-2.82809528802691\\
1.65	-2.63697684861359\\
1.7	-2.45671488225091\\
1.75	-2.25198863438638\\
1.8	-2.04380103127375\\
1.85	-1.87486489999696\\
1.9	-1.66744168352181\\
1.95	-1.54778122287069\\
2	-1.34296551365727\\
2.05	-1.15226283176483\\
2.1	-0.999053053650859\\
2.15	-0.861853869865281\\
2.2	-0.69768259721257\\
2.25	-0.506938971631714\\
2.3	-0.398907909951951\\
2.35	-0.273142793864331\\
2.4	-0.216266355902208\\
2.45	-0.15789573034054\\
2.5	-0.0360221128621833\\
2.55	0.079334465459331\\
2.6	0.192490796159594\\
2.65	0.277716523384979\\
2.7	0.386080689441288\\
2.75	0.411718134895254\\
2.8	0.432876635668346\\
2.85	0.495574429894284\\
2.9	0.534167526391169\\
2.95	0.52881056782746\\
3	0.537055022975114\\
3.05	0.545959111238423\\
3.1	0.545883792895736\\
3.15	0.568026455498081\\
3.2	0.60629899599262\\
3.25	0.655008757924157\\
3.3	0.681927963108936\\
3.35	0.629443888811348\\
3.4	0.564250777054142\\
3.45	0.58887572990207\\
3.5	0.643940466368086\\
3.55	0.649837162532332\\
3.6	0.620368729465955\\
3.65	0.600836676171172\\
3.7	0.549551117021858\\
3.75	0.520018816917386\\
3.8	0.541009917737331\\
3.85	0.51804479816421\\
3.9	0.449501863337538\\
3.95	0.395688541954288\\
4	0.377049255987509\\
4.05	0.334380397695097\\
4.1	0.283111463476524\\
4.15	0.189926644162707\\
4.2	0.113033046069686\\
4.25	0.064279285098237\\
4.3	-0.0131042181056951\\
4.35	-0.0506254062634958\\
4.4	-0.0888166795565817\\
4.45	-0.0823846169534158\\
4.5	-0.133141273894453\\
4.55	-0.162761700137837\\
4.6	-0.201869563940337\\
4.65	-0.21696706442059\\
4.7	-0.254943734340544\\
4.75	-0.273093558108937\\
4.8	-0.307103409008521\\
4.85	-0.305976155080353\\
4.9	-0.292069455989141\\
4.95	-0.302857715466158\\
5	-0.324465141946035\\
5.05	-0.360183403299783\\
5.1	-0.372078213287435\\
5.15	-0.41352978710386\\
5.2	-0.403328456761846\\
5.25	-0.364151822469442\\
5.3	-0.315839832955693\\
5.35	-0.403008533581361\\
5.4	-0.381159571732459\\
5.45	-0.362494238301629\\
5.5	-0.368378699742374\\
5.55	-0.344326774400576\\
5.6	-0.357474043538157\\
5.65	-0.360964806788055\\
5.7	-0.303109881507806\\
5.75	-0.247908943843553\\
5.8	-0.247534176080168\\
5.85	-0.177489893094148\\
5.9	-0.127354766779803\\
5.95	-0.0862166230471944\\
6	-0.0523114933553601\\
6.05	-0.052601375719973\\
6.1	-0.057742490665471\\
6.15	-0.0246189010679269\\
6.2	-0.0101873246850323\\
6.25	0.0540235719555837\\
6.3	0.0218502856883281\\
6.35	-0.00500674597608549\\
6.4	0.0522279183771102\\
6.45	0.0479615919653013\\
6.5	0.0521191685403857\\
6.55	0.0384327419394268\\
6.6	0.0621201063071382\\
6.65	0.0932462799768635\\
6.7	0.0948309200041816\\
6.75	0.0796988461234407\\
6.8	0.0670548891075147\\
6.85	0.0160194928349647\\
6.9	0.0225159752528374\\
6.95	0.0279669662836553\\
7	-0.00126258246486655\\
7.05	-0.0348208656662327\\
7.1	-0.0641807228005383\\
7.15	-0.0190715762948815\\
7.2	-0.0368115693621815\\
7.25	-0.0491158579698555\\
7.3	0.0102100731359105\\
7.35	0.00709708273856816\\
7.4	0.0518234644889666\\
7.45	0.0603391352739951\\
7.5	0.0545259465558677\\
7.55	0.0636665223456144\\
7.6	0.0615327077567176\\
7.65	0.0617041741275941\\
7.7	0.0390049341570237\\
7.75	0.00533372921277104\\
7.8	0.0288531240199191\\
7.85	0.0388135562183003\\
7.9	0.0198664085660916\\
7.95	0.00124546949723633\\
8	-0.01885122303825\\
8.05	-0.00802736571446418\\
8.1	-0.0233457441150568\\
8.15	-0.00637842271109092\\
8.2	-0.0303426541449606\\
8.25	-0.00176582659981686\\
8.3	-0.00285396688291856\\
8.35	-0.0061145017203614\\
8.4	-0.0173282042926537\\
8.45	0.0127701336303363\\
8.5	-0.000209369839466291\\
8.55	0.000385223332347126\\
8.6	0.0157684532039652\\
8.65	-0.00742965265152687\\
8.7	-0.0123838176872353\\
8.75	-0.026546986184737\\
8.8	-0.0153663710950293\\
8.85	-0.0312098363172513\\
8.9	-0.0455607192650924\\
8.95	-0.0221156163286578\\
9	0.00759610263892684\\
9.05	-0.0581662552674563\\
9.1	-0.0546565075000322\\
9.15	-0.0567306938723677\\
9.2	-0.0503060122302744\\
9.25	-0.0733289957577921\\
9.3	-0.0838030212034032\\
9.35	-0.0153581266857481\\
9.4	-0.00971105660141229\\
9.45	0.000146030433566771\\
9.5	0.0235524957752021\\
9.55	-0.0108343733911151\\
9.6	-0.0359358794044304\\
9.65	-0.0182270511409771\\
9.7	0.0266329985653951\\
9.75	0.0170018903653679\\
9.8	0.0363342449951857\\
9.85	0.0667548079319013\\
9.9	0.0960308801446624\\
9.95	0.0909769921264317\\
10	0.0701438792970721\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.529986902717661\\
0.1	-1.08030696436871\\
0.15	-1.5072650186192\\
0.2	-1.87951720766197\\
0.25	-2.28366061593524\\
0.3	-2.55997605274755\\
0.35	-2.88389059485782\\
0.4	-3.14850792420229\\
0.45	-3.3401588871425\\
0.5	-3.55942147990713\\
0.55	-3.73939354874693\\
0.6	-3.90901337480906\\
0.65	-3.98697494406565\\
0.7	-4.05404900034592\\
0.75	-4.08847871411824\\
0.8	-4.10138109616669\\
0.85	-4.12845511284419\\
0.9	-4.08450291042042\\
0.95	-4.01618174548011\\
1	-4.02317278290431\\
1.05	-3.97242925282847\\
1.1	-3.91178043146353\\
1.15	-3.79138389435949\\
1.2	-3.66578905574081\\
1.25	-3.53578040378418\\
1.3	-3.42125218505547\\
1.35	-3.30704907625817\\
1.4	-3.15087738931767\\
1.45	-2.9948466884431\\
1.5	-2.8059462507957\\
1.55	-2.63522729160134\\
1.6	-2.47853275573467\\
1.65	-2.35016628332072\\
1.7	-2.15027001545569\\
1.75	-1.98302428834159\\
1.8	-1.83789765037922\\
1.85	-1.67406050059996\\
1.9	-1.50104869928945\\
1.95	-1.40197686380636\\
2	-1.2471326096056\\
2.05	-1.06478428529273\\
2.1	-0.9343864341355\\
2.15	-0.776422478633796\\
2.2	-0.613502082221396\\
2.25	-0.475874350388916\\
2.3	-0.403741786856313\\
2.35	-0.244050547501272\\
2.4	-0.154854063707844\\
2.45	-0.0283682476976828\\
2.5	0.0777257950272796\\
2.55	0.105035768081082\\
2.6	0.186460124147056\\
2.65	0.276189403890852\\
2.7	0.338536805013468\\
2.75	0.391740581052552\\
2.8	0.411495500416168\\
2.85	0.450248579610105\\
2.9	0.489146647515402\\
2.95	0.53383287228152\\
3	0.576264677898825\\
3.05	0.590513273248785\\
3.1	0.56587696325419\\
3.15	0.610704119085835\\
3.2	0.641369635200132\\
3.25	0.66726723156349\\
3.3	0.719559340551315\\
3.35	0.724360051889233\\
3.4	0.717732865106473\\
3.45	0.700751904246955\\
3.5	0.681899556786995\\
3.55	0.644963626581168\\
3.6	0.657695766293743\\
3.65	0.653529130167998\\
3.7	0.618425666947276\\
3.75	0.571357827367874\\
3.8	0.584908484478644\\
3.85	0.560783836987704\\
3.9	0.553550800390814\\
3.95	0.554836927083825\\
4	0.509238450846708\\
4.05	0.467809175640533\\
4.1	0.367464607237142\\
4.15	0.327987434905477\\
4.2	0.305083906605805\\
4.25	0.269771737062968\\
4.3	0.261321093230574\\
4.35	0.242733533734608\\
4.4	0.235190363760459\\
4.45	0.179544803103606\\
4.5	0.162817717700348\\
4.55	0.126259107313395\\
4.6	0.113117924098302\\
4.65	0.119908728397037\\
4.7	0.0780789098990699\\
4.75	0.045242520420332\\
4.8	0.0409956815296227\\
4.85	0.019533834076339\\
4.9	-0.00246914914077333\\
4.95	-0.0217377079398855\\
5	-0.0565570891962216\\
5.05	-0.0312923003574139\\
5.1	-0.0372976311542697\\
5.15	-0.0698125714290624\\
5.2	-0.106004397516628\\
5.25	-0.127139448882939\\
5.3	-0.110619289827906\\
5.35	-0.0974292377606902\\
5.4	-0.0384735423701332\\
5.45	-0.0813541824462655\\
5.5	-0.0620740966589241\\
5.55	-0.0373157515524864\\
5.6	-0.0307133321946348\\
5.65	-0.020955224799287\\
5.7	-0.0599636325006027\\
5.75	-0.0156335104045797\\
5.8	0.0122095155861882\\
5.85	-0.00491225708786354\\
5.9	0.0507296284376338\\
5.95	0.0775003745178849\\
6	0.0594544309150077\\
6.05	0.0224613265341957\\
6.1	-0.00473164505200747\\
6.15	-0.0555486699517066\\
6.2	-0.0836774922463374\\
6.25	-0.100252199046038\\
6.3	-0.110070641010935\\
6.35	-0.0709587649917743\\
6.4	-0.0693577216092026\\
6.45	-0.00730935390577324\\
6.5	0.0210182905766911\\
6.55	-0.0102547950678332\\
6.6	-0.0125604810521634\\
6.65	-0.0589481692118017\\
6.7	-0.0517848965519883\\
6.75	-0.0482955649031924\\
6.8	-0.0385894825092245\\
6.85	0.010709058119129\\
6.9	0.0539792068700922\\
6.95	0.0675139758422655\\
7	0.0895835354583206\\
7.05	0.107929235990972\\
7.1	0.113343220521367\\
7.15	0.0993018247383852\\
7.2	0.0719831576046329\\
7.25	0.049776231612958\\
7.3	0.0575321061588929\\
7.35	0.0516256564715899\\
7.4	0.0609916905875235\\
7.45	0.0689436799029922\\
7.5	0.0896519011390002\\
7.55	0.0633281741636349\\
7.6	0.0646529488753266\\
7.65	0.0367658813781284\\
7.7	-0.013844930017923\\
7.75	-0.0102254190184543\\
7.8	-0.00386705268659507\\
7.85	-0.00367856149708175\\
7.9	-0.0156672770280317\\
7.95	-0.0433003338973479\\
8	-0.0942079286054923\\
8.05	-0.162807514847243\\
8.1	-0.191687249924721\\
8.15	-0.195669791461267\\
8.2	-0.224259786273149\\
8.25	-0.241291281890244\\
8.3	-0.280605295374694\\
8.35	-0.319811412630311\\
8.4	-0.343254327464728\\
8.45	-0.33196920533728\\
8.5	-0.333481138807063\\
8.55	-0.400668721787975\\
8.6	-0.435930133790258\\
8.65	-0.436918617663774\\
8.7	-0.468990333576746\\
8.75	-0.498870231055052\\
8.8	-0.524178797484642\\
8.85	-0.516461103773814\\
8.9	-0.511649682919313\\
8.95	-0.459679446292963\\
9	-0.489474576709107\\
9.05	-0.488338735980857\\
9.1	-0.529034656061139\\
9.15	-0.576003772277942\\
9.2	-0.523985495219977\\
9.25	-0.528655994607785\\
9.3	-0.511577607977053\\
9.35	-0.499661523405715\\
9.4	-0.474869090046487\\
9.45	-0.431257710874396\\
9.5	-0.351508602293895\\
9.55	-0.349338407330457\\
9.6	-0.358441442984263\\
9.65	-0.339909189385397\\
9.7	-0.30084502758258\\
9.75	-0.291907334770009\\
9.8	-0.341235037872281\\
9.85	-0.312937507450971\\
9.9	-0.307595803279311\\
9.95	-0.295817098849791\\
10	-0.302977253358868\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.523559878457383\\
0.1	-1.03326186864109\\
0.15	-1.50185920069598\\
0.2	-1.97966164480317\\
0.25	-2.37549651788772\\
0.3	-2.75095778688841\\
0.35	-3.03897953188456\\
0.4	-3.28239341639078\\
0.45	-3.50740947775609\\
0.5	-3.73947929557617\\
0.55	-3.90700974929091\\
0.6	-4.03282217688556\\
0.65	-4.10019451148925\\
0.7	-4.19531208190614\\
0.75	-4.26868972102536\\
0.8	-4.25688323026417\\
0.85	-4.25474569971784\\
0.9	-4.25146963982783\\
0.95	-4.21790058058365\\
1	-4.14409224791882\\
1.05	-4.04922612552832\\
1.1	-3.91390589231739\\
1.15	-3.80327118887714\\
1.2	-3.70034531277753\\
1.25	-3.58410539809866\\
1.3	-3.49491609643073\\
1.35	-3.3876760602094\\
1.4	-3.18876014627251\\
1.45	-3.03207916164077\\
1.5	-2.83686053438899\\
1.55	-2.67533171891816\\
1.6	-2.51449078221761\\
1.65	-2.35823309732423\\
1.7	-2.20116861542323\\
1.75	-2.05425630411742\\
1.8	-1.91756078440848\\
1.85	-1.7489755051376\\
1.9	-1.64463732262543\\
1.95	-1.49649016277523\\
2	-1.37406662667339\\
2.05	-1.1862540696867\\
2.1	-1.0795028032111\\
2.15	-0.953617226309265\\
2.2	-0.851868520143608\\
2.25	-0.747162887303898\\
2.3	-0.608624891461345\\
2.35	-0.492979793918144\\
2.4	-0.41397687057426\\
2.45	-0.302184706559351\\
2.5	-0.221357002040586\\
2.55	-0.1460195173018\\
2.6	-0.0648957993447807\\
2.65	0.0293842226898227\\
2.7	0.0496893340159872\\
2.75	0.0897644058588182\\
2.8	0.133015791863391\\
2.85	0.225433645862578\\
2.9	0.300278707037789\\
2.95	0.394314305204945\\
3	0.443879875266676\\
3.05	0.472480439726064\\
3.1	0.486650843179048\\
3.15	0.499620566271623\\
3.2	0.54741418791027\\
3.25	0.543331887219947\\
3.3	0.54401196476754\\
3.35	0.574623747399731\\
3.4	0.523553926440915\\
3.45	0.514842670508796\\
3.5	0.544431953634806\\
3.55	0.529971261219751\\
3.6	0.500797497214697\\
3.65	0.515962261950174\\
3.7	0.506226980882201\\
3.75	0.509261727189286\\
3.8	0.525256995039961\\
3.85	0.499701128523111\\
3.9	0.453607588092535\\
3.95	0.411931807643143\\
4	0.375343740346891\\
4.05	0.360432639175388\\
4.1	0.34909252487607\\
4.15	0.34232841393604\\
4.2	0.3871741615515\\
4.25	0.300610831953914\\
4.3	0.28420869185484\\
4.35	0.257200645328938\\
4.4	0.230878659250064\\
4.45	0.27164712585052\\
4.5	0.313269595697856\\
4.55	0.283797358203107\\
4.6	0.234915374591804\\
4.65	0.226037452715029\\
4.7	0.204844969718397\\
4.75	0.199871638488819\\
4.8	0.214345755259266\\
4.85	0.192581692672359\\
4.9	0.138675135149783\\
4.95	0.14331721705541\\
5	0.112825569116619\\
5.05	0.0488067287294431\\
5.1	0.00544694006184679\\
5.15	0.000650574676635568\\
5.2	-0.057345020648497\\
5.25	-0.0929475356531331\\
5.3	-0.145150482443872\\
5.35	-0.158239163990135\\
5.4	-0.193763783753127\\
5.45	-0.174008716406498\\
5.5	-0.14400327697162\\
5.55	-0.194200189597406\\
5.6	-0.201978470580309\\
5.65	-0.221550452970082\\
5.7	-0.251866757072558\\
5.75	-0.246811635656897\\
5.8	-0.25417543942873\\
5.85	-0.280567868726543\\
5.9	-0.261293868961948\\
5.95	-0.266369605322835\\
6	-0.274368288251382\\
6.05	-0.281659777322971\\
6.1	-0.257563015187177\\
6.15	-0.272293223630674\\
6.2	-0.298746168831168\\
6.25	-0.255894781887927\\
6.3	-0.239811231002383\\
6.35	-0.176895649070427\\
6.4	-0.114417647857892\\
6.45	-0.117318353945572\\
6.5	-0.14558646198418\\
6.55	-0.144395054186885\\
6.6	-0.123664254583365\\
6.65	-0.0923476094547491\\
6.7	-0.072948337809699\\
6.75	-0.0429984603714096\\
6.8	-0.0650377835827785\\
6.85	-0.0516216543351022\\
6.9	-0.0471487530466883\\
6.95	-0.0450472135753592\\
7	-0.00699421872148283\\
7.05	-0.0124563346374329\\
7.1	0.0348853595631672\\
7.15	0.0554055380437641\\
7.2	0.0731958513160589\\
7.25	0.0902641588084585\\
7.3	0.102766198560115\\
7.35	0.1029623877974\\
7.4	0.106154584952568\\
7.45	0.0999898146459239\\
7.5	0.0900525628412245\\
7.55	0.142037399722869\\
7.6	0.161541294041963\\
7.65	0.14841944154358\\
7.7	0.18059299839922\\
7.75	0.193462796102198\\
7.8	0.20953849831565\\
7.85	0.201970473488821\\
7.9	0.251433847084491\\
7.95	0.242357712826138\\
8	0.25554761333984\\
8.05	0.224539264126326\\
8.1	0.210063855542509\\
8.15	0.154219333258314\\
8.2	0.139794960463772\\
8.25	0.137331503264349\\
8.3	0.0640000156808083\\
8.35	0.0403698499745384\\
8.4	0.0113104823520088\\
8.45	0.0465460271729229\\
8.5	0.0438045266292321\\
8.55	-0.0131697225726685\\
8.6	-0.0320590195478025\\
8.65	0.0128002772054407\\
8.7	-0.0551555420985682\\
8.75	-0.104311053400645\\
8.8	-0.10236054861432\\
8.85	-0.114997485837212\\
8.9	-0.183369839722159\\
8.95	-0.211773638082658\\
9	-0.232108554139319\\
9.05	-0.218046053353624\\
9.1	-0.277696554680697\\
9.15	-0.302687060440131\\
9.2	-0.290904708817775\\
9.25	-0.296754295587901\\
9.3	-0.309746297763401\\
9.35	-0.327329271117781\\
9.4	-0.342146408756591\\
9.45	-0.29222738179218\\
9.5	-0.289520943144401\\
9.55	-0.276756653828187\\
9.6	-0.276471849591434\\
9.65	-0.219244680471017\\
9.7	-0.207533670093667\\
9.75	-0.190079911960454\\
9.8	-0.193021786872546\\
9.85	-0.221090911704568\\
9.9	-0.231531012352222\\
9.95	-0.274493284436421\\
10	-0.247738871223908\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.513081660791776\\
0.1	-1.01206913295658\\
0.15	-1.47061102701434\\
0.2	-1.87964345554557\\
0.25	-2.27511697871853\\
0.3	-2.59809950099029\\
0.35	-2.94105669523069\\
0.4	-3.23373954477747\\
0.45	-3.47725734337146\\
0.5	-3.63268601831429\\
0.55	-3.77457330357355\\
0.6	-3.88932292279432\\
0.65	-3.9750181036904\\
0.7	-4.0406396578718\\
0.75	-4.08721017034228\\
0.8	-4.1054268385811\\
0.85	-4.13844463453491\\
0.9	-4.11566844524343\\
0.95	-4.10878766443026\\
1	-4.06664485113541\\
1.05	-3.99506336674811\\
1.1	-3.89445361163662\\
1.15	-3.79690230524435\\
1.2	-3.6900332974255\\
1.25	-3.58601547080621\\
1.3	-3.45037078302449\\
1.35	-3.29029684057355\\
1.4	-3.13293961341893\\
1.45	-3.00321130206481\\
1.5	-2.82245639492351\\
1.55	-2.66956654402887\\
1.6	-2.53415334603044\\
1.65	-2.38898317217926\\
1.7	-2.24004916637806\\
1.75	-2.06603511280947\\
1.8	-1.90132844305571\\
1.85	-1.75380278946904\\
1.9	-1.58308577541699\\
1.95	-1.40983384726578\\
2	-1.24124646193715\\
2.05	-1.09591918993193\\
2.1	-0.949323570051409\\
2.15	-0.789580520704361\\
2.2	-0.66538291959834\\
2.25	-0.535192853249167\\
2.3	-0.421530527795631\\
2.35	-0.306899584687814\\
2.4	-0.2065304236278\\
2.45	-0.157101940334991\\
2.5	-0.057869498581432\\
2.55	0.0512588546820472\\
2.6	0.133886733013211\\
2.65	0.18917067532638\\
2.7	0.238041176096501\\
2.75	0.310009521702534\\
2.8	0.333910593597551\\
2.85	0.380446850742688\\
2.9	0.436064065402765\\
2.95	0.497602103236346\\
3	0.535023454148439\\
3.05	0.567835430587122\\
3.1	0.579514891006117\\
3.15	0.618442384047121\\
3.2	0.617187600970992\\
3.25	0.631116028372286\\
3.3	0.656088886755174\\
3.35	0.656011885376025\\
3.4	0.660173245034836\\
3.45	0.639786733905649\\
3.5	0.613058218972572\\
3.55	0.605106204268731\\
3.6	0.578608801157344\\
3.65	0.5713517385782\\
3.7	0.584141540637886\\
3.75	0.574494384920517\\
3.8	0.549956073332991\\
3.85	0.577042322618937\\
3.9	0.555218636068211\\
3.95	0.468825851423943\\
4	0.477715913950809\\
4.05	0.440248328707807\\
4.1	0.417878614831205\\
4.15	0.347737915855205\\
4.2	0.299860455775363\\
4.25	0.294975380502445\\
4.3	0.258672429254069\\
4.35	0.229374013781814\\
4.4	0.176704029234082\\
4.45	0.154442870957324\\
4.5	0.169571252118536\\
4.55	0.178051514692341\\
4.6	0.114805596312585\\
4.65	0.0733047668626437\\
4.7	0.0383990478416995\\
4.75	0.002795099595313\\
4.8	0.0170612064907044\\
4.85	0.00247952232855314\\
4.9	-0.048885673142195\\
4.95	-0.119395991022554\\
5	-0.154233504727161\\
5.05	-0.192768448766664\\
5.1	-0.241729757305024\\
5.15	-0.263209445640493\\
5.2	-0.274809741564256\\
5.25	-0.218380007223333\\
5.3	-0.274010646864359\\
5.35	-0.284805933487802\\
5.4	-0.34117132090331\\
5.45	-0.341093188135816\\
5.5	-0.373082270273735\\
5.55	-0.309846897067425\\
5.6	-0.294245194061964\\
5.65	-0.339528431366099\\
5.7	-0.327548731289958\\
5.75	-0.333776294091767\\
5.8	-0.279532478198831\\
5.85	-0.286526563873545\\
5.9	-0.25393651781486\\
5.95	-0.204783368269989\\
6	-0.178716411271775\\
6.05	-0.197147866233102\\
6.1	-0.159823490550007\\
6.15	-0.102357032668107\\
6.2	-0.0969424102213743\\
6.25	-0.0564213930176679\\
6.3	-0.0466637578051099\\
6.35	-0.0486392488787733\\
6.4	-0.0238412072512992\\
6.45	0.0258474567376459\\
6.5	0.00431779215406438\\
6.55	0.0187084755178335\\
6.6	0.0268442573790636\\
6.65	0.0369015703752421\\
6.7	0.0417925401271517\\
6.75	0.0838132309963592\\
6.8	0.104601761342856\\
6.85	0.153662290864985\\
6.9	0.154479270978555\\
6.95	0.188068478746966\\
7	0.208368262920166\\
7.05	0.218033199646598\\
7.1	0.258173500663433\\
7.15	0.222798938140007\\
7.2	0.264577313805571\\
7.25	0.276961452238245\\
7.3	0.274978997857215\\
7.35	0.276418586140334\\
7.4	0.287083949222861\\
7.45	0.277634007821682\\
7.5	0.270746517907248\\
7.55	0.239426557839342\\
7.6	0.251655787283293\\
7.65	0.24260272477491\\
7.7	0.19017265661698\\
7.75	0.168588109305577\\
7.8	0.124336552745331\\
7.85	0.121654381275196\\
7.9	0.117629485238032\\
7.95	0.128912735247793\\
8	0.118721802571672\\
8.05	0.0522580251953869\\
8.1	0.0638318755986032\\
8.15	0.0487334467833221\\
8.2	0.0473712030727748\\
8.25	-0.00502615805114754\\
8.3	-0.0158399738419618\\
8.35	-0.0096943354443567\\
8.4	-0.0177507476177223\\
8.45	-0.0262003757405495\\
8.5	-0.0245477267801566\\
8.55	-0.0324839599460092\\
8.6	-0.0603356291256036\\
8.65	-0.0610201907735316\\
8.7	-0.0555538112078661\\
8.75	-0.127705238795312\\
8.8	-0.0955340665446922\\
8.85	-0.0686512281937379\\
8.9	-0.093590553161336\\
8.95	-0.073390271882789\\
9	-0.0960741109457769\\
9.05	-0.113370824256604\\
9.1	-0.0976261512376934\\
9.15	-0.00936735077057045\\
9.2	-0.0168478008257708\\
9.25	-0.0203547167267486\\
9.3	-0.00658506249920431\\
9.35	0.0375991002960606\\
9.4	0.0318753249214056\\
9.45	0.0409968944184465\\
9.5	0.0730505995627867\\
9.55	0.0217684054695772\\
9.6	0.00756027089744789\\
9.65	0.00701459707242813\\
9.7	0.00176391713638989\\
9.75	0.0286789659818762\\
9.8	0.0168048998498945\\
9.85	0.0281420930898683\\
9.9	0.0335966962786003\\
9.95	0.0356847441083736\\
10	0.0101807790465797\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.563209776270253\\
0.1	-1.07200656160852\\
0.15	-1.51451101912931\\
0.2	-1.91297398954694\\
0.25	-2.29155891005924\\
0.3	-2.57559173188935\\
0.35	-2.88483233899721\\
0.4	-3.11701176521453\\
0.45	-3.3150965621318\\
0.5	-3.46289617995282\\
0.55	-3.62406983437505\\
0.6	-3.70142371820061\\
0.65	-3.77364535296606\\
0.7	-3.87224227654489\\
0.75	-3.91451813030974\\
0.8	-3.98129496786306\\
0.85	-3.9763605625788\\
0.9	-3.95508234485587\\
0.95	-3.96406033700374\\
1	-3.9401552623997\\
1.05	-3.86367779451939\\
1.1	-3.82024616280962\\
1.15	-3.71283780242316\\
1.2	-3.58445666276614\\
1.25	-3.53701213574364\\
1.3	-3.3986212372097\\
1.35	-3.29209620067798\\
1.4	-3.1657068400939\\
1.45	-2.99528798623245\\
1.5	-2.82535376339128\\
1.55	-2.69441583798846\\
1.6	-2.5453885116531\\
1.65	-2.38267284757701\\
1.7	-2.24336650399038\\
1.75	-2.11261776811361\\
1.8	-2.00233049955164\\
1.85	-1.81389266951985\\
1.9	-1.67924280064956\\
1.95	-1.50763930244271\\
2	-1.35195242685707\\
2.05	-1.26144804701963\\
2.1	-1.18397661193301\\
2.15	-1.04889298963294\\
2.2	-0.968018537749685\\
2.25	-0.825093379589383\\
2.3	-0.708186023178988\\
2.35	-0.60278878629862\\
2.4	-0.497342019744367\\
2.45	-0.383558860576821\\
2.5	-0.305979793007274\\
2.55	-0.155714834319834\\
2.6	-0.0821059213708869\\
2.65	0.0275683434087752\\
2.7	0.107922494566174\\
2.75	0.19035635251812\\
2.8	0.263992352549266\\
2.85	0.279673883584005\\
2.9	0.30043826583838\\
2.95	0.345581239138206\\
3	0.388356057579347\\
3.05	0.46497065860484\\
3.1	0.481587915826664\\
3.15	0.522025402201045\\
3.2	0.585737506033594\\
3.25	0.633060140062065\\
3.3	0.698509247292873\\
3.35	0.728353540535108\\
3.4	0.726812203983023\\
3.45	0.737774975696535\\
3.5	0.745887123793986\\
3.55	0.689260385708123\\
3.6	0.719163715949172\\
3.65	0.67129868847292\\
3.7	0.684355457256121\\
3.75	0.59855348840775\\
3.8	0.530718501851363\\
3.85	0.451311031546027\\
3.9	0.449342405532549\\
3.95	0.44897716939704\\
4	0.401756730501721\\
4.05	0.342923087329413\\
4.1	0.294195662605686\\
4.15	0.265625498105015\\
4.2	0.243689418396316\\
4.25	0.219021721754423\\
4.3	0.138187517224658\\
4.35	0.0406614161381333\\
4.4	0.00426226631637348\\
4.45	-0.0612624972858481\\
4.5	-0.157054504117235\\
4.55	-0.210867612474254\\
4.6	-0.277496804726498\\
4.65	-0.269838570771423\\
4.7	-0.273744342026645\\
4.75	-0.275186342856615\\
4.8	-0.299091325986816\\
4.85	-0.358939694569533\\
4.9	-0.316975335666294\\
4.95	-0.300177427782871\\
5	-0.275743086835867\\
5.05	-0.305618080585273\\
5.1	-0.340918606614043\\
5.15	-0.299486939034251\\
5.2	-0.282725938421062\\
5.25	-0.298439272404333\\
5.3	-0.291157417447561\\
5.35	-0.274793087802926\\
5.4	-0.235547823272256\\
5.45	-0.211479311488216\\
5.5	-0.237322928684808\\
5.55	-0.250165347242262\\
5.6	-0.209927879650639\\
5.65	-0.248693028291763\\
5.7	-0.215038382312337\\
5.75	-0.208165768011593\\
5.8	-0.215551769053254\\
5.85	-0.17710323479435\\
5.9	-0.154463744868044\\
5.95	-0.119915659548642\\
6	-0.150380989377502\\
6.05	-0.179289968345387\\
6.1	-0.164033629240933\\
6.15	-0.143556442937529\\
6.2	-0.155327981914727\\
6.25	-0.153589713366433\\
6.3	-0.150708778346307\\
6.35	-0.130953595522496\\
6.4	-0.14209327499185\\
6.45	-0.0924770527256786\\
6.5	-0.0593211991564922\\
6.55	-0.0740531565523329\\
6.6	-0.054205033327263\\
6.65	-0.00837368368640444\\
6.7	-0.00451671437519544\\
6.75	-0.00431365197979763\\
6.8	-0.0395381874804447\\
6.85	-0.10213837031126\\
6.9	-0.126446781347137\\
6.95	-0.147675293281234\\
7	-0.158722101657327\\
7.05	-0.139878559974568\\
7.1	-0.146308605148963\\
7.15	-0.116311411633814\\
7.2	-0.114356574024734\\
7.25	-0.115679938071151\\
7.3	-0.0998410616256137\\
7.35	-0.0772607163684829\\
7.4	-0.0674470839449981\\
7.45	-0.0229922025019018\\
7.5	-0.029909405608907\\
7.55	-0.0385004207021\\
7.6	-0.0514659303225515\\
7.65	-0.0400146389070655\\
7.7	-0.0487275388930777\\
7.75	-0.0738273412913243\\
7.8	-0.0817726572227253\\
7.85	-0.0577004700103275\\
7.9	-0.107319666902673\\
7.95	-0.0739648689314771\\
8	-0.0547944435538234\\
8.05	-0.074142640247647\\
8.1	-0.0520950913549922\\
8.15	-0.0798862892293207\\
8.2	-0.0380413684939\\
8.25	-0.0237341314206391\\
8.3	-0.0358638727867887\\
8.35	-0.00518276948129764\\
8.4	0.0278945786032973\\
8.45	0.0279496908095463\\
8.5	0.0720296877956176\\
8.55	0.0896996194811567\\
8.6	0.073742542164821\\
8.65	0.0901109027458688\\
8.7	0.0918617393161772\\
8.75	0.0538388840506348\\
8.8	0.0733878988747401\\
8.85	0.106357827960031\\
8.9	0.119626473421275\\
8.95	0.127972500897419\\
9	0.128656594160975\\
9.05	0.1612430292238\\
9.1	0.157187461014919\\
9.15	0.153491632026126\\
9.2	0.114231685573569\\
9.25	0.0705266655578846\\
9.3	0.111304251819731\\
9.35	0.0799700931031967\\
9.4	0.0513713272597869\\
9.45	0.0691913230859638\\
9.5	0.069834236325831\\
9.55	0.0853295899915589\\
9.6	0.0964006685782227\\
9.65	0.0846379772407469\\
9.7	0.0873017536195229\\
9.75	0.0664046437250263\\
9.8	0.0705565875466697\\
9.85	0.0645151912918628\\
9.9	0.0162506497179704\\
9.95	-0.00862387607907419\\
10	0.00921629540409115\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.546482696116576\\
0.1	-1.04224991678041\\
0.15	-1.47578912298649\\
0.2	-1.90600106700605\\
0.25	-2.26573105460723\\
0.3	-2.56769504178302\\
0.35	-2.86911857152266\\
0.4	-3.15903129589802\\
0.45	-3.36755921690868\\
0.5	-3.54384274550208\\
0.55	-3.68192046873561\\
0.6	-3.79430161256617\\
0.65	-3.83559924441667\\
0.7	-3.90151098343777\\
0.75	-3.98094797039362\\
0.8	-4.03704062530721\\
0.85	-3.9908529641486\\
0.9	-4.01067234927339\\
0.95	-3.95705267481708\\
1	-3.88601378074151\\
1.05	-3.80845700494097\\
1.1	-3.7057086200218\\
1.15	-3.59566769968115\\
1.2	-3.48528859167018\\
1.25	-3.3758032631074\\
1.3	-3.255765364469\\
1.35	-3.07099070010684\\
1.4	-2.94522391503526\\
1.45	-2.75475428596506\\
1.5	-2.62314697457842\\
1.55	-2.43920588775871\\
1.6	-2.28658977150651\\
1.65	-2.1582551290515\\
1.7	-1.99599609577842\\
1.75	-1.8307815926249\\
1.8	-1.68588700153403\\
1.85	-1.53056357927678\\
1.9	-1.37821856382126\\
1.95	-1.21935621599122\\
2	-1.08791103633657\\
2.05	-0.937726351285243\\
2.1	-0.759833517083516\\
2.15	-0.637018535420085\\
2.2	-0.535335486532527\\
2.25	-0.401553056727694\\
2.3	-0.302518340569033\\
2.35	-0.176734385056116\\
2.4	-0.0744289654741546\\
2.45	-0.0403086509549544\\
2.5	0.0267761041209012\\
2.55	0.10783167774803\\
2.6	0.185832428737664\\
2.65	0.259007418868323\\
2.7	0.294804075794335\\
2.75	0.333628954401599\\
2.8	0.407638891258486\\
2.85	0.467111202529889\\
2.9	0.533629959432178\\
2.95	0.571828333835113\\
3	0.591159907586911\\
3.05	0.606044125209069\\
3.1	0.678110654505125\\
3.15	0.712665665439276\\
3.2	0.679734134171255\\
3.25	0.664156857270413\\
3.3	0.650895371784902\\
3.35	0.649928083124981\\
3.4	0.669018749008591\\
3.45	0.653003566014624\\
3.5	0.636630968334933\\
3.55	0.592949646365303\\
3.6	0.550471337831743\\
3.65	0.533462881802401\\
3.7	0.468912377950846\\
3.75	0.444162746642293\\
3.8	0.44582261256328\\
3.85	0.44314054198561\\
3.9	0.453331959397185\\
3.95	0.40791969854389\\
4	0.355131753780114\\
4.05	0.327087837805554\\
4.1	0.25288704359712\\
4.15	0.265510087157806\\
4.2	0.1844441567112\\
4.25	0.121267188653057\\
4.3	0.0714213128903091\\
4.35	0.0496036220122225\\
4.4	-0.0408008738955904\\
4.45	-0.0906467115044019\\
4.5	-0.190032683597333\\
4.55	-0.185802193844976\\
4.6	-0.213467221345751\\
4.65	-0.275573935648703\\
4.7	-0.304848811956306\\
4.75	-0.281076546468815\\
4.8	-0.262700187529078\\
4.85	-0.239840431412908\\
4.9	-0.275118144931787\\
4.95	-0.318842596773563\\
5	-0.271355802876667\\
5.05	-0.27430033139378\\
5.1	-0.268142174592961\\
5.15	-0.27428699133803\\
5.2	-0.209788922844666\\
5.25	-0.154910620174607\\
5.3	-0.160338979147128\\
5.35	-0.126582959473278\\
5.4	-0.0896999266278877\\
5.45	-0.105869891466159\\
5.5	-0.104802491744557\\
5.55	-0.0518462653700879\\
5.6	-0.014468250118409\\
5.65	0.0332917762605265\\
5.7	0.0733341543188805\\
5.75	0.0612986871414506\\
5.8	0.00520165382243575\\
5.85	0.0039385859215528\\
5.9	0.0311634943876571\\
5.95	0.0506279461604426\\
6	0.0584006218156131\\
6.05	0.0768812816601093\\
6.1	0.0362997662075162\\
6.15	0.100592219547356\\
6.2	0.101802494143599\\
6.25	0.0408086077262758\\
6.3	0.0354810869790978\\
6.35	0.122567085274449\\
6.4	0.148674899689191\\
6.45	0.142144785216413\\
6.5	0.149440789940649\\
6.55	0.154322979944537\\
6.6	0.15929018996868\\
6.65	0.187236747804266\\
6.7	0.159958324468729\\
6.75	0.190221795481196\\
6.8	0.214052077713971\\
6.85	0.238068232722295\\
6.9	0.278877056691697\\
6.95	0.303213679096296\\
7	0.337855916344102\\
7.05	0.372274304569176\\
7.1	0.397846729161926\\
7.15	0.401383257895395\\
7.2	0.390883746395226\\
7.25	0.404937384345116\\
7.3	0.404752625105996\\
7.35	0.407017226655709\\
7.4	0.454012350257084\\
7.45	0.420799216246517\\
7.5	0.408057896100304\\
7.55	0.445282853393531\\
7.6	0.413079118834605\\
7.65	0.408602876718779\\
7.7	0.411765646563504\\
7.75	0.396142757601509\\
7.8	0.315583787963443\\
7.85	0.318732065846698\\
7.9	0.302516249596035\\
7.95	0.283963375691416\\
8	0.282888461142283\\
8.05	0.22783943190911\\
8.1	0.197583595443803\\
8.15	0.206036391659427\\
8.2	0.157986615338377\\
8.25	0.143473789224343\\
8.3	0.162145303293971\\
8.35	0.135344882680045\\
8.4	0.138539855393202\\
8.45	0.145898072492301\\
8.5	0.186341024835069\\
8.55	0.212242952588879\\
8.6	0.187692682500178\\
8.65	0.206228961065811\\
8.7	0.166574712536555\\
8.75	0.171903563985777\\
8.8	0.127266047519845\\
8.85	0.134584602340531\\
8.9	0.19881780705188\\
8.95	0.201606055142016\\
9	0.176867461314877\\
9.05	0.192654846705858\\
9.1	0.217034686960593\\
9.15	0.208271001781984\\
9.2	0.17949590236614\\
9.25	0.184766845811571\\
9.3	0.1671421245071\\
9.35	0.157911027551244\\
9.4	0.135877465594277\\
9.45	0.0900083278165348\\
9.5	0.0800787522246672\\
9.55	0.00677125704777717\\
9.6	-0.0225624404882799\\
9.65	-0.0386082082292165\\
9.7	-0.0937449177161691\\
9.75	-0.14423183434636\\
9.8	-0.180859898245228\\
9.85	-0.239319391570686\\
9.9	-0.306205756563028\\
9.95	-0.313964182923772\\
10	-0.311727199557388\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.519089440196092\\
0.1	-0.936923354512839\\
0.15	-1.37347716508253\\
0.2	-1.78462456963619\\
0.25	-2.0962594668211\\
0.3	-2.45653608014362\\
0.35	-2.71402117807307\\
0.4	-2.97597023564413\\
0.45	-3.25023123789427\\
0.5	-3.47514657345326\\
0.55	-3.64305940191417\\
0.6	-3.76451282180322\\
0.65	-3.87124192157309\\
0.7	-3.98509329407433\\
0.75	-4.02653843724926\\
0.8	-4.05862375023139\\
0.85	-4.09377547902757\\
0.9	-4.07882836220456\\
0.95	-4.09480715447976\\
1	-4.05659946651459\\
1.05	-3.98608788464602\\
1.1	-3.90489961445249\\
1.15	-3.85989203959488\\
1.2	-3.75717993483846\\
1.25	-3.63351700934535\\
1.3	-3.50305952012538\\
1.35	-3.38168649262936\\
1.4	-3.22033281994493\\
1.45	-3.07073866567642\\
1.5	-2.91838154196452\\
1.55	-2.82793458268568\\
1.6	-2.73936325053476\\
1.65	-2.56850229298996\\
1.7	-2.3871935098545\\
1.75	-2.20572263029972\\
1.8	-2.06177223927176\\
1.85	-1.90519370387005\\
1.9	-1.73919608225706\\
1.95	-1.5798249846916\\
2	-1.43657635130995\\
2.05	-1.25044678789267\\
2.1	-1.13961716502883\\
2.15	-1.03144766983869\\
2.2	-0.890898070951511\\
2.25	-0.806294185604042\\
2.3	-0.704525041536649\\
2.35	-0.62990968383431\\
2.4	-0.483324808352999\\
2.45	-0.413282203615141\\
2.5	-0.294301163199012\\
2.55	-0.208311572348523\\
2.6	-0.110658624150412\\
2.65	-0.00540733955288979\\
2.7	0.0491035870311581\\
2.75	0.0858445374711417\\
2.8	0.16943254167308\\
2.85	0.172682434790678\\
2.9	0.219345460585362\\
2.95	0.266515099021305\\
3	0.289214588068762\\
3.05	0.303695230874808\\
3.1	0.357866927385375\\
3.15	0.370507577603084\\
3.2	0.402912539657364\\
3.25	0.36399434966296\\
3.3	0.380088976894585\\
3.35	0.358968786568289\\
3.4	0.403869701424943\\
3.45	0.449855587702262\\
3.5	0.482265240835581\\
3.55	0.440847282932766\\
3.6	0.446583013046459\\
3.65	0.464024971964438\\
3.7	0.488619914491327\\
3.75	0.449115931366735\\
3.8	0.409044369862677\\
3.85	0.393625038109109\\
3.9	0.378543337721008\\
3.95	0.355062125674152\\
4	0.37727153573242\\
4.05	0.353047606339807\\
4.1	0.338736301684671\\
4.15	0.350346024034782\\
4.2	0.401435930613457\\
4.25	0.388409680752632\\
4.3	0.334979384040066\\
4.35	0.308039901143995\\
4.4	0.287935573849035\\
4.45	0.313078621168724\\
4.5	0.312132798381985\\
4.55	0.319247699753815\\
4.6	0.2986557916467\\
4.65	0.296571265121906\\
4.7	0.315949857464462\\
4.75	0.273417184502667\\
4.8	0.264440190829758\\
4.85	0.271383183056426\\
4.9	0.247160744351886\\
4.95	0.264407566553833\\
5	0.205119290006979\\
5.05	0.172651816640287\\
5.1	0.152814914260996\\
5.15	0.171690848289599\\
5.2	0.185399174014547\\
5.25	0.17908598953893\\
5.3	0.14376621950541\\
5.35	0.167279805488287\\
5.4	0.171797905094707\\
5.45	0.146106764261832\\
5.5	0.11656034673683\\
5.55	0.0759503878923791\\
5.6	0.0716394903479146\\
5.65	0.0101503553221505\\
5.7	0.00724320347723514\\
5.75	0.0209851360696792\\
5.8	-0.0364571995521919\\
5.85	-0.0205024123250261\\
5.9	-0.0346422788246718\\
5.95	-0.0460115801049664\\
6	-0.0217126827989474\\
6.05	-0.0428426945333383\\
6.1	-0.0463507853893934\\
6.15	-0.0661340117061631\\
6.2	-0.0499504602844102\\
6.25	-0.00859957353699865\\
6.3	-0.0164670902420305\\
6.35	-0.0115062703778113\\
6.4	-0.0221103387974811\\
6.45	-0.0877955434554087\\
6.5	-0.136381509287267\\
6.55	-0.147491133330808\\
6.6	-0.166138890356986\\
6.65	-0.171767431179605\\
6.7	-0.178705318304749\\
6.75	-0.183747636015299\\
6.8	-0.173221062662038\\
6.85	-0.19276085511205\\
6.9	-0.185897983334614\\
6.95	-0.176211177489487\\
7	-0.138047779420073\\
7.05	-0.180054420078627\\
7.1	-0.15740361858596\\
7.15	-0.144163270180186\\
7.2	-0.136597621511174\\
7.25	-0.0927432351592006\\
7.3	-0.0587999203966668\\
7.35	-0.00536361859569177\\
7.4	0.0447256499859806\\
7.45	0.0854516675676702\\
7.5	0.0991127147159425\\
7.55	0.148148739822133\\
7.6	0.132475385446913\\
7.65	0.15360999602802\\
7.7	0.169363886378178\\
7.75	0.1982975036142\\
7.8	0.21696921078383\\
7.85	0.228034272479199\\
7.9	0.199627274260157\\
7.95	0.235467601013221\\
8	0.226184914680543\\
8.05	0.264035216987564\\
8.1	0.283140975793138\\
8.15	0.27285386025494\\
8.2	0.308164706291221\\
8.25	0.330674963826554\\
8.3	0.348025157290439\\
8.35	0.31465183264594\\
8.4	0.330045583021887\\
8.45	0.335496105229671\\
8.5	0.272993697690169\\
8.55	0.313542953628517\\
8.6	0.296911162423195\\
8.65	0.277070406338305\\
8.7	0.269909871038071\\
8.75	0.24567725985374\\
8.8	0.260294180711207\\
8.85	0.252101466488154\\
8.9	0.245739706163472\\
8.95	0.222771794426453\\
9	0.186998517980031\\
9.05	0.165693814039289\\
9.1	0.158096926590413\\
9.15	0.16992898354967\\
9.2	0.173649992079803\\
9.25	0.132447089543015\\
9.3	0.152459400575169\\
9.35	0.140486361104541\\
9.4	0.0930367789333668\\
9.45	0.102700124677083\\
9.5	0.0924627406939863\\
9.55	0.136173267739922\\
9.6	0.196362599321642\\
9.65	0.161657133697223\\
9.7	0.168432613740542\\
9.75	0.151142773007861\\
9.8	0.140745039469621\\
9.85	0.11496289722761\\
9.9	0.0928861163211759\\
9.95	0.0989162712455806\\
10	0.108964801957324\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.520809966264365\\
0.1	-0.978260540685317\\
0.15	-1.39546223687422\\
0.2	-1.85464155186793\\
0.25	-2.23605788741323\\
0.3	-2.59123089977276\\
0.35	-2.89755109182233\\
0.4	-3.13036650994274\\
0.45	-3.36932776637058\\
0.5	-3.52886389543539\\
0.55	-3.644597447427\\
0.6	-3.76925475494262\\
0.65	-3.90970763545038\\
0.7	-3.95571711172776\\
0.75	-4.00173773459788\\
0.8	-4.02596133954126\\
0.85	-4.04619465219978\\
0.9	-4.00538555682751\\
0.95	-3.95424679731755\\
1	-3.85092395193713\\
1.05	-3.78159714646388\\
1.1	-3.63717708416033\\
1.15	-3.52219957875176\\
1.2	-3.37346124168167\\
1.25	-3.23577588461602\\
1.3	-3.10082217131741\\
1.35	-2.9928082826295\\
1.4	-2.85215686615817\\
1.45	-2.71391387801148\\
1.5	-2.55828403368071\\
1.55	-2.45194994449574\\
1.6	-2.31848820212652\\
1.65	-2.16457280174306\\
1.7	-2.02481971680481\\
1.75	-1.88623743742943\\
1.8	-1.7645434672544\\
1.85	-1.65064092445707\\
1.9	-1.51249532697838\\
1.95	-1.34248041983063\\
2	-1.23337084027847\\
2.05	-1.10751677434676\\
2.1	-0.945203655452685\\
2.15	-0.837827257807807\\
2.2	-0.744305380254665\\
2.25	-0.634289759505104\\
2.3	-0.535711358818347\\
2.35	-0.39825611040755\\
2.4	-0.249744418416724\\
2.45	-0.15262995194179\\
2.5	-0.0647077384562742\\
2.55	0.0101722645645025\\
2.6	0.0683023503485509\\
2.65	0.12324478552667\\
2.7	0.214427952217381\\
2.75	0.265175814882173\\
2.8	0.314900151928209\\
2.85	0.33128128856693\\
2.9	0.353657602035019\\
2.95	0.35031964983652\\
3	0.347830171982587\\
3.05	0.373478198536371\\
3.1	0.413053135757503\\
3.15	0.466934771619978\\
3.2	0.451204354883198\\
3.25	0.449173240334269\\
3.3	0.478341681091527\\
3.35	0.482502501431678\\
3.4	0.485210475497544\\
3.45	0.519516344971769\\
3.5	0.545538555058271\\
3.55	0.53531305961394\\
3.6	0.517663829931628\\
3.65	0.52854571227526\\
3.7	0.522286294894221\\
3.75	0.497484953042336\\
3.8	0.509565623789234\\
3.85	0.502477021783546\\
3.9	0.499168261768977\\
3.95	0.482212775808903\\
4	0.489514005808036\\
4.05	0.481049768202777\\
4.1	0.464907259626248\\
4.15	0.454287713983852\\
4.2	0.481614549550091\\
4.25	0.406910896176344\\
4.3	0.400886757333986\\
4.35	0.373237602596926\\
4.4	0.349308440981384\\
4.45	0.333869993715472\\
4.5	0.330350549645945\\
4.55	0.296046762752727\\
4.6	0.29380587230725\\
4.65	0.291026809425214\\
4.7	0.28404347046252\\
4.75	0.223008809382206\\
4.8	0.272729347606973\\
4.85	0.279796934744961\\
4.9	0.22514089696672\\
4.95	0.202476534309279\\
5	0.136153972301367\\
5.05	0.11864107231742\\
5.1	0.0777577448655668\\
5.15	0.130398604387931\\
5.2	0.119895472148305\\
5.25	0.135539741159847\\
5.3	0.149925248986481\\
5.35	0.151508597519705\\
5.4	0.114402795157939\\
5.45	0.050603605461199\\
5.5	0.0532309562841898\\
5.55	0.0050800704229294\\
5.6	0.0348619502621974\\
5.65	-0.00264778729173919\\
5.7	0.00506266745956488\\
5.75	0.0209233443366113\\
5.8	0.05186481758915\\
5.85	0.0185222405174299\\
5.9	0.0278665639822631\\
5.95	0.00308470948010327\\
6	-0.0426840339496073\\
6.05	-0.0632837420322183\\
6.1	-0.091912925672607\\
6.15	-0.126653286660044\\
6.2	-0.107096166452832\\
6.25	-0.097801480896095\\
6.3	-0.099427874418667\\
6.35	-0.152858933133789\\
6.4	-0.121025988705687\\
6.45	-0.085486948046652\\
6.5	-0.0523218771144619\\
6.55	-0.0352147189666108\\
6.6	-0.0762626147705188\\
6.65	-0.0914962941695988\\
6.7	-0.106795819932652\\
6.75	-0.138871927149666\\
6.8	-0.141531832723528\\
6.85	-0.175293370860137\\
6.9	-0.197638299922961\\
6.95	-0.199768128815072\\
7	-0.260294372251931\\
7.05	-0.272289249844255\\
7.1	-0.260305952507227\\
7.15	-0.231945486354565\\
7.2	-0.218396461015\\
7.25	-0.257734324283818\\
7.3	-0.249304657416428\\
7.35	-0.272336243158812\\
7.4	-0.306497699175962\\
7.45	-0.296745536528389\\
7.5	-0.293300068371772\\
7.55	-0.272594217696528\\
7.6	-0.25900103413112\\
7.65	-0.199166470263296\\
7.7	-0.20555093725204\\
7.75	-0.172773356813064\\
7.8	-0.154878023205105\\
7.85	-0.131599158810555\\
7.9	-0.0962515294036966\\
7.95	-0.0436127054169534\\
8	-0.0221642172729502\\
8.05	0.0185666782033925\\
8.1	0.0141165585430741\\
8.15	0.0307038167398153\\
8.2	0.0547003426679584\\
8.25	0.077968773716164\\
8.3	0.0922867885319478\\
8.35	0.100778218607392\\
8.4	0.121937875370209\\
8.45	0.103355862541866\\
8.5	0.141515916153577\\
8.55	0.155366427069457\\
8.6	0.118241730880637\\
8.65	0.088618054708259\\
8.7	0.099306084294705\\
8.75	0.0706507512911533\\
8.8	0.0546507378032676\\
8.85	0.0844083702918655\\
8.9	0.0691245011781585\\
8.95	0.0483704773981936\\
9	0.0117510475451545\\
9.05	0.0460972467060105\\
9.1	0.0453044990527477\\
9.15	0.061242106340264\\
9.2	0.0828213178912979\\
9.25	0.0962466847444013\\
9.3	0.134002955289234\\
9.35	0.116852509516176\\
9.4	0.130708494356889\\
9.45	0.145641471273782\\
9.5	0.12044280976369\\
9.55	0.0730212322811001\\
9.6	0.0802850032358578\\
9.65	0.0645441435359586\\
9.7	0.0988215347431006\\
9.75	0.11644923571287\\
9.8	0.117100330990242\\
9.85	0.103553038634909\\
9.9	0.0927593225162272\\
9.95	0.0885979966954253\\
10	0.0740529295766673\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.505618492378306\\
0.1	-0.995096194984421\\
0.15	-1.42539366747198\\
0.2	-1.79912288594762\\
0.25	-2.14400642971209\\
0.3	-2.42275123871962\\
0.35	-2.69290513398964\\
0.4	-2.9321631327476\\
0.45	-3.20239176666811\\
0.5	-3.44996652880659\\
0.55	-3.61762504287476\\
0.6	-3.74691078422498\\
0.65	-3.87958864590054\\
0.7	-3.95691757278445\\
0.75	-3.9740063018856\\
0.8	-4.00623949411944\\
0.85	-4.01902316613797\\
0.9	-3.99451896531758\\
0.95	-3.97069243851239\\
1	-3.93279255192562\\
1.05	-3.81885052581712\\
1.1	-3.75813587248502\\
1.15	-3.61572615554249\\
1.2	-3.47644973264393\\
1.25	-3.37025352656496\\
1.3	-3.28498657436578\\
1.35	-3.18333176272154\\
1.4	-3.08866102461028\\
1.45	-2.93732293236193\\
1.5	-2.81611089177936\\
1.55	-2.68294052447699\\
1.6	-2.48943848739291\\
1.65	-2.37382836163223\\
1.7	-2.22599886377126\\
1.75	-2.09089363592208\\
1.8	-1.91248898418981\\
1.85	-1.74356019152665\\
1.9	-1.61352768187733\\
1.95	-1.54625826502636\\
2	-1.43123920240292\\
2.05	-1.26840147167517\\
2.1	-1.16501684709977\\
2.15	-1.08245744603789\\
2.2	-0.927718598837583\\
2.25	-0.796762865495862\\
2.3	-0.673780697051365\\
2.35	-0.586710669138405\\
2.4	-0.432330757738653\\
2.45	-0.306741489426071\\
2.5	-0.219728788079694\\
2.55	-0.0971144925848032\\
2.6	-0.0168051417963612\\
2.65	0.0439635958416922\\
2.7	0.107198815934644\\
2.75	0.152846421498846\\
2.8	0.202675051406973\\
2.85	0.216577652626561\\
2.9	0.231751857150829\\
2.95	0.24366484114671\\
3	0.305926248611341\\
3.05	0.34689009650981\\
3.1	0.395477884480909\\
3.15	0.37975461218281\\
3.2	0.350788536269197\\
3.25	0.395072894695676\\
3.3	0.477058797971701\\
3.35	0.510482681757498\\
3.4	0.494721643817907\\
3.45	0.486095146208042\\
3.5	0.473674035422775\\
3.55	0.544152886736708\\
3.6	0.520351413034674\\
3.65	0.51122758129064\\
3.7	0.465866956358819\\
3.75	0.452475446485995\\
3.8	0.365125841675269\\
3.85	0.381010967219964\\
3.9	0.311261426289151\\
3.95	0.31055559159418\\
4	0.313545007091195\\
4.05	0.330565466270361\\
4.1	0.347159715209029\\
4.15	0.331880410530987\\
4.2	0.338459115057402\\
4.25	0.321276579465993\\
4.3	0.306415103518884\\
4.35	0.284951923769636\\
4.4	0.294631122954747\\
4.45	0.304358118451887\\
4.5	0.287959289771224\\
4.55	0.239121056468884\\
4.6	0.236161336006029\\
4.65	0.276138083078648\\
4.7	0.236750976296557\\
4.75	0.19533195455674\\
4.8	0.169532739660257\\
4.85	0.155524618910853\\
4.9	0.105407669296747\\
4.95	0.0625559154862121\\
5	0.0748222839929612\\
5.05	0.0409066520826962\\
5.1	0.0531166657304323\\
5.15	0.0520268749345548\\
5.2	0.0257367805169336\\
5.25	0.0168629719776117\\
5.3	0.0664923086837764\\
5.35	0.0396520254599856\\
5.4	-0.0360064139687114\\
5.45	-0.0185320873650122\\
5.5	-0.0600238970502327\\
5.55	-0.0420852423608677\\
5.6	-0.0200658737628259\\
5.65	-0.0162794973696103\\
5.7	-0.04491118681295\\
5.75	-0.02687537935539\\
5.8	-0.0387626566462852\\
5.85	-0.0779314293478854\\
5.9	-0.0731969618073244\\
5.95	-0.0836701863198801\\
6	-0.0751053051253018\\
6.05	-0.124175960021531\\
6.1	-0.100815077023667\\
6.15	-0.0538794337805891\\
6.2	-0.0683460272539311\\
6.25	-0.0743860721495973\\
6.3	-0.0330103766584805\\
6.35	-0.0458009259275448\\
6.4	-0.0458170294279696\\
6.45	-0.013288232606974\\
6.5	-0.0342658234526974\\
6.55	-0.0519859149261936\\
6.6	-0.00488854904866164\\
6.65	-0.024997512785214\\
6.7	-0.0337025906742358\\
6.75	-0.0268834367520709\\
6.8	-0.00660056954980624\\
6.85	-0.00714102723258064\\
6.9	-0.0104578359296955\\
6.95	-0.0386414515889325\\
7	-0.0386188426909011\\
7.05	-0.0569508681257804\\
7.1	-0.0553824685582184\\
7.15	-0.0590548280856635\\
7.2	-0.0411453419993291\\
7.25	-0.0103792702031148\\
7.3	0.0038678997725184\\
7.35	0.0151658269803991\\
7.4	0.0359192083125394\\
7.45	0.0129004302824046\\
7.5	0.0457966827180542\\
7.55	0.0142516529026374\\
7.6	-0.00807723716059012\\
7.65	0.0315151044212537\\
7.7	0.027039915738395\\
7.75	0.0578163843462956\\
7.8	0.0625868852955479\\
7.85	0.0778877439252993\\
7.9	0.0820545000778343\\
7.95	0.15503550478182\\
8	0.117513094350878\\
8.05	0.138418016716428\\
8.1	0.0813783004555893\\
8.15	0.0621158999452452\\
8.2	0.0902061308821052\\
8.25	0.0478106554056651\\
8.3	0.0662699625114578\\
8.35	0.0670704632526568\\
8.4	0.0362583715533099\\
8.45	0.0261160456204247\\
8.5	-0.00734346674047924\\
8.55	0.000262915058452134\\
8.6	0.00540333799595642\\
8.65	-0.00134724109324067\\
8.7	0.014241804508174\\
8.75	0.00550824093671819\\
8.8	-0.0366469931435589\\
8.85	0.00524882563904668\\
8.9	-0.0307588056823746\\
8.95	-0.0224330059786128\\
9	-0.0140644951882846\\
9.05	-0.0473773592585231\\
9.1	-0.0357172737829159\\
9.15	-0.0541033643069274\\
9.2	-0.08945014362383\\
9.25	-0.0793226529858466\\
9.3	-0.0888497605187141\\
9.35	-0.114191589901124\\
9.4	-0.127881666630375\\
9.45	-0.138159064981384\\
9.5	-0.166873953229462\\
9.55	-0.180504827059757\\
9.6	-0.171532091333681\\
9.65	-0.170997016807221\\
9.7	-0.118073169396076\\
9.75	-0.125088505308295\\
9.8	-0.129044290612678\\
9.85	-0.100658243462231\\
9.9	-0.0757909490453507\\
9.95	-0.0422332795797144\\
10	-0.0715056244676609\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.449364619499528\\
0.1	-0.905348169965844\\
0.15	-1.33753545368241\\
0.2	-1.74353921233627\\
0.25	-2.07122943209012\\
0.3	-2.35961525260004\\
0.35	-2.65383969752881\\
0.4	-2.92033663061889\\
0.45	-3.13980197264145\\
0.5	-3.40417176462237\\
0.55	-3.58399552883794\\
0.6	-3.74908812961358\\
0.65	-3.86684296316398\\
0.7	-3.92299754378022\\
0.75	-3.96992597335528\\
0.8	-3.97225384839157\\
0.85	-3.961441886383\\
0.9	-3.95910820309579\\
0.95	-3.90045507880822\\
1	-3.78832964963201\\
1.05	-3.67181290471018\\
1.1	-3.53819836659635\\
1.15	-3.42139220252162\\
1.2	-3.30901730142433\\
1.25	-3.19398240683439\\
1.3	-3.0392402238076\\
1.35	-2.90612169873842\\
1.4	-2.74287301937509\\
1.45	-2.62301824855922\\
1.5	-2.46638781211577\\
1.55	-2.2790455209993\\
1.6	-2.08893359816101\\
1.65	-1.92486860939025\\
1.7	-1.81857344824053\\
1.75	-1.67063415853903\\
1.8	-1.55950214506604\\
1.85	-1.4099469018106\\
1.9	-1.25542012860051\\
1.95	-1.10358843354027\\
2	-0.962476150341203\\
2.05	-0.817637501996488\\
2.1	-0.65698824944033\\
2.15	-0.533929070968463\\
2.2	-0.444194607471886\\
2.25	-0.311659983656173\\
2.3	-0.217758293847209\\
2.35	-0.111818433120917\\
2.4	-0.0372976260635865\\
2.45	0.0805241154046542\\
2.5	0.197311225487044\\
2.55	0.283103986156438\\
2.6	0.361659298710499\\
2.65	0.435109448665784\\
2.7	0.498087010643335\\
2.75	0.549938616688118\\
2.8	0.577766567761187\\
2.85	0.57684140787251\\
2.9	0.589083034569935\\
2.95	0.627989142393614\\
3	0.677207361871445\\
3.05	0.683130598478189\\
3.1	0.702360045014959\\
3.15	0.693947042490984\\
3.2	0.667795493228585\\
3.25	0.662131768423348\\
3.3	0.650719908463216\\
3.35	0.662939614175379\\
3.4	0.689083720600598\\
3.45	0.643682356232971\\
3.5	0.643669914255466\\
3.55	0.6177313706447\\
3.6	0.609396781800423\\
3.65	0.601840111900809\\
3.7	0.578389132030377\\
3.75	0.56602038968429\\
3.8	0.523905298104987\\
3.85	0.492748696853262\\
3.9	0.550141307767254\\
3.95	0.469381292013937\\
4	0.422377297984333\\
4.05	0.411699065127379\\
4.1	0.382155585052937\\
4.15	0.314454318128078\\
4.2	0.325701635023348\\
4.25	0.283037460385207\\
4.3	0.266113501335657\\
4.35	0.268290158844113\\
4.4	0.313175072674252\\
4.45	0.316346372377237\\
4.5	0.301897499125915\\
4.55	0.290100933927927\\
4.6	0.22267649227241\\
4.65	0.131814123279894\\
4.7	0.134173123453237\\
4.75	0.123046283995008\\
4.8	0.0807860025454198\\
4.85	0.0266566296162198\\
4.9	0.0332686305259627\\
4.95	0.00246748991166345\\
5	-0.0602033894928048\\
5.05	-0.0430339709610349\\
5.1	-0.00841851983498493\\
5.15	0.00751159061015774\\
5.2	0.00253906119954062\\
5.25	-0.0473560026928415\\
5.3	-0.0447828802204186\\
5.35	-0.0388773235176899\\
5.4	-0.0783248612011515\\
5.45	-0.0698788672223098\\
5.5	-0.0344981664857765\\
5.55	-0.0517185108291667\\
5.6	-0.0377710140367058\\
5.65	-0.0916604135987699\\
5.7	-0.0939207356510118\\
5.75	-0.0584511026663351\\
5.8	-0.0654069071226186\\
5.85	-0.0656975960621188\\
5.9	-0.113052666186457\\
5.95	-0.105767596866195\\
6	-0.136639386843465\\
6.05	-0.123695368108448\\
6.1	-0.182362770966603\\
6.15	-0.145801200968436\\
6.2	-0.19974652942555\\
6.25	-0.193477013337177\\
6.3	-0.233632762806203\\
6.35	-0.233540277787532\\
6.4	-0.272942761019575\\
6.45	-0.321459119509888\\
6.5	-0.30248660999302\\
6.55	-0.258774589664025\\
6.6	-0.249653217608928\\
6.65	-0.192786454175404\\
6.7	-0.193084551655224\\
6.75	-0.13225914444428\\
6.8	-0.109142961708021\\
6.85	-0.0889701065680951\\
6.9	-0.0806161161201778\\
6.95	-0.0116689374754229\\
7	-0.00204353537360076\\
7.05	0.0276211542570474\\
7.1	0.00195085165105826\\
7.15	-0.00298644025110232\\
7.2	-0.00685872729470446\\
7.25	-0.0274819448203161\\
7.3	0.00217304923467121\\
7.35	0.0187888143949523\\
7.4	0.0383110578887611\\
7.45	0.0395929294112259\\
7.5	0.0499793926650092\\
7.55	0.0226433715113547\\
7.6	0.0548766893564722\\
7.65	0.0170045907122416\\
7.7	0.0110826648826086\\
7.75	0.00364816472079118\\
7.8	-0.000351172252457807\\
7.85	0.00866640252804801\\
7.9	-0.00174670361070546\\
7.95	0.0259873754160888\\
8	0.0462399881998234\\
8.05	0.105852291763704\\
8.1	0.127681088484292\\
8.15	0.194980447165541\\
8.2	0.16487046105989\\
8.25	0.158134836265546\\
8.3	0.169260762664947\\
8.35	0.149176522286173\\
8.4	0.11485198902944\\
8.45	0.0995051663984216\\
8.5	0.0880189944155163\\
8.55	0.0791991473468995\\
8.6	0.0562747576680593\\
8.65	0.0239456160313717\\
8.7	-0.0237859509244913\\
8.75	-0.0459965402711528\\
8.8	-0.0752353251412038\\
8.85	-0.0783593249627981\\
8.9	-0.0661080900893141\\
8.95	-0.0737133211650448\\
9	-0.111954485145664\\
9.05	-0.105210044957674\\
9.1	-0.116980898429689\\
9.15	-0.132662207286978\\
9.2	-0.128111508531758\\
9.25	-0.0908201768932213\\
9.3	-0.133341185536791\\
9.35	-0.164336919543863\\
9.4	-0.172413032453805\\
9.45	-0.170911872036682\\
9.5	-0.167999870882812\\
9.55	-0.204512851656457\\
9.6	-0.23004602690058\\
9.65	-0.25076790042299\\
9.7	-0.224498870844124\\
9.75	-0.296206989874596\\
9.8	-0.29441479855974\\
9.85	-0.30605909370644\\
9.9	-0.288857893961513\\
9.95	-0.254749947099356\\
10	-0.232268878699225\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.548623304359414\\
0.1	-1.04384290937135\\
0.15	-1.49020878371793\\
0.2	-1.88352624371715\\
0.25	-2.1744836326445\\
0.3	-2.45603273204306\\
0.35	-2.74141506196114\\
0.4	-2.97236819803178\\
0.45	-3.14811030781568\\
0.5	-3.32787113621195\\
0.55	-3.46993424008158\\
0.6	-3.63706217316866\\
0.65	-3.7609045212303\\
0.7	-3.81231772266686\\
0.75	-3.89026780163876\\
0.8	-3.96564542045882\\
0.85	-3.96395519762769\\
0.9	-3.91355992637651\\
0.95	-3.89279498872483\\
1	-3.86188656395852\\
1.05	-3.77855648622213\\
1.1	-3.72335268263889\\
1.15	-3.63160063279197\\
1.2	-3.51030857172873\\
1.25	-3.41697446838855\\
1.3	-3.32607917711095\\
1.35	-3.21795855460095\\
1.4	-3.0725224652365\\
1.45	-2.87222766606113\\
1.5	-2.71348403133539\\
1.55	-2.58067823590031\\
1.6	-2.46469649848952\\
1.65	-2.25601177972264\\
1.7	-2.1550855322942\\
1.75	-2.02905257144742\\
1.8	-1.88628612799788\\
1.85	-1.7648514259867\\
1.9	-1.63446800712596\\
1.95	-1.45197778476414\\
2	-1.31450137426973\\
2.05	-1.13999191952065\\
2.1	-0.992167699915768\\
2.15	-0.829150162915444\\
2.2	-0.662566716930664\\
2.25	-0.518208502960732\\
2.3	-0.408579279557099\\
2.35	-0.258799044774931\\
2.4	-0.134192854151144\\
2.45	0.00779318237579435\\
2.5	0.136761159556789\\
2.55	0.263842660970184\\
2.6	0.343055513893926\\
2.65	0.448760674222352\\
2.7	0.54188041532831\\
2.75	0.596060910590432\\
2.8	0.691380416684452\\
2.85	0.746752754298873\\
2.9	0.794738840391517\\
2.95	0.806528263522737\\
3	0.833131911648399\\
3.05	0.906642000636766\\
3.1	0.946922564252738\\
3.15	0.946107328959231\\
3.2	0.937353724886069\\
3.25	0.945775997412609\\
3.3	0.952652629111938\\
3.35	0.953040337594805\\
3.4	0.982601144368939\\
3.45	0.979498277290859\\
3.5	0.934737624999528\\
3.55	0.93220702397537\\
3.6	0.932085724446788\\
3.65	0.940906914903618\\
3.7	0.863498188389654\\
3.75	0.820348641741907\\
3.8	0.80532700924411\\
3.85	0.761679270504819\\
3.9	0.657074886982865\\
3.95	0.594014404907345\\
4	0.567362307363235\\
4.05	0.517742645893566\\
4.1	0.480400220309423\\
4.15	0.448860672083979\\
4.2	0.406882537928698\\
4.25	0.417508901480042\\
4.3	0.374728049459112\\
4.35	0.320742654151307\\
4.4	0.297577125017343\\
4.45	0.267225183088617\\
4.5	0.223483766129588\\
4.55	0.193167666823648\\
4.6	0.147389742998493\\
4.65	0.118769497118908\\
4.7	0.0703105751814169\\
4.75	0.0449708296369667\\
4.8	0.0175012611955903\\
4.85	-0.0538650848392871\\
4.9	-0.0563662069133038\\
4.95	-0.0667808422095039\\
5	-0.0701283164383825\\
5.05	-0.105665703243733\\
5.1	-0.148649537369783\\
5.15	-0.155909855116461\\
5.2	-0.178239515277715\\
5.25	-0.175832539655086\\
5.3	-0.212939364030408\\
5.35	-0.223417070419805\\
5.4	-0.266826055879089\\
5.45	-0.261398399267842\\
5.5	-0.279886909881413\\
5.55	-0.292475689642463\\
5.6	-0.284284976205292\\
5.65	-0.285685449134287\\
5.7	-0.278393158406566\\
5.75	-0.291428341280328\\
5.8	-0.275802417489577\\
5.85	-0.317322384897436\\
5.9	-0.288695456738793\\
5.95	-0.273996306706757\\
6	-0.278634979777146\\
6.05	-0.237548582716802\\
6.1	-0.266093981507092\\
6.15	-0.304739603386904\\
6.2	-0.291631283681468\\
6.25	-0.277644875737102\\
6.3	-0.265571155957939\\
6.35	-0.29006004988174\\
6.4	-0.29806531150468\\
6.45	-0.267273617915155\\
6.5	-0.276217761321475\\
6.55	-0.232196492424879\\
6.6	-0.211402152517098\\
6.65	-0.18007008646943\\
6.7	-0.156704344571681\\
6.75	-0.146496920215287\\
6.8	-0.157196499827988\\
6.85	-0.108060768356715\\
6.9	-0.140954004029895\\
6.95	-0.11026587674275\\
7	-0.0711386965831904\\
7.05	-0.0437283366282886\\
7.1	-0.0174674575811636\\
7.15	0.00235942057670332\\
7.2	0.0641089993135192\\
7.25	0.0828156001023031\\
7.3	0.0749649668313032\\
7.35	0.0927878406039964\\
7.4	0.0841977346234543\\
7.45	0.111432216730438\\
7.5	0.136479675854118\\
7.55	0.147879976159049\\
7.6	0.130641567327215\\
7.65	0.15559091740656\\
7.7	0.144101828940226\\
7.75	0.175914569376446\\
7.8	0.183857313534735\\
7.85	0.186084984075549\\
7.9	0.19351494569128\\
7.95	0.179035009343715\\
8	0.196630788055704\\
8.05	0.204800653996991\\
8.1	0.185608369345034\\
8.15	0.215505786164557\\
8.2	0.225362877053439\\
8.25	0.207331486046966\\
8.3	0.20571896107601\\
8.35	0.17544319742045\\
8.4	0.118648670005448\\
8.45	0.124002059478393\\
8.5	0.111291388953349\\
8.55	0.118166180313603\\
8.6	0.102763950600282\\
8.65	0.0598660364092085\\
8.7	0.0738418447801126\\
8.75	0.0591825633656596\\
8.8	0.0248375808926127\\
8.85	-0.0199133285481414\\
8.9	-0.0409926179376793\\
8.95	-0.0683760477058337\\
9	-0.102891165166843\\
9.05	-0.130341927567202\\
9.1	-0.121240381461349\\
9.15	-0.14843007977383\\
9.2	-0.193580320982352\\
9.25	-0.152270948613321\\
9.3	-0.160017280691376\\
9.35	-0.211327088993679\\
9.4	-0.209074864448864\\
9.45	-0.206720759939648\\
9.5	-0.20378989900522\\
9.55	-0.198965215900527\\
9.6	-0.153663151644014\\
9.65	-0.136189680080958\\
9.7	-0.131108197963186\\
9.75	-0.182983688762764\\
9.8	-0.202961549488208\\
9.85	-0.191880660671638\\
9.9	-0.168914348685282\\
9.95	-0.192494151491563\\
10	-0.148225373220597\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.487101430513778\\
0.1	-0.919473209832083\\
0.15	-1.34047138378921\\
0.2	-1.67890623247708\\
0.25	-2.0407460929185\\
0.3	-2.36277380918084\\
0.35	-2.68484379722617\\
0.4	-2.92215328106266\\
0.45	-3.15147536886983\\
0.5	-3.30009393885944\\
0.55	-3.48056781357264\\
0.6	-3.54051549017265\\
0.65	-3.63051436267992\\
0.7	-3.6722476484218\\
0.75	-3.74139282818202\\
0.8	-3.81271799067234\\
0.85	-3.8299498987827\\
0.9	-3.83763759508602\\
0.95	-3.78931244611604\\
1	-3.74512064228892\\
1.05	-3.67385829442545\\
1.1	-3.59677385610213\\
1.15	-3.46859095141391\\
1.2	-3.33413178827761\\
1.25	-3.240798820723\\
1.3	-3.1192437093741\\
1.35	-2.98241034832722\\
1.4	-2.83712324638336\\
1.45	-2.71729052051873\\
1.5	-2.57884648258462\\
1.55	-2.47791397906013\\
1.6	-2.31937468787014\\
1.65	-2.17479813259091\\
1.7	-2.00715850975665\\
1.75	-1.87945591166542\\
1.8	-1.7865159005546\\
1.85	-1.64043534521404\\
1.9	-1.53026291734286\\
1.95	-1.40430179082835\\
2	-1.35681292585448\\
2.05	-1.20206935716256\\
2.1	-1.08829374572909\\
2.15	-0.9362991128563\\
2.2	-0.806736599810949\\
2.25	-0.685854875755633\\
2.3	-0.62264401006068\\
2.35	-0.506818426340765\\
2.4	-0.426034419358967\\
2.45	-0.350546070278966\\
2.5	-0.28050704159714\\
2.55	-0.196902541412419\\
2.6	-0.1131805510281\\
2.65	-0.0118917038908961\\
2.7	0.0811141646258206\\
2.75	0.155013811157117\\
2.8	0.21669562757541\\
2.85	0.279118799001965\\
2.9	0.323834081151442\\
2.95	0.343392224869858\\
3	0.365149182586801\\
3.05	0.399241907896311\\
3.1	0.459073886549028\\
3.15	0.499695661290271\\
3.2	0.545065698429053\\
3.25	0.509798686002876\\
3.3	0.497856431331148\\
3.35	0.529863966202121\\
3.4	0.546339147842751\\
3.45	0.493874558305204\\
3.5	0.48234883496332\\
3.55	0.463282504812295\\
3.6	0.452237348224359\\
3.65	0.508503475014315\\
3.7	0.47891829289848\\
3.75	0.508960348470977\\
3.8	0.447364684647104\\
3.85	0.38589921291688\\
3.9	0.443798655602845\\
3.95	0.38785745364084\\
4	0.343949203095373\\
4.05	0.293832929587764\\
4.1	0.286923082300088\\
4.15	0.224446006406548\\
4.2	0.246278680591895\\
4.25	0.205311506155457\\
4.3	0.139026910440129\\
4.35	0.102826153682952\\
4.4	0.108631592779501\\
4.45	0.0955496178641406\\
4.5	0.0809853872063084\\
4.55	0.0310215342938607\\
4.6	-0.00415491044071447\\
4.65	-0.0293254690202171\\
4.7	0.0122716194836479\\
4.75	0.0144503974168739\\
4.8	0.0491485067792623\\
4.85	0.0735972204265334\\
4.9	0.0232131484260116\\
4.95	0.0487628205461995\\
5	0.0355709798416476\\
5.05	0.0059725373436698\\
5.1	-0.0202281192920548\\
5.15	-0.052463760146817\\
5.2	-0.00904870457905602\\
5.25	0.00286063774702236\\
5.3	-0.0305123954251497\\
5.35	0.0104019330518188\\
5.4	0.0256953460109739\\
5.45	-0.00684838657314459\\
5.5	0.0192730333243555\\
5.55	0.0555857196852264\\
5.6	0.0540935894557867\\
5.65	0.042958622935079\\
5.7	0.0128760896458549\\
5.75	0.00569640526814604\\
5.8	-0.00593154057532664\\
5.85	0.0363607715386368\\
5.9	-0.0116242151521802\\
5.95	0.0305760340874385\\
6	0.0251095384461462\\
6.05	-0.0525205186434178\\
6.1	-0.0615278848333616\\
6.15	-0.0603371435897991\\
6.2	-0.102129410101594\\
6.25	-0.124222357060405\\
6.3	-0.105066375231235\\
6.35	-0.0872062610318287\\
6.4	-0.0974365915941974\\
6.45	-0.124956650877938\\
6.5	-0.097426614424791\\
6.55	-0.0846527846886143\\
6.6	-0.124683827735526\\
6.65	-0.0877908732313183\\
6.7	-0.098208295114992\\
6.75	-0.122969584549736\\
6.8	-0.129205371323522\\
6.85	-0.153322108079147\\
6.9	-0.157722073185587\\
6.95	-0.168072194928729\\
7	-0.216671851011831\\
7.05	-0.235592809752716\\
7.1	-0.175602103164241\\
7.15	-0.166446014019777\\
7.2	-0.173017160901255\\
7.25	-0.200138478718753\\
7.3	-0.179052479267068\\
7.35	-0.171267481858612\\
7.4	-0.12889171095105\\
7.45	-0.101483140274142\\
7.5	-0.0936745259134859\\
7.55	-0.0437752214582619\\
7.6	0.017032436720713\\
7.65	0.0185926456542191\\
7.7	0.0413673846052749\\
7.75	0.0751292335704936\\
7.8	0.0926791060552534\\
7.85	0.139186377575795\\
7.9	0.105533890570006\\
7.95	0.0651486938786651\\
8	0.0637665753819562\\
8.05	0.0287247120788378\\
8.1	0.066607468591124\\
8.15	0.122659524375815\\
8.2	0.0920879256193175\\
8.25	0.0476905501474167\\
8.3	0.0599115493292821\\
8.35	0.0357724181639558\\
8.4	0.0556121337153728\\
8.45	0.0422427068855773\\
8.5	-0.0275099816179712\\
8.55	-0.037802061109699\\
8.6	-0.0702180602479957\\
8.65	-0.152720809740515\\
8.7	-0.170671966739164\\
8.75	-0.204892433877768\\
8.8	-0.235769909862013\\
8.85	-0.254411105145669\\
8.9	-0.275668142809785\\
8.95	-0.264728540562218\\
9	-0.2170322349703\\
9.05	-0.206374042090234\\
9.1	-0.172191383021508\\
9.15	-0.19714810162214\\
9.2	-0.204803928204156\\
9.25	-0.222138525425983\\
9.3	-0.26714971816285\\
9.35	-0.250628210788513\\
9.4	-0.251095507722344\\
9.45	-0.252779444905976\\
9.5	-0.257966590687837\\
9.55	-0.248816444343031\\
9.6	-0.208925826784678\\
9.65	-0.214926849874458\\
9.7	-0.246299476122691\\
9.75	-0.235208829303424\\
9.8	-0.235880084327066\\
9.85	-0.248515303824194\\
9.9	-0.26831114252651\\
9.95	-0.247398230170057\\
10	-0.244601166416332\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.545380157001937\\
0.1	-0.930195375920016\\
0.15	-1.32556619553406\\
0.2	-1.71030105588433\\
0.25	-2.09735316472606\\
0.3	-2.46545768054572\\
0.35	-2.78654052023339\\
0.4	-3.01066863076264\\
0.45	-3.25940498012857\\
0.5	-3.45164014798314\\
0.55	-3.63586395724806\\
0.6	-3.74304858198311\\
0.65	-3.82328187198346\\
0.7	-3.91718142936419\\
0.75	-3.97766097149964\\
0.8	-4.03538987316518\\
0.85	-4.05080846965809\\
0.9	-4.04350213051465\\
0.95	-3.9594584407955\\
1	-3.8708312725772\\
1.05	-3.8062758926579\\
1.1	-3.72797501182827\\
1.15	-3.66148704142499\\
1.2	-3.56842236161277\\
1.25	-3.43688553073338\\
1.3	-3.32577623131339\\
1.35	-3.15701618506681\\
1.4	-2.9971192363734\\
1.45	-2.82525554850333\\
1.5	-2.60413948779014\\
1.55	-2.45023385824495\\
1.6	-2.26679341812756\\
1.65	-2.11247568419087\\
1.7	-1.93759257440006\\
1.75	-1.85434283145321\\
1.8	-1.70692852932394\\
1.85	-1.56578366406169\\
1.9	-1.41496011953006\\
1.95	-1.25114115263234\\
2	-1.08629651137749\\
2.05	-0.906028040359117\\
2.1	-0.784196629533599\\
2.15	-0.680462182019906\\
2.2	-0.556555991114272\\
2.25	-0.43225927614942\\
2.3	-0.38855743416847\\
2.35	-0.240643460653905\\
2.4	-0.208516865826771\\
2.45	-0.0729809560229025\\
2.5	0.00211539432760318\\
2.55	0.0527642582155865\\
2.6	0.192754811537108\\
2.65	0.260348930713422\\
2.7	0.329111552667198\\
2.75	0.375827510959659\\
2.8	0.423993361573749\\
2.85	0.459589774473126\\
2.9	0.473607449132097\\
2.95	0.52061354182788\\
3	0.552053876478969\\
3.05	0.587981523874772\\
3.1	0.611651662226517\\
3.15	0.622399298872248\\
3.2	0.614682404827456\\
3.25	0.648479511784454\\
3.3	0.615595224761021\\
3.35	0.642116868047592\\
3.4	0.65578316267302\\
3.45	0.647381562362277\\
3.5	0.660679134587854\\
3.55	0.723017673931474\\
3.6	0.717886979176563\\
3.65	0.67079271155085\\
3.7	0.659705060322544\\
3.75	0.636524053150492\\
3.8	0.60651779038047\\
3.85	0.512622611323624\\
3.9	0.424126778703668\\
3.95	0.395216675344245\\
4	0.409374041151444\\
4.05	0.362665928973051\\
4.1	0.373048078493972\\
4.15	0.357759681966547\\
4.2	0.315318735444615\\
4.25	0.290451240562027\\
4.3	0.300871327156431\\
4.35	0.278525161680937\\
4.4	0.292801429826471\\
4.45	0.288104832790463\\
4.5	0.235413401138237\\
4.55	0.268229044312687\\
4.6	0.287211091354766\\
4.65	0.239047641334193\\
4.7	0.269735379830919\\
4.75	0.277346966481617\\
4.8	0.212164005194417\\
4.85	0.200610761338336\\
4.9	0.214078872114966\\
4.95	0.189413624148153\\
5	0.158938568735733\\
5.05	0.132773345299343\\
5.1	0.139137768085389\\
5.15	0.121257912624793\\
5.2	0.0703065502076284\\
5.25	0.0319128607197912\\
5.3	-0.00190456654230597\\
5.35	-0.0250814860183819\\
5.4	-0.0593070749222814\\
5.45	-0.113115161945025\\
5.5	-0.135971000460831\\
5.55	-0.142441848514845\\
5.6	-0.153057421127843\\
5.65	-0.133330000128139\\
5.7	-0.0845525647716054\\
5.75	-0.0883468058658209\\
5.8	-0.106827033541786\\
5.85	-0.107204247496087\\
5.9	-0.101482375839967\\
5.95	-0.107445673310965\\
6	-0.116597368211456\\
6.05	-0.117706907933717\\
6.1	-0.12560105782739\\
6.15	-0.130724057297903\\
6.2	-0.10446942458923\\
6.25	-0.11726062130835\\
6.3	-0.0811674112440035\\
6.35	-0.0887930702865616\\
6.4	-0.125477375482416\\
6.45	-0.120126629615177\\
6.5	-0.179186173443674\\
6.55	-0.174635256181934\\
6.6	-0.176579363230154\\
6.65	-0.189175806915681\\
6.7	-0.172242743536497\\
6.75	-0.139688530332992\\
6.8	-0.140034550904985\\
6.85	-0.0989941035682109\\
6.9	-0.0140678432463503\\
6.95	-0.0382879220646536\\
7	-0.0438220013154925\\
7.05	-0.0359612531574711\\
7.1	-0.073375583228854\\
7.15	-0.0721893365821815\\
7.2	-0.0413548320950839\\
7.25	-0.00624793202859367\\
7.3	0.0155355539657699\\
7.35	0.0201084295756393\\
7.4	0.00425246164642945\\
7.45	-0.00117660381895873\\
7.5	0.0695567296771609\\
7.55	0.0703177006109548\\
7.6	0.0721108379439887\\
7.65	0.100437181867741\\
7.7	0.103491263325251\\
7.75	0.115562926086367\\
7.8	0.164854131362124\\
7.85	0.183925467886453\\
7.9	0.164728300963469\\
7.95	0.124571893652278\\
8	0.132976084248175\\
8.05	0.10139666129317\\
8.1	0.110857436880263\\
8.15	0.0908324504138776\\
8.2	0.0751828948416526\\
8.25	0.0767363696441027\\
8.3	0.0763830733083869\\
8.35	0.0806360422465859\\
8.4	0.101188645469742\\
8.45	0.107307662382368\\
8.5	0.0954416984566179\\
8.55	0.125071329222405\\
8.6	0.127683460008413\\
8.65	0.0940474877350517\\
8.7	0.112277450561004\\
8.75	0.0887883008359535\\
8.8	0.0903198311311117\\
8.85	0.0750160699288294\\
8.9	0.0399744918559237\\
8.95	-0.0294821636642992\\
9	-0.0258504689286945\\
9.05	-0.0255463592869254\\
9.1	0.00241132497189136\\
9.15	0.0196117678021165\\
9.2	0.01802105721294\\
9.25	-0.0140318014520559\\
9.3	-0.0233407160323229\\
9.35	-0.0138333644738152\\
9.4	-0.0172673684126456\\
9.45	-0.0413448804609294\\
9.5	-0.0447119192211411\\
9.55	-0.0814565239603268\\
9.6	-0.0949992320630432\\
9.65	-0.0890253623123316\\
9.7	-0.0541010850003295\\
9.75	-0.0559762583609346\\
9.8	0.0403851939663431\\
9.85	0.0294330294213109\\
9.9	0.00547931895039815\\
9.95	-0.0298297054678408\\
10	-0.0569843975009842\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.45639568132879\\
0.1	-0.842187655451985\\
0.15	-1.23320715582833\\
0.2	-1.60069907564422\\
0.25	-1.92876734517869\\
0.3	-2.2282845437726\\
0.35	-2.48726574686522\\
0.4	-2.76518392368306\\
0.45	-2.95174078329162\\
0.5	-3.17570996187506\\
0.55	-3.35413279920317\\
0.6	-3.44819680776768\\
0.65	-3.48933085078989\\
0.7	-3.5418953389081\\
0.75	-3.58695678703187\\
0.8	-3.62527901369478\\
0.85	-3.61759119886941\\
0.9	-3.6233882954475\\
0.95	-3.57903774566794\\
1	-3.54986259870931\\
1.05	-3.48786402712237\\
1.1	-3.40289279678814\\
1.15	-3.32827479293316\\
1.2	-3.28231676895305\\
1.25	-3.15391587262816\\
1.3	-3.03076225232463\\
1.35	-2.92330863380297\\
1.4	-2.85134910814926\\
1.45	-2.73954584134613\\
1.5	-2.59142191624783\\
1.55	-2.40863623669662\\
1.6	-2.30310013323327\\
1.65	-2.14548942644719\\
1.7	-1.98690040736202\\
1.75	-1.8276534972829\\
1.8	-1.62460308630949\\
1.85	-1.46286261396288\\
1.9	-1.35029731952935\\
1.95	-1.17698757558486\\
2	-1.03328796195928\\
2.05	-0.885473870119991\\
2.1	-0.768968850580891\\
2.15	-0.668881240674329\\
2.2	-0.569092296583707\\
2.25	-0.4223736897422\\
2.3	-0.283255585162471\\
2.35	-0.247779711111885\\
2.4	-0.173555427987226\\
2.45	-0.0489360110336175\\
2.5	0.0462683508735786\\
2.55	0.105882029847255\\
2.6	0.210124204616467\\
2.65	0.324019715031342\\
2.7	0.361886803947534\\
2.75	0.443019509881498\\
2.8	0.483012114622261\\
2.85	0.618477403691432\\
2.9	0.680543474901447\\
2.95	0.709348948060147\\
3	0.754134546731774\\
3.05	0.761728326113168\\
3.1	0.80667895415147\\
3.15	0.790718529184352\\
3.2	0.777736875598334\\
3.25	0.764181771076809\\
3.3	0.781016373067428\\
3.35	0.791981175736207\\
3.4	0.742778504968882\\
3.45	0.72428721330279\\
3.5	0.692884132846453\\
3.55	0.674578062765418\\
3.6	0.64323813338839\\
3.65	0.652966715589675\\
3.7	0.617423140018851\\
3.75	0.618874947615385\\
3.8	0.550867321360128\\
3.85	0.491677130324479\\
3.9	0.46187857551262\\
3.95	0.39899622827778\\
4	0.379471155424622\\
4.05	0.321000012310837\\
4.1	0.350939724757602\\
4.15	0.347652753612105\\
4.2	0.3456796535235\\
4.25	0.346404433391673\\
4.3	0.32057145496698\\
4.35	0.274968684347892\\
4.4	0.212620500491317\\
4.45	0.16842111283012\\
4.5	0.142207594520491\\
4.55	0.0645999026600884\\
4.6	0.025367550090602\\
4.65	0.0242652770802582\\
4.7	0.067812984611142\\
4.75	0.056650824557849\\
4.8	0.077766437344824\\
4.85	0.0646706901055261\\
4.9	-0.0244467484527079\\
4.95	-0.0806523002071122\\
5	-0.0706422209137927\\
5.05	-0.0839471958901852\\
5.1	-0.0396346141403772\\
5.15	-0.0174725152344611\\
5.2	0.0180284997965653\\
5.25	0.0415141478252085\\
5.3	0.0632937307066524\\
5.35	0.0758286494751736\\
5.4	0.0964170212881399\\
5.45	0.142030616451902\\
5.5	0.153630414040676\\
5.55	0.14322724742218\\
5.6	0.166071723703074\\
5.65	0.183560228726014\\
5.7	0.14660653074812\\
5.75	0.165236758496659\\
5.8	0.184575228314741\\
5.85	0.206161141193137\\
5.9	0.172764598057651\\
5.95	0.160467698532401\\
6	0.155342370034971\\
6.05	0.161544624596004\\
6.1	0.145428014567814\\
6.15	0.192583435803425\\
6.2	0.157231650511886\\
6.25	0.142855417966397\\
6.3	0.122498009464051\\
6.35	0.153188558573287\\
6.4	0.14218953821822\\
6.45	0.0821183577146333\\
6.5	0.0740132688014391\\
6.55	0.0500409077922046\\
6.6	0.0575442430487232\\
6.65	0.0595209663173864\\
6.7	0.0397938919760396\\
6.75	0.0473396756045362\\
6.8	0.0401764454868394\\
6.85	0.020455474758079\\
6.9	-0.051734720501983\\
6.95	-0.0469939206165637\\
7	-0.00583822351600117\\
7.05	0.00740058192819614\\
7.1	-0.00208883603203695\\
7.15	-0.0401128049068294\\
7.2	-0.0475123652240537\\
7.25	-0.0826033908954205\\
7.3	-0.0704935446556357\\
7.35	-0.0397780067834606\\
7.4	-0.053659375150297\\
7.45	-0.0664200057891952\\
7.5	-0.0400713128487532\\
7.55	-0.0415292256137664\\
7.6	-0.0681151797800898\\
7.65	-0.0866255197618236\\
7.7	-0.0917147639661294\\
7.75	-0.117905816379202\\
7.8	-0.088905333833518\\
7.85	-0.141918693381421\\
7.9	-0.188816618437461\\
7.95	-0.207591176896233\\
8	-0.12176261592501\\
8.05	-0.0588798569251248\\
8.1	0.0215161700037997\\
8.15	0.0258138487233288\\
8.2	0.0756598498269755\\
8.25	0.0735539832690702\\
8.3	0.126502091994587\\
8.35	0.129334863552957\\
8.4	0.161234652956374\\
8.45	0.171060399654587\\
8.5	0.194979578996723\\
8.55	0.201493146753526\\
8.6	0.193394612889898\\
8.65	0.219121579738452\\
8.7	0.224587209502237\\
8.75	0.23971199697151\\
8.8	0.23647153832013\\
8.85	0.269101132340286\\
8.9	0.238315332902874\\
8.95	0.256926079039565\\
9	0.281407531637771\\
9.05	0.324932537806451\\
9.1	0.316144517259526\\
9.15	0.367742213609431\\
9.2	0.351624738991131\\
9.25	0.352676355632512\\
9.3	0.325989369255201\\
9.35	0.287489870657236\\
9.4	0.249018888919436\\
9.45	0.219251925699075\\
9.5	0.160721865351903\\
9.55	0.121146859517725\\
9.6	0.0938223245583333\\
9.65	0.0477162683953278\\
9.7	0.0747123460118275\\
9.75	0.0191574985666007\\
9.8	-0.0652796825825607\\
9.85	-0.151775700620347\\
9.9	-0.211764182562693\\
9.95	-0.247015756730412\\
10	-0.246082975928482\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.478254323123405\\
0.1	-0.898414480304732\\
0.15	-1.29638906267732\\
0.2	-1.62843751640071\\
0.25	-1.91481427679747\\
0.3	-2.27212692448783\\
0.35	-2.53759701556227\\
0.4	-2.74636670316772\\
0.45	-2.96294367978605\\
0.5	-3.12396950761447\\
0.55	-3.28171305068838\\
0.6	-3.36166836688867\\
0.65	-3.49430690830534\\
0.7	-3.54138815179492\\
0.75	-3.58869268435424\\
0.8	-3.57956931856997\\
0.85	-3.58589103155662\\
0.9	-3.56265666773783\\
0.95	-3.51681402101341\\
1	-3.4836285327836\\
1.05	-3.40371667172641\\
1.1	-3.3048857921741\\
1.15	-3.18446165170773\\
1.2	-3.10485675164733\\
1.25	-3.00727100270937\\
1.3	-2.94413697728817\\
1.35	-2.81118500913676\\
1.4	-2.68346920407593\\
1.45	-2.61031983149368\\
1.5	-2.4651289148852\\
1.55	-2.30812613280851\\
1.6	-2.13711359299858\\
1.65	-2.05683347229837\\
1.7	-1.94118079926761\\
1.75	-1.84591369214969\\
1.8	-1.69503738883279\\
1.85	-1.59024737767062\\
1.9	-1.48033074285564\\
1.95	-1.34621017047864\\
2	-1.23184662165887\\
2.05	-1.13468033247979\\
2.1	-1.01844086508064\\
2.15	-0.865685779786648\\
2.2	-0.780758854528401\\
2.25	-0.658374788990188\\
2.3	-0.551751550173368\\
2.35	-0.439265987640607\\
2.4	-0.321714941985329\\
2.45	-0.262694617889869\\
2.5	-0.222682309235293\\
2.55	-0.163239655678007\\
2.6	-0.133953991494289\\
2.65	-0.0451579393759488\\
2.7	0.0462457503899162\\
2.75	0.0890701354085947\\
2.8	0.10472551008086\\
2.85	0.150269978925234\\
2.9	0.18175237962496\\
2.95	0.234894510653138\\
3	0.241884180500702\\
3.05	0.287529968785851\\
3.1	0.376527692581823\\
3.15	0.44207376614272\\
3.2	0.487412759905951\\
3.25	0.534456432776077\\
3.3	0.625078328804172\\
3.35	0.63557341725296\\
3.4	0.626692596459044\\
3.45	0.617876864490254\\
3.5	0.613784288297561\\
3.55	0.611930965562123\\
3.6	0.638503918399955\\
3.65	0.651038907387799\\
3.7	0.628901263615207\\
3.75	0.617324709667047\\
3.8	0.600466070609354\\
3.85	0.571144198469766\\
3.9	0.527630501813435\\
3.95	0.481493794750872\\
4	0.445546502379122\\
4.05	0.421631808324822\\
4.1	0.386131508184944\\
4.15	0.371380733165929\\
4.2	0.40110516334413\\
4.25	0.382514024779394\\
4.3	0.347034584268087\\
4.35	0.30073560408633\\
4.4	0.20732735779708\\
4.45	0.146351758998128\\
4.5	0.119167476360989\\
4.55	0.0898257875792475\\
4.6	0.0608730219586597\\
4.65	0.0500569091368439\\
4.7	0.0024683154164524\\
4.75	-0.0327906727631851\\
4.8	-0.0608662799325574\\
4.85	-0.0532809431762294\\
4.9	-0.0301602931628264\\
4.95	-0.0696440648157521\\
5	-0.128850476863325\\
5.05	-0.0853817096850616\\
5.1	-0.110040768089679\\
5.15	-0.109988240028335\\
5.2	-0.122829256833276\\
5.25	-0.137774374500646\\
5.3	-0.147621813650343\\
5.35	-0.20281831833861\\
5.4	-0.19304200080694\\
5.45	-0.156718310379599\\
5.5	-0.119875892430582\\
5.55	-0.16511010277659\\
5.6	-0.192316209943414\\
5.65	-0.162673097681625\\
5.7	-0.231914653366925\\
5.75	-0.248266826414047\\
5.8	-0.250150104625916\\
5.85	-0.227573078217588\\
5.9	-0.221716805508576\\
5.95	-0.217017501646441\\
6	-0.194511897448685\\
6.05	-0.188005814177752\\
6.1	-0.196279669709078\\
6.15	-0.221279257963859\\
6.2	-0.233840040412051\\
6.25	-0.227563940551138\\
6.3	-0.212750268930136\\
6.35	-0.200202558271114\\
6.4	-0.165066628354989\\
6.45	-0.151629771699508\\
6.5	-0.13628618590143\\
6.55	-0.122939146691583\\
6.6	-0.108356129403013\\
6.65	-0.125282871977264\\
6.7	-0.107736893202771\\
6.75	-0.109054646200313\\
6.8	-0.0639571490814837\\
6.85	-0.0480578496998961\\
6.9	-0.0265663311828948\\
6.95	-0.0340211347693474\\
7	0.0333386018652166\\
7.05	0.0640798240455629\\
7.1	0.101784735851697\\
7.15	0.112257654115657\\
7.2	0.12072439429688\\
7.25	0.159961530304115\\
7.3	0.142732617637059\\
7.35	0.155030429024107\\
7.4	0.180967768170205\\
7.45	0.183385862480573\\
7.5	0.185459085597509\\
7.55	0.198217454208301\\
7.6	0.225881331284315\\
7.65	0.167305512160168\\
7.7	0.235944375007398\\
7.75	0.218473370223498\\
7.8	0.252407429356\\
7.85	0.270957155967393\\
7.9	0.270061672514749\\
7.95	0.258179444739532\\
8	0.274437068581205\\
8.05	0.248580588551646\\
8.1	0.23388812136057\\
8.15	0.271735920739448\\
8.2	0.260874629087284\\
8.25	0.260045664831877\\
8.3	0.252403735888809\\
8.35	0.21993319793068\\
8.4	0.265285362974556\\
8.45	0.28946752821939\\
8.5	0.31088977858946\\
8.55	0.304873983819346\\
8.6	0.272077638161139\\
8.65	0.267107587391174\\
8.7	0.27933270365183\\
8.75	0.224741629321506\\
8.8	0.205489070296978\\
8.85	0.191305694674729\\
8.9	0.16991751047426\\
8.95	0.173266334867046\\
9	0.104568754342239\\
9.05	0.111490851613033\\
9.1	0.0903209375915155\\
9.15	0.107966880258172\\
9.2	0.128733557277167\\
9.25	0.1410162629931\\
9.3	0.114577985971228\\
9.35	0.121646403022502\\
9.4	0.0453681373345387\\
9.45	0.0866645612675791\\
9.5	0.106495368454304\\
9.55	0.123130852191642\\
9.6	0.121215696629875\\
9.65	0.0720164358628711\\
9.7	0.0458096857205239\\
9.75	0.0436712478728251\\
9.8	0.00480384615146169\\
9.85	-0.0221243275692115\\
9.9	-0.0643854733038146\\
9.95	-0.0448366968333559\\
10	-0.0407542501932609\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.477976546698596\\
0.1	-0.911794619040875\\
0.15	-1.26950238537839\\
0.2	-1.61676696784422\\
0.25	-1.96405633232724\\
0.3	-2.22321478390406\\
0.35	-2.46039433566481\\
0.4	-2.65936444509285\\
0.45	-2.88792391907402\\
0.5	-3.07607250644638\\
0.55	-3.23069572086817\\
0.6	-3.37901740864311\\
0.65	-3.45987149126107\\
0.7	-3.50470427965235\\
0.75	-3.51255134843089\\
0.8	-3.49570976219674\\
0.85	-3.45761097155912\\
0.9	-3.410735671665\\
0.95	-3.36131861557341\\
1	-3.30025901324944\\
1.05	-3.23003203142901\\
1.1	-3.11595887365615\\
1.15	-3.07602360577159\\
1.2	-2.97163714341607\\
1.25	-2.87836498676293\\
1.3	-2.7563584386256\\
1.35	-2.62045106939134\\
1.4	-2.5267581503951\\
1.45	-2.37820514599634\\
1.5	-2.2306463007157\\
1.55	-2.09730957008201\\
1.6	-1.97180223886805\\
1.65	-1.86158498302345\\
1.7	-1.77449818371514\\
1.75	-1.66108906161581\\
1.8	-1.52970107359628\\
1.85	-1.37595609282215\\
1.9	-1.24944407763832\\
1.95	-1.1623977850987\\
2	-1.02379424656041\\
2.05	-0.875703815500824\\
2.1	-0.797050381634668\\
2.15	-0.626032058140125\\
2.2	-0.503975942246478\\
2.25	-0.42142527271262\\
2.3	-0.346287728418275\\
2.35	-0.197540783379054\\
2.4	-0.136668029941986\\
2.45	-0.0542202919406475\\
2.5	0.021491213007338\\
2.55	0.080064072356074\\
2.6	0.207174984993724\\
2.65	0.321165382411716\\
2.7	0.352021044064168\\
2.75	0.395859393056031\\
2.8	0.463039282758516\\
2.85	0.489298933040649\\
2.9	0.595812547821762\\
2.95	0.595321508611219\\
3	0.585506281900464\\
3.05	0.683811089137049\\
3.1	0.707560470472874\\
3.15	0.742755894040833\\
3.2	0.705963703869753\\
3.25	0.701812858767127\\
3.3	0.746523672599452\\
3.35	0.757600736861242\\
3.4	0.769203146030285\\
3.45	0.749991744005752\\
3.5	0.707750323026612\\
3.55	0.717850597509978\\
3.6	0.73161600863869\\
3.65	0.774064763937427\\
3.7	0.766648968760551\\
3.75	0.697070770265498\\
3.8	0.627226667000179\\
3.85	0.601353935920854\\
3.9	0.547917467835133\\
3.95	0.531747816481498\\
4	0.541493602052858\\
4.05	0.503773455078737\\
4.1	0.450464126194609\\
4.15	0.482074995638067\\
4.2	0.457022731492281\\
4.25	0.419484116087135\\
4.3	0.408652091694197\\
4.35	0.338952663205727\\
4.4	0.269588950051793\\
4.45	0.262754027195454\\
4.5	0.250544060897633\\
4.55	0.227412052970683\\
4.6	0.242057849774852\\
4.65	0.268102723357519\\
4.7	0.252880399104623\\
4.75	0.211089488158674\\
4.8	0.246358781879516\\
4.85	0.229553397703114\\
4.9	0.205804767336721\\
4.95	0.199566024204471\\
5	0.21257125849007\\
5.05	0.231499745116767\\
5.1	0.278666180186906\\
5.15	0.283502313316824\\
5.2	0.268940648343796\\
5.25	0.282735419586313\\
5.3	0.286617169109853\\
5.35	0.28449818680915\\
5.4	0.289637724824504\\
5.45	0.334972457766508\\
5.5	0.334005309300962\\
5.55	0.337696690656565\\
5.6	0.365435577169345\\
5.65	0.382012133359826\\
5.7	0.349854120012027\\
5.75	0.317766904481289\\
5.8	0.334583123862547\\
5.85	0.318939458259056\\
5.9	0.262108204772871\\
5.95	0.240063827311694\\
6	0.192379239394216\\
6.05	0.254137928492154\\
6.1	0.226837704574468\\
6.15	0.194123018054285\\
6.2	0.213154458501642\\
6.25	0.176807046694927\\
6.3	0.172428004110016\\
6.35	0.163332958728195\\
6.4	0.146224670856581\\
6.45	0.119739319649871\\
6.5	0.0911592463661387\\
6.55	0.0903655817789085\\
6.6	0.0624386565008915\\
6.65	0.0454658665813757\\
6.7	0.0467170089570446\\
6.75	0.0231756238692476\\
6.8	0.0451022948656483\\
6.85	-0.00493450181176481\\
6.9	-0.0780321879076247\\
6.95	-0.120254063578328\\
7	-0.153743045290698\\
7.05	-0.163497000976552\\
7.1	-0.188004227665987\\
7.15	-0.188749267588963\\
7.2	-0.181517035948428\\
7.25	-0.179620895885017\\
7.3	-0.161076051556201\\
7.35	-0.146322345842215\\
7.4	-0.0941157461993756\\
7.45	-0.0834863085218867\\
7.5	-0.0921145016095248\\
7.55	-0.105214272609894\\
7.6	-0.101428782037042\\
7.65	-0.078869596469346\\
7.7	-0.119132221234838\\
7.75	-0.132542504403589\\
7.8	-0.08696318759885\\
7.85	-0.0806669939923711\\
7.9	-0.0276310163195194\\
7.95	-0.0365117566805614\\
8	-0.00172532954172299\\
8.05	0.00981792493961071\\
8.1	0.000399195034612512\\
8.15	0.012502226985136\\
8.2	-0.041685593059214\\
8.25	-0.0385027450777412\\
8.3	-0.00186688921161673\\
8.35	-0.0477207605130323\\
8.4	-0.0957547030043652\\
8.45	-0.0880551721810399\\
8.5	-0.128638723023265\\
8.55	-0.113973354820455\\
8.6	-0.127376332865401\\
8.65	-0.093846192466445\\
8.7	-0.0796464014223744\\
8.75	-0.148023186527811\\
8.8	-0.175160551791153\\
8.85	-0.195961455213938\\
8.9	-0.218838088172162\\
8.95	-0.222890039591872\\
9	-0.271225546514615\\
9.05	-0.332169885114356\\
9.1	-0.308328543071631\\
9.15	-0.34823980397569\\
9.2	-0.32693054192364\\
9.25	-0.349458458274472\\
9.3	-0.346800584180976\\
9.35	-0.348629050464575\\
9.4	-0.310198826145659\\
9.45	-0.261022623144508\\
9.5	-0.260118101725072\\
9.55	-0.263256729447623\\
9.6	-0.268696201153482\\
9.65	-0.291125729401083\\
9.7	-0.270696400756343\\
9.75	-0.28333875345281\\
9.8	-0.284530167537833\\
9.85	-0.286751013035268\\
9.9	-0.293076575894955\\
9.95	-0.325055246763853\\
10	-0.298887945978345\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.452142109916683\\
0.1	-0.878441832522906\\
0.15	-1.24271054377134\\
0.2	-1.58693487337828\\
0.25	-1.88385154589969\\
0.3	-2.19736490091937\\
0.35	-2.44782088431694\\
0.4	-2.69748129754646\\
0.45	-2.89951823721256\\
0.5	-3.01800214881046\\
0.55	-3.16018942233737\\
0.6	-3.26852805639014\\
0.65	-3.3246610091779\\
0.7	-3.39969669061995\\
0.75	-3.42561887850503\\
0.8	-3.46467940823909\\
0.85	-3.49991742804662\\
0.9	-3.53870557665807\\
0.95	-3.55146791460783\\
1	-3.50429601508389\\
1.05	-3.45509723688055\\
1.1	-3.38630610907603\\
1.15	-3.26319360746655\\
1.2	-3.1281965550385\\
1.25	-3.0258101454423\\
1.3	-2.94222521376241\\
1.35	-2.78903713581893\\
1.4	-2.67774702347737\\
1.45	-2.56677173277667\\
1.5	-2.43988110625498\\
1.55	-2.30515893159351\\
1.6	-2.18996531098802\\
1.65	-2.01537674190732\\
1.7	-1.85907599341137\\
1.75	-1.68925032591969\\
1.8	-1.5582742126952\\
1.85	-1.39898652021339\\
1.9	-1.25364715843002\\
1.95	-1.15275323075657\\
2	-1.05420541249306\\
2.05	-0.903559841912517\\
2.1	-0.805118171393536\\
2.15	-0.681343846636443\\
2.2	-0.589007471520011\\
2.25	-0.504250678606815\\
2.3	-0.35253049427929\\
2.35	-0.230007723970356\\
2.4	-0.139852702968741\\
2.45	-0.102280420409382\\
2.5	0.0211867002834893\\
2.55	0.114161925633295\\
2.6	0.225145795702862\\
2.65	0.274388786344381\\
2.7	0.318488442392416\\
2.75	0.307737663970275\\
2.8	0.312990009299329\\
2.85	0.353942772670045\\
2.9	0.435546361038317\\
2.95	0.432549952008235\\
3	0.453588815473356\\
3.05	0.518975955683561\\
3.1	0.505076033178658\\
3.15	0.508621829121959\\
3.2	0.471874685173174\\
3.25	0.461733871192578\\
3.3	0.484059031233858\\
3.35	0.465715100926371\\
3.4	0.488092953811216\\
3.45	0.458609392307498\\
3.5	0.445590043951994\\
3.55	0.40235599193714\\
3.6	0.329436932738167\\
3.65	0.330057275177356\\
3.7	0.349468867541009\\
3.75	0.367205696033243\\
3.8	0.344726799713727\\
3.85	0.363285581534116\\
3.9	0.402204724786941\\
3.95	0.39522151784689\\
4	0.389747433143952\\
4.05	0.381901354316392\\
4.1	0.371252120631206\\
4.15	0.377896118469206\\
4.2	0.382298353799363\\
4.25	0.400063893268667\\
4.3	0.406663626426386\\
4.35	0.381720742739611\\
4.4	0.347709942582134\\
4.45	0.325514916747796\\
4.5	0.326033190903889\\
4.55	0.299966281613671\\
4.6	0.297682894984894\\
4.65	0.285336031610498\\
4.7	0.285211666937564\\
4.75	0.269652196845828\\
4.8	0.239285062308217\\
4.85	0.210802873691649\\
4.9	0.220087212851297\\
4.95	0.209673793061209\\
5	0.216972934370675\\
5.05	0.270927472227682\\
5.1	0.23106107092104\\
5.15	0.197269574511312\\
5.2	0.139741728737904\\
5.25	0.14553374046703\\
5.3	0.119471723870491\\
5.35	0.0768924807373434\\
5.4	0.086294277810626\\
5.45	0.0699905753896817\\
5.5	0.0131850551861044\\
5.55	0.00481333032616333\\
5.6	-0.016481570068238\\
5.65	-0.0529319124303445\\
5.7	-0.0746836292821428\\
5.75	-0.0517495834003517\\
5.8	-0.0514863764609579\\
5.85	-0.0749007346320722\\
5.9	-0.115351954046789\\
5.95	-0.133410063413359\\
6	-0.117662613959978\\
6.05	-0.192284654634687\\
6.1	-0.163704724319012\\
6.15	-0.214561095098508\\
6.2	-0.14915851411225\\
6.25	-0.166672655057128\\
6.3	-0.170899173149231\\
6.35	-0.193724029685675\\
6.4	-0.163420334171085\\
6.45	-0.110143849721797\\
6.5	-0.0961675346968759\\
6.55	-0.119312411822066\\
6.6	-0.115641078942168\\
6.65	-0.0851832588973649\\
6.7	-0.0303743028830727\\
6.75	0.00717977454440605\\
6.8	0.0127720512657561\\
6.85	0.0489760751903748\\
6.9	0.0879709880386406\\
6.95	0.0853151251082803\\
7	0.113597330938201\\
7.05	0.0996881758829113\\
7.1	0.122178630881678\\
7.15	0.0679355564187485\\
7.2	0.124317952035882\\
7.25	0.0877765734457523\\
7.3	0.0353142431543884\\
7.35	0.0402288816567427\\
7.4	0.0240159113854128\\
7.45	-0.0195942196228079\\
7.5	-0.00507928242386247\\
7.55	0.0216847681341061\\
7.6	0.0153649175631882\\
7.65	-0.0226949569714653\\
7.7	-0.0293354836933682\\
7.75	-0.0830724373428727\\
7.8	-0.117791401124201\\
7.85	-0.126836264230423\\
7.9	-0.1601276002909\\
7.95	-0.227724703709315\\
8	-0.262367847489149\\
8.05	-0.27422979259855\\
8.1	-0.307105033993367\\
8.15	-0.309196325324611\\
8.2	-0.282003227469286\\
8.25	-0.249586667375285\\
8.3	-0.240084815989647\\
8.35	-0.271978106283554\\
8.4	-0.284535467179664\\
8.45	-0.260000193604721\\
8.5	-0.230759806926651\\
8.55	-0.228755126286142\\
8.6	-0.209842941213141\\
8.65	-0.183591501479922\\
8.7	-0.227546386293503\\
8.75	-0.220376316139069\\
8.8	-0.199746664598256\\
8.85	-0.172714074487184\\
8.9	-0.176150282481293\\
8.95	-0.165839583165922\\
9	-0.184743757136128\\
9.05	-0.193252973647862\\
9.1	-0.213146608331829\\
9.15	-0.205974524538183\\
9.2	-0.225614106592337\\
9.25	-0.181393452255204\\
9.3	-0.146616537568544\\
9.35	-0.135800247236278\\
9.4	-0.138651979030951\\
9.45	-0.123341094067484\\
9.5	-0.0918504776878571\\
9.55	-0.014588905254102\\
9.6	-0.00249646230564471\\
9.65	0.0246745211618164\\
9.7	0.0518464463857114\\
9.75	0.0295678544403807\\
9.8	-0.00548980494009457\\
9.85	-0.0391896155279671\\
9.9	-0.0126911405206822\\
9.95	0.0271931353171624\\
10	0.0349228879842836\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.439838096518369\\
0.1	-0.836781054480633\\
0.15	-1.23421752932693\\
0.2	-1.53755362398223\\
0.25	-1.85399207870689\\
0.3	-2.11778327903173\\
0.35	-2.3562443461055\\
0.4	-2.57011611291565\\
0.45	-2.72042315867071\\
0.5	-2.88567332306933\\
0.55	-3.02507007207394\\
0.6	-3.10243103469434\\
0.65	-3.1757540030413\\
0.7	-3.27135746931645\\
0.75	-3.2946417246114\\
0.8	-3.35078326993847\\
0.85	-3.32150938900933\\
0.9	-3.31135809497393\\
0.95	-3.23365206657546\\
1	-3.18043846524126\\
1.05	-3.10423256042762\\
1.1	-3.02819338271559\\
1.15	-2.93593494739928\\
1.2	-2.88955586728406\\
1.25	-2.81320110645655\\
1.3	-2.77308647293608\\
1.35	-2.64501539727989\\
1.4	-2.53706092324493\\
1.45	-2.4199995071676\\
1.5	-2.27343810567976\\
1.55	-2.14739537212358\\
1.6	-2.08046221534058\\
1.65	-1.9918362423161\\
1.7	-1.87391609609885\\
1.75	-1.7439669132864\\
1.8	-1.63434019194531\\
1.85	-1.49441125138678\\
1.9	-1.38842370962548\\
1.95	-1.26540683532568\\
2	-1.13512179737193\\
2.05	-1.02666564580572\\
2.1	-0.88592496121566\\
2.15	-0.786302309592789\\
2.2	-0.645931389525214\\
2.25	-0.56639733971832\\
2.3	-0.414319233179346\\
2.35	-0.370999361173131\\
2.4	-0.276227412705348\\
2.45	-0.157288009593725\\
2.5	-0.0817387011447311\\
2.55	-0.0122814305637165\\
2.6	0.0621794008388094\\
2.65	0.124883122313529\\
2.7	0.167258433563882\\
2.75	0.211462194023707\\
2.8	0.271257141399669\\
2.85	0.281921094324765\\
2.9	0.308667716180054\\
2.95	0.350550173813196\\
3	0.352689314107612\\
3.05	0.336461107371547\\
3.1	0.365135905120247\\
3.15	0.384596142382896\\
3.2	0.381807002702178\\
3.25	0.391060535336932\\
3.3	0.398409476477501\\
3.35	0.339628625517443\\
3.4	0.343870769762289\\
3.45	0.393139699279687\\
3.5	0.405034341437779\\
3.55	0.374701089616572\\
3.6	0.3648712623136\\
3.65	0.305118389530412\\
3.7	0.277826028848259\\
3.75	0.260952596242006\\
3.8	0.237685739648803\\
3.85	0.163352989149503\\
3.9	0.126802249603348\\
3.95	0.114826773855378\\
4	0.081077319626733\\
4.05	0.104312292023419\\
4.1	0.120989306714485\\
4.15	0.108630404465709\\
4.2	0.0871782517440124\\
4.25	0.114007119143695\\
4.3	0.0925638104229863\\
4.35	0.0517801394115464\\
4.4	0.0313154133347835\\
4.45	0.00554159720626021\\
4.5	-0.0718958573415915\\
4.55	-0.0605233096126462\\
4.6	-0.0376775159791331\\
4.65	-0.0772719923418723\\
4.7	-0.0701926625675485\\
4.75	-0.0708339984321777\\
4.8	-0.0756604621866411\\
4.85	-0.0520397837891309\\
4.9	-0.0491952923201498\\
4.95	-0.0116033160802523\\
5	-0.0110045720677556\\
5.05	-0.050503458254916\\
5.1	-0.0544387797593037\\
5.15	-0.0426115026755185\\
5.2	-0.0654982732272314\\
5.25	-0.0608963438646187\\
5.3	-0.046345682755239\\
5.35	-0.0193084641814387\\
5.4	0.0224890564809481\\
5.45	0.0110310403633853\\
5.5	0.0485658429916876\\
5.55	0.0612277516407236\\
5.6	0.0884247715115273\\
5.65	0.0583181910806245\\
5.7	0.0710220258153647\\
5.75	0.0917745749554848\\
5.8	0.096089945722948\\
5.85	0.0991835703514295\\
5.9	0.1282272582493\\
5.95	0.112940189742099\\
6	0.136172880879689\\
6.05	0.16969137393584\\
6.1	0.184718119460095\\
6.15	0.175171150933329\\
6.2	0.202603548376318\\
6.25	0.247862548204954\\
6.3	0.258959147366414\\
6.35	0.253652856495559\\
6.4	0.217955068798307\\
6.45	0.259189024748475\\
6.5	0.265294314752096\\
6.55	0.324797481290691\\
6.6	0.286495516093049\\
6.65	0.302687548144242\\
6.7	0.272562680500508\\
6.75	0.244968277859298\\
6.8	0.241000667052232\\
6.85	0.23616518108878\\
6.9	0.194999382460331\\
6.95	0.154304082121266\\
7	0.126772545530282\\
7.05	0.0889456961724121\\
7.1	0.0861562792526678\\
7.15	0.0577248169297699\\
7.2	0.0229694725067529\\
7.25	-0.0119776443779124\\
7.3	-0.0222908602256328\\
7.35	-0.0416264280966014\\
7.4	-0.0323710555331253\\
7.45	-0.0857868524963128\\
7.5	-0.0985765454279868\\
7.55	-0.0918772029531127\\
7.6	-0.121538807847705\\
7.65	-0.128459401056682\\
7.7	-0.0635101847303362\\
7.75	-0.0443195659990878\\
7.8	-0.042014876705348\\
7.85	-0.0288965552012102\\
7.9	-0.0324559504362597\\
7.95	-0.000473838142998013\\
8	-0.0384856935254463\\
8.05	-0.0599163584686659\\
8.1	-0.0185841042530628\\
8.15	0.0236528993504392\\
8.2	0.038416911128476\\
8.25	0.0367751591493591\\
8.3	0.00769265711060358\\
8.35	0.0186302707222731\\
8.4	0.0431951418542987\\
8.45	0.0153179441536841\\
8.5	-0.00159938268455164\\
8.55	-0.045174374513802\\
8.6	-0.0428492642804942\\
8.65	-0.0716558647189067\\
8.7	-0.0506776312830929\\
8.75	-0.0322064022140572\\
8.8	-0.0326129076101281\\
8.85	0.00443802775711367\\
8.9	-0.0356501672215175\\
8.95	-0.0132228321799488\\
9	0.013334552528448\\
9.05	-0.0244526618984323\\
9.1	-0.0563526540270871\\
9.15	-0.0460100193392698\\
9.2	-0.00026511132965492\\
9.25	-0.0198291398616651\\
9.3	0.0187778740645509\\
9.35	0.030225846009744\\
9.4	0.0546093317503867\\
9.45	0.120714569329612\\
9.5	0.124595753508172\\
9.55	0.134623590971037\\
9.6	0.111231607334533\\
9.65	0.0937621470461815\\
9.7	0.110498105167095\\
9.75	0.102368289033147\\
9.8	0.0825923864342444\\
9.85	0.0687145948997983\\
9.9	0.0359139508323184\\
9.95	0.00754396169373026\\
10	-0.0157128942815906\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.418083622804013\\
0.1	-0.801860583504105\\
0.15	-1.18300713497378\\
0.2	-1.566515714448\\
0.25	-1.90153937633506\\
0.3	-2.18463515267348\\
0.35	-2.43098542715703\\
0.4	-2.66734990159249\\
0.45	-2.83321962323186\\
0.5	-2.98286763796771\\
0.55	-3.12879950582739\\
0.6	-3.18927059285463\\
0.65	-3.28464632851668\\
0.7	-3.36516910181653\\
0.75	-3.39258256304342\\
0.8	-3.44675671816995\\
0.85	-3.43229763169902\\
0.9	-3.41497057238722\\
0.95	-3.37182985722156\\
1	-3.30586032313353\\
1.05	-3.23869860568453\\
1.1	-3.16790851146884\\
1.15	-3.0543833138387\\
1.2	-3.01754709776929\\
1.25	-2.93742243945134\\
1.3	-2.85075592154724\\
1.35	-2.77970571381269\\
1.4	-2.66022755537598\\
1.45	-2.56560250314491\\
1.5	-2.47349318244498\\
1.55	-2.32336548905223\\
1.6	-2.16665580433962\\
1.65	-2.00005103285521\\
1.7	-1.8542741604896\\
1.75	-1.74293732173468\\
1.8	-1.6026153116961\\
1.85	-1.48712047305593\\
1.9	-1.36700034743081\\
1.95	-1.28205788265027\\
2	-1.16545551632222\\
2.05	-1.050719851863\\
2.1	-0.902891528014982\\
2.15	-0.802559801160386\\
2.2	-0.697404135090609\\
2.25	-0.566305395243033\\
2.3	-0.505532364053625\\
2.35	-0.377336773091267\\
2.4	-0.301605023633063\\
2.45	-0.201652165282276\\
2.5	-0.125066925873499\\
2.55	-0.0312650988606007\\
2.6	0.0738393718121396\\
2.65	0.119849020071425\\
2.7	0.226916156655089\\
2.75	0.265236216677754\\
2.8	0.271570481567122\\
2.85	0.349377382553297\\
2.9	0.418450852717721\\
2.95	0.437409924122157\\
3	0.455000023710064\\
3.05	0.480916565252204\\
3.1	0.467574837005738\\
3.15	0.524469074444735\\
3.2	0.544125494699485\\
3.25	0.594490072294944\\
3.3	0.567721359646346\\
3.35	0.613219912690383\\
3.4	0.548047483724416\\
3.45	0.541514776931044\\
3.5	0.576358342621743\\
3.55	0.585932497007446\\
3.6	0.620874378882794\\
3.65	0.603325524487745\\
3.7	0.614398079684785\\
3.75	0.62993055846758\\
3.8	0.600817432431088\\
3.85	0.588128065700157\\
3.9	0.565289031845112\\
3.95	0.575771159495926\\
4	0.542878258925808\\
4.05	0.541891306143065\\
4.1	0.484220146489153\\
4.15	0.47290421207936\\
4.2	0.423482436247409\\
4.25	0.404185188925694\\
4.3	0.342691143791962\\
4.35	0.251067655538701\\
4.4	0.195001729824638\\
4.45	0.185102603694119\\
4.5	0.161780395239215\\
4.55	0.217087692481496\\
4.6	0.131457656300972\\
4.65	0.0890790757397084\\
4.7	0.0663383991957334\\
4.75	0.0180108164457862\\
4.8	-0.0291742937727848\\
4.85	-0.0623474232620372\\
4.9	-0.0730590169624627\\
4.95	-0.153334198096534\\
5	-0.1586372711753\\
5.05	-0.192845842512484\\
5.1	-0.246974777676896\\
5.15	-0.231914538923118\\
5.2	-0.230607466723136\\
5.25	-0.200941734377196\\
5.3	-0.198180310857263\\
5.35	-0.240814933369396\\
5.4	-0.265692414993213\\
5.45	-0.25568689883505\\
5.5	-0.252856067310723\\
5.55	-0.267679279621001\\
5.6	-0.273702497821106\\
5.65	-0.294309174194715\\
5.7	-0.251855427347802\\
5.75	-0.230867526538427\\
5.8	-0.287382470043531\\
5.85	-0.317035528278976\\
5.9	-0.266874135832216\\
5.95	-0.268689720797864\\
6	-0.272583273472858\\
6.05	-0.265341255340641\\
6.1	-0.277801932266661\\
6.15	-0.255485289095466\\
6.2	-0.232146986538532\\
6.25	-0.184524026872837\\
6.3	-0.164981030555211\\
6.35	-0.199620677977405\\
6.4	-0.134657548282306\\
6.45	-0.0975267732644601\\
6.5	-0.129720794713072\\
6.55	-0.133884596067344\\
6.6	-0.108864089724267\\
6.65	-0.143877693098603\\
6.7	-0.111998526617885\\
6.75	-0.0671925496254826\\
6.8	-0.0489973034782899\\
6.85	-0.0465071252537458\\
6.9	-0.0558254254614043\\
6.95	-0.0508015206121361\\
7	0.00951217121402664\\
7.05	0.00594444930053334\\
7.1	-0.0342497986105928\\
7.15	-0.0378503318405393\\
7.2	-0.0440678572310314\\
7.25	-0.0326275984443035\\
7.3	-0.0363666913741179\\
7.35	-0.0585578774143495\\
7.4	-0.113055587240976\\
7.45	-0.0985480071036142\\
7.5	-0.100146451372162\\
7.55	-0.122077405962581\\
7.6	-0.170774526701011\\
7.65	-0.181528991011396\\
7.7	-0.156233008494156\\
7.75	-0.142194466047154\\
7.8	-0.157990639643962\\
7.85	-0.178083276926576\\
7.9	-0.214048508053709\\
7.95	-0.198269190308892\\
8	-0.240100287554563\\
8.05	-0.23706448533007\\
8.1	-0.247493902527212\\
8.15	-0.250363899813864\\
8.2	-0.26889315521434\\
8.25	-0.282500010265629\\
8.3	-0.349622532168658\\
8.35	-0.364174539355711\\
8.4	-0.357001898361638\\
8.45	-0.423835159217585\\
8.5	-0.46536318568932\\
8.55	-0.5200480173056\\
8.6	-0.569941827044945\\
8.65	-0.583724569564128\\
8.7	-0.613721762012612\\
8.75	-0.586921161181881\\
8.8	-0.592439347618698\\
8.85	-0.587538458201067\\
8.9	-0.572115850899791\\
8.95	-0.532599609052\\
9	-0.547754403710404\\
9.05	-0.507151891059932\\
9.1	-0.505478785299236\\
9.15	-0.522311708496793\\
9.2	-0.506500455370408\\
9.25	-0.475131935433611\\
9.3	-0.42435006173116\\
9.35	-0.370665212046535\\
9.4	-0.318817316036064\\
9.45	-0.284287525928869\\
9.5	-0.244428574709247\\
9.55	-0.217694006518275\\
9.6	-0.179464403856049\\
9.65	-0.142944152876133\\
9.7	-0.154704291154814\\
9.75	-0.16593713782133\\
9.8	-0.184104502936573\\
9.85	-0.177780662351391\\
9.9	-0.145824490158361\\
9.95	-0.111233258730658\\
10	-0.0885150897536468\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.46642032525047\\
0.1	-0.904747227106286\\
0.15	-1.22946332545329\\
0.2	-1.56084514219025\\
0.25	-1.86683812726993\\
0.3	-2.16917034541925\\
0.35	-2.40487877580086\\
0.4	-2.63084213058423\\
0.45	-2.81271830705361\\
0.5	-2.91855564351682\\
0.55	-3.03922962058032\\
0.6	-3.12656908074017\\
0.65	-3.20040068862392\\
0.7	-3.29701604102561\\
0.75	-3.29130048237741\\
0.8	-3.30324403254547\\
0.85	-3.32541857083259\\
0.9	-3.33342131708977\\
0.95	-3.29909631118385\\
1	-3.25557436162182\\
1.05	-3.21311189488694\\
1.1	-3.17219541518021\\
1.15	-3.12660039889556\\
1.2	-3.00040736015444\\
1.25	-2.87753725298775\\
1.3	-2.83626530149434\\
1.35	-2.70640473373866\\
1.4	-2.60631316655089\\
1.45	-2.4879178642344\\
1.5	-2.39799850080752\\
1.55	-2.23807167429131\\
1.6	-2.11327275752883\\
1.65	-1.972420021433\\
1.7	-1.79549281551714\\
1.75	-1.618316426466\\
1.8	-1.48986276909899\\
1.85	-1.2974694917707\\
1.9	-1.16000368374486\\
1.95	-1.03251762181717\\
2	-0.970494986214546\\
2.05	-0.81438923787116\\
2.1	-0.696699034779528\\
2.15	-0.589013350861855\\
2.2	-0.515618477192846\\
2.25	-0.439344236511696\\
2.3	-0.299595155463633\\
2.35	-0.225943374082558\\
2.4	-0.129287047495985\\
2.45	-0.0882641396706611\\
2.5	0.0109996529371738\\
2.55	0.071936570790791\\
2.6	0.119759995371104\\
2.65	0.164671509471287\\
2.7	0.162100684564614\\
2.75	0.208916792553256\\
2.8	0.197070990021462\\
2.85	0.217323583648911\\
2.9	0.222501105128728\\
2.95	0.295045558296579\\
3	0.31313557322305\\
3.05	0.31850264799103\\
3.1	0.358785239951947\\
3.15	0.384501688977122\\
3.2	0.384361669673857\\
3.25	0.373770700349768\\
3.3	0.369074548649745\\
3.35	0.378688165730069\\
3.4	0.386021738545282\\
3.45	0.38773948612971\\
3.5	0.393159421366018\\
3.55	0.390953872666844\\
3.6	0.35978030720565\\
3.65	0.344068630645121\\
3.7	0.364993635492825\\
3.75	0.381149802282751\\
3.8	0.363906696962694\\
3.85	0.321699134187603\\
3.9	0.31399130577224\\
3.95	0.262141385975058\\
4	0.299777226128867\\
4.05	0.33182176301725\\
4.1	0.316955571720952\\
4.15	0.298480111100147\\
4.2	0.302693836035206\\
4.25	0.306876154889354\\
4.3	0.346698943896267\\
4.35	0.324316853809743\\
4.4	0.337878065369327\\
4.45	0.319394325336193\\
4.5	0.263270038965736\\
4.55	0.262537064016149\\
4.6	0.259647355793207\\
4.65	0.285710431905411\\
4.7	0.312159890537713\\
4.75	0.336539255278179\\
4.8	0.265503137375672\\
4.85	0.24623336137579\\
4.9	0.225787550366256\\
4.95	0.215611481501321\\
5	0.193404240575825\\
5.05	0.19753140050307\\
5.1	0.207660680247374\\
5.15	0.236294401437057\\
5.2	0.259384437356771\\
5.25	0.302586690198397\\
5.3	0.335242299313138\\
5.35	0.353642851555582\\
5.4	0.33281243242196\\
5.45	0.335733587727089\\
5.5	0.308957633805734\\
5.55	0.364918582946453\\
5.6	0.337198748509897\\
5.65	0.282737787414196\\
5.7	0.229044435138189\\
5.75	0.22915902105919\\
5.8	0.23296086152299\\
5.85	0.253300990843984\\
5.9	0.23151625755034\\
5.95	0.230769143070041\\
6	0.206074889628416\\
6.05	0.185698323487516\\
6.1	0.170581954164809\\
6.15	0.150881833435209\\
6.2	0.119816854562229\\
6.25	0.122900047038786\\
6.3	0.0855797192720487\\
6.35	0.0393167630568845\\
6.4	-0.00235688082507489\\
6.45	0.00397553216386084\\
6.5	-0.0202934797800121\\
6.55	-0.0431467765902315\\
6.6	-0.0524890822089112\\
6.65	-0.0854917424674302\\
6.7	-0.121590731951551\\
6.75	-0.102677284890796\\
6.8	-0.110619195550334\\
6.85	-0.0794457680744952\\
6.9	-0.0314526965031717\\
6.95	0.0481536039087361\\
7	0.0210587908663763\\
7.05	0.0219802413865711\\
7.1	0.0218196561886487\\
7.15	0.0577924588176971\\
7.2	0.100507534096744\\
7.25	0.0997773003709144\\
7.3	0.14191563997345\\
7.35	0.14769847363274\\
7.4	0.141791535455003\\
7.45	0.159092880327273\\
7.5	0.165914815760027\\
7.55	0.171395349760417\\
7.6	0.162939379260941\\
7.65	0.15541186122608\\
7.7	0.14784120482091\\
7.75	0.146702291332862\\
7.8	0.161303883010155\\
7.85	0.175751081268838\\
7.9	0.212931975674786\\
7.95	0.199828313760679\\
8	0.244014874692708\\
8.05	0.265057470336677\\
8.1	0.24184510455449\\
8.15	0.289832610770502\\
8.2	0.282353844900853\\
8.25	0.270875028922937\\
8.3	0.271488007559099\\
8.35	0.267375081109837\\
8.4	0.20432425217155\\
8.45	0.139482362597928\\
8.5	0.176201035622765\\
8.55	0.170406897566001\\
8.6	0.201706144010225\\
8.65	0.181328012789218\\
8.7	0.174626187573273\\
8.75	0.132636053707714\\
8.8	0.105126248224152\\
8.85	0.0506530817641821\\
8.9	0.00466477877770794\\
8.95	-0.00498468680997865\\
9	-0.0365260379451702\\
9.05	-0.0649438868788479\\
9.1	-0.105576454617844\\
9.15	-0.128275396299046\\
9.2	-0.163150517408257\\
9.25	-0.131681312268285\\
9.3	-0.123027808279218\\
9.35	-0.134496316116592\\
9.4	-0.128079458562615\\
9.45	-0.155441869941447\\
9.5	-0.131546984761472\\
9.55	-0.13038608046023\\
9.6	-0.15284738469258\\
9.65	-0.116552950269919\\
9.7	-0.120795807843637\\
9.75	-0.0662348976156912\\
9.8	-0.0423894614861766\\
9.85	-0.0435248238109974\\
9.9	-0.0363982789759838\\
9.95	-0.0571949464197481\\
10	-0.0624237240076536\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.385889648369073\\
0.1	-0.819718125578598\\
0.15	-1.20131888311941\\
0.2	-1.49799415871059\\
0.25	-1.77427278855219\\
0.3	-2.02520854089338\\
0.35	-2.24882642826447\\
0.4	-2.42213065073504\\
0.45	-2.56353029846341\\
0.5	-2.68129571177314\\
0.55	-2.76970776543239\\
0.6	-2.89057882842773\\
0.65	-2.98037657387137\\
0.7	-3.09739845323062\\
0.75	-3.092958280604\\
0.8	-3.11840536823749\\
0.85	-3.16474350949514\\
0.9	-3.17734027542815\\
0.95	-3.11403470609763\\
1	-3.05208481454512\\
1.05	-3.03683142546139\\
1.1	-3.02274527870471\\
1.15	-2.93842908973897\\
1.2	-2.84448261480787\\
1.25	-2.70483688648278\\
1.3	-2.60132414254108\\
1.35	-2.53667707306164\\
1.4	-2.37551168668952\\
1.45	-2.26991937134812\\
1.5	-2.20267653114812\\
1.55	-2.09722872465531\\
1.6	-1.9511098246287\\
1.65	-1.8257903497604\\
1.7	-1.68049460978116\\
1.75	-1.58743566052004\\
1.8	-1.42549894750467\\
1.85	-1.32965564083509\\
1.9	-1.2729458064471\\
1.95	-1.19661158625245\\
2	-1.10948285899175\\
2.05	-1.03951685619666\\
2.1	-0.935758545020188\\
2.15	-0.860421483237526\\
2.2	-0.739496853230716\\
2.25	-0.681223016083474\\
2.3	-0.580851327522404\\
2.35	-0.430562297634509\\
2.4	-0.317286413450755\\
2.45	-0.210598914707244\\
2.5	-0.144594143853281\\
2.55	-0.0686135877822325\\
2.6	-0.0348025970223736\\
2.65	0.012335794470394\\
2.7	0.0606492575111101\\
2.75	0.0694293093106644\\
2.8	0.0907261232828296\\
2.85	0.13144627453305\\
2.9	0.195218426883597\\
2.95	0.240058870474196\\
3	0.259767597973238\\
3.05	0.272052476077528\\
3.1	0.246924643787609\\
3.15	0.307135025538024\\
3.2	0.318180359106751\\
3.25	0.331337928155653\\
3.3	0.356329913647128\\
3.35	0.387708331784447\\
3.4	0.388985745873369\\
3.45	0.365787950684625\\
3.5	0.378535447582701\\
3.55	0.426780172752214\\
3.6	0.414066255002731\\
3.65	0.43553361266691\\
3.7	0.43886310051966\\
3.75	0.447542206687976\\
3.8	0.482246368250139\\
3.85	0.446833374315021\\
3.9	0.432958960250078\\
3.95	0.429328140777497\\
4	0.382412340212626\\
4.05	0.430972958246283\\
4.1	0.408721115832333\\
4.15	0.412140562124717\\
4.2	0.401539894725022\\
4.25	0.393633612238651\\
4.3	0.370578515305594\\
4.35	0.368959581120341\\
4.4	0.381748457962191\\
4.45	0.386717305261664\\
4.5	0.3665555899162\\
4.55	0.335359795127473\\
4.6	0.315981502853559\\
4.65	0.297261202704746\\
4.7	0.29117883867534\\
4.75	0.277511690274096\\
4.8	0.23002592620973\\
4.85	0.211436162323817\\
4.9	0.166674426463865\\
4.95	0.115080832189037\\
5	0.106355539701129\\
5.05	0.0653515583192286\\
5.1	-0.0196448889026466\\
5.15	-0.0456654060401852\\
5.2	-0.0528881291894234\\
5.25	-0.0539671306202566\\
5.3	-0.103000967630227\\
5.35	-0.108859454358705\\
5.4	-0.122239821309368\\
5.45	-0.108828951801143\\
5.5	-0.0930210924224557\\
5.55	-0.10394541980183\\
5.6	-0.103767713681508\\
5.65	-0.109991514298923\\
5.7	-0.109322295218306\\
5.75	-0.108186874126435\\
5.8	-0.122923191367786\\
5.85	-0.121604989081059\\
5.9	-0.123166500768067\\
5.95	-0.162262774738732\\
6	-0.174072521687184\\
6.05	-0.160170266039127\\
6.1	-0.146842440589132\\
6.15	-0.126659590003924\\
6.2	-0.154903741968305\\
6.25	-0.150892993140188\\
6.3	-0.121053835865975\\
6.35	-0.10528388511015\\
6.4	-0.0856174771540324\\
6.45	-0.12624438679766\\
6.5	-0.0980670618832193\\
6.55	-0.0764123127979648\\
6.6	-0.086704801082156\\
6.65	-0.0549921195408535\\
6.7	-0.0409848869035177\\
6.75	-0.0013520918584632\\
6.8	0.0305673555455903\\
6.85	0.0304657674963355\\
6.9	-0.0022728546110037\\
6.95	0.0324646042656576\\
7	0.0223720617463418\\
7.05	0.00586632944102614\\
7.1	-0.00906993890091869\\
7.15	0.0198820636316953\\
7.2	0.0592172960517231\\
7.25	0.0827644641161272\\
7.3	0.0999431837126603\\
7.35	0.105826373695716\\
7.4	0.113585054606071\\
7.45	0.137642489148465\\
7.5	0.0949576421641742\\
7.55	0.130978071124049\\
7.6	0.14405873607143\\
7.65	0.127373969027962\\
7.7	0.135356734580142\\
7.75	0.148951313900306\\
7.8	0.11629687967604\\
7.85	0.0545911459046297\\
7.9	0.0155301031001503\\
7.95	0.0292732458501231\\
8	0.0292303934482628\\
8.05	0.0286407464589421\\
8.1	0.0552360121301385\\
8.15	0.0806485763691805\\
8.2	0.104017462797977\\
8.25	0.139748079833589\\
8.3	0.132516457459663\\
8.35	0.125907476413753\\
8.4	0.128728145728622\\
8.45	0.0957391017807948\\
8.5	0.070876140127079\\
8.55	0.0564570257173799\\
8.6	0.0226290992762925\\
8.65	-0.0281410476804956\\
8.7	-0.0663214902707888\\
8.75	-0.0724918199439694\\
8.8	-0.0534380373961342\\
8.85	-0.0445773558327421\\
8.9	-0.0391542993045285\\
8.95	-0.0624810575914866\\
9	-0.0998743780464459\\
9.05	-0.117997892152712\\
9.1	-0.102991632802841\\
9.15	-0.147419646059455\\
9.2	-0.156220642981258\\
9.25	-0.141155716915211\\
9.3	-0.116413394301893\\
9.35	-0.147841791354065\\
9.4	-0.151760347631319\\
9.45	-0.156393357895097\\
9.5	-0.197941058464193\\
9.55	-0.191531314213998\\
9.6	-0.158111777424757\\
9.65	-0.100473029436107\\
9.7	-0.122853811118347\\
9.75	-0.184341360988614\\
9.8	-0.15601526931244\\
9.85	-0.153571661318949\\
9.9	-0.141390488460023\\
9.95	-0.186232263758093\\
10	-0.213397090588411\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.415196272518358\\
0.1	-0.803301561274091\\
0.15	-1.13045727406795\\
0.2	-1.45577381359433\\
0.25	-1.73834836976836\\
0.3	-2.00046010422763\\
0.35	-2.19234665650111\\
0.4	-2.38698272616525\\
0.45	-2.52097473950876\\
0.5	-2.6810745074612\\
0.55	-2.76655543599223\\
0.6	-2.86653629051122\\
0.65	-2.92411213788019\\
0.7	-2.98932416351855\\
0.75	-3.04000121160464\\
0.8	-3.02366734844334\\
0.85	-3.08918147569884\\
0.9	-3.08422666408928\\
0.95	-3.05990520604868\\
1	-3.02058328327264\\
1.05	-2.96048176415206\\
1.1	-2.9350534252742\\
1.15	-2.79906746090624\\
1.2	-2.71891255277544\\
1.25	-2.57384066398254\\
1.3	-2.47807319494924\\
1.35	-2.38929548981642\\
1.4	-2.31103040932682\\
1.45	-2.21537200209822\\
1.5	-2.11305147938031\\
1.55	-1.9782632206768\\
1.6	-1.86869261325273\\
1.65	-1.73441174867754\\
1.7	-1.61604628087927\\
1.75	-1.45367440421912\\
1.8	-1.31853595946193\\
1.85	-1.27448657782528\\
1.9	-1.09297522363967\\
1.95	-0.93989078544399\\
2	-0.814376820583992\\
2.05	-0.640563797980297\\
2.1	-0.517484150697702\\
2.15	-0.423861695612577\\
2.2	-0.332959946747139\\
2.25	-0.26091515873314\\
2.3	-0.193064697058531\\
2.35	-0.104046204175566\\
2.4	-0.054275143271467\\
2.45	0.0134035879838723\\
2.5	0.0441070511932552\\
2.55	0.0850776767305587\\
2.6	0.14576036324305\\
2.65	0.173800542699361\\
2.7	0.18826870879392\\
2.75	0.232797762821562\\
2.8	0.29582577455761\\
2.85	0.341785557027936\\
2.9	0.388292725335989\\
2.95	0.43785703492875\\
3	0.501245782396741\\
3.05	0.509943332042\\
3.1	0.527478744844332\\
3.15	0.51295490886682\\
3.2	0.577719075489154\\
3.25	0.596521228957902\\
3.3	0.610761632489807\\
3.35	0.607497988898261\\
3.4	0.572531818041792\\
3.45	0.584140676297191\\
3.5	0.546922984434074\\
3.55	0.55523701027563\\
3.6	0.525205461193142\\
3.65	0.506511658112433\\
3.7	0.487349023040577\\
3.75	0.503776404417073\\
3.8	0.484089843626239\\
3.85	0.517989595460608\\
3.9	0.533942336190656\\
3.95	0.521108610078472\\
4	0.47633748341192\\
4.05	0.480244886474688\\
4.1	0.473678330523431\\
4.15	0.433693291367176\\
4.2	0.425113991632701\\
4.25	0.382468139866926\\
4.3	0.324894470120947\\
4.35	0.334069534339706\\
4.4	0.266669828558665\\
4.45	0.254269612715352\\
4.5	0.212861868721481\\
4.55	0.195850694479921\\
4.6	0.174558764043113\\
4.65	0.204549548650128\\
4.7	0.150976185905285\\
4.75	0.0868322090663586\\
4.8	0.106762367003601\\
4.85	0.0211111762505463\\
4.9	-0.0432208426422424\\
4.95	-0.0715020465634068\\
5	-0.0786853110037707\\
5.05	-0.124130444033969\\
5.1	-0.124553573623071\\
5.15	-0.11484998075778\\
5.2	-0.0747497520436375\\
5.25	-0.116255133035152\\
5.3	-0.139893452992779\\
5.35	-0.170330048504175\\
5.4	-0.123686547096842\\
5.45	-0.159696098849487\\
5.5	-0.144461937024682\\
5.55	-0.142909405237845\\
5.6	-0.154940065986126\\
5.65	-0.175913292707565\\
5.7	-0.159967031740083\\
5.75	-0.164244617267737\\
5.8	-0.17170830855893\\
5.85	-0.173367121582448\\
5.9	-0.230133504443416\\
5.95	-0.229975909559925\\
6	-0.269070530752132\\
6.05	-0.223154187123047\\
6.1	-0.167557545722434\\
6.15	-0.17807034614128\\
6.2	-0.189451701320644\\
6.25	-0.228683692720484\\
6.3	-0.26390579856684\\
6.35	-0.267859914361313\\
6.4	-0.276481748033244\\
6.45	-0.327608471540048\\
6.5	-0.381779650231421\\
6.55	-0.391543973012981\\
6.6	-0.358881877614229\\
6.65	-0.318193428268493\\
6.7	-0.300236303447477\\
6.75	-0.281702663547855\\
6.8	-0.261752219493369\\
6.85	-0.259897779305398\\
6.9	-0.234628999570674\\
6.95	-0.192525889853477\\
7	-0.211931999232639\\
7.05	-0.165918929521637\\
7.1	-0.145458020518358\\
7.15	-0.160138766530493\\
7.2	-0.191921250392336\\
7.25	-0.178564846642391\\
7.3	-0.156987450110187\\
7.35	-0.108487858078361\\
7.4	-0.0556167981675673\\
7.45	-0.0720077185331378\\
7.5	-0.100448506521652\\
7.55	-0.166303453863045\\
7.6	-0.130632351343772\\
7.65	-0.117710756533178\\
7.7	-0.0739070206589008\\
7.75	-0.00802604157300614\\
7.8	0.0386140523545215\\
7.85	0.00635372505004929\\
7.9	-0.0620447003614785\\
7.95	-0.0608287847104174\\
8	-0.0625126556822586\\
8.05	-0.0352640131884967\\
8.1	-0.0359404448775984\\
8.15	-0.044372834202029\\
8.2	-0.0517530268656019\\
8.25	-0.0809333597709262\\
8.3	-0.0983160055616097\\
8.35	-0.0945867367896029\\
8.4	-0.0996290005938044\\
8.45	-0.0940095140076105\\
8.5	-0.106423525468702\\
8.55	-0.157668086807137\\
8.6	-0.178085486345754\\
8.65	-0.167134031869665\\
8.7	-0.201279046866566\\
8.75	-0.211568414496661\\
8.8	-0.186949703759061\\
8.85	-0.228350224901552\\
8.9	-0.241825432041441\\
8.95	-0.250682991022779\\
9	-0.280479104685588\\
9.05	-0.283370930303598\\
9.1	-0.295644766088202\\
9.15	-0.279567490376541\\
9.2	-0.235088844330475\\
9.25	-0.231067839356941\\
9.3	-0.220628410842323\\
9.35	-0.189957046702304\\
9.4	-0.157162611285999\\
9.45	-0.125417167880036\\
9.5	-0.121845266742366\\
9.55	-0.0967791219877859\\
9.6	-0.056374335001568\\
9.65	-0.038274543160556\\
9.7	-0.0478766857374564\\
9.75	-0.0295131601546955\\
9.8	-0.0383463705558808\\
9.85	-0.0588557613287119\\
9.9	-0.0493806089316957\\
9.95	-0.0898375250477087\\
10	-0.0772373080719857\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.450251457693086\\
0.1	-0.803977426459934\\
0.15	-1.21314721384088\\
0.2	-1.52771176635045\\
0.25	-1.80009433584658\\
0.3	-2.06586215089454\\
0.35	-2.28859788494256\\
0.4	-2.45273514012836\\
0.45	-2.56944039813087\\
0.5	-2.72592581050726\\
0.55	-2.85264643048418\\
0.6	-2.95177899946867\\
0.65	-2.98211938580318\\
0.7	-3.00429474937961\\
0.75	-3.0523269581738\\
0.8	-3.06468491444033\\
0.85	-3.06171049945243\\
0.9	-3.00451784156067\\
0.95	-2.95040547049981\\
1	-2.92263684114751\\
1.05	-2.84238969338526\\
1.1	-2.75878901099565\\
1.15	-2.7079169007723\\
1.2	-2.62021758994205\\
1.25	-2.55775396402754\\
1.3	-2.45302766783596\\
1.35	-2.30593357156607\\
1.4	-2.22378626464984\\
1.45	-2.02510156107903\\
1.5	-1.93139219919897\\
1.55	-1.80488997502468\\
1.6	-1.72079815114967\\
1.65	-1.60980424994416\\
1.7	-1.48143806215794\\
1.75	-1.31791031976969\\
1.8	-1.23636879018764\\
1.85	-1.10616081882483\\
1.9	-0.966554880229689\\
1.95	-0.892050791217083\\
2	-0.799592292620604\\
2.05	-0.710640760864397\\
2.1	-0.604719288980776\\
2.15	-0.491116976791254\\
2.2	-0.373581400836003\\
2.25	-0.256608267451676\\
2.3	-0.0978449319807783\\
2.35	0.0383045965843958\\
2.4	0.128114319728817\\
2.45	0.169575448909894\\
2.5	0.174535381303557\\
2.55	0.190356819467822\\
2.6	0.250318351790064\\
2.65	0.319549654621693\\
2.7	0.374376280515202\\
2.75	0.439762986387295\\
2.8	0.482728913314253\\
2.85	0.569693355423365\\
2.9	0.666435533121748\\
2.95	0.65857998555098\\
3	0.679947860171929\\
3.05	0.695975835016293\\
3.1	0.698081255273104\\
3.15	0.708086739076267\\
3.2	0.692372299135585\\
3.25	0.741544930562615\\
3.3	0.719824982461126\\
3.35	0.728391441196154\\
3.4	0.714164482783962\\
3.45	0.709004893847649\\
3.5	0.710264051866999\\
3.55	0.686470893780421\\
3.6	0.672868225401122\\
3.65	0.636773432885473\\
3.7	0.565644116388057\\
3.75	0.50253272235026\\
3.8	0.45606259927936\\
3.85	0.436678875612179\\
3.9	0.382939418711059\\
3.95	0.351372207608378\\
4	0.278846854057752\\
4.05	0.280075794633545\\
4.1	0.241091527535882\\
4.15	0.222498500150006\\
4.2	0.215469246361813\\
4.25	0.205192480114903\\
4.3	0.130818142528764\\
4.35	0.0890096752422977\\
4.4	0.0563180171174938\\
4.45	0.0540164578731325\\
4.5	0.018830110570114\\
4.55	0.0126936148183545\\
4.6	-0.0341093982457192\\
4.65	-0.0777302645613525\\
4.7	-0.109135785392481\\
4.75	-0.0997181665784705\\
4.8	-0.117826641835181\\
4.85	-0.132937562298621\\
4.9	-0.169058933152014\\
4.95	-0.187737015888068\\
5	-0.164874295780138\\
5.05	-0.152333952038388\\
5.1	-0.130052537673689\\
5.15	-0.134820805982099\\
5.2	-0.17452509785627\\
5.25	-0.191005909185526\\
5.3	-0.267330127064153\\
5.35	-0.245858953115809\\
5.4	-0.198545431465975\\
5.45	-0.178123437234216\\
5.5	-0.129067831066883\\
5.55	-0.139012801756534\\
5.6	-0.118872616356156\\
5.65	-0.0907360406930215\\
5.7	-0.0714118357884139\\
5.75	-0.0756456324865912\\
5.8	-0.0742340196309369\\
5.85	-0.0457643814096137\\
5.9	-0.0783032113410088\\
5.95	-0.0851001192699646\\
6	-0.0600352302850762\\
6.05	-0.0771766627260578\\
6.1	-0.0653307838676923\\
6.15	-0.0283873104997983\\
6.2	-0.00228885786939697\\
6.25	0.013707128295026\\
6.3	-0.00457416819702407\\
6.35	0.0539630143018035\\
6.4	0.0827141747870501\\
6.45	0.0877754185652834\\
6.5	0.0875139305648844\\
6.55	0.0651691725456381\\
6.6	0.0859464309005027\\
6.65	0.0304450381982987\\
6.7	0.0299836527861109\\
6.75	0.0314523674044231\\
6.8	0.0178345365501919\\
6.85	0.0116504786118756\\
6.9	0.0332069033502292\\
6.95	0.0133300251174504\\
7	0.0261180925969716\\
7.05	0.0479659654572655\\
7.1	0.0518943757171982\\
7.15	0.00658969502804187\\
7.2	0.0275864707517999\\
7.25	0.0157661192114255\\
7.3	-0.0292611158565093\\
7.35	-0.0416138026967864\\
7.4	-0.0271076454207363\\
7.45	-0.0472648746785964\\
7.5	-0.0863506638192389\\
7.55	-0.0648658159415361\\
7.6	-0.0416298825420603\\
7.65	-0.0198187084962793\\
7.7	0.0267793726602123\\
7.75	-0.018778222861859\\
7.8	-0.0163164718276497\\
7.85	-0.0062900543017879\\
7.9	-0.00183750879015918\\
7.95	0.00375375468755043\\
8	-0.0167698520952679\\
8.05	-0.0123810347946826\\
8.1	-0.00888664951601109\\
8.15	-0.00459590896325868\\
8.2	0.0107729044868902\\
8.25	-0.0135735555622451\\
8.3	-0.0477881616079825\\
8.35	-0.0413348374844432\\
8.4	-0.0327230656819356\\
8.45	-0.0628199162249938\\
8.5	-0.082096425291404\\
8.55	-0.0600374702264884\\
8.6	-0.0215664476111895\\
8.65	0.0285366471298046\\
8.7	0.0277565503640895\\
8.75	0.0672551712010551\\
8.8	0.0621291408006391\\
8.85	0.0475051235837748\\
8.9	0.0458822325626544\\
8.95	0.0579498160585282\\
9	0.0636784535660222\\
9.05	0.0579155135518854\\
9.1	0.0162774617142953\\
9.15	-0.0168078365690255\\
9.2	-0.0325429459076921\\
9.25	-0.0631618236239656\\
9.3	-0.0557024876805766\\
9.35	-0.0355895336354547\\
9.4	-0.0971838476414863\\
9.45	-0.10533625033098\\
9.5	-0.0823000024062066\\
9.55	-0.129967699222992\\
9.6	-0.112367055526912\\
9.65	-0.0609070610280121\\
9.7	-0.0679917374167752\\
9.75	-0.0679571316458702\\
9.8	-0.128980656116294\\
9.85	-0.136884307020417\\
9.9	-0.127593988822759\\
9.95	-0.173335099536866\\
10	-0.145342525955587\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.388974377799434\\
0.1	-0.715028301719417\\
0.15	-1.07740865380673\\
0.2	-1.35783123289862\\
0.25	-1.618080071153\\
0.3	-1.87084703818073\\
0.35	-2.10417702593545\\
0.4	-2.38259085950809\\
0.45	-2.59628667777538\\
0.5	-2.78585264588924\\
0.55	-2.94315907213384\\
0.6	-3.02170082031146\\
0.65	-3.11655331466065\\
0.7	-3.22511740005241\\
0.75	-3.28316812864499\\
0.8	-3.32771760849409\\
0.85	-3.34451545231166\\
0.9	-3.3525999591854\\
0.95	-3.33767791469445\\
1	-3.26792440847215\\
1.05	-3.31855082948861\\
1.1	-3.29056998956141\\
1.15	-3.20277764641571\\
1.2	-3.11085760646257\\
1.25	-2.99364719882462\\
1.3	-2.85266985635655\\
1.35	-2.73724883678493\\
1.4	-2.59133102095425\\
1.45	-2.43164285932041\\
1.5	-2.27010926182443\\
1.55	-2.12141510640844\\
1.6	-1.97207119196974\\
1.65	-1.85245508381236\\
1.7	-1.72994809314855\\
1.75	-1.62880721885997\\
1.8	-1.46645085568085\\
1.85	-1.36570774406861\\
1.9	-1.25087261430743\\
1.95	-1.09963931062721\\
2	-1.01413524813409\\
2.05	-0.91627580653674\\
2.1	-0.80577740491088\\
2.15	-0.725084631644603\\
2.2	-0.629048861584647\\
2.25	-0.558812652303988\\
2.3	-0.495815304901325\\
2.35	-0.426417349456396\\
2.4	-0.338506582123014\\
2.45	-0.229085697110416\\
2.5	-0.121952536066477\\
2.55	-0.0117525044524528\\
2.6	0.0213675157852292\\
2.65	0.0810581667217786\\
2.7	0.158874506316398\\
2.75	0.155976910840716\\
2.8	0.194873799123796\\
2.85	0.230838202966295\\
2.9	0.223240167025319\\
2.95	0.244554799618331\\
3	0.307770313549014\\
3.05	0.322830052515044\\
3.1	0.320649048604444\\
3.15	0.34933517900186\\
3.2	0.347329920661418\\
3.25	0.384008172542173\\
3.3	0.414274523699582\\
3.35	0.416703524927806\\
3.4	0.43416492515602\\
3.45	0.436431506788252\\
3.5	0.398141547206688\\
3.55	0.407901508733496\\
3.6	0.398838278474642\\
3.65	0.374023446372377\\
3.7	0.377520086030218\\
3.75	0.406021146299584\\
3.8	0.422234568658733\\
3.85	0.504790809036156\\
3.9	0.513926104295375\\
3.95	0.528601890926863\\
4	0.5326463494606\\
4.05	0.530276665853163\\
4.1	0.541683351945604\\
4.15	0.510342960648338\\
4.2	0.474995394337647\\
4.25	0.444051104261143\\
4.3	0.45641933480016\\
4.35	0.460148909432659\\
4.4	0.439291562118165\\
4.45	0.434119755689\\
4.5	0.420715410867937\\
4.55	0.344919302557558\\
4.6	0.341588571391025\\
4.65	0.282161801225601\\
4.7	0.312386682334892\\
4.75	0.301998394152878\\
4.8	0.232383728220282\\
4.85	0.214068539521645\\
4.9	0.181957277659197\\
4.95	0.142658220957236\\
5	0.115482541660989\\
5.05	0.0745272988187129\\
5.1	0.0941417262700091\\
5.15	0.0452102487406938\\
5.2	0.0269877379534685\\
5.25	-0.0366169826435088\\
5.3	-0.0490747303319654\\
5.35	-0.0649583984597527\\
5.4	-0.0734335424664389\\
5.45	-0.0610071507609228\\
5.5	-0.0463662972074313\\
5.55	-0.0302770699574835\\
5.6	-0.0120758469942637\\
5.65	0.0116125017711503\\
5.7	0.0519085967368055\\
5.75	0.0538187898015122\\
5.8	0.0554627632169785\\
5.85	0.0319524773454579\\
5.9	0.00980109757941753\\
5.95	0.0111225286194995\\
6	-0.00836677311040999\\
6.05	0.000892742269639746\\
6.1	-0.0179815906181798\\
6.15	0.0115037518008335\\
6.2	0.0266115220006343\\
6.25	0.0332198993918456\\
6.3	0.00857516455020395\\
6.35	0.015841796535207\\
6.4	-0.0214365482491304\\
6.45	-0.100546005211437\\
6.5	-0.168024960741589\\
6.55	-0.193346142556887\\
6.6	-0.249444973942931\\
6.65	-0.220140503242745\\
6.7	-0.252185578076522\\
6.75	-0.226704220304711\\
6.8	-0.203113586446508\\
6.85	-0.22999663552706\\
6.9	-0.221534760044468\\
6.95	-0.192926865223809\\
7	-0.181776867631772\\
7.05	-0.155355296389232\\
7.1	-0.187844453619474\\
7.15	-0.16327598153213\\
7.2	-0.157756802026734\\
7.25	-0.0889889356337521\\
7.3	-0.0748167105681452\\
7.35	-0.0433105328874509\\
7.4	-0.0157407365151128\\
7.45	-0.00536308939813683\\
7.5	0.0345519983479192\\
7.55	0.0369534005563524\\
7.6	0.0551113533199079\\
7.65	0.110428691136247\\
7.7	0.116455834009217\\
7.75	0.0915362657724348\\
7.8	0.0667453557334549\\
7.85	0.0422943177663853\\
7.9	0.0102543461048379\\
7.95	-0.00479535960580238\\
8	0.0536385131062481\\
8.05	0.0505747350477561\\
8.1	0.0635511642962248\\
8.15	0.053063514615899\\
8.2	0.0258672256007887\\
8.25	0.0158923283492975\\
8.3	0.030069586539428\\
8.35	0.0379846429586969\\
8.4	-0.00315672142390509\\
8.45	0.0210997634784347\\
8.5	0.0463620136669969\\
8.55	0.00510834523715884\\
8.6	0.0116826058248916\\
8.65	0.00197142580670009\\
8.7	0.0288212276090961\\
8.75	0.00108047872975436\\
8.8	-0.0159393566130521\\
8.85	-0.0543610223740445\\
8.9	-0.028041366153328\\
8.95	-0.0764801823083115\\
9	-0.0832628635777064\\
9.05	-0.0660828174286829\\
9.1	-0.0626125451408896\\
9.15	-0.0699388086011851\\
9.2	-0.092155460610322\\
9.25	-0.0900362861935555\\
9.3	-0.111387842571939\\
9.35	-0.127664067269977\\
9.4	-0.124841992637466\\
9.45	-0.143257042445526\\
9.5	-0.136862152308704\\
9.55	-0.127044989353192\\
9.6	-0.155597655096685\\
9.65	-0.157808824449719\\
9.7	-0.153045919440056\\
9.75	-0.161691044979652\\
9.8	-0.178753708927547\\
9.85	-0.182071455680703\\
9.9	-0.176174120547462\\
9.95	-0.120242140174298\\
10	-0.0653874936828472\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.368114431061975\\
0.1	-0.736332287093869\\
0.15	-1.04010959426098\\
0.2	-1.36132427745902\\
0.25	-1.64059032728163\\
0.3	-1.91367463822171\\
0.35	-2.14803955577314\\
0.4	-2.37064460871243\\
0.45	-2.55698531945457\\
0.5	-2.7322917646961\\
0.55	-2.84820089855673\\
0.6	-2.97338587029559\\
0.65	-3.08022396496336\\
0.7	-3.12174876651138\\
0.75	-3.14580435585971\\
0.8	-3.16312624184669\\
0.85	-3.16419017862818\\
0.9	-3.15364695276425\\
0.95	-3.17677061636396\\
1	-3.1698089437244\\
1.05	-3.14106807358573\\
1.1	-3.07972061636293\\
1.15	-3.00528107276694\\
1.2	-2.90642239439781\\
1.25	-2.90035845711034\\
1.3	-2.78183845215046\\
1.35	-2.69149466234082\\
1.4	-2.58890847962014\\
1.45	-2.48021523049717\\
1.5	-2.36248821238713\\
1.55	-2.2467504246662\\
1.6	-2.11969749841074\\
1.65	-1.94938990410529\\
1.7	-1.81541903876473\\
1.75	-1.70048307242235\\
1.8	-1.55231462222371\\
1.85	-1.41594833756381\\
1.9	-1.24547527475089\\
1.95	-1.15088886055196\\
2	-1.02577752700515\\
2.05	-0.914431698493013\\
2.1	-0.809030795827028\\
2.15	-0.712888780035771\\
2.2	-0.598862116234596\\
2.25	-0.521680017745959\\
2.3	-0.452086280224713\\
2.35	-0.34590818061235\\
2.4	-0.236257261302146\\
2.45	-0.150017255389456\\
2.5	-0.0628116187268177\\
2.55	0.0369069273834464\\
2.6	0.136645669340625\\
2.65	0.188862164876969\\
2.7	0.196580388531841\\
2.75	0.193735371221801\\
2.8	0.217663936870831\\
2.85	0.250217111913406\\
2.9	0.298084489300829\\
2.95	0.354328160516223\\
3	0.347038380444805\\
3.05	0.290256168078091\\
3.1	0.267663682780928\\
3.15	0.314006077756138\\
3.2	0.291354605444219\\
3.25	0.254592379659142\\
3.3	0.20352261774386\\
3.35	0.213219038933805\\
3.4	0.225810155149698\\
3.45	0.222484649480074\\
3.5	0.259984588098535\\
3.55	0.225664625210161\\
3.6	0.210770609258928\\
3.65	0.193008796185422\\
3.7	0.213626460780988\\
3.75	0.163128177635039\\
3.8	0.167566136549295\\
3.85	0.100797108582072\\
3.9	0.0608567028743414\\
3.95	0.0470875142327153\\
4	0.0226503041468839\\
4.05	-0.0342675802884963\\
4.1	-0.00165265579160075\\
4.15	0.00753624559961599\\
4.2	0.0322718336060736\\
4.25	0.0197207848205075\\
4.3	-0.00932482088899984\\
4.35	-0.00994958769314302\\
4.4	0.0581491673799487\\
4.45	0.0408577008131395\\
4.5	0.0428648507956963\\
4.55	0.0254388976794191\\
4.6	0.0492330756041631\\
4.65	-0.0132024910334313\\
4.7	0.00399518071475737\\
4.75	-0.00760216055527033\\
4.8	-0.0521198294013175\\
4.85	-0.0826245035053856\\
4.9	-0.0989636889280825\\
4.95	-0.11565192931846\\
5	-0.116866263652083\\
5.05	-0.133208070325176\\
5.1	-0.157767310326669\\
5.15	-0.18186387977924\\
5.2	-0.231329196584112\\
5.25	-0.239636687801025\\
5.3	-0.186395089759089\\
5.35	-0.185252254957503\\
5.4	-0.209511900764681\\
5.45	-0.194335049672147\\
5.5	-0.172849904765587\\
5.55	-0.225578813060399\\
5.6	-0.176900671063021\\
5.65	-0.187105401619648\\
5.7	-0.181644188349564\\
5.75	-0.208117210246164\\
5.8	-0.2558560994663\\
5.85	-0.25110551975389\\
5.9	-0.245533182732204\\
5.95	-0.277937584678322\\
6	-0.288750674026887\\
6.05	-0.290069511601875\\
6.1	-0.322445259521089\\
6.15	-0.359957778575813\\
6.2	-0.338528651837694\\
6.25	-0.304227073380533\\
6.3	-0.290970193965759\\
6.35	-0.248732094201787\\
6.4	-0.261219253558432\\
6.45	-0.264228626363478\\
6.5	-0.235683988062654\\
6.55	-0.220254263746137\\
6.6	-0.250190682440988\\
6.65	-0.290166705514883\\
6.7	-0.25172820899283\\
6.75	-0.258649659209095\\
6.8	-0.26817508916496\\
6.85	-0.241414355751924\\
6.9	-0.272521965862076\\
6.95	-0.277713452445821\\
7	-0.285392066183838\\
7.05	-0.27509971532844\\
7.1	-0.206884643252731\\
7.15	-0.137644167435776\\
7.2	-0.190534722782397\\
7.25	-0.22324017865855\\
7.3	-0.208065012421776\\
7.35	-0.170868567448862\\
7.4	-0.133643426142176\\
7.45	-0.130004054233099\\
7.5	-0.0928434613957808\\
7.55	-0.106987460083683\\
7.6	-0.0609199653132186\\
7.65	-0.084903590740001\\
7.7	-0.102407953682578\\
7.75	-0.147970910507505\\
7.8	-0.111166292261898\\
7.85	-0.0920392963333479\\
7.9	-0.0814829157839785\\
7.95	-0.0978262796343763\\
8	-0.141088667049447\\
8.05	-0.150757638422846\\
8.1	-0.151345918495492\\
8.15	-0.176629930640005\\
8.2	-0.150612665423285\\
8.25	-0.184484158185562\\
8.3	-0.167157498779696\\
8.35	-0.166112619971191\\
8.4	-0.0909043327295387\\
8.45	-0.0649312091179615\\
8.5	-0.0275811690774456\\
8.55	0.0480618147103699\\
8.6	0.00872168494941971\\
8.65	0.00819146799908162\\
8.7	0.0078809148798768\\
8.75	0.0543666058984209\\
8.8	0.0393831696990694\\
8.85	0.0863476819205793\\
8.9	0.0600812480199418\\
8.95	0.0553517839147984\\
9	0.0515801736423184\\
9.05	0.0405686277358901\\
9.1	0.0390861702490528\\
9.15	0.0603072865717413\\
9.2	0.0220859577582875\\
9.25	0.0611842041799421\\
9.3	0.0419189403507598\\
9.35	0.102598671036188\\
9.4	0.122919449853527\\
9.45	0.105722922566853\\
9.5	0.116301313001466\\
9.55	0.11973815314132\\
9.6	0.158048918553445\\
9.65	0.217677677643342\\
9.7	0.250610733027268\\
9.75	0.244586600863038\\
9.8	0.207514255474181\\
9.85	0.244614874739325\\
9.9	0.275344495042769\\
9.95	0.288760130075556\\
10	0.312156084136138\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.379762110446471\\
0.1	-0.715449631414359\\
0.15	-1.03937684240073\\
0.2	-1.35868032361747\\
0.25	-1.60341051239465\\
0.3	-1.86863674970651\\
0.35	-2.08681800374649\\
0.4	-2.33929181612974\\
0.45	-2.52393476298874\\
0.5	-2.65731707190562\\
0.55	-2.80369454564414\\
0.6	-2.8809282273238\\
0.65	-2.91583185917604\\
0.7	-2.9643200777777\\
0.75	-2.95876605354064\\
0.8	-2.90931792125615\\
0.85	-2.92071717944087\\
0.9	-2.91670116062512\\
0.95	-2.85783370738448\\
1	-2.78282054315013\\
1.05	-2.70130231483809\\
1.1	-2.58714747827426\\
1.15	-2.54841490546698\\
1.2	-2.41714057787982\\
1.25	-2.33335131409648\\
1.3	-2.23648067240365\\
1.35	-2.15737372935769\\
1.4	-2.04727795971536\\
1.45	-1.96812933708288\\
1.5	-1.84956053199656\\
1.55	-1.72505340125715\\
1.6	-1.63330629863976\\
1.65	-1.50623013459051\\
1.7	-1.39423100712792\\
1.75	-1.3122890567952\\
1.8	-1.24281635395675\\
1.85	-1.16030803123971\\
1.9	-1.02250797246012\\
1.95	-0.96838529656462\\
2	-0.890133735591785\\
2.05	-0.781323510904712\\
2.1	-0.726635060960111\\
2.15	-0.634613800347738\\
2.2	-0.5421230581154\\
2.25	-0.477635289393988\\
2.3	-0.361504510939541\\
2.35	-0.287677760033204\\
2.4	-0.214764115371977\\
2.45	-0.175777440292388\\
2.5	-0.109817507899488\\
2.55	-0.0826996842394609\\
2.6	-0.0243807125757992\\
2.65	0.0377869717047433\\
2.7	0.098638523578146\\
2.75	0.116215755670679\\
2.8	0.198317873370651\\
2.85	0.243606775020994\\
2.9	0.30759546958118\\
2.95	0.302700236020718\\
3	0.259980291564556\\
3.05	0.216378387608852\\
3.1	0.208189734921905\\
3.15	0.25069584977979\\
3.2	0.293220550550343\\
3.25	0.292385803279534\\
3.3	0.334109557618637\\
3.35	0.318010570584971\\
3.4	0.33631056924501\\
3.45	0.351246075463359\\
3.5	0.367043107839417\\
3.55	0.365043498800008\\
3.6	0.308111569254293\\
3.65	0.311768803993616\\
3.7	0.314922578871391\\
3.75	0.348081960328694\\
3.8	0.35106964241216\\
3.85	0.355455274977577\\
3.9	0.347182067615638\\
3.95	0.360915875442654\\
4	0.359125312583098\\
4.05	0.376186462058885\\
4.1	0.348315386093734\\
4.15	0.349749885499988\\
4.2	0.347054260552502\\
4.25	0.370871832517815\\
4.3	0.343312542509231\\
4.35	0.365273850689918\\
4.4	0.348228758516649\\
4.45	0.325410113314239\\
4.5	0.286889949765492\\
4.55	0.2551088646202\\
4.6	0.244583769036157\\
4.65	0.265861044720078\\
4.7	0.23429253399468\\
4.75	0.198611345415539\\
4.8	0.160147606129905\\
4.85	0.145372457793206\\
4.9	0.147358064800934\\
4.95	0.149038495346063\\
5	0.13968102553522\\
5.05	0.118211319177447\\
5.1	0.0717163839597167\\
5.15	0.0557750908320605\\
5.2	0.0250323936753633\\
5.25	0.0723339517128925\\
5.3	0.0513027673481798\\
5.35	0.0391437160149598\\
5.4	0.0445914000688957\\
5.45	0.0415272663598934\\
5.5	0.104044069462872\\
5.55	0.110076967837852\\
5.6	0.0836460644531119\\
5.65	0.0452752056959336\\
5.7	0.0635184139676071\\
5.75	0.077731799586596\\
5.8	0.0855894848583316\\
5.85	0.0987477439716675\\
5.9	0.0696642906584388\\
5.95	0.0914539815222002\\
6	0.0713775758056907\\
6.05	0.0409895188077004\\
6.1	0.0229093918277898\\
6.15	0.0854871104342862\\
6.2	0.0483778598809881\\
6.25	0.0287943883856529\\
6.3	0.0851497007586485\\
6.35	0.0677849185973294\\
6.4	0.10688060954809\\
6.45	0.0745265963523948\\
6.5	0.0964604190890471\\
6.55	0.0761119729760133\\
6.6	0.0413293175399934\\
6.65	0.0565509820977601\\
6.7	-0.0105914525377949\\
6.75	0.0453360306330504\\
6.8	0.0471172666618156\\
6.85	0.0476003823303528\\
6.9	0.0565913819027555\\
6.95	0.0789174144105133\\
7	0.0920277817170322\\
7.05	0.12775784893255\\
7.1	0.13448320157207\\
7.15	0.14984871663258\\
7.2	0.150636582438156\\
7.25	0.14417332906529\\
7.3	0.151634384287863\\
7.35	0.13713252164623\\
7.4	0.113024494948796\\
7.45	0.0860953429086624\\
7.5	0.0695307060635353\\
7.55	0.0425234474557236\\
7.6	0.0242416874747364\\
7.65	0.0743493157920175\\
7.7	0.0688901703683798\\
7.75	0.0240716277488322\\
7.8	-0.0288662679539523\\
7.85	-0.0360171974015688\\
7.9	-0.00929443853338643\\
7.95	-0.00253683585029429\\
8	0.00559296329117805\\
8.05	-0.0145283235442985\\
8.1	-0.0373378348450456\\
8.15	-0.0740572436026604\\
8.2	-0.0728990970244331\\
8.25	-0.121655231644462\\
8.3	-0.0809174482302357\\
8.35	-0.111053717834783\\
8.4	-0.127711966842448\\
8.45	-0.106423688778626\\
8.5	-0.085595296254988\\
8.55	-0.0859336027133169\\
8.6	-0.0283444631610001\\
8.65	-0.0310382551007922\\
8.7	-0.0256990065602642\\
8.75	-0.0528122151317941\\
8.8	-0.0154131085076179\\
8.85	-0.0153735901309996\\
8.9	-0.000438262884225813\\
8.95	-0.0159610987517638\\
9	-0.0421156991531006\\
9.05	-0.00820700038078631\\
9.1	-0.000869613679625148\\
9.15	0.00764579100130217\\
9.2	0.00975091733999785\\
9.25	0.0362903007906472\\
9.3	0.0721535049041768\\
9.35	0.0759925738407621\\
9.4	0.0775047051693542\\
9.45	0.0793904577412361\\
9.5	0.0841086978899285\\
9.55	0.0622490672950314\\
9.6	0.101319242998688\\
9.65	0.0746227950792248\\
9.7	0.0655735479080837\\
9.75	0.0747739032868095\\
9.8	0.0709935205528976\\
9.85	0.0904870712451511\\
9.9	0.0793108020711732\\
9.95	0.064233309390655\\
10	0.0500320334484449\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.379269441918872\\
0.1	-0.757672151039948\\
0.15	-1.07506285749486\\
0.2	-1.34773140562846\\
0.25	-1.59177247729945\\
0.3	-1.79373112811542\\
0.35	-2.01644025895063\\
0.4	-2.20890387410279\\
0.45	-2.40760148368268\\
0.5	-2.55248541602321\\
0.55	-2.7101475890168\\
0.6	-2.81085229588291\\
0.65	-2.9388647231925\\
0.7	-3.01087995237028\\
0.75	-3.04752363579019\\
0.8	-3.09000261550859\\
0.85	-3.09593695866787\\
0.9	-3.12112070319758\\
0.95	-3.08623137404678\\
1	-3.06864426705799\\
1.05	-3.00810483721882\\
1.1	-2.99604789388333\\
1.15	-2.87267902691582\\
1.2	-2.79605776431643\\
1.25	-2.7437963847985\\
1.3	-2.62801337911664\\
1.35	-2.48554295110622\\
1.4	-2.393691405807\\
1.45	-2.31413101377646\\
1.5	-2.23077488491596\\
1.55	-2.12823827945711\\
1.6	-1.99135652307688\\
1.65	-1.88097577648137\\
1.7	-1.75957325866814\\
1.75	-1.65574138206588\\
1.8	-1.54557903758498\\
1.85	-1.43481296209495\\
1.9	-1.35463062020275\\
1.95	-1.27342780070122\\
2	-1.13657795666525\\
2.05	-0.995107471570193\\
2.1	-0.886722639269436\\
2.15	-0.775115108839036\\
2.2	-0.65446672551287\\
2.25	-0.571731819961236\\
2.3	-0.469193169523245\\
2.35	-0.370824193845401\\
2.4	-0.294054850914269\\
2.45	-0.254544856037264\\
2.5	-0.193867509098303\\
2.55	-0.146466580327974\\
2.6	-0.11029576152607\\
2.65	-0.0386876177557299\\
2.7	0.0102577645137214\\
2.75	0.0589310047693038\\
2.8	0.114799154843037\\
2.85	0.192952008351168\\
2.9	0.203337390933281\\
2.95	0.218025863257113\\
3	0.245678584508844\\
3.05	0.289291948605925\\
3.1	0.287189506759126\\
3.15	0.36176410721026\\
3.2	0.361764826571677\\
3.25	0.3641647018009\\
3.3	0.389810729748412\\
3.35	0.412517372323599\\
3.4	0.350305055436231\\
3.45	0.310304932835266\\
3.5	0.29450531380662\\
3.55	0.234188335170985\\
3.6	0.239098255458564\\
3.65	0.213086178219422\\
3.7	0.211504554500957\\
3.75	0.219107214319576\\
3.8	0.170682530018877\\
3.85	0.162965859597459\\
3.9	0.193678719222497\\
3.95	0.197268161031242\\
4	0.121112033864261\\
4.05	0.131827891989026\\
4.1	0.171248849687989\\
4.15	0.170181420693493\\
4.2	0.122993020400906\\
4.25	0.0733602611753838\\
4.3	0.00852447122464053\\
4.35	-0.0282646529063785\\
4.4	-0.0367584439328751\\
4.45	-0.0516522460417146\\
4.5	-0.0745861127555258\\
4.55	-0.0927275082216207\\
4.6	-0.134449747894931\\
4.65	-0.17000621201198\\
4.7	-0.171701463751665\\
4.75	-0.164229471218384\\
4.8	-0.127748581914349\\
4.85	-0.109380719630546\\
4.9	-0.0966550295063791\\
4.95	-0.0706015526362177\\
5	-0.0620885419286749\\
5.05	-0.0404266848893375\\
5.1	-0.0248600757066903\\
5.15	-0.0797333701152984\\
5.2	-0.0764133472857214\\
5.25	-0.0987812772360961\\
5.3	-0.0921858225904143\\
5.35	-0.0706951622321205\\
5.4	-0.0637820699112755\\
5.45	-0.0883854753996501\\
5.5	-0.0906022327906968\\
5.55	-0.0665385917520337\\
5.6	-0.0480500429497503\\
5.65	-0.0230856945026485\\
5.7	-0.0191982093162815\\
5.75	0.041414026868836\\
5.8	0.0611687766875361\\
5.85	0.124623842862699\\
5.9	0.173990231778565\\
5.95	0.16172675898944\\
6	0.150731722254008\\
6.05	0.143259695371793\\
6.1	0.183565026589496\\
6.15	0.177290856941425\\
6.2	0.187232799146561\\
6.25	0.207278050810385\\
6.3	0.171766418249995\\
6.35	0.186084654652401\\
6.4	0.153668015607513\\
6.45	0.137290843706342\\
6.5	0.163607451354073\\
6.55	0.213313369878876\\
6.6	0.192345997370822\\
6.65	0.167135907807082\\
6.7	0.144650583923406\\
6.75	0.129751185966297\\
6.8	0.138414964019014\\
6.85	0.17115289994601\\
6.9	0.196984230831659\\
6.95	0.117529764898237\\
7	0.111203192449051\\
7.05	0.110833893294783\\
7.1	0.0755738122607241\\
7.15	0.0900296230527002\\
7.2	0.0707282942218982\\
7.25	0.0899327497068525\\
7.3	0.105936288719828\\
7.35	0.0754257578719154\\
7.4	0.0827864806678631\\
7.45	0.077280700042547\\
7.5	0.0633368220782223\\
7.55	0.0709938393436833\\
7.6	0.089668784908837\\
7.65	0.119397708861676\\
7.7	0.0802133698890592\\
7.75	0.0417774327039629\\
7.8	0.017659617182343\\
7.85	-0.0152968783415976\\
7.9	0.00588059748858406\\
7.95	-0.0428616071432673\\
8	0.00241153288408501\\
8.05	0.00732492816435178\\
8.1	-0.0394229102784436\\
8.15	-0.0515921122210723\\
8.2	-0.0808937877170773\\
8.25	-0.0785740684535303\\
8.3	-0.0525114758985295\\
8.35	-0.0604357825013602\\
8.4	-0.0807870039035976\\
8.45	-0.10149856528935\\
8.5	-0.113750377076966\\
8.55	-0.0979760184765588\\
8.6	-0.123270191595287\\
8.65	-0.144343219636555\\
8.7	-0.159125788973386\\
8.75	-0.187277137114694\\
8.8	-0.19058235792795\\
8.85	-0.161946730192169\\
8.9	-0.115431415750859\\
8.95	-0.169341247783933\\
9	-0.129036899510192\\
9.05	-0.0845969722017417\\
9.1	-0.0446727180004502\\
9.15	-0.0750942639992516\\
9.2	-0.0647530441710929\\
9.25	-0.0680413933924083\\
9.3	-0.0496431369271183\\
9.35	-0.0754098975135161\\
9.4	-0.0725572401430575\\
9.45	-0.0565414740555673\\
9.5	-0.0736317013192722\\
9.55	-0.111322157547979\\
9.6	-0.109563337033559\\
9.65	-0.0572682871501282\\
9.7	-0.0519496724994963\\
9.75	-0.0237617552546719\\
9.8	-0.00550985619306725\\
9.85	-0.00846301637436637\\
9.9	0.00542643643986849\\
9.95	0.0256646298705218\\
10	0.0495724883966237\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.393849291601418\\
0.1	-0.754522209206558\\
0.15	-1.03119493996278\\
0.2	-1.29737166789067\\
0.25	-1.56643278672726\\
0.3	-1.7869506109593\\
0.35	-1.95430174508203\\
0.4	-2.12704066967584\\
0.45	-2.30853267088109\\
0.5	-2.43350059609228\\
0.55	-2.58138925917788\\
0.6	-2.6967464992028\\
0.65	-2.73594531772678\\
0.7	-2.77746640517305\\
0.75	-2.80168749148173\\
0.8	-2.867122130504\\
0.85	-2.87317883784156\\
0.9	-2.88562847083437\\
0.95	-2.85287718638476\\
1	-2.82329758527307\\
1.05	-2.78493309096357\\
1.1	-2.71422750289391\\
1.15	-2.71520927885365\\
1.2	-2.62340759435266\\
1.25	-2.56900172684856\\
1.3	-2.48092289091795\\
1.35	-2.38030901413773\\
1.4	-2.27564393513243\\
1.45	-2.18028190724013\\
1.5	-2.01848917151322\\
1.55	-1.89731100819207\\
1.6	-1.75175999038824\\
1.65	-1.64275198134443\\
1.7	-1.54527373878492\\
1.75	-1.43133262168819\\
1.8	-1.30674496268042\\
1.85	-1.208457463836\\
1.9	-1.09854438950953\\
1.95	-1.03026901286903\\
2	-0.975238924881151\\
2.05	-0.863792305579106\\
2.1	-0.730011284928677\\
2.15	-0.676179154835012\\
2.2	-0.584884912893735\\
2.25	-0.444209059128112\\
2.3	-0.287978353256871\\
2.35	-0.206906996298953\\
2.4	-0.132815908661164\\
2.45	-0.0612994154850431\\
2.5	0.00590991370681656\\
2.55	0.0737396107951496\\
2.6	0.166023861089996\\
2.65	0.208737131627116\\
2.7	0.308022542486694\\
2.75	0.342827507124095\\
2.8	0.369558135358054\\
2.85	0.434275560973084\\
2.9	0.447567552316922\\
2.95	0.492377642717161\\
3	0.470402615165411\\
3.05	0.483877652487575\\
3.1	0.510042500255105\\
3.15	0.5443777905487\\
3.2	0.496123322743751\\
3.25	0.454448710222514\\
3.3	0.45257625230168\\
3.35	0.442678319831447\\
3.4	0.452361859000954\\
3.45	0.408693849841987\\
3.5	0.409131052696053\\
3.55	0.432126946180834\\
3.6	0.447476333241119\\
3.65	0.424661671673363\\
3.7	0.464022958267133\\
3.75	0.451982721428407\\
3.8	0.421109873320783\\
3.85	0.373214625867663\\
3.9	0.34439336289466\\
3.95	0.338865827576979\\
4	0.373504353712082\\
4.05	0.329427746548701\\
4.1	0.278930805740567\\
4.15	0.217476089059391\\
4.2	0.212598494093442\\
4.25	0.219104668880343\\
4.3	0.175400681073918\\
4.35	0.120689398929155\\
4.4	0.157220844798503\\
4.45	0.162601372780736\\
4.5	0.0849087743992403\\
4.55	0.0998634731516483\\
4.6	0.0710251368705154\\
4.65	0.0390714067051133\\
4.7	0.0201206790800212\\
4.75	0.0383748115086367\\
4.8	-0.00635624173378171\\
4.85	0.0412849767242888\\
4.9	-0.00182260645140357\\
4.95	0.00255906622763265\\
5	-0.00215626238486147\\
5.05	0.00114512013677777\\
5.1	0.0130989331693074\\
5.15	0.0146782302964647\\
5.2	-0.00774322340498452\\
5.25	-0.011508278436946\\
5.3	-0.0053176211317065\\
5.35	-0.0363916134550323\\
5.4	-0.0421497367143282\\
5.45	-0.077455172185128\\
5.5	-0.0925658112917266\\
5.55	-0.14566646423485\\
5.6	-0.153206528582488\\
5.65	-0.196118663258176\\
5.7	-0.192863749494989\\
5.75	-0.212651057141159\\
5.8	-0.218091779479533\\
5.85	-0.228010656801229\\
5.9	-0.199606879523885\\
5.95	-0.208793193819276\\
6	-0.198260281164155\\
6.05	-0.254924584177966\\
6.1	-0.290925768614914\\
6.15	-0.281838388700826\\
6.2	-0.291547081744795\\
6.25	-0.277648877076932\\
6.3	-0.244900597828057\\
6.35	-0.245535733767845\\
6.4	-0.20973533123031\\
6.45	-0.214775552914379\\
6.5	-0.200283573734195\\
6.55	-0.239213215210179\\
6.6	-0.235424916897798\\
6.65	-0.215444535214433\\
6.7	-0.16984506247758\\
6.75	-0.148050788301758\\
6.8	-0.110555661757467\\
6.85	-0.0806907375961538\\
6.9	-0.0643428403142459\\
6.95	-0.0227887008417287\\
7	-0.0550920893852929\\
7.05	-0.0288076697232292\\
7.1	-0.0136275716631117\\
7.15	0.0198383845204679\\
7.2	0.0232984524125654\\
7.25	0.0669509949554161\\
7.3	0.0832428164599534\\
7.35	0.0923759302125108\\
7.4	0.0929559984407181\\
7.45	0.0965709020872482\\
7.5	0.133518451438621\\
7.55	0.14860098089325\\
7.6	0.205204032291346\\
7.65	0.206782095668962\\
7.7	0.210089767457093\\
7.75	0.211073367341123\\
7.8	0.193084624019009\\
7.85	0.225503484722344\\
7.9	0.254785923540973\\
7.95	0.281104419968799\\
8	0.269058570093615\\
8.05	0.292470226422743\\
8.1	0.276985346662478\\
8.15	0.363379971277445\\
8.2	0.309985491193562\\
8.25	0.29088052311443\\
8.3	0.222397968510705\\
8.35	0.23480289034519\\
8.4	0.190134215912523\\
8.45	0.196927232828833\\
8.5	0.152393373448888\\
8.55	0.129477640504846\\
8.6	0.0880291773430927\\
8.65	0.0219856252708988\\
8.7	-0.00819061244777796\\
8.75	-0.0480128731584995\\
8.8	-0.101719182127265\\
8.85	-0.0839299612609741\\
8.9	-0.0675981668453384\\
8.95	-0.0661633830057225\\
9	-0.0354753019663549\\
9.05	-0.0528698780713151\\
9.1	-0.0819480109682951\\
9.15	-0.0734284190927072\\
9.2	-0.0360754298772784\\
9.25	-0.0492387178624316\\
9.3	-0.0604783122679778\\
9.35	-0.00992345116868249\\
9.4	-0.0553946266392712\\
9.45	-0.0424494116801031\\
9.5	-0.0318884579547105\\
9.55	-0.0660685093688677\\
9.6	-0.0444948166326578\\
9.65	-0.0427173793129835\\
9.7	-0.0348800591978515\\
9.75	-0.0581641179704142\\
9.8	-0.00236036989752418\\
9.85	0.00901467638213574\\
9.9	0.0151366613804989\\
9.95	-0.00398191980979253\\
10	-0.0137151757257742\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.35294363656581\\
0.1	-0.688378875464269\\
0.15	-0.998783426340061\\
0.2	-1.29259900883859\\
0.25	-1.56664568505971\\
0.3	-1.79685271004166\\
0.35	-2.03752785797769\\
0.4	-2.20885356471436\\
0.45	-2.37886997304509\\
0.5	-2.53065030888411\\
0.55	-2.66254100599035\\
0.6	-2.79157084749653\\
0.65	-2.85267763467819\\
0.7	-2.90069523136633\\
0.75	-2.94975939414005\\
0.8	-2.9317790931612\\
0.85	-2.8678321704687\\
0.9	-2.86140779960686\\
0.95	-2.85679697380738\\
1	-2.79265708330507\\
1.05	-2.71294402217266\\
1.1	-2.66539369797956\\
1.15	-2.59203713976387\\
1.2	-2.53621278784802\\
1.25	-2.45320500565465\\
1.3	-2.38739698817714\\
1.35	-2.31351621665678\\
1.4	-2.24599758122686\\
1.45	-2.1251660217495\\
1.5	-2.00482305034563\\
1.55	-1.91986925905825\\
1.6	-1.83665204540611\\
1.65	-1.77425315237285\\
1.7	-1.69315875723635\\
1.75	-1.60751989141162\\
1.8	-1.47414662406037\\
1.85	-1.39259448263544\\
1.9	-1.26850408789589\\
1.95	-1.10589295803676\\
2	-0.960059988264702\\
2.05	-0.858513714109542\\
2.1	-0.787956163969609\\
2.15	-0.671900519036132\\
2.2	-0.549780336918935\\
2.25	-0.467736494399002\\
2.3	-0.339587214596125\\
2.35	-0.264068090321411\\
2.4	-0.20034788001121\\
2.45	-0.0874118714675874\\
2.5	-0.0321308669683725\\
2.55	-0.016844754191693\\
2.6	0.0444660619601606\\
2.65	0.102711643002201\\
2.7	0.158175471850893\\
2.75	0.187366545466068\\
2.8	0.231795782125621\\
2.85	0.291052576480183\\
2.9	0.322148218265914\\
2.95	0.349602374539776\\
3	0.352733158510663\\
3.05	0.386548943051023\\
3.1	0.460993772252409\\
3.15	0.470091414711439\\
3.2	0.476646985909297\\
3.25	0.457078847419853\\
3.3	0.483259330795617\\
3.35	0.516417785562526\\
3.4	0.470077971880089\\
3.45	0.482581557898193\\
3.5	0.464959313048956\\
3.55	0.473880889253194\\
3.6	0.483753280087143\\
3.65	0.456496689522546\\
3.7	0.417566981309682\\
3.75	0.408400663861147\\
3.8	0.390276680448309\\
3.85	0.366515529042949\\
3.9	0.3388568381922\\
3.95	0.3315654518452\\
4	0.310440867624955\\
4.05	0.282626694465246\\
4.1	0.281565444108331\\
4.15	0.221549994963377\\
4.2	0.237176215270583\\
4.25	0.216199913363324\\
4.3	0.183742644137637\\
4.35	0.148887493823392\\
4.4	0.141742342879396\\
4.45	0.14194420265941\\
4.5	0.0900103593027816\\
4.55	0.0605318036330043\\
4.6	0.0591394601594718\\
4.65	0.0138373320569199\\
4.7	0.00755133202090754\\
4.75	-0.0252424575175716\\
4.8	-0.0613251896963128\\
4.85	-0.0973227611939173\\
4.9	-0.16769735850577\\
4.95	-0.13170487921569\\
5	-0.136655162831875\\
5.05	-0.191470720144297\\
5.1	-0.164589165076281\\
5.15	-0.197977597609957\\
5.2	-0.159928951064651\\
5.25	-0.157937943924549\\
5.3	-0.204012590948669\\
5.35	-0.202453676471085\\
5.4	-0.252220604152291\\
5.45	-0.270490837882617\\
5.5	-0.265381508545642\\
5.55	-0.278776002136798\\
5.6	-0.257986765952806\\
5.65	-0.274590196402622\\
5.7	-0.239288902468955\\
5.75	-0.273963968025466\\
5.8	-0.262356106110606\\
5.85	-0.266293161326326\\
5.9	-0.277405215663729\\
5.95	-0.320827384898528\\
6	-0.320269644066887\\
6.05	-0.319083240855801\\
6.1	-0.296790771265845\\
6.15	-0.307458752644925\\
6.2	-0.324011075413552\\
6.25	-0.328153676004528\\
6.3	-0.338474375930525\\
6.35	-0.332634897375281\\
6.4	-0.331261625046652\\
6.45	-0.338694080614085\\
6.5	-0.371952876681361\\
6.55	-0.366069559484239\\
6.6	-0.366048971727962\\
6.65	-0.402237547185709\\
6.7	-0.377556625493453\\
6.75	-0.341057958048753\\
6.8	-0.281321889671146\\
6.85	-0.221473342829282\\
6.9	-0.178734687907414\\
6.95	-0.156959426131134\\
7	-0.133159618520817\\
7.05	-0.135135872511559\\
7.1	-0.131077741392149\\
7.15	-0.114624742483342\\
7.2	-0.0695010208877931\\
7.25	-0.0693513770851048\\
7.3	-0.0912713106147656\\
7.35	-0.0965349393217168\\
7.4	-0.0936589944696003\\
7.45	-0.070561993667989\\
7.5	-0.0257238277607955\\
7.55	1.45037571682161e-05\\
7.6	-0.0242317227726887\\
7.65	-0.0348398576521882\\
7.7	-0.0447700513098589\\
7.75	-0.0399295953770466\\
7.8	0.00314839243151831\\
7.85	0.0179840060172545\\
7.9	0.0571642479103824\\
7.95	0.0871784841671409\\
8	0.12080779091367\\
8.05	0.0985422902511494\\
8.1	0.0749959502306145\\
8.15	0.0508129930224256\\
8.2	0.0623540019924119\\
8.25	0.0321677624219282\\
8.3	-0.00282134695587145\\
8.35	-0.0495985173266515\\
8.4	-0.0368736570676977\\
8.45	-0.0514143902561434\\
8.5	-0.0431321960542994\\
8.55	-0.0518241216032477\\
8.6	-0.124561844544778\\
8.65	-0.0973514617810922\\
8.7	-0.0858820488566819\\
8.75	-0.134380442483902\\
8.8	-0.115439135463575\\
8.85	-0.101960036234037\\
8.9	-0.128930612327488\\
8.95	-0.124478008942191\\
9	-0.164914602734279\\
9.05	-0.187098916918871\\
9.1	-0.172522367729107\\
9.15	-0.161050959889837\\
9.2	-0.161945056841851\\
9.25	-0.158972288756313\\
9.3	-0.179009800499653\\
9.35	-0.165578028180633\\
9.4	-0.184314168249916\\
9.45	-0.189083500638918\\
9.5	-0.16638614365659\\
9.55	-0.135531592380481\\
9.6	-0.108287352068529\\
9.65	-0.100238038753402\\
9.7	-0.0893996777814034\\
9.75	-0.0576647607131662\\
9.8	-0.0154157323163939\\
9.85	-0.0451165513339224\\
9.9	-0.054933042650848\\
9.95	-0.0803200698953336\\
10	-0.0616152485388784\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.387287759978713\\
0.1	-0.713911084411369\\
0.15	-1.03631002087939\\
0.2	-1.33463777364761\\
0.25	-1.57341405384626\\
0.3	-1.79700386485819\\
0.35	-1.99858422429299\\
0.4	-2.25234661798633\\
0.45	-2.4192335602156\\
0.5	-2.50736795404589\\
0.55	-2.58290580864582\\
0.6	-2.69394347205463\\
0.65	-2.84672069488222\\
0.7	-2.92702148990879\\
0.75	-3.02176613856325\\
0.8	-3.03693162100407\\
0.85	-3.05196430922824\\
0.9	-3.03344423194633\\
0.95	-3.00946857018905\\
1	-3.01573052015092\\
1.05	-2.95701773757013\\
1.1	-2.88025394726337\\
1.15	-2.81691823173804\\
1.2	-2.74449673937907\\
1.25	-2.64942914525706\\
1.3	-2.57250463443236\\
1.35	-2.47042329876126\\
1.4	-2.36339527555279\\
1.45	-2.20508890558994\\
1.5	-2.05450249156879\\
1.55	-1.96271623826915\\
1.6	-1.83464464822279\\
1.65	-1.65595303263683\\
1.7	-1.50058503556986\\
1.75	-1.40040865941772\\
1.8	-1.27475796747742\\
1.85	-1.18789338298165\\
1.9	-1.01043636718466\\
1.95	-0.873113297499939\\
2	-0.764302107427375\\
2.05	-0.664422984532928\\
2.1	-0.532462061379861\\
2.15	-0.419334183486512\\
2.2	-0.375695331485201\\
2.25	-0.283525704630101\\
2.3	-0.197309527882317\\
2.35	-0.102497035226369\\
2.4	-0.0291486121712325\\
2.45	0.00138481519547837\\
2.5	0.041429479075875\\
2.55	0.0662867699064539\\
2.6	0.0471526508831856\\
2.65	0.0833982689095883\\
2.7	0.0955455403458798\\
2.75	0.110083237843886\\
2.8	0.143699832372074\\
2.85	0.17839775697712\\
2.9	0.236640168173446\\
2.95	0.266350864360018\\
3	0.297161090390355\\
3.05	0.358611243173711\\
3.1	0.399301213407956\\
3.15	0.362965103320873\\
3.2	0.32635720812565\\
3.25	0.396434630080377\\
3.3	0.370537582100639\\
3.35	0.377754821846084\\
3.4	0.385969219038559\\
3.45	0.36973137028508\\
3.5	0.382106514822844\\
3.55	0.380819875576425\\
3.6	0.401796046173114\\
3.65	0.39826286336531\\
3.7	0.405935989413646\\
3.75	0.39133440109122\\
3.8	0.383452073210369\\
3.85	0.380637541015116\\
3.9	0.368923202859856\\
3.95	0.386341350570493\\
4	0.374400829207119\\
4.05	0.295249978424787\\
4.1	0.300676496578062\\
4.15	0.333298503918776\\
4.2	0.3301168858626\\
4.25	0.302062974974338\\
4.3	0.303789637857087\\
4.35	0.245724030754475\\
4.4	0.233399917723404\\
4.45	0.187790902105046\\
4.5	0.165936787739673\\
4.55	0.136275768835755\\
4.6	0.0722895812108383\\
4.65	0.0539986715574143\\
4.7	0.0225444773718598\\
4.75	-0.00716484618561875\\
4.8	-0.0160977377469269\\
4.85	-0.0605293547144104\\
4.9	-0.121691218882253\\
4.95	-0.126878383147531\\
5	-0.113513607715501\\
5.05	-0.166708509136321\\
5.1	-0.164815907541355\\
5.15	-0.074322161331294\\
5.2	-0.0605882881636543\\
5.25	-0.0340352251998688\\
5.3	-0.00710871265360982\\
5.35	-0.041199312308647\\
5.4	-0.0310744323929115\\
5.45	0.0150700146066854\\
5.5	-0.0152736648829925\\
5.55	0.0168767670618101\\
5.6	0.0328097026756439\\
5.65	0.0731211475161355\\
5.7	0.0544675066489033\\
5.75	0.0725195861786165\\
5.8	0.0724781822251922\\
5.85	0.0519619700002156\\
5.9	0.0305657615881582\\
5.95	0.0817870367251548\\
6	0.0738615458390508\\
6.05	0.060022353660396\\
6.1	0.0368327501928697\\
6.15	0.0481457943524247\\
6.2	0.0503164386406465\\
6.25	0.040569239850554\\
6.3	0.0264657556789594\\
6.35	0.0247935696585304\\
6.4	0.0455783317995761\\
6.45	0.0819319672522405\\
6.5	0.151587843970985\\
6.55	0.216924020685595\\
6.6	0.246922698172953\\
6.65	0.245387909216504\\
6.7	0.276902281241357\\
6.75	0.294544796801074\\
6.8	0.305283902817494\\
6.85	0.29605605635817\\
6.9	0.304819662512849\\
6.95	0.319846288099842\\
7	0.307262991681096\\
7.05	0.327662543228446\\
7.1	0.353034825910525\\
7.15	0.3472692580292\\
7.2	0.28427934450331\\
7.25	0.277433164461065\\
7.3	0.223467411119981\\
7.35	0.256406439279747\\
7.4	0.210367488616614\\
7.45	0.163302198320547\\
7.5	0.164583423586153\\
7.55	0.114685072898784\\
7.6	0.103882351758489\\
7.65	0.0446971768518336\\
7.7	0.0166960450695373\\
7.75	0.0253661628491582\\
7.8	0.0270525613277425\\
7.85	0.045393746499922\\
7.9	0.061813165062086\\
7.95	0.0540766930274234\\
8	0.0862941955004763\\
8.05	0.0584527476320882\\
8.1	0.0722711640069298\\
8.15	0.089272528817255\\
8.2	0.0827145135089438\\
8.25	0.10022176577902\\
8.3	0.0834366587103607\\
8.35	0.092062930944555\\
8.4	0.0788319718146065\\
8.45	0.0694499659840165\\
8.5	-0.0126494740070012\\
8.55	0.0190936119325499\\
8.6	-0.011123649777295\\
8.65	-0.0638212660670226\\
8.7	-0.0634375467624296\\
8.75	-0.0606628409036494\\
8.8	-0.0842093183305574\\
8.85	-0.10588192233864\\
8.9	-0.138329642476549\\
8.95	-0.152871895214314\\
9	-0.177487436568608\\
9.05	-0.173326231448049\\
9.1	-0.156187225221387\\
9.15	-0.159299022734089\\
9.2	-0.190140214173054\\
9.25	-0.189923738819433\\
9.3	-0.23039519423239\\
9.35	-0.243346139952159\\
9.4	-0.274966662054037\\
9.45	-0.269522292866643\\
9.5	-0.24589215116787\\
9.55	-0.246214065056607\\
9.6	-0.216934893299628\\
9.65	-0.237399578446563\\
9.7	-0.260040813654712\\
9.75	-0.268227893694452\\
9.8	-0.265151005658977\\
9.85	-0.293476547078084\\
9.9	-0.32985908469433\\
9.95	-0.296591432298457\\
10	-0.259793827706053\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.367635618868378\\
0.1	-0.780825178766772\\
0.15	-1.10116708898425\\
0.2	-1.39636581759454\\
0.25	-1.64909602908834\\
0.3	-1.87304343850381\\
0.35	-2.05515704904199\\
0.4	-2.23254897244398\\
0.45	-2.35519210011478\\
0.5	-2.50199503618042\\
0.55	-2.59890138899476\\
0.6	-2.67031037455047\\
0.65	-2.7730117202596\\
0.7	-2.81457701566541\\
0.75	-2.83719662650063\\
0.8	-2.80430329082343\\
0.85	-2.8123028437324\\
0.9	-2.78053846236816\\
0.95	-2.7664204969401\\
1	-2.72733670993095\\
1.05	-2.63743341242449\\
1.1	-2.53720621722193\\
1.15	-2.40720771879832\\
1.2	-2.30697342796978\\
1.25	-2.27015409011389\\
1.3	-2.15034663448772\\
1.35	-2.00158787758045\\
1.4	-1.89989203298726\\
1.45	-1.75670828275979\\
1.5	-1.62789896414619\\
1.55	-1.45597272326795\\
1.6	-1.34824981814032\\
1.65	-1.24596522936932\\
1.7	-1.11407328476272\\
1.75	-0.959073553028156\\
1.8	-0.858216802362705\\
1.85	-0.791849887605445\\
1.9	-0.704382991115898\\
1.95	-0.565901553260442\\
2	-0.539522571365138\\
2.05	-0.440247257405207\\
2.1	-0.386398131176061\\
2.15	-0.363434389839219\\
2.2	-0.354181747543086\\
2.25	-0.301363676202338\\
2.3	-0.242696758621139\\
2.35	-0.203246225782144\\
2.4	-0.149695877054354\\
2.45	-0.12380815561903\\
2.5	-0.0804992705929061\\
2.55	-0.0515326570953919\\
2.6	-0.0190978692252255\\
2.65	0.0396672402933144\\
2.7	0.104979989256138\\
2.75	0.13498960079013\\
2.8	0.179285170505055\\
2.85	0.24227821577545\\
2.9	0.229811791644315\\
2.95	0.209051136924471\\
3	0.246957223696671\\
3.05	0.259173213432634\\
3.1	0.258045066048963\\
3.15	0.372651449884618\\
3.2	0.402706859618968\\
3.25	0.385152129225963\\
3.3	0.373516631410574\\
3.35	0.38991013960395\\
3.4	0.442101466398273\\
3.45	0.444845253359036\\
3.5	0.466351989024471\\
3.55	0.450646324490743\\
3.6	0.425409822208971\\
3.65	0.429923023399057\\
3.7	0.414632208277549\\
3.75	0.357501377776929\\
3.8	0.319045659754713\\
3.85	0.311643087282263\\
3.9	0.320179438112127\\
3.95	0.287971130571897\\
4	0.272255555026539\\
4.05	0.252129655389907\\
4.1	0.286119789986694\\
4.15	0.239594124395933\\
4.2	0.209745220780245\\
4.25	0.18619502961044\\
4.3	0.224851177081222\\
4.35	0.237420924677336\\
4.4	0.196797644943065\\
4.45	0.127846571301521\\
4.5	0.0950746901923533\\
4.55	0.0822704559729766\\
4.6	0.0857134940305213\\
4.65	0.0267732311557552\\
4.7	0.0449929978639634\\
4.75	0.0577622727447518\\
4.8	0.0704296770361726\\
4.85	0.0829544096274517\\
4.9	0.102100409606122\\
4.95	0.0625469365024194\\
5	0.0972551370929972\\
5.05	0.0763922468854451\\
5.1	0.0598053517246062\\
5.15	0.00624964119240031\\
5.2	-0.0197609374935029\\
5.25	-0.0346677638655299\\
5.3	-0.0433608505671168\\
5.35	-0.0689288148784505\\
5.4	-0.0603914781762288\\
5.45	-0.0459146669128461\\
5.5	-0.05614762492475\\
5.55	-0.0266210770112513\\
5.6	-0.0419356206673776\\
5.65	-0.0469393121572748\\
5.7	-0.00293722306316391\\
5.75	-0.000892440679200112\\
5.8	0.0016970135329125\\
5.85	-0.0105491957455244\\
5.9	-0.0226602707849276\\
5.95	-0.0366515920249057\\
6	-0.0172045312300155\\
6.05	0.0175124463544409\\
6.1	0.0270687991449675\\
6.15	0.0170889354494854\\
6.2	0.0530253219288116\\
6.25	0.065183303617288\\
6.3	0.0485267297086473\\
6.35	0.0584006526611758\\
6.4	0.0233598631757681\\
6.45	0.010252861288902\\
6.5	-0.0172512996815034\\
6.55	-0.00736284357944179\\
6.6	0.0281254446358601\\
6.65	-0.0290867777418815\\
6.7	-0.0928092188574948\\
6.75	-0.107299966174156\\
6.8	-0.121202169901536\\
6.85	-0.119304554726101\\
6.9	-0.101313840643146\\
6.95	-0.0974747988224506\\
7	-0.105964757688691\\
7.05	-0.128864198674303\\
7.1	-0.117162632373963\\
7.15	-0.113093963749276\\
7.2	-0.133208261297673\\
7.25	-0.110062600323707\\
7.3	-0.129775443219984\\
7.35	-0.126031833305451\\
7.4	-0.113854886117942\\
7.45	-0.0762255062766557\\
7.5	-0.0913142386813173\\
7.55	-0.0912197751777516\\
7.6	-0.0656246949905983\\
7.65	-0.125414451109566\\
7.7	-0.138621761361027\\
7.75	-0.180328742533866\\
7.8	-0.190474636468785\\
7.85	-0.207693527661807\\
7.9	-0.163215476024213\\
7.95	-0.14625691656322\\
8	-0.15328499794962\\
8.05	-0.154467072693083\\
8.1	-0.121408064995516\\
8.15	-0.126340658315494\\
8.2	-0.146544048121435\\
8.25	-0.109204373861095\\
8.3	-0.113492766443721\\
8.35	-0.0724531918208296\\
8.4	-0.0499281724839428\\
8.45	-0.0101594774485748\\
8.5	0.00891221574013673\\
8.55	-0.00866019257400449\\
8.6	0.0141997819695044\\
8.65	0.0354365031006008\\
8.7	0.0628834403919818\\
8.75	0.0642044098391237\\
8.8	0.0977772551503323\\
8.85	0.0773274241586137\\
8.9	0.13679101080986\\
8.95	0.156993624256002\\
9	0.204736193558505\\
9.05	0.233661523178422\\
9.1	0.233717549333511\\
9.15	0.221610115783815\\
9.2	0.26455222837415\\
9.25	0.239692342846969\\
9.3	0.289260250617082\\
9.35	0.375832181915551\\
9.4	0.3929978125654\\
9.45	0.417147025288662\\
9.5	0.429496502209181\\
9.55	0.431423565231856\\
9.6	0.414549321762076\\
9.65	0.358707270779988\\
9.7	0.341170056251768\\
9.75	0.332655366158382\\
9.8	0.271465180857016\\
9.85	0.273525722211286\\
9.9	0.273844814358719\\
9.95	0.242222985007546\\
10	0.273785262634114\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.330380620500656\\
0.1	-0.653445632033233\\
0.15	-0.930811035961446\\
0.2	-1.18680641577697\\
0.25	-1.42407613114766\\
0.3	-1.6825492715096\\
0.35	-1.81918053603922\\
0.4	-1.9898505106764\\
0.45	-2.18553939461397\\
0.5	-2.31859156828011\\
0.55	-2.41365209836823\\
0.6	-2.49108787096305\\
0.65	-2.5494181318546\\
0.7	-2.58988269934561\\
0.75	-2.67258818992228\\
0.8	-2.6669162212977\\
0.85	-2.67804989616473\\
0.9	-2.65713803763108\\
0.95	-2.63958672219707\\
1	-2.60426499637016\\
1.05	-2.62453121365892\\
1.1	-2.53568037610823\\
1.15	-2.45791224369613\\
1.2	-2.38700546020874\\
1.25	-2.24702338315679\\
1.3	-2.19904470090881\\
1.35	-2.10883994896483\\
1.4	-2.01533846588529\\
1.45	-1.92329123435751\\
1.5	-1.82778007877313\\
1.55	-1.7366197350078\\
1.6	-1.63097268703588\\
1.65	-1.51715718511434\\
1.7	-1.4238513322635\\
1.75	-1.28685329681903\\
1.8	-1.20374355526211\\
1.85	-1.10930374850146\\
1.9	-1.02686160797131\\
1.95	-0.921525110257202\\
2	-0.845939907460886\\
2.05	-0.717339129744784\\
2.1	-0.63281330900723\\
2.15	-0.518014740395121\\
2.2	-0.427785041568915\\
2.25	-0.294400576561143\\
2.3	-0.204045985135598\\
2.35	-0.104128039845297\\
2.4	-0.0388976274185801\\
2.45	0.00481558229634968\\
2.5	0.0230641944725079\\
2.55	0.0628606707948638\\
2.6	0.0617887392853636\\
2.65	0.0677127107488177\\
2.7	0.0963875090393745\\
2.75	0.210759732042516\\
2.8	0.241275376467249\\
2.85	0.269895029052397\\
2.9	0.232248649084153\\
2.95	0.301942465336316\\
3	0.340524992986869\\
3.05	0.306938346865026\\
3.1	0.330440139291469\\
3.15	0.312379774662855\\
3.2	0.278825122241222\\
3.25	0.301083597933472\\
3.3	0.241390436223034\\
3.35	0.185347726012038\\
3.4	0.164268771805524\\
3.45	0.171499947648693\\
3.5	0.19165328002753\\
3.55	0.19274477679016\\
3.6	0.141496121246707\\
3.65	0.120528922962309\\
3.7	0.150230021411051\\
3.75	0.161454841738287\\
3.8	0.199972642518462\\
3.85	0.181922877827175\\
3.9	0.168206457506249\\
3.95	0.166216671068125\\
4	0.180338245631826\\
4.05	0.187655319991846\\
4.1	0.210632130517274\\
4.15	0.183149340383084\\
4.2	0.210948710633296\\
4.25	0.226918443937838\\
4.3	0.244374497482615\\
4.35	0.210167356268741\\
4.4	0.252976997909026\\
4.45	0.253318257164316\\
4.5	0.20935704384535\\
4.55	0.224573519873154\\
4.6	0.205637881931358\\
4.65	0.164252186005029\\
4.7	0.178256888680113\\
4.75	0.171734684163749\\
4.8	0.195852777169704\\
4.85	0.18591549538526\\
4.9	0.159150984110081\\
4.95	0.150747173667516\\
5	0.173543960266224\\
5.05	0.194589677493183\\
5.1	0.229322548972036\\
5.15	0.2310844071553\\
5.2	0.171440112342692\\
5.25	0.180722366148618\\
5.3	0.110445275075957\\
5.35	0.0842863566790641\\
5.4	0.0973835880812546\\
5.45	0.074925097583137\\
5.5	0.0958232627038035\\
5.55	0.120162563963495\\
5.6	0.146893119435937\\
5.65	0.159149176930734\\
5.7	0.0758601391739512\\
5.75	0.0636960695812486\\
5.8	0.057302164567592\\
5.85	0.083751170246462\\
5.9	0.0266098475273745\\
5.95	0.00634833992070241\\
6	-0.0390699954012088\\
6.05	-0.0343327883164366\\
6.1	-0.0464188610322216\\
6.15	-0.00691500792925964\\
6.2	-0.0331832564052147\\
6.25	0.0148207928539438\\
6.3	-0.0149028306813151\\
6.35	-0.0195243508324312\\
6.4	-0.0261391558893902\\
6.45	-0.0334523903133846\\
6.5	-0.0163328888587605\\
6.55	0.0274031379620219\\
6.6	0.0118492333036279\\
6.65	0.0389703184337357\\
6.7	0.0793571168364571\\
6.75	0.0796172108095151\\
6.8	0.0755639500989037\\
6.85	0.0550264722875388\\
6.9	0.0509093925422481\\
6.95	0.06890868384914\\
7	0.052673008958402\\
7.05	0.06561119266718\\
7.1	0.10882471030138\\
7.15	0.115406162241935\\
7.2	0.0901815048304478\\
7.25	0.110953212179203\\
7.3	0.103858944946963\\
7.35	0.0553729384935022\\
7.4	0.065248407890823\\
7.45	0.0870875954058907\\
7.5	0.110267521445383\\
7.55	0.0526813641890973\\
7.6	0.0574754714626798\\
7.65	0.015302342305009\\
7.7	0.00196334887291163\\
7.75	0.00186244806156559\\
7.8	-0.0130213991719554\\
7.85	-0.010375784750047\\
7.9	-0.014024371977515\\
7.95	0.0236151572473196\\
8	0.0338918799456248\\
8.05	0.0392255840246645\\
8.1	0.0277432024181462\\
8.15	-0.0286845127686884\\
8.2	-0.00900452650475649\\
8.25	0.0330731511069056\\
8.3	0.0706815204132126\\
8.35	0.0385055419919349\\
8.4	0.0139932823821986\\
8.45	-0.00666169740002747\\
8.5	-0.0384607497004991\\
8.55	-0.0369705150039313\\
8.6	-0.0352517238720842\\
8.65	-0.0347639451944389\\
8.7	-0.0772542796935421\\
8.75	-0.0836587302392983\\
8.8	-0.0596500990626278\\
8.85	-0.0391510241076367\\
8.9	-0.0184255747920551\\
8.95	-0.0275618470477964\\
9	-0.017586906621154\\
9.05	0.00165188765840193\\
9.1	0.0371737740237929\\
9.15	0.060192170407668\\
9.2	0.038320342677537\\
9.25	0.0670357954878227\\
9.3	0.0824749564329711\\
9.35	0.0601660554763968\\
9.4	0.0533839436390592\\
9.45	0.0336687424491333\\
9.5	0.0438711809096817\\
9.55	0.0274474466973793\\
9.6	0.0548733291108925\\
9.65	0.0361578639085786\\
9.7	0.0126205349497309\\
9.75	0.0359138261508531\\
9.8	0.0443706124016613\\
9.85	0.0634515147472722\\
9.9	0.0720645213148864\\
9.95	0.060076295297583\\
10	0.0611072969278289\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.404446525696455\\
0.1	-0.759020808227748\\
0.15	-1.0737023234838\\
0.2	-1.38320590079678\\
0.25	-1.62127631180715\\
0.3	-1.80318361353884\\
0.35	-2.01739022137475\\
0.4	-2.20766575757042\\
0.45	-2.34911702590184\\
0.5	-2.48870313653548\\
0.55	-2.55896936835941\\
0.6	-2.66840919736186\\
0.65	-2.74508381688429\\
0.7	-2.78292511707214\\
0.75	-2.85023146577328\\
0.8	-2.8324335069225\\
0.85	-2.83534260251195\\
0.9	-2.8453879762906\\
0.95	-2.81537216104438\\
1	-2.83227996853657\\
1.05	-2.77038648229632\\
1.1	-2.71425150329972\\
1.15	-2.61456792611059\\
1.2	-2.53047387037265\\
1.25	-2.45654420348118\\
1.3	-2.38001393702021\\
1.35	-2.28884196769439\\
1.4	-2.22021933266885\\
1.45	-2.11741377466874\\
1.5	-2.01051058258919\\
1.55	-1.94534485545003\\
1.6	-1.8266661030236\\
1.65	-1.70026150281754\\
1.7	-1.61583215563723\\
1.75	-1.47804214246723\\
1.8	-1.34963778141629\\
1.85	-1.21893065823499\\
1.9	-1.12779287123693\\
1.95	-1.06814386203388\\
2	-0.974550103571202\\
2.05	-0.87093479409476\\
2.1	-0.762658907058559\\
2.15	-0.664767191415747\\
2.2	-0.568109142431501\\
2.25	-0.471674765417707\\
2.3	-0.412145392687817\\
2.35	-0.330232742016587\\
2.4	-0.255602592679734\\
2.45	-0.166176257443776\\
2.5	-0.0830041340923626\\
2.55	0.0047372200630048\\
2.6	0.0459118560257283\\
2.65	0.0783491858938241\\
2.7	0.142294963465297\\
2.75	0.193787762639975\\
2.8	0.175301294131437\\
2.85	0.211521938823203\\
2.9	0.261298798399188\\
2.95	0.279094921844753\\
3	0.319769253271651\\
3.05	0.343274588395427\\
3.1	0.332081064476454\\
3.15	0.358707836678133\\
3.2	0.362608937003536\\
3.25	0.408595157660292\\
3.3	0.400719714720997\\
3.35	0.380291340083331\\
3.4	0.396798863003354\\
3.45	0.389696731601853\\
3.5	0.349393851651474\\
3.55	0.319292896685094\\
3.6	0.325165045188919\\
3.65	0.31657705806943\\
3.7	0.302691048308874\\
3.75	0.297902305757174\\
3.8	0.285706067413181\\
3.85	0.276952068061483\\
3.9	0.23526151097892\\
3.95	0.219370425015967\\
4	0.245928037888488\\
4.05	0.224090463841732\\
4.1	0.212845543972298\\
4.15	0.223160250495424\\
4.2	0.199129475921685\\
4.25	0.212769964769924\\
4.3	0.237690377677294\\
4.35	0.202604309628951\\
4.4	0.217176977588045\\
4.45	0.231255365869373\\
4.5	0.242139485487255\\
4.55	0.274860083970844\\
4.6	0.291414008043469\\
4.65	0.273874025801834\\
4.7	0.281665311104275\\
4.75	0.292601040273966\\
4.8	0.23322583695488\\
4.85	0.232850746820822\\
4.9	0.185414865529909\\
4.95	0.204280185721411\\
5	0.203760545811578\\
5.05	0.246246173363756\\
5.1	0.227367444880046\\
5.15	0.223175894200207\\
5.2	0.248807627774777\\
5.25	0.253346338446137\\
5.3	0.199350917148454\\
5.35	0.20792812177794\\
5.4	0.235583565316471\\
5.45	0.289804248838792\\
5.5	0.296279833601646\\
5.55	0.285763970211741\\
5.6	0.319087807877219\\
5.65	0.271013291160212\\
5.7	0.240798706221712\\
5.75	0.239167409864932\\
5.8	0.23789661868491\\
5.85	0.253976393746505\\
5.9	0.287430900690672\\
5.95	0.305595721424262\\
6	0.287599353631008\\
6.05	0.250090846956754\\
6.1	0.230658384747999\\
6.15	0.278586668672804\\
6.2	0.317786800837052\\
6.25	0.307831914230373\\
6.3	0.304938333442346\\
6.35	0.290217757780121\\
6.4	0.228919079882343\\
6.45	0.170349293488334\\
6.5	0.166831667183513\\
6.55	0.123882510435684\\
6.6	0.118687334997654\\
6.65	0.103536890459674\\
6.7	0.0340737881894673\\
6.75	-0.00253651329143666\\
6.8	-0.0310820582220863\\
6.85	-0.053199704783532\\
6.9	-0.0773350825314232\\
6.95	-0.137343339987708\\
7	-0.117349860862495\\
7.05	-0.129612069224787\\
7.1	-0.148764629775185\\
7.15	-0.180730209494596\\
7.2	-0.182217831967017\\
7.25	-0.183117766599069\\
7.3	-0.212580396672692\\
7.35	-0.193473120317926\\
7.4	-0.169034131929686\\
7.45	-0.178646215291089\\
7.5	-0.124518230878766\\
7.55	-0.104680632365703\\
7.6	-0.135162849005046\\
7.65	-0.158057511147436\\
7.7	-0.182821095204686\\
7.75	-0.169371964157985\\
7.8	-0.148078572350128\\
7.85	-0.129380247412672\\
7.9	-0.112272209023686\\
7.95	-0.146390859208527\\
8	-0.149942889761885\\
8.05	-0.137489900880182\\
8.1	-0.13639146714388\\
8.15	-0.115982026653892\\
8.2	-0.162013191401782\\
8.25	-0.177919711058443\\
8.3	-0.169290282794638\\
8.35	-0.185354186183755\\
8.4	-0.14220477790104\\
8.45	-0.107105449900827\\
8.5	-0.10756666489203\\
8.55	-0.0809391955608669\\
8.6	-0.0405462186963239\\
8.65	-0.01693571544622\\
8.7	-0.0223883287498033\\
8.75	0.0193950385902645\\
8.8	0.0819809473912883\\
8.85	0.0951044983547223\\
8.9	0.0753630634566307\\
8.95	0.0736954783023448\\
9	0.129030283534166\\
9.05	0.106716125645428\\
9.1	0.0740307619005689\\
9.15	0.102997696226572\\
9.2	0.119088629948018\\
9.25	0.146832601663786\\
9.3	0.143812709392803\\
9.35	0.148484970967208\\
9.4	0.11978742753874\\
9.45	0.099499972825358\\
9.5	0.0838688376698857\\
9.55	0.0380508729359749\\
9.6	0.0658590923371256\\
9.65	0.0949528924464921\\
9.7	0.0824994199566661\\
9.75	0.0641457046210775\\
9.8	0.00225224886723254\\
9.85	0.0284831464952476\\
9.9	0.0439731846814311\\
9.95	0.046164057779926\\
10	0.0572332357140823\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.317375669767422\\
0.1	-0.648201990990034\\
0.15	-0.91534599493643\\
0.2	-1.17452996194592\\
0.25	-1.44465208060634\\
0.3	-1.61850326858152\\
0.35	-1.81959930863155\\
0.4	-2.00204331891365\\
0.45	-2.12563830423446\\
0.5	-2.29897292870934\\
0.55	-2.4272716842296\\
0.6	-2.47475329704916\\
0.65	-2.56364493230244\\
0.7	-2.59380102481805\\
0.75	-2.64103297300673\\
0.8	-2.66576625213492\\
0.85	-2.70315272543647\\
0.9	-2.738885392826\\
0.95	-2.72381332554709\\
1	-2.67945920499934\\
1.05	-2.6692917941458\\
1.1	-2.64478271009843\\
1.15	-2.63904260236705\\
1.2	-2.55766855547504\\
1.25	-2.51645563873899\\
1.3	-2.47109828808157\\
1.35	-2.40317493797551\\
1.4	-2.32418444039488\\
1.45	-2.28298571158202\\
1.5	-2.23676248181262\\
1.55	-2.19350344505081\\
1.6	-2.06413309031343\\
1.65	-1.9361246961932\\
1.7	-1.87478845837197\\
1.75	-1.74193343876942\\
1.8	-1.62500615847836\\
1.85	-1.54423190889355\\
1.9	-1.48077256531766\\
1.95	-1.40606270166272\\
2	-1.32880696082503\\
2.05	-1.1861718963418\\
2.1	-1.08528525419511\\
2.15	-1.02823906852225\\
2.2	-0.883715806883223\\
2.25	-0.768403806394279\\
2.3	-0.605714428965926\\
2.35	-0.530975969942498\\
2.4	-0.403657496218958\\
2.45	-0.246984880738482\\
2.5	-0.130377841840949\\
2.55	0.0100605812852163\\
2.6	0.104766878109361\\
2.65	0.229914544899631\\
2.7	0.293275119419227\\
2.75	0.370031156126533\\
2.8	0.478354893273178\\
2.85	0.55732297664518\\
2.9	0.581173309666372\\
2.95	0.672135820084328\\
3	0.670908707836964\\
3.05	0.680195415875135\\
3.1	0.719680550227054\\
3.15	0.672689904244384\\
3.2	0.685364824448422\\
3.25	0.643653660537557\\
3.3	0.625132590043404\\
3.35	0.618671492077496\\
3.4	0.614169271950875\\
3.45	0.59708064136765\\
3.5	0.610499317619716\\
3.55	0.553860350102354\\
3.6	0.514202794143977\\
3.65	0.418594285281994\\
3.7	0.390427361414156\\
3.75	0.362953264438473\\
3.8	0.295419753135156\\
3.85	0.30144891473027\\
3.9	0.266982032345908\\
3.95	0.24392304005689\\
4	0.246607374258004\\
4.05	0.260737056064883\\
4.1	0.194845961805097\\
4.15	0.161348763910916\\
4.2	0.140608600402927\\
4.25	0.124667946945466\\
4.3	0.119215101392276\\
4.35	0.109947921852865\\
4.4	0.0563306965388412\\
4.45	0.0442290013445781\\
4.5	0.0133264752670384\\
4.55	-0.0359566735938726\\
4.6	-0.0791687318936281\\
4.65	-0.0922084465415892\\
4.7	-0.152696037297388\\
4.75	-0.214899573885869\\
4.8	-0.226631593114005\\
4.85	-0.226732815855111\\
4.9	-0.234181516195243\\
4.95	-0.25944506180128\\
5	-0.270808652891923\\
5.05	-0.29136986980855\\
5.1	-0.326735934887386\\
5.15	-0.360295757977187\\
5.2	-0.343166693280588\\
5.25	-0.356762585492796\\
5.3	-0.349646110576492\\
5.35	-0.332938404928664\\
5.4	-0.323024647779702\\
5.45	-0.35745807104949\\
5.5	-0.324009300599899\\
5.55	-0.297967604494601\\
5.6	-0.263501811418655\\
5.65	-0.287896477995501\\
5.7	-0.28349414082228\\
5.75	-0.198088598426131\\
5.8	-0.168461648761397\\
5.85	-0.165964555113512\\
5.9	-0.145242962905488\\
5.95	-0.128030624998273\\
6	-0.176938215756675\\
6.05	-0.171926910465957\\
6.1	-0.20832060434838\\
6.15	-0.157300219545148\\
6.2	-0.157431892906709\\
6.25	-0.14925137796172\\
6.3	-0.175873678765295\\
6.35	-0.162507033297429\\
6.4	-0.167781859481491\\
6.45	-0.183161018046793\\
6.5	-0.135812659736272\\
6.55	-0.163244963171158\\
6.6	-0.138878904991741\\
6.65	-0.159771497203856\\
6.7	-0.141846944341702\\
6.75	-0.0982319878630861\\
6.8	-0.0803109619439514\\
6.85	-0.054151832435807\\
6.9	-0.063696811934485\\
6.95	-0.0740497712449892\\
7	-0.0472083448717062\\
7.05	-0.0554095684335131\\
7.1	-0.0868681862073255\\
7.15	-0.137185839559037\\
7.2	-0.107283377658877\\
7.25	-0.0938608410691113\\
7.3	-0.0688258910044196\\
7.35	-0.102346903064157\\
7.4	-0.0867013898753863\\
7.45	-0.0706536306103681\\
7.5	-0.058698868163933\\
7.55	-0.113498555978279\\
7.6	-0.0777713116121904\\
7.65	-0.0383250224618213\\
7.7	-0.0284090083388459\\
7.75	0.025594107177463\\
7.8	0.0181516039899784\\
7.85	0.0321323975369264\\
7.9	0.0395518342218676\\
7.95	0.0510471151023242\\
8	0.0638293699282635\\
8.05	0.0864939988020296\\
8.1	0.0615074997856388\\
8.15	0.00744260566871546\\
8.2	0.024334191583229\\
8.25	0.0110951164372407\\
8.3	-0.00171933886095764\\
8.35	0.0219784362714972\\
8.4	0.0717802710343318\\
8.45	0.0886426809647084\\
8.5	0.171511254626869\\
8.55	0.162760177580714\\
8.6	0.185191584475193\\
8.65	0.188748428285539\\
8.7	0.199303531935764\\
8.75	0.202757671175932\\
8.8	0.19271890248831\\
8.85	0.243897053340557\\
8.9	0.251731791753496\\
8.95	0.241075677148058\\
9	0.22147751399025\\
9.05	0.212737037373593\\
9.1	0.240355483524288\\
9.15	0.204879348037353\\
9.2	0.225396298972595\\
9.25	0.203421449218187\\
9.3	0.23028630952828\\
9.35	0.238994724310054\\
9.4	0.23906874389575\\
9.45	0.260685136140044\\
9.5	0.281025224656796\\
9.55	0.331125762340728\\
9.6	0.351270228585752\\
9.65	0.30966304906267\\
9.7	0.321006204981692\\
9.75	0.29203423495941\\
9.8	0.350804231016842\\
9.85	0.347034580138012\\
9.9	0.35192913819351\\
9.95	0.335588625283532\\
10	0.368458434011708\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.336913426915951\\
0.1	-0.671449085035466\\
0.15	-0.916981508046269\\
0.2	-1.16432294462159\\
0.25	-1.40219828557269\\
0.3	-1.65345636484539\\
0.35	-1.87140019891669\\
0.4	-2.03042872292112\\
0.45	-2.15257650685373\\
0.5	-2.23177408400574\\
0.55	-2.32617460769611\\
0.6	-2.39576179240647\\
0.65	-2.47586532438865\\
0.7	-2.5483000934067\\
0.75	-2.60033267694328\\
0.8	-2.67114652684748\\
0.85	-2.67401521320372\\
0.9	-2.62636855453212\\
0.95	-2.63041271454614\\
1	-2.57650990350784\\
1.05	-2.58078079552697\\
1.1	-2.51465742713875\\
1.15	-2.46457814803734\\
1.2	-2.37885678331625\\
1.25	-2.29344567252703\\
1.3	-2.19581227453619\\
1.35	-2.10709433955986\\
1.4	-1.98022069317615\\
1.45	-1.88161997091758\\
1.5	-1.79033325383557\\
1.55	-1.67924847996399\\
1.6	-1.58663271397719\\
1.65	-1.47301987635369\\
1.7	-1.3777797520219\\
1.75	-1.27617305550857\\
1.8	-1.11901296677965\\
1.85	-1.02645131156236\\
1.9	-0.906670610614578\\
1.95	-0.797481784097448\\
2	-0.714616932967103\\
2.05	-0.616355541354697\\
2.1	-0.530982373665097\\
2.15	-0.444293084400644\\
2.2	-0.366165280721216\\
2.25	-0.259780550209246\\
2.3	-0.149600831636617\\
2.35	-0.0897012442806575\\
2.4	-0.00780581264574929\\
2.45	0.10699769228655\\
2.5	0.172738422171001\\
2.55	0.221210990631777\\
2.6	0.298207748832215\\
2.65	0.364399436310287\\
2.7	0.367856414159868\\
2.75	0.383443066753883\\
2.8	0.386665700753181\\
2.85	0.429921922031016\\
2.9	0.460909054405794\\
2.95	0.496542742720314\\
3	0.550632462940165\\
3.05	0.539114584367808\\
3.1	0.581418200868562\\
3.15	0.593819318384892\\
3.2	0.54639708365708\\
3.25	0.56228297596598\\
3.3	0.541914988452259\\
3.35	0.50244762568305\\
3.4	0.469424753917816\\
3.45	0.509620086744158\\
3.5	0.531972635104969\\
3.55	0.540481617361764\\
3.6	0.518245579108072\\
3.65	0.534884335351515\\
3.7	0.542831038734624\\
3.75	0.524619187244685\\
3.8	0.484559685818637\\
3.85	0.424307985135252\\
3.9	0.398102390754781\\
3.95	0.371824355680075\\
4	0.378142153064567\\
4.05	0.385198007420506\\
4.1	0.385234576710214\\
4.15	0.357122145942485\\
4.2	0.33260492723739\\
4.25	0.302446007802858\\
4.3	0.308935867212388\\
4.35	0.286398203476342\\
4.4	0.303624546093634\\
4.45	0.283849588174964\\
4.5	0.306114705556619\\
4.55	0.221851228255582\\
4.6	0.185038784615304\\
4.65	0.146663472200317\\
4.7	0.151356911711346\\
4.75	0.0596215049995652\\
4.8	0.0279624081864215\\
4.85	0.0282921110436448\\
4.9	0.0283955927299399\\
4.95	0.0388625453691895\\
5	0.0407654241138129\\
5.05	0.0663453866985753\\
5.1	0.0876994377058178\\
5.15	0.118337547042057\\
5.2	0.0813025306466636\\
5.25	0.0166235987040656\\
5.3	0.0478153975805511\\
5.35	0.046212300979904\\
5.4	0.0246939724169471\\
5.45	0.0316963702838967\\
5.5	0.0195702768433844\\
5.55	0.000591146678469935\\
5.6	0.00799846442315393\\
5.65	0.0525476617729487\\
5.7	0.0613795318950802\\
5.75	0.0720757909753539\\
5.8	0.0977667452933084\\
5.85	0.0864573619902554\\
5.9	0.0922955915084957\\
5.95	0.110158046740609\\
6	0.124586374251204\\
6.05	0.141054338753179\\
6.1	0.1662845100789\\
6.15	0.167991539086137\\
6.2	0.142291098846084\\
6.25	0.14674437301982\\
6.3	0.140818928864419\\
6.35	0.160752791499479\\
6.4	0.144631128845349\\
6.45	0.104329437569632\\
6.5	0.097885441044606\\
6.55	0.119724672411651\\
6.6	0.100035463682503\\
6.65	0.146740841257193\\
6.7	0.172321457902591\\
6.75	0.201319830564572\\
6.8	0.189881839205317\\
6.85	0.162542551421396\\
6.9	0.189863753598696\\
6.95	0.203257237686704\\
7	0.168385122272461\\
7.05	0.149135400104026\\
7.1	0.11727444347572\\
7.15	0.0808917503022297\\
7.2	0.0749732421699936\\
7.25	0.074802898911805\\
7.3	0.0469266380980286\\
7.35	0.0844945183045442\\
7.4	0.0865030442814902\\
7.45	0.0574059399258506\\
7.5	0.0769630779794598\\
7.55	0.0653859631721306\\
7.6	0.0522266302101156\\
7.65	0.0833511219976651\\
7.7	0.102528628014045\\
7.75	0.0993272839369165\\
7.8	0.0814484103167635\\
7.85	0.0547768285527307\\
7.9	0.0559832185907009\\
7.95	0.0981173218590566\\
8	0.0865825641436189\\
8.05	0.0885340616477137\\
8.1	0.118077669332596\\
8.15	0.122131071077002\\
8.2	0.111164858825985\\
8.25	0.109140584315268\\
8.3	0.0981417050972888\\
8.35	0.120810100337976\\
8.4	0.0962220552830854\\
8.45	0.0878663154385923\\
8.5	0.0700795288307816\\
8.55	0.0941506675148586\\
8.6	0.107980877112772\\
8.65	0.111919349228838\\
8.7	0.13383241557403\\
8.75	0.172971564567765\\
8.8	0.170868262625663\\
8.85	0.19671889700623\\
8.9	0.165379182732968\\
8.95	0.19346466339557\\
9	0.21174962923513\\
9.05	0.246041422662956\\
9.1	0.266448366890076\\
9.15	0.264704418767344\\
9.2	0.241664710034606\\
9.25	0.218594083839334\\
9.3	0.179443923163891\\
9.35	0.163208547762706\\
9.4	0.147150583035676\\
9.45	0.159471733725997\\
9.5	0.193889523933434\\
9.55	0.198895589448595\\
9.6	0.214075501332536\\
9.65	0.176625591407564\\
9.7	0.162971826289257\\
9.75	0.144874272673867\\
9.8	0.131569591973633\\
9.85	0.110363740259101\\
9.9	0.0777703375732852\\
9.95	0.0710208563649891\\
10	0.0269308139456042\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.332012177437893\\
0.1	-0.660404013545078\\
0.15	-0.908074922812609\\
0.2	-1.18078003255811\\
0.25	-1.35720717298097\\
0.3	-1.5527701582845\\
0.35	-1.72074233298873\\
0.4	-1.90918254859171\\
0.45	-2.04770138015144\\
0.5	-2.15537452991214\\
0.55	-2.25223136121563\\
0.6	-2.3158971434939\\
0.65	-2.41274022355239\\
0.7	-2.49459089479254\\
0.75	-2.47398717494352\\
0.8	-2.5026857025964\\
0.85	-2.53549779553442\\
0.9	-2.52457878787847\\
0.95	-2.53386332255592\\
1	-2.50302262835856\\
1.05	-2.47459980754565\\
1.1	-2.40688979988676\\
1.15	-2.32004739602058\\
1.2	-2.27571504484676\\
1.25	-2.17818987113622\\
1.3	-2.13723344924254\\
1.35	-2.02975286721577\\
1.4	-1.92489980213973\\
1.45	-1.83579911880133\\
1.5	-1.7518589450752\\
1.55	-1.64859600588155\\
1.6	-1.55151436832702\\
1.65	-1.45088115535541\\
1.7	-1.43757869512056\\
1.75	-1.3594115806775\\
1.8	-1.30664077339133\\
1.85	-1.18916443813291\\
1.9	-1.14895325229901\\
1.95	-1.02137201641612\\
2	-0.873200017200335\\
2.05	-0.758411176032842\\
2.1	-0.663268509467675\\
2.15	-0.620125112770249\\
2.2	-0.538702853092128\\
2.25	-0.437068892656825\\
2.3	-0.417753367480732\\
2.35	-0.333650742384477\\
2.4	-0.257887353262378\\
2.45	-0.186521028470935\\
2.5	-0.0809635721142011\\
2.55	-0.0295113132482926\\
2.6	0.0263166077684886\\
2.65	0.05895543402656\\
2.7	0.0912454448753202\\
2.75	0.0786250399018894\\
2.8	0.053417369089818\\
2.85	0.0803043095187252\\
2.9	0.122259003376956\\
2.95	0.165780804065266\\
3	0.205304192041725\\
3.05	0.209714626083212\\
3.1	0.233660387971429\\
3.15	0.297968989352934\\
3.2	0.351731921873804\\
3.25	0.411792791479786\\
3.3	0.395127419366529\\
3.35	0.408885591514735\\
3.4	0.453980873987106\\
3.45	0.446548732177021\\
3.5	0.44188267821915\\
3.55	0.402312640592757\\
3.6	0.414748947215603\\
3.65	0.407841359560582\\
3.7	0.409515702916742\\
3.75	0.44602604643234\\
3.8	0.453821640710272\\
3.85	0.454693824382585\\
3.9	0.464827102681758\\
3.95	0.506177776325186\\
4	0.534521872017868\\
4.05	0.512719457140454\\
4.1	0.528389101413471\\
4.15	0.594560955798838\\
4.2	0.636117391912624\\
4.25	0.640971049732822\\
4.3	0.663647125600265\\
4.35	0.621279209383591\\
4.4	0.620105662324314\\
4.45	0.582719946473078\\
4.5	0.535017783672485\\
4.55	0.53761540478961\\
4.6	0.502601538220426\\
4.65	0.494989930754385\\
4.7	0.510680354251875\\
4.75	0.456508706815046\\
4.8	0.457876426984111\\
4.85	0.450676717370322\\
4.9	0.455046182618529\\
4.95	0.401557379352253\\
5	0.380194291849336\\
5.05	0.36955866063522\\
5.1	0.380916457460798\\
5.15	0.333407610096556\\
5.2	0.263842294353072\\
5.25	0.236781791501989\\
5.3	0.239731264479437\\
5.35	0.172814761817584\\
5.4	0.17891292800423\\
5.45	0.160332908135332\\
5.5	0.165134375868424\\
5.55	0.135475992246829\\
5.6	0.0387410954720387\\
5.65	-0.0357073431646657\\
5.7	-0.0135900810910957\\
5.75	-0.0266863383529566\\
5.8	-0.0805217706975165\\
5.85	-0.0577638341974401\\
5.9	-0.0714912502602451\\
5.95	-0.058206312872139\\
6	-0.0717580984468715\\
6.05	-0.0637995831663175\\
6.1	-0.103199199591755\\
6.15	-0.12310104195861\\
6.2	-0.145507968640728\\
6.25	-0.144222375767438\\
6.3	-0.211272997804215\\
6.35	-0.190764059464592\\
6.4	-0.189170060516243\\
6.45	-0.193772247156489\\
6.5	-0.168625692359056\\
6.55	-0.161192646903002\\
6.6	-0.177987530409605\\
6.65	-0.219631682281124\\
6.7	-0.162205735645251\\
6.75	-0.145142145731756\\
6.8	-0.125691978457857\\
6.85	-0.158734582641161\\
6.9	-0.113109499617987\\
6.95	-0.140562253673569\\
7	-0.155793338077271\\
7.05	-0.162825290926852\\
7.1	-0.175668582455638\\
7.15	-0.190333826020236\\
7.2	-0.188142382263281\\
7.25	-0.131416886377009\\
7.3	-0.144603820630725\\
7.35	-0.14822738673827\\
7.4	-0.137480811465913\\
7.45	-0.152675331034667\\
7.5	-0.133230628883542\\
7.55	-0.169922439769181\\
7.6	-0.120630894754192\\
7.65	-0.0716128743689308\\
7.7	-0.0338964370120631\\
7.75	-0.0168683099363417\\
7.8	0.0104515713464064\\
7.85	0.045275009657425\\
7.9	0.0942862177912253\\
7.95	0.0675640988254506\\
8	0.050665167565059\\
8.05	0.0548363470427407\\
8.1	0.092851309543734\\
8.15	0.135328321550966\\
8.2	0.108602853580768\\
8.25	0.131002543421735\\
8.3	0.178950778105746\\
8.35	0.174480021298016\\
8.4	0.15256214146189\\
8.45	0.21685832540006\\
8.5	0.216598768018092\\
8.55	0.21353086143082\\
8.6	0.208794079131954\\
8.65	0.235999152479722\\
8.7	0.280269307637446\\
8.75	0.251673746290286\\
8.8	0.263131903920864\\
8.85	0.2715166231603\\
8.9	0.225160102956299\\
8.95	0.226929119418882\\
9	0.189493430072163\\
9.05	0.155809698765672\\
9.1	0.1222855893333\\
9.15	0.104049639244407\\
9.2	0.0900316151941572\\
9.25	0.0756763152970162\\
9.3	0.096335808055985\\
9.35	0.121609916186203\\
9.4	0.113410657384472\\
9.45	0.122439563668486\\
9.5	0.189262730845413\\
9.55	0.191647477238219\\
9.6	0.158400568927871\\
9.65	0.14906672976713\\
9.7	0.102864819911255\\
9.75	0.0948479709822822\\
9.8	0.0674543934312824\\
9.85	0.0651695004069831\\
9.9	0.0841469408586887\\
9.95	0.0932977528462509\\
10	0.0569202810235096\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.311609462136674\\
0.1	-0.579570371841803\\
0.15	-0.837724700636426\\
0.2	-1.08354762745782\\
0.25	-1.3066021169141\\
0.3	-1.47275730696498\\
0.35	-1.67950317039103\\
0.4	-1.79928539182562\\
0.45	-1.97291204065181\\
0.5	-2.06893164999339\\
0.55	-2.16029464034077\\
0.6	-2.25451501113644\\
0.65	-2.29414454144015\\
0.7	-2.29643715015221\\
0.75	-2.37661635707136\\
0.8	-2.40979383852515\\
0.85	-2.45304997927263\\
0.9	-2.44653532147495\\
0.95	-2.41031483496285\\
1	-2.36283599400998\\
1.05	-2.35051953825769\\
1.1	-2.3111042969912\\
1.15	-2.26319863001883\\
1.2	-2.16850563513723\\
1.25	-2.10979246103598\\
1.3	-1.99470115340887\\
1.35	-1.92046256974483\\
1.4	-1.79795248439998\\
1.45	-1.69113513640564\\
1.5	-1.60328173620612\\
1.55	-1.51756502217957\\
1.6	-1.4342901780116\\
1.65	-1.36235747022569\\
1.7	-1.32445788360471\\
1.75	-1.20132157507615\\
1.8	-1.13250127298688\\
1.85	-1.04571695793497\\
1.9	-0.955913004135905\\
1.95	-0.842426054312693\\
2	-0.804759997585528\\
2.05	-0.721726727511756\\
2.1	-0.679006491262634\\
2.15	-0.571845356090962\\
2.2	-0.477370395350717\\
2.25	-0.403876315781241\\
2.3	-0.335376546700689\\
2.35	-0.252214529202251\\
2.4	-0.165162761867108\\
2.45	-0.0798367423815253\\
2.5	0.0224092393004355\\
2.55	0.0615965166168656\\
2.6	0.139364647565368\\
2.65	0.203631821779178\\
2.7	0.243018442794596\\
2.75	0.315788883053972\\
2.8	0.372688619078892\\
2.85	0.411217858378431\\
2.9	0.450695451313801\\
2.95	0.432246671494718\\
3	0.41814376045627\\
3.05	0.428979061154996\\
3.1	0.50738453882696\\
3.15	0.523234744392167\\
3.2	0.539231179734154\\
3.25	0.527216336636304\\
3.3	0.530220898248908\\
3.35	0.501416572151975\\
3.4	0.456755920369974\\
3.45	0.438515452734073\\
3.5	0.399330674617461\\
3.55	0.386573779228796\\
3.6	0.352627571065535\\
3.65	0.374561617119985\\
3.7	0.304813886196305\\
3.75	0.254483763576411\\
3.8	0.226440045068048\\
3.85	0.193983199189889\\
3.9	0.197958802741379\\
3.95	0.196216886413479\\
4	0.159842394656626\\
4.05	0.119921046908817\\
4.1	0.0915795935563515\\
4.15	0.0661874236556297\\
4.2	0.0412462543680559\\
4.25	0.0671796202984973\\
4.3	0.0422922969418391\\
4.35	0.0469789076448592\\
4.4	0.0342524812868911\\
4.45	-0.00769095233509003\\
4.5	-0.0636006212710507\\
4.55	-0.0707392681345764\\
4.6	-0.116559037364825\\
4.65	-0.11070005732085\\
4.7	-0.11622950792189\\
4.75	-0.126101988081782\\
4.8	-0.12419555730329\\
4.85	-0.139101430279962\\
4.9	-0.146701585697007\\
4.95	-0.150437323117093\\
5	-0.146390958532413\\
5.05	-0.124156032572262\\
5.1	-0.131695564245567\\
5.15	-0.134763825303942\\
5.2	-0.106531532026696\\
5.25	-0.111331652097857\\
5.3	-0.134752950026843\\
5.35	-0.0979771939488298\\
5.4	-0.149935364993507\\
5.45	-0.145113960667018\\
5.5	-0.150409687593195\\
5.55	-0.1629345010407\\
5.6	-0.135942428077578\\
5.65	-0.141671876208437\\
5.7	-0.15199535079395\\
5.75	-0.183852094198117\\
5.8	-0.157865405688023\\
5.85	-0.109897142250514\\
5.9	-0.0568616935002493\\
5.95	-0.0271570506750205\\
6	-0.00887048203319859\\
6.05	-0.0296410168516504\\
6.1	0.0122325004580833\\
6.15	0.0658470159092268\\
6.2	0.0693595831514667\\
6.25	0.0824297429562715\\
6.3	0.0838210807456902\\
6.35	0.114696859763314\\
6.4	0.118340422867635\\
6.45	0.180676754904072\\
6.5	0.2074572333171\\
6.55	0.210529219365845\\
6.6	0.234219722720597\\
6.65	0.206069902668212\\
6.7	0.212465972408091\\
6.75	0.250209995394541\\
6.8	0.235688183946053\\
6.85	0.237234243691167\\
6.9	0.229643011918798\\
6.95	0.257172681535111\\
7	0.301272488073986\\
7.05	0.237016377534475\\
7.1	0.225248352519195\\
7.15	0.258683198459937\\
7.2	0.215865109363768\\
7.25	0.182205366149749\\
7.3	0.204456176765456\\
7.35	0.218898733278465\\
7.4	0.203948478102131\\
7.45	0.218323359660048\\
7.5	0.249096273238736\\
7.55	0.275169274053889\\
7.6	0.30536319297746\\
7.65	0.309274454722798\\
7.7	0.310539676872163\\
7.75	0.287903067123848\\
7.8	0.295170781877\\
7.85	0.292821938361752\\
7.9	0.278007831436768\\
7.95	0.264166053178443\\
8	0.209800871932723\\
8.05	0.185581843425898\\
8.1	0.142180897055837\\
8.15	0.0624258251774835\\
8.2	0.0541895029709358\\
8.25	0.0673608332780548\\
8.3	0.0844302659893536\\
8.35	0.0921582467444258\\
8.4	0.0881941825678313\\
8.45	0.0972243492237843\\
8.5	0.0406725849430479\\
8.55	0.044370765784569\\
8.6	0.01462749546932\\
8.65	-0.0105855276836345\\
8.7	-0.00648927542264981\\
8.75	-0.0529825842957772\\
8.8	-0.0355108970344051\\
8.85	-0.0257676779259156\\
8.9	-0.0767424019584458\\
8.95	-0.106903980770598\\
9	-0.182732263810617\\
9.05	-0.165936029483494\\
9.1	-0.203367437560515\\
9.15	-0.225887799177293\\
9.2	-0.261460671999843\\
9.25	-0.278507355680771\\
9.3	-0.297052146921493\\
9.35	-0.279638351271754\\
9.4	-0.290421136590899\\
9.45	-0.283449065724389\\
9.5	-0.303419588468703\\
9.55	-0.278445565471596\\
9.6	-0.278020203158971\\
9.65	-0.291891888783746\\
9.7	-0.272939969120608\\
9.75	-0.26696756783143\\
9.8	-0.26633898162196\\
9.85	-0.288619918181508\\
9.9	-0.280398702494217\\
9.95	-0.281624476934162\\
10	-0.282831861626661\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.256567118815105\\
0.1	-0.587845914717574\\
0.15	-0.868784733920496\\
0.2	-1.07453988157501\\
0.25	-1.29781712972846\\
0.3	-1.47645827643189\\
0.35	-1.62820615397347\\
0.4	-1.78554483269338\\
0.45	-1.91541313291355\\
0.5	-2.052034084499\\
0.55	-2.1140559638435\\
0.6	-2.21366015746853\\
0.65	-2.26211321785781\\
0.7	-2.26491641878898\\
0.75	-2.27304532208918\\
0.8	-2.3023550181641\\
0.85	-2.29178311374477\\
0.9	-2.3030024785793\\
0.95	-2.25168540727377\\
1	-2.25122945240018\\
1.05	-2.15649083963479\\
1.1	-2.03687348340157\\
1.15	-2.00572931525367\\
1.2	-1.91174444823457\\
1.25	-1.88685324246093\\
1.3	-1.78471974507294\\
1.35	-1.73232943078174\\
1.4	-1.64637837900266\\
1.45	-1.56199100432793\\
1.5	-1.44340760057923\\
1.55	-1.34212362103027\\
1.6	-1.24410073748104\\
1.65	-1.1592713560347\\
1.7	-1.07340740781894\\
1.75	-0.993201261741571\\
1.8	-0.910566836109295\\
1.85	-0.763221822201553\\
1.9	-0.682128933220233\\
1.95	-0.601961082235107\\
2	-0.52703441322828\\
2.05	-0.474749142976165\\
2.1	-0.391562186489287\\
2.15	-0.292463248139025\\
2.2	-0.261435586083405\\
2.25	-0.189791188651559\\
2.3	-0.148684906819076\\
2.35	-0.0857072933594632\\
2.4	-0.0472666739666276\\
2.45	0.0543731071383457\\
2.5	0.120561495319859\\
2.55	0.137839672145816\\
2.6	0.125827714060777\\
2.65	0.113545466587666\\
2.7	0.165536670942852\\
2.75	0.185825041346047\\
2.8	0.170492907690335\\
2.85	0.194996242377721\\
2.9	0.215029625478849\\
2.95	0.234768572488415\\
3	0.29056879500889\\
3.05	0.357645300949715\\
3.1	0.309501265485819\\
3.15	0.261893003725669\\
3.2	0.290495850248132\\
3.25	0.315675821246818\\
3.3	0.329777342411361\\
3.35	0.317821252266873\\
3.4	0.285615574961425\\
3.45	0.326867094773393\\
3.5	0.348267547096316\\
3.55	0.278444180425736\\
3.6	0.258293162246909\\
3.65	0.241585083261355\\
3.7	0.298363562064803\\
3.75	0.322798334113069\\
3.8	0.326111038604465\\
3.85	0.303863628250461\\
3.9	0.29509196029032\\
3.95	0.241467658119309\\
4	0.260739499711433\\
4.05	0.259506078004895\\
4.1	0.268216850191574\\
4.15	0.234507152947326\\
4.2	0.19388722141903\\
4.25	0.143753563344596\\
4.3	0.178233729734534\\
4.35	0.176684518399164\\
4.4	0.142929604737415\\
4.45	0.0784338430457779\\
4.5	0.0583099756461559\\
4.55	0.0143870908264156\\
4.6	-0.0112022325829515\\
4.65	-0.0464223587125189\\
4.7	-0.0689358208512621\\
4.75	-0.0904934034792809\\
4.8	-0.125690185325729\\
4.85	-0.135367457575309\\
4.9	-0.153793677807832\\
4.95	-0.184045219332358\\
5	-0.207846017244185\\
5.05	-0.19254098251044\\
5.1	-0.22101842410792\\
5.15	-0.229032890546808\\
5.2	-0.256242790941827\\
5.25	-0.249620420748694\\
5.3	-0.245491050212857\\
5.35	-0.242572759197485\\
5.4	-0.239024352408428\\
5.45	-0.224623021694286\\
5.5	-0.17970463349907\\
5.55	-0.142666079246935\\
5.6	-0.149427654184472\\
5.65	-0.177583047461895\\
5.7	-0.209063177339555\\
5.75	-0.193316448661221\\
5.8	-0.186037139443041\\
5.85	-0.196662213223862\\
5.9	-0.247245445225562\\
5.95	-0.268784545288415\\
6	-0.252848370894117\\
6.05	-0.28293424977666\\
6.1	-0.286267561725418\\
6.15	-0.269940764551755\\
6.2	-0.296897289839429\\
6.25	-0.277077229503669\\
6.3	-0.254549744407471\\
6.35	-0.231526785119229\\
6.4	-0.176882507206546\\
6.45	-0.154192140076747\\
6.5	-0.132297085938773\\
6.55	-0.117183355365029\\
6.6	-0.0575221805747915\\
6.65	-0.0707548047396657\\
6.7	-0.0358718087679432\\
6.75	-0.0280930466786752\\
6.8	-0.042176187318922\\
6.85	-0.0215139465028644\\
6.9	-0.0169556866459889\\
6.95	0.00990360416754073\\
7	0.0266334739441444\\
7.05	-0.00374243721428181\\
7.1	0.0195720816340889\\
7.15	0.000746442312168107\\
7.2	0.0083422373318419\\
7.25	0.0204747875936106\\
7.3	0.0586822321687124\\
7.35	0.0695434396299592\\
7.4	0.0829055418891575\\
7.45	0.068103809015244\\
7.5	0.102963461676886\\
7.55	0.142033031649834\\
7.6	0.205117662081557\\
7.65	0.177012513436982\\
7.7	0.200771369928478\\
7.75	0.252774923129559\\
7.8	0.289048619509212\\
7.85	0.275028963438681\\
7.9	0.34253273618334\\
7.95	0.357997248889586\\
8	0.337269020574277\\
8.05	0.331280449500071\\
8.1	0.303086006588693\\
8.15	0.26174345001703\\
8.2	0.264183974722176\\
8.25	0.281031769705146\\
8.3	0.2977057765663\\
8.35	0.265230184901983\\
8.4	0.296011562835202\\
8.45	0.309046052514478\\
8.5	0.350795521899825\\
8.55	0.350265973277039\\
8.6	0.376528648528601\\
8.65	0.39009790033341\\
8.7	0.373644043826164\\
8.75	0.330408701588534\\
8.8	0.273702085000391\\
8.85	0.234481423650036\\
8.9	0.190854376719073\\
8.95	0.20235058641495\\
9	0.171899317274377\\
9.05	0.156997731261313\\
9.1	0.144383929684892\\
9.15	0.162477271207434\\
9.2	0.172162073365837\\
9.25	0.180818072375519\\
9.3	0.201260736440256\\
9.35	0.242356095560388\\
9.4	0.222654391716691\\
9.45	0.217914489413519\\
9.5	0.205702218876382\\
9.55	0.178605553705407\\
9.6	0.18123167138908\\
9.65	0.195230884675718\\
9.7	0.204568082149847\\
9.75	0.218568402236595\\
9.8	0.204290584645993\\
9.85	0.219427321508163\\
9.9	0.185757826164514\\
9.95	0.219334467596855\\
10	0.172122537065103\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.275357391564775\\
0.1	-0.561057746570789\\
0.15	-0.852743327193432\\
0.2	-1.10952149758461\\
0.25	-1.33554662919992\\
0.3	-1.50089091477703\\
0.35	-1.71311396843343\\
0.4	-1.7959217984\\
0.45	-1.94636297367883\\
0.5	-2.03409570371395\\
0.55	-2.1459487090484\\
0.6	-2.24522835437959\\
0.65	-2.28180420708735\\
0.7	-2.31002707608147\\
0.75	-2.37871696258682\\
0.8	-2.39213973298343\\
0.85	-2.36124594849209\\
0.9	-2.3725009952032\\
0.95	-2.31763669672095\\
1	-2.29267043567401\\
1.05	-2.26151059876277\\
1.1	-2.22257437802584\\
1.15	-2.18193671767117\\
1.2	-2.11841948528846\\
1.25	-2.06235851714061\\
1.3	-1.94150116691976\\
1.35	-1.80833285877145\\
1.4	-1.74580163291496\\
1.45	-1.66974682835965\\
1.5	-1.57236268715925\\
1.55	-1.46093529359367\\
1.6	-1.37358190162375\\
1.65	-1.25818780982237\\
1.7	-1.19862149071752\\
1.75	-1.11596961418019\\
1.8	-1.0148672843561\\
1.85	-0.953439155915751\\
1.9	-0.86891737908199\\
1.95	-0.827671003073387\\
2	-0.746803699455932\\
2.05	-0.587907868237799\\
2.1	-0.464503020404501\\
2.15	-0.387528378799765\\
2.2	-0.348810290050295\\
2.25	-0.301507109136199\\
2.3	-0.250435699043855\\
2.35	-0.18249055350527\\
2.4	-0.0929843643871877\\
2.45	-0.0385014983409913\\
2.5	0.0141577675217868\\
2.55	0.0543758314104438\\
2.6	0.119481785110702\\
2.65	0.13116697216171\\
2.7	0.179677762065521\\
2.75	0.215117061070226\\
2.8	0.264220409115485\\
2.85	0.279686211476447\\
2.9	0.342916543172795\\
2.95	0.384292631227776\\
3	0.419378069654294\\
3.05	0.487693848505477\\
3.1	0.485312543923304\\
3.15	0.508073086401431\\
3.2	0.523993459348085\\
3.25	0.542768683901546\\
3.3	0.515397383510548\\
3.35	0.532072686151462\\
3.4	0.560990429751836\\
3.45	0.541260763805967\\
3.5	0.532227567453356\\
3.55	0.518475868928753\\
3.6	0.56192418696759\\
3.65	0.555258312012451\\
3.7	0.524444754302251\\
3.75	0.538474071254464\\
3.8	0.506403073018323\\
3.85	0.532344809765746\\
3.9	0.48891114651216\\
3.95	0.533279371691834\\
4	0.512281036950223\\
4.05	0.452805996267599\\
4.1	0.441132519847932\\
4.15	0.426345309881934\\
4.2	0.41917877723433\\
4.25	0.417633464752542\\
4.3	0.405100948211935\\
4.35	0.341187375896369\\
4.4	0.322443951057908\\
4.45	0.254059832356167\\
4.5	0.286668412050347\\
4.55	0.246430686565944\\
4.6	0.280378509289739\\
4.65	0.241267798553964\\
4.7	0.21989415617775\\
4.75	0.221470931662498\\
4.8	0.207691322513698\\
4.85	0.193847452976202\\
4.9	0.18401736472084\\
4.95	0.16789007156554\\
5	0.13841132452279\\
5.05	0.0710586278420215\\
5.1	0.0982047177538545\\
5.15	0.0754136176100605\\
5.2	0.064208085874287\\
5.25	0.0581248061160223\\
5.3	0.0707490999207062\\
5.35	0.0891432165123595\\
5.4	0.0885639187317431\\
5.45	0.131041177224771\\
5.5	0.0955711904745316\\
5.55	0.0968224825328468\\
5.6	0.0680396512066856\\
5.65	0.0365400479918403\\
5.7	0.0547896707928034\\
5.75	0.0837204080765706\\
5.8	0.064804831073513\\
5.85	0.0467783474693236\\
5.9	0.0239432607559839\\
5.95	0.0180116863667742\\
6	0.00930988851240806\\
6.05	-0.0111204275577076\\
6.1	-0.01860653196369\\
6.15	0.0118013971468205\\
6.2	0.0180049048065589\\
6.25	-0.0148175505010769\\
6.3	0.00470502959290476\\
6.35	-0.012010573267605\\
6.4	-0.0250010680804118\\
6.45	-0.0314318936395126\\
6.5	-0.00148547251093721\\
6.55	-0.0287799237565966\\
6.6	-0.0335561929791428\\
6.65	-0.00744717911125731\\
6.7	-0.0116060126279213\\
6.75	0.0208963038057793\\
6.8	0.0464743651151569\\
6.85	0.0231307532509996\\
6.9	-0.014195740963008\\
6.95	0.00905706255327935\\
7	0.00344829269411634\\
7.05	0.00652983688128158\\
7.1	-0.0382607115970039\\
7.15	-0.0470361306832487\\
7.2	-0.0636491010071513\\
7.25	-0.0898555674352006\\
7.3	-0.0948436978156446\\
7.35	-0.105587879385488\\
7.4	-0.124950836723152\\
7.45	-0.109187826258411\\
7.5	-0.116111727613866\\
7.55	-0.0819617052714526\\
7.6	-0.109830521949334\\
7.65	-0.0993359722803312\\
7.7	-0.0714187997057506\\
7.75	-0.06350755072124\\
7.8	-0.013671186703434\\
7.85	-0.0389105947224992\\
7.9	-0.0218396160149672\\
7.95	-0.0180487535135339\\
8	-0.0311452009310334\\
8.05	-0.0564441964932\\
8.1	-0.0569600389781995\\
8.15	-0.0491424465678075\\
8.2	-0.113696170067457\\
8.25	-0.122014107842712\\
8.3	-0.1460268883661\\
8.35	-0.162465993591915\\
8.4	-0.154430577001828\\
8.45	-0.126483012498179\\
8.5	-0.165634959944753\\
8.55	-0.159561753444635\\
8.6	-0.139963247523409\\
8.65	-0.117352575143156\\
8.7	-0.143482067440239\\
8.75	-0.123139851512865\\
8.8	-0.0934259192566648\\
8.85	-0.0243121996251753\\
8.9	-0.0593071209670555\\
8.95	-0.0415840231282724\\
9	-0.070700932927479\\
9.05	-0.0793037324315115\\
9.1	-0.0462480230562232\\
9.15	-0.00376155785245831\\
9.2	-0.0248574422760955\\
9.25	0.023950728452753\\
9.3	0.0540643671079953\\
9.35	0.0491242078182424\\
9.4	0.0780227441651964\\
9.45	0.0778603029439845\\
9.5	0.0971833208945335\\
9.55	0.106508921163593\\
9.6	0.13381241961417\\
9.65	0.16752279109876\\
9.7	0.136612493511573\\
9.75	0.13919317901252\\
9.8	0.125898964963794\\
9.85	0.13323905033192\\
9.9	0.151600470746931\\
9.95	0.153784042400594\\
10	0.122582603701357\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.31010547023612\\
0.1	-0.577413951557082\\
0.15	-0.838144456984334\\
0.2	-1.09836760579691\\
0.25	-1.3503022868109\\
0.3	-1.55469952984368\\
0.35	-1.76119853080546\\
0.4	-1.92824920541688\\
0.45	-2.07091954532181\\
0.5	-2.20715100255832\\
0.55	-2.29605471275175\\
0.6	-2.37069612085217\\
0.65	-2.402084746245\\
0.7	-2.46161360139155\\
0.75	-2.49086979481983\\
0.8	-2.47042250333846\\
0.85	-2.47374351606113\\
0.9	-2.49623548625948\\
0.95	-2.46062131139807\\
1	-2.39722852406695\\
1.05	-2.35735294316417\\
1.1	-2.33452322312005\\
1.15	-2.26071341523393\\
1.2	-2.18070351275398\\
1.25	-2.09423183045367\\
1.3	-2.02379571682674\\
1.35	-1.93167931667516\\
1.4	-1.86419568229619\\
1.45	-1.78203989739662\\
1.5	-1.68690738914599\\
1.55	-1.57032109057532\\
1.6	-1.47143061641029\\
1.65	-1.3743173517148\\
1.7	-1.26795532174549\\
1.75	-1.17347259091397\\
1.8	-1.06666852162988\\
1.85	-0.95193277974472\\
1.9	-0.858343018982629\\
1.95	-0.795261648303622\\
2	-0.724388309920954\\
2.05	-0.58609452203199\\
2.1	-0.480911233095836\\
2.15	-0.384065253634603\\
2.2	-0.270160861517553\\
2.25	-0.206551416566014\\
2.3	-0.141873853738838\\
2.35	-0.0882548404114738\\
2.4	0.0245110558637991\\
2.45	0.0920539495421153\\
2.5	0.136982591545606\\
2.55	0.254959892928372\\
2.6	0.301052023817683\\
2.65	0.388170970643633\\
2.7	0.420614465748327\\
2.75	0.445656589872349\\
2.8	0.536481721735439\\
2.85	0.596642276019472\\
2.9	0.645558666039922\\
2.95	0.692723966708378\\
3	0.731660767336708\\
3.05	0.739687721337274\\
3.1	0.703313999417818\\
3.15	0.708025891176838\\
3.2	0.703185351867153\\
3.25	0.686967214273551\\
3.3	0.682566799529649\\
3.35	0.683876454812858\\
3.4	0.657953792223159\\
3.45	0.667820692321045\\
3.5	0.64591286496003\\
3.55	0.615498246042627\\
3.6	0.60679299331372\\
3.65	0.614695324170449\\
3.7	0.628631723274324\\
3.75	0.587887505879124\\
3.8	0.53125327930959\\
3.85	0.497484127906426\\
3.9	0.485191996734766\\
3.95	0.493520084142018\\
4	0.456299448851953\\
4.05	0.398228264144908\\
4.1	0.404033877955808\\
4.15	0.386493321179798\\
4.2	0.36524271227876\\
4.25	0.408434645097833\\
4.3	0.401326982724857\\
4.35	0.379689229745856\\
4.4	0.387814118677122\\
4.45	0.375157485223728\\
4.5	0.341842486211932\\
4.55	0.311944803663582\\
4.6	0.29898483205761\\
4.65	0.2444664154592\\
4.7	0.173406275929414\\
4.75	0.143460862858534\\
4.8	0.0853725646807111\\
4.85	0.0395598542056019\\
4.9	-0.00902874630706335\\
4.95	-0.042364909558566\\
5	-0.0673133196114157\\
5.05	-0.0861935548414768\\
5.1	-0.0957667567548334\\
5.15	-0.123967596975095\\
5.2	-0.143604880257204\\
5.25	-0.184998219555947\\
5.3	-0.195354020263334\\
5.35	-0.218026164348551\\
5.4	-0.203531729230741\\
5.45	-0.20630825968617\\
5.5	-0.231134011461449\\
5.55	-0.290252104296016\\
5.6	-0.273290570385423\\
5.65	-0.274745602530438\\
5.7	-0.304516799041755\\
5.75	-0.302695492447829\\
5.8	-0.294342799146046\\
5.85	-0.283792633688488\\
5.9	-0.276100232344766\\
5.95	-0.280126585043235\\
6	-0.278451065461805\\
6.05	-0.251045489872708\\
6.1	-0.232564351400602\\
6.15	-0.218715283673554\\
6.2	-0.2195540013754\\
6.25	-0.187220702474871\\
6.3	-0.149838344031016\\
6.35	-0.098898557264069\\
6.4	-0.103813080439907\\
6.45	-0.06237692485857\\
6.5	-0.0507975034597941\\
6.55	-0.0272216641412085\\
6.6	-0.00953568037008786\\
6.65	-0.00943026914207908\\
6.7	-0.00728082121030323\\
6.75	-0.0176581564070988\\
6.8	0.0124319462506626\\
6.85	0.0278400611854703\\
6.9	0.0289741191754499\\
6.95	0.0154082410827136\\
7	0.00209088374018558\\
7.05	-0.0367444612649999\\
7.1	-0.0735059805440207\\
7.15	-0.0899510546438059\\
7.2	-0.0899751994441143\\
7.25	-0.111493608525483\\
7.3	-0.134705850346266\\
7.35	-0.124418715541219\\
7.4	-0.103302048654833\\
7.45	-0.0749365632830897\\
7.5	-0.0465293162870942\\
7.55	-0.0381366566187214\\
7.6	-0.0566293586253617\\
7.65	-0.0676446121189526\\
7.7	-0.061121885834212\\
7.75	-0.0343158745342054\\
7.8	0.000831309591212984\\
7.85	-0.0394145805904124\\
7.9	-0.00485280248863115\\
7.95	-0.0358324491965216\\
8	-0.0245461057586396\\
8.05	7.01748065400718e-05\\
8.1	0.0409226411535824\\
8.15	0.023550617286741\\
8.2	0.0430107179719204\\
8.25	0.0296516904820741\\
8.3	-0.00402492160441092\\
8.35	0.039240975066918\\
8.4	0.0152341096944217\\
8.45	0.0370937206429821\\
8.5	0.0127343350891656\\
8.55	0.0273366813432615\\
8.6	0.0457708265796401\\
8.65	0.0426927725368269\\
8.7	0.0382406979260973\\
8.75	0.0445919679212883\\
8.8	0.0768859767257953\\
8.85	0.151049411529585\\
8.9	0.149948121127802\\
8.95	0.145027027185112\\
9	0.136159715974058\\
9.05	0.122351172254406\\
9.1	0.0996622332805718\\
9.15	0.0913776838303252\\
9.2	0.143487089789698\\
9.25	0.117791342598191\\
9.3	0.136862813062778\\
9.35	0.0967338237210621\\
9.4	0.105690262850686\\
9.45	0.110323824160813\\
9.5	0.141034301125265\\
9.55	0.128545994422113\\
9.6	0.0928657025013118\\
9.65	0.0623622079013367\\
9.7	0.00745744307413243\\
9.75	-0.0151767144361071\\
9.8	-0.05481342067322\\
9.85	-0.0544852055911956\\
9.9	-0.107285486584455\\
9.95	-0.202649116544761\\
10	-0.220098433303164\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.304758958126937\\
0.1	-0.598343849944961\\
0.15	-0.851415369813398\\
0.2	-1.10105587666314\\
0.25	-1.28114569981482\\
0.3	-1.4739590209386\\
0.35	-1.65115161222987\\
0.4	-1.79357934775932\\
0.45	-1.91649690373217\\
0.5	-2.03915059321917\\
0.55	-2.12138964917268\\
0.6	-2.22352349374151\\
0.65	-2.32887932629336\\
0.7	-2.37548466052928\\
0.75	-2.43785125612548\\
0.8	-2.51209027519069\\
0.85	-2.55155307029289\\
0.9	-2.53847133778157\\
0.95	-2.52068806621325\\
1	-2.52796327864332\\
1.05	-2.53660999034869\\
1.1	-2.51130593872603\\
1.15	-2.46547736513989\\
1.2	-2.41642807583213\\
1.25	-2.32875052316116\\
1.3	-2.25397809862924\\
1.35	-2.21196065505509\\
1.4	-2.11162146055874\\
1.45	-2.04861569275513\\
1.5	-1.96767979424529\\
1.55	-1.89236567661913\\
1.6	-1.84035978399596\\
1.65	-1.76366464749583\\
1.7	-1.65560364386536\\
1.75	-1.53300107839449\\
1.8	-1.42258909183588\\
1.85	-1.30050356948503\\
1.9	-1.16981241473822\\
1.95	-1.05088898237602\\
2	-1.01127284694632\\
2.05	-0.942391111018323\\
2.1	-0.860731593878454\\
2.15	-0.782721638724666\\
2.2	-0.711704637908378\\
2.25	-0.601490043405873\\
2.3	-0.495056866652607\\
2.35	-0.351752520598913\\
2.4	-0.300171312263148\\
2.45	-0.21564131262536\\
2.5	-0.119056778543903\\
2.55	-0.0177963805758483\\
2.6	0.0364577361213548\\
2.65	0.0555048975591297\\
2.7	0.0928411252548222\\
2.75	0.14044644642085\\
2.8	0.15139458606198\\
2.85	0.210201963860566\\
2.9	0.227794179694576\\
2.95	0.227749659149561\\
3	0.224486711551238\\
3.05	0.26054583835537\\
3.1	0.281229584413729\\
3.15	0.288230966127413\\
3.2	0.330999900077451\\
3.25	0.34920212675174\\
3.3	0.38794055289491\\
3.35	0.359784000284258\\
3.4	0.426135038314489\\
3.45	0.401185133703233\\
3.5	0.411378023079548\\
3.55	0.37352697660599\\
3.6	0.354006932963427\\
3.65	0.352817976223461\\
3.7	0.351114047385117\\
3.75	0.353504442788483\\
3.8	0.340533894977018\\
3.85	0.381824066565085\\
3.9	0.371734096093231\\
3.95	0.364213329975502\\
4	0.359392900738205\\
4.05	0.327747985683153\\
4.1	0.36371607073593\\
4.15	0.339020006126786\\
4.2	0.348122720446066\\
4.25	0.389114798414404\\
4.3	0.387245454576029\\
4.35	0.340177195227522\\
4.4	0.312365359638067\\
4.45	0.337312073016312\\
4.5	0.319044172384065\\
4.55	0.274176829066048\\
4.6	0.271953732517152\\
4.65	0.278774839378517\\
4.7	0.241069678763962\\
4.75	0.232208958461551\\
4.8	0.187615467737937\\
4.85	0.16704716749372\\
4.9	0.158614142061495\\
4.95	0.159638061746062\\
5	0.136852268952494\\
5.05	0.175067449148563\\
5.1	0.119019000789998\\
5.15	0.109383357103916\\
5.2	0.0898723025793157\\
5.25	0.071626478232801\\
5.3	0.0717214478642086\\
5.35	0.0581779190734596\\
5.4	0.0200398531219988\\
5.45	0.0155020202571802\\
5.5	-0.00673544512040438\\
5.55	-0.0160879816833239\\
5.6	-0.0371747571819514\\
5.65	-0.0479125991147908\\
5.7	-0.0331352513398075\\
5.75	-0.0583552018914293\\
5.8	-0.0422354298387798\\
5.85	-0.0643064943787412\\
5.9	-0.035997400854141\\
5.95	-0.0404196487460321\\
6	-0.0166713916249266\\
6.05	0.0179172970849265\\
6.1	0.0360422493131793\\
6.15	0.0614823685429657\\
6.2	0.0600818423330398\\
6.25	0.0726284291163542\\
6.3	0.104654448156797\\
6.35	0.0916944367199691\\
6.4	0.110628148466883\\
6.45	0.117376312535718\\
6.5	0.125555109087509\\
6.55	0.0995369059252203\\
6.6	0.0814378980219927\\
6.65	0.0976451698142573\\
6.7	0.0750834568841433\\
6.75	0.0576221332226944\\
6.8	0.0386483065428168\\
6.85	0.00794598673863348\\
6.9	0.0336780841903886\\
6.95	0.0732910552157775\\
7	0.0684494680704732\\
7.05	0.0410351160367075\\
7.1	0.0250006514190178\\
7.15	0.018215696556878\\
7.2	0.0339320346089831\\
7.25	0.0351034459712537\\
7.3	0.0310351947963356\\
7.35	0.0181775861007983\\
7.4	-0.0544212924626626\\
7.45	-0.0624537552979765\\
7.5	-0.0779798191640587\\
7.55	-0.145248894621867\\
7.6	-0.101998103893333\\
7.65	-0.122688434009331\\
7.7	-0.119571022924014\\
7.75	-0.179585095259697\\
7.8	-0.169570268561489\\
7.85	-0.171630453956171\\
7.9	-0.116849983852042\\
7.95	-0.136332962278594\\
8	-0.155239078664013\\
8.05	-0.132261758554134\\
8.1	-0.131750289697816\\
8.15	-0.153326059207821\\
8.2	-0.198345861680807\\
8.25	-0.150385532779076\\
8.3	-0.148496906360709\\
8.35	-0.14094177901258\\
8.4	-0.15696954166273\\
8.45	-0.184759178953593\\
8.5	-0.173531067465886\\
8.55	-0.146617922303454\\
8.6	-0.146806901342973\\
8.65	-0.129495472697252\\
8.7	-0.0909164763122843\\
8.75	-0.0731836614091143\\
8.8	-0.0798465885240203\\
8.85	-0.044650851667052\\
8.9	-0.0258777498338471\\
8.95	0.0242902296446887\\
9	0.0171092633645106\\
9.05	0.020550844097114\\
9.1	0.00689527243507066\\
9.15	0.0234451811678008\\
9.2	-0.0384728028377942\\
9.25	-0.0347501036051215\\
9.3	-0.0363611933202263\\
9.35	-0.0606782282615685\\
9.4	-0.0763824526092578\\
9.45	-0.0905126509076732\\
9.5	-0.0572859773635156\\
9.55	-0.0123340684240765\\
9.6	0.00424045852871285\\
9.65	0.0611621514967131\\
9.7	0.0855286650661471\\
9.75	0.0600714030234829\\
9.8	0.062625737731135\\
9.85	0.0633046255283754\\
9.9	0.0759018453834947\\
9.95	0.0574847093042156\\
10	0.0667944787643919\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.315178245124315\\
0.1	-0.612025558897305\\
0.15	-0.846287966110084\\
0.2	-1.05156272616515\\
0.25	-1.25181051844316\\
0.3	-1.40167222938404\\
0.35	-1.51509537323624\\
0.4	-1.63931047340246\\
0.45	-1.79840639222138\\
0.5	-1.92989306882588\\
0.55	-2.03877324456217\\
0.6	-2.11123441570627\\
0.65	-2.17038650050042\\
0.7	-2.2315417886313\\
0.75	-2.3059899511709\\
0.8	-2.28829134639661\\
0.85	-2.27193706720557\\
0.9	-2.24640276398921\\
0.95	-2.21599431825039\\
1	-2.20640764148874\\
1.05	-2.15580028588855\\
1.1	-2.11158963483562\\
1.15	-2.100850067672\\
1.2	-2.06340481049064\\
1.25	-1.99476896229429\\
1.3	-1.92718980757786\\
1.35	-1.85342483118039\\
1.4	-1.78269301358746\\
1.45	-1.74107014580483\\
1.5	-1.64502688930065\\
1.55	-1.54977017387364\\
1.6	-1.42288823374851\\
1.65	-1.34575385039141\\
1.7	-1.27654124499071\\
1.75	-1.18528789025285\\
1.8	-1.09734874567927\\
1.85	-0.993191346624172\\
1.9	-0.866330272559555\\
1.95	-0.749186263843549\\
2	-0.683317024286638\\
2.05	-0.582936377574306\\
2.1	-0.466289639090879\\
2.15	-0.358846036694011\\
2.2	-0.299775801163556\\
2.25	-0.216985882103658\\
2.3	-0.167322826746924\\
2.35	-0.0784756815606113\\
2.4	-0.0355974785983597\\
2.45	0.0338257826714578\\
2.5	0.0607354498260978\\
2.55	0.127602437450541\\
2.6	0.145394481010722\\
2.65	0.19922403756998\\
2.7	0.252330813346785\\
2.75	0.351270866384979\\
2.8	0.425883663051102\\
2.85	0.510531740917284\\
2.9	0.508614752971051\\
2.95	0.512732219166894\\
3	0.552629136281477\\
3.05	0.551910264604549\\
3.1	0.502900848906732\\
3.15	0.545695116433401\\
3.2	0.620513473741333\\
3.25	0.588494390075886\\
3.3	0.639223385282036\\
3.35	0.585210407610398\\
3.4	0.545134501864655\\
3.45	0.516748091381858\\
3.5	0.508396565151253\\
3.55	0.526161916214749\\
3.6	0.505723011636827\\
3.65	0.494094226055295\\
3.7	0.461034758315326\\
3.75	0.406268915575928\\
3.8	0.365181143539957\\
3.85	0.298971504556209\\
3.9	0.280560524739716\\
3.95	0.212848951506063\\
4	0.220130511373523\\
4.05	0.235004433124768\\
4.1	0.236661779825539\\
4.15	0.225311373883881\\
4.2	0.181562926403979\\
4.25	0.174341977028923\\
4.3	0.164686132769658\\
4.35	0.165844452842171\\
4.4	0.102560727559864\\
4.45	0.107319906331781\\
4.5	0.0883761179003887\\
4.55	0.117117240034989\\
4.6	0.073377220531664\\
4.65	0.0614169223844877\\
4.7	0.0406155599959137\\
4.75	0.0495045067831801\\
4.8	0.0662604727441124\\
4.85	0.0577742564809509\\
4.9	0.1103121009761\\
4.95	0.118853393735411\\
5	0.117523638549832\\
5.05	0.113001091819584\\
5.1	0.083893807656384\\
5.15	0.0685963756833539\\
5.2	0.0949410870850111\\
5.25	0.0229655242715265\\
5.3	0.0183028358793391\\
5.35	-0.0415361507812734\\
5.4	-0.0273741100728581\\
5.45	-0.000796868918932533\\
5.5	0.00725875512064471\\
5.55	-0.0131713754890133\\
5.6	-0.0419339459703496\\
5.65	-0.0453989868200784\\
5.7	-0.0437795215273998\\
5.75	-0.124156167957158\\
5.8	-0.172336676406753\\
5.85	-0.202600205410238\\
5.9	-0.25933917737039\\
5.95	-0.284934083531054\\
6	-0.320899296090797\\
6.05	-0.299462669959233\\
6.1	-0.252385909971236\\
6.15	-0.210587328068583\\
6.2	-0.207948471330558\\
6.25	-0.217061538334428\\
6.3	-0.198734912571091\\
6.35	-0.218977730409487\\
6.4	-0.222844965956568\\
6.45	-0.192623283825491\\
6.5	-0.198898633836857\\
6.55	-0.17262347047512\\
6.6	-0.192075824781909\\
6.65	-0.210677094549549\\
6.7	-0.191869812422864\\
6.75	-0.200311003236205\\
6.8	-0.224833717646573\\
6.85	-0.269925024979407\\
6.9	-0.205199804659732\\
6.95	-0.183337467009085\\
7	-0.13529578125733\\
7.05	-0.06438627901849\\
7.1	-0.0454928466897018\\
7.15	-0.0074001198109917\\
7.2	-0.00810653637066727\\
7.25	-0.017281136053088\\
7.3	-0.0100501500609087\\
7.35	0.0264512768516326\\
7.4	0.0368451555356196\\
7.45	0.0478288825648599\\
7.5	0.0970551354182251\\
7.55	0.0738057699358885\\
7.6	0.0117597720529216\\
7.65	0.0493466892749696\\
7.7	-0.00410453335428545\\
7.75	0.0202146298350315\\
7.8	0.0124745922070349\\
7.85	-0.0112063196755072\\
7.9	-0.0240434731857146\\
7.95	-0.0258415670751807\\
8	-0.0267950487977459\\
8.05	-0.0282267591818085\\
8.1	0.0249146572126206\\
8.15	0.0430958389078875\\
8.2	-0.0201897281395213\\
8.25	-0.0455537485484071\\
8.3	-0.0924201021063682\\
8.35	-0.0578832166982635\\
8.4	-0.0603389270958916\\
8.45	-0.101727084149456\\
8.5	-0.0879735153505733\\
8.55	-0.0625156869183913\\
8.6	-0.0754685781015161\\
8.65	-0.0396427279838404\\
8.7	-0.0514278139141451\\
8.75	-0.062508323120963\\
8.8	-0.0752912543662994\\
8.85	-0.106924441321147\\
8.9	-0.146485957922816\\
8.95	-0.149641466520234\\
9	-0.23758223864171\\
9.05	-0.241059662125595\\
9.1	-0.247444179998938\\
9.15	-0.266661123709182\\
9.2	-0.297802044572987\\
9.25	-0.275273443927283\\
9.3	-0.261345082299876\\
9.35	-0.280442782260347\\
9.4	-0.275035620267632\\
9.45	-0.291464034054081\\
9.5	-0.236872163631945\\
9.55	-0.255023717937924\\
9.6	-0.201368473897661\\
9.65	-0.185712953328089\\
9.7	-0.159909472917852\\
9.75	-0.120724016624075\\
9.8	-0.130797359910782\\
9.85	-0.124915096697477\\
9.9	-0.117947967600561\\
9.95	-0.115448737007699\\
10	-0.105697924251569\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.318560488477346\\
0.1	-0.569344646937127\\
0.15	-0.852199823492281\\
0.2	-1.07249996130537\\
0.25	-1.24390503449022\\
0.3	-1.41170185178569\\
0.35	-1.632349516549\\
0.4	-1.79765511880584\\
0.45	-1.8852627863477\\
0.5	-1.99394043494658\\
0.55	-2.09474090124244\\
0.6	-2.18039241655673\\
0.65	-2.28528408416855\\
0.7	-2.31657991533213\\
0.75	-2.35468509588038\\
0.8	-2.33269556761609\\
0.85	-2.35167623389177\\
0.9	-2.32104366406478\\
0.95	-2.29985946659888\\
1	-2.24299064337756\\
1.05	-2.19341448259889\\
1.1	-2.11556963017057\\
1.15	-2.06189252270274\\
1.2	-2.00010403883816\\
1.25	-1.94749120880459\\
1.3	-1.84204291714451\\
1.35	-1.74948500278658\\
1.4	-1.64851606668005\\
1.45	-1.57003904970666\\
1.5	-1.52319256720378\\
1.55	-1.40450696593575\\
1.6	-1.31784100503841\\
1.65	-1.27781839176363\\
1.7	-1.21011124986946\\
1.75	-1.11795739267234\\
1.8	-1.02483594036181\\
1.85	-0.93784554890114\\
1.9	-0.829072132088992\\
1.95	-0.766670330120073\\
2	-0.695208462260115\\
2.05	-0.604621221123604\\
2.1	-0.526739966945542\\
2.15	-0.429389189039714\\
2.2	-0.369434202120042\\
2.25	-0.280600939091875\\
2.3	-0.208304398625593\\
2.35	-0.175145753379901\\
2.4	-0.13616634659066\\
2.45	-0.116290127912839\\
2.5	-0.0155814283717465\\
2.55	-0.0182760171567985\\
2.6	0.0360425419943273\\
2.65	0.0285183185565927\\
2.7	0.0191279530191125\\
2.75	0.0672304795073328\\
2.8	0.117457150676461\\
2.85	0.0900824714961768\\
2.9	0.114780070676201\\
2.95	0.101865210734995\\
3	0.0998520243263778\\
3.05	0.0943574198038005\\
3.1	0.0389936176674523\\
3.15	0.076810542904982\\
3.2	0.0803367435892282\\
3.25	0.0369345958690555\\
3.3	0.0145762968063786\\
3.35	-0.0239979065392072\\
3.4	-0.054479352890853\\
3.45	-0.0565145029182971\\
3.5	-0.0718988883464974\\
3.55	-0.15349947239707\\
3.6	-0.152008780727227\\
3.65	-0.155554978174393\\
3.7	-0.228185796035076\\
3.75	-0.261986331857118\\
3.8	-0.256748861502428\\
3.85	-0.259738448321793\\
3.9	-0.246235648416772\\
3.95	-0.200921548803518\\
4	-0.196718943976359\\
4.05	-0.191980773348849\\
4.1	-0.206649017094069\\
4.15	-0.231904371191232\\
4.2	-0.263920353986892\\
4.25	-0.243012207461968\\
4.3	-0.253923477878705\\
4.35	-0.216259067787545\\
4.4	-0.212979127664291\\
4.45	-0.180558237237523\\
4.5	-0.201687971745073\\
4.55	-0.151229213453015\\
4.6	-0.149405194059403\\
4.65	-0.0799765888465937\\
4.7	-0.0860705343103865\\
4.75	-0.0783171316156006\\
4.8	-0.071898299737048\\
4.85	-0.0622276248125685\\
4.9	-0.0531979952671185\\
4.95	-0.0387433293494168\\
5	-0.0486091963728273\\
5.05	-0.00405145227970284\\
5.1	0.0218380851906727\\
5.15	0.0496493574830626\\
5.2	0.0896130899091379\\
5.25	0.0877095498490397\\
5.3	0.119711975369852\\
5.35	0.12924840063369\\
5.4	0.189622506979531\\
5.45	0.208529780249036\\
5.5	0.227277197799213\\
5.55	0.244447694033201\\
5.6	0.250169503807718\\
5.65	0.226705525177879\\
5.7	0.248334395661733\\
5.75	0.218662314158168\\
5.8	0.197243614707139\\
5.85	0.224957396835288\\
5.9	0.224137010180199\\
5.95	0.223719608086267\\
6	0.221305938374363\\
6.05	0.208556766339612\\
6.1	0.127292459280561\\
6.15	0.171413129817601\\
6.2	0.192839160184191\\
6.25	0.196947164967458\\
6.3	0.221336476592675\\
6.35	0.204917252592131\\
6.4	0.244514847516822\\
6.45	0.24815708879396\\
6.5	0.251653522977762\\
6.55	0.207026005454661\\
6.6	0.106590712096293\\
6.65	0.115887958743497\\
6.7	0.0779296146072141\\
6.75	0.102767777704456\\
6.8	0.126156640713768\\
6.85	0.126253992441094\\
6.9	0.129089379145325\\
6.95	0.116803593752815\\
7	0.113383898527792\\
7.05	0.176160964557464\\
7.1	0.150480311468324\\
7.15	0.160939920149958\\
7.2	0.120948159636437\\
7.25	0.124426446094079\\
7.3	0.135875720490201\\
7.35	0.0689894908609194\\
7.4	0.0101810411109202\\
7.45	-0.00626151832468829\\
7.5	-0.0186331318997978\\
7.55	-0.0101826037233935\\
7.6	-0.00530079557180426\\
7.65	0.020697697800309\\
7.7	0.0380004288490104\\
7.75	-0.000964618157691964\\
7.8	0.00947672822351985\\
7.85	-0.000870504762806045\\
7.9	-0.0224085864717233\\
7.95	-0.0430706128285191\\
8	-0.00539892691611746\\
8.05	0.0273873876681854\\
8.1	0.0222240717520849\\
8.15	0.0454531405258357\\
8.2	0.0311439009263426\\
8.25	0.0486785659558362\\
8.3	0.0422265404172438\\
8.35	0.032609766532588\\
8.4	0.00582610166401883\\
8.45	-0.0163248923902895\\
8.5	-0.0337977561129847\\
8.55	-0.0612141688831122\\
8.6	-0.0682482747838697\\
8.65	-0.115298631375592\\
8.7	-0.121797576675821\\
8.75	-0.175340026104942\\
8.8	-0.20774223477275\\
8.85	-0.19941709252719\\
8.9	-0.235967377575575\\
8.95	-0.293538506422558\\
9	-0.289445213437798\\
9.05	-0.310359475978854\\
9.1	-0.285774666327221\\
9.15	-0.25494172034143\\
9.2	-0.241164268220965\\
9.25	-0.2615005871627\\
9.3	-0.258745123989916\\
9.35	-0.274973603925016\\
9.4	-0.292832574102649\\
9.45	-0.273580518308158\\
9.5	-0.239514374724993\\
9.55	-0.211277864488024\\
9.6	-0.16703227174398\\
9.65	-0.152555903458607\\
9.7	-0.0869162002198982\\
9.75	-0.107397299410982\\
9.8	-0.0995141989520258\\
9.85	-0.0596573768868164\\
9.9	-0.0791931501991398\\
9.95	-0.0381239579586088\\
10	-0.00769061469477007\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.286474886959236\\
0.1	-0.568946204424922\\
0.15	-0.810047265165328\\
0.2	-1.04318302915491\\
0.25	-1.2042134346225\\
0.3	-1.35321261753166\\
0.35	-1.50068089985148\\
0.4	-1.64630951473401\\
0.45	-1.77361195885438\\
0.5	-1.829146271412\\
0.55	-1.90372307595128\\
0.6	-1.95554856602265\\
0.65	-1.99534151373249\\
0.7	-1.98999199308985\\
0.75	-1.99420320334905\\
0.8	-1.96940266683268\\
0.85	-1.9469343814282\\
0.9	-1.9186995500436\\
0.95	-1.84296319716413\\
1	-1.81649246086163\\
1.05	-1.79502802757009\\
1.1	-1.70934403722122\\
1.15	-1.67569507343851\\
1.2	-1.55529275562468\\
1.25	-1.5167781531382\\
1.3	-1.46471226206736\\
1.35	-1.42853316487961\\
1.4	-1.39588888906062\\
1.45	-1.32486410507918\\
1.5	-1.19871921415953\\
1.55	-1.11824050009536\\
1.6	-1.0397014066284\\
1.65	-0.977157785039919\\
1.7	-0.932086770414349\\
1.75	-0.891128288989795\\
1.8	-0.821063621403532\\
1.85	-0.765106517673009\\
1.9	-0.690910365917421\\
1.95	-0.646544730546137\\
2	-0.623180721664262\\
2.05	-0.588709951215173\\
2.1	-0.506011317170765\\
2.15	-0.453052728785385\\
2.2	-0.424616776450639\\
2.25	-0.341253122107517\\
2.3	-0.285272267942719\\
2.35	-0.21045986016375\\
2.4	-0.20641512154854\\
2.45	-0.1441554071035\\
2.5	-0.126958676291848\\
2.55	-0.120162533100105\\
2.6	-0.109280631855355\\
2.65	-0.0805427825162271\\
2.7	-0.0724222642595066\\
2.75	-0.0361570286940919\\
2.8	-0.0169466486451068\\
2.85	-0.0535405003000134\\
2.9	-0.0495967020949569\\
2.95	-0.0414979877518704\\
3	-0.00647696339872191\\
3.05	0.0489905235152757\\
3.1	0.0839180117949282\\
3.15	0.0567646055238731\\
3.2	0.0451584165657998\\
3.25	0.0603017302605041\\
3.3	0.0283306969107285\\
3.35	0.0419252953837095\\
3.4	0.0417653204999827\\
3.45	0.0200583017245584\\
3.5	0.0846740779416616\\
3.55	0.115704547308201\\
3.6	0.11175678056896\\
3.65	0.0446593911790073\\
3.7	0.051795871976402\\
3.75	0.0484374314400425\\
3.8	0.0378475404674141\\
3.85	0.0470045469474942\\
3.9	0.0623286442647214\\
3.95	0.0378061673622233\\
4	0.0368791336746958\\
4.05	-0.00505774708009376\\
4.1	-0.00463694389429062\\
4.15	0.017374035547995\\
4.2	0.00186330388858417\\
4.25	-0.0291489549897305\\
4.3	-0.0816120001102705\\
4.35	-0.0651054542280116\\
4.4	-0.0375518059873765\\
4.45	0.0169828818606918\\
4.5	0.0322025039646738\\
4.55	0.0410307303771265\\
4.6	0.0424743878081993\\
4.65	0.0317784224830802\\
4.7	0.0438358978384742\\
4.75	0.0607591604897378\\
4.8	0.0793382607635667\\
4.85	0.0801985734836494\\
4.9	0.0957600202707903\\
4.95	0.0680922874587547\\
5	0.0742665315694279\\
5.05	0.0849601178897663\\
5.1	0.0400944930452438\\
5.15	-0.00478874468065027\\
5.2	-0.0280563901896172\\
5.25	0.0107405600066024\\
5.3	0.00442486913510936\\
5.35	-0.0116099941916618\\
5.4	-0.013994994161979\\
5.45	-0.0124955090956037\\
5.5	-0.00980464240705241\\
5.55	-0.028981773935157\\
5.6	-0.0598378735150734\\
5.65	-0.0989915041455357\\
5.7	-0.07295459860853\\
5.75	-0.092781988197331\\
5.8	-0.098711642541863\\
5.85	-0.116223219502399\\
5.9	-0.141530429356836\\
5.95	-0.145986909522785\\
6	-0.183633990539675\\
6.05	-0.195278901980776\\
6.1	-0.192229259733319\\
6.15	-0.222365394301934\\
6.2	-0.258143556812552\\
6.25	-0.28420812029297\\
6.3	-0.26581751678375\\
6.35	-0.271364264507402\\
6.4	-0.232543850171736\\
6.45	-0.21350200141714\\
6.5	-0.202173301733316\\
6.55	-0.205798929921054\\
6.6	-0.208425226865907\\
6.65	-0.192344599967622\\
6.7	-0.235097443250623\\
6.75	-0.249398842787273\\
6.8	-0.290976821345391\\
6.85	-0.285240335058549\\
6.9	-0.265997521399402\\
6.95	-0.269287786109223\\
7	-0.227096867369137\\
7.05	-0.319404935309612\\
7.1	-0.332883426826258\\
7.15	-0.362538997622559\\
7.2	-0.348355285374497\\
7.25	-0.381747446790036\\
7.3	-0.313968426131164\\
7.35	-0.297364229273558\\
7.4	-0.280223767511696\\
7.45	-0.216683046413539\\
7.5	-0.213597738525445\\
7.55	-0.158932446081124\\
7.6	-0.0922519249945266\\
7.65	-0.0238839018205872\\
7.7	-0.0118111663794099\\
7.75	-0.0456622355504319\\
7.8	-0.0402579778964952\\
7.85	0.0115965551723423\\
7.9	-0.0146360761525464\\
7.95	-0.0462371251316196\\
8	-0.0292934170385448\\
8.05	0.00781929421529765\\
8.1	0.0505693187021598\\
8.15	0.0561965044958824\\
8.2	0.0094722464844854\\
8.25	0.0197119706707661\\
8.3	-0.00680620937639199\\
8.35	-0.00264433871464694\\
8.4	-0.00988558064301118\\
8.45	0.0234797000182866\\
8.5	0.0150315866253909\\
8.55	0.0092045939462404\\
8.6	-0.024176030387675\\
8.65	0.00843543504378039\\
8.7	-0.0118578015918233\\
8.75	-0.038937592578846\\
8.8	-0.0430381368840053\\
8.85	-0.0343539801847544\\
8.9	-0.0906588619810221\\
8.95	-0.0828596730898658\\
9	-0.0735499868308099\\
9.05	-0.0888660505022591\\
9.1	-0.0724585442819557\\
9.15	-0.0968862244078956\\
9.2	-0.0907518796924475\\
9.25	-0.0857119711027023\\
9.3	-0.079759906571052\\
9.35	-0.0871215439313722\\
9.4	-0.0755227959175112\\
9.45	-0.0948945981947042\\
9.5	-0.152852618136495\\
9.55	-0.166161647321449\\
9.6	-0.144011427428881\\
9.65	-0.112442659299164\\
9.7	-0.0273918839550402\\
9.75	-0.013538288766744\\
9.8	0.00607687212447141\\
9.85	-0.0127548036068067\\
9.9	-0.0527907195624536\\
9.95	-0.0447372057205877\\
10	-0.0602835647639828\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.269822576572995\\
0.1	-0.549523615635962\\
0.15	-0.75406595945988\\
0.2	-0.94134076128601\\
0.25	-1.12363018479074\\
0.3	-1.2455505015844\\
0.35	-1.41536794328233\\
0.4	-1.51321482858468\\
0.45	-1.56646202548381\\
0.5	-1.70329933927138\\
0.55	-1.8010456060914\\
0.6	-1.89065764019826\\
0.65	-1.92763379181621\\
0.7	-1.95776456714465\\
0.75	-2.01916880296383\\
0.8	-1.99394797411183\\
0.85	-1.9828451155863\\
0.9	-1.99332046338701\\
0.95	-1.98223301869892\\
1	-1.96892379159999\\
1.05	-2.0087868404266\\
1.1	-1.9788585035438\\
1.15	-1.96533944097915\\
1.2	-1.92710371006383\\
1.25	-1.84783211023436\\
1.3	-1.81341173527885\\
1.35	-1.78979371755958\\
1.4	-1.69262688354157\\
1.45	-1.67577388933096\\
1.5	-1.60055330746976\\
1.55	-1.52208165001968\\
1.6	-1.4387390080744\\
1.65	-1.286979878643\\
1.7	-1.21285856634866\\
1.75	-1.1345709351185\\
1.8	-1.01937675659171\\
1.85	-0.952497868498733\\
1.9	-0.881382921042722\\
1.95	-0.755077516294276\\
2	-0.671392031024809\\
2.05	-0.640459863728619\\
2.1	-0.535053367278015\\
2.15	-0.452253394278148\\
2.2	-0.338939955527907\\
2.25	-0.23397216799217\\
2.3	-0.181230293280971\\
2.35	-0.153594408501134\\
2.4	-0.0961999088724344\\
2.45	-0.00553380633884848\\
2.5	0.0628993368726099\\
2.55	0.146371960973833\\
2.6	0.172705739781995\\
2.65	0.240899676677086\\
2.7	0.21559267301274\\
2.75	0.25827350329878\\
2.8	0.258578629008992\\
2.85	0.294557730834227\\
2.9	0.318620183764076\\
2.95	0.270660925604829\\
3	0.283730096207868\\
3.05	0.288673411832939\\
3.1	0.29240610561572\\
3.15	0.282483583234434\\
3.2	0.281910627179283\\
3.25	0.289823431889407\\
3.3	0.315302049869393\\
3.35	0.294624013369688\\
3.4	0.331463197474909\\
3.45	0.371582316045752\\
3.5	0.360668085725504\\
3.55	0.334799000416464\\
3.6	0.317140287974058\\
3.65	0.301586672291048\\
3.7	0.29899512739716\\
3.75	0.288394218644228\\
3.8	0.244346908127659\\
3.85	0.264992663055915\\
3.9	0.258917247520281\\
3.95	0.229572171868697\\
4	0.190525552380096\\
4.05	0.1943881408307\\
4.1	0.160406260926608\\
4.15	0.172968852194418\\
4.2	0.156282883455408\\
4.25	0.10406423744788\\
4.3	0.0505010247020959\\
4.35	-0.0532015518631359\\
4.4	-0.065396527830361\\
4.45	-0.0452445929626307\\
4.5	-0.0464707203206933\\
4.55	-0.0435724595011778\\
4.6	-0.044188503712628\\
4.65	-0.036344009858462\\
4.7	-0.0378581763537318\\
4.75	-0.0431025775853237\\
4.8	-0.0554616494718579\\
4.85	-0.0997139689207734\\
4.9	-0.120626248256388\\
4.95	-0.107771388590713\\
5	-0.098670956858789\\
5.05	-0.123795341870991\\
5.1	-0.0649536849771004\\
5.15	-0.0852044944280119\\
5.2	-0.134838755847041\\
5.25	-0.164356185969223\\
5.3	-0.211107222904853\\
5.35	-0.214062518453526\\
5.4	-0.216505788577025\\
5.45	-0.245763140782244\\
5.5	-0.292759399188254\\
5.55	-0.276330931165579\\
5.6	-0.300516230620605\\
5.65	-0.326620313167987\\
5.7	-0.292784567643743\\
5.75	-0.306937420391158\\
5.8	-0.354238140075051\\
5.85	-0.367423412108415\\
5.9	-0.370235423576027\\
5.95	-0.389533213605712\\
6	-0.373523640645722\\
6.05	-0.418817159000075\\
6.1	-0.451255733488445\\
6.15	-0.416996310925869\\
6.2	-0.405115996913736\\
6.25	-0.401196453646124\\
6.3	-0.38652885574413\\
6.35	-0.356625814949646\\
6.4	-0.391793333220175\\
6.45	-0.424966628649026\\
6.5	-0.438510909115767\\
6.55	-0.493149567844881\\
6.6	-0.539465467309163\\
6.65	-0.576604778337186\\
6.7	-0.581984579939574\\
6.75	-0.55786003392622\\
6.8	-0.557385415327277\\
6.85	-0.571046133212257\\
6.9	-0.523291199735988\\
6.95	-0.453596611745246\\
7	-0.415871475946905\\
7.05	-0.395973838020277\\
7.1	-0.361692767369328\\
7.15	-0.35874770385259\\
7.2	-0.305353527940967\\
7.25	-0.303807351661958\\
7.3	-0.269183269542485\\
7.35	-0.234476602858334\\
7.4	-0.210748044724005\\
7.45	-0.182347241853414\\
7.5	-0.124305642486949\\
7.55	-0.120072839351775\\
7.6	-0.0975289061232704\\
7.65	-0.0447726033935064\\
7.7	-0.049046701385326\\
7.75	-0.0462490307597284\\
7.8	-0.0942821550855009\\
7.85	-0.0955543499639369\\
7.9	-0.0582436984533554\\
7.95	-0.0422892358822172\\
8	0.0264380636990083\\
8.05	0.06470616309516\\
8.1	0.0844233938226566\\
8.15	0.100120413544555\\
8.2	0.133809862005834\\
8.25	0.177823886536375\\
8.3	0.205076033750769\\
8.35	0.214002377760857\\
8.4	0.220694222783378\\
8.45	0.248849050013742\\
8.5	0.289260630105374\\
8.55	0.266064115775455\\
8.6	0.262565440701072\\
8.65	0.292226814486286\\
8.7	0.275070522921617\\
8.75	0.279215876850088\\
8.8	0.294500809264163\\
8.85	0.291703364381697\\
8.9	0.246553575200407\\
8.95	0.240863844251701\\
9	0.255593868719885\\
9.05	0.203879572205068\\
9.1	0.194824948061031\\
9.15	0.19859951900514\\
9.2	0.164121904102008\\
9.25	0.142944167464551\\
9.3	0.178991702516653\\
9.35	0.196197422277829\\
9.4	0.159086119867445\\
9.45	0.151518960115946\\
9.5	0.135827718829303\\
9.55	0.136704644249165\\
9.6	0.120977772230832\\
9.65	0.12627662283434\\
9.7	0.206168310868449\\
9.75	0.226465138095678\\
9.8	0.177806827542514\\
9.85	0.180082933731809\\
9.9	0.156403435225904\\
9.95	0.1820455841086\\
10	0.213413876867184\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.267128948926919\\
0.1	-0.489006833291274\\
0.15	-0.67764404648287\\
0.2	-0.904184131986298\\
0.25	-1.05145749215376\\
0.3	-1.24123798050669\\
0.35	-1.34238335500675\\
0.4	-1.44321879233755\\
0.45	-1.56613413005974\\
0.5	-1.70032510457911\\
0.55	-1.81325544951872\\
0.6	-1.80503782040391\\
0.65	-1.85016309713682\\
0.7	-1.90036378088026\\
0.75	-1.87570288321219\\
0.8	-1.88889382722223\\
0.85	-1.93185552461187\\
0.9	-1.94403570069469\\
0.95	-1.92316920342858\\
1	-1.94065118144629\\
1.05	-1.90853450085834\\
1.1	-1.88136089145363\\
1.15	-1.85398150203837\\
1.2	-1.84281542000566\\
1.25	-1.78331747279242\\
1.3	-1.73595831457017\\
1.35	-1.69444951547334\\
1.4	-1.6188869316324\\
1.45	-1.56838523958353\\
1.5	-1.43393394174117\\
1.55	-1.32786940526168\\
1.6	-1.23823206544686\\
1.65	-1.21187285203229\\
1.7	-1.09160557487171\\
1.75	-1.00360933691268\\
1.8	-0.954058523028752\\
1.85	-0.85279230775601\\
1.9	-0.764895490319224\\
1.95	-0.716028474292832\\
2	-0.682604851040514\\
2.05	-0.653160480810059\\
2.1	-0.574769126875304\\
2.15	-0.553359060877807\\
2.2	-0.482059994831294\\
2.25	-0.412326544335285\\
2.3	-0.312432767152287\\
2.35	-0.265196546097707\\
2.4	-0.168882015026292\\
2.45	-0.0958898073813733\\
2.5	-0.0268196517173259\\
2.55	0.0255776652759333\\
2.6	0.0736435819146327\\
2.65	0.104752628348283\\
2.7	0.199899669950136\\
2.75	0.27476882050535\\
2.8	0.308175733988691\\
2.85	0.338525508684379\\
2.9	0.357411976031031\\
2.95	0.390283545333546\\
3	0.360788099916704\\
3.05	0.358484238828511\\
3.1	0.330012128437099\\
3.15	0.308954038901922\\
3.2	0.298591672440335\\
3.25	0.304023415368999\\
3.3	0.324943517270704\\
3.35	0.288456926866984\\
3.4	0.289620514057882\\
3.45	0.312925698815161\\
3.5	0.338026337047131\\
3.55	0.298697581138662\\
3.6	0.306115909421668\\
3.65	0.323443522642221\\
3.7	0.306745021440242\\
3.75	0.296562705703502\\
3.8	0.308301518534119\\
3.85	0.327071627076744\\
3.9	0.289567426137618\\
3.95	0.261064191680696\\
4	0.213939098779554\\
4.05	0.225710667639808\\
4.1	0.131432294231193\\
4.15	0.102463751804633\\
4.2	0.0685111380307559\\
4.25	0.0438661282066148\\
4.3	0.00790246951390764\\
4.35	0.021873421887192\\
4.4	0.000161525919692204\\
4.45	-0.0257248119583322\\
4.5	-0.0281250385822486\\
4.55	-0.036124207151052\\
4.6	-0.0837700881667529\\
4.65	-0.117243818337626\\
4.7	-0.140844713381304\\
4.75	-0.138574462370146\\
4.8	-0.151762706305296\\
4.85	-0.186332843017328\\
4.9	-0.180069587022845\\
4.95	-0.184628972666519\\
5	-0.220043817822544\\
5.05	-0.270991718488116\\
5.1	-0.284636287808758\\
5.15	-0.316172310218434\\
5.2	-0.340921944172326\\
5.25	-0.348050999215321\\
5.3	-0.374593479362819\\
5.35	-0.374002194136065\\
5.4	-0.37796854618903\\
5.45	-0.370361837800389\\
5.5	-0.3598878877955\\
5.55	-0.341850927309274\\
5.6	-0.328806319924735\\
5.65	-0.313345561657551\\
5.7	-0.319754258768733\\
5.75	-0.299181992441038\\
5.8	-0.298141713933883\\
5.85	-0.307031746112482\\
5.9	-0.270290167025542\\
5.95	-0.24438488058458\\
6	-0.259827114381263\\
6.05	-0.230331657926241\\
6.1	-0.238726455876361\\
6.15	-0.265239540219961\\
6.2	-0.240900252304621\\
6.25	-0.248285079059639\\
6.3	-0.304635689688207\\
6.35	-0.29768911278437\\
6.4	-0.250966622107374\\
6.45	-0.222256090475244\\
6.5	-0.21799034797128\\
6.55	-0.223332849778797\\
6.6	-0.208441191438028\\
6.65	-0.198468570529705\\
6.7	-0.191285060514356\\
6.75	-0.189099614611933\\
6.8	-0.173230603338526\\
6.85	-0.126192024704858\\
6.9	-0.0646800207498802\\
6.95	-0.059150590447002\\
7	-0.0145602850984191\\
7.05	0.00616397753086519\\
7.1	-0.00444668406752179\\
7.15	-0.0208005936662339\\
7.2	0.0321996063511142\\
7.25	0.124306746117465\\
7.3	0.134584351427663\\
7.35	0.109339690113205\\
7.4	0.0920815820473546\\
7.45	0.118612193380447\\
7.5	0.109051584046493\\
7.55	0.0466637440703761\\
7.6	0.0476729777342369\\
7.65	0.0730143121108591\\
7.7	0.0529403581391687\\
7.75	0.0186804838177708\\
7.8	-0.00181351231927834\\
7.85	-0.0159144059221994\\
7.9	-0.00555533722881893\\
7.95	-0.0550478524189612\\
8	-0.0865980738308113\\
8.05	-0.0794845567398872\\
8.1	-0.0819275915977884\\
8.15	-0.111692376384684\\
8.2	-0.121957080443318\\
8.25	-0.130201494584283\\
8.3	-0.129446935742369\\
8.35	-0.137747336787559\\
8.4	-0.100807337081028\\
8.45	-0.0813978639348368\\
8.5	-0.116582063017224\\
8.55	-0.126343282929921\\
8.6	-0.0997245645926341\\
8.65	-0.153433000009475\\
8.7	-0.239405617398492\\
8.75	-0.27611519959198\\
8.8	-0.27220877763661\\
8.85	-0.277890752842621\\
8.9	-0.275035340246554\\
8.95	-0.28984959009195\\
9	-0.244030375018827\\
9.05	-0.242837547964257\\
9.1	-0.275280987129552\\
9.15	-0.220168824492478\\
9.2	-0.212907150086298\\
9.25	-0.204749128396863\\
9.3	-0.177663078127609\\
9.35	-0.169160465819327\\
9.4	-0.21132376006046\\
9.45	-0.154870434434513\\
9.5	-0.124206050400247\\
9.55	-0.0923596682327937\\
9.6	-0.0590946699497453\\
9.65	0.002872674100438\\
9.7	0.0535941198053099\\
9.75	0.0657588276112897\\
9.8	0.0829857020809297\\
9.85	0.151497192881752\\
9.9	0.212113930170388\\
9.95	0.268414330901544\\
10	0.252046695898478\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.219615730840673\\
0.1	-0.421835860498723\\
0.15	-0.643554102421898\\
0.2	-0.860972928064139\\
0.25	-1.04382064777352\\
0.3	-1.21058659790153\\
0.35	-1.31847060579046\\
0.4	-1.46972353245451\\
0.45	-1.58588119647936\\
0.5	-1.6387511764124\\
0.55	-1.73104441083762\\
0.6	-1.79469604810477\\
0.65	-1.84291272922355\\
0.7	-1.9189056013919\\
0.75	-1.93579300425542\\
0.8	-1.98968039660985\\
0.85	-1.99756599716243\\
0.9	-1.96175496778658\\
0.95	-1.98160010642017\\
1	-1.95033482144329\\
1.05	-1.96392513474188\\
1.1	-1.89732591879367\\
1.15	-1.80011648494666\\
1.2	-1.77375032950779\\
1.25	-1.69406634752752\\
1.3	-1.63920130576778\\
1.35	-1.57777410737405\\
1.4	-1.51387059501106\\
1.45	-1.42717408575559\\
1.5	-1.30876570820435\\
1.55	-1.20412059121014\\
1.6	-1.14195781566939\\
1.65	-1.02130926307432\\
1.7	-0.964158511465926\\
1.75	-0.909576974072782\\
1.8	-0.83285143887461\\
1.85	-0.78392093140706\\
1.9	-0.747474883028465\\
1.95	-0.691486248546358\\
2	-0.625453102108437\\
2.05	-0.519346029946813\\
2.1	-0.434020150865654\\
2.15	-0.388480041996594\\
2.2	-0.299812872540146\\
2.25	-0.251202965130436\\
2.3	-0.191437667850517\\
2.35	-0.119678649782459\\
2.4	-0.0442370479080374\\
2.45	0.0190402763794751\\
2.5	0.099055246672082\\
2.55	0.116837742685163\\
2.6	0.171076127361858\\
2.65	0.206125521475371\\
2.7	0.216852720569028\\
2.75	0.249402505552966\\
2.8	0.198988126887592\\
2.85	0.204000029011126\\
2.9	0.171192210054733\\
2.95	0.1403110739598\\
3	0.196921606080927\\
3.05	0.204513911437834\\
3.1	0.220480490006714\\
3.15	0.220622789495626\\
3.2	0.193503025744767\\
3.25	0.156940603088981\\
3.3	0.186870061344771\\
3.35	0.178623658195421\\
3.4	0.124690983129228\\
3.45	0.129071582161713\\
3.5	0.165916384459745\\
3.55	0.181174675138345\\
3.6	0.155118063862874\\
3.65	0.129837776551968\\
3.7	0.0916336123247111\\
3.75	0.0929131599226199\\
3.8	0.0742969878311907\\
3.85	0.0114645533651319\\
3.9	-0.0629677224068271\\
3.95	-0.116834856066596\\
4	-0.140943815469405\\
4.05	-0.17398760671871\\
4.1	-0.19853421694663\\
4.15	-0.178267894835251\\
4.2	-0.16719508539884\\
4.25	-0.158910104577828\\
4.3	-0.174009650930414\\
4.35	-0.19627595564181\\
4.4	-0.234283825777419\\
4.45	-0.208450432320473\\
4.5	-0.185572336904028\\
4.55	-0.19242012149406\\
4.6	-0.197673109603226\\
4.65	-0.172093112010822\\
4.7	-0.13342933679787\\
4.75	-0.0791293240950461\\
4.8	-0.0624780705082426\\
4.85	-0.0688845628354691\\
4.9	-0.0772842918547175\\
4.95	-0.0734748549349551\\
5	-0.0716942551428619\\
5.05	-0.0652243336843188\\
5.1	-0.0540528250202991\\
5.15	-0.00846629590543671\\
5.2	0.0747602352063167\\
5.25	0.0887981226180705\\
5.3	0.138100211281732\\
5.35	0.16250228139701\\
5.4	0.222349346130174\\
5.45	0.217132364953433\\
5.5	0.220594765160527\\
5.55	0.228973842824807\\
5.6	0.25600385046397\\
5.65	0.272828139775649\\
5.7	0.263038909252185\\
5.75	0.235272675102138\\
5.8	0.235831898383306\\
5.85	0.262178840858874\\
5.9	0.245013599818284\\
5.95	0.251699652191221\\
6	0.196335219024563\\
6.05	0.194682226297664\\
6.1	0.191313873831115\\
6.15	0.217640965081573\\
6.2	0.141685748873666\\
6.25	0.101350572144803\\
6.3	0.0861081028721521\\
6.35	0.088793224729589\\
6.4	0.0692197843327918\\
6.45	0.0677849368296097\\
6.5	0.0448344340722979\\
6.55	0.0639640666150621\\
6.6	0.0632796409593898\\
6.65	0.0618561893631352\\
6.7	0.0782190620206339\\
6.75	0.102966037700695\\
6.8	0.0830683425317168\\
6.85	0.0683543314477429\\
6.9	0.0436749175025853\\
6.95	0.0457477442976835\\
7	0.0162198159314476\\
7.05	-0.0274952296115075\\
7.1	-0.102800763397516\\
7.15	-0.108191498103854\\
7.2	-0.105042764367353\\
7.25	-0.0685145206379048\\
7.3	-0.0951253067923613\\
7.35	-0.116134391679573\\
7.4	-0.0959259985256969\\
7.45	-0.10841475516433\\
7.5	-0.13750864799509\\
7.55	-0.153317074316015\\
7.6	-0.178564308706708\\
7.65	-0.191301150748375\\
7.7	-0.142266327581747\\
7.75	-0.116982019704697\\
7.8	-0.142830504236822\\
7.85	-0.148259358419777\\
7.9	-0.188455710529309\\
7.95	-0.164306467305676\\
8	-0.154103475208599\\
8.05	-0.170069191056387\\
8.1	-0.17333383862168\\
8.15	-0.175405791699816\\
8.2	-0.129144984550092\\
8.25	-0.139430608512035\\
8.3	-0.215576090242043\\
8.35	-0.184215476545873\\
8.4	-0.111840292431919\\
8.45	-0.0595485189114591\\
8.5	-0.0682931521799402\\
8.55	-0.0408090854557286\\
8.6	0.0105610427360536\\
8.65	0.0458427066266389\\
8.7	0.0599194284383262\\
8.75	0.0573351136196162\\
8.8	0.0785335166452138\\
8.85	0.115764280643939\\
8.9	0.131138812866377\\
8.95	0.108249507527537\\
9	0.115068965607089\\
9.05	0.127110724669156\\
9.1	0.12767370519819\\
9.15	0.0820811173511479\\
9.2	0.139940776066032\\
9.25	0.168201836355909\\
9.3	0.20196030535517\\
9.35	0.208593475357724\\
9.4	0.19354533069916\\
9.45	0.231343242036496\\
9.5	0.222499056028059\\
9.55	0.222465050343231\\
9.6	0.207420578525545\\
9.65	0.157673323219935\\
9.7	0.186926889224754\\
9.75	0.177958422198789\\
9.8	0.238987709783746\\
9.85	0.28970814676057\\
9.9	0.286747864469495\\
9.95	0.265560343890509\\
10	0.273310445510036\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.258314333754199\\
0.1	-0.445237355408026\\
0.15	-0.644869540470773\\
0.2	-0.856986182322396\\
0.25	-0.99585094684074\\
0.3	-1.13396563897652\\
0.35	-1.31810902000336\\
0.4	-1.44847148012781\\
0.45	-1.59077301354884\\
0.5	-1.70062300794581\\
0.55	-1.78074387770648\\
0.6	-1.87361473066131\\
0.65	-1.95132661972473\\
0.7	-1.97998777418124\\
0.75	-2.02262238754761\\
0.8	-2.03743869589856\\
0.85	-2.04337495956322\\
0.9	-2.03778716079839\\
0.95	-2.05127211263599\\
1	-2.05489280285187\\
1.05	-2.05413357647292\\
1.1	-2.03172924473513\\
1.15	-2.04510462448121\\
1.2	-1.99184383397475\\
1.25	-1.93023028518614\\
1.3	-1.91895456432865\\
1.35	-1.79547501119838\\
1.4	-1.69219899650751\\
1.45	-1.59057012447114\\
1.5	-1.47995250904344\\
1.55	-1.38382656470697\\
1.6	-1.2885786611152\\
1.65	-1.17966521643749\\
1.7	-1.10320850791201\\
1.75	-1.0788364251523\\
1.8	-0.961147867085144\\
1.85	-0.872373172151101\\
1.9	-0.76403265733813\\
1.95	-0.753826740308582\\
2	-0.672300867894947\\
2.05	-0.567695526629745\\
2.1	-0.457403212348523\\
2.15	-0.36556242331795\\
2.2	-0.270250539253318\\
2.25	-0.21508820589612\\
2.3	-0.15254613901266\\
2.35	-0.109292604522824\\
2.4	-0.0385747756464891\\
2.45	0.00642228217930258\\
2.5	0.0264077178915455\\
2.55	0.110758667674325\\
2.6	0.161609947098054\\
2.65	0.164609711982209\\
2.7	0.153080266465123\\
2.75	0.221544569858783\\
2.8	0.201802547340423\\
2.85	0.252028329626635\\
2.9	0.310500466661794\\
2.95	0.319131169933866\\
3	0.344240403420625\\
3.05	0.358001165950744\\
3.1	0.381788539115215\\
3.15	0.354098922896241\\
3.2	0.398852046004408\\
3.25	0.383646575146638\\
3.3	0.390667040802619\\
3.35	0.416117624046647\\
3.4	0.426098412343375\\
3.45	0.400990917789944\\
3.5	0.3611419805477\\
3.55	0.318873094091556\\
3.6	0.314592406364754\\
3.65	0.276071899475788\\
3.7	0.253092902974687\\
3.75	0.203279042801333\\
3.8	0.203442624184713\\
3.85	0.221606709175438\\
3.9	0.213820946128485\\
3.95	0.14950065165697\\
4	0.128827149217884\\
4.05	0.121365290575106\\
4.1	0.0854577266152145\\
4.15	0.0758732320381422\\
4.2	0.0346732212628732\\
4.25	0.0456597475515079\\
4.3	0.0255441040055446\\
4.35	0.0241042949382961\\
4.4	-0.0171062652735006\\
4.45	-0.0395651150250773\\
4.5	-0.0566192107023727\\
4.55	-0.0744708731740963\\
4.6	-0.0719384509640376\\
4.65	-0.110695158082012\\
4.7	-0.128000763999638\\
4.75	-0.124402045139959\\
4.8	-0.135966114124512\\
4.85	-0.151056770848788\\
4.9	-0.101416451902889\\
4.95	-0.115564786249945\\
5	-0.129850564399874\\
5.05	-0.121970546331961\\
5.1	-0.101931026146973\\
5.15	-0.0983364749728266\\
5.2	-0.0396097455151327\\
5.25	0.00399055481546882\\
5.3	0.011926993273181\\
5.35	-0.0134235759138935\\
5.4	-0.0418581872513749\\
5.45	0.00350722957306393\\
5.5	0.042240830503742\\
5.55	0.0869316579660843\\
5.6	0.14368942686833\\
5.65	0.137825331671317\\
5.7	0.153302330077156\\
5.75	0.135261941420299\\
5.8	0.133715398546422\\
5.85	0.148227955010985\\
5.9	0.213773112434913\\
5.95	0.250418711343143\\
6	0.290828432104389\\
6.05	0.267521760730439\\
6.1	0.251723322772225\\
6.15	0.224032981823022\\
6.2	0.223658193961025\\
6.25	0.244903890631429\\
6.3	0.246519917114305\\
6.35	0.247576007841388\\
6.4	0.25039882704789\\
6.45	0.219931136667672\\
6.5	0.212841995443077\\
6.55	0.19897188432473\\
6.6	0.196682339424727\\
6.65	0.221159542717133\\
6.7	0.167269713997504\\
6.75	0.135683767815326\\
6.8	0.0852033552871769\\
6.85	0.0541268093680624\\
6.9	0.0162146727104502\\
6.95	-0.00458665235432468\\
7	-0.0246212941663645\\
7.05	-0.042541966520052\\
7.1	0.00091650869133527\\
7.15	0.0198738365487778\\
7.2	0.0121340114392596\\
7.25	0.0393825328551615\\
7.3	0.0309640444364434\\
7.35	0.0283298356322818\\
7.4	0.0085230244549594\\
7.45	0.007863973973664\\
7.5	0.0719157286810312\\
7.55	0.0891319170898412\\
7.6	0.0989486187446256\\
7.65	0.0551374229850145\\
7.7	0.0370220990751466\\
7.75	0.0542821087296025\\
7.8	0.0305541248696407\\
7.85	0.0330502075955839\\
7.9	0.0425093032923523\\
7.95	0.0766288019076937\\
8	0.0734074420337444\\
8.05	0.0776564125319207\\
8.1	0.0538843699446362\\
8.15	0.0422159638931185\\
8.2	0.0721921878282982\\
8.25	0.0464527423996295\\
8.3	0.0378538872615744\\
8.35	0.0248390648638755\\
8.4	-0.0036208165776938\\
8.45	-0.031656488829091\\
8.5	-0.0948564059694771\\
8.55	-0.14190035598297\\
8.6	-0.225453231666412\\
8.65	-0.205895284116867\\
8.7	-0.233596888193338\\
8.75	-0.216899555296255\\
8.8	-0.234227499341827\\
8.85	-0.205015616143083\\
8.9	-0.262226388589827\\
8.95	-0.235373530539239\\
9	-0.263190003281616\\
9.05	-0.311143806802133\\
9.1	-0.335113168500045\\
9.15	-0.363095175916128\\
9.2	-0.383005404943458\\
9.25	-0.403624992853545\\
9.3	-0.387493552677251\\
9.35	-0.344084794304394\\
9.4	-0.338046843431457\\
9.45	-0.309814349970852\\
9.5	-0.323872888237764\\
9.55	-0.322431240410293\\
9.6	-0.278054086642131\\
9.65	-0.215032586283832\\
9.7	-0.241513717492244\\
9.75	-0.278247301397194\\
9.8	-0.282894631613779\\
9.85	-0.267427355647215\\
9.9	-0.269641283268084\\
9.95	-0.242605073447955\\
10	-0.192561371344433\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.279567609512592\\
0.1	-0.495303733977354\\
0.15	-0.643777673608337\\
0.2	-0.815109110007671\\
0.25	-0.968314838687418\\
0.3	-1.08964203669029\\
0.35	-1.23920015771586\\
0.4	-1.30614221308428\\
0.45	-1.3769206528901\\
0.5	-1.47748882260863\\
0.55	-1.51536629847461\\
0.6	-1.55016873278868\\
0.65	-1.59309555734232\\
0.7	-1.56868696440285\\
0.75	-1.62623432198093\\
0.8	-1.59571502492656\\
0.85	-1.61268273133914\\
0.9	-1.65846371216472\\
0.95	-1.69559694252206\\
1	-1.66865252069372\\
1.05	-1.66183712854839\\
1.1	-1.60933032317434\\
1.15	-1.60910009463533\\
1.2	-1.61050455897233\\
1.25	-1.54786918687953\\
1.3	-1.49811640929503\\
1.35	-1.4946096588978\\
1.4	-1.4527070174199\\
1.45	-1.41909138043024\\
1.5	-1.35526955806493\\
1.55	-1.36343894585282\\
1.6	-1.27231856923487\\
1.65	-1.26602186670007\\
1.7	-1.1952185930781\\
1.75	-1.1886430697075\\
1.8	-1.10694251087829\\
1.85	-1.03152500344294\\
1.9	-0.960408730003297\\
1.95	-0.863168576383448\\
2	-0.803161736061975\\
2.05	-0.700405598629688\\
2.1	-0.637287753304937\\
2.15	-0.553387741874404\\
2.2	-0.49784152096904\\
2.25	-0.484487539398277\\
2.3	-0.43484324992858\\
2.35	-0.397963649577938\\
2.4	-0.32404423485378\\
2.45	-0.309243240362289\\
2.5	-0.225306414098913\\
2.55	-0.183763885313337\\
2.6	-0.200667662832364\\
2.65	-0.1356304577413\\
2.7	-0.150042448349658\\
2.75	-0.0977770865604517\\
2.8	-0.0746716503564324\\
2.85	-0.0425857880082628\\
2.9	-0.0270828875724648\\
2.95	0.00899025989995941\\
3	-0.00371026138000817\\
3.05	0.0277325178449721\\
3.1	0.0621505067964389\\
3.15	0.043275011273529\\
3.2	0.063870833998213\\
3.25	0.0920283022859269\\
3.3	0.12337929234633\\
3.35	0.131266753521666\\
3.4	0.133125064123094\\
3.45	0.13149350722513\\
3.5	0.169879019255974\\
3.55	0.198716976884602\\
3.6	0.159983185752845\\
3.65	0.1865771555435\\
3.7	0.171693138744055\\
3.75	0.170769836802082\\
3.8	0.157449656444498\\
3.85	0.160155727527288\\
3.9	0.17182465918928\\
3.95	0.163943540819961\\
4	0.135828226431584\\
4.05	0.0899599094493335\\
4.1	0.0940598387034847\\
4.15	0.09321973931961\\
4.2	0.076814743707891\\
4.25	0.0686105942471297\\
4.3	0.0606238317132229\\
4.35	0.0572952778398927\\
4.4	0.0462733072594145\\
4.45	0.00386505317993244\\
4.5	-0.00331842485005199\\
4.55	-0.0049535999375683\\
4.6	-0.0039810393622172\\
4.65	-0.00560376564505023\\
4.7	-0.0502381075112129\\
4.75	-0.0712550488195026\\
4.8	-0.0644560305480477\\
4.85	-0.0593847104647609\\
4.9	-0.0703386316849531\\
4.95	-0.087628439293216\\
5	-0.0552252188363796\\
5.05	-0.0421569085117896\\
5.1	-0.0331448917312401\\
5.15	-0.0193254900547768\\
5.2	-0.0385191762683793\\
5.25	-0.0403903853429591\\
5.3	-0.0221429248320413\\
5.35	-0.00867898858325715\\
5.4	0.0122629242657137\\
5.45	0.0459852354162528\\
5.5	0.0505452073617367\\
5.55	0.0902545478617049\\
5.6	0.148434066924521\\
5.65	0.148509466366807\\
5.7	0.17079416960817\\
5.75	0.188380696843052\\
5.8	0.214012346243125\\
5.85	0.216703293380635\\
5.9	0.204757690399434\\
5.95	0.166121289273369\\
6	0.174782501582338\\
6.05	0.134705314360987\\
6.1	0.12493954060193\\
6.15	0.098794854217963\\
6.2	0.0677951803259535\\
6.25	0.0446099229304177\\
6.3	0.0463685637418444\\
6.35	0.0464382862132415\\
6.4	-0.0119485050100653\\
6.45	-0.0811146514745904\\
6.5	-0.0629425443673322\\
6.55	-0.0877222232335158\\
6.6	-0.0783607286116031\\
6.65	-0.0810401983696035\\
6.7	-0.105232522017501\\
6.75	-0.0714563063918901\\
6.8	-0.122973142860734\\
6.85	-0.113297525481906\\
6.9	-0.151803093217195\\
6.95	-0.133419844544464\\
7	-0.170005098477574\\
7.05	-0.161218585731492\\
7.1	-0.182057709668143\\
7.15	-0.149882567565642\\
7.2	-0.154120083745105\\
7.25	-0.143149910138098\\
7.3	-0.134122473145281\\
7.35	-0.144019259913032\\
7.4	-0.14844840891874\\
7.45	-0.214872018076909\\
7.5	-0.197804367650022\\
7.55	-0.181191262845427\\
7.6	-0.16616498291844\\
7.65	-0.192099192021452\\
7.7	-0.183639227078794\\
7.75	-0.185734306920215\\
7.8	-0.190435578740801\\
7.85	-0.151075285425446\\
7.9	-0.134526708011248\\
7.95	-0.152692226399665\\
8	-0.152565585699922\\
8.05	-0.190763985980388\\
8.1	-0.193386536395655\\
8.15	-0.220974973343565\\
8.2	-0.222568858407673\\
8.25	-0.207752405986574\\
8.3	-0.189124925498559\\
8.35	-0.160362603492303\\
8.4	-0.15042668423198\\
8.45	-0.147508480714314\\
8.5	-0.11863225301284\\
8.55	-0.0856970970008245\\
8.6	-0.0857736796593011\\
8.65	-0.0745345407386924\\
8.7	-0.0234580007997073\\
8.75	0.00763354395554769\\
8.8	0.0615011108886087\\
8.85	0.0421395991428017\\
8.9	0.0853660729258883\\
8.95	0.143868554852971\\
9	0.132553744087154\\
9.05	0.125736145603843\\
9.1	0.193296287367293\\
9.15	0.206412056207013\\
9.2	0.219561887442612\\
9.25	0.24829259027422\\
9.3	0.27287269566844\\
9.35	0.295544598845764\\
9.4	0.307984355122518\\
9.45	0.282832204766471\\
9.5	0.268785401868061\\
9.55	0.304726996524662\\
9.6	0.30512811209672\\
9.65	0.312490139750203\\
9.7	0.305673670542632\\
9.75	0.317809883849206\\
9.8	0.303097453447096\\
9.85	0.305851749561921\\
9.9	0.29861083735932\\
9.95	0.255967666702162\\
10	0.224847341108851\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.219820599664474\\
0.1	-0.409553004609875\\
0.15	-0.62026636478005\\
0.2	-0.814502254004777\\
0.25	-0.956127212216574\\
0.3	-1.12151325997097\\
0.35	-1.29901773952752\\
0.4	-1.38570575391598\\
0.45	-1.50394957913423\\
0.5	-1.5759579970307\\
0.55	-1.66480031739747\\
0.6	-1.71190398409096\\
0.65	-1.74613885327516\\
0.7	-1.78427167876482\\
0.75	-1.80448314219435\\
0.8	-1.77261556136753\\
0.85	-1.7694763504362\\
0.9	-1.77659984776637\\
0.95	-1.76793500407665\\
1	-1.73243142647706\\
1.05	-1.71395137285276\\
1.1	-1.70686430829495\\
1.15	-1.63907268147017\\
1.2	-1.63964465300959\\
1.25	-1.61645202427159\\
1.3	-1.55928603376709\\
1.35	-1.5448826199265\\
1.4	-1.4449929356046\\
1.45	-1.37432977094102\\
1.5	-1.23945667405354\\
1.55	-1.14972082064251\\
1.6	-1.03438020068678\\
1.65	-0.993521282817845\\
1.7	-0.933763184116571\\
1.75	-0.88185618430632\\
1.8	-0.841936819091096\\
1.85	-0.783896492512687\\
1.9	-0.718994238450559\\
1.95	-0.624114664552785\\
2	-0.556676209688555\\
2.05	-0.533115788510293\\
2.1	-0.413033944705056\\
2.15	-0.352063210853333\\
2.2	-0.281843809554142\\
2.25	-0.243789525890816\\
2.3	-0.164064238379264\\
2.35	-0.103704925605405\\
2.4	-0.00147278752628298\\
2.45	0.0896983482435321\\
2.5	0.145659443794456\\
2.55	0.193826714771213\\
2.6	0.198755115312918\\
2.65	0.254818816000942\\
2.7	0.256662195622204\\
2.75	0.278216726809456\\
2.8	0.308863605414459\\
2.85	0.333436415293434\\
2.9	0.328323269363596\\
2.95	0.339350112604788\\
3	0.36740313762207\\
3.05	0.419795019430749\\
3.1	0.448105908324382\\
3.15	0.509478744006007\\
3.2	0.522805064580656\\
3.25	0.488835563782545\\
3.3	0.501432870130908\\
3.35	0.480479311333991\\
3.4	0.493041626997048\\
3.45	0.501713383652113\\
3.5	0.485454514078007\\
3.55	0.404135378911604\\
3.6	0.447750751901953\\
3.65	0.457830493256275\\
3.7	0.467110557783629\\
3.75	0.410062439406219\\
3.8	0.41499338552105\\
3.85	0.368773505245818\\
3.9	0.364063706193049\\
3.95	0.302819699609893\\
4	0.296500369141305\\
4.05	0.264002474249009\\
4.1	0.254232991008823\\
4.15	0.218784679684542\\
4.2	0.175148031970862\\
4.25	0.166878613683174\\
4.3	0.129273076113112\\
4.35	0.099614011129826\\
4.4	0.0689590307673202\\
4.45	0.054297021639896\\
4.5	0.0675348159966897\\
4.55	0.0685109007097452\\
4.6	0.0380558145837242\\
4.65	0.0503899428821761\\
4.7	0.0664524046618311\\
4.75	0.0275063376966757\\
4.8	-0.00392711038583699\\
4.85	-0.0165166858103799\\
4.9	-0.0132224601916992\\
4.95	-0.0287348022789851\\
5	-0.0291164445814682\\
5.05	0.0153599253000388\\
5.1	0.0369374330864099\\
5.15	0.0446518830941091\\
5.2	0.0992270932706019\\
5.25	0.120517302204184\\
5.3	0.116576915275577\\
5.35	0.0950267176305943\\
5.4	0.163602538621478\\
5.45	0.156222311281027\\
5.5	0.153685774130342\\
5.55	0.137783293561618\\
5.6	0.132159351989938\\
5.65	0.0940209403763261\\
5.7	0.0903854618635986\\
5.75	0.131562526753692\\
5.8	0.144293012435809\\
5.85	0.111755062813275\\
5.9	0.125220574538961\\
5.95	0.0845100409459764\\
6	0.0425138056623208\\
6.05	0.0378685509924403\\
6.1	0.0452903877805884\\
6.15	0.0653814757553385\\
6.2	0.0100392072842314\\
6.25	0.00778503671545758\\
6.3	0.0390933003634799\\
6.35	0.0335454243456504\\
6.4	-0.000482929485835226\\
6.45	-0.0471387065596206\\
6.5	-0.0750431318530444\\
6.55	-0.102579465349283\\
6.6	-0.160007279054818\\
6.65	-0.175658432119961\\
6.7	-0.173934250311699\\
6.75	-0.198766448159208\\
6.8	-0.239606923265123\\
6.85	-0.312979980155934\\
6.9	-0.312944750214831\\
6.95	-0.347305960196045\\
7	-0.336230722665795\\
7.05	-0.264490069239664\\
7.1	-0.263840986275864\\
7.15	-0.226346562601866\\
7.2	-0.269520220264837\\
7.25	-0.208631361305046\\
7.3	-0.1998034768736\\
7.35	-0.172688455727639\\
7.4	-0.154540546943683\\
7.45	-0.188218954723085\\
7.5	-0.181691214570382\\
7.55	-0.210775208790192\\
7.6	-0.231777163551721\\
7.65	-0.203371992653032\\
7.7	-0.169154922939879\\
7.75	-0.16524694343178\\
7.8	-0.163032019398852\\
7.85	-0.128278995415532\\
7.9	-0.1396888602399\\
7.95	-0.130922364776906\\
8	-0.181254420720934\\
8.05	-0.245672027251754\\
8.1	-0.28207662053612\\
8.15	-0.311573693953648\\
8.2	-0.269243672889794\\
8.25	-0.296166354808101\\
8.3	-0.3021347870006\\
8.35	-0.304510443689842\\
8.4	-0.343766992332967\\
8.45	-0.330877862333681\\
8.5	-0.325954184762022\\
8.55	-0.374636993328612\\
8.6	-0.347021272310229\\
8.65	-0.315239840055213\\
8.7	-0.280224774613\\
8.75	-0.293944746920773\\
8.8	-0.25811055339407\\
8.85	-0.22275128260172\\
8.9	-0.264507545045321\\
8.95	-0.238896746629069\\
9	-0.236117754577358\\
9.05	-0.21591060808572\\
9.1	-0.209924348737732\\
9.15	-0.195185346271905\\
9.2	-0.184845835664628\\
9.25	-0.169011657969492\\
9.3	-0.188185023471016\\
9.35	-0.116685498906052\\
9.4	-0.107469274433676\\
9.45	-0.089305723288481\\
9.5	-0.071045492942457\\
9.55	-0.0974046213523105\\
9.6	-0.0856402937570831\\
9.65	-0.0456972226209388\\
9.7	-0.00194690984133229\\
9.75	0.0615380147087734\\
9.8	0.0546658628503689\\
9.85	0.0726614447341431\\
9.9	0.110951003733995\\
9.95	0.152029179091415\\
10	0.134147995995482\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.22921056779799\\
0.1	-0.456326822257465\\
0.15	-0.643300398707449\\
0.2	-0.817086039726933\\
0.25	-0.976832176068129\\
0.3	-1.13056041048429\\
0.35	-1.28906510793502\\
0.4	-1.36146900349756\\
0.45	-1.42418321451209\\
0.5	-1.51374639986678\\
0.55	-1.5433886255292\\
0.6	-1.60734514864415\\
0.65	-1.63881768264653\\
0.7	-1.649863548144\\
0.75	-1.64346970973151\\
0.8	-1.6548190203625\\
0.85	-1.67415859038646\\
0.9	-1.69671054996469\\
0.95	-1.64120709585283\\
1	-1.60261717170598\\
1.05	-1.57329666689588\\
1.1	-1.55589731937635\\
1.15	-1.53284448530223\\
1.2	-1.52897844492062\\
1.25	-1.41895794039594\\
1.3	-1.37269901687492\\
1.35	-1.34896606993783\\
1.4	-1.26974877350581\\
1.45	-1.19066204363501\\
1.5	-1.15451554166984\\
1.55	-1.07728673258431\\
1.6	-1.00379026823218\\
1.65	-0.969283177863657\\
1.7	-0.951139978287124\\
1.75	-0.867946465167417\\
1.8	-0.791625116386796\\
1.85	-0.699056095578249\\
1.9	-0.607743507324314\\
1.95	-0.513573641397854\\
2	-0.41593522251473\\
2.05	-0.325787321810989\\
2.1	-0.254750911018901\\
2.15	-0.192771924285818\\
2.2	-0.0579942989632167\\
2.25	0.0316314087247105\\
2.3	0.0892643251390924\\
2.35	0.163741524463976\\
2.4	0.167158490075871\\
2.45	0.252715353929548\\
2.5	0.311635866888181\\
2.55	0.336172311664548\\
2.6	0.369746896786925\\
2.65	0.44508677915163\\
2.7	0.43909170011026\\
2.75	0.4560444306535\\
2.8	0.468728791664797\\
2.85	0.473666772759934\\
2.9	0.47077535606341\\
2.95	0.48698113454506\\
3	0.518601069354133\\
3.05	0.530192838293396\\
3.1	0.574406594741677\\
3.15	0.549051786571815\\
3.2	0.596294617680046\\
3.25	0.506766676844482\\
3.3	0.536095534014776\\
3.35	0.557735688988297\\
3.4	0.555862865311252\\
3.45	0.489692606527775\\
3.5	0.450928900710672\\
3.55	0.443183988232614\\
3.6	0.385166404898301\\
3.65	0.377217575296133\\
3.7	0.368178860946222\\
3.75	0.410896715829935\\
3.8	0.356004700070522\\
3.85	0.342963507286924\\
3.9	0.347932048952061\\
3.95	0.35364743978658\\
4	0.332272901543572\\
4.05	0.326270348691934\\
4.1	0.29328646655915\\
4.15	0.304203274577468\\
4.2	0.281415187213477\\
4.25	0.276723515604242\\
4.3	0.256565189988756\\
4.35	0.233915431503043\\
4.4	0.240577163380448\\
4.45	0.222982806334948\\
4.5	0.172563197389601\\
4.55	0.171834164343507\\
4.6	0.118062618347177\\
4.65	0.046890307431938\\
4.7	0.105484926468557\\
4.75	0.132669154453551\\
4.8	0.108480817132629\\
4.85	0.0909282319887515\\
4.9	0.0398968364402398\\
4.95	0.0579568121770148\\
5	0.0696240588318674\\
5.05	0.0670067314889038\\
5.1	0.0485307848810575\\
5.15	0.0394200550887055\\
5.2	0.0282226158191889\\
5.25	-0.00482512741039712\\
5.3	-0.00872473627571693\\
5.35	0.0260376767124968\\
5.4	0.00936750111192074\\
5.45	-0.0429451799866024\\
5.5	-0.00392764429357644\\
5.55	0.0214120239565962\\
5.6	-0.00427316610018593\\
5.65	-0.0552913339363664\\
5.7	-0.0683207367411902\\
5.75	-0.0720775837486387\\
5.8	-0.112964052343866\\
5.85	-0.151976431024661\\
5.9	-0.132525759485339\\
5.95	-0.10684126922629\\
6	-0.138137919364283\\
6.05	-0.149625859970046\\
6.1	-0.117627700137801\\
6.15	-0.06264546318988\\
6.2	-0.0621865105338894\\
6.25	-0.0400592670775503\\
6.3	-0.0397259764286763\\
6.35	-0.0214732112306322\\
6.4	-0.0437915391505518\\
6.45	-0.00935633914670685\\
6.5	-0.0326553520853436\\
6.55	0.00265602684223\\
6.6	-0.00306273179733662\\
6.65	-0.0209479993035528\\
6.7	0.0298198386468652\\
6.75	0.0526584488368822\\
6.8	0.0935769668705025\\
6.85	0.0596824764140008\\
6.9	0.13544467591471\\
6.95	0.13082299338335\\
7	0.131560461691323\\
7.05	0.118434125839099\\
7.1	0.139142830860706\\
7.15	0.168900554147563\\
7.2	0.227271248657636\\
7.25	0.186969304259768\\
7.3	0.196718195123788\\
7.35	0.215823243384985\\
7.4	0.237782816269233\\
7.45	0.262969241683818\\
7.5	0.248302126334069\\
7.55	0.246675910108158\\
7.6	0.282487141235894\\
7.65	0.275161488819598\\
7.7	0.353674470023253\\
7.75	0.424129757633433\\
7.8	0.440109800201554\\
7.85	0.454760976556845\\
7.9	0.47939746068132\\
7.95	0.475947578269868\\
8	0.448322337714095\\
8.05	0.435996200392924\\
8.1	0.423954629572016\\
8.15	0.420377991418778\\
8.2	0.389738858361734\\
8.25	0.384208392605688\\
8.3	0.35216636398191\\
8.35	0.389446850530514\\
8.4	0.385933053195447\\
8.45	0.347273658270456\\
8.5	0.325327875394285\\
8.55	0.297506806040788\\
8.6	0.261400584670126\\
8.65	0.248996375531231\\
8.7	0.229269741273302\\
8.75	0.165082294728665\\
8.8	0.126573485521545\\
8.85	0.0870543214188935\\
8.9	0.110134358278782\\
8.95	0.0891861559677847\\
9	0.0758844407718251\\
9.05	0.0187096832713002\\
9.1	0.0149553363134297\\
9.15	0.0127318889367861\\
9.2	0.0383373454206268\\
9.25	0.0114379752545105\\
9.3	-0.0161100029907842\\
9.35	0.00695847138443516\\
9.4	-0.0191475803248223\\
9.45	0.0236972904604537\\
9.5	0.00754032439338713\\
9.55	0.0212903638989838\\
9.6	-0.0161243858700575\\
9.65	0.0234861682078791\\
9.7	0.0394631505652237\\
9.75	0.033956890951276\\
9.8	0.0465665260408814\\
9.85	0.0340638209182146\\
9.9	0.0714058321838151\\
9.95	0.0981278807795653\\
10	0.135066878975343\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.17672603557235\\
0.1	-0.347974078739787\\
0.15	-0.556138727692041\\
0.2	-0.717279762524409\\
0.25	-0.874510698544565\\
0.3	-0.947756275602086\\
0.35	-1.07701983236027\\
0.4	-1.18830623158823\\
0.45	-1.31570665827446\\
0.5	-1.43398966792399\\
0.55	-1.55222443519924\\
0.6	-1.62634675226257\\
0.65	-1.71327938573037\\
0.7	-1.68582828890145\\
0.75	-1.74719077425034\\
0.8	-1.7252550735723\\
0.85	-1.69207937950137\\
0.9	-1.68624863296486\\
0.95	-1.68288913947615\\
1	-1.68277345484498\\
1.05	-1.65321327948382\\
1.1	-1.59644077098533\\
1.15	-1.57276347547247\\
1.2	-1.49872504561284\\
1.25	-1.42039736267601\\
1.3	-1.35532482935429\\
1.35	-1.3589361875839\\
1.4	-1.26262809540316\\
1.45	-1.15824743656502\\
1.5	-1.06124254307813\\
1.55	-1.00077286609057\\
1.6	-0.977884802251809\\
1.65	-0.940228989125317\\
1.7	-0.886552849578229\\
1.75	-0.890343555112699\\
1.8	-0.801216555245339\\
1.85	-0.717406416913933\\
1.9	-0.638126308138723\\
1.95	-0.566463993580349\\
2	-0.518034537670016\\
2.05	-0.451601734289031\\
2.1	-0.392377433110348\\
2.15	-0.364590114698944\\
2.2	-0.285996970482885\\
2.25	-0.314931640871349\\
2.3	-0.315380375422056\\
2.35	-0.223612204892786\\
2.4	-0.160264111013585\\
2.45	-0.112535688446396\\
2.5	-0.0839545655860456\\
2.55	-0.0609438853995596\\
2.6	-0.0483345205077917\\
2.65	-0.0074882257209039\\
2.7	0.0220893259082552\\
2.75	0.0165378468860255\\
2.8	0.019094020738496\\
2.85	0.0520296166456922\\
2.9	0.0775499689197515\\
2.95	0.0944939838595814\\
3	0.129374197084908\\
3.05	0.0953221654626216\\
3.1	0.096175517228417\\
3.15	0.153468992075901\\
3.2	0.164932657480413\\
3.25	0.136787586968524\\
3.3	0.174839879014912\\
3.35	0.177151353722452\\
3.4	0.194842335734466\\
3.45	0.210765124019276\\
3.5	0.20098857440098\\
3.55	0.207525054132057\\
3.6	0.250907131803696\\
3.65	0.254241117844806\\
3.7	0.264595300496379\\
3.75	0.217960905480103\\
3.8	0.243111482999168\\
3.85	0.218060018746666\\
3.9	0.225214432273749\\
3.95	0.22466561401065\\
4	0.190428112739798\\
4.05	0.198166489170399\\
4.1	0.127702825091088\\
4.15	0.0559763284739569\\
4.2	0.0274031476643454\\
4.25	-0.0613289630657107\\
4.3	-0.0909109730599925\\
4.35	-0.182245974957984\\
4.4	-0.184063813996954\\
4.45	-0.193655683737899\\
4.5	-0.211397517691073\\
4.55	-0.216348943638368\\
4.6	-0.204752721947576\\
4.65	-0.214827197396635\\
4.7	-0.193689830596457\\
4.75	-0.218950683192717\\
4.8	-0.228352786301857\\
4.85	-0.237409193524338\\
4.9	-0.243601200135382\\
4.95	-0.202689288109121\\
5	-0.242380452418231\\
5.05	-0.188400910662165\\
5.1	-0.158471635406802\\
5.15	-0.140609951469519\\
5.2	-0.154647520848457\\
5.25	-0.186304258177816\\
5.3	-0.162583602619764\\
5.35	-0.12819967673971\\
5.4	-0.135099953816596\\
5.45	-0.117815406824719\\
5.5	-0.117344180967157\\
5.55	-0.0584236521375172\\
5.6	0.0387317549125675\\
5.65	0.0791290957700508\\
5.7	0.0756723434698365\\
5.75	0.0482960407042856\\
5.8	0.0308306766223955\\
5.85	0.0397975345730601\\
5.9	0.0348524474285114\\
5.95	0.0552748188852234\\
6	0.0241087649022917\\
6.05	0.0230499018225551\\
6.1	0.0699557686246038\\
6.15	0.0594507196689308\\
6.2	0.063109009731233\\
6.25	0.0402330640052861\\
6.3	0.0758467658518607\\
6.35	0.0733245298555133\\
6.4	0.0864844614087725\\
6.45	0.182286779303968\\
6.5	0.234649023523358\\
6.55	0.243698426798284\\
6.6	0.26375006871638\\
6.65	0.245369769277663\\
6.7	0.234386962517401\\
6.75	0.222811531652163\\
6.8	0.224066077923914\\
6.85	0.20134073247901\\
6.9	0.193440225585004\\
6.95	0.202345971969556\\
7	0.22967972805473\\
7.05	0.238575497402851\\
7.1	0.257988911135156\\
7.15	0.240340337751801\\
7.2	0.216807472197639\\
7.25	0.173432866015005\\
7.3	0.18029289178507\\
7.35	0.177217955123601\\
7.4	0.179525420886011\\
7.45	0.200304174822433\\
7.5	0.190719338901781\\
7.55	0.177974800718322\\
7.6	0.161443886954565\\
7.65	0.146093661264446\\
7.7	0.195426507227256\\
7.75	0.208584725362236\\
7.8	0.23995194039846\\
7.85	0.191051271852901\\
7.9	0.135804414481028\\
7.95	0.122572791129127\\
8	0.122698901772769\\
8.05	0.136224178898003\\
8.1	0.11845301188457\\
8.15	0.129127395420277\\
8.2	0.10581150722113\\
8.25	0.0771467117555983\\
8.3	0.102524867228359\\
8.35	0.0774839208359627\\
8.4	0.0425861955606353\\
8.45	0.0325016870427762\\
8.5	0.00442628117378024\\
8.55	0.00486628311087721\\
8.6	-0.0339798655899092\\
8.65	-0.0210372029364574\\
8.7	-0.0617529919491645\\
8.75	-0.137490641110639\\
8.8	-0.132247925381239\\
8.85	-0.121857822395143\\
8.9	-0.126805128474519\\
8.95	-0.0838919198175705\\
9	-0.0618902653635133\\
9.05	-0.0141897834036145\\
9.1	-0.0273882966817648\\
9.15	-0.00393840761003686\\
9.2	-0.0556285769303233\\
9.25	-0.0207658334278707\\
9.3	-0.0170666016922818\\
9.35	-0.0507894147679033\\
9.4	-0.0446079082210995\\
9.45	-0.044067022170455\\
9.5	-0.0464644746295457\\
9.55	-0.0734953838251737\\
9.6	-0.0567502352422624\\
9.65	-0.0279067012297975\\
9.7	0.0290133408650646\\
9.75	0.0124173744909398\\
9.8	0.00469212806946257\\
9.85	0.0297805817431423\\
9.9	0.0200876365633878\\
9.95	0.00593430066859697\\
10	-0.0211058900817914\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.203334465733139\\
0.1	-0.404227827988212\\
0.15	-0.598358985041661\\
0.2	-0.7348024520868\\
0.25	-0.889152546898889\\
0.3	-1.01844915119792\\
0.35	-1.15376084263588\\
0.4	-1.2800095396395\\
0.45	-1.37746642413999\\
0.5	-1.47290143822357\\
0.55	-1.54801057153268\\
0.6	-1.59844615771269\\
0.65	-1.69601053107886\\
0.7	-1.67847223491196\\
0.75	-1.71504904115884\\
0.8	-1.70978679883016\\
0.85	-1.70311739546183\\
0.9	-1.71732180434932\\
0.95	-1.73538526567233\\
1	-1.7017674595464\\
1.05	-1.65714425470659\\
1.1	-1.60366204730539\\
1.15	-1.56229471078563\\
1.2	-1.47838566275839\\
1.25	-1.48154532810661\\
1.3	-1.452867872361\\
1.35	-1.43908825020728\\
1.4	-1.3636335677323\\
1.45	-1.30676025825408\\
1.5	-1.24926717924319\\
1.55	-1.15967572853139\\
1.6	-1.09036787836472\\
1.65	-1.093324756969\\
1.7	-1.05406808218943\\
1.75	-0.973407898224465\\
1.8	-0.95804143212323\\
1.85	-0.8806463028774\\
1.9	-0.886039618982126\\
1.95	-0.775544359106919\\
2	-0.691256695562254\\
2.05	-0.582824912859155\\
2.1	-0.546014005594793\\
2.15	-0.43049531791051\\
2.2	-0.359607180934124\\
2.25	-0.301982665091611\\
2.3	-0.261093952938728\\
2.35	-0.190385370687847\\
2.4	-0.191165521396118\\
2.45	-0.170873577104336\\
2.5	-0.133984844036066\\
2.55	-0.0662995738339072\\
2.6	-0.0669879173540301\\
2.65	-0.073256180225253\\
2.7	-0.0597903767003447\\
2.75	-0.024917166434946\\
2.8	-0.0192962725507413\\
2.85	-0.00509098975465178\\
2.9	0.00754278253431633\\
2.95	-0.011917312323749\\
3	-0.0101841508429333\\
3.05	0.0289709258656203\\
3.1	0.0172173041464028\\
3.15	0.0411470920768717\\
3.2	0.0419955566288095\\
3.25	0.0299069659344631\\
3.3	0.0914032671577759\\
3.35	0.116928232326794\\
3.4	0.0962804235354246\\
3.45	0.0874614561221182\\
3.5	0.0864387898787284\\
3.55	0.105244578457114\\
3.6	0.0709379480227718\\
3.65	0.0934685101720862\\
3.7	0.0568553578003319\\
3.75	0.0830312436240338\\
3.8	0.0863588098190951\\
3.85	0.0424051072118639\\
3.9	0.0515735822165791\\
3.95	0.0662204113243525\\
4	0.0478816217021398\\
4.05	0.0353292222452896\\
4.1	-0.0156024726239571\\
4.15	-0.0359206843809971\\
4.2	0.0174954675332223\\
4.25	0.00912912027075382\\
4.3	-0.0525734788287683\\
4.35	-0.0645914783910047\\
4.4	-0.0789032324324406\\
4.45	-0.0916857107697348\\
4.5	-0.088802027671192\\
4.55	-0.0159977975347052\\
4.6	-0.0091453237734363\\
4.65	-0.0109593302967128\\
4.7	-0.0154913699478694\\
4.75	0.00960199227336251\\
4.8	0.0182394584982855\\
4.85	0.0271109125913556\\
4.9	0.109599388455633\\
4.95	0.139398443669198\\
5	0.123938957034804\\
5.05	0.154911034683621\\
5.1	0.203461266206972\\
5.15	0.198929145139444\\
5.2	0.21382422488018\\
5.25	0.172470756007534\\
5.3	0.138920708320872\\
5.35	0.149665696489302\\
5.4	0.0932308062437316\\
5.45	0.0963927542049199\\
5.5	0.126657203628356\\
5.55	0.116262317015324\\
5.6	0.114749787367951\\
5.65	0.107867143170148\\
5.7	0.0884219471303184\\
5.75	0.0747610591607278\\
5.8	0.0771844089326173\\
5.85	0.0974034369391875\\
5.9	0.0917495376865024\\
5.95	0.0798365660252192\\
6	0.0389069491772085\\
6.05	0.0552881725020905\\
6.1	0.0322019883452498\\
6.15	0.0288342739533301\\
6.2	0.079370982370367\\
6.25	0.102005484821346\\
6.3	0.113961131585716\\
6.35	0.105077136097618\\
6.4	0.0805629057433658\\
6.45	0.0665903463811811\\
6.5	0.0652885695233901\\
6.55	0.0644445886323016\\
6.6	0.057320887504071\\
6.65	0.00120700160472836\\
6.7	0.0197925690408843\\
6.75	-0.00653528002735636\\
6.8	-0.0255557607256552\\
6.85	-0.00453241817706876\\
6.9	-0.032434646935743\\
6.95	0.0381676187296481\\
7	-0.0092428284031794\\
7.05	0.0213242678893796\\
7.1	-0.00687936580864923\\
7.15	-0.0138353339014935\\
7.2	-0.0289475516699976\\
7.25	-0.0485350205364535\\
7.3	-0.0862792151215321\\
7.35	-0.0566389102251478\\
7.4	-0.0536322814161865\\
7.45	-0.0387523846313002\\
7.5	-0.0417101484856589\\
7.55	-0.0308056244627145\\
7.6	-0.0581968214397628\\
7.65	-0.0285892010781616\\
7.7	-0.0241797387627564\\
7.75	-0.0361807388863118\\
7.8	-0.0281404921908988\\
7.85	-0.0161005178892068\\
7.9	-0.0106563108048338\\
7.95	-0.0275085134687652\\
8	0.020238641673627\\
8.05	0.0467611475601256\\
8.1	0.0295052322198432\\
8.15	0.00122033240815605\\
8.2	0.00743962400051063\\
8.25	-0.00653218253969802\\
8.3	-0.0177339472038827\\
8.35	0.0225065064983476\\
8.4	0.0526902986299222\\
8.45	0.0514618319475935\\
8.5	0.0169971887096306\\
8.55	0.00116671475015145\\
8.6	0.01569003856985\\
8.65	0.00327021967977519\\
8.7	-0.0487457887806143\\
8.75	-0.0690397588145739\\
8.8	-0.01027037509846\\
8.85	-0.012378943323564\\
8.9	0.0332400984681133\\
8.95	0.0360571799724258\\
9	0.032642879938809\\
9.05	0.00868739102485137\\
9.1	-0.00815154770917031\\
9.15	-0.0318394171351624\\
9.2	-0.0272510499684612\\
9.25	-0.0307078506466275\\
9.3	0.0257615360081305\\
9.35	-0.00609333662531257\\
9.4	0.0536010484836482\\
9.45	0.0701629692945486\\
9.5	0.106499948341225\\
9.55	0.119384889632834\\
9.6	0.131983153418938\\
9.65	0.135297121690632\\
9.7	0.0856374364379564\\
9.75	0.135003033288682\\
9.8	0.139307359283435\\
9.85	0.208107212562608\\
9.9	0.202738973727083\\
9.95	0.146170556759925\\
10	0.15513866661547\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.22976932232592\\
0.1	-0.377095065767471\\
0.15	-0.520832899988478\\
0.2	-0.661770740401606\\
0.25	-0.785276767326623\\
0.3	-0.935553184995182\\
0.35	-1.06365223246379\\
0.4	-1.14135428555043\\
0.45	-1.26484493710864\\
0.5	-1.30716141107216\\
0.55	-1.32093525484631\\
0.6	-1.36863116035221\\
0.65	-1.42839000894179\\
0.7	-1.47511197222746\\
0.75	-1.5207406797907\\
0.8	-1.56397284376831\\
0.85	-1.64034653042523\\
0.9	-1.6699789950264\\
0.95	-1.65938323920501\\
1	-1.65822073234799\\
1.05	-1.61080854868257\\
1.1	-1.58383410749028\\
1.15	-1.52842450799294\\
1.2	-1.50257764556851\\
1.25	-1.47321694848502\\
1.3	-1.46765025954266\\
1.35	-1.39999001555559\\
1.4	-1.34082917818687\\
1.45	-1.28177743030578\\
1.5	-1.22548220218791\\
1.55	-1.18056896700137\\
1.6	-1.12588166463135\\
1.65	-1.03316788978903\\
1.7	-0.997773794580551\\
1.75	-0.942175626634981\\
1.8	-0.849051922530764\\
1.85	-0.777055102530636\\
1.9	-0.678322488684942\\
1.95	-0.609545273114726\\
2	-0.566188456650021\\
2.05	-0.477529899077669\\
2.1	-0.428238117428968\\
2.15	-0.354889317770411\\
2.2	-0.334772577012429\\
2.25	-0.246717390925395\\
2.3	-0.168205523484634\\
2.35	-0.0992922270650875\\
2.4	-0.0143113679034063\\
2.45	0.0291679938345058\\
2.5	0.0902822374645296\\
2.55	0.086796739919419\\
2.6	0.109077672820436\\
2.65	0.11524581140612\\
2.7	0.111133148272144\\
2.75	0.206919718716946\\
2.8	0.182017752702504\\
2.85	0.1403892603455\\
2.9	0.184197470575469\\
2.95	0.167875229101196\\
3	0.174521222757352\\
3.05	0.182599741303499\\
3.1	0.156251475505837\\
3.15	0.156311998663037\\
3.2	0.190433599007676\\
3.25	0.181362895083792\\
3.3	0.157314572312282\\
3.35	0.19721445771862\\
3.4	0.226963945073321\\
3.45	0.229164904123489\\
3.5	0.245690765512214\\
3.55	0.270240532383415\\
3.6	0.315740923075818\\
3.65	0.3031272907327\\
3.7	0.275843691050934\\
3.75	0.246600764566487\\
3.8	0.254709179087461\\
3.85	0.209019664372525\\
3.9	0.250480921355954\\
3.95	0.275870085336338\\
4	0.290890335210609\\
4.05	0.257638936741475\\
4.1	0.190677093786885\\
4.15	0.199973173333475\\
4.2	0.155300531869733\\
4.25	0.126257334685255\\
4.3	0.167433487116505\\
4.35	0.179272366566485\\
4.4	0.179997055913219\\
4.45	0.20753589363709\\
4.5	0.192693425173417\\
4.55	0.177401243214428\\
4.6	0.152646205014647\\
4.65	0.135381190566606\\
4.7	0.128579824349449\\
4.75	0.114786681393896\\
4.8	0.0908723228997049\\
4.85	0.0555238053880911\\
4.9	0.0493064180825018\\
4.95	0.0298375500240727\\
5	-0.00721851623085054\\
5.05	-0.0148428413303467\\
5.1	-0.0302004831501462\\
5.15	0.00443651855457821\\
5.2	-0.0161541123586976\\
5.25	0.0260560219792179\\
5.3	0.0064838167890608\\
5.35	0.01803715513719\\
5.4	-0.0230152699031788\\
5.45	-0.00596139384993437\\
5.5	-0.0333604201160498\\
5.55	-0.0555898797962845\\
5.6	-0.063766163936344\\
5.65	-0.0846034445503429\\
5.7	-0.112636254627391\\
5.75	-0.138044965090099\\
5.8	-0.164391378537362\\
5.85	-0.201886357333079\\
5.9	-0.229864070204711\\
5.95	-0.207995180001453\\
6	-0.22183832631738\\
6.05	-0.228637894668125\\
6.1	-0.193955318641648\\
6.15	-0.159247164217359\\
6.2	-0.105299493681773\\
6.25	-0.0874305798509266\\
6.3	-0.0866441745146845\\
6.35	-0.0725047857830086\\
6.4	-0.0862162179928307\\
6.45	0.0061766915382138\\
6.5	0.052299909198581\\
6.55	0.0597863704684971\\
6.6	0.0748752830508556\\
6.65	0.0319841055442586\\
6.7	-0.007639162470713\\
6.75	0.0383367804067878\\
6.8	0.0703165881258069\\
6.85	0.0727928178191044\\
6.9	0.071969559186617\\
6.95	0.0143635542798354\\
7	-0.0063006524136745\\
7.05	0.0121205074880054\\
7.1	-0.0376878646446354\\
7.15	-0.104001116589171\\
7.2	-0.109486094588632\\
7.25	-0.12320317146276\\
7.3	-0.120163288021547\\
7.35	-0.107564692627019\\
7.4	-0.078452655737254\\
7.45	-0.0997082606096401\\
7.5	-0.0574327591867185\\
7.55	-0.0483014563168461\\
7.6	-0.0600315379412882\\
7.65	0.0463863389826889\\
7.7	0.0862842583545694\\
7.75	0.0942948433468045\\
7.8	0.0515137141396419\\
7.85	0.0988379951305261\\
7.9	0.112873121577466\\
7.95	0.137968859137007\\
8	0.16074652269835\\
8.05	0.124625918502902\\
8.1	0.154484153719795\\
8.15	0.195099379425041\\
8.2	0.173769228763318\\
8.25	0.14882160777913\\
8.3	0.145522924421825\\
8.35	0.127647129692558\\
8.4	0.128574683143553\\
8.45	0.10716329902909\\
8.5	0.162768009472421\\
8.55	0.164262109332885\\
8.6	0.156953091588477\\
8.65	0.131363817753368\\
8.7	0.148728564931031\\
8.75	0.184461022508786\\
8.8	0.17351370112803\\
8.85	0.147854713664224\\
8.9	0.139565968686541\\
8.95	0.155575780362954\\
9	0.162742132329439\\
9.05	0.140671730907109\\
9.1	0.105483083099384\\
9.15	0.129382150378092\\
9.2	0.176476814463823\\
9.25	0.139764514593704\\
9.3	0.13895759262525\\
9.35	0.202369330454361\\
9.4	0.173625890433184\\
9.45	0.145780298468005\\
9.5	0.143908773335482\\
9.55	0.131418088259409\\
9.6	0.106250909751799\\
9.65	0.0902115635676746\\
9.7	0.100849606016897\\
9.75	0.0953697422621611\\
9.8	0.0806121032955505\\
9.85	0.0582422140446965\\
9.9	0.105524553435196\\
9.95	0.103385421922864\\
10	0.107863444218122\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.185625347693623\\
0.1	-0.353160199275475\\
0.15	-0.510735856879569\\
0.2	-0.626222236547379\\
0.25	-0.770317170714272\\
0.3	-0.887925259815634\\
0.35	-0.985552075972706\\
0.4	-1.08318108048797\\
0.45	-1.19175090082264\\
0.5	-1.24609572091426\\
0.55	-1.34942189666047\\
0.6	-1.40375762404832\\
0.65	-1.39876113594656\\
0.7	-1.43203827496209\\
0.75	-1.46290187303451\\
0.8	-1.46997588330037\\
0.85	-1.49627157523428\\
0.9	-1.51695183118997\\
0.95	-1.57039726309323\\
1	-1.58009080502127\\
1.05	-1.58149988380867\\
1.1	-1.61326609542062\\
1.15	-1.62823347260264\\
1.2	-1.56684903993795\\
1.25	-1.49536309333002\\
1.3	-1.47745960341911\\
1.35	-1.45575892368978\\
1.4	-1.40227310144228\\
1.45	-1.38698017235007\\
1.5	-1.31568975439223\\
1.55	-1.23443001453812\\
1.6	-1.19593558490628\\
1.65	-1.11394936110775\\
1.7	-1.02556019702523\\
1.75	-0.975273445698319\\
1.8	-0.905940550349116\\
1.85	-0.800577146748283\\
1.9	-0.708191390163854\\
1.95	-0.645742059569801\\
2	-0.595346497595168\\
2.05	-0.590990975843732\\
2.1	-0.541066473572881\\
2.15	-0.475502506469811\\
2.2	-0.471083590920247\\
2.25	-0.371261298230216\\
2.3	-0.337323890645034\\
2.35	-0.332212600845688\\
2.4	-0.292135779173892\\
2.45	-0.249244938094922\\
2.5	-0.219072846085711\\
2.55	-0.16385754115405\\
2.6	-0.13442776541961\\
2.65	-0.126256735741103\\
2.7	-0.105621138462984\\
2.75	-0.141052098398354\\
2.8	-0.153632971240923\\
2.85	-0.184392469680778\\
2.9	-0.128317089453981\\
2.95	-0.115455188035621\\
3	-0.135020530224605\\
3.05	-0.134200743283232\\
3.1	-0.145901917813174\\
3.15	-0.110808303511383\\
3.2	-0.0805195341914447\\
3.25	-0.0699672312079808\\
3.3	-0.0565646052426878\\
3.35	-0.0472026687166033\\
3.4	-0.0785297003008874\\
3.45	-0.0237089146467365\\
3.5	-0.0339988406354339\\
3.55	-0.0182940645358468\\
3.6	-0.0215691062175348\\
3.65	-0.00883020490863021\\
3.7	-0.00744714252164455\\
3.75	0.0611791247135071\\
3.8	0.0496325815283652\\
3.85	0.0593132739461554\\
3.9	0.0690060965394529\\
3.95	0.0280196890892133\\
4	0.0552483283690064\\
4.05	0.0488959013942283\\
4.1	0.0517452687962135\\
4.15	0.0731499468353841\\
4.2	0.0707028610420978\\
4.25	0.0891812332657469\\
4.3	0.0286421966284659\\
4.35	0.0463267098763943\\
4.4	0.0190935633614855\\
4.45	0.0377303361170399\\
4.5	0.00648647172327518\\
4.55	-0.000347126030003325\\
4.6	0.0328165087323826\\
4.65	0.0187409655303775\\
4.7	-0.00867825685209435\\
4.75	-0.0116747427262496\\
4.8	-0.0527346645627365\\
4.85	-0.111989596603438\\
4.9	-0.103016904499378\\
4.95	-0.095509601205216\\
5	-0.153442833506883\\
5.05	-0.194657807270814\\
5.1	-0.20249734871027\\
5.15	-0.183350229677448\\
5.2	-0.156475700195656\\
5.25	-0.133890200518626\\
5.3	-0.133814124355192\\
5.35	-0.128204722648781\\
5.4	-0.0959176471061771\\
5.45	-0.121341089514633\\
5.5	-0.0970923897047768\\
5.55	-0.068798084481747\\
5.6	-0.0557034521050707\\
5.65	-0.0987286485784784\\
5.7	-0.0895428035093471\\
5.75	-0.0904067657080867\\
5.8	-0.127978012801832\\
5.85	-0.130476568117422\\
5.9	-0.142383517347087\\
5.95	-0.154583621193871\\
6	-0.18569524302688\\
6.05	-0.194695070286573\\
6.1	-0.132315249648189\\
6.15	-0.0940445320306537\\
6.2	-0.0700202053037071\\
6.25	-0.0327159752164543\\
6.3	-0.0798625556179612\\
6.35	-0.00534100524662217\\
6.4	-0.0170318684384832\\
6.45	0.0162145300360114\\
6.5	0.0386459673511587\\
6.55	0.0486556580447273\\
6.6	0.0538792857588638\\
6.65	0.0757427356421002\\
6.7	0.127049232799899\\
6.75	0.188327410223686\\
6.8	0.236681219963941\\
6.85	0.21887566066386\\
6.9	0.202447117054667\\
6.95	0.213045353842402\\
7	0.259318386884296\\
7.05	0.281086815304649\\
7.1	0.285460312382595\\
7.15	0.297474358770146\\
7.2	0.2795769819388\\
7.25	0.316185720121911\\
7.3	0.296816632856618\\
7.35	0.264316793377112\\
7.4	0.24701442996735\\
7.45	0.27044028301476\\
7.5	0.288851171230396\\
7.55	0.331375739761062\\
7.6	0.38676109944026\\
7.65	0.397953405583431\\
7.7	0.387854159971605\\
7.75	0.412125520708775\\
7.8	0.396351828529225\\
7.85	0.395581991523302\\
7.9	0.383364936238006\\
7.95	0.307179309865164\\
8	0.290935350394416\\
8.05	0.285131510273508\\
8.1	0.26181504584997\\
8.15	0.213573978316301\\
8.2	0.198780183323898\\
8.25	0.168275647764069\\
8.3	0.140609049217118\\
8.35	0.150472395061485\\
8.4	0.108261923986353\\
8.45	0.127408999848082\\
8.5	0.10058463166997\\
8.55	0.105261652863358\\
8.6	0.12098261980499\\
8.65	0.100526358487272\\
8.7	0.0817430270808288\\
8.75	0.12059057440508\\
8.8	0.100239048490604\\
8.85	0.0546157205854363\\
8.9	0.010786553334598\\
8.95	0.0450914958328286\\
9	-0.0222913910128905\\
9.05	-0.0722314250561863\\
9.1	-0.0906031270374094\\
9.15	-0.134670866713241\\
9.2	-0.187594101239552\\
9.25	-0.257525814957129\\
9.3	-0.265654359450435\\
9.35	-0.302235160556936\\
9.4	-0.327433816632952\\
9.45	-0.359501773900002\\
9.5	-0.349859953280761\\
9.55	-0.376166423527741\\
9.6	-0.415264140982903\\
9.65	-0.405373445874662\\
9.7	-0.398165623271498\\
9.75	-0.396341937242757\\
9.8	-0.448994142577762\\
9.85	-0.481551790384751\\
9.9	-0.477820744254702\\
9.95	-0.501680963647971\\
10	-0.508441778266843\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.149562474554436\\
0.1	-0.314680328820498\\
0.15	-0.456411003473804\\
0.2	-0.606683284094916\\
0.25	-0.737150932892448\\
0.3	-0.863899236649817\\
0.35	-0.935380257966222\\
0.4	-1.02962421469165\\
0.45	-1.15490679951084\\
0.5	-1.15987503367541\\
0.55	-1.21523999591786\\
0.6	-1.24929912778087\\
0.65	-1.29016872563866\\
0.7	-1.30864723943524\\
0.75	-1.33623421634093\\
0.8	-1.37748536437295\\
0.85	-1.41405535325977\\
0.9	-1.40892642764808\\
0.95	-1.37189433889135\\
1	-1.37959712044367\\
1.05	-1.3774660661198\\
1.1	-1.36158443185801\\
1.15	-1.31848239810619\\
1.2	-1.2305942137787\\
1.25	-1.22484133552957\\
1.3	-1.18832123017585\\
1.35	-1.16704913889505\\
1.4	-1.12654275533283\\
1.45	-1.03704995409233\\
1.5	-1.01864826307526\\
1.55	-0.947226061633418\\
1.6	-0.85677684437998\\
1.65	-0.824460025357238\\
1.7	-0.774264884749767\\
1.75	-0.748686198269883\\
1.8	-0.681076110350457\\
1.85	-0.697391299321967\\
1.9	-0.702647053761229\\
1.95	-0.687909754162341\\
2	-0.614641518962005\\
2.05	-0.602508158803711\\
2.1	-0.539146396171876\\
2.15	-0.520474507625685\\
2.2	-0.51894488387787\\
2.25	-0.525088964704245\\
2.3	-0.51599926240067\\
2.35	-0.444715316057471\\
2.4	-0.399548158398139\\
2.45	-0.355665674261052\\
2.5	-0.376181313548406\\
2.55	-0.346450829572825\\
2.6	-0.356610041090254\\
2.65	-0.298318276671963\\
2.7	-0.2535578814147\\
2.75	-0.212009431746625\\
2.8	-0.222295830097467\\
2.85	-0.17243167004744\\
2.9	-0.132315452674763\\
2.95	-0.0942794350959548\\
3	-0.0819126049867597\\
3.05	-0.0646614276840581\\
3.1	0.0185567076345572\\
3.15	0.0528354137325792\\
3.2	0.0833857681735355\\
3.25	0.0949159579747041\\
3.3	0.10951815615883\\
3.35	0.142048221001168\\
3.4	0.237369458953505\\
3.45	0.290402941637782\\
3.5	0.296874866510669\\
3.55	0.386671187630295\\
3.6	0.377820545721391\\
3.65	0.326479930207681\\
3.7	0.346802599099928\\
3.75	0.37043805000646\\
3.8	0.386827309369019\\
3.85	0.393537452053422\\
3.9	0.359241865662716\\
3.95	0.360287808352297\\
4	0.352640551193576\\
4.05	0.379509565831712\\
4.1	0.359205313750115\\
4.15	0.375424898269777\\
4.2	0.340330868845724\\
4.25	0.357403405411022\\
4.3	0.364911379363902\\
4.35	0.399385319434104\\
4.4	0.337931158877921\\
4.45	0.366729283300274\\
4.5	0.37104331401755\\
4.55	0.325370524309764\\
4.6	0.349104066946548\\
4.65	0.311063300967001\\
4.7	0.261467089268009\\
4.75	0.235663125945563\\
4.8	0.202571339126509\\
4.85	0.180078238760244\\
4.9	0.129752310653483\\
4.95	0.108131487871027\\
5	0.102593545527823\\
5.05	0.0819134930751488\\
5.1	0.06085129528184\\
5.15	0.0453600774057506\\
5.2	0.0117085538565539\\
5.25	-0.00871644483957208\\
5.3	-0.0335551067640304\\
5.35	-0.0188701677610503\\
5.4	-0.0581022465973387\\
5.45	-0.0683251306159546\\
5.5	-0.126716586117693\\
5.55	-0.137160921277025\\
5.6	-0.138627939053212\\
5.65	-0.168721743750877\\
5.7	-0.160143715377706\\
5.75	-0.193935493013607\\
5.8	-0.259530844952932\\
5.85	-0.283749268228681\\
5.9	-0.252828339930142\\
5.95	-0.295666744292144\\
6	-0.297333397155408\\
6.05	-0.295562530786121\\
6.1	-0.276745210875613\\
6.15	-0.25786920734395\\
6.2	-0.281822840088215\\
6.25	-0.337088881858001\\
6.3	-0.331091865467772\\
6.35	-0.33684733555786\\
6.4	-0.356310078221205\\
6.45	-0.345131658625189\\
6.5	-0.305685494598652\\
6.55	-0.323352569545013\\
6.6	-0.351626040678763\\
6.65	-0.321081589452254\\
6.7	-0.292466297921624\\
6.75	-0.281441008623403\\
6.8	-0.274782843109244\\
6.85	-0.241383026745067\\
6.9	-0.25381385652474\\
6.95	-0.218022723712131\\
7	-0.224469590403992\\
7.05	-0.18399731660567\\
7.1	-0.189298974021683\\
7.15	-0.191847145333744\\
7.2	-0.192824082367915\\
7.25	-0.205005160393617\\
7.3	-0.187247311549655\\
7.35	-0.191234386004379\\
7.4	-0.178708346297732\\
7.45	-0.169808484867324\\
7.5	-0.109456109308208\\
7.55	-0.0871110736983867\\
7.6	-0.0985804930827186\\
7.65	-0.0806691296591089\\
7.7	-0.0835102824158941\\
7.75	-0.093494575341573\\
7.8	-0.066034065049875\\
7.85	-0.0724945949378486\\
7.9	-0.0701830499056658\\
7.95	-0.0527846647216684\\
8	-0.0786395300788496\\
8.05	-0.0434641467504728\\
8.1	-0.0345456213511262\\
8.15	-0.0282400226051719\\
8.2	-0.0456549067522525\\
8.25	-0.0895985065040644\\
8.3	-0.105258010125369\\
8.35	-0.0552398131490265\\
8.4	-0.036749308406733\\
8.45	-0.0247208943045407\\
8.5	-0.000913258763008939\\
8.55	0.0239514106130571\\
8.6	0.0377759027282013\\
8.65	0.0517364951743481\\
8.7	0.0734302422152987\\
8.75	0.0816626198520645\\
8.8	0.0712914900866217\\
8.85	0.0667921956261399\\
8.9	0.0508491656325327\\
8.95	0.0549796245840723\\
9	0.0534659806257356\\
9.05	0.0793403133592103\\
9.1	0.106190243560515\\
9.15	0.136793432568776\\
9.2	0.122196229328117\\
9.25	0.0966875610398674\\
9.3	0.12879238944717\\
9.35	0.150960732979124\\
9.4	0.175665466750406\\
9.45	0.151482740126985\\
9.5	0.169886767675535\\
9.55	0.153977467320115\\
9.6	0.162691770755505\\
9.65	0.192197202446723\\
9.7	0.144014665726045\\
9.75	0.146074612359963\\
9.8	0.197700125281614\\
9.85	0.175528694668974\\
9.9	0.143923530368729\\
9.95	0.150210240353294\\
10	0.106516486621477\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.146805417974123\\
0.1	-0.309619943577855\\
0.15	-0.454629061423523\\
0.2	-0.572081194619996\\
0.25	-0.718448740936635\\
0.3	-0.839323501386797\\
0.35	-0.957381346326998\\
0.4	-1.08552236136297\\
0.45	-1.19560466459875\\
0.5	-1.32686827104392\\
0.55	-1.43088888444245\\
0.6	-1.45367864347063\\
0.65	-1.5607203991584\\
0.7	-1.60391073363118\\
0.75	-1.60741965908423\\
0.8	-1.6793283893421\\
0.85	-1.68952497584974\\
0.9	-1.62802352452714\\
0.95	-1.6071490641366\\
1	-1.60180031740099\\
1.05	-1.59361667552571\\
1.1	-1.5527310264592\\
1.15	-1.53980950709601\\
1.2	-1.53309577393536\\
1.25	-1.48804935817131\\
1.3	-1.42203695906047\\
1.35	-1.31763892306439\\
1.4	-1.27594655386158\\
1.45	-1.22351173364174\\
1.5	-1.19520470269123\\
1.55	-1.16926803891081\\
1.6	-1.13381515669181\\
1.65	-1.08688271267129\\
1.7	-0.936534497385812\\
1.75	-0.880261051335695\\
1.8	-0.815072311370982\\
1.85	-0.753681037834472\\
1.9	-0.676351347882193\\
1.95	-0.642306345340105\\
2	-0.551239044290214\\
2.05	-0.482660241138896\\
2.1	-0.4180045648028\\
2.15	-0.360842322524346\\
2.2	-0.350515571916164\\
2.25	-0.278236560399202\\
2.3	-0.231556751709909\\
2.35	-0.200206617811554\\
2.4	-0.213501037730288\\
2.45	-0.132348420627407\\
2.5	-0.118104016087878\\
2.55	-0.0943126225094549\\
2.6	-0.0760942192640407\\
2.65	-0.0658193974374804\\
2.7	-0.0706787922312834\\
2.75	-0.00986167423823425\\
2.8	0.037205173624946\\
2.85	0.0622896868385271\\
2.9	0.116415803059172\\
2.95	0.151054450361669\\
3	0.148538006168539\\
3.05	0.147944636277447\\
3.1	0.178315967244511\\
3.15	0.170042144406338\\
3.2	0.172743061803853\\
3.25	0.17862865254892\\
3.3	0.174123027202117\\
3.35	0.164895089753369\\
3.4	0.155787725944974\\
3.45	0.123070685059795\\
3.5	0.100061744120009\\
3.55	0.0543323827707916\\
3.6	0.0603741185362143\\
3.65	0.00129722137294319\\
3.7	-0.0322760781229512\\
3.75	-0.0539100701644568\\
3.8	-0.0895443306377223\\
3.85	-0.12486154134777\\
3.9	-0.14494072450521\\
3.95	-0.107925677751818\\
4	-0.102107776298051\\
4.05	-0.125518423766604\\
4.1	-0.114076684402406\\
4.15	-0.113155195235274\\
4.2	-0.148839752490053\\
4.25	-0.12448276616763\\
4.3	-0.20233478689082\\
4.35	-0.191357812347764\\
4.4	-0.226500415482808\\
4.45	-0.155816676013918\\
4.5	-0.107062030617331\\
4.55	-0.125298430925687\\
4.6	-0.155219436831337\\
4.65	-0.147947591455071\\
4.7	-0.165700607582137\\
4.75	-0.165391351200205\\
4.8	-0.189669514687929\\
4.85	-0.205717509511302\\
4.9	-0.203988244000341\\
4.95	-0.165857242053826\\
5	-0.138902891683671\\
5.05	-0.149264002604825\\
5.1	-0.159847646967148\\
5.15	-0.147892778441377\\
5.2	-0.152598370139932\\
5.25	-0.115578008703164\\
5.3	-0.0521789853653408\\
5.35	-0.0606859903438362\\
5.4	-0.0183970279128205\\
5.45	-0.00483236762785158\\
5.5	-0.0174112468920183\\
5.55	-0.0434267798561043\\
5.6	-0.037764738969101\\
5.65	-0.0149163350765226\\
5.7	-0.0491512729042617\\
5.75	-0.0570809188267429\\
5.8	-0.111576246581019\\
5.85	-0.044512872738993\\
5.9	-0.0404365138549696\\
5.95	0.00769050022590081\\
6	0.0424347422989766\\
6.05	0.00329057201833844\\
6.1	-0.0212268488952907\\
6.15	-0.036253455593428\\
6.2	-0.0370148253864102\\
6.25	-0.0703172336703184\\
6.3	-0.0622745891755219\\
6.35	-0.0306343646422392\\
6.4	0.0114817666542624\\
6.45	0.00721096798957085\\
6.5	0.028682248326489\\
6.55	0.0309824905569782\\
6.6	0.0406960888321694\\
6.65	0.0111890368040691\\
6.7	-0.0428919448591875\\
6.75	0.00157610008985035\\
6.8	-0.0413777510574491\\
6.85	-0.0301021516311162\\
6.9	0.0340737140980609\\
6.95	0.0170547176727221\\
7	0.0823344239391044\\
7.05	0.0900715594243311\\
7.1	0.0836704741892044\\
7.15	0.0695762662110223\\
7.2	0.0799421484989399\\
7.25	0.115511577757711\\
7.3	0.120310487099988\\
7.35	0.0786833110741939\\
7.4	0.061605109571156\\
7.45	0.0238032487838283\\
7.5	0.0629490577482681\\
7.55	0.0460228447492387\\
7.6	0.0536691796790971\\
7.65	0.0542820009504189\\
7.7	0.0113447495599047\\
7.75	0.0282838576085904\\
7.8	0.0253172703412585\\
7.85	0.00246300487401176\\
7.9	-0.0416660332033574\\
7.95	-0.0399143900795203\\
8	-0.0374763527903247\\
8.05	-0.013662526924688\\
8.1	0.0235433658877533\\
8.15	0.0579055947651206\\
8.2	0.0561051252026909\\
8.25	0.077945802252042\\
8.3	0.0554880344157432\\
8.35	0.044763510845804\\
8.4	0.0513053722360871\\
8.45	0.029906478576915\\
8.5	0.042771313548495\\
8.55	0.0668739986119607\\
8.6	0.0724805442946992\\
8.65	0.0533924401843214\\
8.7	0.0357138978553447\\
8.75	-0.03817153361313\\
8.8	0.00105559882333544\\
8.85	-0.0839986069747496\\
8.9	-0.129229107716069\\
8.95	-0.180286552900836\\
9	-0.181388726746789\\
9.05	-0.19012841284817\\
9.1	-0.272064755591044\\
9.15	-0.262312450706457\\
9.2	-0.289083476706938\\
9.25	-0.28950810363452\\
9.3	-0.283376227968549\\
9.35	-0.285672908018299\\
9.4	-0.290169202479678\\
9.45	-0.31059777678398\\
9.5	-0.349244402052321\\
9.55	-0.325643885593273\\
9.6	-0.314950960608423\\
9.65	-0.289050974046609\\
9.7	-0.288547887854315\\
9.75	-0.331582677551596\\
9.8	-0.343822454932738\\
9.85	-0.358772799598225\\
9.9	-0.300261853131301\\
9.95	-0.313919893954872\\
10	-0.243841495347677\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.159370369168324\\
0.1	-0.332947088919867\\
0.15	-0.482734883619106\\
0.2	-0.590014254589187\\
0.25	-0.734547780267091\\
0.3	-0.857789208089692\\
0.35	-1.0205086583398\\
0.4	-1.0889290192007\\
0.45	-1.20105267555672\\
0.5	-1.24547542675525\\
0.55	-1.26748307506938\\
0.6	-1.35002210097569\\
0.65	-1.39943199516169\\
0.7	-1.43159346102971\\
0.75	-1.46560963810851\\
0.8	-1.51361064789437\\
0.85	-1.51906195313574\\
0.9	-1.52296546906522\\
0.95	-1.54561113683202\\
1	-1.52377912578147\\
1.05	-1.48232456190233\\
1.1	-1.43098754821412\\
1.15	-1.39043705809634\\
1.2	-1.32741013082553\\
1.25	-1.29621722359962\\
1.3	-1.21530912875169\\
1.35	-1.09600323147698\\
1.4	-1.05312218402774\\
1.45	-1.05571332694028\\
1.5	-1.02833889193609\\
1.55	-0.95768095164127\\
1.6	-0.923724938070098\\
1.65	-0.857909376740394\\
1.7	-0.786639013256735\\
1.75	-0.722744261679976\\
1.8	-0.650677271238802\\
1.85	-0.574757963174872\\
1.9	-0.497985338853964\\
1.95	-0.422113620041301\\
2	-0.338485341758287\\
2.05	-0.315380848368543\\
2.1	-0.291934351488809\\
2.15	-0.26061450104755\\
2.2	-0.259183740109024\\
2.25	-0.222664391950275\\
2.3	-0.17282092776217\\
2.35	-0.187576370769991\\
2.4	-0.131933170079935\\
2.45	-0.131927220141555\\
2.5	-0.130158852797881\\
2.55	-0.141495858581257\\
2.6	-0.138403374667594\\
2.65	-0.148384013178508\\
2.7	-0.109830973021865\\
2.75	-0.0896335354750071\\
2.8	-0.0832045901327162\\
2.85	-0.0516528032211591\\
2.9	-0.0337862992392583\\
2.95	-0.0132755396416107\\
3	0.00678953874225052\\
3.05	0.0324435727581726\\
3.1	0.0353829438837124\\
3.15	0.0927797050403572\\
3.2	0.131462780741608\\
3.25	0.165556421821742\\
3.3	0.205259473249972\\
3.35	0.252948720850838\\
3.4	0.276223962339458\\
3.45	0.284774468279139\\
3.5	0.319745580311056\\
3.55	0.337040849168874\\
3.6	0.338207697755078\\
3.65	0.307533898545289\\
3.7	0.300658135178957\\
3.75	0.276316646517423\\
3.8	0.268959944252252\\
3.85	0.238679096102916\\
3.9	0.242162931968966\\
3.95	0.291111261711957\\
4	0.273750134188793\\
4.05	0.252474529495648\\
4.1	0.277988397605508\\
4.15	0.299063606426572\\
4.2	0.28559710173594\\
4.25	0.255628603185242\\
4.3	0.263779345883246\\
4.35	0.205778517487853\\
4.4	0.206497768050021\\
4.45	0.193433495607223\\
4.5	0.203205791704677\\
4.55	0.265165925869878\\
4.6	0.265141290071076\\
4.65	0.319442412186228\\
4.7	0.301897206019933\\
4.75	0.261131746734366\\
4.8	0.245420106607064\\
4.85	0.206078197635034\\
4.9	0.246630036808542\\
4.95	0.24232227843983\\
5	0.222223337297998\\
5.05	0.211623949945838\\
5.1	0.180779072637362\\
5.15	0.19206672489041\\
5.2	0.159684708297578\\
5.25	0.135038770737289\\
5.3	0.0527148974003374\\
5.35	0.00817872864067377\\
5.4	0.00264052454917631\\
5.45	-0.0443767448171103\\
5.5	-0.0494076618346324\\
5.55	-0.137669400976882\\
5.6	-0.172737105820108\\
5.65	-0.143496804159068\\
5.7	-0.167732983282171\\
5.75	-0.152602653583432\\
5.8	-0.199639214660887\\
5.85	-0.183452904870419\\
5.9	-0.202833579167631\\
5.95	-0.232618213593585\\
6	-0.248985749862999\\
6.05	-0.266891882238112\\
6.1	-0.287192681746664\\
6.15	-0.301460578526861\\
6.2	-0.277285278481266\\
6.25	-0.310970138902755\\
6.3	-0.294107225789977\\
6.35	-0.266236936504235\\
6.4	-0.298231448577366\\
6.45	-0.333769170045478\\
6.5	-0.349518995197451\\
6.55	-0.352594404364091\\
6.6	-0.309286024462476\\
6.65	-0.308639553448292\\
6.7	-0.294800164455905\\
6.75	-0.277039218631967\\
6.8	-0.25451693207284\\
6.85	-0.214187664868051\\
6.9	-0.16718972869791\\
6.95	-0.169605331114158\\
7	-0.115531929057693\\
7.05	-0.0452181471914288\\
7.1	5.83280687514072e-05\\
7.15	0.0364780669974404\\
7.2	0.0709274036797705\\
7.25	0.145086259851905\\
7.3	0.202029573918801\\
7.35	0.243356638683668\\
7.4	0.276148302307953\\
7.45	0.328917548976012\\
7.5	0.352921716303552\\
7.55	0.333212229249394\\
7.6	0.334896454393605\\
7.65	0.349554462742733\\
7.7	0.373380630263909\\
7.75	0.421204880162202\\
7.8	0.434116293346938\\
7.85	0.431728139171933\\
7.9	0.42165924118954\\
7.95	0.437754626217476\\
8	0.471891410530492\\
8.05	0.450232176022374\\
8.1	0.461882429990958\\
8.15	0.428147451950959\\
8.2	0.418291796751157\\
8.25	0.41921481952728\\
8.3	0.428136774983322\\
8.35	0.416658444346105\\
8.4	0.383007525877324\\
8.45	0.39504398631879\\
8.5	0.379312607043457\\
8.55	0.38122849934583\\
8.6	0.371641218335229\\
8.65	0.307290226693187\\
8.7	0.302670227092031\\
8.75	0.293524919297924\\
8.8	0.277527470994939\\
8.85	0.252512156380441\\
8.9	0.214480791703228\\
8.95	0.175398505287267\\
9	0.158292509540294\\
9.05	0.136923592765617\\
9.1	0.129449808957355\\
9.15	0.0919574885893206\\
9.2	0.0938342607525055\\
9.25	0.0942655781334087\\
9.3	0.0499278183487622\\
9.35	0.0201276678555924\\
9.4	-0.0105195085898142\\
9.45	-0.0668626539945202\\
9.5	-0.0887557520250825\\
9.55	-0.0841338404879359\\
9.6	-0.0960211896993365\\
9.65	-0.119822398262112\\
9.7	-0.147752782317285\\
9.75	-0.184798428991425\\
9.8	-0.159796765857899\\
9.85	-0.193243882381623\\
9.9	-0.170197409846716\\
9.95	-0.156469360142858\\
10	-0.208090062306311\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.176444099874185\\
0.1	-0.407892600806121\\
0.15	-0.534355952344198\\
0.2	-0.732047739400552\\
0.25	-0.878330773956103\\
0.3	-0.966431260153418\\
0.35	-1.05671441852207\\
0.4	-1.14719296446391\\
0.45	-1.20765466291729\\
0.5	-1.28309486135947\\
0.55	-1.30240549083042\\
0.6	-1.3730301637586\\
0.65	-1.44097423825546\\
0.7	-1.48867560086994\\
0.75	-1.51211471413338\\
0.8	-1.50317718539394\\
0.85	-1.46470326870364\\
0.9	-1.45992640831828\\
0.95	-1.43657607350261\\
1	-1.38521901966774\\
1.05	-1.37395338681955\\
1.1	-1.3363063289922\\
1.15	-1.30244469426949\\
1.2	-1.24493118048775\\
1.25	-1.1630583371111\\
1.3	-1.14595683730304\\
1.35	-1.0643809879597\\
1.4	-1.01141338523652\\
1.45	-0.972202813205082\\
1.5	-0.859034931295926\\
1.55	-0.810064626586368\\
1.6	-0.7736946266855\\
1.65	-0.699362275970653\\
1.7	-0.599149416153879\\
1.75	-0.571406243495817\\
1.8	-0.528430829559586\\
1.85	-0.487099616187451\\
1.9	-0.469542595433246\\
1.95	-0.412329821460019\\
2	-0.368208560902948\\
2.05	-0.279074706434354\\
2.1	-0.187967978918945\\
2.15	-0.112054932055366\\
2.2	-0.067394715668858\\
2.25	-0.0615984561754117\\
2.3	0.00544355936635142\\
2.35	0.0504585097304275\\
2.4	0.0787628767778007\\
2.45	0.121809039537054\\
2.5	0.121626366074464\\
2.55	0.0856643124015208\\
2.6	0.0961496305513186\\
2.65	0.0758322525453826\\
2.7	0.11335063572388\\
2.75	0.129376413362395\\
2.8	0.117439232967173\\
2.85	0.0933118704748267\\
2.9	0.066172286990775\\
2.95	0.0870548259837478\\
3	0.0660325108991029\\
3.05	0.0565025493137838\\
3.1	0.0583233064658272\\
3.15	0.0384523198242442\\
3.2	0.018279170391266\\
3.25	0.0181995278869558\\
3.3	-0.00045040394758253\\
3.35	0.00464566720782572\\
3.4	-0.0276217500090994\\
3.45	-0.0117950840982738\\
3.5	-0.00471776790133075\\
3.55	0.00874297382537728\\
3.6	0.0115874161770848\\
3.65	0.040281352955089\\
3.7	0.0246644447770421\\
3.75	0.0391979017906203\\
3.8	-0.00939014624975371\\
3.85	-0.0444987491955728\\
3.9	-0.0635494045862357\\
3.95	-0.0835020803255946\\
4	-0.0859301467077874\\
4.05	-0.0797986292870031\\
4.1	-0.0733530321992828\\
4.15	-0.0594791884712314\\
4.2	-0.0712116183368719\\
4.25	-0.0442214602726517\\
4.3	-0.0484226325166045\\
4.35	-0.0402149530472863\\
4.4	-0.0334567201675055\\
4.45	-0.0141316426394005\\
4.5	0.00112302339293209\\
4.55	-0.0148110079570946\\
4.6	-0.0165163520371512\\
4.65	-0.0698824108137922\\
4.7	-0.0453025797472754\\
4.75	-0.0537125175561831\\
4.8	-0.00730919822063249\\
4.85	0.0136392773718058\\
4.9	0.00902641178146398\\
4.95	0.0109724813504694\\
5	-0.000799773290304234\\
5.05	-0.0247954141162372\\
5.1	-0.0261056821133058\\
5.15	-0.0233385166696324\\
5.2	0.0160505535814703\\
5.25	-0.0311715669627385\\
5.3	-0.0577797424073112\\
5.35	-0.0329426421200377\\
5.4	-0.0352909989019153\\
5.45	-0.0348617915260666\\
5.5	-0.0861219488156127\\
5.55	-0.0885972264434755\\
5.6	-0.0801028390689838\\
5.65	-0.128165183497631\\
5.7	-0.0901545239937688\\
5.75	-0.11893123945417\\
5.8	-0.0989038987179991\\
5.85	-0.0837726957625892\\
5.9	-0.0839895705894509\\
5.95	-0.0817292299948249\\
6	-0.101375440035364\\
6.05	-0.0848591382400672\\
6.1	-0.0892865800434463\\
6.15	-0.0968274550877407\\
6.2	-0.130345950686345\\
6.25	-0.166141641643974\\
6.3	-0.133824394306403\\
6.35	-0.152543211274762\\
6.4	-0.1652525799997\\
6.45	-0.193902464695167\\
6.5	-0.237407490044929\\
6.55	-0.208631861290964\\
6.6	-0.201232672818466\\
6.65	-0.220906735268615\\
6.7	-0.195468826824958\\
6.75	-0.229587602508237\\
6.8	-0.21252621931345\\
6.85	-0.191121512724137\\
6.9	-0.19818081172215\\
6.95	-0.139711678833875\\
7	-0.119503163117313\\
7.05	-0.116315930144236\\
7.1	-0.102859253278694\\
7.15	-0.0953533877424308\\
7.2	-0.106075132001756\\
7.25	-0.146738356186172\\
7.3	-0.117974138588133\\
7.35	-0.0891345697838851\\
7.4	-0.069267212022985\\
7.45	-0.0637726339556643\\
7.5	-0.0389055127288989\\
7.55	-0.0622351721964849\\
7.6	-0.0964808937335425\\
7.65	-0.0942898686377282\\
7.7	-0.121047024777554\\
7.75	-0.114570421600606\\
7.8	-0.116763175809489\\
7.85	-0.130043419156482\\
7.9	-0.121632560609145\\
7.95	-0.177411873109641\\
8	-0.169633460886648\\
8.05	-0.150924244703678\\
8.1	-0.174865066245301\\
8.15	-0.214935229910675\\
8.2	-0.240276717700671\\
8.25	-0.252838631565304\\
8.3	-0.236452985486702\\
8.35	-0.275219824978777\\
8.4	-0.246517490745769\\
8.45	-0.241431146732139\\
8.5	-0.252415178350301\\
8.55	-0.266840680102955\\
8.6	-0.238499358521741\\
8.65	-0.204541426230565\\
8.7	-0.183364984889809\\
8.75	-0.124794226354723\\
8.8	-0.0881358490697594\\
8.85	-0.0426392168834895\\
8.9	-0.00798503050088004\\
8.95	0.0460800916113749\\
9	0.0843681986771823\\
9.05	0.0537137599983147\\
9.1	0.0508023482245733\\
9.15	0.0284086606523312\\
9.2	0.00458760327519608\\
9.25	-0.0311132071886606\\
9.3	-0.0319360042236696\\
9.35	-0.0256224600871648\\
9.4	0.020169778664787\\
9.45	0.0640906314898174\\
9.5	0.0436242899219831\\
9.55	0.0753168223247801\\
9.6	0.0625658756631741\\
9.65	0.0789343613898959\\
9.7	0.0847349753329524\\
9.75	0.0601622166895613\\
9.8	0.0287074269436118\\
9.85	0.00111995213581437\\
9.9	-0.021287023903391\\
9.95	-0.0870012013787497\\
10	-0.136720362164315\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.174001726347812\\
0.1	-0.326136575531845\\
0.15	-0.477726322248814\\
0.2	-0.611079649991839\\
0.25	-0.728012553467268\\
0.3	-0.81887504010833\\
0.35	-0.886972266399554\\
0.4	-0.933269093861429\\
0.45	-1.01065275305949\\
0.5	-1.06085168240091\\
0.55	-1.12831671893522\\
0.6	-1.15988283875954\\
0.65	-1.18019787370117\\
0.7	-1.28278738754134\\
0.75	-1.28593757016304\\
0.8	-1.3401513711013\\
0.85	-1.31948306556782\\
0.9	-1.31516592951074\\
0.95	-1.25811401410601\\
1	-1.28512606120852\\
1.05	-1.19659633693881\\
1.1	-1.19266386998331\\
1.15	-1.16367412171468\\
1.2	-1.15450153695461\\
1.25	-1.07631957002319\\
1.3	-1.03666474921155\\
1.35	-0.934300456822744\\
1.4	-0.868058248881273\\
1.45	-0.825251973195076\\
1.5	-0.721924755827633\\
1.55	-0.652928588062217\\
1.6	-0.619953947430885\\
1.65	-0.598051512564776\\
1.7	-0.551383085649239\\
1.75	-0.513042777058413\\
1.8	-0.527840787277492\\
1.85	-0.492360279687443\\
1.9	-0.438466306145835\\
1.95	-0.385550747353427\\
2	-0.334424326191109\\
2.05	-0.25191053709911\\
2.1	-0.215001864159898\\
2.15	-0.187057040835442\\
2.2	-0.171482073772582\\
2.25	-0.151056253057208\\
2.3	-0.100199007035721\\
2.35	-0.0935984716234177\\
2.4	-0.0504929327036067\\
2.45	-0.011631500311947\\
2.5	0.0351795808321349\\
2.55	0.117050352361561\\
2.6	0.157816734910691\\
2.65	0.161598137546568\\
2.7	0.130428461480906\\
2.75	0.191237596937081\\
2.8	0.169302093441693\\
2.85	0.156762478112759\\
2.9	0.149926392260507\\
2.95	0.182552676887284\\
3	0.160142146421125\\
3.05	0.196471245753671\\
3.1	0.16856562979749\\
3.15	0.17256319711523\\
3.2	0.14364369570402\\
3.25	0.126478946307086\\
3.3	0.145252086737359\\
3.35	0.175659848032202\\
3.4	0.198674340633846\\
3.45	0.224422984631326\\
3.5	0.218420767121347\\
3.55	0.239456819570163\\
3.6	0.28307121659095\\
3.65	0.262534423823422\\
3.7	0.238876045831281\\
3.75	0.197396014329181\\
3.8	0.150485433282051\\
3.85	0.147526619574403\\
3.9	0.145875290928635\\
3.95	0.151094417030446\\
4	0.131370613829677\\
4.05	0.130830353345203\\
4.1	0.152774669266935\\
4.15	0.130661982383371\\
4.2	0.111085446093032\\
4.25	0.111813969706224\\
4.3	0.135149931764192\\
4.35	0.122828657111204\\
4.4	0.0699615777275218\\
4.45	0.0422208120800819\\
4.5	0.00251361162839843\\
4.55	0.00960790936122614\\
4.6	-0.0276135411414095\\
4.65	-0.054369513494712\\
4.7	-0.0577823854466814\\
4.75	-0.0698407260730995\\
4.8	-0.044672671863284\\
4.85	-0.038186653780744\\
4.9	-0.0812301270625556\\
4.95	-0.0599813066551104\\
5	-0.0620346475870932\\
5.05	-0.0647409561930055\\
5.1	-0.0935045113490005\\
5.15	-0.145826018016488\\
5.2	-0.186143719617952\\
5.25	-0.182518958688437\\
5.3	-0.213524285323902\\
5.35	-0.219754482694079\\
5.4	-0.252828578477\\
5.45	-0.25353399638692\\
5.5	-0.247444909171334\\
5.55	-0.194063227500954\\
5.6	-0.153005629720174\\
5.65	-0.145875466691942\\
5.7	-0.123059350414436\\
5.75	-0.100772794321477\\
5.8	-0.123119740720695\\
5.85	-0.162444650677534\\
5.9	-0.173188005762202\\
5.95	-0.169721558896296\\
6	-0.167051697389563\\
6.05	-0.117354952300578\\
6.1	-0.0851744437395251\\
6.15	-0.126632962940539\\
6.2	-0.151536791465459\\
6.25	-0.159805473826021\\
6.3	-0.178883040701933\\
6.35	-0.165631618466251\\
6.4	-0.188401544652449\\
6.45	-0.162632984911207\\
6.5	-0.0871994914251574\\
6.55	-0.0589124583426184\\
6.6	-0.0736442960955728\\
6.65	-0.00764837426964939\\
6.7	0.0582777153481464\\
6.75	0.0772563939237514\\
6.8	0.121004676554168\\
6.85	0.170737351749734\\
6.9	0.187525826317754\\
6.95	0.174615730003033\\
7	0.180666049320843\\
7.05	0.197169384741852\\
7.1	0.203028548975863\\
7.15	0.294533989894548\\
7.2	0.35595335249457\\
7.25	0.399980057858101\\
7.3	0.413982261301282\\
7.35	0.448249194169145\\
7.4	0.427805688131275\\
7.45	0.418356638138168\\
7.5	0.393935828901499\\
7.55	0.374758603493828\\
7.6	0.380126927720183\\
7.65	0.360478482973234\\
7.7	0.362385235571292\\
7.75	0.327824807654546\\
7.8	0.334470229950671\\
7.85	0.314494466196631\\
7.9	0.302126630073157\\
7.95	0.283723293151073\\
8	0.249209492215604\\
8.05	0.207191221246161\\
8.1	0.204059315143802\\
8.15	0.221715116223087\\
8.2	0.185087308975147\\
8.25	0.153651217411265\\
8.3	0.121909495441378\\
8.35	0.0989977229613356\\
8.4	0.0530698921617412\\
8.45	0.054046754572638\\
8.5	0.00175973467300742\\
8.55	-0.00142873913590786\\
8.6	0.0347669866360229\\
8.65	0.0350130126280987\\
8.7	-0.0289415674380831\\
8.75	-0.0403211139297815\\
8.8	-0.0871610368074439\\
8.85	-0.00537193945460622\\
8.9	0.0044809198794111\\
8.95	0.0593518656521938\\
9	0.053773176417343\\
9.05	0.0194651095723035\\
9.1	0.0140603006490703\\
9.15	0.0434995588677349\\
9.2	0.100187806155697\\
9.25	0.10252062585853\\
9.3	0.0667431648369414\\
9.35	0.0635977542311808\\
9.4	0.0452520649347102\\
9.45	0.00999240236195846\\
9.5	-0.0133258201773494\\
9.55	-0.0513916415315876\\
9.6	-0.0621822800001239\\
9.65	-0.0840605565695736\\
9.7	-0.0644073244971745\\
9.75	-0.0415447666100569\\
9.8	-0.0261564116326339\\
9.85	-0.0275509826528136\\
9.9	-0.0406047574937826\\
9.95	-0.0446058037274837\\
10	-0.0261912828784379\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.227403046864414\\
0.1	-0.40130304483114\\
0.15	-0.570578727988715\\
0.2	-0.698666013895938\\
0.25	-0.80778393646346\\
0.3	-0.958509005868373\\
0.35	-1.00678938452547\\
0.4	-1.09415118347421\\
0.45	-1.15551245011291\\
0.5	-1.20906169300326\\
0.55	-1.25611288280726\\
0.6	-1.28191869323531\\
0.65	-1.2885312194696\\
0.7	-1.33190887897298\\
0.75	-1.36922349886494\\
0.8	-1.36427213781753\\
0.85	-1.36977814492092\\
0.9	-1.37550850309608\\
0.95	-1.35002234202864\\
1	-1.36666177510359\\
1.05	-1.35599917325047\\
1.1	-1.35589317718356\\
1.15	-1.30078843013018\\
1.2	-1.2760507296692\\
1.25	-1.25655783248399\\
1.3	-1.19714148285153\\
1.35	-1.17864803373555\\
1.4	-1.11809541685719\\
1.45	-1.05709035193683\\
1.5	-0.984164813046163\\
1.55	-0.945562815428481\\
1.6	-0.874724437301408\\
1.65	-0.844868490957418\\
1.7	-0.796034200165635\\
1.75	-0.70476354623758\\
1.8	-0.634344403061883\\
1.85	-0.543923801522321\\
1.9	-0.498726966310591\\
1.95	-0.441186743989021\\
2	-0.384024073023049\\
2.05	-0.287398423822254\\
2.1	-0.179612765107187\\
2.15	-0.159662986511523\\
2.2	-0.0584439243578916\\
2.25	0.0117445969517773\\
2.3	0.0757715547211028\\
2.35	0.123643070791338\\
2.4	0.165808157585637\\
2.45	0.22789638392069\\
2.5	0.307013375949528\\
2.55	0.338568735421041\\
2.6	0.38069461840293\\
2.65	0.373564773092174\\
2.7	0.421969155162036\\
2.75	0.470574889276473\\
2.8	0.509634848840989\\
2.85	0.499290805406859\\
2.9	0.551068328176938\\
2.95	0.526803964251686\\
3	0.490879309213848\\
3.05	0.487931142604493\\
3.1	0.465379215609018\\
3.15	0.431476908547448\\
3.2	0.439518188795549\\
3.25	0.439211126908684\\
3.3	0.443303955449299\\
3.35	0.452973839183231\\
3.4	0.461996405828686\\
3.45	0.434426415971099\\
3.5	0.484134592146849\\
3.55	0.48701421779363\\
3.6	0.394981327593558\\
3.65	0.428496288607651\\
3.7	0.423096221724712\\
3.75	0.430334517323297\\
3.8	0.421599055479955\\
3.85	0.396391127009374\\
3.9	0.31183038683005\\
3.95	0.339843047916932\\
4	0.344624732524982\\
4.05	0.336345188214436\\
4.1	0.353795904494899\\
4.15	0.313627917810703\\
4.2	0.279935522667474\\
4.25	0.249623665789872\\
4.3	0.169695160214349\\
4.35	0.168727599032313\\
4.4	0.161043042234934\\
4.45	0.130191418759312\\
4.5	0.0897018259033549\\
4.55	0.0720484165561127\\
4.6	0.0123762370539817\\
4.65	-0.0403208651598132\\
4.7	-0.106104646487818\\
4.75	-0.097902025215268\\
4.8	-0.0973314344320241\\
4.85	-0.166766438267009\\
4.9	-0.155774169568057\\
4.95	-0.16341448899268\\
5	-0.159381215143867\\
5.05	-0.162447284035849\\
5.1	-0.135711738777699\\
5.15	-0.0965594659882954\\
5.2	-0.0688818531085798\\
5.25	-0.0776978751712469\\
5.3	-0.0767993945974981\\
5.35	-0.0919808246378752\\
5.4	-0.0788776539445297\\
5.45	-0.0745816823574009\\
5.5	-0.10354089657993\\
5.55	-0.0891382223174386\\
5.6	-0.0921511073277241\\
5.65	-0.12095539584579\\
5.7	-0.0912888594731808\\
5.75	-0.0935193053990773\\
5.8	-0.101257044605487\\
5.85	-0.0651677591348249\\
5.9	-0.0550231270141887\\
5.95	-0.003873523961147\\
6	0.0277497352111891\\
6.05	0.0688869869285045\\
6.1	0.0400322562632029\\
6.15	0.0551007483184364\\
6.2	0.039717440629189\\
6.25	0.0442603971094546\\
6.3	0.0386987056207878\\
6.35	0.0393066068950258\\
6.4	0.0566146319742979\\
6.45	0.0620078313303125\\
6.5	0.0864877619020247\\
6.55	0.0680585494949347\\
6.6	0.0910859054299835\\
6.65	0.133760440372612\\
6.7	0.175660609623931\\
6.75	0.160763500432574\\
6.8	0.152213507722928\\
6.85	0.11800054960107\\
6.9	0.13359119380118\\
6.95	0.117883844966173\\
7	0.118554599992908\\
7.05	0.156566045143748\\
7.1	0.185630345445868\\
7.15	0.153846790240177\\
7.2	0.15804151271596\\
7.25	0.137748723795911\\
7.3	0.174500280665985\\
7.35	0.202355091234523\\
7.4	0.222490236679096\\
7.45	0.176581814697149\\
7.5	0.163764270228442\\
7.55	0.134381730225069\\
7.6	0.163384025916789\\
7.65	0.156271338722785\\
7.7	0.0779876494710987\\
7.75	0.00195140534187044\\
7.8	-0.0265771609554105\\
7.85	-0.046197335278187\\
7.9	-0.0840925642504233\\
7.95	-0.0860023080586062\\
8	-0.0717840982054455\\
8.05	-0.124245625128885\\
8.1	-0.165726328257532\\
8.15	-0.167712382196938\\
8.2	-0.193242472380135\\
8.25	-0.230963700023877\\
8.3	-0.217391548118781\\
8.35	-0.231728738326478\\
8.4	-0.260170479497329\\
8.45	-0.24670028503724\\
8.5	-0.237727482872545\\
8.55	-0.275254636987554\\
8.6	-0.282795613033592\\
8.65	-0.308930162745787\\
8.7	-0.293030812076319\\
8.75	-0.340178558862855\\
8.8	-0.327786650112153\\
8.85	-0.303077520850569\\
8.9	-0.269419400510792\\
8.95	-0.261135845799985\\
9	-0.266115213259859\\
9.05	-0.251501671897405\\
9.1	-0.27359800329239\\
9.15	-0.241171339898717\\
9.2	-0.196177634465844\\
9.25	-0.17435087675246\\
9.3	-0.189798868073511\\
9.35	-0.160204340082666\\
9.4	-0.0946331721721237\\
9.45	-0.0950974478697022\\
9.5	-0.11905243831812\\
9.55	-0.155467603826917\\
9.6	-0.151685194687045\\
9.65	-0.0839764131397409\\
9.7	-0.0928033215950617\\
9.75	-0.0589863030854936\\
9.8	-0.0887056187172781\\
9.85	-0.0896684612882048\\
9.9	-0.101757109611246\\
9.95	-0.0550016947510787\\
10	-0.0327097491883697\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.175061396643983\\
0.1	-0.296195675561934\\
0.15	-0.438675995037204\\
0.2	-0.577094673812996\\
0.25	-0.678020763136056\\
0.3	-0.766079451983895\\
0.35	-0.849690562720807\\
0.4	-0.906764785918045\\
0.45	-0.96518607635606\\
0.5	-1.06906740301115\\
0.55	-1.13149701040406\\
0.6	-1.2177982721783\\
0.65	-1.26580240739401\\
0.7	-1.26597672966013\\
0.75	-1.30746479867439\\
0.8	-1.32717368172695\\
0.85	-1.34558270975463\\
0.9	-1.37164597055979\\
0.95	-1.36039699243529\\
1	-1.38779224734034\\
1.05	-1.39402146534264\\
1.1	-1.41577346566224\\
1.15	-1.39074459538094\\
1.2	-1.3481917178019\\
1.25	-1.3205258564593\\
1.3	-1.27540634442033\\
1.35	-1.24326654857914\\
1.4	-1.18659544699102\\
1.45	-1.1376592287036\\
1.5	-1.0443664672313\\
1.55	-0.978644060857815\\
1.6	-0.883000772151446\\
1.65	-0.799419040616417\\
1.7	-0.751652442047012\\
1.75	-0.696911403767091\\
1.8	-0.656833473228852\\
1.85	-0.598389679431517\\
1.9	-0.624430120161156\\
1.95	-0.563679848211502\\
2	-0.568243524266593\\
2.05	-0.570762591917197\\
2.1	-0.455344305283108\\
2.15	-0.42912156346972\\
2.2	-0.407242781779714\\
2.25	-0.370479832640531\\
2.3	-0.321226325321462\\
2.35	-0.25994038256392\\
2.4	-0.185642879002068\\
2.45	-0.144989284309628\\
2.5	-0.114163321670893\\
2.55	-0.0767798680688235\\
2.6	-0.0735494270594439\\
2.65	-0.0291429053411205\\
2.7	-0.00766738134319459\\
2.75	0.0366387479023437\\
2.8	0.0488413222916027\\
2.85	0.0592689703976158\\
2.9	0.0744048946184284\\
2.95	0.0716281768844315\\
3	0.0223384110513723\\
3.05	0.0138077309893527\\
3.1	0.0278901728278028\\
3.15	0.0248797632433969\\
3.2	0.0603613632763601\\
3.25	0.100411419058752\\
3.3	0.0615323369106959\\
3.35	0.108682533854457\\
3.4	0.0661577535529968\\
3.45	0.0183588628243451\\
3.5	0.0490761894564933\\
3.55	0.06524710754988\\
3.6	0.0720900796415911\\
3.65	0.0862006698494827\\
3.7	0.100344834230386\\
3.75	0.0686480227033483\\
3.8	0.11102549356489\\
3.85	0.104905418934363\\
3.9	0.0818193306868691\\
3.95	0.0523585846693328\\
4	0.103455302091287\\
4.05	0.11219622790616\\
4.1	0.175279033313338\\
4.15	0.182266223532938\\
4.2	0.154063029435286\\
4.25	0.133639727010705\\
4.3	0.169876738721857\\
4.35	0.189104901960909\\
4.4	0.152918090292005\\
4.45	0.0885214897001123\\
4.5	0.110943325893054\\
4.55	0.0585027184519133\\
4.6	0.0434562121070382\\
4.65	0.0923795010746908\\
4.7	0.0668250248240573\\
4.75	0.0199079233141111\\
4.8	-0.00308708735096709\\
4.85	-0.0642170647787917\\
4.9	-0.0822102801802576\\
4.95	-0.0732737266166225\\
5	-0.0232522701049189\\
5.05	-0.0479106829304788\\
5.1	-0.0801836965109542\\
5.15	-0.156295311436511\\
5.2	-0.175214405952341\\
5.25	-0.190538684073964\\
5.3	-0.171515406640085\\
5.35	-0.169787909362993\\
5.4	-0.143877610477521\\
5.45	-0.179938550049734\\
5.5	-0.148428306847668\\
5.55	-0.11737633104684\\
5.6	-0.125588849093265\\
5.65	-0.133437965309762\\
5.7	-0.141701861534659\\
5.75	-0.125275161283991\\
5.8	-0.115600290739071\\
5.85	-0.121410348411024\\
5.9	-0.1245635198173\\
5.95	-0.0888236626744809\\
6	-0.0908851133011739\\
6.05	-0.0717905555078517\\
6.1	-0.0397390267366451\\
6.15	-0.0612079229383429\\
6.2	-0.075636068104751\\
6.25	-0.0471745646291478\\
6.3	-0.0175359985157185\\
6.35	0.0465632239540392\\
6.4	0.102982921676727\\
6.45	0.160370102732781\\
6.5	0.179373111629909\\
6.55	0.151486254827276\\
6.6	0.148860446393459\\
6.65	0.141561651550811\\
6.7	0.142342333333198\\
6.75	0.146704152563592\\
6.8	0.189513253108074\\
6.85	0.205598472354291\\
6.9	0.225020344813751\\
6.95	0.26519499352547\\
7	0.267209637736877\\
7.05	0.267830878541896\\
7.1	0.250409370748845\\
7.15	0.26951408060084\\
7.2	0.266825436330142\\
7.25	0.215205656241624\\
7.3	0.244184001992256\\
7.35	0.260850135720905\\
7.4	0.250844855632457\\
7.45	0.241772805868831\\
7.5	0.246510921583543\\
7.55	0.287231215451851\\
7.6	0.299602700853741\\
7.65	0.279399017827198\\
7.7	0.311173664382147\\
7.75	0.327512775515199\\
7.8	0.288021929453405\\
7.85	0.283487390454902\\
7.9	0.340242840311756\\
7.95	0.361818318481513\\
8	0.375597059891113\\
8.05	0.376815958886164\\
8.1	0.37501421927969\\
8.15	0.341184529867671\\
8.2	0.287203505034169\\
8.25	0.267809786858335\\
8.3	0.255648450722068\\
8.35	0.233529719885268\\
8.4	0.202781464843754\\
8.45	0.208096041332842\\
8.5	0.222774521918111\\
8.55	0.235845406801734\\
8.6	0.206206580716695\\
8.65	0.162397200392396\\
8.7	0.133877678473621\\
8.75	0.104889738835659\\
8.8	0.129884940344985\\
8.85	0.0713003248703102\\
8.9	0.0811872330901487\\
8.95	0.0637276361953398\\
9	0.00864135009202392\\
9.05	0.0151411111391538\\
9.1	0.0115486933281863\\
9.15	0.0257277888728108\\
9.2	0.0570546958236662\\
9.25	0.118619647583339\\
9.3	0.0753000091488862\\
9.35	0.088265520133115\\
9.4	0.0969032852060658\\
9.45	0.106717049054308\\
9.5	0.113041763500768\\
9.55	0.126792904267147\\
9.6	0.115409103968673\\
9.65	0.129380760457214\\
9.7	0.137277852888087\\
9.75	0.161339152343489\\
9.8	0.134284838322231\\
9.85	0.0693260530589481\\
9.9	0.0156743974876018\\
9.95	0.00702297986872071\\
10	0.00872291284301637\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.144458750534035\\
0.1	-0.334267325609338\\
0.15	-0.465625489582731\\
0.2	-0.621969078507896\\
0.25	-0.744635259397298\\
0.3	-0.842367693574757\\
0.35	-0.918987095295011\\
0.4	-1.02837707831399\\
0.45	-1.11774628035487\\
0.5	-1.1654152354077\\
0.55	-1.25180025739009\\
0.6	-1.32949015955576\\
0.65	-1.3616908949402\\
0.7	-1.38871526464477\\
0.75	-1.41802138719416\\
0.8	-1.43025682714385\\
0.85	-1.42010388613172\\
0.9	-1.42862900455028\\
0.95	-1.37009237338735\\
1	-1.36208035345256\\
1.05	-1.34356035876089\\
1.1	-1.31288558353039\\
1.15	-1.25793619137425\\
1.2	-1.16279170732561\\
1.25	-1.1061109965403\\
1.3	-1.04394719246983\\
1.35	-0.983914507745497\\
1.4	-0.973796790307116\\
1.45	-0.899370156475971\\
1.5	-0.871657987890127\\
1.55	-0.81716864434149\\
1.6	-0.795841850680652\\
1.65	-0.749393702359587\\
1.7	-0.698120574987706\\
1.75	-0.684025661947854\\
1.8	-0.670802081402211\\
1.85	-0.60088487284947\\
1.9	-0.502018265525474\\
1.95	-0.484752861878827\\
2	-0.446702474195164\\
2.05	-0.369076209180622\\
2.1	-0.350170022076819\\
2.15	-0.298223002501266\\
2.2	-0.283231951307043\\
2.25	-0.203643137533559\\
2.3	-0.161137414246415\\
2.35	-0.131497390723026\\
2.4	-0.0819422778432857\\
2.45	-0.0160728599802446\\
2.5	-0.0157278473724108\\
2.55	0.0391782005461748\\
2.6	0.017630325093574\\
2.65	-0.00168702836366222\\
2.7	0.0280234307725892\\
2.75	0.056002689828142\\
2.8	0.128118044679158\\
2.85	0.134032701613338\\
2.9	0.148511044987394\\
2.95	0.161522119570406\\
3	0.208011278479972\\
3.05	0.221639349765727\\
3.1	0.249649331340557\\
3.15	0.28232497174321\\
3.2	0.288399258082246\\
3.25	0.306061974286072\\
3.3	0.279406382101937\\
3.35	0.227883064712297\\
3.4	0.206511542040648\\
3.45	0.225003812007007\\
3.5	0.261146016423186\\
3.55	0.31344836396589\\
3.6	0.330713237748484\\
3.65	0.324932468090557\\
3.7	0.364149337796347\\
3.75	0.347398431186838\\
3.8	0.339027723815523\\
3.85	0.348618595575604\\
3.9	0.315679687105304\\
3.95	0.327418879919791\\
4	0.345611413514477\\
4.05	0.332090413423699\\
4.1	0.282883615883624\\
4.15	0.242865400372212\\
4.2	0.204482865520379\\
4.25	0.207278231376123\\
4.3	0.193344966606514\\
4.35	0.20057490767774\\
4.4	0.147441401324171\\
4.45	0.144921997021257\\
4.5	0.112843752623237\\
4.55	0.0768192534671858\\
4.6	0.0622023255443442\\
4.65	0.0473055468376738\\
4.7	0.0609692749038255\\
4.75	0.0498696288829605\\
4.8	0.0608163660199678\\
4.85	0.0676706247914351\\
4.9	0.0768121959848756\\
4.95	0.0674813515001233\\
5	0.0891746961405214\\
5.05	0.055993200329691\\
5.1	0.0563691160614638\\
5.15	0.0244568002347734\\
5.2	0.057169621942036\\
5.25	0.0921004790829948\\
5.3	0.0681106484790363\\
5.35	0.110662798761716\\
5.4	0.138970886508845\\
5.45	0.149770875439274\\
5.5	0.0966268899910423\\
5.55	0.0790382408535498\\
5.6	0.06265251674893\\
5.65	0.0768285927402157\\
5.7	0.0472382573809734\\
5.75	0.0343487080783562\\
5.8	0.0405060854690932\\
5.85	0.0464686574581701\\
5.9	0.021002821875603\\
5.95	-0.016655149269459\\
6	-0.0244487670853475\\
6.05	-0.0667017290627989\\
6.1	-0.0631356761312624\\
6.15	-0.0348387316434211\\
6.2	-0.0437504630427233\\
6.25	-0.0293543320772927\\
6.3	-0.0486629887624175\\
6.35	-0.0415389022924112\\
6.4	-0.00442743607306521\\
6.45	0.010435106958364\\
6.5	0.0367534347564367\\
6.55	0.021892634336272\\
6.6	0.00635650542587725\\
6.65	-0.0436159883792469\\
6.7	-0.0615361789667388\\
6.75	-0.0748717476238466\\
6.8	-0.10437482672102\\
6.85	-0.103147828172039\\
6.9	-0.093912001639899\\
6.95	-0.112031257839358\\
7	-0.187641828652517\\
7.05	-0.180218196704308\\
7.1	-0.255578603884359\\
7.15	-0.243177931180985\\
7.2	-0.223069723283951\\
7.25	-0.252506795145838\\
7.3	-0.28180273845764\\
7.35	-0.30416596601129\\
7.4	-0.292301815870285\\
7.45	-0.2805479291668\\
7.5	-0.308216613310355\\
7.55	-0.346355481623148\\
7.6	-0.361679793990013\\
7.65	-0.366265119772901\\
7.7	-0.328186875499487\\
7.75	-0.323063339561223\\
7.8	-0.262306737128776\\
7.85	-0.275059471300213\\
7.9	-0.305129517728647\\
7.95	-0.329538328031678\\
8	-0.321289174077885\\
8.05	-0.350848305250119\\
8.1	-0.407019548821068\\
8.15	-0.421867122929935\\
8.2	-0.450921082613767\\
8.25	-0.427094129225913\\
8.3	-0.465715703116589\\
8.35	-0.472223541977649\\
8.4	-0.421279126876891\\
8.45	-0.417651181064778\\
8.5	-0.374141798783658\\
8.55	-0.314887188803937\\
8.6	-0.282691156506539\\
8.65	-0.269707686203839\\
8.7	-0.223889359585084\\
8.75	-0.196035928187248\\
8.8	-0.182238352668072\\
8.85	-0.150229540785959\\
8.9	-0.124050736195129\\
8.95	-0.129690269898046\\
9	-0.0814065346960757\\
9.05	-0.0999102027276909\\
9.1	-0.155337929705439\\
9.15	-0.189417427987635\\
9.2	-0.153151658615487\\
9.25	-0.13333491509496\\
9.3	-0.173039916782072\\
9.35	-0.195213764117859\\
9.4	-0.251166048990373\\
9.45	-0.225366794908137\\
9.5	-0.21284229976835\\
9.55	-0.179848135440241\\
9.6	-0.177491815852236\\
9.65	-0.15794582131103\\
9.7	-0.196487232441148\\
9.75	-0.215321402521106\\
9.8	-0.222896422575287\\
9.85	-0.239421719292167\\
9.9	-0.200351619549259\\
9.95	-0.201547549894639\\
10	-0.261995651358677\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.131460637952689\\
0.1	-0.268638178725079\\
0.15	-0.406645768993574\\
0.2	-0.539271732004775\\
0.25	-0.636291869294538\\
0.3	-0.691907458339891\\
0.35	-0.741207196730857\\
0.4	-0.847098888713702\\
0.45	-0.929062644801784\\
0.5	-0.960580763216795\\
0.55	-1.07540649170959\\
0.6	-1.10415773660783\\
0.65	-1.14557826089091\\
0.7	-1.1830179691216\\
0.75	-1.20885880685205\\
0.8	-1.17882908238052\\
0.85	-1.1605464719943\\
0.9	-1.11178607669842\\
0.95	-1.10459958498846\\
1	-1.08838017871463\\
1.05	-1.06363934932653\\
1.1	-1.02361696605745\\
1.15	-0.963405757591254\\
1.2	-0.925511024657838\\
1.25	-0.88496034927858\\
1.3	-0.889008133902545\\
1.35	-0.881053301285388\\
1.4	-0.845357488910463\\
1.45	-0.771272802574261\\
1.5	-0.744968672525923\\
1.55	-0.700405143988871\\
1.6	-0.663394564481915\\
1.65	-0.643277028974776\\
1.7	-0.587343514916599\\
1.75	-0.614686444453699\\
1.8	-0.513395868659595\\
1.85	-0.469016421137952\\
1.9	-0.374216421320939\\
1.95	-0.363784547665926\\
2	-0.346319444316971\\
2.05	-0.285758180699225\\
2.1	-0.241419846369512\\
2.15	-0.222423715443354\\
2.2	-0.183479422705439\\
2.25	-0.140886893289871\\
2.3	-0.078529465014504\\
2.35	-0.00471446675171748\\
2.4	0.0523731272089236\\
2.45	0.0523130601306878\\
2.5	0.124202843202306\\
2.55	0.158867479538099\\
2.6	0.245846728642438\\
2.65	0.265886660370637\\
2.7	0.294984621044365\\
2.75	0.281150431829366\\
2.8	0.29105527834246\\
2.85	0.336627033935652\\
2.9	0.372777036688343\\
2.95	0.327461987108996\\
3	0.358939801144738\\
3.05	0.417761049163292\\
3.1	0.381127136247053\\
3.15	0.424893154114366\\
3.2	0.383973269289956\\
3.25	0.348859361427124\\
3.3	0.310023438747448\\
3.35	0.297515494295364\\
3.4	0.335415762281454\\
3.45	0.337624907124638\\
3.5	0.311927913024817\\
3.55	0.300424171357043\\
3.6	0.247023928418516\\
3.65	0.180033360123702\\
3.7	0.132512634015121\\
3.75	0.0924036228899193\\
3.8	0.0967842515482498\\
3.85	0.0681055010205716\\
3.9	0.0411267468696264\\
3.95	0.0103211487073664\\
4	-0.0115013110210684\\
4.05	0.0087065037581781\\
4.1	-0.0100354433426242\\
4.15	-0.042337230621203\\
4.2	-0.0618458425225202\\
4.25	-0.0635583389419724\\
4.3	-0.103346410789367\\
4.35	-0.102360224087555\\
4.4	-0.146035020526543\\
4.45	-0.162412892325808\\
4.5	-0.163942114120288\\
4.55	-0.181480056268204\\
4.6	-0.216342539599685\\
4.65	-0.178753892979069\\
4.7	-0.224221079079601\\
4.75	-0.247633982236054\\
4.8	-0.237160001240187\\
4.85	-0.250210525176302\\
4.9	-0.261759247103272\\
4.95	-0.270884499591755\\
5	-0.228878446406224\\
5.05	-0.239705036551282\\
5.1	-0.241923023440422\\
5.15	-0.27712820579568\\
5.2	-0.259868706105589\\
5.25	-0.267385061534853\\
5.3	-0.263874735620906\\
5.35	-0.279441685317983\\
5.4	-0.25575279044978\\
5.45	-0.254807372406028\\
5.5	-0.233838630636519\\
5.55	-0.228660918407631\\
5.6	-0.1888973160213\\
5.65	-0.153879209871756\\
5.7	-0.162300662633172\\
5.75	-0.14114028964257\\
5.8	-0.0431243665997657\\
5.85	-0.0171416036076683\\
5.9	0.0142965376432654\\
5.95	0.00184597648521428\\
6	-0.0209767919580319\\
6.05	-0.015373246481257\\
6.1	-0.0291587921514871\\
6.15	-0.0205954320079596\\
6.2	0.00758717391904034\\
6.25	-0.01427662190991\\
6.3	0.00986723746652493\\
6.35	0.0421351244820368\\
6.4	0.0744675259337537\\
6.45	0.0736698897120165\\
6.5	0.0835347182949126\\
6.55	0.0760926176291532\\
6.6	0.0685450847755357\\
6.65	0.0389203091292622\\
6.7	0.0744587982057878\\
6.75	0.0901756207727957\\
6.8	0.105333626313175\\
6.85	0.123849896280959\\
6.9	0.108525412256872\\
6.95	0.100451515342635\\
7	0.0970486202656072\\
7.05	0.0905102369481975\\
7.1	0.0674514451638571\\
7.15	0.0468877539282156\\
7.2	0.0162019629140551\\
7.25	-0.00270034352291203\\
7.3	-0.0219786810173103\\
7.35	0.0189558407447069\\
7.4	0.0253923828748129\\
7.45	-0.0543679490406738\\
7.5	-0.0406551515861961\\
7.55	-0.0292624159057918\\
7.6	-0.0534340916625732\\
7.65	-0.0875012642670149\\
7.7	-0.0199934996864648\\
7.75	-0.0404750494455957\\
7.8	-0.0318094248962677\\
7.85	-0.0587427645663185\\
7.9	-0.0789207533119857\\
7.95	-0.0451032319032704\\
8	-0.078998641895287\\
8.05	-0.0477785017583519\\
8.1	-0.0409765106293985\\
8.15	-0.0560321212884144\\
8.2	-0.106067386167074\\
8.25	-0.11973834651801\\
8.3	-0.127405139847134\\
8.35	-0.152243342168007\\
8.4	-0.169295106188288\\
8.45	-0.203761663950378\\
8.5	-0.237113429395938\\
8.55	-0.229589318612577\\
8.6	-0.26578523870273\\
8.65	-0.217179998071891\\
8.7	-0.193151022589901\\
8.75	-0.197027328275081\\
8.8	-0.203403629644298\\
8.85	-0.216297306147774\\
8.9	-0.21398118645165\\
8.95	-0.216159483471885\\
9	-0.221485910256953\\
9.05	-0.247803774751286\\
9.1	-0.263330984787865\\
9.15	-0.314394388357977\\
9.2	-0.303403478002412\\
9.25	-0.283917989160707\\
9.3	-0.246751237624469\\
9.35	-0.242769783704302\\
9.4	-0.260237825441452\\
9.45	-0.248151751551966\\
9.5	-0.238225163227303\\
9.55	-0.222979832135727\\
9.6	-0.187603961694071\\
9.65	-0.188556732421982\\
9.7	-0.121203627643017\\
9.75	-0.138245546732854\\
9.8	-0.149295181993548\\
9.85	-0.141299221909839\\
9.9	-0.147934681819856\\
9.95	-0.114814040742109\\
10	-0.12002591872695\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.167892636341385\\
0.1	-0.248868892790483\\
0.15	-0.385233638742548\\
0.2	-0.496228131942472\\
0.25	-0.579011099694969\\
0.3	-0.643509161834245\\
0.35	-0.744037838314545\\
0.4	-0.809976722855512\\
0.45	-0.868477704893214\\
0.5	-0.900728445414083\\
0.55	-0.936017675527655\\
0.6	-0.939452823546443\\
0.65	-0.991249698814378\\
0.7	-0.95434198089418\\
0.75	-0.906544530695122\\
0.8	-0.886414133590246\\
0.85	-0.858619851999792\\
0.9	-0.874995132689172\\
0.95	-0.855205238959817\\
1	-0.838939442156735\\
1.05	-0.800616607331412\\
1.1	-0.760475571102805\\
1.15	-0.731812558102154\\
1.2	-0.707988958171303\\
1.25	-0.652757417157116\\
1.3	-0.643871870670578\\
1.35	-0.672912624622576\\
1.4	-0.625937132293323\\
1.45	-0.568940851218597\\
1.5	-0.554418400222041\\
1.55	-0.54070979874076\\
1.6	-0.538203281404457\\
1.65	-0.493596150914818\\
1.7	-0.479310721236988\\
1.75	-0.414891266254043\\
1.8	-0.378801870428997\\
1.85	-0.454572657473716\\
1.9	-0.429422113522241\\
1.95	-0.399447646786379\\
2	-0.330961018843791\\
2.05	-0.29320260367366\\
2.1	-0.251965702808682\\
2.15	-0.20099141649814\\
2.2	-0.125265283594648\\
2.25	-0.0841357565147076\\
2.3	-0.074507994315674\\
2.35	-0.0607762803041774\\
2.4	-0.0166182941090072\\
2.45	0.0550648010248641\\
2.5	0.0331678890386674\\
2.55	0.0423177693294813\\
2.6	0.04793343187618\\
2.65	0.0645621900840036\\
2.7	0.0846027472092683\\
2.75	0.0769537626341893\\
2.8	0.0472527882553846\\
2.85	0.0688744749107458\\
2.9	0.0762622896941229\\
2.95	0.062482204884252\\
3	0.036848793718942\\
3.05	0.039396561253456\\
3.1	0.0373272731133478\\
3.15	0.0310793694777155\\
3.2	0.0624153058252415\\
3.25	0.042724874489426\\
3.3	-0.000287330225722821\\
3.35	-0.0278302824443603\\
3.4	-0.0536101881991363\\
3.45	-0.0517923505670213\\
3.5	-0.0963539793355202\\
3.55	-0.0464063796724139\\
3.6	-0.0484457656130255\\
3.65	0.0276748388297817\\
3.7	0.00537595243307488\\
3.75	-0.0506796853860208\\
3.8	-0.061314893605198\\
3.85	-0.079747830280444\\
3.9	-0.102742548900614\\
3.95	-0.134762918185049\\
4	-0.14882671655323\\
4.05	-0.158892858776423\\
4.1	-0.0942733079433748\\
4.15	-0.0923584911540682\\
4.2	-0.0995418442224815\\
4.25	-0.0725586491135119\\
4.3	-0.0217013709548621\\
4.35	0.0189309243873907\\
4.4	0.0469657463971099\\
4.45	0.0465998708672496\\
4.5	0.0381100871785378\\
4.55	0.113810374172475\\
4.6	0.100045025592089\\
4.65	0.0637591830121723\\
4.7	0.0285633470303356\\
4.75	0.0626266645939124\\
4.8	0.0552925349206243\\
4.85	0.0358410846981418\\
4.9	0.0343153058626548\\
4.95	0.0672239442633387\\
5	0.0522499379381678\\
5.05	0.0936698198633923\\
5.1	0.121415697787341\\
5.15	0.118055959344845\\
5.2	0.0685578339555596\\
5.25	0.07180656577584\\
5.3	0.0308575723333781\\
5.35	0.0219721701394057\\
5.4	0.000112097913447459\\
5.45	-0.0542239202959669\\
5.5	-0.0613611748969126\\
5.55	-0.0838618321335157\\
5.6	-0.0776192587155928\\
5.65	-0.0923721222210282\\
5.7	-0.124800866789351\\
5.75	-0.107773920435255\\
5.8	-0.0865706185648771\\
5.85	-0.115288255533477\\
5.9	-0.127503078087757\\
5.95	-0.145685027115131\\
6	-0.102106977814745\\
6.05	-0.0663847591233058\\
6.1	-0.0231320786696968\\
6.15	0.0222671208808652\\
6.2	0.0223954665587224\\
6.25	0.048095836222287\\
6.3	0.0429404030148637\\
6.35	0.0667907005630037\\
6.4	0.050453260732729\\
6.45	0.013860812369857\\
6.5	0.0335975101016685\\
6.55	0.026568156805236\\
6.6	0.0221513798571929\\
6.65	0.0350674277924253\\
6.7	0.0616787746121455\\
6.75	0.0783515767863666\\
6.8	0.0567627844832649\\
6.85	0.0242276637085643\\
6.9	0.0135052508415058\\
6.95	-0.00354677694735695\\
7	-0.0153924155438564\\
7.05	-0.0278613755361371\\
7.1	-0.0539171801008829\\
7.15	-0.0912614137087283\\
7.2	-0.0599669071272584\\
7.25	-0.00125153772465066\\
7.3	-0.0198556693150157\\
7.35	-0.0149104724862258\\
7.4	-0.0329570614940047\\
7.45	-0.0795224680702788\\
7.5	-0.0107716009465335\\
7.55	0.0096248506019314\\
7.6	0.0385177310959735\\
7.65	0.0732933483795113\\
7.7	0.0799594830677072\\
7.75	0.121854097487225\\
7.8	0.155976265168143\\
7.85	0.172287641718358\\
7.9	0.190763536739136\\
7.95	0.203351797375144\\
8	0.191718592084889\\
8.05	0.202848214548222\\
8.1	0.189445820315489\\
8.15	0.193784385777513\\
8.2	0.180342915858708\\
8.25	0.187391866049155\\
8.3	0.168649845643847\\
8.35	0.174285637002848\\
8.4	0.163756268650243\\
8.45	0.113294283806155\\
8.5	0.0603898344657008\\
8.55	0.079291831084268\\
8.6	0.0700771269204796\\
8.65	0.00894732243054741\\
8.7	-0.0203823334816964\\
8.75	0.00846755670628512\\
8.8	-0.0122782091131892\\
8.85	-0.00834219216654615\\
8.9	0.0114107871019347\\
8.95	-0.0391140390975247\\
9	-0.0559317122215\\
9.05	-0.0399565666287496\\
9.1	-0.0501089862314506\\
9.15	-0.0581035727136285\\
9.2	-0.0413801718117714\\
9.25	-0.0472636369780975\\
9.3	-0.0607326853716603\\
9.35	-0.0929543311582105\\
9.4	-0.10035183920143\\
9.45	-0.12676717366396\\
9.5	-0.160226733747166\\
9.55	-0.156593937135443\\
9.6	-0.205513104651198\\
9.65	-0.212317302791053\\
9.7	-0.245469345483909\\
9.75	-0.282660447520378\\
9.8	-0.292988548700079\\
9.85	-0.294543487419102\\
9.9	-0.285709052511219\\
9.95	-0.23920782730815\\
10	-0.249800248107046\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.131387092592375\\
0.1	-0.252515518002188\\
0.15	-0.399398746465605\\
0.2	-0.452305388358452\\
0.25	-0.488142496723018\\
0.3	-0.517720765346906\\
0.35	-0.549738801921269\\
0.4	-0.576517128960253\\
0.45	-0.664505536926509\\
0.5	-0.660815846835949\\
0.55	-0.728019641036799\\
0.6	-0.736510979388116\\
0.65	-0.769330334591575\\
0.7	-0.786156614235719\\
0.75	-0.812370683644317\\
0.8	-0.816699351813385\\
0.85	-0.872303922150279\\
0.9	-0.846039878730196\\
0.95	-0.876033259106789\\
1	-0.873635174749582\\
1.05	-0.888297516336021\\
1.1	-0.85193400323789\\
1.15	-0.913802903202247\\
1.2	-0.916275799225211\\
1.25	-0.880069213813934\\
1.3	-0.816513341140887\\
1.35	-0.781291373479326\\
1.4	-0.766261559581034\\
1.45	-0.760113102103566\\
1.5	-0.797375938469581\\
1.55	-0.75601927999216\\
1.6	-0.673670307400858\\
1.65	-0.649816684375273\\
1.7	-0.599008738212804\\
1.75	-0.55639512403399\\
1.8	-0.509130087484388\\
1.85	-0.443569551632314\\
1.9	-0.449519606384424\\
1.95	-0.435379359243715\\
2	-0.412846082601844\\
2.05	-0.382817733442474\\
2.1	-0.334078904018108\\
2.15	-0.294933734793151\\
2.2	-0.282111408681759\\
2.25	-0.236960430724172\\
2.3	-0.257184761729138\\
2.35	-0.203770478850185\\
2.4	-0.186524707650791\\
2.45	-0.207594977802576\\
2.5	-0.174198808480653\\
2.55	-0.116659566511573\\
2.6	-0.143823006563976\\
2.65	-0.104130542629935\\
2.7	-0.0417714837681562\\
2.75	-0.0124928291384142\\
2.8	-0.0322588124079025\\
2.85	-0.0449340865688913\\
2.9	-0.0528372939714686\\
2.95	0.00309233950339809\\
3	0.0249248790829665\\
3.05	-0.00167589788400065\\
3.1	0.0269091948439857\\
3.15	0.0296736671868961\\
3.2	0.0285551990868574\\
3.25	0.0691786285825053\\
3.3	0.104383788322491\\
3.35	0.130451108049424\\
3.4	0.101329315444877\\
3.45	0.144643605493859\\
3.5	0.11232645107469\\
3.55	0.0928667199325975\\
3.6	0.0886917261514779\\
3.65	0.0988674587703237\\
3.7	0.125882964418242\\
3.75	0.110982610731791\\
3.8	0.122556451819421\\
3.85	0.122764385169912\\
3.9	0.153103168893363\\
3.95	0.178613673829158\\
4	0.180006303833364\\
4.05	0.191140865369447\\
4.1	0.225775209440143\\
4.15	0.217900992527652\\
4.2	0.224423937409328\\
4.25	0.160390534440845\\
4.3	0.142429657104217\\
4.35	0.153812116608226\\
4.4	0.19492709383355\\
4.45	0.192610156297431\\
4.5	0.16469428040536\\
4.55	0.168862972159698\\
4.6	0.173776733697491\\
4.65	0.165943969197367\\
4.7	0.140795374015081\\
4.75	0.166692691755097\\
4.8	0.0973667546134626\\
4.85	0.120817232818738\\
4.9	0.113862862852644\\
4.95	0.108913382035096\\
5	0.0295076296867572\\
5.05	0.0227632200055862\\
5.1	-0.00377443328814643\\
5.15	-0.00383325009483096\\
5.2	-0.048202436790755\\
5.25	-0.0910912918612148\\
5.3	-0.121743901694762\\
5.35	-0.157932582565889\\
5.4	-0.176562643842816\\
5.45	-0.131918784757028\\
5.5	-0.169949885825882\\
5.55	-0.180518664134497\\
5.6	-0.142015407355872\\
5.65	-0.164785305941758\\
5.7	-0.186660156583412\\
5.75	-0.180656221331293\\
5.8	-0.17168658910717\\
5.85	-0.148833866135276\\
5.9	-0.126377272374647\\
5.95	-0.0749514213390928\\
6	-0.0498634612600884\\
6.05	-0.0420017263268539\\
6.1	-0.0548155572768492\\
6.15	0.0221612057664567\\
6.2	0.0407920858993003\\
6.25	0.0215843732269707\\
6.3	0.0525058269225601\\
6.35	0.0693246710373533\\
6.4	0.0786688917166601\\
6.45	0.0621189557427798\\
6.5	0.0200316667904083\\
6.55	-0.0279472573072077\\
6.6	0.0212981832603334\\
6.65	-0.0474077069661818\\
6.7	-0.0690143906537061\\
6.75	-0.0266580034303038\\
6.8	-0.0316822295985911\\
6.85	0.00823466733334001\\
6.9	0.00508337634313668\\
6.95	0.0175525604194107\\
7	0.0516590240854425\\
7.05	0.0594694838039294\\
7.1	0.00735316889963793\\
7.15	-0.0454191916131554\\
7.2	-0.0337734854465457\\
7.25	-0.0308771360890931\\
7.3	0.00911304307039168\\
7.35	0.0136313389715019\\
7.4	0.0820831887929861\\
7.45	0.086664276057893\\
7.5	0.107903434228912\\
7.55	0.0824409603070914\\
7.6	0.112464548714736\\
7.65	0.104935426123824\\
7.7	0.0871702473017121\\
7.75	0.0749063476792684\\
7.8	0.0470984402253067\\
7.85	0.0334536099378271\\
7.9	0.034630495537912\\
7.95	0.0190989929609631\\
8	0.0151043063066082\\
8.05	0.0643390257803926\\
8.1	0.0885300733383444\\
8.15	0.0973696494108162\\
8.2	0.100824557889664\\
8.25	0.160515347124988\\
8.3	0.186150966316759\\
8.35	0.192377825213965\\
8.4	0.234534544985586\\
8.45	0.201631481017453\\
8.5	0.171322971914784\\
8.55	0.15484946014111\\
8.6	0.141424810190049\\
8.65	0.155528438428989\\
8.7	0.177858553445228\\
8.75	0.207933970175602\\
8.8	0.133735485481114\\
8.85	0.13441231047611\\
8.9	0.153875021893022\\
8.95	0.128820967355245\\
9	0.0994798307272311\\
9.05	0.120196099607468\\
9.1	0.137467355094162\\
9.15	0.10833521782362\\
9.2	0.130808531529938\\
9.25	0.167724394712028\\
9.3	0.131977099687595\\
9.35	0.150843321772994\\
9.4	0.136867062328289\\
9.45	0.12269411355099\\
9.5	0.145938703407385\\
9.55	0.160984092213867\\
9.6	0.127270607296046\\
9.65	0.0617508289973288\\
9.7	0.0433748110899163\\
9.75	0.0434691615562978\\
9.8	0.00191045471677963\\
9.85	0.0272722226108496\\
9.9	0.0254417352552227\\
9.95	0.0229614548483062\\
10	-0.02763560220633\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.15467541025608\\
0.1	-0.281079551774851\\
0.15	-0.356240702879498\\
0.2	-0.457730746457605\\
0.25	-0.523994408328101\\
0.3	-0.600637032038503\\
0.35	-0.672919768188189\\
0.4	-0.751762697600453\\
0.45	-0.812490232358508\\
0.5	-0.794401659709887\\
0.55	-0.843267786019097\\
0.6	-0.866284429695167\\
0.65	-0.912536252991192\\
0.7	-0.916387794765735\\
0.75	-0.964036005087249\\
0.8	-0.953136944137722\\
0.85	-0.949778697749964\\
0.9	-0.972624439078623\\
0.95	-0.951468179304192\\
1	-0.911226174591693\\
1.05	-0.918195412523701\\
1.1	-0.864099273277849\\
1.15	-0.853915351569284\\
1.2	-0.848556676809675\\
1.25	-0.844956154516835\\
1.3	-0.840829455811845\\
1.35	-0.80177151506693\\
1.4	-0.747489404590123\\
1.45	-0.717396747153075\\
1.5	-0.713274773872264\\
1.55	-0.629532230491283\\
1.6	-0.590921593808893\\
1.65	-0.622428680781264\\
1.7	-0.57255999310902\\
1.75	-0.572424825363914\\
1.8	-0.49381011467136\\
1.85	-0.446502388366027\\
1.9	-0.408889439037515\\
1.95	-0.335100831264988\\
2	-0.355009814835687\\
2.05	-0.346895044835974\\
2.1	-0.322579161685393\\
2.15	-0.32152372251993\\
2.2	-0.307118437584186\\
2.25	-0.247598503414735\\
2.3	-0.199460152024312\\
2.35	-0.134824154110755\\
2.4	-0.142005083537615\\
2.45	-0.0963098475956478\\
2.5	-0.0657369469366555\\
2.55	-0.0540399564187937\\
2.6	-0.0662207391598764\\
2.65	-0.0726029371619591\\
2.7	0.0178280524106178\\
2.75	0.03631510885449\\
2.8	0.0765077651561918\\
2.85	0.0428609666574643\\
2.9	0.00296869772007789\\
2.95	-0.00271847120730197\\
3	-0.0128229442447783\\
3.05	0.00863663950224054\\
3.1	0.0180353036731778\\
3.15	-0.0287446863506982\\
3.2	-0.0746998748408379\\
3.25	-0.0689126674606931\\
3.3	-0.0640998543769218\\
3.35	-0.0705186883089231\\
3.4	-0.0853705454839798\\
3.45	-0.0602136442737188\\
3.5	-0.0534027822708808\\
3.55	-0.134696758965844\\
3.6	-0.117934289425724\\
3.65	-0.0698237955325103\\
3.7	-0.0382973755059505\\
3.75	-0.0640360689345061\\
3.8	-0.0618030863679034\\
3.85	-0.0913221025528775\\
3.9	-0.143208968142321\\
3.95	-0.147573054631517\\
4	-0.16182823108085\\
4.05	-0.162416796081381\\
4.1	-0.171480662417856\\
4.15	-0.16268574435776\\
4.2	-0.233266386896474\\
4.25	-0.232376289131107\\
4.3	-0.228741752590918\\
4.35	-0.253827694919748\\
4.4	-0.255807674094392\\
4.45	-0.278201700111155\\
4.5	-0.268551155459634\\
4.55	-0.277452988108844\\
4.6	-0.282503189882754\\
4.65	-0.268556994353476\\
4.7	-0.271304773596475\\
4.75	-0.239285983628733\\
4.8	-0.188753838877721\\
4.85	-0.197842713979666\\
4.9	-0.193475294082735\\
4.95	-0.164136308979968\\
5	-0.148313971159347\\
5.05	-0.163124557042069\\
5.1	-0.185742844575789\\
5.15	-0.216026168876822\\
5.2	-0.204959391485238\\
5.25	-0.188978665134086\\
5.3	-0.183159219622772\\
5.35	-0.161311896740522\\
5.4	-0.132471002201111\\
5.45	-0.12243828987627\\
5.5	-0.102536225549631\\
5.55	-0.11101257940474\\
5.6	-0.10381184762988\\
5.65	-0.141271896842283\\
5.7	-0.0617624476933113\\
5.75	-0.0683622270010466\\
5.8	-0.108899612189803\\
5.85	-0.0909374233425123\\
5.9	-0.0256711077575651\\
5.95	-0.026247359209472\\
6	-0.0746538700708549\\
6.05	-0.0904008003645913\\
6.1	-0.0545175757844886\\
6.15	-0.0324290520458987\\
6.2	0.0359642577218769\\
6.25	0.0427522385800513\\
6.3	0.0404422483457896\\
6.35	-0.0122187367695191\\
6.4	0.0731720271895885\\
6.45	0.0646867394756865\\
6.5	0.0952949322443573\\
6.55	0.101895629956335\\
6.6	0.118777191619745\\
6.65	0.108715527738295\\
6.7	0.105807507493916\\
6.75	0.106164327203332\\
6.8	0.128731950292071\\
6.85	0.124997928771028\\
6.9	0.164765237578318\\
6.95	0.110574584708237\\
7	0.0782403066108903\\
7.05	0.0468517725505486\\
7.1	0.0434113412251697\\
7.15	0.0134603348474006\\
7.2	0.0182742542358647\\
7.25	0.0287442674899379\\
7.3	0.0325186425761354\\
7.35	0.0200815444486338\\
7.4	0.0120367162268431\\
7.45	0.0161789516948597\\
7.5	0.0251704715466998\\
7.55	0.00177558704390474\\
7.6	-0.00389305194897095\\
7.65	-0.00954080460707127\\
7.7	-0.0495349175066489\\
7.75	-0.0990602620104509\\
7.8	-0.0908587701855888\\
7.85	-0.0714191225679457\\
7.9	-0.106901896456107\\
7.95	-0.156498495888194\\
8	-0.155724986066192\\
8.05	-0.155202297317287\\
8.1	-0.158210720891699\\
8.15	-0.171726960389736\\
8.2	-0.187392731468788\\
8.25	-0.169878428330705\\
8.3	-0.143583758590249\\
8.35	-0.168579268776272\\
8.4	-0.196727226471112\\
8.45	-0.265759065392093\\
8.5	-0.297637140376613\\
8.55	-0.370765840752079\\
8.6	-0.3870698788751\\
8.65	-0.34404155518831\\
8.7	-0.319263796109837\\
8.75	-0.304200150313214\\
8.8	-0.319752860920298\\
8.85	-0.324426937021112\\
8.9	-0.306167753492658\\
8.95	-0.284631318592327\\
9	-0.296314328025038\\
9.05	-0.30626743563084\\
9.1	-0.284125787191853\\
9.15	-0.284958519703654\\
9.2	-0.273920588922343\\
9.25	-0.286744564703717\\
9.3	-0.252153614615493\\
9.35	-0.284810039919291\\
9.4	-0.322982665286803\\
9.45	-0.3410813001753\\
9.5	-0.354668103349024\\
9.55	-0.362073001172228\\
9.6	-0.331233956517029\\
9.65	-0.363162585851239\\
9.7	-0.340154927143121\\
9.75	-0.302310408384558\\
9.8	-0.326982514513478\\
9.85	-0.324709044438539\\
9.9	-0.314368488911063\\
9.95	-0.353678158699862\\
10	-0.29979486865065\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.116077853683139\\
0.1	-0.232728869809487\\
0.15	-0.291883216831901\\
0.2	-0.389357697675288\\
0.25	-0.476119294772331\\
0.3	-0.55235820187645\\
0.35	-0.574839159148072\\
0.4	-0.572873591194011\\
0.45	-0.619549507531876\\
0.5	-0.65597989732293\\
0.55	-0.724716323827819\\
0.6	-0.717884609226535\\
0.65	-0.781988971771357\\
0.7	-0.814001662465239\\
0.75	-0.837801521414109\\
0.8	-0.846653308183192\\
0.85	-0.815404402657372\\
0.9	-0.788692112890423\\
0.95	-0.758592371354299\\
1	-0.788315878467621\\
1.05	-0.79294842598463\\
1.1	-0.76404874380325\\
1.15	-0.720581892968365\\
1.2	-0.653589647836891\\
1.25	-0.65425335243104\\
1.3	-0.612854284600754\\
1.35	-0.570519621988998\\
1.4	-0.517615792862892\\
1.45	-0.445878619253455\\
1.5	-0.427111743014709\\
1.55	-0.350585684003119\\
1.6	-0.292863409447198\\
1.65	-0.266992768300715\\
1.7	-0.235290017862274\\
1.75	-0.193645583517451\\
1.8	-0.162036626454453\\
1.85	-0.140879165521779\\
1.9	-0.0536131720751783\\
1.95	-0.00505841247664407\\
2	-0.00548309342352561\\
2.05	0.00952809357847802\\
2.1	0.0177828724432448\\
2.15	0.055495502885761\\
2.2	0.0921138187364378\\
2.25	0.0732132163093102\\
2.3	0.0901727002091255\\
2.35	0.0768654746816767\\
2.4	0.105389166538529\\
2.45	0.132558820643386\\
2.5	0.14442659999393\\
2.55	0.163001442683179\\
2.6	0.175062747142494\\
2.65	0.180544812216841\\
2.7	0.223891713158509\\
2.75	0.253372163765549\\
2.8	0.326796367630725\\
2.85	0.327795972437994\\
2.9	0.402175594635208\\
2.95	0.389733859189546\\
3	0.426234493115766\\
3.05	0.427778727227243\\
3.1	0.396149760013717\\
3.15	0.413917994786898\\
3.2	0.3960975260156\\
3.25	0.390181351960005\\
3.3	0.3647539264685\\
3.35	0.377036585524185\\
3.4	0.417459556923588\\
3.45	0.382282295729412\\
3.5	0.38089396364136\\
3.55	0.341983677425297\\
3.6	0.311763655828072\\
3.65	0.283641328147684\\
3.7	0.285550000773403\\
3.75	0.27203505433238\\
3.8	0.283854821215908\\
3.85	0.340156794240361\\
3.9	0.303466589321919\\
3.95	0.270226514915248\\
4	0.243622401829098\\
4.05	0.22056664589601\\
4.1	0.244877818962181\\
4.15	0.22651582214921\\
4.2	0.196529574116915\\
4.25	0.179247014506039\\
4.3	0.144133212378317\\
4.35	0.132269335277201\\
4.4	0.104863844559473\\
4.45	0.0643031517414694\\
4.5	0.0720275201980112\\
4.55	0.0589414422760253\\
4.6	0.0392407946491426\\
4.65	0.0424736427042964\\
4.7	0.00394020993461988\\
4.75	-0.0377242293463063\\
4.8	-0.0311143987878289\\
4.85	-0.0704245283750524\\
4.9	-0.0861277137766035\\
4.95	-0.10668258064314\\
5	-0.144320220181963\\
5.05	-0.163220211512374\\
5.1	-0.174149035252751\\
5.15	-0.167046853675306\\
5.2	-0.189728312502709\\
5.25	-0.175279882925584\\
5.3	-0.187149791391235\\
5.35	-0.199130586459648\\
5.4	-0.235062138616389\\
5.45	-0.236389953803947\\
5.5	-0.21063167829224\\
5.55	-0.255118172000082\\
5.6	-0.258259123918418\\
5.65	-0.243073276730729\\
5.7	-0.236061054671074\\
5.75	-0.231775044075613\\
5.8	-0.251508932267794\\
5.85	-0.245742322366662\\
5.9	-0.254494581278288\\
5.95	-0.292767018007652\\
6	-0.261148127687497\\
6.05	-0.275938267905338\\
6.1	-0.26380949701539\\
6.15	-0.25744362468811\\
6.2	-0.234697107372351\\
6.25	-0.204683301740951\\
6.3	-0.171472580963306\\
6.35	-0.121314033982721\\
6.4	-0.143294866262751\\
6.45	-0.129396492579702\\
6.5	-0.12849736705801\\
6.55	-0.101030588073713\\
6.6	-0.0753729143259668\\
6.65	-0.0595492780010384\\
6.7	-0.061223649681675\\
6.75	-0.0367920777969004\\
6.8	-0.00870016608264813\\
6.85	-0.0711646969130731\\
6.9	-0.0651729831561036\\
6.95	-0.107212710471231\\
7	-0.0945559508142825\\
7.05	-0.0574762333968002\\
7.1	-0.101181242736949\\
7.15	-0.0710852721977828\\
7.2	-0.0758772199701215\\
7.25	-0.0802072135419609\\
7.3	-0.0363313916570472\\
7.35	-0.0789995212608236\\
7.4	-0.015318015437229\\
7.45	0.0066529063620569\\
7.5	0.0360330515930532\\
7.55	-0.012675104562987\\
7.6	-0.0220077102516263\\
7.65	0.00940501961790536\\
7.7	0.0611882646854283\\
7.75	0.0844375802513398\\
7.8	0.109273906509895\\
7.85	0.101882709096584\\
7.9	0.0964938267694362\\
7.95	0.118362234779366\\
8	0.112233867214223\\
8.05	0.0785162461418355\\
8.1	0.0831793626213199\\
8.15	0.0963163337803355\\
8.2	0.0986284758385963\\
8.25	0.0994468816850235\\
8.3	0.0762973508910787\\
8.35	0.0459540008456952\\
8.4	0.0295529791338182\\
8.45	-0.00441407122989007\\
8.5	-0.00698798815863045\\
8.55	0.0841537749510919\\
8.6	0.0836035445394922\\
8.65	0.139191259681261\\
8.7	0.118561560765317\\
8.75	0.079040586476689\\
8.8	0.0383680542086176\\
8.85	0.0442164651808697\\
8.9	0.0601735564362737\\
8.95	0.116339628100924\\
9	0.111557258659348\\
9.05	0.125144324234002\\
9.1	0.0685240965263242\\
9.15	0.052730703791446\\
9.2	0.0762980487658059\\
9.25	0.0758749359264158\\
9.3	0.025277895912728\\
9.35	0.00901063498527224\\
9.4	0.0146268232476979\\
9.45	0.000496928905922235\\
9.5	0.0306238834695045\\
9.55	0.0364169360877189\\
9.6	-0.000291981379980783\\
9.65	-0.052476294970303\\
9.7	-0.0404728512683399\\
9.75	-0.03397391193906\\
9.8	-0.0329038628877982\\
9.85	-0.0340102501732499\\
9.9	-0.0420881521084369\\
9.95	-0.0879549441705891\\
10	-0.109203165072903\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.15131547750936\\
0.1	-0.299549337416457\\
0.15	-0.400433763224514\\
0.2	-0.450124079764105\\
0.25	-0.521254536635295\\
0.3	-0.544700644458661\\
0.35	-0.616815830339942\\
0.4	-0.660886315385334\\
0.45	-0.719021889918397\\
0.5	-0.757774868173419\\
0.55	-0.755767036015282\\
0.6	-0.752801058892723\\
0.65	-0.759868888783706\\
0.7	-0.797267732132507\\
0.75	-0.80025706718794\\
0.8	-0.770010309978437\\
0.85	-0.779553568097265\\
0.9	-0.807905868380343\\
0.95	-0.795447500140726\\
1	-0.787894858343497\\
1.05	-0.743190663990933\\
1.1	-0.660544909361392\\
1.15	-0.629210855429961\\
1.2	-0.559301809371538\\
1.25	-0.568462688408354\\
1.3	-0.570578042648175\\
1.35	-0.58757904957477\\
1.4	-0.587995164361075\\
1.45	-0.577061166205701\\
1.5	-0.567758149380505\\
1.55	-0.597533985764837\\
1.6	-0.594981861340165\\
1.65	-0.522447388585932\\
1.7	-0.464924379847135\\
1.75	-0.465157918291229\\
1.8	-0.454427703835145\\
1.85	-0.420464438415264\\
1.9	-0.381954131276369\\
1.95	-0.373040474441547\\
2	-0.335826956194307\\
2.05	-0.323821232805831\\
2.1	-0.296375938883944\\
2.15	-0.236865130987111\\
2.2	-0.165979491568748\\
2.25	-0.0961187468037362\\
2.3	-0.0709213673858548\\
2.35	-0.0203875402460482\\
2.4	0.0118437958365618\\
2.45	0.0489466083570051\\
2.5	0.0669109805691523\\
2.55	0.0987235604680862\\
2.6	0.117696364747035\\
2.65	0.121555886631928\\
2.7	0.113397118812209\\
2.75	0.124549440005518\\
2.8	0.143673445893167\\
2.85	0.157627265609853\\
2.9	0.157670098500345\\
2.95	0.149209882604197\\
3	0.146274078432524\\
3.05	0.135051447322855\\
3.1	0.122779849456391\\
3.15	0.0910814163541108\\
3.2	0.0889801278698183\\
3.25	0.096319937528642\\
3.3	0.0934134316294223\\
3.35	0.0648134258012612\\
3.4	0.0371123255569894\\
3.45	0.0149640194156482\\
3.5	-0.0314221042713738\\
3.55	-0.0814081693586095\\
3.6	-0.0656789315986704\\
3.65	-0.114095151595686\\
3.7	-0.145635308631965\\
3.75	-0.146970572431068\\
3.8	-0.131648245547663\\
3.85	-0.1446985521561\\
3.9	-0.162575713813716\\
3.95	-0.192625665077165\\
4	-0.175450730760395\\
4.05	-0.184288765354449\\
4.1	-0.194889280682379\\
4.15	-0.204959619265181\\
4.2	-0.18712901067592\\
4.25	-0.135214804467791\\
4.3	-0.132269211829725\\
4.35	-0.0941101530682302\\
4.4	-0.105038153284782\\
4.45	-0.0645286574384131\\
4.5	-0.0919619923694705\\
4.55	-0.0600159323526952\\
4.6	-0.0728500573830498\\
4.65	-0.0728892457621049\\
4.7	-0.0980607937120106\\
4.75	-0.102747696156189\\
4.8	-0.0669242930401779\\
4.85	-0.0466024077401282\\
4.9	-0.0633578176547829\\
4.95	-0.0223870208933063\\
5	0.0253538831189729\\
5.05	0.00881876890398317\\
5.1	-0.00657562154654164\\
5.15	-0.0657090982177682\\
5.2	-0.0440989119117875\\
5.25	-0.0350853441702944\\
5.3	-0.0468680466877942\\
5.35	-0.016610583373807\\
5.4	-0.000754958846109349\\
5.45	0.00854975071939503\\
5.5	-0.022349565242338\\
5.55	-0.0667435791622927\\
5.6	-0.0808148048234514\\
5.65	-0.089905153791848\\
5.7	-0.116678995899461\\
5.75	-0.102371788461498\\
5.8	-0.0834009729063448\\
5.85	-0.116481397969199\\
5.9	-0.153084898106237\\
5.95	-0.116929848167056\\
6	-0.0692198873861648\\
6.05	-0.129601474602523\\
6.1	-0.165977587622344\\
6.15	-0.162775172699871\\
6.2	-0.15682688186808\\
6.25	-0.199058023159685\\
6.3	-0.204778615926628\\
6.35	-0.15617980594754\\
6.4	-0.181190247734156\\
6.45	-0.261833817370167\\
6.5	-0.281447597625037\\
6.55	-0.2970543559367\\
6.6	-0.297448306852234\\
6.65	-0.274124419433499\\
6.7	-0.275641734883883\\
6.75	-0.230360794544682\\
6.8	-0.268802713886705\\
6.85	-0.290278938863565\\
6.9	-0.290535111744995\\
6.95	-0.272659794657173\\
7	-0.21891387444605\\
7.05	-0.229504737693071\\
7.1	-0.281019404137743\\
7.15	-0.293670958054647\\
7.2	-0.29414802447117\\
7.25	-0.303670500539687\\
7.3	-0.315126523197335\\
7.35	-0.280229503923203\\
7.4	-0.248097736974623\\
7.45	-0.236423038471828\\
7.5	-0.217225955866386\\
7.55	-0.133561929117284\\
7.6	-0.110602432917528\\
7.65	-0.0872751587183822\\
7.7	-0.0785077517715186\\
7.75	-0.0541133160314359\\
7.8	-0.0509659836126616\\
7.85	-0.0345811224659673\\
7.9	-0.0173365279187473\\
7.95	0.00418233093195721\\
8	0.0166706042451656\\
8.05	-0.0074549903767578\\
8.1	-0.0741622387174805\\
8.15	-0.0509381568345294\\
8.2	-0.0353761363185157\\
8.25	-0.000710021247759193\\
8.3	0.0386825677991269\\
8.35	0.046763101785783\\
8.4	0.0288708804525062\\
8.45	0.0352056387343464\\
8.5	0.00276557057929565\\
8.55	0.0565708860920518\\
8.6	0.0748350466924364\\
8.65	0.098690922421727\\
8.7	0.127465033883848\\
8.75	0.160539608959671\\
8.8	0.171272951508624\\
8.85	0.18814501474669\\
8.9	0.233472440710441\\
8.95	0.252613573346152\\
9	0.294152018469446\\
9.05	0.261524312559582\\
9.1	0.266797311145561\\
9.15	0.261749563644233\\
9.2	0.254941361859505\\
9.25	0.251718436349879\\
9.3	0.281358303462065\\
9.35	0.290487554780444\\
9.4	0.312743875443148\\
9.45	0.316924389260679\\
9.5	0.304538006856243\\
9.55	0.300541114372598\\
9.6	0.300254628653539\\
9.65	0.291493900467653\\
9.7	0.304754730866362\\
9.75	0.284349119595379\\
9.8	0.278388837743264\\
9.85	0.250358489311328\\
9.9	0.193087249622827\\
9.95	0.14431212490012\\
10	0.12688292816019\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.116840530401458\\
0.1	-0.23927074063038\\
0.15	-0.298629946324647\\
0.2	-0.406699406025313\\
0.25	-0.542153519569934\\
0.3	-0.621098154106501\\
0.35	-0.620867987934678\\
0.4	-0.649534368864498\\
0.45	-0.70318491699766\\
0.5	-0.74778585356687\\
0.55	-0.737782229045591\\
0.6	-0.7727313701358\\
0.65	-0.794516599354526\\
0.7	-0.856595858342889\\
0.75	-0.90152955563197\\
0.8	-0.939780084774836\\
0.85	-0.898319804078332\\
0.9	-0.876978630509513\\
0.95	-0.853775018331868\\
1	-0.833290963307183\\
1.05	-0.790273539075665\\
1.1	-0.783917078451457\\
1.15	-0.754803003373847\\
1.2	-0.707251022758416\\
1.25	-0.684541086556977\\
1.3	-0.703361064563265\\
1.35	-0.635667027510283\\
1.4	-0.600848398093259\\
1.45	-0.598993186043263\\
1.5	-0.583188841249198\\
1.55	-0.56284178836746\\
1.6	-0.519370369574258\\
1.65	-0.507018945625303\\
1.7	-0.450464545235923\\
1.75	-0.388413225294497\\
1.8	-0.386308233560574\\
1.85	-0.371102038886572\\
1.9	-0.328018990224121\\
1.95	-0.257020420241218\\
2	-0.279305680821705\\
2.05	-0.254202896940628\\
2.1	-0.180729114067714\\
2.15	-0.12735417695612\\
2.2	-0.101444262310575\\
2.25	-0.0686789569643042\\
2.3	-0.0465931828389022\\
2.35	8.68705335079906e-05\\
2.4	0.0456452901388208\\
2.45	0.0238941517944366\\
2.5	0.0495183636937381\\
2.55	0.110118563222599\\
2.6	0.0890273963135621\\
2.65	0.0736288543182067\\
2.7	0.0992356655671383\\
2.75	0.117491767070302\\
2.8	0.203973014522857\\
2.85	0.239698621667707\\
2.9	0.302390916136587\\
2.95	0.329191888988052\\
3	0.294672927860631\\
3.05	0.280202495177013\\
3.1	0.270727695865567\\
3.15	0.227635413197048\\
3.2	0.224666480678828\\
3.25	0.220170145799546\\
3.3	0.193475404712173\\
3.35	0.154363744099542\\
3.4	0.164949309488204\\
3.45	0.156631103485402\\
3.5	0.110913457634992\\
3.55	0.109446583378553\\
3.6	0.102882776713399\\
3.65	0.10900071457688\\
3.7	0.0899130562714897\\
3.75	0.103821740528482\\
3.8	0.131550624435211\\
3.85	0.101704121699764\\
3.9	0.0811705376302214\\
3.95	0.085682598041758\\
4	0.0995870187255896\\
4.05	0.0821007494115563\\
4.1	0.0588961274477348\\
4.15	0.0198066062067443\\
4.2	0.00420195263505635\\
4.25	-0.000714974207274615\\
4.3	0.0193009473432029\\
4.35	0.0163495462171118\\
4.4	0.00362695425411543\\
4.45	0.0537224583579014\\
4.5	0.0319614438698578\\
4.55	-0.0178129403728148\\
4.6	-0.0442919750719077\\
4.65	-0.0506076075997382\\
4.7	-0.0421716184616868\\
4.75	0.00183546202202867\\
4.8	0.00557689788278335\\
4.85	-0.00809386643328786\\
4.9	-0.0482069611890626\\
4.95	-0.0495956209128186\\
5	-0.0442664454636348\\
5.05	-0.0314723585256432\\
5.1	-0.023074484655824\\
5.15	-0.0333810644725198\\
5.2	-0.0637105320651284\\
5.25	-0.0824518793175959\\
5.3	-0.0649873016173184\\
5.35	-0.0253367234152393\\
5.4	0.022498061485239\\
5.45	0.0336413592784827\\
5.5	0.0359226457596968\\
5.55	0.0209779324148829\\
5.6	0.0454243464449308\\
5.65	0.0503621314088973\\
5.7	0.0563373925355903\\
5.75	0.0727697406764991\\
5.8	0.0744770445824398\\
5.85	0.0157879872973952\\
5.9	-0.012736987086017\\
5.95	0.00884019559193569\\
6	0.039580760909829\\
6.05	0.0360301071359822\\
6.1	0.0954883970601958\\
6.15	0.0716141776936922\\
6.2	0.058305253702779\\
6.25	0.0719756239809825\\
6.3	0.132811720286796\\
6.35	0.145192991375583\\
6.4	0.122613022890566\\
6.45	0.149243338273023\\
6.5	0.12216066081225\\
6.55	0.127774098885391\\
6.6	0.141857212199253\\
6.65	0.118354946047691\\
6.7	0.0341479991974417\\
6.75	-0.0483130074863419\\
6.8	-0.071457768249249\\
6.85	-0.0899334294056478\\
6.9	-0.112046698132614\\
6.95	-0.10887619849722\\
7	-0.157657983433\\
7.05	-0.212401192976824\\
7.1	-0.251332581366415\\
7.15	-0.283385013117032\\
7.2	-0.318294443234487\\
7.25	-0.342355172215392\\
7.3	-0.362768496407515\\
7.35	-0.345776174374884\\
7.4	-0.319093324103226\\
7.45	-0.313742454565393\\
7.5	-0.293147188361397\\
7.55	-0.255155300976908\\
7.6	-0.23826732498038\\
7.65	-0.234073381502763\\
7.7	-0.211963394828112\\
7.75	-0.172468946525744\\
7.8	-0.154757910091548\\
7.85	-0.154792093036237\\
7.9	-0.161957965752062\\
7.95	-0.170817547540151\\
8	-0.139294380402822\\
8.05	-0.107092943268934\\
8.1	-0.116122962900074\\
8.15	-0.120251995905357\\
8.2	-0.0831615266771295\\
8.25	-0.0844786589789767\\
8.3	-0.0761412834601497\\
8.35	-0.0808688872767818\\
8.4	-0.0860233100291274\\
8.45	-0.0902423103167664\\
8.5	-0.0913596528624101\\
8.55	-0.0556093456825632\\
8.6	-0.0735838876967701\\
8.65	-0.0825743601120676\\
8.7	-0.0380348138585827\\
8.75	0.00995477549327129\\
8.8	0.0378740434472065\\
8.85	0.0408496305877695\\
8.9	0.0199409605879543\\
8.95	0.0253502084719362\\
9	-0.0213726930915206\\
9.05	0.00591464676116822\\
9.1	0.000472310724456647\\
9.15	0.0165124104740218\\
9.2	0.0461047012277397\\
9.25	-0.0119122298682373\\
9.3	0.00422969742742162\\
9.35	-0.0266767138068786\\
9.4	-0.00688828395413534\\
9.45	-0.0341470298442686\\
9.5	-0.0158459607189847\\
9.55	-0.0447285634994118\\
9.6	0.0065708882002181\\
9.65	0.0216246433278894\\
9.7	-0.0371193531040522\\
9.75	-0.0244643593288744\\
9.8	0.0375999422824433\\
9.85	0.0913609190263724\\
9.9	0.100079042542858\\
9.95	0.142725234711667\\
10	0.150780144182807\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.115962266764154\\
0.1	-0.235421500693651\\
0.15	-0.330430292264419\\
0.2	-0.431625122196785\\
0.25	-0.49775871151108\\
0.3	-0.579932301028551\\
0.35	-0.618893544686229\\
0.4	-0.638634516190097\\
0.45	-0.652037278629717\\
0.5	-0.703035845044776\\
0.55	-0.733445492993132\\
0.6	-0.753779665124304\\
0.65	-0.767256142732479\\
0.7	-0.765038529687275\\
0.75	-0.791429464714849\\
0.8	-0.737312525183338\\
0.85	-0.713184963027812\\
0.9	-0.645128325716425\\
0.95	-0.614307386449732\\
1	-0.570915486934001\\
1.05	-0.631904431724552\\
1.1	-0.597550052447552\\
1.15	-0.509489235258056\\
1.2	-0.458831829741676\\
1.25	-0.467448215436115\\
1.3	-0.40773797340684\\
1.35	-0.361075876563953\\
1.4	-0.312604951194019\\
1.45	-0.261123314781118\\
1.5	-0.198648439686227\\
1.55	-0.203195235696046\\
1.6	-0.212197402393247\\
1.65	-0.170853555820163\\
1.7	-0.120923455737339\\
1.75	-0.11122018481397\\
1.8	-0.128151017959305\\
1.85	-0.124630988678154\\
1.9	-0.0539638898138467\\
1.95	-0.0711814175028243\\
2	-0.0742441971897993\\
2.05	-0.112813272323063\\
2.1	-0.0960338400452068\\
2.15	-0.0778145479273632\\
2.2	-0.10297557147949\\
2.25	-0.0732055970932399\\
2.3	-0.0742623568789005\\
2.35	-0.115598157756443\\
2.4	-0.090810521506464\\
2.45	-0.105119961310817\\
2.5	-0.0730749281754705\\
2.55	-0.0779993825167821\\
2.6	-0.148921789001019\\
2.65	-0.138877727198426\\
2.7	-0.136646835647525\\
2.75	-0.127077680557189\\
2.8	-0.162801302080928\\
2.85	-0.209639448430948\\
2.9	-0.222085574397506\\
2.95	-0.189417945426689\\
3	-0.169260530457801\\
3.05	-0.187267793120829\\
3.1	-0.170403092224464\\
3.15	-0.204397245298026\\
3.2	-0.145758914365515\\
3.25	-0.158892091791694\\
3.3	-0.13916968762573\\
3.35	-0.153249527600498\\
3.4	-0.164835427978183\\
3.45	-0.161707955557592\\
3.5	-0.129109629419186\\
3.55	-0.117980599718753\\
3.6	-0.123497533063983\\
3.65	-0.131621554071121\\
3.7	-0.119877954074512\\
3.75	-0.0934965901845616\\
3.8	-0.0977938908987649\\
3.85	-0.0776937714997237\\
3.9	-0.070859572074905\\
3.95	-0.0669347671930578\\
4	-0.0839057933369479\\
4.05	-0.0766824765420467\\
4.1	-0.0220501021325611\\
4.15	-0.0164100180360898\\
4.2	-0.008051223207252\\
4.25	0.0287140764019936\\
4.3	0.0578423230989001\\
4.35	0.0835194996612107\\
4.4	0.0933938091854499\\
4.45	0.112007261011996\\
4.5	0.107001123278278\\
4.55	0.104594175825032\\
4.6	0.0654456802008715\\
4.65	0.0819031709021794\\
4.7	0.0927293108440684\\
4.75	0.0975887787699883\\
4.8	0.0633786876313838\\
4.85	0.0427861410363864\\
4.9	0.0709010509016687\\
4.95	0.0687444886516825\\
5	0.0725484939321289\\
5.05	0.0631139487775727\\
5.1	0.0740020941235313\\
5.15	0.0513034957498547\\
5.2	0.0540269069896288\\
5.25	0.0390151810469625\\
5.3	0.0542818303066639\\
5.35	0.066758844367463\\
5.4	-0.00206882017547667\\
5.45	-0.0371130660716515\\
5.5	-0.0236072679578717\\
5.55	-0.0798468493540085\\
5.6	-0.0611881782681115\\
5.65	-0.032851888097368\\
5.7	-0.0743256784056657\\
5.75	-0.0568020514968628\\
5.8	-0.0795953816712595\\
5.85	-0.130631648403741\\
5.9	-0.122848292651195\\
5.95	-0.0953602055441785\\
6	-0.0875015649516733\\
6.05	-0.0942745144853805\\
6.1	-0.092375017013818\\
6.15	-0.0889731905084824\\
6.2	-0.0654485745072472\\
6.25	-0.0441594430812529\\
6.3	-0.0428327578520688\\
6.35	-0.0584283207843319\\
6.4	-0.0819804996056379\\
6.45	-0.0797477815425112\\
6.5	-0.104981286763655\\
6.55	-0.107027276212527\\
6.6	-0.0717666714587489\\
6.65	-0.0424039398495173\\
6.7	-0.0500008926859698\\
6.75	-0.045410353348341\\
6.8	-0.0454535657975366\\
6.85	-0.0248818442987639\\
6.9	-0.0472352630804751\\
6.95	-0.051513402091069\\
7	-0.0142212810838214\\
7.05	-0.0231789655267798\\
7.1	0.0161941184790173\\
7.15	-0.0103375813333935\\
7.2	0.00341439930682152\\
7.25	-0.000403961356610121\\
7.3	-0.0190074719132929\\
7.35	-0.0309441606295194\\
7.4	-0.0108322336849549\\
7.45	-0.0185211678326399\\
7.5	0.0102866269347984\\
7.55	0.0163715352807886\\
7.6	0.0281558028029835\\
7.65	0.0610161808935838\\
7.7	0.0455867755526337\\
7.75	-0.0148705822192688\\
7.8	0.0141856928986564\\
7.85	-0.0182803452019982\\
7.9	-0.0674447571373354\\
7.95	-0.016149132634811\\
8	-0.023829233482689\\
8.05	0.000471038935595188\\
8.1	0.00552660986184945\\
8.15	0.0298236367133235\\
8.2	0.0272420714044121\\
8.25	0.0499932468746553\\
8.3	0.0150069336996868\\
8.35	-0.0146837024819296\\
8.4	-0.0188589317633032\\
8.45	-0.0379743904164054\\
8.5	-0.0288576270476255\\
8.55	-0.000207441087270801\\
8.6	-0.0289511116448564\\
8.65	-0.035482527863198\\
8.7	-0.0269922620311322\\
8.75	-0.0372008082450653\\
8.8	0.0105904446022802\\
8.85	0.00740865638977958\\
8.9	-0.0191239379285584\\
8.95	-0.0296242257263259\\
9	-0.0525050568650684\\
9.05	-0.0599040708648153\\
9.1	-0.0363902392239483\\
9.15	-0.0356810904237466\\
9.2	-0.031526004156215\\
9.25	-0.0584688395521171\\
9.3	-0.0522772923511869\\
9.35	-0.0563225398148025\\
9.4	0.0336015138794491\\
9.45	0.0522819775542902\\
9.5	0.0358309339815045\\
9.55	0.0630865520903807\\
9.6	0.107328835456044\\
9.65	0.0959157125216145\\
9.7	0.119079333955452\\
9.75	0.152241670301972\\
9.8	0.138077490074816\\
9.85	0.131618868495509\\
9.9	0.119664204440038\\
9.95	0.129345533585988\\
10	0.137909902413443\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0906370352690651\\
0.1	-0.186718082297381\\
0.15	-0.256532167125127\\
0.2	-0.341692848745974\\
0.25	-0.414846645862779\\
0.3	-0.439427068543447\\
0.35	-0.503317857333889\\
0.4	-0.558059159656054\\
0.45	-0.656946611658834\\
0.5	-0.694628135896167\\
0.55	-0.6936757929219\\
0.6	-0.757803861463162\\
0.65	-0.737470206555631\\
0.7	-0.785659580980737\\
0.75	-0.792322023442557\\
0.8	-0.760885252627709\\
0.85	-0.74259376266001\\
0.9	-0.718972525943778\\
0.95	-0.745316810120336\\
1	-0.785015120280555\\
1.05	-0.776683723357166\\
1.1	-0.769565190233839\\
1.15	-0.797367014883853\\
1.2	-0.775496449432734\\
1.25	-0.772487163784072\\
1.3	-0.730191650439743\\
1.35	-0.674957957564943\\
1.4	-0.60611322171545\\
1.45	-0.594623184980242\\
1.5	-0.533523213362585\\
1.55	-0.455083359331645\\
1.6	-0.454015782215537\\
1.65	-0.4014097575739\\
1.7	-0.377030712617106\\
1.75	-0.357011560117124\\
1.8	-0.317097657798839\\
1.85	-0.332036413520427\\
1.9	-0.255822065324936\\
1.95	-0.247070048141475\\
2	-0.198179588904322\\
2.05	-0.162126318746506\\
2.1	-0.0838016742506043\\
2.15	-0.104508588707695\\
2.2	-0.0870083088336172\\
2.25	-0.108626948036115\\
2.3	-0.0743895446045293\\
2.35	-0.0216170414455078\\
2.4	0.0145407589120874\\
2.45	0.0208196327038622\\
2.5	0.0626880687186751\\
2.55	0.0527229443739643\\
2.6	0.0332619744546327\\
2.65	0.052870936010471\\
2.7	0.0077715393713958\\
2.75	0.0124014016302923\\
2.8	0.0255632079795893\\
2.85	0.0180007565987818\\
2.9	0.104953308860469\\
2.95	0.125754338333665\\
3	0.153492586484419\\
3.05	0.171446911896347\\
3.1	0.161629646260885\\
3.15	0.223785336432683\\
3.2	0.190166750435407\\
3.25	0.187812428268678\\
3.3	0.204223627503718\\
3.35	0.214436571002511\\
3.4	0.216716147370627\\
3.45	0.194101421251465\\
3.5	0.150712555868198\\
3.55	0.100240976375726\\
3.6	0.111029120764915\\
3.65	0.0720528501382901\\
3.7	0.065629333988852\\
3.75	0.0480825666056437\\
3.8	0.0133099563953885\\
3.85	0.0313728031464128\\
3.9	0.0204118580977389\\
3.95	0.067148064403455\\
4	0.0659264870296847\\
4.05	0.122235424580187\\
4.1	0.157165598583181\\
4.15	0.131178011913401\\
4.2	0.101663464598376\\
4.25	0.115617701094805\\
4.3	0.121352582405091\\
4.35	0.11449504478834\\
4.4	0.138703585180664\\
4.45	0.159143871485739\\
4.5	0.187027931738203\\
4.55	0.193120914712601\\
4.6	0.156531877737005\\
4.65	0.147675010594823\\
4.7	0.150383811427027\\
4.75	0.15685490640527\\
4.8	0.168501400953866\\
4.85	0.188574957687905\\
4.9	0.197753715964507\\
4.95	0.257207726573903\\
5	0.265966485851054\\
5.05	0.238095991321807\\
5.1	0.165175074098533\\
5.15	0.139836900782752\\
5.2	0.0807873393712916\\
5.25	0.0522521842459929\\
5.3	0.0358903770367068\\
5.35	0.039355600049462\\
5.4	0.0781256878870399\\
5.45	0.0900261122064197\\
5.5	0.0937068052272901\\
5.55	0.0797462250064831\\
5.6	0.0999169114088943\\
5.65	0.0890067832301851\\
5.7	0.106080182778381\\
5.75	0.0904664999509108\\
5.8	0.0841898792297435\\
5.85	0.0579014340432222\\
5.9	0.090649145175056\\
5.95	0.078182461930845\\
6	0.107341991827332\\
6.05	0.132597787271994\\
6.1	0.134892546895646\\
6.15	0.157238538616638\\
6.2	0.109132430664413\\
6.25	0.112666680756212\\
6.3	0.118403202118496\\
6.35	0.0897254923247582\\
6.4	0.0496130872459377\\
6.45	0.0567554866640362\\
6.5	0.0640754525735325\\
6.55	0.0996133806713758\\
6.6	0.11030753723472\\
6.65	0.0843006502823058\\
6.7	0.0813803087231485\\
6.75	0.100450802808959\\
6.8	0.0921474646770503\\
6.85	0.0651035837491\\
6.9	0.0746297453051531\\
6.95	0.0993813023458721\\
7	0.0591365110894726\\
7.05	0.0172877899986137\\
7.1	0.0391047325640246\\
7.15	-0.0362554541064061\\
7.2	-0.0212911377998952\\
7.25	0.00755207135975741\\
7.3	-0.0439650142458891\\
7.35	-0.0900103084415902\\
7.4	-0.0868551704714343\\
7.45	-0.139711491816651\\
7.5	-0.140560898851099\\
7.55	-0.13193925168992\\
7.6	-0.160702189512299\\
7.65	-0.160986134360725\\
7.7	-0.169078947962156\\
7.75	-0.21791834836799\\
7.8	-0.198157408960191\\
7.85	-0.221284633180741\\
7.9	-0.190868755895797\\
7.95	-0.193927870791741\\
8	-0.200444998839977\\
8.05	-0.164618367155708\\
8.1	-0.138548822503153\\
8.15	-0.17674939912008\\
8.2	-0.137283562907018\\
8.25	-0.104653805105605\\
8.3	-0.0875578621165501\\
8.35	-0.094703765766806\\
8.4	-0.118814075086858\\
8.45	-0.140220191299159\\
8.5	-0.143589167975204\\
8.55	-0.145689297787666\\
8.6	-0.173556661791311\\
8.65	-0.181298759036501\\
8.7	-0.169473681566346\\
8.75	-0.143715664409246\\
8.8	-0.151516724640554\\
8.85	-0.109969743181821\\
8.9	-0.0793135033888425\\
8.95	-0.0848776175765606\\
9	-0.0373995240749576\\
9.05	-0.0360091502166976\\
9.1	-0.0192811548002454\\
9.15	-0.0259900828265588\\
9.2	-0.00908159328762381\\
9.25	-0.0253090639065988\\
9.3	0.00758275934650575\\
9.35	0.0228339060468752\\
9.4	0.020798673579022\\
9.45	0.0315457737444213\\
9.5	-0.0313796222582699\\
9.55	-0.00446427165548804\\
9.6	-0.0111102944323774\\
9.65	0.00636012685046048\\
9.7	-0.0566501244976914\\
9.75	-0.0424759227151054\\
9.8	-0.0686702943632905\\
9.85	-0.0340459177546606\\
9.9	-0.0464605842271803\\
9.95	-0.0175671028665001\\
10	0.0161437552857092\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0744940343212799\\
0.1	-0.156938200006308\\
0.15	-0.222774282707631\\
0.2	-0.35113068541957\\
0.25	-0.432263802401267\\
0.3	-0.491267484117387\\
0.35	-0.552970402565888\\
0.4	-0.608392769564875\\
0.45	-0.616254018074211\\
0.5	-0.686115589744007\\
0.55	-0.655677506804706\\
0.6	-0.660311131919556\\
0.65	-0.66536761748762\\
0.7	-0.676762996133279\\
0.75	-0.699022406231173\\
0.8	-0.701340164157562\\
0.85	-0.678418859710696\\
0.9	-0.673081424455118\\
0.95	-0.643612399325147\\
1	-0.67622824720582\\
1.05	-0.656214879380846\\
1.1	-0.612867256468741\\
1.15	-0.613311804452102\\
1.2	-0.615808855851137\\
1.25	-0.637113935838111\\
1.3	-0.618249839423583\\
1.35	-0.62557897611855\\
1.4	-0.609310864904627\\
1.45	-0.593867881988425\\
1.5	-0.562295667568765\\
1.55	-0.531972218107488\\
1.6	-0.496421636238375\\
1.65	-0.478727370093178\\
1.7	-0.470960684755679\\
1.75	-0.448149899492458\\
1.8	-0.417716095908267\\
1.85	-0.436884478618253\\
1.9	-0.37326824493642\\
1.95	-0.341454901090586\\
2	-0.257860266602552\\
2.05	-0.234946756910262\\
2.1	-0.1719308208205\\
2.15	-0.0946393302337188\\
2.2	-0.0350498086341709\\
2.25	0.0288170430947147\\
2.3	0.033889283360259\\
2.35	0.0434604510898156\\
2.4	0.0632153599711703\\
2.45	0.047863445892233\\
2.5	0.0765195363456931\\
2.55	0.04966595514748\\
2.6	0.0809992644808728\\
2.65	0.0805197384502373\\
2.7	0.109475837917149\\
2.75	0.15378111862253\\
2.8	0.203064323367952\\
2.85	0.16630630411842\\
2.9	0.221699722417032\\
2.95	0.185137885110047\\
3	0.181875378216786\\
3.05	0.164268443350258\\
3.1	0.134299916933582\\
3.15	0.172688449919828\\
3.2	0.158110107261267\\
3.25	0.166079042323481\\
3.3	0.178020619945823\\
3.35	0.12049924261745\\
3.4	0.117022213780206\\
3.45	0.0984128752387473\\
3.5	0.133489533228255\\
3.55	0.165694024527434\\
3.6	0.15154541475661\\
3.65	0.1463129069936\\
3.7	0.125072035483422\\
3.75	0.104400185503183\\
3.8	0.0775630423201886\\
3.85	0.0530447737366297\\
3.9	-0.0120565488233244\\
3.95	-0.0492672476436935\\
4	-0.0607219560055044\\
4.05	-0.0924188209068948\\
4.1	-0.143495290796629\\
4.15	-0.189049126355738\\
4.2	-0.224216458867642\\
4.25	-0.21847648993849\\
4.3	-0.243785355769811\\
4.35	-0.23452252684059\\
4.4	-0.225236511210966\\
4.45	-0.271190516642522\\
4.5	-0.295812914010577\\
4.55	-0.296604400460152\\
4.6	-0.361133973467082\\
4.65	-0.405528761817351\\
4.7	-0.440376721239228\\
4.75	-0.497510641426472\\
4.8	-0.534246418297428\\
4.85	-0.56001011684842\\
4.9	-0.568602439214429\\
4.95	-0.517229035779005\\
5	-0.567567643089511\\
5.05	-0.551412851858264\\
5.1	-0.527374366293483\\
5.15	-0.544025406055041\\
5.2	-0.540146218790242\\
5.25	-0.577744560562489\\
5.3	-0.573986502136953\\
5.35	-0.551496676737426\\
5.4	-0.5210802011026\\
5.45	-0.481708006268845\\
5.5	-0.462217440897893\\
5.55	-0.420647946073816\\
5.6	-0.398546234690344\\
5.65	-0.323788124803051\\
5.7	-0.312481198521252\\
5.75	-0.258105336244714\\
5.8	-0.222149391050013\\
5.85	-0.237134229275064\\
5.9	-0.187150382690685\\
5.95	-0.243095622985808\\
6	-0.23527654823654\\
6.05	-0.147929467927003\\
6.1	-0.137586855643999\\
6.15	-0.12185208516592\\
6.2	-0.100362036099261\\
6.25	-0.0291312198795316\\
6.3	0.00586478981269058\\
6.35	0.016570093736247\\
6.4	0.051324257239464\\
6.45	0.0733598575077898\\
6.5	0.113394744783853\\
6.55	0.132084183865102\\
6.6	0.110132938692514\\
6.65	0.0909838394979454\\
6.7	0.0362658979855479\\
6.75	0.0888710560293537\\
6.8	0.076042158699109\\
6.85	0.113334922937287\\
6.9	0.0302632881928804\\
6.95	0.0334643269031835\\
7	0.0316888886464131\\
7.05	0.073156186802815\\
7.1	0.0721214564302055\\
7.15	0.0341885306779796\\
7.2	0.0288289888715849\\
7.25	0.0242421701834043\\
7.3	-0.0311228190903488\\
7.35	-0.00867123954009599\\
7.4	-0.0526884004576486\\
7.45	-0.0597157730726814\\
7.5	-0.0981000001832673\\
7.55	-0.0888148345414315\\
7.6	-0.100447844779182\\
7.65	-0.137983234185352\\
7.7	-0.174344627699232\\
7.75	-0.215542524657976\\
7.8	-0.189267564389122\\
7.85	-0.2247870004458\\
7.9	-0.23971612196492\\
7.95	-0.278605066827339\\
8	-0.293018875475354\\
8.05	-0.290995967999147\\
8.1	-0.278412908077365\\
8.15	-0.347521204164997\\
8.2	-0.404049256375636\\
8.25	-0.362502907241073\\
8.3	-0.383115636762886\\
8.35	-0.412720575292854\\
8.4	-0.374296570065256\\
8.45	-0.333528050401406\\
8.5	-0.309337769207672\\
8.55	-0.307266801639016\\
8.6	-0.230979315638873\\
8.65	-0.196118729493822\\
8.7	-0.204574950816768\\
8.75	-0.184352040160706\\
8.8	-0.197988234353167\\
8.85	-0.17462150101011\\
8.9	-0.155028271989191\\
8.95	-0.16850018465823\\
9	-0.182867944329601\\
9.05	-0.217687090097948\\
9.1	-0.232630751486319\\
9.15	-0.182644127175408\\
9.2	-0.191123151152107\\
9.25	-0.232445506175374\\
9.3	-0.223962041796184\\
9.35	-0.229574718868221\\
9.4	-0.206601920245725\\
9.45	-0.162872860475887\\
9.5	-0.182221519760955\\
9.55	-0.165616146230798\\
9.6	-0.165873910893114\\
9.65	-0.184043182961972\\
9.7	-0.154864309307465\\
9.75	-0.157923616867115\\
9.8	-0.124645026202821\\
9.85	-0.0994652006373767\\
9.9	-0.106533801589851\\
9.95	-0.0984667793330602\\
10	-0.0821987303745584\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.136565124794336\\
0.1	-0.223072986814159\\
0.15	-0.340328589722352\\
0.2	-0.431358239512619\\
0.25	-0.459269364243854\\
0.3	-0.498237316949233\\
0.35	-0.547263334589284\\
0.4	-0.606676948739631\\
0.45	-0.654977173793566\\
0.5	-0.613439550928689\\
0.55	-0.635338364463509\\
0.6	-0.621809430629876\\
0.65	-0.64995127023838\\
0.7	-0.685204559153208\\
0.75	-0.70848489913861\\
0.8	-0.706538712232074\\
0.85	-0.663969734725015\\
0.9	-0.633494739312419\\
0.95	-0.625236808627851\\
1	-0.614688261506333\\
1.05	-0.578437861514582\\
1.1	-0.516008549897768\\
1.15	-0.480656556386273\\
1.2	-0.41406096802962\\
1.25	-0.363183259580132\\
1.3	-0.307172417958098\\
1.35	-0.302381136503277\\
1.4	-0.317542183877181\\
1.45	-0.278639976201878\\
1.5	-0.218930263010375\\
1.55	-0.195668707391161\\
1.6	-0.199114649720431\\
1.65	-0.191829188049821\\
1.7	-0.159970103580226\\
1.75	-0.141856787011807\\
1.8	-0.0898921916200552\\
1.85	-0.0653999447351837\\
1.9	-0.0401796802528253\\
1.95	0.00116612653877995\\
2	0.0153718099606321\\
2.05	0.019538300442195\\
2.1	0.0602384995629122\\
2.15	0.143856488953242\\
2.2	0.187016851497205\\
2.25	0.229497914523482\\
2.3	0.212953526083909\\
2.35	0.199767958246112\\
2.4	0.22484252991563\\
2.45	0.221437037629815\\
2.5	0.260933196268074\\
2.55	0.253091571359923\\
2.6	0.217748124605285\\
2.65	0.192456133173995\\
2.7	0.186244785043042\\
2.75	0.141554106151901\\
2.8	0.146877038073467\\
2.85	0.156474549283435\\
2.9	0.0997556786231669\\
2.95	0.082230755290066\\
3	0.0782246852199596\\
3.05	0.100204170513065\\
3.1	0.0746773487145262\\
3.15	0.00163585827670049\\
3.2	-0.023648329992039\\
3.25	-0.0559996393058609\\
3.3	-0.0664792280993973\\
3.35	-0.0939074666397094\\
3.4	-0.0931277358889502\\
3.45	-0.112623019621562\\
3.5	-0.18459749396649\\
3.55	-0.192150446960473\\
3.6	-0.167289774393218\\
3.65	-0.198483992981914\\
3.7	-0.237880706127593\\
3.75	-0.233259996275986\\
3.8	-0.18917284515605\\
3.85	-0.123545269387516\\
3.9	-0.10043612404453\\
3.95	-0.0749137030142777\\
4	-0.0602779934590619\\
4.05	-0.0547252941648775\\
4.1	-0.0731931907028907\\
4.15	-0.10280827824283\\
4.2	-0.0873520094776397\\
4.25	-0.0894789169302981\\
4.3	-0.0945116146414256\\
4.35	-0.0917913762159178\\
4.4	-0.138552451552729\\
4.45	-0.130178103466737\\
4.5	-0.108140990509794\\
4.55	-0.0750215355256138\\
4.6	-0.0594835836744774\\
4.65	-0.0833405564078625\\
4.7	-0.0855533426702767\\
4.75	-0.0963604369532732\\
4.8	-0.058603913060619\\
4.85	-0.0751798989467622\\
4.9	-0.0900858389691713\\
4.95	-0.137191607115203\\
5	-0.186565742329198\\
5.05	-0.187850786388984\\
5.1	-0.18632919306723\\
5.15	-0.177090982929279\\
5.2	-0.187047851784018\\
5.25	-0.160271159187511\\
5.3	-0.134356595794255\\
5.35	-0.127570902941382\\
5.4	-0.10853140326298\\
5.45	-0.0734120586870092\\
5.5	-0.02896314783789\\
5.55	-0.00237411134529398\\
5.6	0.000415803624507424\\
5.65	0.0216137523924304\\
5.7	0.0137517096611214\\
5.75	0.0617794138564026\\
5.8	0.096721474979031\\
5.85	0.124028698458504\\
5.9	0.156080501882104\\
5.95	0.201323784097286\\
6	0.162028228739706\\
6.05	0.141392478061122\\
6.1	0.142274196076459\\
6.15	0.129120257781382\\
6.2	0.128446444209237\\
6.25	0.152258861788652\\
6.3	0.213527567577876\\
6.35	0.206672359312355\\
6.4	0.219423518617427\\
6.45	0.227631948301517\\
6.5	0.227359076598535\\
6.55	0.204705446324172\\
6.6	0.177215311889332\\
6.65	0.158420461294051\\
6.7	0.125708630755367\\
6.75	0.103267713408356\\
6.8	0.0984717716795089\\
6.85	0.134387464729577\\
6.9	0.151853478617602\\
6.95	0.142218773669257\\
7	0.130677377917733\\
7.05	0.12281781149709\\
7.1	0.147450368976917\\
7.15	0.106466803625166\\
7.2	0.171623623475056\\
7.25	0.155644765519581\\
7.3	0.164960941603397\\
7.35	0.134230548430477\\
7.4	0.11715639097609\\
7.45	0.110275582633822\\
7.5	0.0862078459719618\\
7.55	0.113282313311883\\
7.6	0.0780454361467784\\
7.65	0.0367153297271408\\
7.7	0.0401952131927913\\
7.75	0.0101498916645031\\
7.8	0.0186889294552353\\
7.85	-0.00365511030430848\\
7.9	0.0150887111573964\\
7.95	-0.00606435467183016\\
8	-0.00412606635313686\\
8.05	-0.0558363009242668\\
8.1	-0.0303784631074793\\
8.15	-0.00322396539620203\\
8.2	0.00210663951278922\\
8.25	-0.0132237515904825\\
8.3	0.00342854147103866\\
8.35	-0.0095112522760376\\
8.4	-0.00523034260866478\\
8.45	-0.053356595050587\\
8.5	-0.0488277530880247\\
8.55	-0.0116112023755097\\
8.6	-0.0291807445885049\\
8.65	0.00113381632321713\\
8.7	0.00972406241668194\\
8.75	-0.00178768469662436\\
8.8	0.0676569734651768\\
8.85	0.0659860989700374\\
8.9	0.0775671479168648\\
8.95	0.0803351380166669\\
9	0.063036156640517\\
9.05	0.0721283213643131\\
9.1	0.0590262047507124\\
9.15	0.130730034206328\\
9.2	0.158619938338716\\
9.25	0.118613416410208\\
9.3	0.11531728928873\\
9.35	0.099022964456558\\
9.4	0.143311910676317\\
9.45	0.144536128625998\\
9.5	0.163829764412868\\
9.55	0.172943091092597\\
9.6	0.195819390664765\\
9.65	0.170162779006429\\
9.7	0.180809624731454\\
9.75	0.175078971786375\\
9.8	0.245886861136562\\
9.85	0.262472752198564\\
9.9	0.282872978344708\\
9.95	0.265862176894823\\
10	0.247318243263343\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.052076012793779\\
0.1	-0.122270052391499\\
0.15	-0.175450179531982\\
0.2	-0.208900300739852\\
0.25	-0.291933178955073\\
0.3	-0.363987705996541\\
0.35	-0.351937632614233\\
0.4	-0.349345644782853\\
0.45	-0.39757235083528\\
0.5	-0.391712823491305\\
0.55	-0.400914793556299\\
0.6	-0.478323207916002\\
0.65	-0.485254321491456\\
0.7	-0.465144198050962\\
0.75	-0.498506039579957\\
0.8	-0.529433392170844\\
0.85	-0.49620162027301\\
0.9	-0.463865320944293\\
0.95	-0.475224568113825\\
1	-0.448687774787619\\
1.05	-0.497395771481542\\
1.1	-0.498202115282842\\
1.15	-0.536617781421158\\
1.2	-0.487212363081242\\
1.25	-0.48487106282404\\
1.3	-0.481599658964471\\
1.35	-0.486881273223106\\
1.4	-0.526575168519595\\
1.45	-0.495874258034624\\
1.5	-0.424522575331837\\
1.55	-0.424222271768165\\
1.6	-0.381240129764442\\
1.65	-0.387301722291767\\
1.7	-0.373026034210054\\
1.75	-0.36743629750073\\
1.8	-0.343123456916728\\
1.85	-0.328960517918273\\
1.9	-0.284943059931438\\
1.95	-0.26315046761501\\
2	-0.263530779049007\\
2.05	-0.224855910300856\\
2.1	-0.19642661211303\\
2.15	-0.173670440572697\\
2.2	-0.206845392483183\\
2.25	-0.197797461639088\\
2.3	-0.153268477326839\\
2.35	-0.161467256783385\\
2.4	-0.162599101622417\\
2.45	-0.123409719318159\\
2.5	-0.137323624044652\\
2.55	-0.0994948531758788\\
2.6	-0.0311325040422808\\
2.65	-0.0194799449178168\\
2.7	-0.0272589777299136\\
2.75	-0.0110707238003167\\
2.8	-0.016240324172478\\
2.85	0.00854290004518987\\
2.9	0.0374439859924469\\
2.95	0.0216983285638648\\
3	0.070350237016749\\
3.05	0.120762436203285\\
3.1	0.108133507842939\\
3.15	0.122223546566008\\
3.2	0.115820662670752\\
3.25	0.136274687013615\\
3.3	0.12405007934455\\
3.35	0.160411414260686\\
3.4	0.224665427369748\\
3.45	0.209196379887294\\
3.5	0.204110852735238\\
3.55	0.194322392994245\\
3.6	0.244612054464001\\
3.65	0.202835671821724\\
3.7	0.207401429996188\\
3.75	0.186762911414256\\
3.8	0.191806998546977\\
3.85	0.204446425642529\\
3.9	0.176788148467707\\
3.95	0.192838163961447\\
4	0.164772425417658\\
4.05	0.100901149927431\\
4.1	0.0920961182837372\\
4.15	0.110312825553391\\
4.2	0.130729492619445\\
4.25	0.177023667601304\\
4.3	0.188686771642122\\
4.35	0.218282975438823\\
4.4	0.22520544590569\\
4.45	0.23826926840359\\
4.5	0.223669549350741\\
4.55	0.27439742260745\\
4.6	0.288895079040404\\
4.65	0.257652234580168\\
4.7	0.217210534202841\\
4.75	0.23621230159133\\
4.8	0.263827868098278\\
4.85	0.24549903749128\\
4.9	0.254710605590224\\
4.95	0.175553692679132\\
5	0.196931346485077\\
5.05	0.118050846880512\\
5.1	0.101310602402612\\
5.15	0.0439487012386349\\
5.2	0.0028199519245778\\
5.25	0.000573246141657113\\
5.3	-0.039653767323641\\
5.35	-0.0487300205927449\\
5.4	-0.0707952029188064\\
5.45	-0.0619610112428609\\
5.5	-0.0947422082735849\\
5.55	-0.100123763456995\\
5.6	-0.14569883141951\\
5.65	-0.159107490773626\\
5.7	-0.16823110542436\\
5.75	-0.199409229515489\\
5.8	-0.200075111885391\\
5.85	-0.245915891110746\\
5.9	-0.268797007340559\\
5.95	-0.236013893964985\\
6	-0.237191282044172\\
6.05	-0.234055593384484\\
6.1	-0.200288114664471\\
6.15	-0.207506099475114\\
6.2	-0.228575615728977\\
6.25	-0.214851789227717\\
6.3	-0.244930593362435\\
6.35	-0.212535406679781\\
6.4	-0.174729267457626\\
6.45	-0.119353958673089\\
6.5	-0.0769807638155658\\
6.55	-0.0765432188325895\\
6.6	-0.013740488406874\\
6.65	-0.0256671360897856\\
6.7	-0.08224831736246\\
6.75	-0.0710336049365922\\
6.8	-0.0248969750758784\\
6.85	0.0229250274239942\\
6.9	-0.00782423355544167\\
6.95	-0.0242869067979287\\
7	-0.0358263334261898\\
7.05	-0.0328075721362698\\
7.1	-0.0497751454207826\\
7.15	-0.00532686158432926\\
7.2	0.0175401927298704\\
7.25	-0.00343905493801476\\
7.3	0.00902142643727636\\
7.35	-0.00176263330755962\\
7.4	0.0036603639984748\\
7.45	0.00322344702379816\\
7.5	-0.0613468427932003\\
7.55	-0.0710624761123756\\
7.6	-0.0704724739862284\\
7.65	-0.081393562176503\\
7.7	-0.0818123278861843\\
7.75	-0.107908573687234\\
7.8	-0.0939004994795816\\
7.85	-0.0455791667352296\\
7.9	-0.00493450974642639\\
7.95	-0.0138107719099606\\
8	-0.0395434995626001\\
8.05	-0.0575568365994354\\
8.1	-0.0584620552921697\\
8.15	-0.0166774149105787\\
8.2	-0.00533128147287547\\
8.25	0.0244495536750839\\
8.3	0.0710452681074201\\
8.35	0.0989067274291419\\
8.4	0.105514654659641\\
8.45	0.0528681799590444\\
8.5	0.0564204446006636\\
8.55	0.0770057614424031\\
8.6	0.094768139542476\\
8.65	0.0969598768038709\\
8.7	0.0799115786660408\\
8.75	0.0471758001709797\\
8.8	0.0235094407279655\\
8.85	0.0199276927820107\\
8.9	0.000827407723838552\\
8.95	0.0173808947838739\\
9	0.00832598623662569\\
9.05	0.00905306511811963\\
9.1	0.040321934420391\\
9.15	0.0226055708522609\\
9.2	-0.0311451661088159\\
9.25	0.00410581710615655\\
9.3	-0.0312121019533409\\
9.35	-0.0338852127368463\\
9.4	-0.0320664900265361\\
9.45	-0.0605640958553278\\
9.5	-0.0347374251565901\\
9.55	-0.0222959238784795\\
9.6	-0.0658928708845301\\
9.65	-0.0667718252547556\\
9.7	-0.111863756668807\\
9.75	-0.107400441200786\\
9.8	-0.0946851081475684\\
9.85	-0.0684676716290595\\
9.9	-0.0705782535620612\\
9.95	-0.0233304701955009\\
10	0.00931053752931127\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0778213335941501\\
0.1	-0.134915800157894\\
0.15	-0.184120957103848\\
0.2	-0.254955587995141\\
0.25	-0.296752722498687\\
0.3	-0.307611737927869\\
0.35	-0.333009461461186\\
0.4	-0.343546195595637\\
0.45	-0.372070027138812\\
0.5	-0.366234627186912\\
0.55	-0.406359209038977\\
0.6	-0.437399531813385\\
0.65	-0.437237109864525\\
0.7	-0.475611183904847\\
0.75	-0.451325433710672\\
0.8	-0.469098961243554\\
0.85	-0.492628766873271\\
0.9	-0.472752924183843\\
0.95	-0.480661684729525\\
1	-0.500604605490858\\
1.05	-0.51139684607999\\
1.1	-0.488375117178987\\
1.15	-0.494530925166302\\
1.2	-0.488566414024771\\
1.25	-0.446107001269643\\
1.3	-0.391563214595728\\
1.35	-0.3808851873624\\
1.4	-0.374623293799947\\
1.45	-0.387953336618134\\
1.5	-0.403299941704081\\
1.55	-0.314643628522594\\
1.6	-0.330216595577648\\
1.65	-0.306619921702954\\
1.7	-0.317075374913464\\
1.75	-0.254266727852822\\
1.8	-0.184199756052978\\
1.85	-0.160780495344916\\
1.9	-0.108812904025126\\
1.95	-0.127326120725283\\
2	-0.0959005977007279\\
2.05	-0.0568657599685747\\
2.1	-0.05485204967299\\
2.15	-0.0554804927852724\\
2.2	-0.0185747906898168\\
2.25	-0.0140302412044496\\
2.3	-0.0050679100781486\\
2.35	-0.0504779983216152\\
2.4	-0.0684852966471014\\
2.45	-0.0627384118533809\\
2.5	-0.0722444500615008\\
2.55	-0.0543031973800223\\
2.6	-0.0770136992957688\\
2.65	-0.0895113386295248\\
2.7	-0.0377603401066483\\
2.75	-0.0195034856614165\\
2.8	-0.0121242733552761\\
2.85	0.0218832364333614\\
2.9	0.0100707748444664\\
2.95	0.0234408064105559\\
3	0.01111435086368\\
3.05	-0.000281976300999441\\
3.1	0.0270476566980213\\
3.15	0.0438843335679238\\
3.2	0.0416633332002166\\
3.25	0.049850432643268\\
3.3	0.00178093249366267\\
3.35	-0.0714238971520705\\
3.4	-0.120899376608929\\
3.45	-0.1206011578086\\
3.5	-0.117258421660636\\
3.55	-0.136559098634607\\
3.6	-0.160511384114802\\
3.65	-0.16977438559834\\
3.7	-0.176741327797445\\
3.75	-0.173452424724372\\
3.8	-0.146011910953016\\
3.85	-0.08902257664157\\
3.9	-0.150618411697338\\
3.95	-0.138798174087733\\
4	-0.143813414788903\\
4.05	-0.142065961663829\\
4.1	-0.142055848692592\\
4.15	-0.171131291429649\\
4.2	-0.150998911271907\\
4.25	-0.135866562677678\\
4.3	-0.126799195433329\\
4.35	-0.168010441343912\\
4.4	-0.140290829877438\\
4.45	-0.158910363876356\\
4.5	-0.118149623878187\\
4.55	-0.117899774739679\\
4.6	-0.098211065655064\\
4.65	-0.0641916784818151\\
4.7	-0.0886144261896167\\
4.75	-0.0892314311140153\\
4.8	-0.110237107943807\\
4.85	-0.113336794393081\\
4.9	-0.0843323962558882\\
4.95	-0.115690132564286\\
5	-0.1021885644959\\
5.05	-0.131178161778679\\
5.1	-0.0941997193100446\\
5.15	-0.084193560923891\\
5.2	-0.0943179541622786\\
5.25	-0.122512760734813\\
5.3	-0.104868355926461\\
5.35	-0.129220227884837\\
5.4	-0.110955892088536\\
5.45	-0.120518705629681\\
5.5	-0.134310648529916\\
5.55	-0.132392233533934\\
5.6	-0.155506592083264\\
5.65	-0.206973417219684\\
5.7	-0.258867872089913\\
5.75	-0.272817683618405\\
5.8	-0.272705213768314\\
5.85	-0.265540254594967\\
5.9	-0.341599539183064\\
5.95	-0.32864444844707\\
6	-0.312540451556048\\
6.05	-0.301636255293593\\
6.1	-0.282266564994083\\
6.15	-0.267574071360907\\
6.2	-0.240249790121145\\
6.25	-0.259466982101716\\
6.3	-0.250746210049154\\
6.35	-0.241409747183694\\
6.4	-0.202152706882851\\
6.45	-0.155871111121638\\
6.5	-0.135851096796904\\
6.55	-0.110248396046205\\
6.6	-0.128369647237121\\
6.65	-0.099672846959383\\
6.7	-0.0845880595334803\\
6.75	-0.0612933355889535\\
6.8	-0.0521773175729065\\
6.85	-0.0179657731364226\\
6.9	0.0212965368791402\\
6.95	0.0326574095789176\\
7	0.0262701546161653\\
7.05	0.0835336631555647\\
7.1	0.132684224993574\\
7.15	0.147265599329547\\
7.2	0.187098921265828\\
7.25	0.175848785620778\\
7.3	0.173681482244408\\
7.35	0.219632029391368\\
7.4	0.204739161794952\\
7.45	0.182432026569266\\
7.5	0.136295174640163\\
7.55	0.115089682002948\\
7.6	0.115456277572946\\
7.65	0.113931376114779\\
7.7	0.100518084998205\\
7.75	0.109481782102267\\
7.8	0.0991674965449549\\
7.85	0.165750438906215\\
7.9	0.179911497833829\\
7.95	0.165126035447803\\
8	0.178114088624095\\
8.05	0.146512571867288\\
8.1	0.133927080880428\\
8.15	0.152244769959799\\
8.2	0.170241768347998\\
8.25	0.165532770580159\\
8.3	0.101643247785188\\
8.35	0.107999144225389\\
8.4	0.0696172041609596\\
8.45	0.00853330840053446\\
8.5	-0.00670650301216407\\
8.55	-0.0519703991350694\\
8.6	-0.0729435261905444\\
8.65	-0.0944103597397131\\
8.7	-0.128914836695449\\
8.75	-0.177153767352743\\
8.8	-0.169323109398187\\
8.85	-0.163231683704457\\
8.9	-0.202309936019335\\
8.95	-0.238282027986638\\
9	-0.227887095540379\\
9.05	-0.279727075485274\\
9.1	-0.244792816455927\\
9.15	-0.281350281811342\\
9.2	-0.320575604397766\\
9.25	-0.274882541902134\\
9.3	-0.241577259955022\\
9.35	-0.197224252912258\\
9.4	-0.164534765741002\\
9.45	-0.209391134216127\\
9.5	-0.156168228725263\\
9.55	-0.119032266306032\\
9.6	-0.100460487035217\\
9.65	-0.109376850469623\\
9.7	-0.0846980514261282\\
9.75	-0.0786602153941624\\
9.8	-0.0924372175765528\\
9.85	-0.0486231285134331\\
9.9	-0.0496156609532243\\
9.95	-0.0579025854347531\\
10	-0.0919128779626482\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0146995586408986\\
0.1	-0.029388293088641\\
0.15	-0.0726011641342862\\
0.2	-0.106715795384284\\
0.25	-0.145126890948608\\
0.3	-0.155898902588938\\
0.35	-0.168597263006422\\
0.4	-0.23661731418566\\
0.45	-0.222737355613545\\
0.5	-0.199212593367732\\
0.55	-0.182053451056802\\
0.6	-0.177871859825102\\
0.65	-0.1602067806184\\
0.7	-0.192687713711313\\
0.75	-0.218503167813353\\
0.8	-0.257498888616996\\
0.85	-0.266802822211701\\
0.9	-0.225052965026138\\
0.95	-0.243479786293172\\
1	-0.234282425369589\\
1.05	-0.232460606789338\\
1.1	-0.243313070433436\\
1.15	-0.234812826455656\\
1.2	-0.247001221914029\\
1.25	-0.250419817097606\\
1.3	-0.209153947547889\\
1.35	-0.202154547300505\\
1.4	-0.214496091684227\\
1.45	-0.196672675338744\\
1.5	-0.180529107830741\\
1.55	-0.191618333936371\\
1.6	-0.187797462649208\\
1.65	-0.14606673536553\\
1.7	-0.121461262127026\\
1.75	-0.109316587230503\\
1.8	-0.101349238432873\\
1.85	-0.0824294657655993\\
1.9	-0.0466776864575194\\
1.95	-0.023718992924706\\
2	-0.00624839895875006\\
2.05	-0.0355665507174464\\
2.1	-0.0245134919518093\\
2.15	-0.0496786750223692\\
2.2	-0.0594686648196541\\
2.25	-0.0929199809051151\\
2.3	-0.118482597931088\\
2.35	-0.0758635542221826\\
2.4	-0.0806484791511443\\
2.45	-0.0818530514375621\\
2.5	-0.0833798395565702\\
2.55	-0.0420729315618127\\
2.6	-0.0416168751552751\\
2.65	-0.0916834875652663\\
2.7	-0.0441641306683732\\
2.75	-0.0262980321783473\\
2.8	-0.0371597166307227\\
2.85	-0.00884336997717672\\
2.9	0.0224001666093678\\
2.95	0.0687238757586755\\
3	0.0669899709312504\\
3.05	0.0756587176587903\\
3.1	0.0863104152642292\\
3.15	0.0486497283347151\\
3.2	-0.00582894571277807\\
3.25	0.000100998285528775\\
3.3	-0.0428999178723774\\
3.35	-0.0257662098012898\\
3.4	-0.032541460487616\\
3.45	0.00685794797761225\\
3.5	-0.00147288110677872\\
3.55	0.0476026774727564\\
3.6	0.015972335735175\\
3.65	-0.0083283046915067\\
3.7	0.004969600327149\\
3.75	0.011010170637325\\
3.8	-0.0159398986631158\\
3.85	-0.0154530193140759\\
3.9	0.0342933089266688\\
3.95	-0.0274311220672198\\
4	-0.0287268762545333\\
4.05	-0.0470744618306406\\
4.1	-0.0332006182045836\\
4.15	-0.0135333683009655\\
4.2	-0.0487945021005352\\
4.25	-0.0518784445596085\\
4.3	-0.0810406956641505\\
4.35	-0.0935011828074875\\
4.4	-0.0890176270145885\\
4.45	-0.117407937918019\\
4.5	-0.101993772688082\\
4.55	-0.104561189032254\\
4.6	-0.125221391054145\\
4.65	-0.139293651586517\\
4.7	-0.115050763357032\\
4.75	-0.0858457479232861\\
4.8	-0.120124155641482\\
4.85	-0.083543373505941\\
4.9	-0.063393087886953\\
4.95	-0.028424192352039\\
5	-0.010335576066656\\
5.05	0.037340148595967\\
5.1	0.0654699703097951\\
5.15	0.0403069833863459\\
5.2	0.0669917184673622\\
5.25	0.0818735391816718\\
5.3	0.163566745935898\\
5.35	0.156640379848201\\
5.4	0.164259980570505\\
5.45	0.124459729960854\\
5.5	0.136854729924188\\
5.55	0.122082545572461\\
5.6	0.13547066038882\\
5.65	0.098045663644667\\
5.7	0.113993615026848\\
5.75	0.0801596845369766\\
5.8	0.0765253122282462\\
5.85	0.0879266780135592\\
5.9	0.0755370960419062\\
5.95	0.0632149548616604\\
6	0.0558624369267842\\
6.05	0.0697864747059923\\
6.1	0.0546729380747804\\
6.15	0.0601424202624504\\
6.2	0.0621900480032042\\
6.25	0.119074519071273\\
6.3	0.131369305424378\\
6.35	0.153799129996735\\
6.4	0.0853541634557349\\
6.45	0.106356338004263\\
6.5	0.101004398362969\\
6.55	0.118988156427844\\
6.6	0.163348375529231\\
6.65	0.150740419627902\\
6.7	0.166561542359991\\
6.75	0.173245732995287\\
6.8	0.159374874902767\\
6.85	0.0918494862523981\\
6.9	0.122978634501037\\
6.95	0.116284692285842\\
7	0.116589953587203\\
7.05	0.0810675711846108\\
7.1	0.00888934945340552\\
7.15	-0.00598413648576277\\
7.2	-0.0189050463359374\\
7.25	-0.0370207296063989\\
7.3	-0.039294358945038\\
7.35	-0.0711962410143644\\
7.4	-0.0323826359199129\\
7.45	-0.0331040772341347\\
7.5	-0.0755013512299866\\
7.55	-0.0928993875641852\\
7.6	-0.0657165121582726\\
7.65	-0.105951756132891\\
7.7	-0.0964176846762189\\
7.75	-0.0748059852757038\\
7.8	-0.0498238502468523\\
7.85	-0.0459664059237227\\
7.9	-0.0598241187935286\\
7.95	-0.0256091045484516\\
8	0.00789835885510606\\
8.05	0.0182431750807553\\
8.1	-0.00775594788348\\
8.15	0.00286218127051938\\
8.2	0.0335049725731083\\
8.25	0.0808816065199956\\
8.3	0.0816949076983959\\
8.35	0.130967098183022\\
8.4	0.131152398741721\\
8.45	0.150011117234218\\
8.5	0.169778599818253\\
8.55	0.157390328196981\\
8.6	0.17636388682663\\
8.65	0.167906579721936\\
8.7	0.205273567728822\\
8.75	0.209149581119037\\
8.8	0.230468615659688\\
8.85	0.216177183054923\\
8.9	0.211844854150188\\
8.95	0.253284977717482\\
9	0.243753899447653\\
9.05	0.213130646011639\\
9.1	0.25749578071198\\
9.15	0.23638387052903\\
9.2	0.20994476113788\\
9.25	0.182547943330977\\
9.3	0.217130874533613\\
9.35	0.185569571046073\\
9.4	0.145569171984326\\
9.45	0.138718175761716\\
9.5	0.152928957433786\\
9.55	0.137091361359588\\
9.6	0.136908581136353\\
9.65	0.0775492915864462\\
9.7	0.0401077089871872\\
9.75	0.033177156928823\\
9.8	0.00461942025058321\\
9.85	-0.0176232034333816\\
9.9	-0.0160908077834928\\
9.95	-0.0361071760753559\\
10	-0.0534327592156326\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0596839160955535\\
0.1	-0.0596599770144536\\
0.15	-0.116199706259513\\
0.2	-0.146327805904428\\
0.25	-0.16921830419977\\
0.3	-0.177899717539203\\
0.35	-0.182931439381201\\
0.4	-0.200625077518203\\
0.45	-0.226089765592871\\
0.5	-0.271314523857806\\
0.55	-0.249606469158029\\
0.6	-0.295556062764553\\
0.65	-0.30433508947446\\
0.7	-0.290370034313539\\
0.75	-0.318013679141588\\
0.8	-0.319087086569295\\
0.85	-0.298231428481213\\
0.9	-0.275584267691587\\
0.95	-0.223836731621396\\
1	-0.218844393494771\\
1.05	-0.183271686225624\\
1.1	-0.258985495376102\\
1.15	-0.212096410765051\\
1.2	-0.229404325753239\\
1.25	-0.255301610954244\\
1.3	-0.18029787447141\\
1.35	-0.168649997399234\\
1.4	-0.161610182681075\\
1.45	-0.178435822367948\\
1.5	-0.139318138513614\\
1.55	-0.152062325147509\\
1.6	-0.127222951614553\\
1.65	-0.120671970845694\\
1.7	-0.0872037355116343\\
1.75	-0.120514518364517\\
1.8	-0.105273079327714\\
1.85	-0.0605767355523575\\
1.9	-0.0470515484761599\\
1.95	-0.0541345016268045\\
2	-0.018071401622922\\
2.05	-0.0451658078430605\\
2.1	-0.0503135650485814\\
2.15	0.0133532607617884\\
2.2	-0.0209095770625024\\
2.25	-0.0371421440975274\\
2.3	-0.0160887065083737\\
2.35	-0.0550423349828982\\
2.4	-0.0814267516689435\\
2.45	-0.109636033070532\\
2.5	-0.0963064258752667\\
2.55	-0.115581341901887\\
2.6	-0.152383606331754\\
2.65	-0.172142193279261\\
2.7	-0.141559638670535\\
2.75	-0.139641426804576\\
2.8	-0.10230512741234\\
2.85	-0.0867516447735522\\
2.9	-0.0851458361202764\\
2.95	-0.0553178841800603\\
3	-0.0686863772977475\\
3.05	-0.0476075561010872\\
3.1	-0.069064428009269\\
3.15	-0.0472102281709517\\
3.2	-0.00675674923073117\\
3.25	-0.018697507181152\\
3.3	0.0193076325507352\\
3.35	0.0164928141657035\\
3.4	0.021341826818986\\
3.45	0.056962336261297\\
3.5	0.0636272995907499\\
3.55	0.049580955173413\\
3.6	0.0177405393527218\\
3.65	0.0352504875920701\\
3.7	0.0270558543436794\\
3.75	0.0152128422190416\\
3.8	-0.00850468078018478\\
3.85	-0.0142996060695551\\
3.9	-0.0344531686112526\\
3.95	-0.0322622187344053\\
4	0.0080466004923254\\
4.05	-0.0376045808445309\\
4.1	-0.0150297280672368\\
4.15	-0.0287753797694006\\
4.2	0.0106884361155471\\
4.25	0.00783070173917437\\
4.3	0.0102290932083478\\
4.35	0.0410954045527672\\
4.4	0.0601253916127399\\
4.45	0.0457972303495658\\
4.5	0.0530001218340791\\
4.55	0.0515632831911928\\
4.6	0.0580405232233433\\
4.65	0.102003309809152\\
4.7	0.0856364688698007\\
4.75	0.0886214931568282\\
4.8	0.126535517587567\\
4.85	0.148885408876914\\
4.9	0.160653255318854\\
4.95	0.142569959799682\\
5	0.170295662553139\\
5.05	0.23544879803485\\
5.1	0.246031823373769\\
5.15	0.278014271085455\\
5.2	0.304072626705523\\
5.25	0.309876292504995\\
5.3	0.281715487109597\\
5.35	0.300731450880378\\
5.4	0.247779398269352\\
5.45	0.186519979311253\\
5.5	0.208217182962414\\
5.55	0.22520776195801\\
5.6	0.249630026851287\\
5.65	0.220776108146477\\
5.7	0.233437690912247\\
5.75	0.235348759544024\\
5.8	0.227915656073535\\
5.85	0.253638369800783\\
5.9	0.217779979891757\\
5.95	0.185915986605591\\
6	0.208166166704446\\
6.05	0.199961567447055\\
6.1	0.174670671462953\\
6.15	0.196960018815371\\
6.2	0.228029319488062\\
6.25	0.233785265112598\\
6.3	0.268677403773563\\
6.35	0.230355541832425\\
6.4	0.240722087868816\\
6.45	0.220495408218003\\
6.5	0.229023466779924\\
6.55	0.256421443431138\\
6.6	0.217524770737175\\
6.65	0.216558344126281\\
6.7	0.190415815046236\\
6.75	0.210018325361969\\
6.8	0.179074585359467\\
6.85	0.187412482011539\\
6.9	0.204707121086976\\
6.95	0.146368646581192\\
7	0.158322455214419\\
7.05	0.178579796576468\\
7.1	0.131956005904618\\
7.15	0.0935687990780398\\
7.2	0.108448459777976\\
7.25	0.0685353475832767\\
7.3	0.106827450075236\\
7.35	0.0691275670823619\\
7.4	-0.00672182426229416\\
7.45	-0.00546196394069842\\
7.5	0.0274647353201079\\
7.55	0.0406993784797107\\
7.6	0.0433718889053507\\
7.65	0.0331029864947212\\
7.7	-0.0223694465377004\\
7.75	-0.0291065448959405\\
7.8	-0.0235060682127058\\
7.85	-0.0172733074815093\\
7.9	-0.00927755626578806\\
7.95	0.0221314863217161\\
8	-0.0229151010447168\\
8.05	0.0200169764551935\\
8.1	-0.0213826894088896\\
8.15	0.00901159354687297\\
8.2	-0.0454284855755354\\
8.25	-0.061137394952822\\
8.3	-0.111156460278405\\
8.35	-0.115231563028354\\
8.4	-0.0813224865883371\\
8.45	-0.101258656703081\\
8.5	-0.0736538837534642\\
8.55	-0.0197622453613463\\
8.6	0.0159460498341157\\
8.65	0.0384172119201493\\
8.7	0.0690944071667207\\
8.75	0.079871917232733\\
8.8	0.0756432315272442\\
8.85	0.11202911072249\\
8.9	0.108761414027949\\
8.95	0.0944667901391716\\
9	0.0792641608681015\\
9.05	0.0818938207873138\\
9.1	0.109481781843152\\
9.15	0.116661425388583\\
9.2	0.0868536641226113\\
9.25	0.0868566128859419\\
9.3	0.071718423509657\\
9.35	0.0345481802217291\\
9.4	0.0233321152301751\\
9.45	0.0481255217749482\\
9.5	0.0658301377495072\\
9.55	0.0287179045561201\\
9.6	-0.00554410925944434\\
9.65	-0.00568572415884455\\
9.7	-0.0733732014915467\\
9.75	-0.111264727410418\\
9.8	-0.156482680679066\\
9.85	-0.125223253612155\\
9.9	-0.123250982832163\\
9.95	-0.144550152781532\\
10	-0.174222127599043\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0368536314109945\\
0.1	-0.118964457625253\\
0.15	-0.118454045471554\\
0.2	-0.212532953861393\\
0.25	-0.250781872438644\\
0.3	-0.305984320569215\\
0.35	-0.308980972743775\\
0.4	-0.292701844835491\\
0.45	-0.321480146869104\\
0.5	-0.364944424263296\\
0.55	-0.362228086014656\\
0.6	-0.36661992184081\\
0.65	-0.434476029787895\\
0.7	-0.424484310320954\\
0.75	-0.389312033443742\\
0.8	-0.384753934021566\\
0.85	-0.330174837492614\\
0.9	-0.368064965389457\\
0.95	-0.382586525632943\\
1	-0.341983043172604\\
1.05	-0.320333600280749\\
1.1	-0.331298186968988\\
1.15	-0.306256048660724\\
1.2	-0.345965257331002\\
1.25	-0.348783258032218\\
1.3	-0.337748467735625\\
1.35	-0.33757125273173\\
1.4	-0.335979855371322\\
1.45	-0.292570272328441\\
1.5	-0.289604573148515\\
1.55	-0.242090763256178\\
1.6	-0.237664222749245\\
1.65	-0.192971268436526\\
1.7	-0.152270160901892\\
1.75	-0.177412438542035\\
1.8	-0.179427710855019\\
1.85	-0.184632995363343\\
1.9	-0.211350706706833\\
1.95	-0.215862785847951\\
2	-0.225379174078754\\
2.05	-0.205680899175832\\
2.1	-0.165307441860636\\
2.15	-0.121507622547089\\
2.2	-0.101334241535708\\
2.25	-0.106532980428578\\
2.3	-0.0790861783250794\\
2.35	-0.0885420328678964\\
2.4	-0.107021685435612\\
2.45	-0.0877250025932604\\
2.5	-0.0688370471740054\\
2.55	-0.0459343121113592\\
2.6	-0.0344581812765864\\
2.65	-0.0458536715749473\\
2.7	-0.100236095344119\\
2.75	-0.0607486714929977\\
2.8	-0.0619552729916331\\
2.85	-0.0825050103355203\\
2.9	-0.105093136533146\\
2.95	-0.118903227131048\\
3	-0.134371960804508\\
3.05	-0.14138269790375\\
3.1	-0.163033423034709\\
3.15	-0.114892427385309\\
3.2	-0.0718214328851528\\
3.25	0.00211520055624864\\
3.3	0.0408245080470324\\
3.35	0.0289751982712829\\
3.4	0.0803889392972843\\
3.45	0.0653275356139098\\
3.5	0.0971837465188702\\
3.55	0.0969810814731406\\
3.6	0.0985919896580333\\
3.65	0.0892537417708213\\
3.7	0.0640354121361338\\
3.75	0.046343637786507\\
3.8	0.0519503247290394\\
3.85	0.0300286282542838\\
3.9	-0.00674446510647099\\
3.95	-0.0491025935162705\\
4	-0.124851527803125\\
4.05	-0.109936281538675\\
4.1	-0.096983375296596\\
4.15	-0.0882284362605523\\
4.2	-0.0948028904483454\\
4.25	-0.0639981065623173\\
4.3	-0.063525144762648\\
4.35	-0.00178317656601981\\
4.4	0.0267733099586195\\
4.45	0.0568639186803754\\
4.5	0.119821160576386\\
4.55	0.114744819055343\\
4.6	0.0969480158533086\\
4.65	0.13029648648951\\
4.7	0.122011684856639\\
4.75	0.148323011195561\\
4.8	0.136270811628564\\
4.85	0.166721754669736\\
4.9	0.172836141272816\\
4.95	0.170642880299485\\
5	0.237373872769736\\
5.05	0.223308730936059\\
5.1	0.251523790230881\\
5.15	0.266265539541074\\
5.2	0.305189021057621\\
5.25	0.303108120952969\\
5.3	0.322754543924018\\
5.35	0.250521380674393\\
5.4	0.271492431569042\\
5.45	0.312235028852166\\
5.5	0.313376684817445\\
5.55	0.312652710938185\\
5.6	0.29388226073189\\
5.65	0.273165608836651\\
5.7	0.278336364844933\\
5.75	0.253114432214128\\
5.8	0.172993595165441\\
5.85	0.173697310985184\\
5.9	0.164597994899994\\
5.95	0.131604809592804\\
6	0.0797896261057297\\
6.05	0.0709941426600157\\
6.1	0.056129343652544\\
6.15	0.0322317574569649\\
6.2	0.0161198158226556\\
6.25	0.0331663926242922\\
6.3	0.019766446964125\\
6.35	0.0321213665361434\\
6.4	0.0476364794864726\\
6.45	0.0748926196692029\\
6.5	0.07079893700231\\
6.55	0.0568675508147488\\
6.6	0.0435161697333298\\
6.65	0.0570184050608992\\
6.7	0.00824613551861616\\
6.75	0.0239838133140395\\
6.8	0.0610762860257055\\
6.85	0.0918545906055272\\
6.9	0.104632187406416\\
6.95	0.13909360780285\\
7	0.110873552245128\\
7.05	0.0726994135030881\\
7.1	0.0788911791037571\\
7.15	0.0587187741772659\\
7.2	0.00147273302400486\\
7.25	-0.0831865104115705\\
7.3	-0.143316997222744\\
7.35	-0.140396290788977\\
7.4	-0.182383316977362\\
7.45	-0.136534731449839\\
7.5	-0.139477166490883\\
7.55	-0.138754998926686\\
7.6	-0.189516200171416\\
7.65	-0.218438760773999\\
7.7	-0.217300258460253\\
7.75	-0.180371645434449\\
7.8	-0.194878907817442\\
7.85	-0.19012064567555\\
7.9	-0.146983881603532\\
7.95	-0.117636030130157\\
8	-0.149131006789183\\
8.05	-0.141496842374429\\
8.1	-0.156446009638609\\
8.15	-0.116704901442082\\
8.2	-0.0841672988325454\\
8.25	-0.146663316961678\\
8.3	-0.139138082186943\\
8.35	-0.138035602324764\\
8.4	-0.156952380642497\\
8.45	-0.145236199085545\\
8.5	-0.112799659126115\\
8.55	-0.120558144159168\\
8.6	-0.103536687915513\\
8.65	-0.0617055733184569\\
8.7	0.00390379256918274\\
8.75	-0.0339407560981198\\
8.8	-0.0338407984718305\\
8.85	-0.0348641276608525\\
8.9	-0.00633185405740571\\
8.95	0.0318722379460524\\
9	0.0558971025548183\\
9.05	0.114818346067646\\
9.1	0.130459074633109\\
9.15	0.128387513655422\\
9.2	0.0746090550951338\\
9.25	0.058774936354533\\
9.3	0.0111195305051314\\
9.35	0.0115382546459068\\
9.4	-0.0129409943323014\\
9.45	0.0106120925542513\\
9.5	0.031350185748342\\
9.55	0.0285842724451311\\
9.6	0.0212629558942072\\
9.65	0.0348597080451709\\
9.7	0.0513029121830763\\
9.75	0.102642457944703\\
9.8	0.0721728022259471\\
9.85	0.0834744823555361\\
9.9	0.135039757075686\\
9.95	0.128533915426677\\
10	0.161592676809132\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0185673616644178\\
0.1	-0.0353982840426473\\
0.15	-0.092048990397739\\
0.2	-0.0995821959680307\\
0.25	-0.119969373371692\\
0.3	-0.13554348495898\\
0.35	-0.137207228901413\\
0.4	-0.183083684632503\\
0.45	-0.238443487618828\\
0.5	-0.274387142758078\\
0.55	-0.252678109336807\\
0.6	-0.283719064684908\\
0.65	-0.327057436484117\\
0.7	-0.352554088361267\\
0.75	-0.394917337645637\\
0.8	-0.39006349645489\\
0.85	-0.437118748699072\\
0.9	-0.448172619310288\\
0.95	-0.463645122605058\\
1	-0.499434766971056\\
1.05	-0.445093676526818\\
1.1	-0.461135973063121\\
1.15	-0.468878544020994\\
1.2	-0.456790947566313\\
1.25	-0.400121626710447\\
1.3	-0.373677498089259\\
1.35	-0.362455190040146\\
1.4	-0.35495017819092\\
1.45	-0.328927596606677\\
1.5	-0.288339686886302\\
1.55	-0.263765688309082\\
1.6	-0.225968268818511\\
1.65	-0.185781005217371\\
1.7	-0.14708047824162\\
1.75	-0.147938377166243\\
1.8	-0.137064134993541\\
1.85	-0.144426460427144\\
1.9	-0.140164840387096\\
1.95	-0.122071157622797\\
2	-0.0988135884437258\\
2.05	-0.101767059877681\\
2.1	-0.133081999416702\\
2.15	-0.106065792689873\\
2.2	-0.0543819745978235\\
2.25	-0.0618629879524746\\
2.3	-0.0128977135551972\\
2.35	-0.0527959913880943\\
2.4	-0.0347776049746282\\
2.45	-0.0314547843391884\\
2.5	-0.0274373211925287\\
2.55	-0.0435832410296652\\
2.6	-0.0821284813448834\\
2.65	-0.0802479243677497\\
2.7	-0.0686332640927167\\
2.75	-0.0686443099595876\\
2.8	-0.0973741584694817\\
2.85	-0.0905427691645225\\
2.9	-0.130547991952744\\
2.95	-0.150578286892684\\
3	-0.16385046884216\\
3.05	-0.150936877588207\\
3.1	-0.148734750382384\\
3.15	-0.12117619359659\\
3.2	-0.0986320195441407\\
3.25	-0.0494641082879602\\
3.3	-0.0617007718059058\\
3.35	-0.0451442352195941\\
3.4	-0.0431307802326963\\
3.45	-0.0411177752170898\\
3.5	-0.084628661389963\\
3.55	-0.139459231335508\\
3.6	-0.138933502097405\\
3.65	-0.155053404566561\\
3.7	-0.144893832609548\\
3.75	-0.145218317773529\\
3.8	-0.15374253357947\\
3.85	-0.144041405423525\\
3.9	-0.155064468463533\\
3.95	-0.16008546041743\\
4	-0.148209769619124\\
4.05	-0.159108443578258\\
4.1	-0.140531600059957\\
4.15	-0.156761778623739\\
4.2	-0.171679190498823\\
4.25	-0.167614117345875\\
4.3	-0.213185063209457\\
4.35	-0.207058175230229\\
4.4	-0.173100999250641\\
4.45	-0.180803122176582\\
4.5	-0.179314775836919\\
4.55	-0.188389967359175\\
4.6	-0.218395900472801\\
4.65	-0.193174864229158\\
4.7	-0.198936459836496\\
4.75	-0.22567855140188\\
4.8	-0.1900904263273\\
4.85	-0.246320393414082\\
4.9	-0.26190499654367\\
4.95	-0.245798131699264\\
5	-0.270548818000155\\
5.05	-0.27229881779924\\
5.1	-0.248292646407927\\
5.15	-0.282985801101654\\
5.2	-0.209387479583568\\
5.25	-0.206121672214438\\
5.3	-0.194106755397664\\
5.35	-0.163070658956612\\
5.4	-0.198510024254832\\
5.45	-0.207882210409826\\
5.5	-0.213002745722559\\
5.55	-0.219110064273369\\
5.6	-0.170965354915602\\
5.65	-0.19689594600386\\
5.7	-0.169264212874682\\
5.75	-0.1685245778987\\
5.8	-0.138720688803403\\
5.85	-0.140522094090353\\
5.9	-0.136734671026076\\
5.95	-0.179579521652925\\
6	-0.185825267591583\\
6.05	-0.188181743508961\\
6.1	-0.146273608079544\\
6.15	-0.114887803722902\\
6.2	-0.0949009909330374\\
6.25	-0.114456520200012\\
6.3	-0.11560677035067\\
6.35	-0.111240543756752\\
6.4	-0.105265712094703\\
6.45	-0.107442708837172\\
6.5	-0.106639668127677\\
6.55	-0.093200636202724\\
6.6	-0.0869908403838319\\
6.65	-0.0601939071218973\\
6.7	0.00944899502701134\\
6.75	-0.011353158115672\\
6.8	-0.0385543619947278\\
6.85	-0.0428520026230964\\
6.9	-0.0351754853692706\\
6.95	-0.0124804492109306\\
7	-0.0259052450346494\\
7.05	0.00202356068237043\\
7.1	0.0532204557861543\\
7.15	0.0749441664034187\\
7.2	0.077136308935375\\
7.25	0.0676947381078923\\
7.3	0.0711280147517485\\
7.35	0.0421164404684261\\
7.4	0.0590915695765715\\
7.45	-0.00953581285485669\\
7.5	-0.00861495503577657\\
7.55	0.0205834087631216\\
7.6	0.0511800931261007\\
7.65	0.0674194270914925\\
7.7	0.0852636268176885\\
7.75	0.0825743755576873\\
7.8	0.0789822885284028\\
7.85	-0.00367046322392271\\
7.9	-0.000773116450768982\\
7.95	0.0302561229406159\\
8	0.0430014537813355\\
8.05	0.0947080187908919\\
8.1	0.0682475571183465\\
8.15	0.0656439228136175\\
8.2	0.0619346218114249\\
8.25	0.00473024262523051\\
8.3	-0.0279403743615667\\
8.35	-0.0203434906540777\\
8.4	-0.0141138330752223\\
8.45	0.0174461584177071\\
8.5	0.0382377823477759\\
8.55	0.0713716803701306\\
8.6	0.0853053122060129\\
8.65	0.0766824206077604\\
8.7	0.0478017434393934\\
8.75	0.109277430130782\\
8.8	0.105263179659635\\
8.85	0.127957199729846\\
8.9	0.130623772196604\\
8.95	0.113700884812308\\
9	0.135559336590341\\
9.05	0.144544868789861\\
9.1	0.133562179607775\\
9.15	0.126061964164249\\
9.2	0.118009817396953\\
9.25	0.11868750674874\\
9.3	0.0782626581996415\\
9.35	0.0433515866859792\\
9.4	0.00690089930838778\\
9.45	0.000885007918023598\\
9.5	-0.0220060961934699\\
9.55	-0.101295749252942\\
9.6	-0.128696712027449\\
9.65	-0.0836833122532891\\
9.7	-0.0630692143943018\\
9.75	-0.0610651042527247\\
9.8	-0.126616413404771\\
9.85	-0.0863005703691857\\
9.9	-0.135751068268673\\
9.95	-0.113355680954319\\
10	-0.115170446954941\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.000267584500544843\\
0.1	-0.0185565348674494\\
0.15	-0.0920380440894965\\
0.2	-0.14287703360138\\
0.25	-0.171664139537874\\
0.3	-0.167809423150343\\
0.35	-0.206616868671846\\
0.4	-0.177282355636763\\
0.45	-0.209014134261077\\
0.5	-0.191030158497021\\
0.55	-0.137365075430394\\
0.6	-0.184150090928034\\
0.65	-0.186611467344085\\
0.7	-0.202505210521064\\
0.75	-0.213185283516298\\
0.8	-0.193806828897835\\
0.85	-0.155220952858234\\
0.9	-0.157436631637205\\
0.95	-0.141122716515392\\
1	-0.130052837146773\\
1.05	-0.113840536355595\\
1.1	-0.108215294996951\\
1.15	-0.0997686455153648\\
1.2	-0.0682385715671071\\
1.25	-0.040149632499638\\
1.3	-0.0604789648076914\\
1.35	-0.088662815472256\\
1.4	-0.0134527773136035\\
1.45	-0.0349329383003114\\
1.5	-0.0161761092754193\\
1.55	-0.0228986208056633\\
1.6	0.00814005913294903\\
1.65	-0.00706128180494104\\
1.7	-0.0394447554108708\\
1.75	-0.00631377247004281\\
1.8	-0.0353840341833439\\
1.85	-0.0227832823576944\\
1.9	-0.0399785816296935\\
1.95	-0.0507551999654676\\
2	-0.0677943459965266\\
2.05	-0.0777087309203533\\
2.1	-0.112221767908761\\
2.15	-0.14740948376359\\
2.2	-0.191223516975806\\
2.25	-0.198085687518172\\
2.3	-0.169711368913316\\
2.35	-0.192624602405779\\
2.4	-0.212974091889353\\
2.45	-0.188925713005089\\
2.5	-0.179412485473501\\
2.55	-0.180435795994583\\
2.6	-0.22029273434387\\
2.65	-0.220409836475338\\
2.7	-0.243582681725124\\
2.75	-0.244436087739949\\
2.8	-0.248107868908868\\
2.85	-0.22606226956654\\
2.9	-0.232787530205784\\
2.95	-0.227296070984375\\
3	-0.202806670548903\\
3.05	-0.192083828166434\\
3.1	-0.155015059512515\\
3.15	-0.110646352582267\\
3.2	-0.12564475157207\\
3.25	-0.109677040219834\\
3.3	-0.0489821836644949\\
3.35	-0.0521312604215068\\
3.4	-0.0435801545542608\\
3.45	-0.0648516834352517\\
3.5	-0.0724205392582729\\
3.55	-0.0187791673092612\\
3.6	-0.020577287046781\\
3.65	-0.0373031730840978\\
3.7	0.00887902298599419\\
3.75	0.0219539991368525\\
3.8	0.0475251536079815\\
3.85	0.0481720664656769\\
3.9	0.0797884687768647\\
3.95	0.11026944208793\\
4	0.115111588632589\\
4.05	0.113321607128303\\
4.1	0.100832003496494\\
4.15	0.123256808687256\\
4.2	0.134396379813956\\
4.25	0.0988734383701024\\
4.3	0.105360739167414\\
4.35	0.137397485180432\\
4.4	0.124974100680023\\
4.45	0.116751257442214\\
4.5	0.109662141466711\\
4.55	0.126644201596962\\
4.6	0.0774655868357333\\
4.65	0.0966624330375989\\
4.7	0.0988538586977317\\
4.75	0.0987404746381533\\
4.8	0.0730885780803049\\
4.85	0.109243355521467\\
4.9	0.111047786445213\\
4.95	0.0866973902846242\\
5	0.106466940560905\\
5.05	0.122598238822283\\
5.1	0.110151428009065\\
5.15	0.0995190123282485\\
5.2	0.0758730792379882\\
5.25	0.035294246525492\\
5.3	0.0112651593805742\\
5.35	0.0363187491836284\\
5.4	-0.0315155563757109\\
5.45	-0.0756907812883727\\
5.5	-0.0754523972428151\\
5.55	-0.0916819341452926\\
5.6	-0.109656785294574\\
5.65	-0.117652277241634\\
5.7	-0.116327064082901\\
5.75	-0.135697795831505\\
5.8	-0.168564204762783\\
5.85	-0.156154285490291\\
5.9	-0.180828382391383\\
5.95	-0.217761302477536\\
6	-0.175030355675406\\
6.05	-0.188650097599419\\
6.1	-0.186549029053078\\
6.15	-0.197430199516565\\
6.2	-0.204790770922344\\
6.25	-0.138396382053945\\
6.3	-0.112325334328578\\
6.35	-0.0941117352101273\\
6.4	-0.0594983604847252\\
6.45	-0.0379195101163868\\
6.5	-0.0433884528533367\\
6.55	-0.00358170608519933\\
6.6	-0.0209136369296907\\
6.65	-0.0351004056948138\\
6.7	-0.0167083805462411\\
6.75	0.028886538153714\\
6.8	0.0502572978752365\\
6.85	0.0560571913392112\\
6.9	0.0474546446633258\\
6.95	0.00616196671306676\\
7	0.0332944790566168\\
7.05	0.0334159907147182\\
7.1	0.0198912926302025\\
7.15	0.0382907986391726\\
7.2	0.0575504772037771\\
7.25	0.0785050359581096\\
7.3	0.0676813852953174\\
7.35	0.0426145570121017\\
7.4	0.0617161948881484\\
7.45	0.0748421996046773\\
7.5	0.074338980215959\\
7.55	0.111005059116169\\
7.6	0.112409479935868\\
7.65	0.087551453595623\\
7.7	0.0275160254662094\\
7.75	0.077387383951192\\
7.8	0.115436277562894\\
7.85	0.171732361852694\\
7.9	0.225961927331253\\
7.95	0.183862878324014\\
8	0.203547565561445\\
8.05	0.22813055638637\\
8.1	0.202021919942228\\
8.15	0.239475779745316\\
8.2	0.229122821257141\\
8.25	0.213235840268509\\
8.3	0.214410164809668\\
8.35	0.196596140497443\\
8.4	0.167709872360368\\
8.45	0.175971845221966\\
8.5	0.153444484463303\\
8.55	0.155917930158189\\
8.6	0.155807772349859\\
8.65	0.107216547650195\\
8.7	0.10071946354495\\
8.75	0.119146719919671\\
8.8	0.126259828173774\\
8.85	0.0837393439034004\\
8.9	0.0900043791699256\\
8.95	0.0608008807779245\\
9	0.068625874360399\\
9.05	0.0621247832741936\\
9.1	0.0260274072170262\\
9.15	-0.0293219550579443\\
9.2	-0.0340806621937387\\
9.25	-0.0161648210501917\\
9.3	-0.0408607195117948\\
9.35	-0.135564631393817\\
9.4	-0.107819335407689\\
9.45	-0.117595820037139\\
9.5	-0.131194270795717\\
9.55	-0.134200156726085\\
9.6	-0.139609323699798\\
9.65	-0.196821195402336\\
9.7	-0.239602502187991\\
9.75	-0.21662123826645\\
9.8	-0.187916212890411\\
9.85	-0.147184214841854\\
9.9	-0.12537731467806\\
9.95	-0.0812619024619776\\
10	-0.045437431786277\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0667884084753076\\
0.1	-0.112504513454055\\
0.15	-0.131923327998558\\
0.2	-0.216631973402544\\
0.25	-0.220751353666181\\
0.3	-0.268391411944749\\
0.35	-0.221960192747862\\
0.4	-0.213528964972212\\
0.45	-0.212298470778883\\
0.5	-0.273769899865783\\
0.55	-0.267533451639526\\
0.6	-0.282010343144977\\
0.65	-0.35536172849998\\
0.7	-0.331146284366443\\
0.75	-0.33287342095818\\
0.8	-0.37462407170756\\
0.85	-0.352852919091148\\
0.9	-0.292808261245384\\
0.95	-0.299039036484113\\
1	-0.305511752745517\\
1.05	-0.286076801371553\\
1.1	-0.218275155868745\\
1.15	-0.156094821336031\\
1.2	-0.173196763358067\\
1.25	-0.164249890280236\\
1.3	-0.118015159302648\\
1.35	-0.144958356410026\\
1.4	-0.12879262546052\\
1.45	-0.116607969811765\\
1.5	-0.1134729360072\\
1.55	-0.144969769719499\\
1.6	-0.160539256724445\\
1.65	-0.176177095985786\\
1.7	-0.186304245104401\\
1.75	-0.136821672544484\\
1.8	-0.114439351233204\\
1.85	-0.116361149527117\\
1.9	-0.135033005982853\\
1.95	-0.162458345765368\\
2	-0.163504918700819\\
2.05	-0.166488527458663\\
2.1	-0.220596509707281\\
2.15	-0.242796858699367\\
2.2	-0.226427889863294\\
2.25	-0.252306663899024\\
2.3	-0.275803637278106\\
2.35	-0.228315827785614\\
2.4	-0.192185178600921\\
2.45	-0.209523730707457\\
2.5	-0.180706659966549\\
2.55	-0.145404695189281\\
2.6	-0.136079759400795\\
2.65	-0.0974833590027678\\
2.7	-0.0872277566758623\\
2.75	-0.0732324900559048\\
2.8	-0.0263044248199282\\
2.85	-0.0265645392925208\\
2.9	0.022653540343596\\
2.95	0.0231488277736373\\
3	0.0588466327034157\\
3.05	0.0394486569034301\\
3.1	0.035805478032222\\
3.15	0.0182832900612353\\
3.2	-0.0414528877686775\\
3.25	0.0148012041437963\\
3.3	0.0368104530385161\\
3.35	0.0636668928655781\\
3.4	0.018506578122882\\
3.45	-0.0124737721758839\\
3.5	-0.0240368570020755\\
3.55	0.0233040989072713\\
3.6	0.053146998742619\\
3.65	0.0771690302983095\\
3.7	0.100110088200173\\
3.75	0.113634931328393\\
3.8	0.056212622155794\\
3.85	0.0184866064122984\\
3.9	0.0240854750091676\\
3.95	0.0510318193675961\\
4	0.0262286856017968\\
4.05	-0.0234094089705571\\
4.1	-0.0653937001867536\\
4.15	-0.115749377562185\\
4.2	-0.109879966918168\\
4.25	-0.0895321387523355\\
4.3	-0.0817542352214085\\
4.35	-0.14026452164594\\
4.4	-0.1391799105911\\
4.45	-0.101445276350368\\
4.5	-0.0723053491448455\\
4.55	-0.0648972674274305\\
4.6	-0.116041773233557\\
4.65	-0.142979096731762\\
4.7	-0.170214629415649\\
4.75	-0.229870333672865\\
4.8	-0.253246774537476\\
4.85	-0.321591676318166\\
4.9	-0.343095967834235\\
4.95	-0.366552517652719\\
5	-0.375346975057315\\
5.05	-0.391824000820805\\
5.1	-0.345971359793408\\
5.15	-0.335660788591175\\
5.2	-0.364425586596484\\
5.25	-0.333740828658331\\
5.3	-0.322952718768433\\
5.35	-0.373701094672292\\
5.4	-0.379906860106225\\
5.45	-0.316566342622585\\
5.5	-0.345445596259222\\
5.55	-0.337693968738367\\
5.6	-0.36359821107607\\
5.65	-0.401928048696629\\
5.7	-0.44264283965849\\
5.75	-0.4408989374519\\
5.8	-0.475132645147605\\
5.85	-0.432162058108951\\
5.9	-0.447886727689958\\
5.95	-0.41390845083559\\
6	-0.39887365131523\\
6.05	-0.375722255602811\\
6.1	-0.392895541275236\\
6.15	-0.34954309703365\\
6.2	-0.302007723422553\\
6.25	-0.252971624203922\\
6.3	-0.246788373203664\\
6.35	-0.231626574166068\\
6.4	-0.218324440916383\\
6.45	-0.153904344325112\\
6.5	-0.124943335702684\\
6.55	-0.108915555449866\\
6.6	-0.0592660724697584\\
6.65	-0.0585380863412669\\
6.7	-0.0460235121030519\\
6.75	-0.0197156796653507\\
6.8	-0.0103623805261937\\
6.85	0.0166549726823234\\
6.9	0.0341110823176743\\
6.95	0.00869014264126142\\
7	0.0192532343778493\\
7.05	0.0525667346569772\\
7.1	0.0950724175067433\\
7.15	0.0474793022615553\\
7.2	0.0282904360396624\\
7.25	0.00436299940389935\\
7.3	-0.00289638913711562\\
7.35	0.0137801295588905\\
7.4	-0.0449867089750265\\
7.45	-0.0313590093202991\\
7.5	-0.045826534568618\\
7.55	-0.00619296653416902\\
7.6	0.0149364709113902\\
7.65	0.0398240942861922\\
7.7	0.0382902672485891\\
7.75	0.0593721497803197\\
7.8	0.0607928941436122\\
7.85	0.0278036612756832\\
7.9	-0.0198844086516429\\
7.95	-0.00643582185706038\\
8	-0.0295075733812328\\
8.05	-0.0121463601314828\\
8.1	-0.0135131413274202\\
8.15	-0.0299963781329446\\
8.2	-0.0508072431854254\\
8.25	-0.0263012364126403\\
8.3	-0.00503380952089551\\
8.35	-0.0208731818270116\\
8.4	-0.0247297541291448\\
8.45	0.0456583364480998\\
8.5	0.0593117094717279\\
8.55	0.0835624427638912\\
8.6	0.0290145745221907\\
8.65	0.0130629376906367\\
8.7	0.0317686847136723\\
8.75	-0.0212223570635115\\
8.8	-0.0118840952847997\\
8.85	-0.00165338186652787\\
8.9	0.0466387575206418\\
8.95	0.0647550237540557\\
9	0.0695550035513319\\
9.05	0.0955297351900134\\
9.1	0.0597188897431325\\
9.15	0.0794943546049564\\
9.2	0.0887949816867884\\
9.25	0.0907478050023448\\
9.3	0.115337001059586\\
9.35	0.0686912351149894\\
9.4	0.0623491140684592\\
9.45	0.0329852138615909\\
9.5	0.0287665693040779\\
9.55	0.047123061602868\\
9.6	0.0215591103317637\\
9.65	0.0389438679291686\\
9.7	0.00514555457889985\\
9.75	-0.00403224524240048\\
9.8	-0.00145207557681222\\
9.85	0.0215447591308592\\
9.9	0.0500824580604873\\
9.95	0.0584113542842474\\
10	0.0636857764448603\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.00096528142198608\\
0.1	-0.100124629897136\\
0.15	-0.147460923029339\\
0.2	-0.174934786226685\\
0.25	-0.140133582451617\\
0.3	-0.109275125013788\\
0.35	-0.0776333185620783\\
0.4	-0.0564512672241772\\
0.45	-0.0837712840764431\\
0.5	-0.0569579375941165\\
0.55	-0.0970159375785486\\
0.6	-0.0716395721374806\\
0.65	-0.0284510671032411\\
0.7	-0.0424180822835588\\
0.75	-0.022602809135791\\
0.8	0.0199921450567924\\
0.85	0.0106540152112698\\
0.9	0.020681280034029\\
0.95	0.034180085267769\\
1	0.0604340876687884\\
1.05	0.0489479084228302\\
1.1	0.0749344688277413\\
1.15	0.0572397150979788\\
1.2	0.0853630508878609\\
1.25	0.148173150859201\\
1.3	0.183603592654044\\
1.35	0.204172435321399\\
1.4	0.231283601941537\\
1.45	0.256642116706004\\
1.5	0.246811317866437\\
1.55	0.217827487702284\\
1.6	0.209337618438911\\
1.65	0.24550147405528\\
1.7	0.197413327473826\\
1.75	0.164444589410231\\
1.8	0.141693243464838\\
1.85	0.10912146163824\\
1.9	0.0988238618438558\\
1.95	0.0501515996760499\\
2	0.0526477321977202\\
2.05	0.0880509318288752\\
2.1	0.0615467452089802\\
2.15	0.017832714753625\\
2.2	0.0103545637723415\\
2.25	0.043261321375814\\
2.3	0.0463226332024384\\
2.35	0.0524356663714176\\
2.4	0.0546666765225777\\
2.45	0.0627161039938258\\
2.5	0.0827707970019914\\
2.55	0.0598299345647501\\
2.6	0.159861035597233\\
2.65	0.193931743431411\\
2.7	0.214954660356582\\
2.75	0.17488711016157\\
2.8	0.202080708673296\\
2.85	0.246737532328256\\
2.9	0.246308545262092\\
2.95	0.231420861543915\\
3	0.260841746339696\\
3.05	0.242162780908471\\
3.1	0.222177017350723\\
3.15	0.191806224707777\\
3.2	0.205272083696909\\
3.25	0.178898939493964\\
3.3	0.188675547831158\\
3.35	0.204635894624789\\
3.4	0.17014712464252\\
3.45	0.15366076596504\\
3.5	0.116634118240916\\
3.55	0.0844693005033887\\
3.6	0.0596816482864987\\
3.65	0.0149065418332582\\
3.7	0.029969519155293\\
3.75	0.0462797103876699\\
3.8	-0.00230556057352007\\
3.85	0.00990589203854934\\
3.9	0.00590638371562923\\
3.95	0.0157432244362366\\
4	0.0260583802458367\\
4.05	0.0276032664059863\\
4.1	-0.0298743970926102\\
4.15	-0.00322875050476872\\
4.2	0.0160452518193402\\
4.25	0.0024068877436118\\
4.3	-0.00270618748011233\\
4.35	-0.0111251577205641\\
4.4	-0.0546002030392331\\
4.45	-0.0300262120103942\\
4.5	-0.0554152699623925\\
4.55	-0.111228751624889\\
4.6	-0.0329153073022965\\
4.65	-0.0368124425861119\\
4.7	-0.0489157977822926\\
4.75	-0.0252042140540479\\
4.8	-0.0308268037560351\\
4.85	0.0145901271749178\\
4.9	0.026314342027689\\
4.95	0.0241997935072192\\
5	0.0161601660630909\\
5.05	0.0122630067380994\\
5.1	-0.0300241501480421\\
5.15	0.000727944749198971\\
5.2	-0.0255521842232066\\
5.25	-0.00342916896489103\\
5.3	0.00154529411448778\\
5.35	-0.0496536038618057\\
5.4	-0.0663975293207056\\
5.45	-0.049219026462671\\
5.5	-0.0475298980528399\\
5.55	-0.0685652739755987\\
5.6	-0.0956051995309322\\
5.65	-0.116582451761906\\
5.7	-0.0767276442144277\\
5.75	-0.08672336902928\\
5.8	-0.0643027537794965\\
5.85	-0.0759209730453489\\
5.9	-0.126422255056656\\
5.95	-0.179244752171865\\
6	-0.215658239813159\\
6.05	-0.247513132933721\\
6.1	-0.247536752489388\\
6.15	-0.256954410232666\\
6.2	-0.242879752746421\\
6.25	-0.241285650419126\\
6.3	-0.192926975711452\\
6.35	-0.169631366826102\\
6.4	-0.209362555017353\\
6.45	-0.231778811953018\\
6.5	-0.200886725430804\\
6.55	-0.139295944918366\\
6.6	-0.0979183482129664\\
6.65	-0.0915304127234386\\
6.7	-0.0533516006852971\\
6.75	-0.0634955128024706\\
6.8	-0.054612628911177\\
6.85	-0.058233155130907\\
6.9	-0.112152343464132\\
6.95	-0.113534313872425\\
7	-0.0945163640948991\\
7.05	-0.0797490249914942\\
7.1	-0.0810882548579859\\
7.15	-0.0336115615567061\\
7.2	-0.0236787257388555\\
7.25	-0.008793033816773\\
7.3	0.00304549971007572\\
7.35	0.00938753916832586\\
7.4	-0.0113064239976548\\
7.45	0.0203579872459968\\
7.5	0.0392026757860268\\
7.55	0.0881282663331333\\
7.6	0.146847044164647\\
7.65	0.140763215982374\\
7.7	0.18018619980337\\
7.75	0.190271683798788\\
7.8	0.157651282845865\\
7.85	0.167597753200949\\
7.9	0.133530042179829\\
7.95	0.108671083708118\\
8	0.0954282322969432\\
8.05	0.0909361038191259\\
8.1	0.107800332710824\\
8.15	0.1119003204774\\
8.2	0.144693200520752\\
8.25	0.149450948346102\\
8.3	0.166272385967507\\
8.35	0.114381245220706\\
8.4	0.140263250362344\\
8.45	0.124830886819271\\
8.5	0.109172267850988\\
8.55	0.15475316808809\\
8.6	0.138125886409433\\
8.65	0.131359328913586\\
8.7	0.137875096690517\\
8.75	0.128214354765597\\
8.8	0.130892947045786\\
8.85	0.123861228066686\\
8.9	0.0967266315555095\\
8.95	0.111866497644941\\
9	0.098415746459917\\
9.05	0.0501273131038807\\
9.1	0.0498809457405242\\
9.15	0.0977205448028588\\
9.2	0.0955195927928601\\
9.25	0.0779887024055892\\
9.3	0.103721872910877\\
9.35	0.162705239362538\\
9.4	0.163511670683418\\
9.45	0.120002730598721\\
9.5	0.146678153843303\\
9.55	0.166774090505957\\
9.6	0.184625510232417\\
9.65	0.214028803361158\\
9.7	0.230441906087135\\
9.75	0.28584624079508\\
9.8	0.327594767593307\\
9.85	0.32058222887239\\
9.9	0.314649250320576\\
9.95	0.305649963731175\\
10	0.320100234440171\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0122520406310547\\
0.1	-0.00599655476388212\\
0.15	-0.0132062116391867\\
0.2	0.00512760794165218\\
0.25	0.0345032164575191\\
0.3	0.0449667456527958\\
0.35	-0.00700375907787851\\
0.4	-0.00605356781016633\\
0.45	-0.000895340484633156\\
0.5	-0.0454034133103472\\
0.55	-0.076955313061062\\
0.6	-0.0915002625235613\\
0.65	-0.108522140836558\\
0.7	-0.12165480946172\\
0.75	-0.129116064423488\\
0.8	-0.132430531101548\\
0.85	-0.0930766546052895\\
0.9	-0.0762677637318872\\
0.95	-0.0498332108993488\\
1	-0.0164807540333019\\
1.05	0.0126302826942049\\
1.1	0.0169019855938897\\
1.15	0.0330368418056207\\
1.2	0.0445082281141359\\
1.25	0.0539391070193594\\
1.3	0.0500625576469337\\
1.35	0.0288644377910427\\
1.4	0.0489151920771679\\
1.45	0.0386584482180969\\
1.5	0.0377446115682353\\
1.55	0.0325769587664911\\
1.6	-0.00403906484221674\\
1.65	-0.00765476227864963\\
1.7	-0.015544905783571\\
1.75	-0.0479634788634012\\
1.8	-0.0286829619486096\\
1.85	-0.0257245668249549\\
1.9	-0.0273912183521745\\
1.95	0.0424249493408327\\
2	0.0378784494842063\\
2.05	0.0834372924868197\\
2.1	0.123277852110459\\
2.15	0.172510331382906\\
2.2	0.192707319397283\\
2.25	0.219341436609495\\
2.3	0.22510144528167\\
2.35	0.211489924874799\\
2.4	0.204890717301028\\
2.45	0.165937272943758\\
2.5	0.184134458650567\\
2.55	0.169472389184314\\
2.6	0.143246569921644\\
2.65	0.125862483108261\\
2.7	0.126617879521266\\
2.75	0.12502277043338\\
2.8	0.122375992843893\\
2.85	0.127424632485741\\
2.9	0.0899784911162287\\
2.95	0.100597362498452\\
3	0.104128548092789\\
3.05	0.109119131703811\\
3.1	0.0999326350348882\\
3.15	0.0909425017509469\\
3.2	0.0863016903420701\\
3.25	0.08229503501956\\
3.3	0.041027250290608\\
3.35	0.0179048574258854\\
3.4	0.0126057031560931\\
3.45	-0.00903120055612341\\
3.5	-0.0631390588065829\\
3.55	-0.0732171840987989\\
3.6	-0.0889415187592152\\
3.65	-0.0976750761485317\\
3.7	-0.0741008728402209\\
3.75	-0.073121321300089\\
3.8	-0.0912430694947399\\
3.85	-0.122500873091174\\
3.9	-0.124946919518961\\
3.95	-0.118795209946352\\
4	-0.100557836081147\\
4.05	-0.110360256549297\\
4.1	-0.111410781276062\\
4.15	-0.0875298866771701\\
4.2	-0.0864249294175242\\
4.25	-0.100353796420252\\
4.3	-0.105177400952141\\
4.35	-0.119248540528989\\
4.4	-0.120032152438191\\
4.45	-0.102154535823264\\
4.5	-0.0687235535104368\\
4.55	-0.0983146024720128\\
4.6	-0.120536788037626\\
4.65	-0.132765721253594\\
4.7	-0.148631020021458\\
4.75	-0.124572989407522\\
4.8	-0.101891290079658\\
4.85	-0.118724539442598\\
4.9	-0.157082516080619\\
4.95	-0.215974018078119\\
5	-0.20054924983735\\
5.05	-0.195257367065926\\
5.1	-0.168143408499853\\
5.15	-0.200991394565062\\
5.2	-0.168013621578559\\
5.25	-0.143200808082318\\
5.3	-0.137845249907176\\
5.35	-0.0871003431189543\\
5.4	-0.0759038326977418\\
5.45	-0.0498103103301219\\
5.5	-0.0636195130639992\\
5.55	-0.0266700124424024\\
5.6	-0.0497165421339982\\
5.65	-0.0403780268867667\\
5.7	-0.0271585907732081\\
5.75	0.0286616754240985\\
5.8	0.0214154249863974\\
5.85	0.0482367504313606\\
5.9	0.104744657604779\\
5.95	0.136479221957621\\
6	0.159837236159616\\
6.05	0.209743897332962\\
6.1	0.239958266693986\\
6.15	0.223576335323984\\
6.2	0.217969926382644\\
6.25	0.250427017515304\\
6.3	0.226138988923904\\
6.35	0.177213229401425\\
6.4	0.139652098383591\\
6.45	0.192861045452687\\
6.5	0.165824321670467\\
6.55	0.163622869968103\\
6.6	0.209028005257157\\
6.65	0.178092281422185\\
6.7	0.18914370773035\\
6.75	0.164309510638529\\
6.8	0.137129415270813\\
6.85	0.112435420523145\\
6.9	0.121089997410748\\
6.95	0.112151184216332\\
7	0.0814570530411125\\
7.05	0.0778041344427251\\
7.1	0.0464143848853712\\
7.15	0.0263642461974471\\
7.2	-0.00369812075275802\\
7.25	-0.0210130000376959\\
7.3	-0.0256627529077147\\
7.35	-0.0122757454143328\\
7.4	-0.0149798265479559\\
7.45	-0.0563544121953573\\
7.5	-0.0474548044272563\\
7.55	-0.0255933619559925\\
7.6	0.00764432505698133\\
7.65	0.0173457404773501\\
7.7	0.0478824452627394\\
7.75	0.0613661554733835\\
7.8	0.0298295675674506\\
7.85	0.0324763605051465\\
7.9	0.0254209763867857\\
7.95	0.00951861541893001\\
8	0.0719989246458465\\
8.05	0.0944926899946041\\
8.1	0.0961361312903168\\
8.15	0.12270901475091\\
8.2	0.0825888085194023\\
8.25	0.142527165929311\\
8.3	0.0868206011374095\\
8.35	0.0483632728631612\\
8.4	0.09203780557952\\
8.45	0.0707892428064435\\
8.5	-0.0189292552626324\\
8.55	-0.0388617746618745\\
8.6	-0.0757779890202146\\
8.65	-0.116172897059442\\
8.7	-0.160606562499629\\
8.75	-0.196131841472926\\
8.8	-0.241160257081244\\
8.85	-0.214096861282137\\
8.9	-0.269180585947906\\
8.95	-0.202094843393672\\
9	-0.166291103197263\\
9.05	-0.155528815217902\\
9.1	-0.127159264862816\\
9.15	-0.123292334522848\\
9.2	-0.160084008673095\\
9.25	-0.179569743896733\\
9.3	-0.205563025369097\\
9.35	-0.193259150454258\\
9.4	-0.15352925047724\\
9.45	-0.127298900880475\\
9.5	-0.0481902814305662\\
9.55	-0.0501712748042155\\
9.6	-0.0357834277265449\\
9.65	-0.0395365927027269\\
9.7	-0.0136188913877431\\
9.75	0.00607949100380398\\
9.8	-0.0158313344935838\\
9.85	0.0205827863307476\\
9.9	0.0739350437687792\\
9.95	0.0800828216428071\\
10	0.162695390618951\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0112300953412289\\
0.1	-0.00685742135384924\\
0.15	-0.00765411472090691\\
0.2	-0.0194791717278974\\
0.25	-0.00669314737126236\\
0.3	0.00698251410024404\\
0.35	0.00142698625474747\\
0.4	0.00694117499360076\\
0.45	0.0192443910799569\\
0.5	0.0665701850474039\\
0.55	0.0467210897067003\\
0.6	0.015461657588785\\
0.65	0.0428772195471026\\
0.7	-0.00117088145248313\\
0.75	-0.0360265840720265\\
0.8	-0.0474325032198283\\
0.85	-0.0315378334953226\\
0.9	-0.0155471715093698\\
0.95	-0.010817517627233\\
1	0.000958218584674417\\
1.05	0.018735323788799\\
1.1	0.0353950579044947\\
1.15	0.0249860826817883\\
1.2	0.00336472358970432\\
1.25	0.0713699875886276\\
1.3	0.0180358412583163\\
1.35	0.00514366649805831\\
1.4	-0.0707639647915768\\
1.45	-0.0882973874904918\\
1.5	-0.0546817120347166\\
1.55	-0.0952011849608448\\
1.6	-0.0725203364850522\\
1.65	-0.0573449944273094\\
1.7	-0.0518601520161999\\
1.75	-0.0308704963062565\\
1.8	-0.0631088459362339\\
1.85	-0.0965311202899527\\
1.9	-0.101058778834928\\
1.95	-0.0935635568495927\\
2	-0.128469892674749\\
2.05	-0.0438717367298174\\
2.1	-0.0517765882942936\\
2.15	-0.0500287587381471\\
2.2	-0.0425551379411826\\
2.25	-0.0754228027408781\\
2.3	-0.136715328344705\\
2.35	-0.134294762651478\\
2.4	-0.15415319886873\\
2.45	-0.222425563738184\\
2.5	-0.272608339877378\\
2.55	-0.261932449854503\\
2.6	-0.203478078023686\\
2.65	-0.183008310765148\\
2.7	-0.164003277374765\\
2.75	-0.171089996990522\\
2.8	-0.182318403553519\\
2.85	-0.231996494797\\
2.9	-0.2522927040291\\
2.95	-0.219523037107383\\
3	-0.221519346279532\\
3.05	-0.231090277729365\\
3.1	-0.316152587917351\\
3.15	-0.321390367393437\\
3.2	-0.32000179029849\\
3.25	-0.266941250998152\\
3.3	-0.264335268864761\\
3.35	-0.224248559782731\\
3.4	-0.191079719007615\\
3.45	-0.149922048665768\\
3.5	-0.146314642977022\\
3.55	-0.155605246062667\\
3.6	-0.193195751174807\\
3.65	-0.21079177677207\\
3.7	-0.208069571304185\\
3.75	-0.241070714728782\\
3.8	-0.266287681294004\\
3.85	-0.25937460340627\\
3.9	-0.268738243284418\\
3.95	-0.243691774078062\\
4	-0.283585060641004\\
4.05	-0.314333356399108\\
4.1	-0.333758493094818\\
4.15	-0.352013505862105\\
4.2	-0.362147309906642\\
4.25	-0.391977770011896\\
4.3	-0.350360825195726\\
4.35	-0.333145818021439\\
4.4	-0.304542026495312\\
4.45	-0.279440285312593\\
4.5	-0.254006591259396\\
4.55	-0.211924495391005\\
4.6	-0.135791036541839\\
4.65	-0.119710172901311\\
4.7	-0.083730257363034\\
4.75	-0.017671954439262\\
4.8	-0.0231658718666742\\
4.85	0.00362094440098419\\
4.9	0.0263999182028174\\
4.95	0.0832377903876466\\
5	0.137558491202725\\
5.05	0.1440873154544\\
5.1	0.1262417644818\\
5.15	0.142048490484775\\
5.2	0.153920987614408\\
5.25	0.136660266894596\\
5.3	0.127348963334187\\
5.35	0.127926275167231\\
5.4	0.125585617055549\\
5.45	0.168273694701742\\
5.5	0.174285267575754\\
5.55	0.154276438957009\\
5.6	0.195747630934409\\
5.65	0.263554834260276\\
5.7	0.295589725945565\\
5.75	0.238753464690119\\
5.8	0.276243125052747\\
5.85	0.315562699173325\\
5.9	0.354761594499822\\
5.95	0.378750190910206\\
6	0.361941743344216\\
6.05	0.406431666324729\\
6.1	0.431443275189147\\
6.15	0.469751013577586\\
6.2	0.465439850706783\\
6.25	0.485806927328345\\
6.3	0.467085719971203\\
6.35	0.474376953461795\\
6.4	0.458456611730268\\
6.45	0.462174992503637\\
6.5	0.451549699402263\\
6.55	0.426242174129029\\
6.6	0.410711935563874\\
6.65	0.392617294821132\\
6.7	0.375697932845226\\
6.75	0.378824604104017\\
6.8	0.372024046311405\\
6.85	0.37902879379022\\
6.9	0.358433892150897\\
6.95	0.365034219198502\\
7	0.373966676285676\\
7.05	0.368617797506212\\
7.1	0.320321237466221\\
7.15	0.312567507421855\\
7.2	0.288342411334707\\
7.25	0.247768776511688\\
7.3	0.298784517112115\\
7.35	0.277332931318819\\
7.4	0.254286080734208\\
7.45	0.278612997345876\\
7.5	0.300328019955192\\
7.55	0.26310186122976\\
7.6	0.271412775380978\\
7.65	0.250406121598306\\
7.7	0.267328947099519\\
7.75	0.275170711083462\\
7.8	0.258618707267926\\
7.85	0.232893996141177\\
7.9	0.19145003357986\\
7.95	0.168407845768617\\
8	0.115706832050542\\
8.05	0.0856566216037768\\
8.1	0.0426041854335058\\
8.15	-0.053326717584289\\
8.2	-0.0592448993241145\\
8.25	-0.101103242556348\\
8.3	-0.0819390014424627\\
8.35	-0.103956218279938\\
8.4	-0.122433129112372\\
8.45	-0.124725718811161\\
8.5	-0.142349338262723\\
8.55	-0.167885733002606\\
8.6	-0.148004650501424\\
8.65	-0.163996389695445\\
8.7	-0.12570264238945\\
8.75	-0.14631859713741\\
8.8	-0.168253335537857\\
8.85	-0.219128535485048\\
8.9	-0.176445909044153\\
8.95	-0.163230748160284\\
9	-0.192058198570336\\
9.05	-0.193269977302397\\
9.1	-0.198248155261766\\
9.15	-0.18757186694463\\
9.2	-0.187978438607272\\
9.25	-0.189864680124179\\
9.3	-0.210583158532227\\
9.35	-0.234096746766779\\
9.4	-0.268371549729993\\
9.45	-0.295279438494275\\
9.5	-0.29658672750156\\
9.55	-0.276494893733569\\
9.6	-0.267486689011787\\
9.65	-0.288725157152168\\
9.7	-0.256985938047753\\
9.75	-0.242693100773216\\
9.8	-0.255575987650567\\
9.85	-0.247890932665708\\
9.9	-0.286132728172611\\
9.95	-0.292027699941265\\
10	-0.264040744973705\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.0193477492653961\\
0.1	-0.0512343029384861\\
0.15	-0.0767383481445172\\
0.2	-0.0676699873872646\\
0.25	-0.0381729448530891\\
0.3	-0.00641020753035911\\
0.35	0.0249632304783788\\
0.4	0.0456296537480059\\
0.45	0.0546575903780793\\
0.5	0.100259418367877\\
0.55	0.0869735322606769\\
0.6	0.0737240982181367\\
0.65	0.0562024074390496\\
0.7	-0.00655735138693705\\
0.75	0.00450118057936574\\
0.8	0.0359406963105089\\
0.85	0.0114648755003963\\
0.9	0.0168503631415888\\
0.95	0.0160147558201965\\
1	-0.023520344311395\\
1.05	-0.00418124888640853\\
1.1	-0.0122170520460264\\
1.15	-0.0456412146252489\\
1.2	-0.0178144487369628\\
1.25	-0.00596465871100307\\
1.3	-0.00515714758749301\\
1.35	-0.0147478355829171\\
1.4	0.0193959350689533\\
1.45	0.0327517055256362\\
1.5	0.0083664224285175\\
1.55	0.0151011673325169\\
1.6	0.0390523017090625\\
1.65	0.0306897844441007\\
1.7	0.0542668373379818\\
1.75	0.0537927114342669\\
1.8	0.0415501396298719\\
1.85	0.0310370480434461\\
1.9	0.0414227680701721\\
1.95	-0.00868019310523236\\
2	-0.00508398577702537\\
2.05	-0.0255191337672856\\
2.1	0.00670918495231849\\
2.15	0.00698395890151358\\
2.2	0.00479807096533451\\
2.25	0.0149858618052839\\
2.3	0.0493285983735139\\
2.35	0.0916598548656099\\
2.4	0.122189779304643\\
2.45	0.154883980840311\\
2.5	0.182340385549884\\
2.55	0.145680666237081\\
2.6	0.180006947514511\\
2.65	0.19868109402369\\
2.7	0.145847412317239\\
2.75	0.145139574893047\\
2.8	0.142198520544681\\
2.85	0.16038169012477\\
2.9	0.163124880387043\\
2.95	0.12636966518191\\
3	0.110928272415845\\
3.05	0.0868579200733151\\
3.1	0.0826906001042997\\
3.15	0.0806414271706504\\
3.2	0.0181530316388534\\
3.25	-0.00185276779171626\\
3.3	-0.0231530144997953\\
3.35	-0.0236761455519132\\
3.4	-0.0561060838125503\\
3.45	-0.0797736226780287\\
3.5	-0.0723622517673402\\
3.55	-0.0932007781556771\\
3.6	-0.0570503894155432\\
3.65	-0.0548080046809847\\
3.7	-0.0349290329194015\\
3.75	0.000819939309998845\\
3.8	-0.00952135906787255\\
3.85	0.0199184114588991\\
3.9	0.0497285678364431\\
3.95	0.0747778858681769\\
4	0.0798899572687779\\
4.05	0.0895423502794787\\
4.1	0.10000770947969\\
4.15	0.0902217860176963\\
4.2	0.0856987709854906\\
4.25	0.0755654604293724\\
4.3	0.0638925872625556\\
4.35	0.0769742575459578\\
4.4	0.0910242482723872\\
4.45	0.116215644486727\\
4.5	0.0559948925557248\\
4.55	0.0676463721290417\\
4.6	0.0318004714487022\\
4.65	0.0393126942615266\\
4.7	0.03297878206507\\
4.75	0.0113562626227457\\
4.8	0.00553301092479383\\
4.85	-0.0276906874251897\\
4.9	-0.0595861314852681\\
4.95	-0.0878103224884499\\
5	-0.117497995354887\\
5.05	-0.124200935164834\\
5.1	-0.110724889424271\\
5.15	-0.132480667996614\\
5.2	-0.148810177170046\\
5.25	-0.110888992072296\\
5.3	-0.113683369201947\\
5.35	-0.0755743518947286\\
5.4	-0.069779753933551\\
5.45	-0.0632507648611478\\
5.5	-0.0553205867096319\\
5.55	-0.0179719624301504\\
5.6	-0.0333647398089773\\
5.65	-0.0581519070720998\\
5.7	-0.0618762040132079\\
5.75	-0.0279001814211195\\
5.8	0.0277067053582884\\
5.85	0.0468498589082214\\
5.9	0.10230925001751\\
5.95	0.129278508772305\\
6	0.151534850271014\\
6.05	0.191508232044882\\
6.1	0.180636151866151\\
6.15	0.190608851904525\\
6.2	0.227882608298597\\
6.25	0.250504128349634\\
6.3	0.258169520147229\\
6.35	0.278705022308636\\
6.4	0.219706203639157\\
6.45	0.25121423179296\\
6.5	0.277311352261166\\
6.55	0.227571735498433\\
6.6	0.245547926144528\\
6.65	0.19146833846094\\
6.7	0.219740906932228\\
6.75	0.229384652412506\\
6.8	0.182129546589168\\
6.85	0.149065317260141\\
6.9	0.15578365849546\\
6.95	0.144631426058922\\
7	0.0932300424457785\\
7.05	0.0774739287514723\\
7.1	0.0894057992920025\\
7.15	0.0994137405535699\\
7.2	0.077034042467943\\
7.25	0.0526505626547964\\
7.3	0.103794563004626\\
7.35	0.0834214893031542\\
7.4	0.0506106588320741\\
7.45	0.0544264769114493\\
7.5	0.0449387414893294\\
7.55	0.027083881562111\\
7.6	-0.0300261107013537\\
7.65	-0.0514298265536758\\
7.7	-0.00679221933385198\\
7.75	0.0290865227521211\\
7.8	0.000209762709507313\\
7.85	0.000426649075186383\\
7.9	-0.0523014520383747\\
7.95	-0.081510905676806\\
8	-0.0732866700961752\\
8.05	-0.0206874135040594\\
8.1	-0.0331321237237854\\
8.15	-0.0481418630194925\\
8.2	-0.0111630179214292\\
8.25	0.0271786990007131\\
8.3	0.0663263759265958\\
8.35	0.035376544699604\\
8.4	0.0353797663703219\\
8.45	-0.000674783592272479\\
8.5	-0.0280226172606505\\
8.55	-0.0833790202131089\\
8.6	-0.0877049394826868\\
8.65	-0.0692529773218849\\
8.7	-0.0674796151720309\\
8.75	-0.100826068554639\\
8.8	-0.124443664770538\\
8.85	-0.135872419812071\\
8.9	-0.146167164271994\\
8.95	-0.125570625173917\\
9	-0.127152878775991\\
9.05	-0.13244587251921\\
9.1	-0.0900170304222308\\
9.15	-0.0283324241465781\\
9.2	-0.0363230641723377\\
9.25	-0.0537664107217501\\
9.3	-0.0138960721791417\\
9.35	-0.00847541524616611\\
9.4	0.0322692348039702\\
9.45	0.0184828321761033\\
9.5	0.0578420635790354\\
9.55	0.080227790579339\\
9.6	0.0404679306760073\\
9.65	0.0550437488662202\\
9.7	0.127712967083331\\
9.75	0.125220472038262\\
9.8	0.122869817946379\\
9.85	0.118098552114597\\
9.9	0.118154895214475\\
9.95	0.133695771580822\\
10	0.11802824295815\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0266914424266454\\
0.1	0.02761777209126\\
0.15	0.0460437078512625\\
0.2	0.0714117292125145\\
0.25	0.101229922334106\\
0.3	0.14955771967651\\
0.35	0.138486930381903\\
0.4	0.125098079366949\\
0.45	0.139042863810446\\
0.5	0.127552038542368\\
0.55	0.114581862071518\\
0.6	0.126425000716385\\
0.65	0.133593667363921\\
0.7	0.135898822205359\\
0.75	0.147073564149549\\
0.8	0.118727345627233\\
0.85	0.180485772488369\\
0.9	0.228522381487535\\
0.95	0.228849122687098\\
1	0.253786683936131\\
1.05	0.240557779666346\\
1.1	0.178417437814942\\
1.15	0.155825232487374\\
1.2	0.143091443184055\\
1.25	0.0930157430987706\\
1.3	0.0907510690199816\\
1.35	0.0960453151349567\\
1.4	0.0720841469076492\\
1.45	0.0942047616052201\\
1.5	0.111233079777654\\
1.55	0.0994256986047863\\
1.6	0.039089283375703\\
1.65	0.0182120322824779\\
1.7	0.0339766231209106\\
1.75	-0.0107602620662413\\
1.8	-0.0160869435806368\\
1.85	0.02983043698069\\
1.9	-0.0305444509241029\\
1.95	-0.0305192108683509\\
2	-0.00704561766553356\\
2.05	0.000228577969706319\\
2.1	0.00292205779959274\\
2.15	-0.0321606542231964\\
2.2	-0.0551238861110273\\
2.25	-0.11921148300275\\
2.3	-0.154265715823379\\
2.35	-0.224909655286579\\
2.4	-0.241624079583578\\
2.45	-0.293934537471223\\
2.5	-0.322142664982341\\
2.55	-0.365419057819301\\
2.6	-0.373300167541636\\
2.65	-0.422674952119972\\
2.7	-0.403983191262418\\
2.75	-0.388789363941905\\
2.8	-0.419435077754971\\
2.85	-0.402583626762489\\
2.9	-0.418876107384057\\
2.95	-0.395848446544352\\
3	-0.397759156157595\\
3.05	-0.445161512942912\\
3.1	-0.426013511913559\\
3.15	-0.38957533008179\\
3.2	-0.366077331288578\\
3.25	-0.327885567028505\\
3.3	-0.333243447916011\\
3.35	-0.330323345674185\\
3.4	-0.243916325656699\\
3.45	-0.219301997812826\\
3.5	-0.232004836672999\\
3.55	-0.198582105676472\\
3.6	-0.194721698295735\\
3.65	-0.178287366364048\\
3.7	-0.0988589162092981\\
3.75	-0.132168157894123\\
3.8	-0.091996543933167\\
3.85	-0.104998579367721\\
3.9	-0.103515499824138\\
3.95	-0.101438859978975\\
4	-0.0711796410742953\\
4.05	-0.0773304302638965\\
4.1	-0.103676758667897\\
4.15	-0.134628566169193\\
4.2	-0.106963663991699\\
4.25	-0.0763656239850792\\
4.3	-0.105840767950192\\
4.35	-0.100500880318634\\
4.4	-0.126591978338012\\
4.45	-0.165006981255737\\
4.5	-0.170161333685247\\
4.55	-0.158519080734853\\
4.6	-0.120177377838525\\
4.65	-0.12851017677683\\
4.7	-0.0858007993595257\\
4.75	-0.121703449508103\\
4.8	-0.0902843060409654\\
4.85	-0.0728375525701942\\
4.9	-0.0531154321701099\\
4.95	-0.0116670556632531\\
5	0.0106330722953969\\
5.05	0.0241884876319522\\
5.1	0.0689232901959101\\
5.15	0.0884149746564895\\
5.2	0.0939268545559542\\
5.25	0.0713200027740172\\
5.3	0.060957658916484\\
5.35	0.086086981370818\\
5.4	0.0967624020242793\\
5.45	0.0840937950010423\\
5.5	0.0843533241900103\\
5.55	0.0899226768208087\\
5.6	0.0848672081370021\\
5.65	0.0716552603213657\\
5.7	0.0822040863300621\\
5.75	0.0645453083346113\\
5.8	0.0724001617206619\\
5.85	0.124999989980139\\
5.9	0.111355888941891\\
5.95	0.0944941372278705\\
6	0.0998483781599976\\
6.05	0.101993095720982\\
6.1	0.0653979129803314\\
6.15	0.0366336054508792\\
6.2	0.013162308947266\\
6.25	0.00486445311539772\\
6.3	-0.0195579378658019\\
6.35	-0.0202563994497243\\
6.4	0.00247505280647614\\
6.45	-0.00899916111930015\\
6.5	-0.0144031013640392\\
6.55	0.00864683722570947\\
6.6	-0.0199340986109445\\
6.65	0.0225663501516307\\
6.7	-0.00845928787385035\\
6.75	-0.0237349921592852\\
6.8	-0.0788381916392265\\
6.85	-0.113547349608968\\
6.9	-0.0575949963851525\\
6.95	-0.0329007668188859\\
7	-0.0122749097599645\\
7.05	-0.0337569991510228\\
7.1	0.00817020314836069\\
7.15	-0.0210109412245012\\
7.2	0.0210131190685408\\
7.25	0.0502814890537899\\
7.3	0.0885766099809894\\
7.35	0.124464345409083\\
7.4	0.123204830621492\\
7.45	0.0922624752063734\\
7.5	0.112827154562638\\
7.55	0.153869785494986\\
7.6	0.175576799264114\\
7.65	0.188105249512914\\
7.7	0.196233298993802\\
7.75	0.236011188251894\\
7.8	0.256171359177547\\
7.85	0.268661965921935\\
7.9	0.247266916869742\\
7.95	0.263038012544827\\
8	0.203712804434297\\
8.05	0.201718779564711\\
8.1	0.175662590197217\\
8.15	0.216958032684445\\
8.2	0.239316332237659\\
8.25	0.203774205686881\\
8.3	0.236225583756258\\
8.35	0.231127737609084\\
8.4	0.224652915506559\\
8.45	0.23499614824375\\
8.5	0.241391650877198\\
8.55	0.227231332548919\\
8.6	0.251982027933938\\
8.65	0.229565251191685\\
8.7	0.215983170540781\\
8.75	0.180946808598394\\
8.8	0.111072573032922\\
8.85	0.043853288460209\\
8.9	0.0393754068945469\\
8.95	0.0351596455645201\\
9	-0.00828005045277696\\
9.05	-0.0387322940677186\\
9.1	-0.0164142174238166\\
9.15	-0.0591132435597581\\
9.2	-0.082465797973893\\
9.25	-0.110441874238327\\
9.3	-0.135669372890161\\
9.35	-0.176778558044574\\
9.4	-0.169603258065062\\
9.45	-0.187834530361226\\
9.5	-0.162155081281149\\
9.55	-0.160289217556646\\
9.6	-0.179531824276212\\
9.65	-0.187957432019102\\
9.7	-0.175005441190058\\
9.75	-0.054637054420559\\
9.8	-0.0336409883180006\\
9.85	-0.0614369721292867\\
9.9	-0.0763073655634284\\
9.95	-0.0591892278386891\\
10	-0.075765220823949\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	-0.000438953782047013\\
0.1	-0.0118314442935159\\
0.15	0.0520460418952619\\
0.2	0.0806234343884603\\
0.25	0.0741454142643936\\
0.3	0.0656999874806395\\
0.35	0.116614351249012\\
0.4	0.0877003726701358\\
0.45	0.0895572693033685\\
0.5	0.0616557068474645\\
0.55	0.0875931088667441\\
0.6	0.126799219210098\\
0.65	0.176467252480015\\
0.7	0.176976274536015\\
0.75	0.194245867572202\\
0.8	0.212997257558645\\
0.85	0.196915069136261\\
0.9	0.176162467762587\\
0.95	0.170286796957829\\
1	0.153645579614912\\
1.05	0.193191730992774\\
1.1	0.167139398957588\\
1.15	0.198531978228658\\
1.2	0.237469966971458\\
1.25	0.235379487910927\\
1.3	0.277765241844146\\
1.35	0.31291173895731\\
1.4	0.310836136901621\\
1.45	0.261145896348941\\
1.5	0.210521966513164\\
1.55	0.195985439578441\\
1.6	0.182470449845642\\
1.65	0.176789132381652\\
1.7	0.141896139559506\\
1.75	0.132661461817631\\
1.8	0.0743174793898274\\
1.85	0.0550542691496031\\
1.9	0.0174557661436135\\
1.95	-0.00484233014881492\\
2	0.0448013675234366\\
2.05	0.0536741179601297\\
2.1	0.0363872456528922\\
2.15	0.0398606971619073\\
2.2	-0.00461158178666606\\
2.25	-0.0437854530749667\\
2.3	-0.0497276393946951\\
2.35	-0.0637858863161667\\
2.4	-0.0922354287010352\\
2.45	-0.116404532053764\\
2.5	-0.174740129270291\\
2.55	-0.164247489091344\\
2.6	-0.167223477777512\\
2.65	-0.161940343849009\\
2.7	-0.172810185846022\\
2.75	-0.198311780985773\\
2.8	-0.155150298341726\\
2.85	-0.191810940617142\\
2.9	-0.162498816148793\\
2.95	-0.146042036930988\\
3	-0.160824027952899\\
3.05	-0.181087576014856\\
3.1	-0.224773279115846\\
3.15	-0.270199946499596\\
3.2	-0.272213153534938\\
3.25	-0.275685121584096\\
3.3	-0.303917544124542\\
3.35	-0.290810549101565\\
3.4	-0.300778493246121\\
3.45	-0.317378861785364\\
3.5	-0.302829507764728\\
3.55	-0.263085438385172\\
3.6	-0.235151400003628\\
3.65	-0.218479954144812\\
3.7	-0.230147829029632\\
3.75	-0.2570743831029\\
3.8	-0.242477977184499\\
3.85	-0.193788631706081\\
3.9	-0.213983119251412\\
3.95	-0.180549525121821\\
4	-0.141982785904009\\
4.05	-0.193470834546995\\
4.1	-0.146927802268205\\
4.15	-0.0936360557281743\\
4.2	-0.100048659009866\\
4.25	-0.0765584274026216\\
4.3	-0.10126303568099\\
4.35	-0.127996534860344\\
4.4	-0.128087556032503\\
4.45	-0.118894524690425\\
4.5	-0.051073675119606\\
4.55	-0.0446264652382825\\
4.6	-0.0767513657397202\\
4.65	-0.049602630284209\\
4.7	-0.0541243773821307\\
4.75	-0.0549462651391608\\
4.8	-0.0668483306780484\\
4.85	-0.051360910105766\\
4.9	-0.0280029597601489\\
4.95	-0.0247455874930614\\
5	-0.00872518035239703\\
5.05	0.00693987385169357\\
5.1	-0.036362104614574\\
5.15	-0.0066154533040833\\
5.2	0.0293933611743877\\
5.25	0.0582383126030424\\
5.3	0.082214306746092\\
5.35	0.0883202003748151\\
5.4	0.124193972754997\\
5.45	0.165788082233429\\
5.5	0.137944612645432\\
5.55	0.122366124872642\\
5.6	0.120811113183612\\
5.65	0.136156798930486\\
5.7	0.0971619685196881\\
5.75	0.0331075360179945\\
5.8	0.0289170818579489\\
5.85	0.0101520132385945\\
5.9	0.0410331529983987\\
5.95	0.079011986717005\\
6	0.1058859208997\\
6.05	0.106827675518234\\
6.1	0.103327809574008\\
6.15	0.0667250254367273\\
6.2	0.161837345731419\\
6.25	0.198969414170266\\
6.3	0.186799735194758\\
6.35	0.178286346242421\\
6.4	0.198838970778184\\
6.45	0.185950123693874\\
6.5	0.211722266370161\\
6.55	0.265000314963261\\
6.6	0.267116364292128\\
6.65	0.28676554456698\\
6.7	0.247547497629229\\
6.75	0.250568159023763\\
6.8	0.200783454352076\\
6.85	0.183063805705616\\
6.9	0.134221783273709\\
6.95	0.108635734245731\\
7	0.105480652864765\\
7.05	0.152352015419201\\
7.1	0.176804919498726\\
7.15	0.141943073384681\\
7.2	0.153817366003762\\
7.25	0.167559785170687\\
7.3	0.153843420985398\\
7.35	0.132265776694978\\
7.4	0.0741598983532846\\
7.45	0.0938138638103395\\
7.5	0.0725602386089712\\
7.55	0.0701479485088711\\
7.6	0.0542737463152602\\
7.65	0.00415509510068719\\
7.7	0.0272492782393241\\
7.75	0.005658919841435\\
7.8	-0.0258624073108144\\
7.85	-0.0240895182695227\\
7.9	-0.0315477200499382\\
7.95	-0.0341230325279916\\
8	-0.0439683761108683\\
8.05	-0.0390152852597896\\
8.1	-0.0409657884845121\\
8.15	-0.0217458313445957\\
8.2	0.0176578326062122\\
8.25	-0.00520687793821944\\
8.3	-0.029372011588743\\
8.35	-0.0748086803914827\\
8.4	-0.101404800647983\\
8.45	-0.179360153104238\\
8.5	-0.202887200351241\\
8.55	-0.208657630109526\\
8.6	-0.18554425275923\\
8.65	-0.233674663447753\\
8.7	-0.300238919500302\\
8.75	-0.337923185431301\\
8.8	-0.328030021439895\\
8.85	-0.290591458257781\\
8.9	-0.277874371745297\\
8.95	-0.244530851612125\\
9	-0.192240700969996\\
9.05	-0.188388828473406\\
9.1	-0.225136334534158\\
9.15	-0.288167411876691\\
9.2	-0.280623662384604\\
9.25	-0.207006797922197\\
9.3	-0.205461805565016\\
9.35	-0.206703244811682\\
9.4	-0.233046143241037\\
9.45	-0.242680928487653\\
9.5	-0.26517072796738\\
9.55	-0.249373114677469\\
9.6	-0.265909838211553\\
9.65	-0.243474988194801\\
9.7	-0.231844626903341\\
9.75	-0.247628808923283\\
9.8	-0.233516674978689\\
9.85	-0.177896491983177\\
9.9	-0.153194257154453\\
9.95	-0.140547992664718\\
10	-0.160348570061212\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0577224497866669\\
0.1	0.0164402816524548\\
0.15	0.00841220785916345\\
0.2	-0.0117490601317288\\
0.25	-0.01094222326643\\
0.3	0.0318540973496449\\
0.35	0.00692741488920201\\
0.4	-0.0014341361094518\\
0.45	-0.0262717777452291\\
0.5	-0.0503209544596096\\
0.55	-0.0195086612923611\\
0.6	0.0186003422182686\\
0.65	0.0379563155266577\\
0.7	0.0776722263642283\\
0.75	0.136968630398016\\
0.8	0.162446103554396\\
0.85	0.203699751000715\\
0.9	0.21706802933123\\
0.95	0.210255550896265\\
1	0.231096788681333\\
1.05	0.244179781067655\\
1.1	0.251763938830439\\
1.15	0.228618336282395\\
1.2	0.283460091312192\\
1.25	0.291663296261619\\
1.3	0.240339758088251\\
1.35	0.221759470801554\\
1.4	0.215010040127624\\
1.45	0.196359486981098\\
1.5	0.17448651788543\\
1.55	0.186753168910591\\
1.6	0.14847518148967\\
1.65	0.10722848715029\\
1.7	0.123362991512366\\
1.75	0.104546965370647\\
1.8	0.154781484452799\\
1.85	0.131044529502395\\
1.9	0.0718834642208221\\
1.95	0.0454293137397344\\
2	0.0622820416706525\\
2.05	0.0416797587121938\\
2.1	0.0425139453213394\\
2.15	0.0823001975458624\\
2.2	0.110603645456109\\
2.25	0.0405090217097735\\
2.3	0.025438837875769\\
2.35	0.0336369099592862\\
2.4	0.0434603169568504\\
2.45	0.0184661300800784\\
2.5	0.00684499585762057\\
2.55	0.033151431283432\\
2.6	0.0408364762966636\\
2.65	0.0628443383767799\\
2.7	0.0332957785017192\\
2.75	-0.0304164537785277\\
2.8	-0.0460157717351612\\
2.85	-0.0531034081956366\\
2.9	-0.11271267149808\\
2.95	-0.154707916465668\\
3	-0.140124247202568\\
3.05	-0.124739844964422\\
3.1	-0.157166194536786\\
3.15	-0.150255021684572\\
3.2	-0.138872160996959\\
3.25	-0.168102675201446\\
3.3	-0.134071520065542\\
3.35	-0.148338201665513\\
3.4	-0.126088646370504\\
3.45	-0.0939894539712877\\
3.5	-0.096033669321275\\
3.55	-0.13642541275216\\
3.6	-0.139435644936377\\
3.65	-0.156279139794556\\
3.7	-0.137904935177086\\
3.75	-0.123686950764235\\
3.8	-0.106827502261657\\
3.85	-0.111136403901833\\
3.9	-0.0661140500977221\\
3.95	-0.0132586650630258\\
4	-0.0355079764772411\\
4.05	-0.0432953980930567\\
4.1	-0.0885059858533452\\
4.15	-0.14514045303529\\
4.2	-0.168386881869112\\
4.25	-0.169688783059783\\
4.3	-0.123986003087426\\
4.35	-0.110649767465169\\
4.4	-0.0542817497815567\\
4.45	0.00596549383354517\\
4.5	0.0489350894121092\\
4.55	0.0289741913274771\\
4.6	0.0666109296842723\\
4.65	0.0682724377686996\\
4.7	0.0613145304882285\\
4.75	0.042709547342972\\
4.8	0.0397684394529489\\
4.85	0.0527412841695118\\
4.9	0.0368293775300321\\
4.95	0.0600243986162166\\
5	0.0411425882432531\\
5.05	0.0434112234962399\\
5.1	0.0531007767783325\\
5.15	0.0345973103708826\\
5.2	0.0309015443502445\\
5.25	0.00580939137374634\\
5.3	-0.0253028126522023\\
5.35	-0.0200375044770854\\
5.4	-0.0286299087590486\\
5.45	-0.0164000807033063\\
5.5	0.0366506895953095\\
5.55	0.0529907267738191\\
5.6	0.0612379812449076\\
5.65	0.103974226528268\\
5.7	0.120945636224511\\
5.75	0.152326339353277\\
5.8	0.173199026698982\\
5.85	0.168903901726843\\
5.9	0.156779672525452\\
5.95	0.154479602770677\\
6	0.164687044387849\\
6.05	0.096850885442718\\
6.1	0.110617261792888\\
6.15	0.058327785183759\\
6.2	0.0573232633393551\\
6.25	0.0741712192294255\\
6.3	0.0470430115132086\\
6.35	0.0538533851495435\\
6.4	0.0454067353952864\\
6.45	-0.0060626874870251\\
6.5	-0.0512416176457276\\
6.55	-0.073828064304045\\
6.6	-0.0822642648045976\\
6.65	-0.0951975793584643\\
6.7	-0.0897893203189957\\
6.75	-0.0953090694281712\\
6.8	-0.0878188248587271\\
6.85	-0.0716988651508854\\
6.9	-0.0868161997641211\\
6.95	-0.0976518707004012\\
7	-0.0610811012038405\\
7.05	-0.0585143846704746\\
7.1	-0.0401234438681827\\
7.15	-0.0280881798426082\\
7.2	-0.0488159659375112\\
7.25	-0.0223439227979761\\
7.3	-0.00972455500479663\\
7.35	0.0581461078300032\\
7.4	0.0346354956497259\\
7.45	-0.0119002925134387\\
7.5	0.0365958084980703\\
7.55	0.0474061350516261\\
7.6	0.0511230017731068\\
7.65	0.0418735680684496\\
7.7	0.0254971756135715\\
7.75	0.0151436296603981\\
7.8	0.0177618587424986\\
7.85	0.0219886886248456\\
7.9	0.00525484908404737\\
7.95	0.0485447639429662\\
8	0.0672535866833764\\
8.05	0.0676422657608142\\
8.1	0.0995526234622812\\
8.15	0.112578188056774\\
8.2	0.107039977096385\\
8.25	0.102877032600257\\
8.3	0.0804187654244756\\
8.35	0.109624255126063\\
8.4	0.109149149150771\\
8.45	0.145383046646082\\
8.5	0.136111521298829\\
8.55	0.162302944560874\\
8.6	0.163681624823971\\
8.65	0.155443549550993\\
8.7	0.187618569517707\\
8.75	0.221329981822237\\
8.8	0.235176685282906\\
8.85	0.226311579703075\\
8.9	0.238254566566676\\
8.95	0.24978077845172\\
9	0.182227809303601\\
9.05	0.176286107847536\\
9.1	0.179675921276382\\
9.15	0.157990228094596\\
9.2	0.105479987894752\\
9.25	0.0888922707451785\\
9.3	0.0543419654277989\\
9.35	-0.0129313207088308\\
9.4	0.00385940514852911\\
9.45	-0.026904899264376\\
9.5	-0.0436647533988958\\
9.55	-0.0441742939203682\\
9.6	-0.0727289835068003\\
9.65	-0.0841668155506735\\
9.7	-0.0852437753944454\\
9.75	-0.0824829448307399\\
9.8	-0.0902841729048306\\
9.85	-0.112299497876617\\
9.9	-0.135438698263893\\
9.95	-0.159890552538804\\
10	-0.197639072766212\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0240873745861855\\
0.1	0.0428850746301082\\
0.15	0.0386129214649039\\
0.2	0.0977896205842079\\
0.25	0.133635149233759\\
0.3	0.110126706708411\\
0.35	0.0950790011112305\\
0.4	0.0840960691945658\\
0.45	0.126757353031948\\
0.5	0.148740187016044\\
0.55	0.127592976490372\\
0.6	0.121359978550213\\
0.65	0.122055419554666\\
0.7	0.144687831637587\\
0.75	0.129447148557038\\
0.8	0.128876156737495\\
0.85	0.131396581506124\\
0.9	0.147837865071791\\
0.95	0.129326152753436\\
1	0.152511527544552\\
1.05	0.154931255118113\\
1.1	0.14902748550906\\
1.15	0.155798345753846\\
1.2	0.204911796241588\\
1.25	0.19087099213475\\
1.3	0.176041364471395\\
1.35	0.160522170235704\\
1.4	0.178166766831913\\
1.45	0.15583914132804\\
1.5	0.160799396848806\\
1.55	0.182562699937908\\
1.6	0.183308042044004\\
1.65	0.204600999911816\\
1.7	0.265219533643529\\
1.75	0.272573039312468\\
1.8	0.253519750576018\\
1.85	0.275666928179375\\
1.9	0.256954646531554\\
1.95	0.301477509150767\\
2	0.276656045474644\\
2.05	0.253017212360473\\
2.1	0.25322015812156\\
2.15	0.255041858689574\\
2.2	0.223436061321966\\
2.25	0.267310193492542\\
2.3	0.266189076857523\\
2.35	0.298115832812483\\
2.4	0.308254734120797\\
2.45	0.327748940779043\\
2.5	0.357353978754685\\
2.55	0.333257823990647\\
2.6	0.312105504711597\\
2.65	0.292239330142576\\
2.7	0.274962727442669\\
2.75	0.272743435898329\\
2.8	0.263901192125451\\
2.85	0.246353021076031\\
2.9	0.23756095973411\\
2.95	0.256890318913408\\
3	0.215994501585947\\
3.05	0.217334179490659\\
3.1	0.172283583856627\\
3.15	0.149404869894636\\
3.2	0.155200400152002\\
3.25	0.156716889630831\\
3.3	0.147068243220364\\
3.35	0.163304277690673\\
3.4	0.150350567323023\\
3.45	0.13918240453674\\
3.5	0.14901310192959\\
3.55	0.117917591709126\\
3.6	0.124867898656175\\
3.65	0.13632189910905\\
3.7	0.145933566131894\\
3.75	0.106393566640623\\
3.8	0.15667277415364\\
3.85	0.109746645567102\\
3.9	0.149289452979468\\
3.95	0.128409771797463\\
4	0.113550154483633\\
4.05	0.107656841944867\\
4.1	0.126057584415157\\
4.15	0.104526766392998\\
4.2	0.0800480192953855\\
4.25	0.0859413351272312\\
4.3	0.102840059900492\\
4.35	0.0607440453206853\\
4.4	0.042902461957715\\
4.45	0.0789145516706024\\
4.5	0.0860635885545172\\
4.55	0.0960060559795544\\
4.6	0.113385151780942\\
4.65	0.125011716310488\\
4.7	0.138988928791379\\
4.75	0.165579347907936\\
4.8	0.115267217827595\\
4.85	0.134521015931066\\
4.9	0.0961784287051429\\
4.95	0.0808393142540843\\
5	0.0789150710345537\\
5.05	0.0724368033621315\\
5.1	0.0868923506686491\\
5.15	0.113785869706382\\
5.2	0.108592409851111\\
5.25	0.106956199210795\\
5.3	0.0842618778400246\\
5.35	0.104038393116077\\
5.4	0.158806017761276\\
5.45	0.179742564043143\\
5.5	0.195032029262556\\
5.55	0.200688149636107\\
5.6	0.16916820925634\\
5.65	0.177200020167458\\
5.7	0.164556611220685\\
5.75	0.12269787723484\\
5.8	0.113446498843915\\
5.85	0.119016226601401\\
5.9	0.0941312029761769\\
5.95	0.142655542527399\\
6	0.201809648510325\\
6.05	0.262222815110345\\
6.1	0.256484184130304\\
6.15	0.250682482394903\\
6.2	0.241481529555198\\
6.25	0.177361124704245\\
6.3	0.184447661118947\\
6.35	0.175769983946005\\
6.4	0.189700858760777\\
6.45	0.167410773962407\\
6.5	0.172911371180742\\
6.55	0.145910464026635\\
6.6	0.122051293817666\\
6.65	0.112047783673591\\
6.7	0.114464681507467\\
6.75	0.0693277106361954\\
6.8	-0.00789641531805656\\
6.85	-0.0180082168815077\\
6.9	-0.0158536882800106\\
6.95	-0.0378301078647349\\
7	-0.0617399549903865\\
7.05	-0.0955328496220783\\
7.1	-0.0825102627613804\\
7.15	-0.131634052263861\\
7.2	-0.13101449610143\\
7.25	-0.196005033833874\\
7.3	-0.181086513327705\\
7.35	-0.198920360882908\\
7.4	-0.2618375727293\\
7.45	-0.318259053687447\\
7.5	-0.279173102920926\\
7.55	-0.289038839056842\\
7.6	-0.281274811630605\\
7.65	-0.293783155554137\\
7.7	-0.303007828970112\\
7.75	-0.288699228366708\\
7.8	-0.32803202592476\\
7.85	-0.298195401975515\\
7.9	-0.267798189022793\\
7.95	-0.249150515075758\\
8	-0.207226835437798\\
8.05	-0.182946482443873\\
8.1	-0.196312789852629\\
8.15	-0.157345524234827\\
8.2	-0.124548213545054\\
8.25	-0.0489484765536398\\
8.3	-0.0417413448049035\\
8.35	-0.0529221283425832\\
8.4	-0.0219353825746061\\
8.45	-0.0124702612168076\\
8.5	-0.0464925421576208\\
8.55	-0.0208596534548914\\
8.6	-0.0200056755703192\\
8.65	-0.0103070418419526\\
8.7	0.000112284718903206\\
8.75	-0.0584037882198125\\
8.8	-0.0591762523082821\\
8.85	-0.00319487999901481\\
8.9	-0.00843671189860332\\
8.95	0.00488900895810904\\
9	0.0183240700031318\\
9.05	0.0451268856771913\\
9.1	0.0325484749496604\\
9.15	0.00413855843166067\\
9.2	-0.00644336224811017\\
9.25	0.00898798955256126\\
9.3	-0.00755682904680219\\
9.35	-0.0553620196505068\\
9.4	-0.0590058618598534\\
9.45	0.0115848703389144\\
9.5	0.0119873628591355\\
9.55	0.0318136256601797\\
9.6	0.0221768616641035\\
9.65	0.0374357246473878\\
9.7	0.0255998126017653\\
9.75	-0.0116086028219398\\
9.8	-0.0266701289310023\\
9.85	-0.0614497691216118\\
9.9	-0.0953541376109953\\
9.95	-0.0772455551168595\\
10	-0.14515853535536\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0522179294013734\\
0.1	0.097906726247871\\
0.15	0.163588330861835\\
0.2	0.219129592485349\\
0.25	0.221470354731513\\
0.3	0.246445909760694\\
0.35	0.252581053319515\\
0.4	0.269764114404856\\
0.45	0.293025548666307\\
0.5	0.296846394670631\\
0.55	0.300421665709059\\
0.6	0.27974994581983\\
0.65	0.283662365834298\\
0.7	0.286304274740775\\
0.75	0.288290011049191\\
0.8	0.299075894894362\\
0.85	0.300393780908497\\
0.9	0.289888165188548\\
0.95	0.279797785432703\\
1	0.27797623207505\\
1.05	0.228083419105819\\
1.1	0.196769962828949\\
1.15	0.177131647210324\\
1.2	0.174298990215834\\
1.25	0.138646282875282\\
1.3	0.099871744660101\\
1.35	0.062633127433783\\
1.4	0.0238626223588737\\
1.45	0.0094156014775837\\
1.5	0.0132569427653534\\
1.55	0.0249941061705893\\
1.6	0.032350133080021\\
1.65	0.0439981107135849\\
1.7	0.0333502621422127\\
1.75	0.0137896244836746\\
1.8	-0.0353210693681709\\
1.85	-0.00966763690551186\\
1.9	0.0284286133918671\\
1.95	0.00705975861847835\\
2	0.0118814858693606\\
2.05	0.00664563955800362\\
2.1	-0.00622932285213598\\
2.15	0.00669995887759691\\
2.2	0.00507316418780344\\
2.25	-0.043707737631266\\
2.3	-0.0221577768287784\\
2.35	0.00705986723288612\\
2.4	0.00256383831444986\\
2.45	0.0279838526469649\\
2.5	0.05358019920173\\
2.55	0.02479234693339\\
2.6	0.0535969326715889\\
2.65	0.0743063037091317\\
2.7	0.0903227324285172\\
2.75	0.0967987372790657\\
2.8	0.138223121825224\\
2.85	0.0581508975330688\\
2.9	-0.00024198990972981\\
2.95	-0.00340574875044466\\
3	0.0238272698020767\\
3.05	-0.040867494291815\\
3.1	-0.0466525162993669\\
3.15	-0.0706461694106824\\
3.2	-0.103478636727706\\
3.25	-0.127022036435709\\
3.3	-0.151595338713959\\
3.35	-0.166919755790939\\
3.4	-0.20754509937186\\
3.45	-0.220142943582544\\
3.5	-0.230971123870203\\
3.55	-0.27466965953525\\
3.6	-0.329280672886815\\
3.65	-0.281870760272747\\
3.7	-0.306488062376943\\
3.75	-0.335641025275002\\
3.8	-0.302660700020294\\
3.85	-0.331028925449848\\
3.9	-0.353021726972701\\
3.95	-0.348038957032011\\
4	-0.380185046704034\\
4.05	-0.36954867107061\\
4.1	-0.364970425390864\\
4.15	-0.356406105138016\\
4.2	-0.371919920615341\\
4.25	-0.346016741223741\\
4.3	-0.339421572660303\\
4.35	-0.315348756359599\\
4.4	-0.300491227297012\\
4.45	-0.292838946968731\\
4.5	-0.280923288786779\\
4.55	-0.256061114205585\\
4.6	-0.277187257730955\\
4.65	-0.246299291187275\\
4.7	-0.218848189386345\\
4.75	-0.186324263588879\\
4.8	-0.152087388726699\\
4.85	-0.111427018378571\\
4.9	-0.15208642225618\\
4.95	-0.136383239370655\\
5	-0.134230842663916\\
5.05	-0.119002052428956\\
5.1	-0.0987662561134591\\
5.15	-0.123444053881652\\
5.2	-0.117683619700112\\
5.25	-0.0870974956977208\\
5.3	-0.0625617201975744\\
5.35	-0.024128182967147\\
5.4	-0.0284419332792521\\
5.45	-0.0724396777234188\\
5.5	-0.0406501767691825\\
5.55	-0.0490098806148427\\
5.6	0.0161514537492462\\
5.65	0.0153828606920188\\
5.7	0.0323805661759581\\
5.75	0.0346359729771499\\
5.8	0.081716368350831\\
5.85	0.123758338967077\\
5.9	0.128929767328713\\
5.95	0.168644279562054\\
6	0.16124060194576\\
6.05	0.112168909844084\\
6.1	0.0998405513170412\\
6.15	0.108697463356026\\
6.2	0.0941164114186051\\
6.25	0.0763382871033238\\
6.3	0.121283120346341\\
6.35	0.169992614091469\\
6.4	0.191840469166256\\
6.45	0.175234256729095\\
6.5	0.204974192574404\\
6.55	0.201602221586506\\
6.6	0.236588817334951\\
6.65	0.23789372365548\\
6.7	0.263569694335382\\
6.75	0.225153039563871\\
6.8	0.234526553767514\\
6.85	0.22276129951108\\
6.9	0.218699385180446\\
6.95	0.25304240266422\\
7	0.254586065602112\\
7.05	0.243588745906451\\
7.1	0.238254619437062\\
7.15	0.213155983099658\\
7.2	0.230401457218728\\
7.25	0.180012861604357\\
7.3	0.219379854793917\\
7.35	0.218058725458293\\
7.4	0.19082154483746\\
7.45	0.236180782425153\\
7.5	0.230140690470265\\
7.55	0.209029852085669\\
7.6	0.173220735607716\\
7.65	0.194245157231442\\
7.7	0.179887384962728\\
7.75	0.10038896539928\\
7.8	0.0815114896177972\\
7.85	0.0436703498498032\\
7.9	-0.00807416952609592\\
7.95	-0.0104319593131716\\
8	-0.025713706161442\\
8.05	-0.0356415802684671\\
8.1	-0.10571485028362\\
8.15	-0.036986462421407\\
8.2	-0.0177006186809031\\
8.25	-0.0247668554723102\\
8.3	-0.0356281728153855\\
8.35	-0.0421217125685251\\
8.4	-0.0493200792257758\\
8.45	-0.0508327643905787\\
8.5	-0.0172187806603261\\
8.55	-0.0200179491188945\\
8.6	-0.030947731232907\\
8.65	-0.00987461146071235\\
8.7	-0.00891297728371431\\
8.75	0.0150623815017772\\
8.8	0.0590872851429507\\
8.85	0.0196441442002013\\
8.9	-0.00840725008450028\\
8.95	-0.00190896894111842\\
9	-0.0267436514786067\\
9.05	-0.0963994897973271\\
9.1	-0.11818839671641\\
9.15	-0.134963185834937\\
9.2	-0.109870158418311\\
9.25	-0.113096126722972\\
9.3	-0.10190049014897\\
9.35	-0.0843788169722181\\
9.4	-0.0771907265591675\\
9.45	-0.0858107649365643\\
9.5	-0.0623485747545719\\
9.55	-0.0891839834637291\\
9.6	-0.0709588149374748\\
9.65	-0.0542240864771827\\
9.7	-0.0400049458992691\\
9.75	-0.0324056926599677\\
9.8	-0.0492870253697638\\
9.85	-0.0806734194684908\\
9.9	-0.0298906173761727\\
9.95	-0.0324503555932748\\
10	-0.074647613435413\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0204470789996523\\
0.1	0.0552292990702903\\
0.15	0.0756268903201177\\
0.2	0.0752273775616493\\
0.25	0.0685240127634816\\
0.3	0.0523162062489969\\
0.35	0.0475328827269458\\
0.4	0.0490654665524005\\
0.45	0.0560484715924129\\
0.5	-0.000508888628451887\\
0.55	-0.0201034430384471\\
0.6	-0.0140930987077749\\
0.65	-0.00495084467032731\\
0.7	0.0227234055056007\\
0.75	0.076442593102541\\
0.8	0.120203098052529\\
0.85	0.126023611143911\\
0.9	0.140688107361519\\
0.95	0.185655261899378\\
1	0.182743044397548\\
1.05	0.170119478580561\\
1.1	0.218883038939217\\
1.15	0.229724222968033\\
1.2	0.267793225691019\\
1.25	0.32693512698782\\
1.3	0.288456563223106\\
1.35	0.28083149702307\\
1.4	0.287553423269356\\
1.45	0.280704511757056\\
1.5	0.327850881535246\\
1.55	0.329449936727079\\
1.6	0.307857041733647\\
1.65	0.294299521449067\\
1.7	0.278614605921199\\
1.75	0.299481540443606\\
1.8	0.287203469099848\\
1.85	0.255648952480388\\
1.9	0.267758154369262\\
1.95	0.225997891713358\\
2	0.201006871022159\\
2.05	0.174179837659136\\
2.1	0.153986835094067\\
2.15	0.166792766079922\\
2.2	0.154103824802001\\
2.25	0.126382078986229\\
2.3	0.0721291594699318\\
2.35	0.064497053424591\\
2.4	0.0939719129456113\\
2.45	0.0638275989560572\\
2.5	0.0105692723883998\\
2.55	0.00207991344819172\\
2.6	-0.0185482243807575\\
2.65	0.0364634900108132\\
2.7	0.0173461395111212\\
2.75	-0.0213832929106818\\
2.8	-0.0211988294769288\\
2.85	0.0164577145166192\\
2.9	0.0100528714940246\\
2.95	0.064407611552654\\
3	0.0555888420319261\\
3.05	0.0611041461801948\\
3.1	0.00563010860188135\\
3.15	0.0184216246152935\\
3.2	-0.0161610628467037\\
3.25	-0.0100359734777933\\
3.3	-0.0128772993145978\\
3.35	-0.0310943245495214\\
3.4	0.00285804082141018\\
3.45	0.0439945089822552\\
3.5	0.0794109020150167\\
3.55	0.0949525481815953\\
3.6	0.0778167376832725\\
3.65	0.0789576197270544\\
3.7	0.127225055199771\\
3.75	0.0835808525963668\\
3.8	0.0894310021097221\\
3.85	0.0937739940832917\\
3.9	0.127140002639931\\
3.95	0.133884109879081\\
4	0.118248010469585\\
4.05	0.158873737968634\\
4.1	0.16578513398996\\
4.15	0.147077142464925\\
4.2	0.16651649031558\\
4.25	0.169453498483337\\
4.3	0.150809918492185\\
4.35	0.186257891051963\\
4.4	0.131399689344782\\
4.45	0.09653137399693\\
4.5	0.103109354092014\\
4.55	0.0743355983254963\\
4.6	0.0626064667808133\\
4.65	0.0621879554877953\\
4.7	0.0519123225221445\\
4.75	0.0388038128051739\\
4.8	0.0633231711217166\\
4.85	0.0797600279745194\\
4.9	0.113668342187324\\
4.95	0.0837984296695833\\
5	0.0861955553344684\\
5.05	0.0783198278443663\\
5.1	0.109916361350794\\
5.15	0.10013161021115\\
5.2	0.0982842166396491\\
5.25	0.0626672032516801\\
5.3	0.0428001472336701\\
5.35	-0.0209690281580125\\
5.4	0.0475113407256973\\
5.45	0.0343989831341735\\
5.5	0.0256760888317181\\
5.55	-0.0325931580265187\\
5.6	-0.0207538853123628\\
5.65	-0.00562476150579784\\
5.7	-0.0408349121303174\\
5.75	-0.0752233491902256\\
5.8	-0.0737757014219392\\
5.85	-0.0884136400561683\\
5.9	-0.0623963151472939\\
5.95	-0.0567065876659283\\
6	-0.0714353450803431\\
6.05	-0.062763413247486\\
6.1	-0.0103171585642982\\
6.15	-0.00991913621117582\\
6.2	-0.0402892284177126\\
6.25	-0.0972866518339181\\
6.3	-0.0724649070084421\\
6.35	-0.068436988031835\\
6.4	-0.0941799900290613\\
6.45	-0.0889488078983778\\
6.5	-0.0980347667219857\\
6.55	-0.0690266716886578\\
6.6	-0.069390740794773\\
6.65	-0.0635662868871718\\
6.7	-0.0694219880929279\\
6.75	-0.0840114411412112\\
6.8	-0.122575269430343\\
6.85	-0.0781071300551444\\
6.9	-0.0651832691102647\\
6.95	-0.0490663740548843\\
7	-0.0448028123765613\\
7.05	-0.00125662951217784\\
7.1	0.027183988205355\\
7.15	0.0317815404691756\\
7.2	0.0816180625689308\\
7.25	0.0836473003012443\\
7.3	0.150752053985529\\
7.35	0.136040021861077\\
7.4	0.146017006388161\\
7.45	0.16498838550334\\
7.5	0.196096124969534\\
7.55	0.202687429666948\\
7.6	0.204730516016871\\
7.65	0.261428357954585\\
7.7	0.320502882804005\\
7.75	0.284620945691408\\
7.8	0.287420930103773\\
7.85	0.256164091212768\\
7.9	0.264664686690896\\
7.95	0.270186989542929\\
8	0.253582642975732\\
8.05	0.225508760880862\\
8.1	0.236962033626\\
8.15	0.242612739698779\\
8.2	0.231964886866932\\
8.25	0.217942895769464\\
8.3	0.203137880912085\\
8.35	0.159505110502062\\
8.4	0.101631966358359\\
8.45	0.063763201302599\\
8.5	0.0520138561296247\\
8.55	0.0640888724075764\\
8.6	0.0281567756818611\\
8.65	0.0185214315207577\\
8.7	0.0147788592509503\\
8.75	0.0164953385137666\\
8.8	0.00764138377196541\\
8.85	0.014705993685255\\
8.9	0.0105018649559031\\
8.95	0.0525210820324039\\
9	0.0577474568836302\\
9.05	0.0512848130843835\\
9.1	0.0473147061469108\\
9.15	0.0403208827993636\\
9.2	0.0135217502207027\\
9.25	0.0192122351341656\\
9.3	-0.0282315339862846\\
9.35	-0.0401213744407578\\
9.4	-0.0489577753545549\\
9.45	-0.0580488484965375\\
9.5	-0.0243244566168392\\
9.55	0.057572326544132\\
9.6	0.0883485015373784\\
9.65	0.0475774373247707\\
9.7	0.00616038841888016\\
9.75	-0.0330882262614001\\
9.8	-0.0147906835897402\\
9.85	-0.00260566092182967\\
9.9	-0.0196151095332692\\
9.95	-0.0140661579818133\\
10	-0.0611935714989988\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.0633437881612572\\
0.1	0.0830130815517479\\
0.15	0.0849452611404093\\
0.2	0.144957361837223\\
0.25	0.174739865983173\\
0.3	0.172661582501506\\
0.35	0.23788245566883\\
0.4	0.255023885295833\\
0.45	0.275543946058285\\
0.5	0.293665108034727\\
0.55	0.326304514711712\\
0.6	0.322481619329872\\
0.65	0.343808914505162\\
0.7	0.336724379209457\\
0.75	0.338589239516291\\
0.8	0.381396557044725\\
0.85	0.371742561111966\\
0.9	0.387354406573903\\
0.95	0.360066705330832\\
1	0.369870680281281\\
1.05	0.400569415484554\\
1.1	0.403612650883529\\
1.15	0.425278387112966\\
1.2	0.37484385182987\\
1.25	0.350015700684524\\
1.3	0.348636203975153\\
1.35	0.351481134686407\\
1.4	0.338812707740338\\
1.45	0.324655023287864\\
1.5	0.324753779338046\\
1.55	0.302327587010905\\
1.6	0.339052246979793\\
1.65	0.319253913424651\\
1.7	0.298297756670151\\
1.75	0.286342895554517\\
1.8	0.283795358771392\\
1.85	0.247375663405504\\
1.9	0.239067715602939\\
1.95	0.206349896427289\\
2	0.283692628520914\\
2.05	0.249349573016774\\
2.1	0.227906890773316\\
2.15	0.171440010379679\\
2.2	0.161872158200708\\
2.25	0.109181384140891\\
2.3	0.0793347325750098\\
2.35	0.0483386822303729\\
2.4	0.0457482446854989\\
2.45	0.0302267920111325\\
2.5	0.0141283444633551\\
2.55	-0.00242809496986386\\
2.6	-0.0366794224188546\\
2.65	-0.0447378775037238\\
2.7	-0.0758431477259199\\
2.75	-0.0443868439668437\\
2.8	-0.064836730532972\\
2.85	-0.0792249146428925\\
2.9	-0.103913227826205\\
2.95	-0.113751769409309\\
3	-0.142289468939264\\
3.05	-0.164913018101569\\
3.1	-0.147466688192283\\
3.15	-0.156078441445481\\
3.2	-0.158889042951459\\
3.25	-0.195477644041026\\
3.3	-0.197534883860425\\
3.35	-0.198953660702654\\
3.4	-0.178108614032012\\
3.45	-0.151191557378151\\
3.5	-0.188414837503702\\
3.55	-0.18676177860599\\
3.6	-0.179062615140477\\
3.65	-0.17692185150396\\
3.7	-0.182989920896864\\
3.75	-0.219670663122821\\
3.8	-0.191424454997055\\
3.85	-0.155832432312381\\
3.9	-0.141166534762221\\
3.95	-0.113168527112326\\
4	-0.10980624985546\\
4.05	-0.0657045426361356\\
4.1	-0.0492912795981459\\
4.15	-0.0602167073330399\\
4.2	-0.0757430113731044\\
4.25	-0.148329416666093\\
4.3	-0.151846335860547\\
4.35	-0.143542011852692\\
4.4	-0.161665952957807\\
4.45	-0.196793579719295\\
4.5	-0.175471879562088\\
4.55	-0.170318796481249\\
4.6	-0.153423959132668\\
4.65	-0.175683318233951\\
4.7	-0.13594736280736\\
4.75	-0.181055256557543\\
4.8	-0.18909029560802\\
4.85	-0.164598196740417\\
4.9	-0.18027242640378\\
4.95	-0.189606706181773\\
5	-0.210334387459642\\
5.05	-0.257926563382375\\
5.1	-0.263393624267886\\
5.15	-0.252088126118401\\
5.2	-0.27890161972333\\
5.25	-0.27944665315978\\
5.3	-0.236374801850204\\
5.35	-0.241563586838332\\
5.4	-0.283312257669426\\
5.45	-0.252199772368196\\
5.5	-0.242279197543129\\
5.55	-0.2259964423255\\
5.6	-0.235074851112953\\
5.65	-0.230660865430352\\
5.7	-0.223755269553712\\
5.75	-0.149294095050707\\
5.8	-0.151279802228062\\
5.85	-0.170219433822451\\
5.9	-0.185258287387953\\
5.95	-0.159914505655698\\
6	-0.160140601315273\\
6.05	-0.141124087334219\\
6.1	-0.197816443988325\\
6.15	-0.20271444306252\\
6.2	-0.146629029305313\\
6.25	-0.179294009554314\\
6.3	-0.167525120422958\\
6.35	-0.116301161958764\\
6.4	-0.0984857945528646\\
6.45	-0.0599426525125403\\
6.5	-0.0723253257384666\\
6.55	-0.047644766263025\\
6.6	-0.0485702687095641\\
6.65	-0.0771575266305866\\
6.7	-0.104383488605986\\
6.75	-0.0682919534920424\\
6.8	-0.0820642289118614\\
6.85	-0.084672907300967\\
6.9	-0.0704702787207885\\
6.95	-0.0659910656412071\\
7	-0.0322339880917009\\
7.05	0.0103546712785316\\
7.1	0.0165026775506546\\
7.15	0.0735098818307935\\
7.2	0.0823800466256797\\
7.25	0.112958765047204\\
7.3	0.131648403198816\\
7.35	0.1158819807877\\
7.4	0.134667253775689\\
7.45	0.179109575514012\\
7.5	0.162457911144777\\
7.55	0.151164549580796\\
7.6	0.151589907034224\\
7.65	0.117755204552121\\
7.7	0.125710808457786\\
7.75	0.179991863534635\\
7.8	0.187761632647063\\
7.85	0.185298711036705\\
7.9	0.228735815135716\\
7.95	0.20708858824379\\
8	0.188487765013649\\
8.05	0.19666620093682\\
8.1	0.195651796733657\\
8.15	0.213632827563759\\
8.2	0.243743842694429\\
8.25	0.271262144457854\\
8.3	0.236488921540163\\
8.35	0.21661002340879\\
8.4	0.215914003431198\\
8.45	0.261546292767898\\
8.5	0.212680554106737\\
8.55	0.168980934200886\\
8.6	0.147425580000034\\
8.65	0.0663443734124013\\
8.7	0.0437093768793221\\
8.75	-0.00596573905925105\\
8.8	-0.0945223499363931\\
8.85	-0.099244814405659\\
8.9	-0.0682555089380097\\
8.95	-0.10165434879286\\
9	-0.0939198914669523\\
9.05	-0.118612503178887\\
9.1	-0.102729300951074\\
9.15	-0.147624443351464\\
9.2	-0.189215932788433\\
9.25	-0.190376571342329\\
9.3	-0.216219560247562\\
9.35	-0.206095201269105\\
9.4	-0.229664660662694\\
9.45	-0.231892860740565\\
9.5	-0.194992855128671\\
9.55	-0.17405698076421\\
9.6	-0.125272950054506\\
9.65	-0.124061037330053\\
9.7	-0.124189616265664\\
9.75	-0.127742765783412\\
9.8	-0.135043487971202\\
9.85	-0.141052286557051\\
9.9	-0.135992208064397\\
9.95	-0.116992797208381\\
10	-0.154450564531473\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.05	0.00740920884929298\\
0.1	-0.0049734262028284\\
0.15	0.0363035065670035\\
0.2	0.0606088272436906\\
0.25	0.126017526075037\\
0.3	0.130467038993171\\
0.35	0.173217135450517\\
0.4	0.223802387348733\\
0.45	0.27959017655967\\
0.5	0.305284915158547\\
0.55	0.337547564758521\\
0.6	0.356969627025303\\
0.65	0.355212897914826\\
0.7	0.41118900136328\\
0.75	0.378857759076006\\
0.8	0.404987584824613\\
0.85	0.405230306623158\\
0.9	0.457044755708397\\
0.95	0.478501312075609\\
1	0.482042226077935\\
1.05	0.480802197671813\\
1.1	0.496146288149771\\
1.15	0.460627747861155\\
1.2	0.456328588729412\\
1.25	0.443809114181205\\
1.3	0.480062972252589\\
1.35	0.460854732425746\\
1.4	0.495864835294849\\
1.45	0.545111986209214\\
1.5	0.53604112682258\\
1.55	0.508717513055394\\
1.6	0.517049695788573\\
1.65	0.513686568765743\\
1.7	0.513245023519913\\
1.75	0.529154578343607\\
1.8	0.517675285327338\\
1.85	0.514883864492702\\
1.9	0.469552756074339\\
1.95	0.450588473102183\\
2	0.479756743185457\\
2.05	0.4929580120881\\
2.1	0.437360401767311\\
2.15	0.395977638562496\\
2.2	0.355800042582396\\
2.25	0.299619705920328\\
2.3	0.247685370523105\\
2.35	0.277240672062872\\
2.4	0.240525189970709\\
2.45	0.216427125474011\\
2.5	0.173178034587077\\
2.55	0.150956813213429\\
2.6	0.105138862111318\\
2.65	0.0875163271032567\\
2.7	0.0414966301459156\\
2.75	0.0091843767023842\\
2.8	-0.0200709414484166\\
2.85	-0.0476734107829908\\
2.9	-0.0538224681063151\\
2.95	-0.104251843383877\\
3	-0.103244574199859\\
3.05	-0.11212091083346\\
3.1	-0.0942883060825501\\
3.15	-0.145014694222718\\
3.2	-0.139031457437841\\
3.25	-0.199036753826665\\
3.3	-0.221870462112021\\
3.35	-0.236263640720125\\
3.4	-0.256488560773142\\
3.45	-0.262687648528367\\
3.5	-0.30222155621866\\
3.55	-0.27715323578509\\
3.6	-0.292837154121552\\
3.65	-0.23836679341995\\
3.7	-0.219648784140952\\
3.75	-0.201679480448899\\
3.8	-0.159809757003355\\
3.85	-0.118653107871152\\
3.9	-0.107195011161663\\
3.95	-0.134759039181746\\
4	-0.112605398676475\\
4.05	-0.0972287444026331\\
4.1	-0.0969514401491514\\
4.15	-0.0932506929931589\\
4.2	-0.0596808962568953\\
4.25	-0.0420013806121044\\
4.3	0.0307547113664519\\
4.35	0.0324076403973356\\
4.4	0.039149383049548\\
4.45	0.0297069913488588\\
4.5	0.069438218712006\\
4.55	0.0650394995710259\\
4.6	0.114166228152695\\
4.65	0.131390688342985\\
4.7	0.160274765086715\\
4.75	0.196080460655886\\
4.8	0.225695897465862\\
4.85	0.267372610315314\\
4.9	0.22660494870102\\
4.95	0.22235824186783\\
5	0.217273755375892\\
5.05	0.19735513892247\\
5.1	0.231413001271569\\
5.15	0.217393606214002\\
5.2	0.241794732824835\\
5.25	0.198707109848682\\
5.3	0.240077075585002\\
5.35	0.262619817638825\\
5.4	0.267894624332089\\
5.45	0.250451746489562\\
5.5	0.283944773121379\\
5.55	0.269958927088683\\
5.6	0.272330426647268\\
5.65	0.270145823816234\\
5.7	0.232329999583457\\
5.75	0.225594724565053\\
5.8	0.19039797662793\\
5.85	0.190307590089523\\
5.9	0.157238151058247\\
5.95	0.16095580532172\\
6	0.192770977072858\\
6.05	0.201168576615343\\
6.1	0.16511695448383\\
6.15	0.157098396356273\\
6.2	0.172064304714565\\
6.25	0.187179244854928\\
6.3	0.169841527437006\\
6.35	0.179496262254932\\
6.4	0.183447007020582\\
6.45	0.198568626353692\\
6.5	0.169004777052985\\
6.55	0.189584141381189\\
6.6	0.220773048067041\\
6.65	0.20359906996377\\
6.7	0.17086938224438\\
6.75	0.138262804347117\\
6.8	0.13177718267294\\
6.85	0.14049534737106\\
6.9	0.166865999898077\\
6.95	0.186983131175107\\
7	0.185005843603815\\
7.05	0.162342726506545\\
7.1	0.126405128969113\\
7.15	0.129861662773705\\
7.2	0.0770080139181172\\
7.25	0.0584248961288375\\
7.3	0.0997032244411363\\
7.35	0.105855871644101\\
7.4	0.0739028420795189\\
7.45	0.0364516154492934\\
7.5	0.0128857812679695\\
7.55	0.0101570880483862\\
7.6	0.0172302640158566\\
7.65	0.0345696315859261\\
7.7	0.0356166972422008\\
7.75	0.035651522591243\\
7.8	0.0480943304763432\\
7.85	0.0491550774197316\\
7.9	0.0539741690512253\\
7.95	0.0452377516192103\\
8	0.0379186948363329\\
8.05	0.0636057547933948\\
8.1	0.0230898879249678\\
8.15	-0.00316267465378091\\
8.2	-0.0314699274902042\\
8.25	-0.0325033006716086\\
8.3	-0.0224014586105876\\
8.35	-0.0427996899179894\\
8.4	-0.0228121746121564\\
8.45	-0.0858733167980565\\
8.5	-0.0518195120064386\\
8.55	-0.0405241611283687\\
8.6	-0.090418490376506\\
8.65	-0.0889603082994461\\
8.7	-0.107213842608857\\
8.75	-0.107670195666267\\
8.8	-0.0749213399369646\\
8.85	-0.106178789314868\\
8.9	-0.0645820022294012\\
8.95	-0.0494316429056131\\
9	-0.0518077853411979\\
9.05	-0.0462141611475632\\
9.1	-0.0561153904985826\\
9.15	-0.0353295110986751\\
9.2	-0.031893585844783\\
9.25	-0.0249050790880898\\
9.3	0.00798144155652088\\
9.35	0.0572163329583917\\
9.4	0.114068462673147\\
9.45	0.216435883431642\\
9.5	0.266905361254101\\
9.55	0.312702840074892\\
9.6	0.404782113761676\\
9.65	0.414628540531012\\
9.7	0.430684951715036\\
9.75	0.466655442203661\\
9.8	0.420149304738494\\
9.85	0.421148509465126\\
9.9	0.44723580638173\\
9.95	0.445387031281423\\
10	0.388953114430629\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/figure_4_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.25in,
height=0.7in,
at={(0.7581in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=-2,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{1}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.85922768394893\\
0.15	5.46347793998351\\
0.199999999999999	4.19767296542439\\
0.25	3.2605427547005\\
0.300000000000001	2.46046136077239\\
0.35	1.95191633437524\\
0.4	1.23493426961824\\
0.449999999999999	0.774169086941914\\
0.5	0.23701950230075\\
0.550000000000001	0.0945798029746072\\
0.6	-0.104386073869239\\
0.65	-0.26317315839788\\
0.699999999999999	-0.445451889328702\\
0.75	-0.435233492650228\\
0.800000000000001	-0.55819876938776\\
0.85	-0.562290229695776\\
0.9	-0.683658973111731\\
0.949999999999999	-0.793943140076379\\
1	-0.704795119006564\\
1.05	-0.765174945905265\\
1.1	-0.846085221685209\\
1.15	-0.908135836349246\\
1.2	-0.900921746263148\\
1.3	-0.786217700338423\\
1.35	-0.763664229922467\\
1.4	-0.698429577845028\\
1.45	-0.780709663398909\\
1.5	-0.690913249769464\\
1.55	-0.672041518736087\\
1.6	-0.82036186743866\\
1.65	-0.862200400840832\\
1.7	-0.825944904790376\\
1.75	-0.784809197030826\\
1.8	-0.842550997150468\\
1.85	-0.718839708574846\\
1.9	-0.645552845409554\\
1.95	-0.715697958491347\\
2	-0.67592740335081\\
2.05	-0.535998336548172\\
2.1	-0.577847215700485\\
2.15	-0.674565896079727\\
2.2	-0.717481364335473\\
2.25	-0.720636231175177\\
2.3	-0.715847834621249\\
2.35	-0.811381001251346\\
2.4	-0.701442717735242\\
2.45	-0.720183330097573\\
2.5	-0.603359321777432\\
2.55	-0.602135544164327\\
2.6	-0.612526905103014\\
2.65	-0.48735802914014\\
2.75	-0.47995556964857\\
2.8	-0.412706528752633\\
2.85	-0.408992641924813\\
2.9	-0.290272507677638\\
2.95	-0.220413222133836\\
3	-0.234128737838462\\
3.05	-0.164138231326282\\
3.1	-0.2706485779361\\
3.15	-0.267364254986875\\
3.25	-0.456944763205239\\
3.3	-0.39976916763743\\
3.35	-0.387734794458868\\
3.4	-0.384199384905168\\
3.45	-0.411022697984464\\
3.5	-0.308393542559138\\
3.55	-0.300713455519638\\
3.6	-0.250990683660847\\
3.65	-0.283873282089861\\
3.7	-0.311187798386925\\
3.75	-0.264828114116108\\
3.8	-0.165835090177463\\
3.85	-0.189162529909922\\
3.9	-0.22796660054855\\
3.95	-0.30986235931347\\
4	-0.301743043724178\\
4.05	-0.167799094865325\\
4.1	-0.175787845744868\\
4.15	-0.0345785642730565\\
4.2	-0.111407840675033\\
4.25	-0.1530686171072\\
4.3	-0.245632838926506\\
4.35	-0.264617490121328\\
4.4	-0.233158375444187\\
4.45	-0.210527801755969\\
4.5	-0.23319364920636\\
4.55	-0.232173243602334\\
4.6	-0.0452447046834052\\
4.65	-0.0854348139871135\\
4.7	0.0491484847259525\\
4.75	0.143527872835257\\
4.8	0.22213659819181\\
4.85	0.161347007101291\\
4.9	0.221787023054715\\
4.95	0.0970885065088822\\
5.05	0.0385517267935267\\
5.1	0.0510382988699689\\
5.15	0.0473787485960528\\
5.2	0.192776944325409\\
5.25	0.142910011901098\\
5.3	-0.0136867641389067\\
5.35	0.143357991395108\\
5.4	0.117069602618912\\
5.45	0.013975446527418\\
5.5	-0.0145732139658907\\
5.55	-0.0125822519589605\\
5.6	-0.0814859718649998\\
5.65	-0.0151139509195151\\
5.7	-0.0360509512561613\\
5.75	-0.175067805754395\\
5.8	-0.141868338417117\\
5.85	-0.0766725436608695\\
5.9	-0.0866799041461732\\
5.95	0.107762179070821\\
6	0.120039917938085\\
6.05	0.0984653302790495\\
6.1	0.101652147544304\\
6.15	0.175257127826487\\
6.2	0.0519963209010736\\
6.25	0.0395627306860842\\
6.3	0.01482887497062\\
6.35	0.0298590059115718\\
6.4	0.0309664657738669\\
6.45	0.109694042542481\\
6.5	0.154508604468228\\
6.55	0.171285565058188\\
6.6	0.23229596529567\\
6.65	0.166142868872072\\
6.7	0.137755671437603\\
6.75	0.0678103322603736\\
6.8	-0.0146163203620251\\
6.85	0.0390518365170713\\
6.9	0.00190278367419694\\
6.95	0.00103739626522703\\
7	-0.0725763172896183\\
7.05	-0.0893840728073254\\
7.1	-0.0100901586323019\\
7.15	-0.0363719317263254\\
7.2	0.0834085968445475\\
7.25	-0.0120554827194645\\
7.3	0.114979000705256\\
7.35	0.0551017500751296\\
7.4	0.0124416560449525\\
7.45	-0.0467624222364122\\
7.5	0.0248402903475977\\
7.55	0.133038830321379\\
7.6	0.13490262183401\\
7.65	0.16190167116341\\
7.7	0.168048355045149\\
7.75	0.194117006824197\\
7.8	0.249937075166516\\
7.85	0.242221480819772\\
7.9	0.158503147043987\\
7.95	0.140820137782367\\
8	0.137342876575435\\
8.05	0.215503008876514\\
8.1	0.182546264210345\\
8.15	0.220674764433815\\
8.2	0.0557132748559663\\
8.25	0.0337208418013937\\
8.3	0.132927354818181\\
8.35	0.0621272549557155\\
8.4	0.00722669864212122\\
8.45	-0.11922348059805\\
8.5	-0.0774794079615706\\
8.55	-0.155543810243106\\
8.6	-0.00937094136301297\\
8.65	-0.0531000878821928\\
8.7	-0.0175332878418288\\
8.75	0.0602490558738555\\
8.8	0.046584518804762\\
8.85	-0.0363244704086352\\
8.9	-0.0842019565936667\\
8.95	-0.0538106809211776\\
9	-0.105386138926677\\
9.05	0.0631957939989487\\
9.1	-0.0270022951372102\\
9.15	0.114021296350746\\
9.2	0.107301187712828\\
9.25	0.0712507503637987\\
9.3	0.0218213497177935\\
9.35	-0.0941441197747785\\
9.45	-0.00674975141076395\\
9.5	0.0767169580452833\\
9.55	0.0237725412793495\\
9.6	-0.0234258188009591\\
9.65	0.049036078718208\\
9.7	-0.000672243198927447\\
9.75	-0.060196334990934\\
9.8	-0.0165729629790299\\
9.85	-0.0654187267753397\\
9.9	0.00497148890255161\\
9.95	0.125024197701125\\
10	0.145976495372102\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.62999466183314\\
0.199999999999999	4.2184329790121\\
0.25	3.30314670707114\\
0.35	1.83206281940258\\
0.4	1.24367016549175\\
0.449999999999999	0.929403751119047\\
0.5	0.573838408902439\\
0.6	0.280822419052836\\
0.65	-0.0659021953301071\\
0.699999999999999	-0.340320157272812\\
0.75	-0.533613100525754\\
0.800000000000001	-0.643406944265136\\
0.85	-0.714236100048987\\
0.9	-0.755960861232762\\
0.949999999999999	-0.809706823684813\\
1	-0.879893441061816\\
1.05	-0.919152216938734\\
1.1	-0.878016472511462\\
1.15	-0.963326972898505\\
1.2	-0.868452577949999\\
1.25	-0.857365612971073\\
1.35	-0.712278120565433\\
1.4	-0.742191304402628\\
1.45	-0.723924183939943\\
1.5	-0.680491186163955\\
1.55	-0.702508110231225\\
1.6	-0.701542437513069\\
1.7	-0.777174313174166\\
1.8	-0.79522186503231\\
1.85	-0.845387476164104\\
1.9	-0.944052247563482\\
1.95	-0.88777566149254\\
2	-0.837269209740301\\
2.05	-0.876694339362789\\
2.1	-0.824185000574781\\
2.15	-0.764928910019451\\
2.2	-0.834752531152306\\
2.25	-0.869336639829427\\
2.3	-0.896239728511912\\
2.35	-0.938986293583852\\
2.4	-0.962773497450724\\
2.45	-0.801795586963763\\
2.5	-0.829719400678732\\
2.55	-0.874880649355408\\
2.6	-0.880955122393637\\
2.65	-0.94016415983366\\
2.7	-0.859017525494671\\
2.75	-0.970519385775388\\
2.8	-0.806551781414896\\
2.85	-0.715323724298347\\
2.9	-0.766831538310372\\
2.95	-0.688775816078472\\
3	-0.80805169252608\\
3.05	-0.855270157784402\\
3.1	-0.830080445735129\\
3.15	-0.831881806606797\\
3.2	-0.750106209831523\\
3.25	-0.779524391398109\\
3.3	-0.857440144018117\\
3.35	-0.803373534231886\\
3.4	-0.704054638693098\\
3.45	-0.566693468376277\\
3.5	-0.654093701859889\\
3.55	-0.717207785690718\\
3.6	-0.737006684472115\\
3.65	-0.718250231569519\\
3.7	-0.767011284390602\\
3.75	-0.854598831893693\\
3.8	-0.826250423374837\\
3.85	-0.903840660978101\\
3.9	-0.77082968969377\\
3.95	-0.716095809042359\\
4	-0.680762712015481\\
4.05	-0.657494492067508\\
4.1	-0.543753996408087\\
4.15	-0.377943673877454\\
4.2	-0.290402412345282\\
4.25	-0.310127778025429\\
4.3	-0.396183459131409\\
4.35	-0.298253533338434\\
4.4	-0.312406294551328\\
4.45	-0.303994810903992\\
4.5	-0.345310441961788\\
4.55	-0.142744222487385\\
4.6	-0.269557565755861\\
4.65	-0.318680639540267\\
4.7	-0.201154603444168\\
4.75	-0.118062578853937\\
4.8	-0.0184929031306833\\
4.85	-0.0261995820519445\\
4.9	-0.0553822680947746\\
4.95	-0.182228975622643\\
5	-0.170373608091463\\
5.05	-0.0192227180366125\\
5.1	-0.107148096214674\\
5.15	-0.152776505972289\\
5.2	-0.218968316151029\\
5.25	-0.180807042750795\\
5.3	-0.26710951881596\\
5.35	-0.325848314694873\\
5.4	-0.369161824472505\\
5.45	-0.196897213723178\\
5.5	-0.0865795207374749\\
5.55	-0.00384117616188639\\
5.6	0.115598126232278\\
5.65	0.221903274753871\\
5.7	0.236705295575334\\
5.75	0.137966930704881\\
5.8	0.154698436524171\\
5.85	0.160604058107323\\
5.9	0.161854949442906\\
5.95	0.0838029105791538\\
6	0.0635321423437016\\
6.05	-0.00613467437062276\\
6.1	-0.0246614609805054\\
6.15	0.00960088982419016\\
6.2	0.0301275632237203\\
6.25	0.116384671378544\\
6.3	0.21073347215299\\
6.35	0.169998196408622\\
6.4	0.288770002205009\\
6.45	0.254258840135593\\
6.5	0.203691853611145\\
6.55	0.295817760903114\\
6.6	0.289912770116121\\
6.65	0.35619992673282\\
6.7	0.337417077139701\\
6.75	0.354876573110635\\
6.8	0.299365303970731\\
6.85	0.311691353573011\\
6.9	0.296351969088004\\
6.95	0.249022064222769\\
7	0.145301534045606\\
7.05	-0.0115669757964838\\
7.1	-0.112389700739747\\
7.15	-0.0453724511876619\\
7.2	0.0129846250241279\\
7.25	0.0393836415019795\\
7.3	0.00970949150257638\\
7.35	-0.0285366335507025\\
7.4	-0.0311929829807074\\
7.45	-0.0681636357236108\\
7.5	-0.0316210734353657\\
7.55	-0.0436208047906561\\
7.6	-0.0957362317386128\\
7.65	0.0846927974998373\\
7.7	-0.0462356891611169\\
7.75	0.0692958157251677\\
7.8	0.140599895724351\\
7.85	0.110514037822632\\
7.9	0.025481846674424\\
7.95	-0.135418429190596\\
8	-0.157078256394033\\
8.05	-0.159616044761558\\
8.1	-0.203918517870934\\
8.15	-0.34655721344012\\
8.2	-0.354171405846662\\
8.25	-0.150080429848368\\
8.3	-0.139565621378877\\
8.35	-0.0751980157732373\\
8.4	-0.00488813869802307\\
8.45	-0.0821327839568191\\
8.5	-0.114639656307466\\
8.55	-0.0420426281017559\\
8.6	-0.025904110123939\\
8.65	0.00748637567542509\\
8.7	0.0958851043578051\\
8.75	0.126180901775749\\
8.8	0.0944449361073119\\
8.85	0.0799870126517739\\
8.9	0.180607917490828\\
8.95	0.227704233767614\\
9.05	0.171048782313783\\
9.1	0.236251470178194\\
9.15	0.219262942016393\\
9.2	0.160662399465279\\
9.25	0.117291012332519\\
9.3	0.0592934151764606\\
9.35	-0.0747984435615727\\
9.4	-0.0333956094606105\\
9.45	0.0354031058822084\\
9.5	0.150425318060861\\
9.55	0.114306040625497\\
9.6	0.189911149767086\\
9.65	0.232641362913032\\
9.7	0.321584423564744\\
9.75	0.213857969525595\\
9.8	0.269268127012074\\
9.85	0.346031835345389\\
9.9	0.432600696239474\\
9.95	0.322651750680707\\
10	0.343853852112339\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.81536099174864\\
0.15	5.38965989717262\\
0.199999999999999	4.08865564854165\\
0.25	3.03553713460984\\
0.300000000000001	2.21453769185743\\
0.35	1.4652910929506\\
0.449999999999999	0.55464741041024\\
0.5	0.201373481179351\\
0.550000000000001	0.105800812583213\\
0.6	-0.356080533892102\\
0.65	-0.577305021546952\\
0.699999999999999	-0.647749643211695\\
0.75	-0.600482474959966\\
0.800000000000001	-0.702238616148573\\
0.85	-0.698154620618622\\
0.9	-0.684356805455716\\
0.949999999999999	-0.824238592942386\\
1	-0.832342066459105\\
1.05	-0.724445294323226\\
1.1	-0.860974655673946\\
1.15	-0.836782615216082\\
1.2	-0.856894275367688\\
1.25	-0.84363524239315\\
1.3	-0.717775999162008\\
1.35	-0.876323592980361\\
1.4	-0.818808429436304\\
1.45	-0.924088540097108\\
1.5	-0.89498924231261\\
1.55	-0.820502605895653\\
1.6	-0.834283970318369\\
1.65	-0.780237995224612\\
1.7	-0.755167771527763\\
1.75	-0.781408249045025\\
1.8	-0.866208029633853\\
1.85	-0.880204778289311\\
1.9	-0.790989407095081\\
1.95	-0.825079239899905\\
2	-0.723005954014599\\
2.05	-0.633225190901214\\
2.1	-0.789850438749749\\
2.15	-0.841849788028851\\
2.2	-0.788738700691475\\
2.25	-0.79727129658362\\
2.3	-0.841159826992968\\
2.35	-0.801884763037499\\
2.4	-0.680160930554521\\
2.45	-0.641564446010301\\
2.5	-0.830073949650373\\
2.55	-0.943221670143418\\
2.6	-0.993981991908161\\
2.65	-0.951880901800509\\
2.7	-1.00648968289512\\
2.75	-0.922529525803336\\
2.8	-0.859356943547063\\
2.85	-0.902648901367829\\
2.9	-0.868229322956218\\
2.95	-0.79078121536276\\
3	-0.779007088988781\\
3.05	-0.727576216954537\\
3.1	-0.589242239626696\\
3.15	-0.477848975735604\\
3.2	-0.30404780677712\\
3.25	-0.11455726331565\\
3.3	-0.0756133306391895\\
3.35	-0.0621357179555755\\
3.4	-0.0892958079475257\\
3.45	0.0856475139499526\\
3.5	0.127424135907951\\
3.55	0.113511769092813\\
3.6	0.20708387061876\\
3.65	0.252137130978346\\
3.7	0.265128198899534\\
3.75	0.379763153666442\\
3.8	0.221631508407325\\
3.85	0.187380169340214\\
3.9	0.181804894484918\\
3.95	0.141490173161273\\
4	0.156569729691981\\
4.05	0.182929674140345\\
4.1	0.238907942549968\\
4.15	0.254714454150273\\
4.2	0.316988762603184\\
4.3	0.197430946419901\\
4.35	0.0389036449359388\\
4.4	0.0703363680830904\\
4.45	0.154442103818688\\
4.5	0.0157856957358522\\
4.55	-0.0487686870066657\\
4.6	-0.0713066628700734\\
4.65	-0.0683815412242179\\
4.7	-0.0831222802246856\\
4.75	-0.189526052761272\\
4.8	-0.00473718705593384\\
4.85	-0.0188395373599661\\
4.9	0.0627390230552134\\
4.95	0.0260428530869383\\
5	-0.100761661979737\\
5.05	-0.137111616500688\\
5.1	-0.0523237003184374\\
5.15	-0.0571679840314179\\
5.2	-0.157464510903004\\
5.25	-0.146935824462787\\
5.3	-0.22281252272985\\
5.35	-0.159183800511546\\
5.4	-0.181033633507312\\
5.45	-0.239805310794548\\
5.5	-0.236965202059567\\
5.55	-0.272195744359234\\
5.6	-0.108508328485382\\
5.65	-0.153618771981947\\
5.7	-0.106776753328816\\
5.75	-0.0931453339244825\\
5.8	-0.158051984476955\\
5.85	-0.147805065108354\\
5.9	-0.121171730910627\\
5.95	-0.223416405983956\\
6	-0.249433546509918\\
6.05	-0.250947350195446\\
6.1	-0.301185832605976\\
6.15	-0.3453268521056\\
6.2	-0.35156472608757\\
6.25	-0.225472397057343\\
6.3	-0.196258385793747\\
6.35	-0.0690629770368609\\
6.4	0.0338070063711715\\
6.45	-0.0988313041505293\\
6.5	-0.00502421061086444\\
6.55	-0.0348207108702212\\
6.6	-0.0279532883758744\\
6.65	-0.0408292013329099\\
6.7	-0.106242848053283\\
6.75	-0.156250835316184\\
6.8	-0.12595600808484\\
6.85	-0.147811766581993\\
6.9	-0.0504663141409303\\
6.95	-0.0420329503554555\\
7	0.0214248876933159\\
7.05	0.0208882627512423\\
7.1	-0.0111652351548344\\
7.15	0.0249272670257756\\
7.2	0.0888054640522995\\
7.25	0.0515486663571654\\
7.3	0.0742601733086872\\
7.35	-0.058304509342582\\
7.4	-0.0723021768570682\\
7.45	-0.0963935634720556\\
7.5	-0.0674779710404305\\
7.55	-0.00487126193666398\\
7.6	-0.0281039115550605\\
7.65	-0.0838082809026375\\
7.7	-0.0740488717669674\\
7.75	-0.0688526924523565\\
7.8	-0.0720846908762276\\
7.85	-0.0550362176396444\\
7.9	-0.0137990746770758\\
7.95	0.00778951491082402\\
8	0.0220810656211086\\
8.05	-0.0210346534155263\\
8.1	0.0383645605312868\\
8.15	0.0176407424100784\\
8.2	0.0400731198568334\\
8.25	-0.0167329058563208\\
8.3	0.00465284432027069\\
8.35	-0.0871773252059924\\
8.4	-0.00814121430200387\\
8.45	-0.0200940561877996\\
8.5	-0.0191806072866321\\
8.55	-0.0278241994714499\\
8.6	-0.0223009086851942\\
8.65	0.114970821786237\\
8.7	0.0759334759639874\\
8.75	0.152415672477828\\
8.8	0.212851967302774\\
8.85	0.0792745588669614\\
8.9	0.023466093540133\\
8.95	-0.0436824613197899\\
9	0.0789226179539302\\
9.05	0.00345568364688376\\
9.1	0.0349813426445138\\
9.15	0.0070630920236443\\
9.2	0.0346534185427618\\
9.25	-0.127181501629568\\
9.3	-0.148048014647907\\
9.35	-0.216941277247196\\
9.4	-0.101741473494069\\
9.45	-0.137570977370659\\
9.5	-0.11731853063128\\
9.55	-0.0727092202689885\\
9.6	-0.103500823510377\\
9.65	-0.0510174706000281\\
9.7	0.0304552279770789\\
9.75	0.10495401274606\\
9.8	0.14809869805366\\
9.85	0.123160713175315\\
9.9	0.238309346726606\\
9.95	0.173709752181519\\
10	0.0581871527566129\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.30191319932223\\
0.0999999999999996	6.75588834691994\\
0.15	5.40093678480946\\
0.199999999999999	4.19879502439905\\
0.25	3.26473938840171\\
0.35	1.71391575927474\\
0.4	0.996071963397116\\
0.449999999999999	0.440115227814827\\
0.5	0.117747346153044\\
0.6	-0.367753864921491\\
0.65	-0.550382624293601\\
0.699999999999999	-0.61897235979367\\
0.75	-0.759454957843928\\
0.800000000000001	-0.85113029393278\\
0.85	-0.844753441286603\\
0.9	-0.812119062842546\\
0.949999999999999	-0.904313039300524\\
1	-0.898733583811172\\
1.05	-0.906956822748683\\
1.1	-0.867345950554791\\
1.15	-0.896044713461421\\
1.25	-0.799993502866213\\
1.3	-0.869307926999452\\
1.35	-0.863927999910949\\
1.4	-0.757170573963245\\
1.45	-0.809610205554238\\
1.5	-0.746014922566305\\
1.55	-0.7225948556994\\
1.6	-0.757997945855385\\
1.65	-0.845430615410358\\
1.7	-0.910486784244823\\
1.75	-0.864648184268578\\
1.8	-0.762716919989526\\
1.85	-0.770696793317345\\
1.9	-0.867148177588625\\
1.95	-0.734075717366563\\
2.05	-0.909579806993738\\
2.1	-0.874170282191738\\
2.15	-0.939282792676133\\
2.2	-0.8288168843427\\
2.25	-0.859724942319922\\
2.3	-0.760916332682505\\
2.35	-0.706759216318378\\
2.4	-0.643483845174082\\
2.45	-0.647526391143062\\
2.5	-0.720935360453778\\
2.55	-0.713648390968302\\
2.6	-0.710364249736505\\
2.65	-0.738790904243578\\
2.7	-0.739776626580809\\
2.75	-0.658315801063377\\
2.8	-0.645492236925827\\
2.85	-0.711849005690178\\
2.9	-0.742340836795702\\
2.95	-0.727921425869125\\
3	-0.564801692551196\\
3.05	-0.558843302286201\\
3.1	-0.380523146521753\\
3.15	-0.455063864251903\\
3.2	-0.413711320523706\\
3.25	-0.344324633421207\\
3.3	-0.338018164645931\\
3.35	-0.232011931117945\\
3.4	-0.246451902118253\\
3.45	-0.147675848063651\\
3.5	-0.146323735471958\\
3.55	-0.106744969070848\\
3.6	-0.190367220443537\\
3.65	-0.189832073899222\\
3.7	-0.225929813131971\\
3.75	-0.149075292635859\\
3.8	-0.126614436056919\\
3.85	0.043864119639494\\
3.9	-0.0344975366098321\\
3.95	0.106963523923007\\
4	0.153176202574764\\
4.05	0.289438241653041\\
4.1	0.305662057888\\
4.15	0.475928740826552\\
4.2	0.416419627718932\\
4.25	0.58651773283435\\
4.3	0.581980004069679\\
4.35	0.411077667533343\\
4.4	0.406841374562248\\
4.45	0.383885157947415\\
4.5	0.279275261240743\\
4.55	0.350395224687185\\
4.6	0.285239339767706\\
4.65	0.331338035519339\\
4.7	0.387948398437741\\
4.75	0.323569919875593\\
4.8	0.427153696733507\\
4.85	0.338473485881996\\
4.9	0.368363972203131\\
4.95	0.487689023860936\\
5	0.494784064763348\\
5.05	0.61492635652529\\
5.1	0.530589688965028\\
5.15	0.455478484413922\\
5.2	0.540896364230196\\
5.25	0.514459296429497\\
5.4	0.194268995453314\\
5.45	0.102292033178589\\
5.5	-0.00059489931032175\\
5.55	-0.0398989819331543\\
5.6	-0.0488538182171574\\
5.65	-0.0340902460395824\\
5.7	0.0196622538013091\\
5.75	0.0196326765000503\\
5.8	-0.0450562138241821\\
5.85	-0.118590133738568\\
5.9	-0.0127405720406912\\
5.95	-0.0475129556398759\\
6	-0.225297743951039\\
6.05	-0.181938933374701\\
6.1	-0.193340543357813\\
6.2	-0.28178389199859\\
6.25	-0.248576621446459\\
6.3	-0.259639709880084\\
6.35	-0.236307477087141\\
6.4	-0.304764083726727\\
6.45	-0.300831106147301\\
6.5	-0.346974231569471\\
6.55	-0.359446874111089\\
6.6	-0.428457279061151\\
6.65	-0.447939809776946\\
6.7	-0.47387785594025\\
6.75	-0.456468786021057\\
6.8	-0.213177466693951\\
6.85	-0.164487863530876\\
6.9	-0.108160724848476\\
6.95	-0.192336183446317\\
7.05	-0.126684545402549\\
7.1	-0.141812207388595\\
7.15	-0.0641249808719166\\
7.2	-0.0143428800449783\\
7.25	-0.173108838703216\\
7.3	-0.215901824491167\\
7.35	-0.0729081952811885\\
7.4	0.0193547752696102\\
7.45	0.0697631123977551\\
7.5	0.0912540307164509\\
7.55	-0.0291421964212617\\
7.6	0.00381272522167997\\
7.65	0.0125265528908081\\
7.7	0.0737748254553932\\
7.75	0.111735203745459\\
7.8	0.038375110049687\\
7.85	0.0615586737006186\\
7.9	0.161416512050771\\
7.95	0.0700339009791833\\
8	0.0210782813166634\\
8.05	0.0571015371778323\\
8.1	0.0361124717741053\\
8.15	0.0579990374316264\\
8.2	0.0522399781570648\\
8.25	-0.0150442644866224\\
8.3	-0.0481072042211803\\
8.35	0.0202826527954958\\
8.4	0.143541290948205\\
8.45	0.128145664002012\\
8.5	0.0940152590005798\\
8.55	0.202968762185526\\
8.6	0.141872005256761\\
8.65	0.208221051739256\\
8.7	0.215616465897543\\
8.75	0.187139606088166\\
8.8	0.214266065647458\\
8.85	0.184077570855029\\
8.9	0.277105454511055\\
8.95	0.15770132567992\\
9	0.192964181188222\\
9.05	0.208357162988364\\
9.1	0.180150533358814\\
9.15	0.142065481003723\\
9.2	0.208334905201081\\
9.25	0.196779679895366\\
9.3	0.18026417380576\\
9.35	0.130763351874805\\
9.4	0.15190304249642\\
9.45	0.167594425199344\\
9.5	0.235425198379062\\
9.55	0.227563248658246\\
9.6	0.0616291364480244\\
9.65	0.0724486355507707\\
9.7	-0.0180502254205788\\
9.75	0.00361549536450134\\
9.8	-0.149167158460385\\
9.85	-0.241534846288955\\
9.9	-0.217138480083516\\
9.95	-0.230974669244553\\
10	-0.101916038983163\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.21446852890473\\
0.0999999999999996	6.67902454474286\\
0.15	5.39612848497283\\
0.25	3.16180361813357\\
0.35	1.70859789554199\\
0.4	1.19064290004946\\
0.449999999999999	0.595530540049742\\
0.5	0.203818834938851\\
0.6	-0.287343586849792\\
0.65	-0.349949046137203\\
0.699999999999999	-0.559011850127368\\
0.75	-0.644978531334319\\
0.800000000000001	-0.792924417763595\\
0.85	-0.788024736718388\\
0.9	-0.903268911188352\\
0.949999999999999	-0.830200693132651\\
1	-0.795499685627741\\
1.05	-0.847268141763518\\
1.1	-0.860796153384086\\
1.15	-0.756858014386204\\
1.2	-0.765936897093836\\
1.25	-0.92711853659207\\
1.3	-0.828986093007716\\
1.35	-0.80234496230984\\
1.4	-0.681882221806216\\
1.45	-0.812543653590154\\
1.5	-0.883610424308648\\
1.55	-0.815174728908604\\
1.6	-0.82451956544153\\
1.65	-0.860005439088082\\
1.7	-0.60937780439388\\
1.75	-0.478204366657403\\
1.8	-0.586477565405623\\
1.85	-0.614796142097132\\
1.95	-0.781798703499797\\
2.05	-0.892894339646615\\
2.1	-0.876932137007023\\
2.15	-0.777237751674125\\
2.2	-0.868542888968733\\
2.25	-0.816521095607014\\
2.3	-0.921771415152081\\
2.35	-0.811401051403154\\
2.4	-0.846177266336809\\
2.45	-0.891609606787725\\
2.5	-0.790779708567205\\
2.55	-0.732716218775913\\
2.6	-0.899141160208663\\
2.65	-0.740490519262449\\
2.7	-0.719859191213004\\
2.75	-0.731597357206176\\
2.8	-0.774503507607943\\
2.85	-0.709603937025035\\
2.9	-0.920863559153897\\
2.95	-0.875893089449219\\
3	-0.762058244285265\\
3.05	-0.766580429202847\\
3.1	-0.599599662550119\\
3.15	-0.495431008557004\\
3.2	-0.355839883376273\\
3.25	-0.321546982637818\\
3.3	-0.485214052716525\\
3.35	-0.528788595223208\\
3.4	-0.722502524978225\\
3.45	-0.587695253844569\\
3.5	-0.611643582491489\\
3.55	-0.574236787384702\\
3.6	-0.677997005571077\\
3.65	-0.677184275267859\\
3.7	-0.666904631488455\\
3.75	-0.666857193319071\\
3.8	-0.726797826703677\\
3.85	-0.748581638407382\\
3.9	-0.64395834063717\\
3.95	-0.684513874207099\\
4	-0.709913368170142\\
4.05	-0.651248141092482\\
4.1	-0.580571752164632\\
4.15	-0.560210436076881\\
4.2	-0.489294406793523\\
4.25	-0.37954972778377\\
4.3	-0.300996242574726\\
4.35	-0.23839612050223\\
4.4	-0.180958898799165\\
4.45	-0.148224916541405\\
4.5	-0.0541010345363961\\
4.55	-0.0359696931524933\\
4.6	0.144847874008676\\
4.65	0.19929729169287\\
4.7	0.245288240548302\\
4.75	0.263147654119479\\
4.8	0.249987581643666\\
4.85	0.247440918776384\\
4.9	0.330990445150405\\
4.95	0.268364744447185\\
5	0.218298658484377\\
5.05	0.240867850837084\\
5.1	0.328583416911192\\
5.15	0.20652079424627\\
5.2	0.158454225890363\\
5.25	0.0897790755266463\\
5.3	-0.0390286295319608\\
5.35	-0.0292719499866845\\
5.4	0.0154166491610486\\
5.45	-0.0305768630809098\\
5.5	-0.143933259782671\\
5.55	-0.138706696848955\\
5.6	-0.0906245016462464\\
5.65	-0.074114926953035\\
5.7	-0.00604519832438655\\
5.75	-0.0545452576179741\\
5.8	-0.202136745657063\\
5.85	-0.115057449755001\\
5.9	-0.119475064480193\\
5.95	-0.0920934852084052\\
6	0.00711712300107692\\
6.05	-0.0553666557323726\\
6.1	-0.0719794230492496\\
6.15	-0.0672639215592667\\
6.2	-0.116172910297504\\
6.25	-0.126533011134201\\
6.3	-0.0946540329457584\\
6.35	-0.0714299127551872\\
6.4	-0.0930111248736747\\
6.45	-0.00518762186087152\\
6.5	0.056724096214996\\
6.55	-0.0252878443646125\\
6.6	-0.097687725416959\\
6.65	-0.0547837214678761\\
6.7	0.0766549078749836\\
6.75	0.0115426637467095\\
6.8	-0.0402048120662375\\
6.85	0.0298100929845795\\
6.9	0.00337260699302888\\
6.95	0.0218667089633406\\
7	-0.135244106153651\\
7.05	-0.162603048160342\\
7.1	-0.0621111051732282\\
7.15	-0.0899204868066423\\
7.2	-0.0671630248016388\\
7.25	0.0193075297467704\\
7.3	0.139616564238633\\
7.35	0.116664224284026\\
7.4	0.0971470411463571\\
7.45	0.19511112138319\\
7.5	0.14881026037086\\
7.55	0.0930575299165373\\
7.6	0.171891390001539\\
7.65	0.151688029285623\\
7.7	0.222679085143772\\
7.75	0.255499717521777\\
7.8	0.19839902157843\\
7.85	0.212228694037783\\
7.9	0.0843286730275814\\
7.95	0.174299285401652\\
8.05	-0.0119361982127568\\
8.1	-0.0520011431903296\\
8.15	-0.0406076847711212\\
8.2	-0.113934748984144\\
8.25	-0.112122330933314\\
8.3	-0.150574320350676\\
8.35	-0.0881597717807434\\
8.4	-0.0408057352955868\\
8.45	0.0379298819374814\\
8.5	0.0732807005439113\\
8.55	0.0168411034019389\\
8.6	0.0562671983378742\\
8.65	0.0431685400811102\\
8.7	0.176319746819363\\
8.75	0.10346068129873\\
8.8	0.116185325590276\\
8.85	0.164042744419604\\
8.9	0.0710668345324343\\
8.95	0.0446658941307696\\
9.05	0.185583953513293\\
9.1	0.0588805250623263\\
9.15	0.102812085571708\\
9.2	0.0851534205925528\\
9.25	0.155810166518389\\
9.3	0.216765181903051\\
9.35	0.220215726238123\\
9.4	0.203019395845937\\
9.45	0.354737294109798\\
9.5	0.38087487280038\\
9.55	0.355361791935122\\
9.6	0.284919047169698\\
9.65	0.186521253625651\\
9.7	0.225249908572946\\
9.75	0.25204106903495\\
9.8	0.27306255288353\\
9.85	0.309200043620388\\
9.9	0.314087091009217\\
9.95	0.107094258734469\\
10	0.205319085701214\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.53955301688064\\
0.15	5.12039268225734\\
0.25	2.97908298694041\\
0.35	1.47682121809448\\
0.4	1.02181498484165\\
0.449999999999999	0.750531146836565\\
0.5	0.395141913877996\\
0.550000000000001	0.152167318577838\\
0.6	-0.032671046949055\\
0.65	-0.280209560124193\\
0.699999999999999	-0.391939632063696\\
0.75	-0.598414897945304\\
0.800000000000001	-0.762972588180101\\
0.85	-0.753952783528128\\
0.9	-0.889480831271721\\
0.949999999999999	-0.933202698752638\\
1	-0.802573712291558\\
1.05	-0.862614837557464\\
1.1	-0.845032669179922\\
1.15	-0.940129250006512\\
1.2	-0.95638634241841\\
1.25	-0.815357112502531\\
1.3	-0.874958726453658\\
1.35	-0.985417916931425\\
1.4	-0.76401688691587\\
1.45	-0.800325199847665\\
1.5	-0.827764985377907\\
1.55	-0.897068403978125\\
1.6	-0.81200376382248\\
1.65	-0.90512510434016\\
1.7	-0.783813082200242\\
1.75	-0.710603562445689\\
1.8	-0.657901925216493\\
1.85	-0.7773123624489\\
1.9	-0.874131338502911\\
1.95	-0.817714308375702\\
2	-0.847040428981328\\
2.05	-0.787997137691024\\
2.1	-0.827014215311715\\
2.15	-0.841255091654746\\
2.2	-0.842221170011239\\
2.25	-0.71289463598071\\
2.3	-0.788714031012361\\
2.35	-0.749680274053006\\
2.4	-0.758760768824359\\
2.45	-0.781991831608616\\
2.5	-0.918661119741818\\
2.55	-0.766236568087063\\
2.6	-0.763031531622033\\
2.65	-0.750383697265192\\
2.7	-0.791778007749366\\
2.75	-0.774181423209347\\
2.8	-0.814166304360924\\
2.85	-0.647254124386739\\
2.9	-0.595506678272466\\
2.95	-0.570871744917778\\
3	-0.621018926376779\\
3.05	-0.55475792101379\\
3.1	-0.557530367936533\\
3.15	-0.58709440357249\\
3.2	-0.565570514626058\\
3.25	-0.439853832008328\\
3.3	-0.392957565506098\\
3.35	-0.388672104608807\\
3.4	-0.241239248278285\\
3.45	-0.232933333787516\\
3.5	-0.36324719302621\\
3.6	-0.425491880959051\\
3.65	-0.326286203561358\\
3.7	-0.333577235241004\\
3.75	-0.393789674980439\\
3.8	-0.343978654518697\\
3.85	-0.354561514267806\\
3.9	-0.348977952931314\\
3.95	-0.265419226348833\\
4	-0.157857111237183\\
4.05	-0.0877031169872886\\
4.1	-0.101341305178172\\
4.15	-0.0706812726999573\\
4.25	-0.234146257425488\\
4.3	-0.253363665081947\\
4.35	-0.263825414072208\\
4.45	-0.124409221979997\\
4.5	-0.13622087844155\\
4.55	-0.0799497761655541\\
4.6	-0.0710572990035718\\
4.65	-0.174110483495376\\
4.7	-0.155827834186582\\
4.75	-0.237521478193282\\
4.8	-0.0645182260184409\\
4.85	-0.078096682520691\\
4.9	-0.0966767388112242\\
4.95	-0.136513130194647\\
5	-0.0610522537612965\\
5.05	-0.0366825369371124\\
5.1	0.0569868837154885\\
5.15	0.127808003506679\\
5.2	0.177597249305322\\
5.25	0.0350194791094989\\
5.3	-0.05536129205184\\
5.35	-0.0740183547416358\\
5.45	-0.268834741138051\\
5.5	-0.413539137140186\\
5.55	-0.350858335058366\\
5.6	-0.238431141807915\\
5.65	-0.260454815560605\\
5.7	-0.138649221602181\\
5.75	-0.228524286859326\\
5.8	-0.147980292210407\\
5.85	-0.105003183514762\\
5.9	-0.0535412732524154\\
5.95	-0.0154780211454675\\
6	-0.0037957053829647\\
6.05	-0.0306728059635777\\
6.1	0.0245070060742254\\
6.15	0.0628374932358362\\
6.2	0.175874303660436\\
6.25	0.129842939108549\\
6.3	0.228768384882361\\
6.35	0.410683563007765\\
6.4	0.39662909173304\\
6.45	0.293930335200729\\
6.5	0.332124290282039\\
6.55	0.253793367573946\\
6.6	0.352832777654392\\
6.65	0.297712683933371\\
6.7	0.180885548662182\\
6.75	0.230456673505314\\
6.8	0.149692647230045\\
6.85	0.213374977813974\\
6.9	0.170306983441023\\
6.95	0.159636004687547\\
7	0.0633764840994093\\
7.05	0.0766107916895606\\
7.1	0.220326114821782\\
7.15	0.167401667466759\\
7.2	0.183026856095909\\
7.25	0.224287384512236\\
7.3	0.308682626881428\\
7.35	0.277635687844645\\
7.4	0.257497267342581\\
7.45	0.223723031634508\\
7.5	0.312831180879336\\
7.55	0.147433382998319\\
7.6	0.164684936382304\\
7.65	0.10293738538971\\
7.7	0.0903607476434729\\
7.75	0.186302292459105\\
7.8	0.162578690470712\\
7.85	0.161963048500178\\
7.9	0.207078937272209\\
7.95	0.15978010922476\\
8	0.10736129947858\\
8.05	0.0378599992916602\\
8.1	-0.0909548655327566\\
8.15	-0.0562970081827636\\
8.2	-0.102581095725462\\
8.25	-0.121080574160825\\
8.3	-0.114465059056496\\
8.35	-0.0963466791272598\\
8.4	-0.192781584046218\\
8.45	-0.224602267424842\\
8.5	-0.297562783045834\\
8.55	-0.107589686910988\\
8.6	-0.0690848637170376\\
8.65	-0.101342844014322\\
8.7	-0.123972021502272\\
8.75	-0.114022203004039\\
8.8	-0.117648244589427\\
8.85	-0.11430357998794\\
8.9	-0.313144650451189\\
8.95	-0.301208796491947\\
9	-0.260535161590887\\
9.05	-0.192612630094683\\
9.1	-0.150595057535613\\
9.15	-0.130878170882193\\
9.2	-0.174809759496894\\
9.25	-0.0857405175976353\\
9.3	-0.115258628438685\\
9.35	-0.23610684149693\\
9.4	-0.169844224468418\\
9.45	-0.1255043710894\\
9.5	-0.212259784722217\\
9.55	-0.145565782537876\\
9.6	-0.152204185547115\\
9.65	-0.186589401383237\\
9.7	-0.133849090956145\\
9.75	-0.0445050929732478\\
9.8	-0.0737101363224486\\
9.85	-0.122196536409854\\
9.9	-0.0741324288495502\\
9.95	-0.0680823306243354\\
10	-0.0579447806639841\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.76757896705608\\
0.15	5.31097519981625\\
0.199999999999999	4.10904740664163\\
0.25	3.11829214748327\\
0.300000000000001	2.31178740902224\\
0.35	1.75696328924268\\
0.4	1.13852562717119\\
0.449999999999999	0.705446785255946\\
0.5	0.390931461341513\\
0.6	-0.0782786194437239\\
0.65	-0.11784491450347\\
0.699999999999999	-0.413229319591414\\
0.75	-0.628015612357894\\
0.800000000000001	-0.750629160733258\\
0.85	-0.837144317121016\\
0.9	-0.768677835247473\\
0.949999999999999	-0.732116929652321\\
1	-0.773439171883872\\
1.05	-0.822962871146617\\
1.1	-0.745702034707305\\
1.15	-0.838896695820635\\
1.2	-0.818555120790929\\
1.25	-0.829728156007317\\
1.3	-0.927156769181048\\
1.35	-0.984883071725339\\
1.4	-0.896412059724927\\
1.45	-0.935972459169175\\
1.5	-0.842644740574318\\
1.55	-0.982527867582679\\
1.6	-0.884591879396581\\
1.65	-0.692302272141466\\
1.7	-0.829996139180798\\
1.75	-0.811256274026167\\
1.8	-0.917100203687911\\
1.85	-0.830139404167404\\
1.9	-0.889040951882251\\
1.95	-0.879294692499389\\
2	-0.925326172429914\\
2.05	-0.833933157467262\\
2.15	-0.776602679715863\\
2.2	-0.802465094247324\\
2.25	-0.634694637683152\\
2.3	-0.520112221019287\\
2.35	-0.766864907601123\\
2.4	-0.733172093109212\\
2.45	-0.789313309230895\\
2.5	-0.860588088414035\\
2.55	-0.744432369580075\\
2.6	-0.692937121793252\\
2.65	-0.755777277418051\\
2.7	-0.690718011878865\\
2.75	-0.661750673423244\\
2.8	-0.770239424153456\\
2.85	-0.734001140105196\\
2.9	-0.709650654719384\\
2.95	-0.639396554695683\\
3	-0.609872574779848\\
3.05	-0.743739847153877\\
3.1	-0.701858269664605\\
3.15	-0.666804597167474\\
3.2	-0.513339649434334\\
3.25	-0.554036748690946\\
3.3	-0.560780488605728\\
3.35	-0.544052963770275\\
3.4	-0.446304823035478\\
3.45	-0.520224394018928\\
3.5	-0.443178532748661\\
3.55	-0.261854352943429\\
3.6	-0.183855544431315\\
3.65	-0.0929433064532734\\
3.7	-0.0498469165307682\\
3.75	0.0533327683815354\\
3.8	0.0790619789748543\\
3.85	0.14114542618886\\
3.9	0.0633516965433856\\
3.95	0.0716873493897339\\
4	0.110792576673386\\
4.05	-0.0248192210469824\\
4.1	0.139510011398425\\
4.15	0.203956475955417\\
4.2	0.159255217435847\\
4.25	0.174028793743027\\
4.3	0.112901265882989\\
4.35	0.0618184702906905\\
4.4	0.0824045364715094\\
4.45	0.224343957019931\\
4.5	0.208129169049293\\
4.55	0.281851444572885\\
4.6	0.255777756274529\\
4.65	0.0916503809072378\\
4.75	0.307309529945419\\
4.8	0.20680141120687\\
4.85	0.28496211429283\\
4.9	0.393679929616251\\
4.95	0.360166664338816\\
5	0.296747355387552\\
5.05	0.261413864106181\\
5.1	0.241037550504243\\
5.15	0.250483686705618\\
5.2	0.0740811894312472\\
5.25	0.0609386384003656\\
5.3	-0.0475343560758859\\
5.35	-0.0350522888060905\\
5.4	-0.0792525681664529\\
5.45	-0.107655243222517\\
5.5	-0.0220373328993659\\
5.55	-0.162663084847907\\
5.6	-0.0895725685045416\\
5.65	-0.187343500359521\\
5.7	-0.202570403454372\\
5.75	-0.249052355014044\\
5.8	-0.246763323013504\\
5.85	-0.159902080773856\\
5.9	-0.205364107938443\\
5.95	-0.325324492668638\\
6	-0.386359466351571\\
6.05	-0.270315489303293\\
6.1	-0.213577840844865\\
6.15	-0.213924908771865\\
6.2	-0.231727474423884\\
6.25	-0.308186112503321\\
6.3	-0.272794626484108\\
6.35	-0.220448910406949\\
6.4	-0.231900220957293\\
6.45	-0.350880088713362\\
6.5	-0.316522129702507\\
6.55	-0.247677461780235\\
6.6	-0.235384391149957\\
6.65	-0.22755687046515\\
6.7	-0.15902221018513\\
6.75	0.0304454367995959\\
6.8	-0.0450054158813824\\
6.85	-0.0115557773535482\\
6.9	-0.111297851214868\\
6.95	-0.182715706117127\\
7	-0.227208086895612\\
7.05	-0.209599891274955\\
7.1	-0.249438245693188\\
7.15	-0.260836648936129\\
7.2	-0.206361961230328\\
7.25	-0.173691192124272\\
7.3	-0.0959374682528402\\
7.35	-0.00355646919204489\\
7.4	-0.0275710873155397\\
7.45	-0.142647632636365\\
7.5	-0.222802744827886\\
7.55	-0.316122503278525\\
7.6	-0.290980422741521\\
7.65	-0.346348125253616\\
7.7	-0.271996123351421\\
7.75	-0.170322592239208\\
7.8	-0.173014462975884\\
7.85	-0.0832576130385334\\
7.9	-0.0924755432892415\\
7.95	0.116748671457669\\
8	0.0864901614968634\\
8.05	0.0752637363640716\\
8.1	0.115899108287508\\
8.15	0.196465076830442\\
8.2	0.34491759709254\\
8.25	0.508313035985251\\
8.3	0.435311540200932\\
8.35	0.404279891675124\\
8.4	0.402766551165518\\
8.45	0.437359993954885\\
8.5	0.37515747161968\\
8.55	0.323730152856362\\
8.6	0.376336959460573\\
8.65	0.30873273154663\\
8.7	0.274866157203578\\
8.75	0.230455056420089\\
8.8	0.233927114389827\\
8.85	0.110719316020109\\
8.9	0.204042343311636\\
8.95	0.254829341695336\\
9	0.250052049255887\\
9.05	0.290840373969495\\
9.1	0.1761822267057\\
9.15	0.134258247870154\\
9.25	0.160228815170248\\
9.3	0.160790891554218\\
9.35	0.185244913068896\\
9.4	0.184200431615755\\
9.45	0.107261086930119\\
9.5	0.0471827089846109\\
9.55	0.126855355210477\\
9.6	-0.0218957830186817\\
9.65	0.0255470687242845\\
9.7	0.0454189266703651\\
9.75	0.0696494898597315\\
9.8	0.130058905467626\\
9.85	0.0821001730079853\\
9.9	0.0560916748971252\\
9.95	0.109618905693178\\
10	0.095145608526348\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.20873296526997\\
0.199999999999999	3.95602762855462\\
0.300000000000001	2.15891197226211\\
0.35	1.56307089753727\\
0.4	1.02308864845557\\
0.449999999999999	0.558804290680522\\
0.5	0.198388629299945\\
0.550000000000001	-0.0401179066588853\\
0.6	-0.242650620139186\\
0.65	-0.525653612236885\\
0.699999999999999	-0.684434148289819\\
0.75	-0.744864447001266\\
0.800000000000001	-0.71607528986182\\
0.85	-0.605362915509918\\
0.9	-0.787477571047628\\
0.949999999999999	-0.860638700589311\\
1	-0.858834155367388\\
1.05	-0.814859739488634\\
1.1	-0.735989004826575\\
1.15	-0.692001656278663\\
1.2	-0.689539821471472\\
1.25	-0.748287925607231\\
1.3	-0.82858405195069\\
1.35	-0.863834028469787\\
1.4	-0.913662328938104\\
1.45	-0.910745676576584\\
1.5	-0.798959489365906\\
1.55	-0.655879734801101\\
1.6	-0.760926369221929\\
1.65	-0.751848275660308\\
1.7	-0.76852739718934\\
1.75	-0.667553493199287\\
1.8	-0.594789067758439\\
1.85	-0.60750117933341\\
1.9	-0.727167352665793\\
1.95	-0.700468351888469\\
2	-0.693387371941387\\
2.05	-0.6119016659531\\
2.1	-0.671627443329299\\
2.15	-0.769638699994065\\
2.2	-0.781509182998176\\
2.25	-0.876659268184254\\
2.3	-0.865383411918478\\
2.35	-0.936696702986081\\
2.4	-0.868207360199014\\
2.45	-0.737694183379201\\
2.5	-0.667591142112263\\
2.55	-0.742209306782454\\
2.6	-0.690459199527041\\
2.65	-0.739608585997861\\
2.7	-0.753860128497443\\
2.75	-0.831923239472477\\
2.8	-0.881116395236299\\
2.85	-0.837430717535126\\
2.95	-0.969543121852597\\
3	-0.845850893120673\\
3.05	-0.801186711552541\\
3.1	-0.780839170044237\\
3.15	-0.952500816025987\\
3.2	-0.939192411850231\\
3.25	-0.761868145039509\\
3.3	-0.743691300796501\\
3.35	-0.859298443163224\\
3.4	-0.678664025461744\\
3.45	-0.751325393670273\\
3.5	-0.831270212367338\\
3.55	-0.793345456259127\\
3.6	-0.729723302076081\\
3.65	-0.586656401041621\\
3.7	-0.547679550345828\\
3.75	-0.49457128160212\\
3.8	-0.457983947944955\\
3.85	-0.336663401391375\\
3.9	-0.251520923287012\\
3.95	-0.107527182596026\\
4	-0.00204984224155247\\
4.05	-0.0272855691907345\\
4.1	0.0549106308713299\\
4.2	0.166822668960529\\
4.25	0.204500891216961\\
4.3	0.298284313892973\\
4.35	0.349379224898973\\
4.45	0.443238188461848\\
4.55	0.384834528614162\\
4.6	0.203702380161193\\
4.65	0.208029206169623\\
4.7	0.30201388576768\\
4.75	0.318089647950782\\
4.8	0.289112082625927\\
4.85	0.380214967690737\\
4.9	0.401077277293654\\
4.95	0.344615654683523\\
5	0.332154675105031\\
5.05	0.315681784788106\\
5.1	0.370251726603525\\
5.15	0.366116824795766\\
5.2	0.225176635775105\\
5.25	0.300480827339502\\
5.3	0.253788900078678\\
5.35	0.271938392556358\\
5.4	0.371701376697782\\
5.45	0.403741719259935\\
5.5	0.486341586146564\\
5.55	0.360462347343717\\
5.65	0.248920619137193\\
5.7	0.238659934759742\\
5.75	0.118965986049915\\
5.8	0.101371534037014\\
5.85	0.155212155295711\\
5.9	0.0854007602848235\\
5.95	0.0848282836165382\\
6	0.0113031894154982\\
6.05	0.0897341485177972\\
6.1	0.0610967033369079\\
6.15	0.0170480355763871\\
6.2	0.00961248776659041\\
6.25	0.0655912038455568\\
6.3	-0.0485854169137614\\
6.35	-0.0812282282920389\\
6.4	-0.165846734526401\\
6.45	-0.262805589801701\\
6.5	-0.310416711689342\\
6.55	-0.366173561973344\\
6.6	-0.371286610672795\\
6.65	-0.475110682434073\\
6.7	-0.498242569572346\\
6.75	-0.590930048029572\\
6.8	-0.562518443547592\\
6.85	-0.466216682976206\\
6.9	-0.479390211895099\\
6.95	-0.356698725892977\\
7	-0.409539973990004\\
7.05	-0.403770480199359\\
7.1	-0.401321734835451\\
7.15	-0.386051319296428\\
7.2	-0.464223616836719\\
7.25	-0.454514714964251\\
7.3	-0.345334716182725\\
7.35	-0.409325856587468\\
7.4	-0.303393739200231\\
7.5	-0.111063781714314\\
7.55	0.0142230663256715\\
7.6	-0.0271717350783884\\
7.65	-0.039927416817445\\
7.7	0.0553440280373874\\
7.75	0.193717932916721\\
7.8	0.233603203401385\\
7.85	0.26751306267953\\
7.9	0.288519198059044\\
7.95	0.321203090617017\\
8	0.281950644662594\\
8.05	0.232141128770719\\
8.15	0.327275487834928\\
8.2	0.205514708431316\\
8.25	0.159426055384872\\
8.3	0.139776560370047\\
8.35	0.0691152182997854\\
8.4	-0.0335570518844559\\
8.45	-0.0408980907554195\\
8.5	-0.0285709917112804\\
8.55	-0.0506084538127496\\
8.6	0.0641589321695477\\
8.65	-0.0772995401570977\\
8.7	-0.101306711974566\\
8.75	0.00615478763279498\\
8.8	0.102924871488625\\
8.85	0.123681800451877\\
8.9	0.0472303425438643\\
8.95	0.112221148192548\\
9	0.240626699019426\\
9.05	0.294755296719211\\
9.1	0.290524608620577\\
9.15	0.292662690304589\\
9.2	0.23826392300867\\
9.25	0.298286997255948\\
9.3	0.219632880107904\\
9.35	0.291127902707824\\
9.4	0.233284978986406\\
9.45	0.207194290353819\\
9.5	0.192693837399439\\
9.55	0.150635264128786\\
9.6	0.167191521319804\\
9.65	-0.0910688857053046\\
9.7	-0.189385064018847\\
9.75	-0.164976081516972\\
9.8	-0.0610859236687293\\
9.85	0.0303751363970335\\
9.9	0.159358235068403\\
9.95	0.31729650149139\\
10	0.255305049241009\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.78381954075589\\
0.15	5.4102338494316\\
0.199999999999999	4.11690309005452\\
0.25	3.11803084877803\\
0.300000000000001	2.38898206780729\\
0.4	1.1581162978939\\
0.449999999999999	0.850909428065904\\
0.5	0.444311320621019\\
0.550000000000001	0.1291546162408\\
0.699999999999999	-0.616478578722543\\
0.75	-0.6692244442788\\
0.800000000000001	-0.785525149635177\\
0.85	-0.82282624914999\\
0.9	-0.872308259112032\\
0.949999999999999	-1.09190077422862\\
1	-1.19258681382646\\
1.05	-1.13486752328822\\
1.1	-1.24608237260262\\
1.15	-1.37088720272338\\
1.2	-1.56007547020713\\
1.25	-1.57815697195316\\
1.3	-1.5579229692484\\
1.35	-1.55932000845642\\
1.4	-1.51755549923355\\
1.45	-1.53529329503104\\
1.5	-1.58454051064454\\
1.55	-1.62773220679108\\
1.6	-1.77887470644169\\
1.65	-1.78125742400948\\
1.7	-1.8535091655298\\
1.75	-1.81930298594404\\
1.8	-1.73736713235124\\
1.85	-1.69092783065952\\
1.9	-1.71068037155974\\
1.95	-1.62137725732025\\
2	-1.58287633768509\\
2.05	-1.48234237248828\\
2.1	-1.4515992389949\\
2.15	-1.35841057673875\\
2.2	-1.30838040347198\\
2.25	-1.29264387500322\\
2.3	-1.12148158291229\\
2.35	-1.09566361077856\\
2.4	-0.922939591847443\\
2.45	-0.889784714802731\\
2.5	-0.81148552497727\\
2.55	-0.811089005425595\\
2.6	-0.760861032054251\\
2.65	-0.798288687383151\\
2.7	-0.766043453317165\\
2.75	-0.76858012085474\\
2.8	-0.826272843430292\\
2.85	-0.847992691287129\\
2.9	-0.801176407043407\\
2.95	-0.862574354489212\\
3	-0.810677802131629\\
3.1	-0.584459485015767\\
3.15	-0.372194370070693\\
3.2	-0.345915492537284\\
3.25	-0.358069144441401\\
3.3	-0.123130959630465\\
3.35	-0.0663092591100245\\
3.4	-0.0350841495595375\\
3.45	0.0572283524396635\\
3.5	0.182472389510256\\
3.55	0.194241957279445\\
3.6	0.262763010483217\\
3.65	0.344052293931103\\
3.7	0.399366577983132\\
3.75	0.30268412110088\\
3.8	0.268533255617442\\
3.85	0.317045681131313\\
3.9	0.248048210273645\\
3.95	0.27933539495478\\
4	0.267136320643345\\
4.05	0.275696695084582\\
4.1	0.171745897678404\\
4.15	0.245387011301105\\
4.25	0.38493519365851\\
4.3	0.401862908249798\\
4.35	0.265014412950672\\
4.4	0.30054992551301\\
4.45	0.164550597983952\\
4.5	0.192187029501298\\
4.55	0.296115364060588\\
4.6	0.267537296802471\\
4.65	0.281051839078172\\
4.7	0.259283552957106\\
4.75	0.297087258753066\\
4.8	0.328872049128243\\
4.85	0.327820549085372\\
4.9	0.295382835527679\\
4.95	0.311324861283449\\
5	0.266060289120441\\
5.05	0.227170108948819\\
5.1	0.248292102255499\\
5.15	0.24680076987431\\
5.2	0.365801191074143\\
5.25	0.328508981468442\\
5.3	0.357072634212372\\
5.35	0.35188679826744\\
5.4	0.322582042551003\\
5.45	0.274960895053312\\
5.5	0.197094552286663\\
5.55	0.149366794905546\\
5.6	0.214063395690061\\
5.7	0.11699400501058\\
5.75	0.0799381036181863\\
5.8	0.100062330338512\\
5.85	0.0902698367070176\\
5.9	0.205262495577594\\
5.95	0.188955074924255\\
6	-0.0671754047100759\\
6.05	-0.0498876943180822\\
6.1	-0.0247819669661187\\
6.15	0.0768791036550969\\
6.2	0.0844015144955712\\
6.25	0.0777275077093922\\
6.3	0.149489364177265\\
6.35	0.0801428338535164\\
6.4	0.0623206936578971\\
6.45	-0.00285672511968649\\
6.5	-0.0540550701630327\\
6.55	-0.0317098998118333\\
6.6	-0.024160197967781\\
6.65	-0.0475779902443705\\
6.7	-0.0964675133137796\\
6.8	-0.224161544461417\\
6.85	-0.325009170822149\\
6.9	-0.327352588469227\\
6.95	-0.366958363724317\\
7	-0.321177025742648\\
7.05	-0.285052878946527\\
7.1	-0.325488246910879\\
7.15	-0.239610916318117\\
7.2	-0.160075724193684\\
7.25	-0.177066611137654\\
7.3	-0.12992434195951\\
7.35	-0.108349707002274\\
7.4	-0.166244259629131\\
7.45	-0.26535814161058\\
7.5	-0.426882351165945\\
7.55	-0.449540315090257\\
7.6	-0.467240417698399\\
7.65	-0.406607988890187\\
7.7	-0.354764180556797\\
7.75	-0.309947329279677\\
7.8	-0.298044139385759\\
7.85	-0.325181770082597\\
7.9	-0.215062811274111\\
7.95	-0.223228805086091\\
8	-0.17293321448261\\
8.05	-0.171395188456971\\
8.15	-0.0863039799801548\\
8.2	0.0585187448357711\\
8.25	0.0965397550046916\\
8.3	0.110177631504376\\
8.35	0.137910332254487\\
8.4	0.124673720438169\\
8.45	0.0981586169704745\\
8.55	0.0824203384308522\\
8.6	0.172523834272191\\
8.65	0.0914621909060109\\
8.7	0.106274214496286\\
8.75	0.115692561728569\\
8.8	0.160614983597666\\
8.85	0.229436644962732\\
8.9	0.280464378910873\\
8.95	0.220939716365942\\
9	0.232898963471664\\
9.05	0.360628755496007\\
9.1	0.42847228633673\\
9.15	0.440165725602672\\
9.2	0.582570847051899\\
9.25	0.528431308605235\\
9.3	0.509598015695714\\
9.35	0.44072231683508\\
9.4	0.558858722852779\\
9.45	0.489241299032422\\
9.5	0.554984921693586\\
9.55	0.535374536353835\\
9.6	0.50107046233793\\
9.65	0.570167081326414\\
9.7	0.388654330243762\\
9.75	0.28276716698883\\
9.8	0.276006966268444\\
9.85	0.374738918137727\\
9.9	0.276004149746107\\
9.95	0.328326060486216\\
10	0.217521805571611\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.17979514616784\\
0.0999999999999996	6.6101664674977\\
0.15	5.22391020915348\\
0.199999999999999	4.1260495130421\\
0.25	2.95235702061397\\
0.300000000000001	2.07306170293364\\
0.35	1.28282930602836\\
0.4	0.746766709256265\\
0.449999999999999	0.506070612586116\\
0.5	0.153815671027919\\
0.550000000000001	-0.053225908244757\\
0.6	-0.222614632552604\\
0.65	-0.421903411545745\\
0.699999999999999	-0.560759988707012\\
0.75	-0.632765931264206\\
0.800000000000001	-0.663446902755593\\
0.85	-0.622083686208541\\
0.9	-0.525258051160282\\
0.949999999999999	-0.682052971877498\\
1	-0.734633716075317\\
1.05	-0.989407363215296\\
1.1	-0.93911873489612\\
1.15	-0.832046881547045\\
1.2	-0.760011272245235\\
1.25	-0.78575157886203\\
1.3	-0.868121892229627\\
1.35	-0.818589298786204\\
1.4	-0.838211498293909\\
1.45	-0.792692343782662\\
1.5	-0.829088624405196\\
1.55	-0.796702912238622\\
1.6	-0.69158126624694\\
1.65	-0.793393100795463\\
1.7	-0.789866912857692\\
1.75	-0.632841138717108\\
1.8	-0.584623591345974\\
1.85	-0.617196366324803\\
1.9	-0.690761814625564\\
1.95	-0.797425623822193\\
2	-0.86495013974068\\
2.05	-0.843980528115408\\
2.1	-0.757064919434473\\
2.15	-0.774907789203635\\
2.2	-0.782424616781233\\
2.25	-0.844054909090417\\
2.3	-0.798045474295055\\
2.35	-0.909041388286203\\
2.4	-0.905554025513862\\
2.45	-0.815552399133779\\
2.5	-0.682315823873404\\
2.55	-0.667533132965545\\
2.6	-0.557454313167954\\
2.65	-0.534198827533528\\
2.7	-0.370512247738182\\
2.75	-0.3682365316296\\
2.8	-0.394213367095995\\
2.85	-0.356215096839176\\
2.9	-0.250689210716688\\
2.95	-0.228570901328608\\
3	-0.308022978831694\\
3.05	-0.457991818411585\\
3.1	-0.45580052720304\\
3.15	-0.442369906665693\\
3.2	-0.435411427813101\\
3.25	-0.444951183405632\\
3.3	-0.365951287904664\\
3.35	-0.399631752065055\\
3.4	-0.375956172892947\\
3.45	-0.366004835442792\\
3.5	-0.352926265489408\\
3.55	-0.233648458532553\\
3.6	-0.121786282729381\\
3.65	-0.0956201994493551\\
3.75	0.0087864038237111\\
3.8	0.010407803407638\\
3.85	-0.118586522946146\\
3.9	-0.102585130081478\\
3.95	-0.110283568257822\\
4	-0.220265280653066\\
4.05	-0.249367113809637\\
4.1	-0.331207780805082\\
4.15	-0.340873149180577\\
4.2	-0.296449239945265\\
4.25	-0.186477007131591\\
4.3	-0.285793481252997\\
4.35	-0.295198786759073\\
4.4	-0.0946554110738305\\
4.45	-0.198868713714042\\
4.5	-0.374262054361314\\
4.55	-0.237238885487157\\
4.6	-0.246787832812192\\
4.65	-0.180669016131995\\
4.7	-0.183344001726581\\
4.75	-0.127719427448838\\
4.8	-0.143212695821667\\
4.85	-0.00404627084030018\\
4.9	-0.00219210479750487\\
4.95	0.00283574995801139\\
5	-0.124678523395607\\
5.05	-0.12180150164405\\
5.1	-0.176108938161116\\
5.15	-0.171510248610936\\
5.2	-0.216330122598903\\
5.25	-0.295529202180399\\
5.3	-0.333402243053428\\
5.35	-0.336367753541321\\
5.4	-0.426354956506758\\
5.45	-0.480277764100382\\
5.5	-0.475168974214302\\
5.55	-0.362948534217955\\
5.6	-0.231561496473073\\
5.65	-0.14985497473001\\
5.7	-0.104315227550153\\
5.75	-0.0715999128883436\\
5.8	-0.0964560700650328\\
5.85	0.00851410946645714\\
5.9	0.104353894213206\\
5.95	0.148772530768257\\
6	0.272822319048114\\
6.05	0.300754310579494\\
6.1	0.369839697112443\\
6.15	0.406269099150215\\
6.2	0.254828486960839\\
6.25	0.196608284619911\\
6.3	0.0605891418931321\\
6.35	0.0982661004203695\\
6.4	0.0349909584134043\\
6.45	0.0606188477018517\\
6.5	0.139492081736769\\
6.55	0.145695492546494\\
6.6	0.00466171431650331\\
6.65	-0.0538493971728045\\
6.7	0.0239645896704062\\
6.75	0.0238644000530481\\
6.8	0.00796525669410642\\
6.9	0.105615141313162\\
6.95	0.179802144103716\\
7	0.195741132957075\\
7.05	0.118474995712065\\
7.1	0.0751004632810339\\
7.15	0.147316187837673\\
7.2	0.121984604923336\\
7.25	0.242933270342606\\
7.3	0.266149408130524\\
7.35	0.248255594654516\\
7.4	0.316190832562134\\
7.45	0.150502642851713\\
7.5	0.147560723135118\\
7.55	0.286967518288536\\
7.6	0.32294199174733\\
7.65	0.299783926796168\\
7.7	0.282082958943533\\
7.75	0.186705284322862\\
7.8	0.138811333779849\\
7.85	0.287543075430142\\
7.9	0.195671434409961\\
7.95	0.292034693173449\\
8	0.237043162038882\\
8.05	0.210571203878681\\
8.1	0.180484215308786\\
8.15	0.0866947146758204\\
8.2	0.0159607217811768\\
8.25	0.0333877789770547\\
8.3	0.0442716447394211\\
8.35	-0.0227212084497577\\
8.4	-0.0603428711712937\\
8.45	-0.033325725746117\\
8.5	-0.218210631399698\\
8.55	-0.214786811713529\\
8.6	-0.275045172318226\\
8.65	-0.200254393450942\\
8.7	-0.0562380836156642\\
8.75	-0.0796468194108968\\
8.8	-0.134380399841893\\
8.85	-0.162970135169285\\
8.9	-0.231009428610104\\
8.95	-0.185087853288827\\
9	-0.265083297925225\\
9.05	-0.221567406510983\\
9.1	-0.191203063927937\\
9.15	-0.0709636104448528\\
9.2	-0.110209454203085\\
9.25	-0.0993820114663464\\
9.3	-0.143688869312154\\
9.35	-0.157311576310494\\
9.4	-0.174685644449932\\
9.45	-0.125528709095112\\
9.5	-0.187083161482461\\
9.55	-0.235933467182809\\
9.6	-0.10431319644387\\
9.65	-0.183881271422372\\
9.7	-0.0310859501162\\
9.75	-0.100767229979919\\
9.8	-0.0822100209200123\\
9.85	0.0771259752724838\\
9.9	0.0718832762564645\\
9.95	0.0777556615564556\\
10	0.0999499811177138\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.88822675192884\\
0.15	5.47182868341336\\
0.25	3.32304974273869\\
0.300000000000001	2.28624515608925\\
0.35	1.62189190445503\\
0.4	1.21359872183817\\
0.449999999999999	0.762613703869681\\
0.5	0.438934264703267\\
0.550000000000001	0.269868600448941\\
0.6	0.0413540287888683\\
0.65	-0.0790176540535033\\
0.699999999999999	-0.28569741233188\\
0.75	-0.372956365430495\\
0.800000000000001	-0.426210557034672\\
0.85	-0.644841632501103\\
0.9	-0.670662260737172\\
0.949999999999999	-0.715283978780684\\
1	-0.693236721774777\\
1.05	-0.63503670432187\\
1.1	-0.684992254711993\\
1.15	-0.822975707606366\\
1.2	-0.799945292909245\\
1.25	-0.972313535938993\\
1.3	-0.826264667469546\\
1.35	-0.892721234878225\\
1.4	-0.911873123162005\\
1.45	-0.890588269409065\\
1.5	-0.883030261986629\\
1.55	-0.857632769007619\\
1.6	-0.811094209988124\\
1.65	-0.721912234473802\\
1.7	-0.610120014133258\\
1.75	-0.660785918562897\\
1.8	-0.646594065358716\\
1.85	-0.681042943186632\\
1.9	-0.679231672330959\\
1.95	-0.650837582023202\\
2	-0.703327214781043\\
2.05	-0.583441236011033\\
2.1	-0.65525131403996\\
2.15	-0.717317810003353\\
2.2	-0.658025246638063\\
2.25	-0.843729740919464\\
2.3	-0.814050081455884\\
2.35	-0.792486825227819\\
2.4	-0.693474863429673\\
2.45	-0.873294707310642\\
2.5	-0.919940432594784\\
2.55	-0.758060197806223\\
2.6	-0.834905894086116\\
2.65	-0.948227688415042\\
2.7	-0.835957061354746\\
2.75	-0.996373233425022\\
2.8	-0.82223076352404\\
2.85	-0.843044728693338\\
2.9	-0.873796174976718\\
2.95	-0.885668838307252\\
3	-0.787870376851753\\
3.05	-0.848030122485961\\
3.1	-0.806787079688695\\
3.15	-0.816285166735025\\
3.2	-0.873171982807307\\
3.3	-0.736462012367722\\
3.35	-0.756997738738294\\
3.4	-0.804052871412024\\
3.45	-0.740042759454679\\
3.5	-0.533197926323473\\
3.55	-0.552162957156437\\
3.6	-0.494007627862398\\
3.65	-0.413523712444787\\
3.7	-0.449292940927284\\
3.75	-0.533252156445593\\
3.8	-0.374789613169618\\
3.85	-0.355281345370317\\
3.9	-0.248649520565609\\
3.95	-0.11942824928683\\
4	-0.218588450583955\\
4.05	-0.367450314345646\\
4.1	-0.282561907759813\\
4.15	-0.168885499215778\\
4.2	-0.248277734150522\\
4.3	-0.140917554468418\\
4.35	-0.189825150918988\\
4.4	-0.221535041720308\\
4.45	-0.216923226889991\\
4.5	-0.187701199294217\\
4.55	-0.31074141700204\\
4.6	-0.348616624911664\\
4.65	-0.374370506003567\\
4.7	-0.464679583727079\\
4.75	-0.516868476638805\\
4.8	-0.589930763366398\\
4.85	-0.484012751578584\\
4.9	-0.326659890628063\\
4.95	-0.269115298087577\\
5	-0.0591205440964835\\
5.05	-0.00120868246755101\\
5.1	0.0681494551295803\\
5.15	0.100560112065324\\
5.2	0.0605898859281631\\
5.25	0.100986053543664\\
5.3	0.020761534660565\\
5.4	-0.00587245555828098\\
5.45	-0.157867194196452\\
5.5	-0.173192307845129\\
5.55	-0.159125838722707\\
5.6	-0.0476633072718151\\
5.65	-0.0574404376061501\\
5.7	-0.0847042406239442\\
5.8	-0.0117423866563726\\
5.85	0.0577131595875287\\
5.9	0.0554738936649048\\
5.95	0.162701539740997\\
6	0.303618207251597\\
6.05	0.26938117205796\\
6.1	0.208456688225302\\
6.15	0.282788414235036\\
6.2	0.162291274401017\\
6.25	0.25142366907067\\
6.35	0.160499646583485\\
6.4	0.18165249170888\\
6.45	0.262440823751092\\
6.5	0.367374530655379\\
6.55	0.33363283173988\\
6.6	0.341680353908774\\
6.65	0.325303205417089\\
6.7	0.317194188949937\\
6.75	0.381584390962802\\
6.8	0.414831408549553\\
6.85	0.387943840427981\\
6.9	0.446528268555189\\
6.95	0.42174072624411\\
7	0.374270408928192\\
7.05	0.403848547283198\\
7.1	0.29348667814217\\
7.15	0.215969059383532\\
7.2	0.312874855077469\\
7.25	0.230379546096534\\
7.3	0.221303235957398\\
7.35	0.136418794959615\\
7.4	0.243640521337756\\
7.45	0.286846514664466\\
7.5	0.296055329489008\\
7.55	0.364719661635775\\
7.6	0.240971750618987\\
7.65	0.153033524942925\\
7.7	0.195044257057889\\
7.75	0.139535798784573\\
7.8	0.103900819159001\\
7.85	-0.0407911826412217\\
7.9	-0.0281292274780967\\
7.95	-0.0393271922732517\\
8	0.0146079614741108\\
8.05	0.116257344659576\\
8.1	0.105862268856812\\
8.15	0.0136431024655543\\
8.2	-0.0259310603947025\\
8.25	0.00367116906880049\\
8.3	0.0414366564654305\\
8.35	0.063750331855486\\
8.4	0.134117411444864\\
8.45	0.150498294940597\\
8.5	0.138340065979776\\
8.55	0.190243578595922\\
8.6	0.222616877156767\\
8.65	0.203197044128935\\
8.7	0.123251026135266\\
8.75	0.0599272632124332\\
8.8	0.111053555902942\\
8.85	0.263643318431502\\
8.9	0.363875707813182\\
8.95	0.282957463887954\\
9	0.164104992655137\\
9.05	0.120671996275624\\
9.1	0.186953224836815\\
9.15	0.228951385994876\\
9.2	0.141869478288118\\
9.25	0.208633512623651\\
9.3	0.116425902342117\\
9.35	0.0944955143345769\\
9.4	0.0135042607145035\\
9.45	0.0159224977536869\\
9.5	-0.0332137874892737\\
9.55	0.0325214966182372\\
9.6	-0.116383146651566\\
9.65	-0.0820196445384003\\
9.7	-0.0888701797400717\\
9.75	-0.221098564023469\\
9.8	-0.257475931964731\\
9.85	-0.160660045905564\\
9.9	-0.205411175133365\\
9.95	-0.285553432038206\\
10	-0.238020618537028\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.3901207496509\\
0.199999999999999	4.16849194967665\\
0.25	3.11127884353756\\
0.300000000000001	2.12146313749467\\
0.35	1.42736560028657\\
0.4	0.827611627133919\\
0.449999999999999	0.517655163145212\\
0.5	0.144033439389531\\
0.550000000000001	-0.106923341795326\\
0.6	-0.247939939145491\\
0.65	-0.538016677344531\\
0.699999999999999	-0.679433049910777\\
0.75	-0.645885175974572\\
0.85	-0.88966968169081\\
0.9	-0.744047153152485\\
0.949999999999999	-0.750613406570212\\
1	-0.769320566326291\\
1.05	-0.713403140894478\\
1.1	-0.672835269069326\\
1.15	-0.772975327502044\\
1.2	-0.886801301051442\\
1.25	-0.952769797269344\\
1.3	-1.07794963715365\\
1.35	-1.32355129108305\\
1.4	-1.24169809736717\\
1.45	-1.25249552702711\\
1.5	-1.23162182376739\\
1.55	-1.23639167127669\\
1.6	-1.30752799807173\\
1.7	-1.54269098238164\\
1.75	-1.5353115241054\\
1.8	-1.5762246875476\\
1.85	-1.63834196322004\\
1.9	-1.77892485830819\\
1.95	-1.71665903513848\\
2	-1.8263759788066\\
2.05	-1.72851296375529\\
2.1	-1.70970274538265\\
2.15	-1.65070171737218\\
2.2	-1.50451113381295\\
2.25	-1.47842549940405\\
2.3	-1.34349059132753\\
2.35	-1.37866705117447\\
2.4	-1.30827690675627\\
2.45	-1.12650784198735\\
2.5	-1.09274583770812\\
2.55	-1.02791328689988\\
2.6	-0.973104600526295\\
2.65	-0.930818938574493\\
2.7	-0.706225372561734\\
2.75	-0.519174688271946\\
2.8	-0.55318197255213\\
2.9	-0.600580543957918\\
2.95	-0.676048868582662\\
3.05	-0.356160985810545\\
3.1	-0.227157290957587\\
3.15	-0.201036863128326\\
3.2	-0.119642160226396\\
3.25	-0.298837422635829\\
3.3	-0.237652909775383\\
3.35	0.0214728347151443\\
3.4	0.139248334072839\\
3.45	0.161418331342871\\
3.5	0.164550515066162\\
3.55	0.145978556570418\\
3.6	0.393817508855205\\
3.65	0.533030048439899\\
3.7	0.457480750341334\\
3.75	0.502644594401302\\
3.8	0.524609930719096\\
3.85	0.561500384967333\\
3.9	0.361810559620539\\
3.95	0.347545527675708\\
4	0.312061753529864\\
4.05	0.250547481136492\\
4.1	0.254546444452064\\
4.15	0.145098093345398\\
4.2	0.263447881238552\\
4.25	0.33279605004758\\
4.3	0.290487166511548\\
4.35	0.293078894166815\\
4.4	0.336303750053583\\
4.45	0.339313222874564\\
4.5	0.384847629269652\\
4.55	0.359649597691391\\
4.6	0.266969506531536\\
4.65	0.285726259086472\\
4.7	0.309728833356878\\
4.75	0.231439250583048\\
4.8	0.306005692363387\\
4.85	0.21170309430163\\
4.9	0.185262179537304\\
4.95	0.166077491087684\\
5	0.15492682637397\\
5.05	0.183538424116728\\
5.1	0.289375294229334\\
5.15	0.2514136937701\\
5.2	0.20842880377128\\
5.25	0.121303041925335\\
5.3	0.103053107522637\\
5.35	-0.0276826013784586\\
5.4	0.0401200704196807\\
5.45	0.0429922017521811\\
5.5	-0.0929559318609687\\
5.55	-0.0839431039395251\\
5.6	-0.134073303786471\\
5.65	-0.0447553844206272\\
5.7	-0.05000918889926\\
5.75	-0.00640136328811991\\
5.8	0.0820389770592005\\
5.85	0.116632319671758\\
5.9	0.00454604718122553\\
5.95	-0.0420770401121064\\
6	-0.10266942996059\\
6.05	-0.193000984154931\\
6.1	-0.19054259973719\\
6.15	-0.265879231326247\\
6.2	-0.194658992653146\\
6.25	-0.195606877714368\\
6.3	-0.131836289091591\\
6.35	-0.105119699909746\\
6.4	-0.140777139591576\\
6.45	-0.0780076644198093\\
6.5	-0.123468585698822\\
6.55	-0.160679867709563\\
6.6	-0.28253130324627\\
6.65	-0.292202035068883\\
6.7	-0.411130318276927\\
6.75	-0.36831552106265\\
6.8	-0.400077603767231\\
6.85	-0.41102962661706\\
6.9	-0.163579023089667\\
6.95	-0.254556443016854\\
7	-0.12997907156192\\
7.05	0.0564302912584775\\
7.1	0.150799113850535\\
7.15	0.0500522041683844\\
7.2	0.00559843392455939\\
7.25	0.0103569921162237\\
7.3	0.00181894653099413\\
7.35	-0.0991157712722295\\
7.4	-0.0839608520677952\\
7.45	-0.0438238437827803\\
7.5	-0.0652654007846856\\
7.55	-0.0225905844238596\\
7.6	-0.0182453504969882\\
7.65	0.00805204343765453\\
7.7	0.0156415515078443\\
7.8	0.23287964256302\\
7.85	0.17859498223188\\
7.9	0.113893166630396\\
7.95	0.254452657812239\\
8	0.204290752383127\\
8.1	0.303718572074485\\
8.15	0.338436012250162\\
8.2	0.353734425786916\\
8.25	0.270644470424253\\
8.3	0.362445723918544\\
8.35	0.338991679281961\\
8.4	0.444447838093495\\
8.45	0.427303745316376\\
8.5	0.261831805513099\\
8.55	0.185923976138302\\
8.6	0.116237083507682\\
8.65	0.142212224444226\\
8.7	0.0959466461817176\\
8.75	-0.0326174117401283\\
8.8	-0.101601298173966\\
8.85	-0.0617812032789899\\
8.9	-0.0407620018907533\\
8.95	0.013799572742716\\
9	-0.1307927870127\\
9.05	-0.211531096069582\\
9.1	-0.248402630752963\\
9.15	-0.280293898764851\\
9.2	-0.284658701852106\\
9.25	-0.356366246161132\\
9.3	-0.313130761084954\\
9.35	-0.225847973134909\\
9.4	-0.0746567065735793\\
9.45	-0.207468347416263\\
9.5	-0.324302908698597\\
9.55	-0.268081800579953\\
9.6	-0.181393294379092\\
9.65	-0.264067282068357\\
9.7	-0.279069097347918\\
9.75	-0.328904950171134\\
9.8	-0.366489138583898\\
9.85	-0.284725009056256\\
9.9	-0.105469356686379\\
10	0.071544581688082\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.32880716133977\\
0.0999999999999996	6.75980951731333\\
0.15	5.39622034128161\\
0.199999999999999	4.27206657571629\\
0.25	3.26567565296423\\
0.300000000000001	2.36234771358105\\
0.35	1.66704139646409\\
0.4	1.07188946298224\\
0.449999999999999	0.763105163402134\\
0.5	0.332565104181949\\
0.550000000000001	0.0492326974989812\\
0.6	-0.0326164758139935\\
0.65	-0.251430804838048\\
0.699999999999999	-0.426897336152098\\
0.75	-0.625945771340811\\
0.800000000000001	-0.734078623561389\\
0.85	-0.740283746102071\\
0.9	-0.889694109482836\\
0.949999999999999	-0.86965843917279\\
1	-0.804837855627831\\
1.05	-0.92685773873837\\
1.1	-0.814341407727346\\
1.15	-0.915010777886618\\
1.2	-0.866659833887509\\
1.25	-0.841138643311435\\
1.3	-0.762539910243563\\
1.35	-0.831472286697998\\
1.4	-0.79836669664747\\
1.45	-0.751892720156064\\
1.5	-0.779113127309618\\
1.55	-0.811310812345329\\
1.6	-0.837237116927435\\
1.65	-0.7808423783284\\
1.7	-0.842068033373016\\
1.75	-0.945332607092363\\
1.8	-0.962542373921524\\
1.85	-0.844504000288364\\
1.9	-0.880119638039112\\
1.95	-0.86578204087564\\
2	-0.71955879526725\\
2.05	-0.758340091016965\\
2.1	-0.597733406648439\\
2.15	-0.654698516127738\\
2.2	-0.805476850316239\\
2.25	-0.732877988446628\\
2.3	-0.785497058671522\\
2.35	-0.742023446340369\\
2.4	-0.75048951045563\\
2.45	-0.850890334309979\\
2.5	-0.774685327638291\\
2.55	-0.751792538757224\\
2.6	-0.695183772798487\\
2.65	-0.674786649976113\\
2.7	-0.50679220932137\\
2.75	-0.565741810146205\\
2.8	-0.569813009910957\\
2.85	-0.562975059540891\\
2.9	-0.512249476965952\\
2.95	-0.566792400446312\\
3	-0.679620896628276\\
3.05	-0.734923829177854\\
3.1	-0.721768350660746\\
3.15	-0.768271597471566\\
3.2	-0.668485753955464\\
3.25	-0.630904856287259\\
3.3	-0.614112905374141\\
3.35	-0.557081962382625\\
3.4	-0.585005266411532\\
3.45	-0.595494787535634\\
3.5	-0.448079148923686\\
3.55	-0.359261039579977\\
3.6	-0.412284759599121\\
3.65	-0.475357889234225\\
3.7	-0.500276129060605\\
3.75	-0.496487221606134\\
3.8	-0.371790378792676\\
3.85	-0.370835842944913\\
3.9	-0.395533511712598\\
3.95	-0.444395524904532\\
4	-0.426144407359239\\
4.05	-0.28339621882202\\
4.1	-0.289720303684721\\
4.15	-0.233935913593349\\
4.2	-0.108156634008756\\
4.25	-0.0718856605832556\\
4.3	0.0195136520498931\\
4.35	-0.0838458833033577\\
4.4	-0.0748342916220111\\
4.45	-0.136424224667572\\
4.5	-0.143813659030267\\
4.55	-0.155532755097294\\
4.6	-0.155607465943623\\
4.65	-0.103278854102498\\
4.7	-0.0860137887226173\\
4.75	-0.0490485039899387\\
4.85	0.106454735326803\\
4.9	0.0861912792413317\\
4.95	0.0920981030901444\\
5	0.132025665283333\\
5.05	0.230332275653153\\
5.1	0.221547682114835\\
5.15	0.277820274774687\\
5.2	0.272907815879847\\
5.25	0.379111522146493\\
5.3	0.336384862616002\\
5.35	0.409207026595977\\
5.4	0.450311250757121\\
5.45	0.498489743557636\\
5.5	0.43132732122117\\
5.55	0.183990055258731\\
5.6	0.201878726269289\\
5.65	0.166226646105592\\
5.7	0.0386611303249378\\
5.8	0.206861832378632\\
5.85	0.352605150516442\\
5.9	0.286453098198361\\
5.95	0.291540566115186\\
6	0.388539816416932\\
6.05	0.315814875261349\\
6.1	0.220926504186703\\
6.2	0.124202834131179\\
6.25	0.0621921847670475\\
6.3	0.067482562324706\\
6.35	0.0450177016365245\\
6.4	0.14569852677691\\
6.45	0.159187001588743\\
6.5	0.096625912499988\\
6.55	0.0791752680235511\\
6.6	0.0437859202491211\\
6.65	0.0466223741635066\\
6.7	-0.00805972480070416\\
6.75	0.029723607258493\\
6.8	-0.0259387551660737\\
6.85	-0.0625641876274496\\
6.9	-0.169725133900998\\
6.95	-0.118507214149119\\
7	-0.161180429885626\\
7.05	-0.146412497414497\\
7.1	-0.217760014163073\\
7.15	-0.230343174834999\\
7.2	-0.193770006283813\\
7.25	-0.153573864177041\\
7.3	-0.126379165108094\\
7.35	-0.216823403251595\\
7.4	-0.209761078716667\\
7.45	-0.144502431691269\\
7.5	-0.122548235433818\\
7.55	-0.204260937896098\\
7.6	-0.000850386227863709\\
7.65	0.0932352734920929\\
7.7	-0.00507601461332108\\
7.75	0.0109671137486611\\
7.8	0.0100110254361212\\
7.85	-0.0283274943620135\\
7.9	-0.0129373283042149\\
7.95	0.0214841990746741\\
8.05	0.0331880610753643\\
8.1	0.139392126104218\\
8.15	0.193720954673445\\
8.2	0.208631950999603\\
8.25	0.256665227122738\\
8.3	0.0657404517720828\\
8.35	0.0632922653672541\\
8.4	0.0769458819507296\\
8.45	-0.0398152280920048\\
8.5	-0.133143919166407\\
8.55	-0.13703923222295\\
8.6	-0.252088640093868\\
8.65	-0.166906833360752\\
8.7	-0.152175439463633\\
8.75	-0.124854493920759\\
8.8	-0.170950130894871\\
8.85	-0.161626285755574\\
8.9	-0.159436212023248\\
8.95	-0.132121495216701\\
9	-0.0790341633624809\\
9.05	-0.166567161446819\\
9.1	-0.156460052002366\\
9.15	-0.246721348653406\\
9.2	-0.252785082410229\\
9.25	-0.148069954613392\\
9.3	-0.152005383050009\\
9.35	-0.12402887949917\\
9.4	-0.231115619987433\\
9.45	-0.175995463699927\\
9.5	-0.0716028194726022\\
9.55	-0.0779226062659344\\
9.6	-0.154178693343876\\
9.65	-0.163776161941749\\
9.7	-0.129557587288065\\
9.75	-0.142719540261337\\
9.8	-0.0331708989097077\\
9.85	0.0423973862683695\\
9.9	-0.057547021204762\\
9.95	-0.0693586503283168\\
10	-0.070904235668138\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.25349184339429\\
0.0999999999999996	6.70792225859772\\
0.15	5.37586674347578\\
0.199999999999999	4.18194130789235\\
0.300000000000001	2.27677489409668\\
0.35	1.50908032313977\\
0.449999999999999	0.534277470772269\\
0.5	0.229649218995638\\
0.550000000000001	0.00427363219153243\\
0.6	-0.261959206780327\\
0.65	-0.416413161383915\\
0.699999999999999	-0.522575556361815\\
0.75	-0.645372595657198\\
0.800000000000001	-0.737956520738996\\
0.85	-0.778698962824388\\
0.9	-0.894402706236693\\
0.949999999999999	-0.915858793509699\\
1	-0.888074998957379\\
1.05	-0.865811607388954\\
1.1	-0.995559573386066\\
1.15	-0.781321115776398\\
1.2	-0.781531368778662\\
1.25	-0.763597968113453\\
1.3	-0.797425125344065\\
1.35	-0.7394658818422\\
1.4	-0.820334963929051\\
1.5	-0.841437259333915\\
1.55	-0.864248333215958\\
1.6	-0.841003844997616\\
1.65	-0.924510616323706\\
1.7	-0.91436916270094\\
1.75	-0.999983545901234\\
1.8	-0.92322278853119\\
1.85	-0.86535344528111\\
1.9	-0.844011322044384\\
1.95	-0.889607510507222\\
2	-0.948345324915618\\
2.05	-0.906382892851815\\
2.1	-0.916092508920045\\
2.15	-0.866867445319798\\
2.2	-0.879324025551664\\
2.25	-0.962968336575326\\
2.3	-0.925074126284956\\
2.35	-0.909342813393478\\
2.4	-0.873229561831684\\
2.45	-0.905778116179034\\
2.5	-0.891834985111208\\
2.55	-0.768786374260698\\
2.6	-0.768999634955174\\
2.65	-0.797995770322576\\
2.7	-0.880672158747682\\
2.75	-0.867371305902919\\
2.8	-0.845409504452144\\
2.85	-0.953969669479017\\
2.9	-0.822194423642115\\
2.95	-0.701155218358195\\
3	-0.663326058556651\\
3.05	-0.558216812635207\\
3.1	-0.522442402789293\\
3.15	-0.562643333829419\\
3.2	-0.655532875512318\\
3.25	-0.769101713054066\\
3.3	-0.758382869120652\\
3.35	-0.763867756916696\\
3.4	-0.714734716842354\\
3.45	-0.583911384450383\\
3.5	-0.646334213925538\\
3.55	-0.452992395233835\\
3.6	-0.360908182771876\\
3.65	-0.40755216841904\\
3.7	-0.445929296497015\\
3.75	-0.370527810479921\\
3.8	-0.271098370069863\\
3.85	-0.198276760736645\\
3.9	-0.286214832248168\\
3.95	-0.173707477277034\\
4	-0.172575578932561\\
4.05	-0.178575181705812\\
4.1	-0.137831249464963\\
4.15	-0.0802242267946109\\
4.2	-0.0144244085385701\\
4.25	-0.0748159820723533\\
4.3	-0.192730809854353\\
4.35	-0.115153901732251\\
4.4	-0.121797082886719\\
4.45	0.0673115688246497\\
4.5	0.102139188114036\\
4.55	0.282372155330984\\
4.6	0.374874841886585\\
4.65	0.494081451060291\\
4.75	0.37390126245314\\
4.8	0.26828303726675\\
4.85	0.379011473346564\\
4.9	0.433108961135828\\
4.95	0.3672204090766\\
5	0.402870317651699\\
5.05	0.414872626272885\\
5.1	0.533581516133879\\
5.15	0.494762646876394\\
5.2	0.48254787247385\\
5.25	0.394081583870046\\
5.3	0.28171701466305\\
5.35	0.28691192823724\\
5.4	0.355557113619053\\
5.45	0.361309224056772\\
5.5	0.320130246193155\\
5.55	0.337148435689299\\
5.6	0.386488920672422\\
5.65	0.274785602173315\\
5.7	0.283486920064558\\
5.75	0.334196459600816\\
5.8	0.229648549067738\\
5.85	0.141239024354762\\
5.9	0.112442819790761\\
5.95	0.0308733171081741\\
6	0.104999827813486\\
6.05	0.0186364755519275\\
6.1	0.0374303552828472\\
6.15	0.042164335437441\\
6.2	0.0590890163156281\\
6.25	0.0914953715852374\\
6.3	0.145896807015809\\
6.35	-0.0021074227194493\\
6.4	0.0342285451335744\\
6.45	-0.0116199174175797\\
6.5	-0.0482639854738434\\
6.55	0.0709003309222549\\
6.65	0.00580913271938144\\
6.7	0.0198194325366483\\
6.75	-0.0344175437394068\\
6.8	0.0206498208271721\\
6.85	-0.00788032403810313\\
6.9	0.0111519019014708\\
6.95	-0.0526728888667645\\
7	-0.147147577482368\\
7.05	-0.0499411736557516\\
7.1	-0.0681369239006244\\
7.15	-0.0208508204171398\\
7.2	0.00534868219948592\\
7.25	0.0120200915058888\\
7.3	-0.0265141630774988\\
7.35	-0.0955324889959144\\
7.4	-0.0718108143990825\\
7.45	-0.168676453083654\\
7.5	-0.208843452295072\\
7.55	-0.199171464923863\\
7.65	-0.195581998018781\\
7.7	-0.200611672364438\\
7.75	-0.223068057091771\\
7.8	-0.236148190472115\\
7.85	-0.338612145436089\\
7.9	-0.404378197634482\\
7.95	-0.364214709942512\\
8	-0.281941420994333\\
8.05	-0.183896161119772\\
8.1	-0.188539173824024\\
8.15	-0.16527266023159\\
8.2	-0.245802003660083\\
8.25	-0.285155992591919\\
8.3	-0.451104695011958\\
8.35	-0.305498546729709\\
8.4	-0.317758520753365\\
8.45	-0.369304064023142\\
8.5	-0.257111880074477\\
8.55	-0.249305715297167\\
8.6	-0.110108166261922\\
8.65	-0.0934161234586259\\
8.7	-0.131027312491101\\
8.75	-0.114369070827923\\
8.8	-0.0133245358788248\\
8.85	0.00932020632990849\\
8.9	-0.048522680699584\\
8.95	-0.0432503879702608\\
9	0.0557322836775604\\
9.05	0.0332077797487109\\
9.1	-0.0058923369906978\\
9.15	0.142469025730138\\
9.2	0.171567217464796\\
9.25	0.181760158334107\\
9.3	0.180302996140194\\
9.35	0.143054491688323\\
9.4	0.222438502093578\\
9.45	0.16313636318324\\
9.5	0.149630177980656\\
9.55	0.0748048754738253\\
9.6	0.168402891121442\\
9.65	0.234986267542142\\
9.7	0.157959648855915\\
9.75	0.192393416630741\\
9.8	0.175738570022157\\
9.85	0.0902047644460904\\
9.9	0.0246157303767767\\
9.95	0.0546693755908336\\
10	-0.00999249989436279\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.30037194355468\\
0.0999999999999996	6.78180729552059\\
0.15	5.41591039113766\\
0.25	3.25208482741057\\
0.300000000000001	2.48559726006313\\
0.35	1.86508666163293\\
0.4	1.33882750512768\\
0.5	0.604334670571072\\
0.65	-0.338616575825425\\
0.699999999999999	-0.412502245025266\\
0.75	-0.56852557405367\\
0.800000000000001	-0.706915687819464\\
0.85	-0.732986072177649\\
0.9	-0.740805713766543\\
0.949999999999999	-0.813014391391636\\
1	-0.871504922384871\\
1.05	-0.939512550190219\\
1.1	-0.889463425890167\\
1.15	-0.851347919994927\\
1.2	-0.727184989678866\\
1.25	-0.718730908838568\\
1.3	-0.813007728936952\\
1.35	-0.810790633140384\\
1.4	-0.742742483618498\\
1.45	-0.683757279055625\\
1.5	-0.779400203618795\\
1.55	-0.740060581876216\\
1.6	-0.834903383898144\\
1.65	-0.775253077261661\\
1.7	-0.757456250658187\\
1.75	-0.652871464204834\\
1.8	-0.810129359490899\\
1.85	-0.805495447754653\\
1.95	-0.729027292313642\\
2	-0.747156666963425\\
2.05	-0.846691930248404\\
2.1	-0.674940408011496\\
2.15	-0.667733124079207\\
2.2	-0.684441363083231\\
2.25	-0.729682429607621\\
2.3	-0.694375984653258\\
2.35	-0.719310317954939\\
2.4	-0.706478672736415\\
2.45	-0.75727115921662\\
2.5	-0.859346467833355\\
2.55	-0.988302702443844\\
2.6	-0.880290468925933\\
2.65	-0.913847375980851\\
2.7	-0.848620526065831\\
2.75	-0.756519193023388\\
2.8	-0.585014732943703\\
2.85	-0.609688523594293\\
2.9	-0.611034011818008\\
2.95	-0.642365604546679\\
3	-0.65664513432594\\
3.05	-0.566598303368547\\
3.1	-0.600472957751952\\
3.15	-0.473634238892304\\
3.2	-0.36210667194374\\
3.25	-0.346162004625281\\
3.3	-0.21188561775528\\
3.35	-0.162124363386475\\
3.4	-0.107908289048968\\
3.45	-0.0603221370691731\\
3.5	-0.119959845678236\\
3.55	-0.139080960729203\\
3.6	-0.14724859736778\\
3.65	-0.0774000352203394\\
3.7	0.0446007416288232\\
3.75	-0.00195092665994423\\
3.8	-0.131908905458696\\
3.85	-0.021790825549397\\
3.9	0.0610116450174552\\
3.95	-0.0690187155335398\\
4	-0.0808656678083572\\
4.05	0.00784589524252688\\
4.1	-0.0436869028663818\\
4.15	-0.0760239761357848\\
4.2	0.0046941921079835\\
4.25	-0.0800839166580403\\
4.3	-0.0566894445433856\\
4.35	-0.0741005234621479\\
4.4	-0.189885483426362\\
4.45	-0.171458111295106\\
4.5	-0.16530296438963\\
4.55	-0.0309496285532394\\
4.6	0.0188926643562333\\
4.65	0.157197846122626\\
4.7	0.149484239564261\\
4.75	0.204364776771408\\
4.8	0.167046476918953\\
4.85	0.262221887873867\\
4.9	0.199384928058093\\
4.95	0.255436141060006\\
5	0.298989638041229\\
5.05	0.264588340424561\\
5.1	0.247628093535061\\
5.15	0.172271891333445\\
5.2	0.195508954868371\\
5.25	0.29236287473428\\
5.3	0.37896851613934\\
5.35	0.391403619473902\\
5.4	0.467382148326259\\
5.45	0.355559864686878\\
5.5	0.404203107400722\\
5.55	0.308872542405672\\
5.6	0.25954300435256\\
5.65	0.300412153381819\\
5.7	0.258358498420153\\
5.75	0.370779346486303\\
5.85	0.376925676582211\\
5.9	0.317760484245609\\
5.95	0.376450713546587\\
6	0.45680718432479\\
6.05	0.436364332067409\\
6.1	0.373637017428726\\
6.15	0.306105841513642\\
6.2	0.444096029261603\\
6.25	0.456626178636652\\
6.3	0.534392270626686\\
6.35	0.488942900093283\\
6.4	0.402212180071997\\
6.45	0.278299251299126\\
6.5	0.139598675109569\\
6.55	0.0398945644809121\\
6.6	0.0996785713425368\\
6.65	0.126664175283453\\
6.7	0.0702386161527606\\
6.75	0.000750397834474725\\
6.8	-0.0219811315426792\\
6.85	-0.0908229740234212\\
6.9	-0.0961187684504345\\
6.95	-0.0769400242550251\\
7	-0.239614202059235\\
7.05	-0.232671425938124\\
7.1	-0.252396805774286\\
7.15	-0.213323610427302\\
7.2	-0.236325428455167\\
7.25	-0.323649913519048\\
7.3	-0.316685455606985\\
7.35	-0.278200961936749\\
7.4	-0.263488543375413\\
7.45	-0.261501115067128\\
7.5	-0.24313319478979\\
7.55	-0.161980192091255\\
7.6	-0.215794091391077\\
7.65	-0.29030516861795\\
7.7	-0.382836707339422\\
7.75	-0.283948100307029\\
7.8	-0.364304914987949\\
7.85	-0.166579949708405\\
7.9	-0.0525213912439\\
7.95	-0.0330938549940942\\
8	-0.0936524101897831\\
8.05	-0.119458543906344\\
8.1	-0.0598962661316609\\
8.15	0.0161756576624921\\
8.2	0.0115875186221128\\
8.25	0.0531493284371098\\
8.3	0.0858164413985669\\
8.35	0.162421267585785\\
8.4	0.157956747142531\\
8.45	0.222147108887459\\
8.5	0.210979464493411\\
8.55	0.312179151218537\\
8.6	0.254009698784861\\
8.65	0.300816097018666\\
8.7	0.306450072588968\\
8.75	0.25233881909851\\
8.8	0.154224723111865\\
8.85	0.17088301426619\\
8.9	0.134734944552536\\
8.95	0.244546849128277\\
9	0.31887378304844\\
9.05	0.344035171333068\\
9.1	0.304330297310088\\
9.15	0.260816735687541\\
9.2	0.283895018222603\\
9.25	0.211249461655964\\
9.3	0.168281817528005\\
9.35	0.159244530457274\\
9.4	0.095451824382117\\
9.45	0.111317127914649\\
9.5	0.0558831841628145\\
9.55	0.131265924865236\\
9.6	0.16283672878439\\
9.65	0.119980157875295\\
9.7	0.166287164874459\\
9.75	0.0355050707553115\\
9.8	0.0403271317844229\\
9.85	0.0622581849805446\\
9.9	0.0088959317738464\\
9.95	0.0890885672093482\\
10	0.112028453089748\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.31531814183357\\
0.0999999999999996	6.80636911967551\\
0.15	5.44148896561398\\
0.199999999999999	4.30847952798658\\
0.25	3.3059738503492\\
0.300000000000001	2.40079799880358\\
0.35	1.69081719981291\\
0.4	1.177803461847\\
0.449999999999999	0.769774018049402\\
0.5	0.211949293686224\\
0.550000000000001	-0.194661008526127\\
0.65	-0.763895537714223\\
0.699999999999999	-0.700578177017864\\
0.75	-0.928023625405816\\
0.800000000000001	-0.968743815555955\\
0.85	-0.81358899567239\\
0.9	-0.949816410761368\\
0.949999999999999	-0.793982225734698\\
1	-0.680779850231188\\
1.05	-0.831064613455014\\
1.1	-0.830989935842727\\
1.15	-0.77904493934086\\
1.2	-0.748155250295975\\
1.25	-0.828194094165044\\
1.3	-0.877024103090063\\
1.35	-0.916594609512224\\
1.4	-0.833461855767494\\
1.45	-0.805376012047553\\
1.5	-0.918555187902475\\
1.55	-0.885477608759381\\
1.6	-0.926757720316621\\
1.65	-0.972262491912858\\
1.75	-0.786187990132285\\
1.8	-0.732119811704987\\
1.85	-0.777549650209616\\
1.9	-0.857448263805349\\
2	-0.718450776909282\\
2.05	-0.867095169905198\\
2.1	-0.922370843736552\\
2.15	-0.866685756173954\\
2.2	-1.01652826780115\\
2.25	-1.03140852942207\\
2.3	-1.0517055337161\\
2.35	-1.03991577453242\\
2.4	-1.04759722716612\\
2.45	-1.07805966337383\\
2.5	-0.958094119118087\\
2.55	-1.0030633999798\\
2.6	-1.02784087935325\\
2.65	-0.876637966154128\\
2.7	-0.857370638045706\\
2.75	-0.748265265320621\\
2.8	-0.721159506122728\\
2.85	-0.749393855167954\\
2.9	-0.582539975126602\\
2.95	-0.643891976361713\\
3	-0.607837310012023\\
3.05	-0.599582350579665\\
3.1	-0.446356564538979\\
3.15	-0.437651690918376\\
3.2	-0.540806740898285\\
3.25	-0.599869288766497\\
3.3	-0.56433963050247\\
3.35	-0.333015308699721\\
3.4	-0.34117119495011\\
3.45	-0.384603718424856\\
3.5	-0.269982240480843\\
3.55	-0.231238421042626\\
3.6	-0.187764556062049\\
3.65	-0.129943109764344\\
3.7	0.0168272764267474\\
3.75	0.153637584638597\\
3.8	0.183073186471542\\
3.85	0.0995434112688809\\
3.9	0.0782221738827307\\
3.95	0.0362129617767124\\
4	-0.0959086774482536\\
4.05	-0.143215812835724\\
4.1	-0.105802646788204\\
4.15	-0.0976264645130236\\
4.2	-0.0135841874858382\\
4.25	0.040481583951772\\
4.3	0.0647891210171796\\
4.35	0.00741920991357858\\
4.4	0.0882025319056776\\
4.45	0.0252691984849616\\
4.5	0.0888945430274219\\
4.55	0.0615369109281829\\
4.6	0.120762373096985\\
4.65	0.156817195607633\\
4.7	0.0915967449267114\\
4.75	0.0957786103710738\\
4.8	0.167222210177234\\
4.85	0.350498512915038\\
4.9	0.300058843523388\\
4.95	0.206534834385502\\
5	0.228096888532619\\
5.05	0.177601545023503\\
5.1	0.265515223083938\\
5.15	0.228901780120093\\
5.2	0.169889002131685\\
5.25	0.177489862181904\\
5.3	0.155250456132896\\
5.35	0.141813216753368\\
5.4	0.216565073429551\\
5.45	0.227115569982963\\
5.5	0.259795460318664\\
5.55	0.0781031946375101\\
5.6	0.215196061512533\\
5.65	0.297734045393433\\
5.7	0.368806543860602\\
5.8	0.341776764202519\\
5.85	0.254064055427355\\
5.9	0.147727968504014\\
5.95	0.173160714903267\\
6	0.0890127008036234\\
6.05	-0.0824602856720293\\
6.1	-0.17512317166632\\
6.15	-0.186195470944726\\
6.2	-0.304741177786932\\
6.25	-0.436154961377426\\
6.3	-0.463745990584254\\
6.35	-0.496317113956268\\
6.4	-0.481296835394721\\
6.45	-0.379985349208084\\
6.5	-0.381940172845884\\
6.55	-0.393457346334245\\
6.6	-0.361919129196187\\
6.65	-0.397481466078959\\
6.7	-0.289668915987344\\
6.75	-0.292079112078527\\
6.8	-0.342712138852713\\
6.85	-0.351197123615483\\
6.9	-0.308646954805237\\
6.95	-0.360966924618504\\
7	-0.305883841571603\\
7.05	-0.291739216093749\\
7.1	-0.191465997769951\\
7.15	-0.148435133521499\\
7.2	-0.0682094169805723\\
7.25	-0.042864466640113\\
7.3	-0.00774212114076178\\
7.35	-0.0592201207610721\\
7.4	-0.122060437580362\\
7.45	-0.169549965203359\\
7.5	-0.130254661673805\\
7.55	-0.0673264219974783\\
7.6	-0.0613923574212691\\
7.65	-0.0797402362009336\\
7.7	-0.0233643780133583\\
7.75	-0.0811716798953253\\
7.8	0.012132318512684\\
7.85	0.00904781139630728\\
7.9	-0.066762200969734\\
7.95	-0.136042409190255\\
8	-0.225043818853884\\
8.05	-0.109577480658235\\
8.1	-0.275040507917348\\
8.15	-0.320570142805639\\
8.2	-0.290239094238981\\
8.25	-0.222606681948266\\
8.3	-0.247806935522513\\
8.35	-0.205037196757228\\
8.4	-0.178878164734634\\
8.45	-0.0458563768686364\\
8.5	0.00119174593098315\\
8.55	0.0315921232130787\\
8.6	0.0579603015665047\\
8.65	0.0409847609676408\\
8.7	0.145653270959798\\
8.75	0.194992986799571\\
8.8	0.271116818088352\\
8.85	0.334556127687819\\
8.9	0.373903765490461\\
8.95	0.417426722986288\\
9	0.41523194446418\\
9.05	0.466976084627346\\
9.1	0.479927005257554\\
9.15	0.489312434713197\\
9.2	0.460448724503051\\
9.25	0.467418567554878\\
9.3	0.464652201497682\\
9.35	0.33450600476014\\
9.4	0.176751941965797\\
9.45	0.0907196060861946\\
9.5	0.0952640537835219\\
9.55	0.0298485112038982\\
9.6	0.125914942509477\\
9.65	0.0949418150440753\\
9.7	-0.00517537403343304\\
9.75	0.0976814022355175\\
9.8	0.223162455623378\\
9.85	0.199625192594008\\
9.9	0.163086819608795\\
9.95	0.136252334759813\\
10	0.127212331950787\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.28992334371345\\
0.0999999999999996	6.80367886212373\\
0.15	5.40970028757818\\
0.199999999999999	4.1715732994888\\
0.25	3.15769291479405\\
0.300000000000001	2.26044299165354\\
0.35	1.64084520435002\\
0.4	1.07590730225904\\
0.449999999999999	0.765699356256288\\
0.5	0.328509885464083\\
0.6	-0.21704630672029\\
0.65	-0.166802573968123\\
0.699999999999999	-0.417236103186919\\
0.75	-0.469672875553332\\
0.800000000000001	-0.575957991068506\\
0.85	-0.65565385763451\\
0.9	-0.698343054039482\\
0.949999999999999	-0.832380626327531\\
1	-0.826439658312516\\
1.05	-0.985067975520352\\
1.1	-0.842452664302529\\
1.15	-0.881255887333118\\
1.2	-0.837726544912618\\
1.25	-0.816934992587312\\
1.3	-0.85060853782182\\
1.35	-0.929981675840995\\
1.4	-0.782751638912\\
1.45	-0.8060328448751\\
1.5	-0.794291507995018\\
1.55	-0.962792929665431\\
1.6	-0.85791846302417\\
1.65	-0.918339696836657\\
1.7	-0.81714241417729\\
1.75	-0.865416196419915\\
1.8	-0.928151632549577\\
1.85	-0.93471181155993\\
1.9	-0.834274221780372\\
1.95	-0.747216134963782\\
2	-0.788531480627146\\
2.05	-0.688515667887183\\
2.1	-0.848697160158626\\
2.15	-0.840413144972864\\
2.2	-0.966607712578499\\
2.25	-0.928395651194661\\
2.3	-0.742994759379746\\
2.35	-0.662382515534773\\
2.4	-0.793504140569887\\
2.45	-0.719090221897959\\
2.5	-0.773788943380984\\
2.55	-0.656020261105775\\
2.6	-0.587558133786722\\
2.65	-0.630496355227084\\
2.7	-0.627324577483584\\
2.75	-0.585957947061059\\
2.8	-0.553617621900951\\
2.85	-0.602545168449311\\
2.9	-0.64032044833014\\
2.95	-0.558281518776162\\
3	-0.531395722439019\\
3.05	-0.430527037623323\\
3.1	-0.507250678487789\\
3.15	-0.44021841461314\\
3.2	-0.384607632198936\\
3.25	-0.435874856869594\\
3.3	-0.313236960819093\\
3.35	-0.280154370276737\\
3.4	-0.281375887726895\\
3.45	-0.241853961542372\\
3.5	-0.273556117597106\\
3.55	-0.413965744428486\\
3.6	-0.402649178800678\\
3.65	-0.539301478245761\\
3.7	-0.331089844331572\\
3.75	-0.446314643860649\\
3.8	-0.468236327256552\\
3.85	-0.473143976086236\\
3.9	-0.432052530345755\\
3.95	-0.439167320132869\\
4	-0.41503682541193\\
4.05	-0.374338521615218\\
4.1	-0.365700180172592\\
4.15	-0.360175428241892\\
4.2	-0.305442158175174\\
4.25	-0.262446280899812\\
4.3	-0.193348973955226\\
4.35	-0.151723588267629\\
4.45	-0.128045463751556\\
4.5	-0.12458588697492\\
4.55	-0.0415024334833074\\
4.6	-0.112870958739926\\
4.65	-0.0543474268798203\\
4.7	-0.0739402600187145\\
4.75	-0.101917847124001\\
4.8	-0.00914528048439678\\
4.85	0.0281725639867378\\
4.9	-0.0204425081528008\\
4.95	0.0144399597169134\\
5	0.061070099152678\\
5.05	0.0815643350131303\\
5.1	0.0943457508549788\\
5.15	0.161518451484904\\
5.2	0.0992369129403023\\
5.25	0.155669041125893\\
5.3	0.128322395936767\\
5.35	0.137566393920032\\
5.4	0.132206757099176\\
5.45	0.236787056601553\\
5.5	0.264435432734153\\
5.55	0.271844396556578\\
5.6	0.329432403929752\\
5.65	0.33015503211918\\
5.7	0.356132577835584\\
5.75	0.390357145159699\\
5.8	0.275484937405965\\
5.85	0.221788803949698\\
5.9	0.273350608414084\\
5.95	0.331400241793956\\
6	0.35817951210082\\
6.05	0.367019599283655\\
6.1	0.422410584454306\\
6.15	0.414621660072827\\
6.2	0.247899073360776\\
6.25	0.368745333359588\\
6.35	0.0730043307557526\\
6.4	-0.0406969758134146\\
6.45	-0.0503089825236529\\
6.5	-0.104156355288232\\
6.55	-0.179545588566695\\
6.6	-0.177383974673843\\
6.7	-0.138906100185254\\
6.75	-0.0685837132223792\\
6.8	-0.0221318467278984\\
6.85	-0.100681534853665\\
6.9	-0.0580394184394439\\
6.95	-0.235203764604\\
7	-0.389230567872932\\
7.05	-0.349017504139349\\
7.1	-0.286632387993716\\
7.15	-0.261684707173487\\
7.2	-0.15142489906523\\
7.25	-0.16320394850054\\
7.3	-0.137216292879799\\
7.35	-0.145080164256537\\
7.4	-0.162187609005747\\
7.45	-0.233946449099454\\
7.5	-0.147490694641736\\
7.55	-0.0347144647035247\\
7.65	0.053854287013861\\
7.7	0.0339063917416009\\
7.75	0.096390667228313\\
7.8	0.0140481147709082\\
7.85	0.0236704302144943\\
7.95	-0.0824347153254799\\
8	-0.0692455595784907\\
8.05	-0.101913877875601\\
8.1	-0.120836186021567\\
8.15	-0.135274407798665\\
8.2	-0.107617610139465\\
8.25	-0.16151189582353\\
8.3	-0.0709317875989033\\
8.35	-0.0806578200881134\\
8.4	-0.0329527461961909\\
8.45	-0.00679192007717333\\
8.5	-0.0197036942418052\\
8.55	-0.0944056928638268\\
8.6	0.0312765907760078\\
8.65	0.026709882381807\\
8.7	0.064230451544919\\
8.75	0.0959000281209548\\
8.8	0.0996882973175683\\
8.85	0.0677745199898112\\
8.9	0.121198549775661\\
8.95	0.13538979593956\\
9	-0.00855516526792677\\
9.05	-0.00471503012864538\\
9.1	-0.131816471343368\\
9.15	-0.100850570973034\\
9.2	-0.0950616496437586\\
9.25	-0.0154097414793473\\
9.3	0.0726738843716053\\
9.35	0.0558317262177557\\
9.4	0.0588927598270761\\
9.45	0.0562692940257978\\
9.5	0.0618097967760516\\
9.55	0.0723706384871257\\
9.6	0.167490514369316\\
9.65	0.15541730647803\\
9.7	0.0906893658167363\\
9.75	0.0666191199662176\\
9.8	0.141186231346035\\
9.85	0.0751756259629932\\
9.9	0.124124165734576\\
9.95	0.118646320954205\\
10	0.157649519993706\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.21253640779242\\
0.0999999999999996	6.76561854957393\\
0.199999999999999	4.13126525044776\\
0.25	3.21151514947461\\
0.300000000000001	2.42798855881561\\
0.35	1.71560614351117\\
0.4	1.16443848306156\\
0.449999999999999	0.810669359093067\\
0.550000000000001	0.259609690407212\\
0.6	0.0793702254184314\\
0.65	-0.0456341151493138\\
0.699999999999999	-0.240198861444888\\
0.75	-0.405855547413308\\
0.800000000000001	-0.646319853732287\\
0.85	-0.838782096418074\\
0.9	-0.745438113035885\\
0.949999999999999	-0.745388816047219\\
1	-0.794457089600185\\
1.05	-0.760052935116851\\
1.1	-0.795903309137989\\
1.15	-0.913686774467569\\
1.2	-0.913690665368247\\
1.25	-0.910420029714453\\
1.3	-0.893167644008077\\
1.35	-0.733482584940084\\
1.4	-0.776436568829823\\
1.45	-0.744995517174447\\
1.5	-0.698727977878734\\
1.55	-0.79657107996486\\
1.6	-0.91127752154687\\
1.65	-0.762616721298205\\
1.7	-0.736972329588415\\
1.75	-0.752433386628814\\
1.8	-0.742780358694446\\
1.85	-0.77561380078299\\
1.9	-0.85819817960186\\
1.95	-0.869294405595618\\
2	-0.835839650919883\\
2.05	-0.886016558885563\\
2.1	-0.96130286788172\\
2.15	-0.906804730805936\\
2.2	-0.818183875425209\\
2.25	-0.897344804219255\\
2.3	-0.734959429034944\\
2.35	-0.611595636646969\\
2.4	-0.570863636451044\\
2.45	-0.622051260448705\\
2.5	-0.703570577268838\\
2.55	-0.750181598519942\\
2.6	-0.759547063897507\\
2.65	-0.790435220151737\\
2.7	-0.845115975704914\\
2.75	-0.836931624488169\\
2.8	-0.879230472303453\\
2.85	-0.986308735787931\\
2.9	-0.890834383241282\\
2.95	-0.836822899900366\\
3	-0.847532251176316\\
3.05	-0.830556202879809\\
3.1	-0.758493161109032\\
3.15	-0.772795285348545\\
3.2	-0.771391263654492\\
3.25	-0.760254541303224\\
3.3	-0.701772176484488\\
3.35	-0.748747991739929\\
3.4	-0.790421441796118\\
3.45	-0.669305139908339\\
3.5	-0.576736873551923\\
3.55	-0.474209578804572\\
3.6	-0.473634781769537\\
3.65	-0.427257611665842\\
3.7	-0.445256786267846\\
3.75	-0.397535976427482\\
3.8	-0.370199749734208\\
3.85	-0.436754923627809\\
3.9	-0.424320096149208\\
3.95	-0.407164935206133\\
4	-0.305027255529877\\
4.05	-0.273056148533108\\
4.1	-0.245727466442526\\
4.15	-0.415487205491363\\
4.2	-0.374894554202493\\
4.25	-0.518684178700367\\
4.3	-0.573152781391091\\
4.35	-0.522291339713266\\
4.4	-0.447273750313034\\
4.45	-0.322479379898583\\
4.5	-0.258961394373467\\
4.55	-0.265815437980493\\
4.6	-0.279267423734783\\
4.65	-0.242333736540822\\
4.7	-0.212173395123225\\
4.8	-0.0407358591995415\\
4.85	0.130312944809795\\
4.9	0.200329895064948\\
4.95	0.1817437681878\\
5	0.272154750351476\\
5.05	0.141532634341996\\
5.1	0.187202850362814\\
5.15	0.196420507329679\\
5.2	0.278920137765979\\
5.25	0.188574130506021\\
5.3	0.0223136068867227\\
5.35	0.0861831566717814\\
5.4	0.098767216222722\\
5.45	0.128426944988234\\
5.5	0.22006470805791\\
5.55	0.162366606865445\\
5.6	0.0395693714528562\\
5.65	0.181755222680646\\
5.75	0.0145690454459722\\
5.8	0.132748204512952\\
5.85	0.0321819300504576\\
5.9	0.0658887504514318\\
5.95	0.0882746919733624\\
6	0.0640387587737088\\
6.05	0.1659948299767\\
6.1	0.120025966648692\\
6.15	1.46725687208971e-05\\
6.2	0.0249142376968479\\
6.25	-0.0592534294415348\\
6.3	-0.131656448830043\\
6.35	-0.182136136109348\\
6.4	-0.170792755588259\\
6.45	-0.11464087338104\\
6.5	-0.120721884542254\\
6.55	-0.0848645526002265\\
6.6	-0.000903287625167337\\
6.65	0.098444570345956\\
6.7	0.0676372370723808\\
6.75	0.11740980440671\\
6.8	0.119483545901881\\
6.85	0.127985945828334\\
6.9	0.065564952334606\\
6.95	0.119478129354022\\
7	0.0478739554418652\\
7.05	-0.0807182419901658\\
7.1	-0.0349520139978239\\
7.15	0.0667228643136593\\
7.2	0.124236259080391\\
7.25	0.030088550093696\\
7.3	0.0627867029183076\\
7.35	0.120101118158839\\
7.4	-0.0152141916179964\\
7.45	-0.0299456110330425\\
7.5	-0.00702072050625446\\
7.55	-0.170546497120666\\
7.6	-0.240182663932698\\
7.65	-0.214099532465937\\
7.7	-0.183197106193314\\
7.75	-0.227493759637397\\
7.8	-0.243236333132954\\
7.85	-0.290406864107062\\
7.9	-0.31828055646802\\
7.95	-0.233113809607939\\
8	-0.255396283880557\\
8.05	-0.168658640652453\\
8.1	-0.253991174979031\\
8.15	-0.242878024268666\\
8.2	-0.160291429513183\\
8.25	-0.170460029790584\\
8.3	-0.0843500924874654\\
8.35	-0.0633209310480147\\
8.4	-0.226886906536913\\
8.45	-0.310756610325582\\
8.5	-0.256842539933132\\
8.55	-0.233955752730756\\
8.6	-0.27234028045212\\
8.65	-0.218109781809032\\
8.7	-0.177319649231258\\
8.75	-0.0571319865311573\\
8.8	-0.058284258885049\\
8.85	-0.0350029949922455\\
8.9	0.0186291938386614\\
8.95	-0.0981433752530414\\
9	-0.0589860690717909\\
9.05	-0.00131265947235981\\
9.15	0.157334432002241\\
9.2	0.0794494578489076\\
9.25	0.0186308723120643\\
9.3	-0.104820535475994\\
9.35	-0.151810415428379\\
9.4	-0.137894854725147\\
9.5	-0.283973400457096\\
9.55	-0.169309444696632\\
9.6	-0.0686037580047607\\
9.65	-0.0488065409767042\\
9.7	-0.0746380170071088\\
9.75	-0.0238955948643103\\
9.8	-0.0346324967779807\\
9.85	-0.0021697533216738\\
9.9	0.0925898901066198\\
9.95	-0.0202100245406456\\
10	-0.0191451769319784\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.84362031205204\\
0.15	5.42070810773838\\
0.199999999999999	4.18340603315523\\
0.25	3.15437770623021\\
0.300000000000001	2.29105589160751\\
0.35	1.62039009168804\\
0.4	1.00095609581397\\
0.449999999999999	0.46054354126985\\
0.5	0.0395570169062296\\
0.550000000000001	-0.231586754722018\\
0.6	-0.420328543081476\\
0.65	-0.673893574888336\\
0.699999999999999	-0.785500738669482\\
0.75	-0.684604456397222\\
0.800000000000001	-0.671538364309725\\
0.85	-0.756650011660794\\
0.9	-0.766374612677994\\
0.949999999999999	-0.763906657708624\\
1	-0.683961430883921\\
1.05	-0.718932163547915\\
1.1	-0.724324911894779\\
1.15	-0.802884195579864\\
1.2	-0.842309722755067\\
1.25	-0.92741229539571\\
1.3	-0.935362159616707\\
1.35	-0.748870527929252\\
1.4	-0.763620318672318\\
1.45	-0.707280359664322\\
1.5	-0.769939080579487\\
1.55	-0.928509123347613\\
1.6	-0.924748711128466\\
1.65	-0.993183610452142\\
1.7	-0.937478597710147\\
1.75	-0.930604404549829\\
1.8	-0.927458401976082\\
1.85	-0.776804494450198\\
1.9	-0.837609771662631\\
1.95	-0.847960774939544\\
2	-0.82820577793694\\
2.05	-0.767939180277498\\
2.1	-0.769769563704211\\
2.15	-0.867557017310908\\
2.2	-0.766490815927661\\
2.25	-0.692160613509669\\
2.3	-0.710493916210398\\
2.35	-0.751565906069693\\
2.4	-0.771473819502271\\
2.45	-0.807107106686964\\
2.5	-0.748857899679042\\
2.55	-0.747767361497708\\
2.6	-0.713394661461921\\
2.7	-0.824981843598012\\
2.75	-0.772151430707144\\
2.8	-0.764092655975761\\
2.85	-0.775096440836451\\
2.9	-0.723760759431547\\
2.95	-0.75279417255623\\
3	-0.639120191687816\\
3.05	-0.667392530351478\\
3.1	-0.751614813676381\\
3.15	-0.763529881196884\\
3.25	-0.697243890938417\\
3.3	-0.590868052142747\\
3.35	-0.536011215926932\\
3.45	-0.50397276923116\\
3.5	-0.429249705428466\\
3.55	-0.537386475212791\\
3.65	-0.35354756522629\\
3.7	-0.373234465472445\\
3.75	-0.214587920140543\\
3.8	-0.190189434497977\\
3.85	-0.182495088696617\\
3.9	-0.0953411557398969\\
3.95	-0.141460128181601\\
4	-0.183651271389001\\
4.05	-0.163755689446086\\
4.1	-0.15021731879933\\
4.15	-0.180975056826657\\
4.2	-0.0326509286264933\\
4.25	0.00844976548810905\\
4.3	0.15654536540732\\
4.35	0.0844717587279131\\
4.4	0.122469827980744\\
4.45	0.10469374158737\\
4.5	0.0576655502486503\\
4.55	0.175255277521938\\
4.6	0.191378024454982\\
4.7	0.130727102784446\\
4.75	0.117388351623742\\
4.8	0.0538432773484612\\
4.85	0.0116861746354804\\
4.9	0.0721004437421975\\
4.95	0.0269895003306289\\
5	0.0575382128220525\\
5.1	-0.142645187476973\\
5.15	-0.0395302819824099\\
5.2	0.0114528977314858\\
5.25	-0.0448360708424307\\
5.3	-0.0576465240648005\\
5.35	-0.134386464722812\\
5.4	-0.124464975026635\\
5.45	-0.228290948270969\\
5.5	-0.0897487426225094\\
5.55	-0.248656405787971\\
5.6	-0.193056289960591\\
5.65	-0.0960258028750651\\
5.7	-0.120329297631514\\
5.75	-0.189804573161483\\
5.8	-0.171489750015954\\
5.85	-0.253485470130846\\
5.9	-0.191759566803588\\
5.95	-0.0727430752030873\\
6	-0.148861868201982\\
6.05	-0.0794664604243351\\
6.1	0.0335995057556424\\
6.15	0.0219992103161601\\
6.2	0.125729396717722\\
6.25	0.109752013246936\\
6.3	0.0484628404270246\\
6.35	0.0549415213919104\\
6.4	0.00312839489021499\\
6.45	-0.0410891073673394\\
6.5	0.0648435876732272\\
6.55	0.0957834835688764\\
6.6	-0.0484526013387097\\
6.65	-0.157962864673928\\
6.7	-0.147014465811859\\
6.75	-0.0748614202750755\\
6.8	-0.105621707869894\\
6.85	-0.0966271328472317\\
6.9	-0.047503009925876\\
6.95	-0.0583635341807227\\
7	0.0251640116398022\\
7.05	-0.0638985719917695\\
7.1	-0.0572442289013146\\
7.15	0.0256010457396787\\
7.2	0.00589409928053186\\
7.25	-0.083894133401218\\
7.3	0.0549367534612824\\
7.35	0.0237448056664427\\
7.4	0.0821769074300374\\
7.45	0.0517189469517678\\
7.5	0.0985865334716163\\
7.55	0.0381373667237828\\
7.6	-0.11525186509312\\
7.7	-0.21175975466247\\
7.75	-0.178303249245827\\
7.8	-0.0762876667792032\\
7.85	-0.00499482101324134\\
7.9	0.025887956176879\\
7.95	0.0734684339495004\\
8	-0.0187775445476746\\
8.05	-0.0627336207597509\\
8.1	0.00591289580165899\\
8.15	-0.0322986816996593\\
8.2	0.0928654487206906\\
8.25	0.103423902523325\\
8.3	0.0839256339070324\\
8.35	0.0799974516219901\\
8.4	-0.0281020733745283\\
8.45	-0.045875839010888\\
8.5	-0.00273409882533215\\
8.55	0.0555235412149511\\
8.6	0.0481944573909345\\
8.65	0.0475534271336571\\
8.7	-0.0537970942349997\\
8.75	0.0303555155492869\\
8.8	0.00889497819914276\\
8.85	0.0248673468369347\\
8.9	-0.0426622307401239\\
8.95	-0.0750614841972173\\
9	-0.00727062591201921\\
9.05	-0.00442662412577022\\
9.1	-0.0108959624258169\\
9.15	0.000853029980465436\\
9.2	-0.0488301671961278\\
9.25	-0.0861890929269258\\
9.3	-0.0330415698184723\\
9.35	-0.0119754652868025\\
9.4	-0.107613241934311\\
9.45	-0.17861048097509\\
9.5	-0.21400557090641\\
9.55	-0.136674978201087\\
9.6	-0.0914361401593204\\
9.65	-0.0778310288760746\\
9.7	-0.0866077600723951\\
9.75	-0.00225752558231207\\
9.8	0.0355149624409243\\
9.85	0.0161335379115055\\
9.9	0.0742337666705435\\
9.95	0.158454771384227\\
10	-0.0494610315963691\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.7241262169827\\
0.15	5.47265230013842\\
0.199999999999999	4.40123840919126\\
0.25	3.4425602740127\\
0.300000000000001	2.57445532787184\\
0.35	1.83232104510737\\
0.4	1.26228691336445\\
0.449999999999999	0.739890248163364\\
0.5	0.347906233708841\\
0.550000000000001	0.111857542554663\\
0.6	-0.147618258417859\\
0.65	-0.339856803370482\\
0.699999999999999	-0.452206831048063\\
0.75	-0.581500603575213\\
0.800000000000001	-0.641707475937732\\
0.85	-0.822385850410361\\
0.9	-0.809025036986096\\
0.949999999999999	-0.765988839417957\\
1	-0.80891836847255\\
1.05	-0.847638968424553\\
1.1	-0.969998743504204\\
1.2	-1.08124269747216\\
1.25	-1.21549645179114\\
1.3	-1.27235260807172\\
1.35	-1.20493761209184\\
1.4	-1.12229092231494\\
1.45	-1.09400052574179\\
1.5	-1.18250692651204\\
1.55	-1.29163392157942\\
1.6	-1.17541848729196\\
1.65	-1.2112656157125\\
1.7	-1.18960462666802\\
1.75	-1.20959157557415\\
1.8	-1.28052082166799\\
1.85	-1.21971935329638\\
1.9	-1.27501404794951\\
1.95	-1.22883842793647\\
2	-1.13771414415897\\
2.05	-1.21849940240806\\
2.1	-1.2596214541229\\
2.15	-1.33022764275946\\
2.2	-1.06559099205694\\
2.25	-1.09784013036548\\
2.3	-1.07113250894797\\
2.35	-1.0776660182568\\
2.4	-0.96612142976811\\
2.45	-0.825688925090025\\
2.5	-0.811299033772388\\
2.55	-0.788533978493486\\
2.6	-0.726843617808237\\
2.65	-0.750559331942755\\
2.7	-0.693339669182814\\
2.75	-0.550304624606804\\
2.8	-0.446082124969827\\
2.85	-0.263040482148057\\
2.9	-0.219217879308275\\
2.95	-0.274872826619745\\
3	-0.292221440216352\\
3.05	-0.283750375119498\\
3.1	-0.209767745827149\\
3.15	-0.234595738757022\\
3.2	-0.329410341387007\\
3.25	-0.295135594405725\\
3.3	-0.229363967454271\\
3.35	-0.238918443278626\\
3.4	-0.225761496089518\\
3.45	-0.244400489574151\\
3.5	-0.258141197277839\\
3.55	-0.111042997525402\\
3.6	-0.0768141984536896\\
3.65	0.0261881085659841\\
3.7	0.0909961129807026\\
3.75	0.173792244394399\\
3.8	0.208182491932012\\
3.85	0.337050650538577\\
3.9	0.413508642015151\\
3.95	0.422177785699024\\
4	0.370103507504089\\
4.05	0.351754780432712\\
4.1	0.356707012485465\\
4.15	0.405833379680315\\
4.2	0.41995544400373\\
4.25	0.546197560719534\\
4.3	0.62293468004582\\
4.35	0.475153867657385\\
4.4	0.496178184405769\\
4.45	0.482225817831987\\
4.5	0.522311019950889\\
4.55	0.618862883785175\\
4.6	0.539977244307902\\
4.65	0.594011347141942\\
4.7	0.599329112570796\\
4.75	0.685103399702321\\
4.8	0.680893331793351\\
4.85	0.537216770753583\\
4.9	0.522684740122612\\
4.95	0.436343799390938\\
5	0.45849797855753\\
5.05	0.38956074712576\\
5.1	0.351562981791366\\
5.15	0.262811254606838\\
5.2	0.190665722415025\\
5.25	0.0485022111818658\\
5.35	-0.065734503231571\\
5.4	-0.152944039901369\\
5.45	-0.121627586572078\\
5.5	-0.0779557330953651\\
5.55	-0.0537228758967405\\
5.6	-0.0536506468024349\\
5.65	-0.0271985523355536\\
5.7	0.0156875034110708\\
5.75	0.0535650748014902\\
5.8	0.103842672987197\\
5.85	0.20522410628563\\
5.9	0.185251182952946\\
5.95	0.259935043168531\\
6	0.124436429866803\\
6.05	0.00772929730114846\\
6.1	0.0801818533557217\\
6.15	0.12243301516566\\
6.2	0.0711335286055395\\
6.25	0.186322794842196\\
6.3	0.114186760032789\\
6.35	0.155466914289731\\
6.4	0.0998706632513198\\
6.45	0.0351050413130096\\
6.5	0.0766545348743861\\
6.55	0.0423835953355933\\
6.6	0.184422725184609\\
6.65	0.284881143509098\\
6.7	0.270313587536423\\
6.75	0.277933747799155\\
6.8	0.164712319313844\\
6.85	0.0649455138367436\\
6.9	0.0155653621891592\\
6.95	-0.00816926883436864\\
7	-0.08534705226905\\
7.05	0.0842382376817667\\
7.1	0.128687281581787\\
7.15	0.0662307661023345\\
7.25	0.0183629994952366\\
7.3	0.00604235989651869\\
7.35	0.0753482713872966\\
7.4	-0.019798560175456\\
7.45	-0.0210446712498342\\
7.5	-0.10661099103233\\
7.55	-0.110083987516534\\
7.6	-0.126118248973864\\
7.65	-0.107333589120097\\
7.7	-0.117677168572396\\
7.75	-0.0213212015886626\\
7.8	0.0328249734960355\\
7.85	-0.0746691763256617\\
7.9	-0.0325539235044037\\
8	-0.160279775270723\\
8.05	-0.107785327989108\\
8.1	-0.147204336269102\\
8.15	-0.238127072411183\\
8.2	-0.17656250410082\\
8.25	-0.131447520390374\\
8.3	0.0977913895839837\\
8.4	0.00710703088993547\\
8.45	0.0723143557254531\\
8.5	-0.0595785430724778\\
8.55	-0.0483825722139208\\
8.6	0.0445942932887942\\
8.65	-0.0472793313691948\\
8.7	0.046036892713488\\
8.75	-0.0103800721118201\\
8.8	0.0104108289866236\\
8.85	-0.0609624857721549\\
8.9	-0.120484459660123\\
8.95	-0.236373406235387\\
9	-0.151017151022593\\
9.05	-0.100746455299992\\
9.1	-0.18086521574088\\
9.15	-0.159489886108354\\
9.2	-0.0428999950895328\\
9.25	-0.000995634520222666\\
9.3	-0.142254417153183\\
9.35	-0.0249884566743432\\
9.4	-0.020910618984221\\
9.45	-0.0400035289510861\\
9.5	-0.100518665492279\\
9.55	-0.0818639545905917\\
9.6	-0.0735042742563063\\
9.65	-0.20688112689154\\
9.7	-0.289103269546416\\
9.75	-0.359105558071754\\
9.8	-0.296642292219833\\
9.85	-0.248848140830171\\
9.9	-0.140739529932571\\
9.95	-0.155842145344888\\
10	-0.0287847885096291\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.76404269073089\\
0.15	5.38897632807097\\
0.199999999999999	4.18521426028303\\
0.300000000000001	2.18632862904335\\
0.35	1.39810034642931\\
0.4	0.868417945253022\\
0.449999999999999	0.498004749014797\\
0.5	0.294892185296103\\
0.550000000000001	-0.0880350887580761\\
0.6	-0.308074688544281\\
0.65	-0.452094833155247\\
0.699999999999999	-0.520269147730952\\
0.75	-0.688116513429229\\
0.800000000000001	-0.794349444418922\\
0.85	-0.888855775341884\\
0.9	-0.941651671219439\\
0.949999999999999	-0.834015465564931\\
1	-0.950000081394091\\
1.05	-0.901963032017573\\
1.1	-0.955932347498843\\
1.15	-0.801682588621203\\
1.2	-0.791848721725517\\
1.25	-0.729093708981386\\
1.3	-0.745524311830176\\
1.35	-0.78549447985232\\
1.4	-0.78804769360983\\
1.45	-0.843136017057551\\
1.5	-0.984548451882343\\
1.55	-0.864805339314639\\
1.6	-0.919321236057144\\
1.65	-0.941223907032478\\
1.7	-0.921378484696083\\
1.75	-0.876783304696549\\
1.8	-0.724878038874804\\
1.85	-0.803584855538002\\
1.9	-0.82418006747352\\
1.95	-0.90219590373936\\
2	-0.706229326867017\\
2.05	-0.664071292841044\\
2.1	-0.671680050612784\\
2.15	-0.63055570958482\\
2.2	-0.652476180895375\\
2.25	-0.700563109118038\\
2.3	-0.612757447342576\\
2.35	-0.66957693171736\\
2.4	-0.762142075352561\\
2.45	-0.806281418712089\\
2.5	-0.822937123120465\\
2.55	-0.988529498678011\\
2.6	-0.789466149532256\\
2.7	-0.759219449568073\\
2.75	-0.868688190853128\\
2.8	-0.799807435620533\\
2.85	-0.656353229098432\\
2.9	-0.651203132303827\\
2.95	-0.571649791304871\\
3	-0.570271654109098\\
3.05	-0.589872163168684\\
3.1	-0.481993651911488\\
3.15	-0.578461916260014\\
3.2	-0.477368373788659\\
3.3	-0.344015029870302\\
3.35	-0.350683428112351\\
3.4	-0.312963305478181\\
3.45	-0.257105302379815\\
3.5	-0.242321926812508\\
3.55	-0.249951169290474\\
3.6	-0.245790124287382\\
3.65	-0.286208941782593\\
3.7	-0.263777043516821\\
3.75	-0.230915952348175\\
3.8	-0.232406321858196\\
3.85	-0.219365510877767\\
3.9	-0.186448345807273\\
3.95	-0.098259673017953\\
4	0.00269859879305123\\
4.05	0.0652319544424032\\
4.1	0.0432282463822986\\
4.15	-0.0321441929506765\\
4.2	0.0683226915657222\\
4.25	0.094362630679889\\
4.3	0.190238297978476\\
4.35	0.211431185134996\\
4.4	0.144956549453854\\
4.45	0.145611215803539\\
4.5	0.0578372630616908\\
4.55	0.068418402226003\\
4.6	0.0753299527266353\\
4.65	-0.0426917289068403\\
4.7	-0.092458653715191\\
4.75	-0.18611742685667\\
4.8	-0.290125784654588\\
4.85	-0.352745915807123\\
4.9	-0.262121859087083\\
4.95	-0.287205054366147\\
5	-0.268042047106803\\
5.05	-0.277890766452707\\
5.1	-0.241881165364967\\
5.15	-0.0924608636323523\\
5.2	-0.168379061120705\\
5.25	-0.152246886795966\\
5.3	-0.203327499839883\\
5.35	-0.158562237048615\\
5.4	-0.0620008619568484\\
5.45	-0.0709865540457937\\
5.5	0.104886637830514\\
5.55	0.0624340254548539\\
5.6	0.0435857064341114\\
5.65	-0.0227625853684899\\
5.7	0.066184866648884\\
5.75	-0.0357811044900611\\
5.8	-0.0183958605622259\\
5.85	-0.0110123314265103\\
5.9	-0.107240838454905\\
5.95	-0.145824057861521\\
6	-0.0597764839750372\\
6.05	-0.0805057765769668\\
6.1	0.102089009084041\\
6.15	0.093238462046914\\
6.2	0.051960521979634\\
6.25	-0.0221831076103438\\
6.3	0.00369585028536079\\
6.35	0.0482194844631181\\
6.4	-0.0536944558437149\\
6.45	-0.120543702126355\\
6.5	-0.0612236022228245\\
6.55	-0.0406544331867327\\
6.6	0.0551333852697571\\
6.65	0.13905344130313\\
6.7	0.182207672266538\\
6.75	0.0908890197625993\\
6.8	0.0677033863586054\\
6.85	0.085212608555322\\
6.9	-0.0390183230981069\\
6.95	-0.173882347593928\\
7	-0.201131230167979\\
7.1	0.0343272501458785\\
7.15	0.0467201082531119\\
7.25	-0.0489514205325037\\
7.3	0.0684595001391912\\
7.35	0.0486019722874662\\
7.4	-0.0955264611103743\\
7.45	-0.0800516653765406\\
7.5	-0.125452253484999\\
7.55	-0.126996006554494\\
7.6	-0.0828255237944173\\
7.65	-0.00865182295764377\\
7.7	0.072043404224349\\
7.75	0.0350732275245456\\
7.8	-0.0204943713531804\\
7.85	-0.023337282802089\\
7.9	-0.0522842202130178\\
7.95	-0.0261832807527753\\
8	-0.0681318873424566\\
8.05	-0.0167317204192621\\
8.1	0.00548357536033528\\
8.15	0.0457089429427171\\
8.2	-0.000189044015519002\\
8.25	0.0436830151576828\\
8.3	-0.076502496365574\\
8.35	-0.0628910589106013\\
8.4	-0.078496191283854\\
8.45	0.0717841247525168\\
8.5	0.00438174377038258\\
8.55	0.0883695610685695\\
8.6	0.0102371731057325\\
8.65	-0.110803121666448\\
8.7	-0.195537362512027\\
8.75	-0.158507882228946\\
8.8	-0.233776578966575\\
8.85	-0.224437505849931\\
8.9	-0.274638847425257\\
8.95	-0.371931912830954\\
9	-0.293763445854633\\
9.05	-0.284805823288631\\
9.1	-0.287367672363906\\
9.15	-0.249224000708493\\
9.2	-0.16999246420434\\
9.25	-0.0787059133887045\\
9.3	-0.198391460429049\\
9.35	-0.177686372105216\\
9.4	-0.211581610653953\\
9.45	-0.141552367971761\\
9.5	-0.136919971754828\\
9.55	-0.276995238547361\\
9.6	-0.201313407779288\\
9.65	-0.360299571069978\\
9.7	-0.389616795412616\\
9.75	-0.369343163264448\\
9.8	-0.325771868465704\\
9.85	-0.22835371053935\\
9.9	-0.210298784046467\\
9.95	-0.218587357831419\\
10	-0.177581748078271\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.4684003412468\\
0.0999999999999996	6.8271274997857\\
0.199999999999999	4.13186821354139\\
0.25	3.06087230800033\\
0.300000000000001	2.07444465927674\\
0.4	0.949034363856207\\
0.449999999999999	0.633335151480223\\
0.5	0.255763810112445\\
0.550000000000001	0.000628021243448629\\
0.6	-0.158100712267904\\
0.65	-0.339048086175577\\
0.699999999999999	-0.420580801664439\\
0.75	-0.466237104990645\\
0.85	-0.760479172028715\\
0.9	-0.83714092200351\\
0.949999999999999	-0.956167774811096\\
1	-0.917221221380796\\
1.05	-0.923121383547624\\
1.1	-0.811594322613141\\
1.15	-0.868071421944601\\
1.2	-0.762702152422946\\
1.25	-0.715882038866713\\
1.3	-0.584586741038656\\
1.35	-0.642881613563837\\
1.4	-0.734725281298351\\
1.45	-0.703395727056151\\
1.5	-0.691607289316185\\
1.55	-0.729160698603632\\
1.65	-0.897155997079732\\
1.7	-0.942034230352169\\
1.75	-0.823254943509946\\
1.8	-0.840644079126708\\
1.85	-0.829888405326189\\
1.9	-0.71761651887949\\
1.95	-0.699015979468838\\
2	-0.734814249631047\\
2.05	-0.799922521733247\\
2.1	-0.69467914822987\\
2.15	-0.657510930089153\\
2.2	-0.542162354247161\\
2.25	-0.488971873248087\\
2.3	-0.53726872449886\\
2.35	-0.598052336813835\\
2.4	-0.676732295026584\\
2.45	-0.742676614868611\\
2.5	-0.6794608475102\\
2.55	-0.651736736953803\\
2.6	-0.608966122770214\\
2.65	-0.508035889731552\\
2.7	-0.355200824179752\\
2.75	-0.358260271029677\\
2.8	-0.303099051367949\\
2.85	-0.420754648436548\\
2.95	-0.262405679806717\\
3	-0.142181930391864\\
3.05	-0.10861986564661\\
3.1	-0.298099173237116\\
3.15	-0.28288178492714\\
3.2	-0.27723540629033\\
3.25	-0.2934644995319\\
3.3	-0.328103278571547\\
3.35	-0.366443295693218\\
3.4	-0.321670076075433\\
3.45	-0.320607821201371\\
3.5	-0.349150940787236\\
3.55	-0.345496293342777\\
3.6	-0.357690626219275\\
3.65	-0.351405894079592\\
3.7	-0.369437068010498\\
3.75	-0.433530897677404\\
3.8	-0.502271124678281\\
3.85	-0.539912571374414\\
3.9	-0.518584839610593\\
3.95	-0.597182557637026\\
4	-0.488238810688594\\
4.05	-0.501877798283692\\
4.1	-0.442243413089413\\
4.15	-0.42267739739937\\
4.2	-0.451069406317417\\
4.25	-0.411013713842111\\
4.3	-0.282232836193106\\
4.35	-0.304699458931569\\
4.4	-0.372735756712505\\
4.45	-0.374875743334862\\
4.5	-0.267381195060086\\
4.55	-0.180187675563479\\
4.6	-0.157503190867128\\
4.65	-0.0576648099785544\\
4.7	0.0113894479575212\\
4.75	0.0106452549961951\\
4.8	-0.0615287394187973\\
4.85	0.0298665798457325\\
4.9	0.0395682733968172\\
4.95	-0.111202779841216\\
5	-0.112048856284456\\
5.05	-0.0759297713453062\\
5.1	-0.0181628580751401\\
5.15	-0.0581484061425623\\
5.2	-0.0313993933543273\\
5.25	-0.0193140333549717\\
5.3	0.0207518541751188\\
5.35	0.000603557955246359\\
5.4	0.0394611803363425\\
5.45	0.0864446761050033\\
5.55	0.202648699194015\\
5.6	0.271619910791681\\
5.65	0.390071804010116\\
5.7	0.463746679823242\\
5.75	0.436444157200826\\
5.8	0.460829780322399\\
5.85	0.520210630133118\\
5.9	0.383842466347998\\
5.95	0.432921175585602\\
6	0.424580403706994\\
6.05	0.410849908892787\\
6.1	0.330423941421195\\
6.15	0.272615260857815\\
6.2	0.331238898181571\\
6.25	0.233153635186733\\
6.3	0.298325843236245\\
6.35	0.279780235248275\\
6.4	0.198898884043247\\
6.45	0.238254306207329\\
6.5	0.0748159425622852\\
6.55	0.0324858929359486\\
6.6	-0.0256026306014725\\
6.65	-0.0667362538209098\\
6.7	-0.0548293678969678\\
6.75	-0.0201508235651566\\
6.8	-0.0643079466862879\\
6.85	-0.0253748196639183\\
6.9	-0.12057511531196\\
6.95	-0.0987679171705604\\
7	-0.197078449792688\\
7.05	-0.166547613633947\\
7.1	-0.10296679749802\\
7.15	-0.233129108703194\\
7.2	-0.254348477427\\
7.25	-0.362360583472329\\
7.3	-0.231385513620381\\
7.35	-0.357866482503432\\
7.4	-0.322433009883715\\
7.45	-0.178613933461392\\
7.5	-0.134518446691027\\
7.55	-0.0534460298272403\\
7.6	-0.0761650125993878\\
7.65	0.0948310102639898\\
7.7	0.152564973728149\\
7.75	0.125987908500582\\
7.8	0.303617647578466\\
7.85	0.240874756076934\\
7.9	0.328891693375935\\
7.95	0.289327276726191\\
8	0.332183983677186\\
8.05	0.326589358722572\\
8.1	0.293496543958023\\
8.15	0.272459466596825\\
8.2	0.293439075929635\\
8.25	0.368066956013706\\
8.35	0.221599861110457\\
8.4	0.174859868795794\\
8.45	0.132946477220031\\
8.5	0.233797749033515\\
8.55	0.262080447978304\\
8.6	0.127622120628272\\
8.65	0.213935570609015\\
8.7	0.22558415257393\\
8.75	0.0957787031805477\\
8.8	0.0702530829206705\\
8.85	-0.0476297465650113\\
8.9	-0.0148681121133496\\
8.95	0.0608926196313373\\
9	0.0522387503875308\\
9.05	0.0381072060131782\\
9.1	0.14827159690452\\
9.15	0.130606407672818\\
9.2	0.086729305260544\\
9.25	0.0709565794683478\\
9.3	0.0628880822648092\\
9.35	0.0491777122952524\\
9.4	0.092314167040346\\
9.45	0.185155109351973\\
9.5	0.0169424100795759\\
9.55	-0.00594162140716037\\
9.6	0.129526919827002\\
9.65	0.126281660119355\\
9.7	0.0854143634528501\\
9.75	0.0681230821562817\\
9.8	0.0932252932067108\\
9.85	-0.0226908539158579\\
9.9	-0.115125300879923\\
9.95	-0.145310395989068\\
10	-0.211487482920585\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.27314448081733\\
0.0999999999999996	6.85692663772928\\
0.199999999999999	4.27746148922322\\
0.25	3.19414589018056\\
0.300000000000001	2.27987742550065\\
0.4	0.937062175623288\\
0.449999999999999	0.405496729039175\\
0.5	0.0608116728327683\\
0.550000000000001	-0.233835820482781\\
0.6	-0.319683587779672\\
0.65	-0.506399282839149\\
0.699999999999999	-0.669091553670665\\
0.75	-0.804151779572484\\
0.800000000000001	-0.961351847060582\\
0.85	-0.77823544002287\\
0.9	-0.688817578905503\\
0.949999999999999	-0.881953065373363\\
1	-0.822868340467865\\
1.05	-0.842471572306398\\
1.1	-0.74083404239243\\
1.15	-0.78882089345039\\
1.2	-0.884581392643057\\
1.25	-0.814467313733143\\
1.3	-0.810017855778627\\
1.35	-0.833929581886906\\
1.4	-0.98767207782905\\
1.45	-0.83988443070859\\
1.5	-0.927774533414699\\
1.55	-0.801602205430985\\
1.6	-0.84101971020757\\
1.65	-0.777971689724145\\
1.7	-0.873214409339461\\
1.75	-0.898446064712852\\
1.8	-0.896728040449313\\
1.85	-0.935796879237653\\
1.9	-0.870296112885693\\
1.95	-0.915001129425494\\
2	-0.930414789627063\\
2.05	-0.75690949223749\\
2.1	-0.611264684610223\\
2.15	-0.642967805669562\\
2.2	-0.701341247923597\\
2.25	-0.716863237677854\\
2.3	-0.718309582423496\\
2.35	-0.712831718691405\\
2.4	-0.659570434928865\\
2.45	-0.68811644388138\\
2.5	-0.721886136333\\
2.55	-0.658928180225557\\
2.6	-0.58110532991765\\
2.65	-0.666810456226861\\
2.7	-0.650968103242613\\
2.75	-0.696470714069786\\
2.8	-0.650451359894596\\
2.85	-0.68167334808871\\
2.9	-0.700840600971565\\
2.95	-0.779634097323266\\
3	-0.699316390854829\\
3.05	-0.8145796244503\\
3.1	-0.739645356972432\\
3.15	-0.762449335329483\\
3.2	-0.83442931121315\\
3.25	-0.792705239747358\\
3.3	-0.718561595408023\\
3.35	-0.698258804724565\\
3.4	-0.59862629366477\\
3.45	-0.475721709467036\\
3.5	-0.481187147083553\\
3.55	-0.54370489965871\\
3.6	-0.413060779688889\\
3.65	-0.426217295791565\\
3.7	-0.457601863984035\\
3.75	-0.445378771382829\\
3.8	-0.36400261147538\\
3.85	-0.219677415107162\\
3.9	-0.110670922283298\\
3.95	-0.0210444995277701\\
4	-0.0580483137645764\\
4.05	0.0269146799902469\\
4.1	0.050380054480117\\
4.15	0.0645284367009822\\
4.2	0.103114363039735\\
4.25	0.00600744711034373\\
4.3	0.0610359429896956\\
4.35	0.0290485314482307\\
4.4	0.124979782152128\\
4.45	0.11571248061427\\
4.5	0.0220367418024168\\
4.55	-0.123949617850808\\
4.6	-0.00634537519936451\\
4.65	0.0440909147704485\\
4.7	0.202559268601917\\
4.75	0.101358987734297\\
4.8	0.0389295688893405\\
4.85	-0.0729313454436209\\
4.9	-0.00709637760878223\\
4.95	0.0463887178316629\\
5	0.114305792213788\\
5.05	0.0187408806535831\\
5.1	-0.0353414142395732\\
5.15	-0.0695741272731993\\
5.2	-0.0553101794530235\\
5.25	-0.159139591549334\\
5.3	-0.0836047265505471\\
5.35	-0.118594211849668\\
5.4	-0.08317983542522\\
5.45	-0.0816032145379193\\
5.5	-0.0939346594448089\\
5.55	-0.0546128709535783\\
5.6	-0.0622116466921057\\
5.65	0.0233272807417215\\
5.7	0.0105346658346051\\
5.75	-0.0618421210332585\\
5.8	-0.164837657786503\\
5.85	-0.0941384882066423\\
5.9	-0.176053670811497\\
5.95	-0.12520069510574\\
6	-0.261090298373386\\
6.05	-0.301463708410196\\
6.1	-0.357022558333135\\
6.15	-0.303675316208002\\
6.2	-0.394556892938539\\
6.25	-0.347394062454462\\
6.3	-0.251517041419136\\
6.35	-0.198478620453283\\
6.4	-0.160710517621952\\
6.45	-0.0808155210794403\\
6.5	-0.0334017049524213\\
6.55	0.0188693626557619\\
6.6	-0.0535253639938009\\
6.65	-0.0567371164106412\\
6.7	0.0434229309807268\\
6.75	0.0863177418846082\\
6.8	0.190555051597979\\
6.85	0.173615077076056\\
6.9	0.171589980463144\\
6.95	0.201557839956937\\
7	0.187768608389234\\
7.05	0.126230651814247\\
7.1	0.0381067509908952\\
7.15	0.103375659680331\\
7.2	0.0480138134657047\\
7.25	0.0129370792058108\\
7.3	0.029509603970169\\
7.35	0.00974188186535407\\
7.4	0.028060232212459\\
7.45	0.0642305196516304\\
7.5	0.0571740674784085\\
7.55	0.122536879727763\\
7.6	0.0680670378933819\\
7.65	0.0667652827679071\\
7.7	-0.00598162770710076\\
7.75	-0.111475526049222\\
7.8	-0.0834681837213544\\
7.85	-0.0742039150357403\\
7.9	-0.0576460263856635\\
8	-0.158718505870917\\
8.05	-0.134913133909583\\
8.1	-0.195482784258894\\
8.15	-0.307277267794491\\
8.2	-0.215444357654441\\
8.25	-0.228546779126091\\
8.3	-0.193963713889273\\
8.35	-0.315504947642259\\
8.4	-0.338948295957184\\
8.45	-0.319190218226192\\
8.5	-0.367643920351155\\
8.55	-0.28149348600785\\
8.6	-0.327322591031937\\
8.65	-0.313238322434403\\
8.7	-0.238062651066199\\
8.75	-0.203611811244382\\
8.8	-0.150315266484206\\
8.85	-0.127465906995971\\
8.9	0.0436812176167329\\
8.95	0.0141581648570526\\
9	-0.038778016679279\\
9.05	-0.107578800728751\\
9.1	-0.0107545429676676\\
9.15	-0.0570606668097575\\
9.2	-0.0348880270854668\\
9.25	-0.0944648814464291\\
9.3	-0.112649408725709\\
9.35	-0.116755797403929\\
9.4	-0.156884717018073\\
9.45	-0.150057903681351\\
9.5	-0.176830900060907\\
9.55	-0.223696580366127\\
9.65	-0.113839938729697\\
9.7	-0.0749792178251791\\
9.75	0.0363027386046539\\
9.8	-0.0362295959079955\\
9.85	0.0392239731226862\\
9.9	0.126500396948735\\
9.95	0.0246233166674124\\
10	-0.0695249941034444\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.38525363377472\\
0.0999999999999996	6.67453877354797\\
0.199999999999999	4.14618986310631\\
0.25	3.09403244598728\\
0.300000000000001	2.28744384362754\\
0.35	1.62153514883686\\
0.4	1.04000422670688\\
0.449999999999999	0.499512153788846\\
0.5	0.198990818005221\\
0.550000000000001	-0.156650658075092\\
0.6	-0.384742489278386\\
0.65	-0.427141433089462\\
0.75	-0.46401663945182\\
0.800000000000001	-0.693029111419827\\
0.85	-0.820108057331645\\
0.9	-0.835195731854897\\
0.949999999999999	-0.846524030175217\\
1	-0.958547184918448\\
1.05	-0.832473733096291\\
1.1	-0.775092605747544\\
1.15	-0.692027351577639\\
1.2	-0.814469346224024\\
1.25	-0.875557950764335\\
1.3	-0.926839242280529\\
1.35	-0.930583111361665\\
1.4	-0.803437094230011\\
1.45	-0.723367106277651\\
1.5	-0.669672496422166\\
1.55	-0.758066059267906\\
1.6	-0.862869706980742\\
1.65	-0.897231592789691\\
1.7	-0.891499799459556\\
1.75	-0.890863769173858\\
1.8	-0.845373977665512\\
1.85	-0.769546072771911\\
1.9	-0.77268665196191\\
1.95	-0.772964226946964\\
2	-0.800355578430549\\
2.05	-0.791755797399324\\
2.1	-0.777351481569578\\
2.15	-0.748158444850153\\
2.2	-0.651607341665136\\
2.25	-0.64903626185599\\
2.3	-0.589304063832406\\
2.35	-0.637595499106064\\
2.4	-0.760379037758305\\
2.45	-0.817058179444427\\
2.5	-0.783907304842778\\
2.55	-0.840606120034472\\
2.6	-0.817711087439248\\
2.65	-0.774236452381416\\
2.7	-0.775071257899814\\
2.75	-0.846977014230674\\
2.8	-0.652633665221085\\
2.85	-0.471606432793735\\
2.9	-0.602440784494179\\
2.95	-0.63656825335646\\
3	-0.559411103800764\\
3.05	-0.452023690042866\\
3.1	-0.510166153897847\\
3.15	-0.67086803541957\\
3.2	-0.63248147531799\\
3.25	-0.683508272971332\\
3.3	-0.630308780995239\\
3.35	-0.640670455643196\\
3.4	-0.539905926594127\\
3.45	-0.535663994761792\\
3.5	-0.445436096415111\\
3.55	-0.521739594920371\\
3.6	-0.444713718822086\\
3.65	-0.470880139180315\\
3.7	-0.486598603373206\\
3.75	-0.340935819943386\\
3.8	-0.295512056627116\\
3.85	-0.337283570334673\\
3.9	-0.40745363641431\\
3.95	-0.312609129625159\\
4	-0.239164170190737\\
4.05	-0.236366977318266\\
4.1	-0.323113546414811\\
4.15	-0.315587790258794\\
4.2	-0.247303604775661\\
4.25	-0.0601438316575713\\
4.3	-0.0713176589025561\\
4.35	-0.0733814559267021\\
4.4	-0.0253843855191924\\
4.45	0.153705963600185\\
4.5	0.155815150231309\\
4.55	0.106536606303663\\
4.6	0.0920646425451128\\
4.65	-0.017418109321806\\
4.7	0.0140976125206826\\
4.75	0.0932009508577885\\
4.8	0.133038234438546\\
4.85	0.102543189529648\\
4.9	0.201626904329942\\
4.95	0.280562042731843\\
5	0.189045266877555\\
5.05	0.0652368631710551\\
5.1	0.0428256352395131\\
5.15	0.0911164410979826\\
5.2	0.0721660888672719\\
5.25	0.0766592525087528\\
5.3	0.085265964177081\\
5.35	0.0829383741659981\\
5.4	0.0618430593552635\\
5.45	0.0664932532091669\\
5.5	-0.0194158773629702\\
5.55	0.044041483382312\\
5.6	0.0258630557896353\\
5.65	-0.0629072417636785\\
5.7	-0.0562278486019494\\
5.75	-0.0680634629835506\\
5.8	-0.00856739761919734\\
5.85	0.064614279579164\\
5.9	0.0266949578225013\\
5.95	-0.0687421880837906\\
6	-0.120121031517268\\
6.05	-0.106421306843664\\
6.1	-0.0366440679340503\\
6.15	-0.125760845069591\\
6.2	-0.0984435113256001\\
6.25	-0.0968231551193064\\
6.3	-0.207136859871063\\
6.35	-0.170524197163315\\
6.4	-0.171534330378877\\
6.45	-0.0963639807152852\\
6.5	-0.131728159830686\\
6.55	-0.00189837579805463\\
6.6	0.0197918749540555\\
6.65	0.00782939953051631\\
6.7	-0.000677136722771365\\
6.75	0.0976885426333141\\
6.8	0.0342792259610114\\
6.85	0.0225395395044625\\
6.9	-0.0503431169917476\\
6.95	-0.035408519017917\\
7	-0.0767194700624323\\
7.05	-0.12721242604402\\
7.1	-0.0955451325419823\\
7.15	-0.0910339071222772\\
7.2	-0.127088525772269\\
7.25	-0.200538670152952\\
7.3	-0.236219571990681\\
7.4	-0.261328131652121\\
7.45	-0.321130814091774\\
7.5	-0.247624862993069\\
7.55	-0.241105431162623\\
7.6	-0.126611458068066\\
7.65	-0.061715709197113\\
7.7	-0.0381333249734244\\
7.75	-0.0301334901146788\\
7.8	-0.105864441600685\\
7.85	0.083110736096593\\
7.9	0.181420646206787\\
7.95	0.0941544958117966\\
8	0.108885068717056\\
8.05	0.130982178701004\\
8.1	0.183074079599381\\
8.2	0.252236592783362\\
8.25	0.123550173512355\\
8.3	0.163263048572839\\
8.35	0.136724086801568\\
8.4	0.0774114164099799\\
8.45	-0.0286330169313107\\
8.5	-0.0006718479511445\\
8.55	0.063931590643211\\
8.6	0.0799238711351702\\
8.65	0.113913050239292\\
8.7	0.140799335998306\\
8.75	0.138878336118301\\
8.8	0.125099289292926\\
8.85	0.108032776303205\\
8.9	0.0348722647322468\\
8.95	-0.0694505832217409\\
9	-0.00695706940369512\\
9.05	-0.0604659295269485\\
9.1	-0.0625771417794887\\
9.15	-0.223267961507759\\
9.2	-0.228963186531018\\
9.25	-0.165134345394158\\
9.3	-0.256444953596693\\
9.35	-0.232619803106553\\
9.4	-0.137090319750044\\
9.45	-0.150792332880254\\
9.5	-0.0254937330985125\\
9.55	0.00150132796126634\\
9.6	-0.0794269422286664\\
9.65	-0.130782218545201\\
9.7	-0.152726969622034\\
9.75	-0.210090553184163\\
9.8	-0.132070522215569\\
9.85	-0.122173206268638\\
9.9	-0.194645094897258\\
9.95	-0.033601727040983\\
10	0.00673553038224561\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.26063708775405\\
0.0999999999999996	6.64722741414465\\
0.15	5.17337238167447\\
0.199999999999999	3.98504756423114\\
0.300000000000001	2.2616963270011\\
0.35	1.64264538833882\\
0.4	1.17450215421566\\
0.449999999999999	0.768432030741682\\
0.550000000000001	0.149370397663645\\
0.6	-0.1323090295546\\
0.65	-0.322702474650074\\
0.75	-0.616037644961335\\
0.800000000000001	-0.832152157628784\\
0.85	-0.916197737109929\\
0.9	-0.975644769229113\\
0.949999999999999	-0.849028115585801\\
1	-0.857266207461649\\
1.05	-0.723801308260915\\
1.1	-0.833325397350793\\
1.15	-0.867238239836444\\
1.2	-0.816712602102369\\
1.25	-0.774103321947132\\
1.3	-0.878114002745836\\
1.35	-0.793379427302549\\
1.4	-0.819145918806743\\
1.45	-0.794684001527253\\
1.5	-0.830778615241069\\
1.55	-0.802992214265409\\
1.6	-0.787586294060414\\
1.7	-0.769132398942583\\
1.75	-0.707777539009005\\
1.8	-0.671020987181805\\
1.85	-0.723788594369282\\
1.9	-0.694706496667189\\
1.95	-0.641478184754455\\
2	-0.617531369759901\\
2.05	-0.770538407702311\\
2.1	-0.741647525075676\\
2.15	-0.753019554669407\\
2.2	-0.753234738540874\\
2.25	-0.84003883898221\\
2.3	-0.660409816334161\\
2.35	-0.621455387028494\\
2.4	-0.567761081138812\\
2.45	-0.654006195208927\\
2.5	-0.61012708152319\\
2.55	-0.587121297394312\\
2.6	-0.621366635735196\\
2.65	-0.607958478553202\\
2.7	-0.541865386520998\\
2.75	-0.570522600307628\\
2.8	-0.462001184892452\\
2.85	-0.454610148649317\\
2.9	-0.58749669018091\\
2.95	-0.563888881732833\\
3	-0.611798956136271\\
3.05	-0.527217665506502\\
3.1	-0.556515053254463\\
3.15	-0.669771236494729\\
3.2	-0.653747317562228\\
3.25	-0.648691227032417\\
3.3	-0.56026539323368\\
3.35	-0.490379706274114\\
3.4	-0.549131704433337\\
3.45	-0.672110750857536\\
3.55	-0.575908916255406\\
3.6	-0.600019957603068\\
3.65	-0.585199326653905\\
3.7	-0.51086195601858\\
3.75	-0.47112083669594\\
3.8	-0.367419190627031\\
3.85	-0.388668528366635\\
3.9	-0.392930742163326\\
3.95	-0.350915458694054\\
4	-0.187002715767079\\
4.05	-0.159208511792176\\
4.1	-0.159554101427458\\
4.15	-0.141243988135463\\
4.2	-0.153680839265084\\
4.25	-0.0707613675242165\\
4.3	-0.0903046035517807\\
4.35	0.00242482104629893\\
4.4	0.00983728722648181\\
4.45	-0.125671643127854\\
4.5	-0.0555163744916207\\
4.55	-0.0886652707452953\\
4.6	-0.180562082764196\\
4.65	-0.108743330192603\\
4.7	0.0802098614654803\\
4.75	0.0336865129659838\\
4.8	0.073329919212707\\
4.85	0.133354601321557\\
4.9	0.0885678580905562\\
4.95	-0.0196362396170233\\
5	0.0448567334209695\\
5.05	0.00487860734173218\\
5.1	0.0386130053039615\\
5.15	-0.0252490834173216\\
5.2	-0.103693387087295\\
5.25	-0.0143760514165656\\
5.3	0.014293531122183\\
5.35	-0.00792015533266976\\
5.4	-0.0882580685440431\\
5.45	-0.00376820126041011\\
5.5	-0.00180547154097432\\
5.55	-0.0256793086379794\\
5.6	0.084590964040002\\
5.65	0.0869362842794317\\
5.7	-0.0111647096306271\\
5.75	-0.0909856542154088\\
5.8	0.00810720273352494\\
5.85	0.00755463377457843\\
5.9	-0.00586283434811463\\
5.95	0.017814579756358\\
6	-0.0563493350860682\\
6.1	-0.231077446830263\\
6.15	-0.215025714624446\\
6.2	-0.238040832951484\\
6.25	-0.223615934506265\\
6.3	-0.190036251066902\\
6.35	-0.135093256862255\\
6.4	-0.0956821967072905\\
6.45	0.0247014670122017\\
6.5	0.0106012826126616\\
6.55	0.112918815663633\\
6.6	0.0512126203529188\\
6.65	-0.0304790168085241\\
6.7	-0.0681409853914001\\
6.75	-0.0849333194314603\\
6.8	-0.0883341038528052\\
6.85	-0.0991758846898101\\
6.9	-0.0957269387194337\\
6.95	-0.260881949228548\\
7	-0.217496704737115\\
7.05	-0.164517163434025\\
7.1	-0.0950656221532729\\
7.15	-0.0696653867960713\\
7.2	-0.126479228518503\\
7.25	-0.176132905992796\\
7.3	-0.235497815514563\\
7.35	-0.188832479595629\\
7.4	-0.208224604819394\\
7.45	-0.271644859968459\\
7.5	-0.269714738294601\\
7.55	-0.296337025093283\\
7.6	-0.263383252777659\\
7.65	-0.163669375822462\\
7.7	-0.139137302513994\\
7.75	-0.102222181896238\\
7.8	-0.117097493730908\\
7.85	-0.123330069519934\\
7.95	-0.240065093820865\\
8	-0.153993129888439\\
8.05	-0.0941367062028533\\
8.1	-0.0137096003686068\\
8.15	0.0415662348828683\\
8.2	0.0377257104828779\\
8.25	0.052033022736742\\
8.3	0.0837092816040688\\
8.35	0.170963359081835\\
8.4	0.202740125426532\\
8.45	0.180480471237376\\
8.5	0.262718863405198\\
8.55	0.191065785923072\\
8.6	0.250489051479342\\
8.65	0.259769664959835\\
8.7	0.179596585925378\\
8.75	0.162582319363169\\
8.8	0.185269704171974\\
8.85	0.134475893783238\\
8.9	0.0437344158850941\\
8.95	0.138898859927117\\
9	0.222264087554702\\
9.05	0.222285051215808\\
9.1	0.163292061995911\\
9.15	0.121768746936619\\
9.2	0.0535679393073742\\
9.25	-0.0223970708433523\\
9.3	-0.0300918490400797\\
9.35	-0.0448978504407016\\
9.45	-0.158889832401631\\
9.5	-0.205804778708053\\
9.55	-0.1457508407048\\
9.6	-0.285832998623745\\
9.65	-0.269223096740552\\
9.7	-0.173273462515647\\
9.75	-0.224018260776148\\
9.8	-0.195479653348976\\
9.85	-0.282960812471703\\
9.9	-0.348823942092691\\
9.95	-0.28886324329717\\
10	-0.257270638111104\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.37685440330848\\
0.15	5.52835161050824\\
0.199999999999999	4.21890200151383\\
0.25	3.32561642930055\\
0.300000000000001	2.33975801879955\\
0.35	1.80332618844714\\
0.4	1.17579348706936\\
0.449999999999999	0.685123152482699\\
0.5	0.465584290536148\\
0.550000000000001	0.185071430464331\\
0.6	-0.11507069744631\\
0.699999999999999	-0.587018605075144\\
0.75	-0.721390544437575\\
0.800000000000001	-0.83253514122493\\
0.85	-0.845891813850127\\
0.9	-0.927455965454113\\
0.949999999999999	-0.787475607263024\\
1	-0.892962495062667\\
1.05	-0.762736347325328\\
1.1	-0.872251991712925\\
1.15	-0.80938091121341\\
1.2	-0.940116286962041\\
1.25	-1.05930076235538\\
1.3	-1.0451599185151\\
1.35	-1.18918116162546\\
1.4	-1.19690905441911\\
1.45	-1.41353955608652\\
1.5	-1.55159560392975\\
1.55	-1.61438422594876\\
1.6	-1.72182879083418\\
1.65	-1.71083844798276\\
1.7	-1.6368072579837\\
1.75	-1.65270756950785\\
1.8	-1.63363637344768\\
1.85	-1.56556312588787\\
1.9	-1.41768452722133\\
1.95	-1.51676985246908\\
2	-1.44303568247822\\
2.05	-1.24353858104321\\
2.1	-1.28915617892566\\
2.15	-1.28316794144058\\
2.2	-1.20886277871807\\
2.25	-1.17429196504475\\
2.3	-1.16610739686308\\
2.35	-1.05683202217285\\
2.4	-1.06246397327081\\
2.45	-0.902401692553562\\
2.5	-0.808322707968381\\
2.55	-0.67284092927849\\
2.6	-0.547656637810777\\
2.65	-0.367512918594214\\
2.7	-0.296596475553986\\
2.75	-0.190181795444607\\
2.8	-0.21367629133403\\
2.85	-0.0775548080490758\\
2.9	-0.0763710868277627\\
2.95	-0.0287016340268398\\
3	0.122045265551478\\
3.05	0.143137325372351\\
3.1	0.20178080244442\\
3.15	0.108746795556097\\
3.2	0.051302282155099\\
3.25	0.0303780023614557\\
3.3	0.108181245956546\\
3.35	-0.0410172089855205\\
3.4	0.00401287895898506\\
3.45	-0.0766938735567457\\
3.5	-0.119626401352114\\
3.55	-0.176475616355287\\
3.6	-0.214036940846345\\
3.65	-0.224273213197232\\
3.7	-0.333850542269781\\
3.75	-0.316180646557831\\
3.8	-0.400798602640247\\
3.85	-0.274463259317871\\
3.9	-0.192507653381305\\
3.95	-0.324547929195035\\
4	-0.222940489379662\\
4.05	-0.179100721090432\\
4.1	-0.0747357121852801\\
4.15	0.0548851200065261\\
4.2	0.147602605361326\\
4.25	0.132262425478544\\
4.3	0.0848039194600201\\
4.35	0.21577638668265\\
4.4	0.111085727003799\\
4.45	0.146607090421005\\
4.5	0.136051690087948\\
4.55	0.115619308481028\\
4.6	0.110426499509051\\
4.65	-0.00598138553345606\\
4.7	0.0388712001795515\\
4.75	-0.0276668071145902\\
4.8	-0.0483616478346516\\
4.85	-0.0070638915888992\\
4.9	-0.0763274325499896\\
4.95	-0.0646635432016449\\
5	-0.0124181374560592\\
5.05	-0.114663345702413\\
5.15	0.0478926887705367\\
5.2	-0.0118443732927975\\
5.25	-0.0288672599172557\\
5.3	-0.0681176083882953\\
5.35	-0.0486528803185564\\
5.4	0.0481360699913935\\
5.45	-0.100873269071947\\
5.5	-0.227450138611923\\
5.6	-0.362405551800205\\
5.7	-0.418754730334651\\
5.75	-0.403000916405865\\
5.8	-0.400476718480002\\
5.85	-0.359164498704375\\
5.9	-0.397856056120254\\
5.95	-0.316789592368922\\
6	-0.281369132899099\\
6.05	-0.31111214419886\\
6.1	-0.167295617633629\\
6.15	-0.0322001164468624\\
6.2	-0.0286397412942865\\
6.25	-0.177338661829955\\
6.3	-0.111070129557842\\
6.35	-0.100207926541032\\
6.4	-0.0631539716379255\\
6.45	-0.000717564110688684\\
6.5	-0.160209881842624\\
6.55	-0.0829356168517155\\
6.6	-0.0372384162540325\\
6.65	-0.0412876305595731\\
6.7	-0.0107550041260911\\
6.75	0.0147527287737095\\
6.8	-0.0904798952181789\\
6.9	-0.0056218056636741\\
6.95	0.12259426193569\\
7	-0.00802954521844512\\
7.05	0.0444643827774289\\
7.1	0.134329482430557\\
7.15	0.126609693429602\\
7.2	0.072076070131919\\
7.25	0.15221169261185\\
7.3	0.163830292446335\\
7.35	0.297286614630636\\
7.4	0.286131511731602\\
7.45	0.2583083721614\\
7.5	0.174832499977267\\
7.55	0.179592457898375\\
7.6	0.210505843564952\\
7.65	0.117042343577692\\
7.7	0.0688011307886143\\
7.75	0.00261770701442643\\
7.85	-0.106199010445625\\
7.9	-0.0887309692559697\\
7.95	-0.0169082101308291\\
8	-0.0917667856539506\\
8.05	-0.0482400657715623\\
8.1	-0.0540625294627475\\
8.15	-0.0932335460541331\\
8.2	-0.138969861585469\\
8.25	-0.081253269156722\\
8.3	-0.0189786783959001\\
8.35	-0.0701039926971028\\
8.4	-0.0783860076916945\\
8.45	-0.00920576951712704\\
8.5	-0.0480327275866657\\
8.55	0.016265725903331\\
8.6	0.067672967707594\\
8.65	-0.0337717715180741\\
8.7	0.0282379493646889\\
8.75	0.0285194338687393\\
8.8	0.0864889393687509\\
8.85	0.165021496805309\\
8.9	0.134152775326619\\
8.95	0.0135666328421813\\
9	0.0326819320942366\\
9.05	0.0484155668388659\\
9.1	0.128931905017351\\
9.15	0.184275267409719\\
9.2	0.129056390480789\\
9.25	0.271081713271508\\
9.3	0.248089098888862\\
9.35	0.248634212343642\\
9.4	0.279223627917229\\
9.45	0.356212245428418\\
9.5	0.136101400233544\\
9.55	0.110816861251193\\
9.6	0.0429034291893995\\
9.65	0.0728949348633012\\
9.7	-0.0698565169111447\\
9.8	-0.0524903182410341\\
9.85	0.0471296019339249\\
9.9	0.15522850825406\\
9.95	0.178603524576161\\
10	0.172547939611235\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.81227753734651\\
0.15	5.36275584404072\\
0.199999999999999	4.43751605362583\\
0.25	3.31199821518708\\
0.300000000000001	2.38269719632936\\
0.35	1.63123981263613\\
0.4	1.11291441280036\\
0.449999999999999	0.716960261885205\\
0.5	0.289508800316165\\
0.550000000000001	-0.0264019774348494\\
0.6	-0.199617671818391\\
0.699999999999999	-0.269439433520986\\
0.75	-0.4020180353386\\
0.800000000000001	-0.482855215945545\\
0.85	-0.64773272399019\\
0.9	-0.525065518945116\\
0.949999999999999	-0.561650840933877\\
1	-0.592907600302064\\
1.05	-0.639872083204937\\
1.1	-0.725335393187093\\
1.15	-0.8407938873363\\
1.2	-0.901069962446506\\
1.25	-0.723945482548496\\
1.3	-0.893879016749208\\
1.35	-0.865969536300939\\
1.4	-0.77464368378582\\
1.45	-0.828865471242096\\
1.5	-0.791697968697624\\
1.55	-0.792764246866852\\
1.6	-0.937243546114527\\
1.65	-0.711185758312885\\
1.7	-0.663193850244411\\
1.75	-0.785310244956662\\
1.8	-0.842865485980232\\
1.85	-0.807962930313861\\
1.9	-0.785822341314301\\
1.95	-0.8456952529892\\
2	-0.821133930104757\\
2.05	-0.749759525650056\\
2.1	-0.874440929240039\\
2.15	-0.804602707524591\\
2.2	-0.746559800798556\\
2.25	-0.788409892551426\\
2.3	-0.880261386058724\\
2.35	-0.904971244112387\\
2.4	-0.789945666212903\\
2.45	-0.797331936196089\\
2.5	-0.823405577974452\\
2.55	-0.808229278547605\\
2.65	-0.890852518570007\\
2.7	-0.874040302673382\\
2.75	-0.839534864170208\\
2.8	-0.708759747164622\\
2.85	-0.701751773214193\\
2.9	-0.754472602788274\\
2.95	-0.749964320343702\\
3	-0.712830423481098\\
3.05	-0.624798543731579\\
3.1	-0.604216818298571\\
3.15	-0.561010306955982\\
3.2	-0.54805577714888\\
3.25	-0.61995026324276\\
3.3	-0.550223432498909\\
3.35	-0.505397535677849\\
3.4	-0.382532124422168\\
3.45	-0.390831374396948\\
3.5	-0.425778705010456\\
3.55	-0.449015244049971\\
3.6	-0.321115408808964\\
3.65	-0.293184637802213\\
3.7	-0.257176793618193\\
3.75	-0.33292270085078\\
3.8	-0.388493803643804\\
3.85	-0.356122878256267\\
3.9	-0.305117800802826\\
3.95	-0.362038478073341\\
4	-0.441074518443589\\
4.05	-0.437592912216445\\
4.1	-0.40438246826823\\
4.15	-0.361985980603803\\
4.2	-0.351740725131847\\
4.25	-0.281523844281658\\
4.3	-0.16922205659186\\
4.35	-0.100355497850105\\
4.4	-0.115431974054538\\
4.45	-0.0224366876291846\\
4.5	-0.0626446724249625\\
4.55	0.170219985982804\\
4.6	0.037196324962272\\
4.65	-0.0102995673344726\\
4.7	-0.111979433894826\\
4.75	-0.150512734185694\\
4.8	-0.220272464166799\\
4.85	-0.21333336201919\\
4.9	-0.230841850441132\\
4.95	-0.155814229042262\\
5	-0.0934739976435708\\
5.05	-0.0988812762977958\\
5.1	-0.0170026904138663\\
5.15	-0.122060120224091\\
5.2	-0.0660774512788649\\
5.25	-0.0661259506182681\\
5.35	-0.0875515290328739\\
5.4	0.013430398408051\\
5.45	-0.0656947089662125\\
5.5	-0.0601090296790225\\
5.55	-0.0714158466680583\\
5.6	-0.110180662494916\\
5.65	-0.213547785293191\\
5.7	-0.207396487473959\\
5.75	-0.19720272829241\\
5.8	-0.0602626700595721\\
5.85	-0.136635392039121\\
5.9	-0.194541890823354\\
5.95	-0.175864902750087\\
6	-0.059827848147382\\
6.05	0.0216990043471768\\
6.1	-0.0260904753286137\\
6.15	-0.00801007799369735\\
6.2	0.0264070512553953\\
6.25	0.0744242440634295\\
6.3	0.0423502325201675\\
6.35	0.104696649983214\\
6.4	0.107758177008776\\
6.45	0.0377246275268313\\
6.5	0.169536961397744\\
6.55	-0.0154603088381098\\
6.6	-0.0268494802647634\\
6.65	-0.10639862061551\\
6.7	-0.09444829734311\\
6.75	-0.116081267971445\\
6.8	-0.0197858714415986\\
6.85	-0.0528163770658541\\
6.9	0.0146621983081019\\
6.95	-0.0460130725781234\\
7	0.00833808654990342\\
7.05	-0.00168784556708346\\
7.1	0.0598735019692143\\
7.15	-0.00296192758372804\\
7.2	0.0256169549998155\\
7.25	0.00222189013493157\\
7.3	-0.0319081984894272\\
7.35	-0.163671463224111\\
7.4	-0.183804276736721\\
7.5	0.0456170096082342\\
7.55	0.0665485200507252\\
7.6	-0.0804625237716685\\
7.65	-0.143060471339249\\
7.7	-0.168661031425616\\
7.75	-0.0109105635886682\\
7.8	-0.000776646047421892\\
7.85	0.105465702429768\\
7.9	0.0022082080276693\\
7.95	-0.00893148117319775\\
8	-0.0713702551365198\\
8.05	-0.00151816544752137\\
8.1	-0.0517445849572464\\
8.15	-0.0713682900672445\\
8.2	0.0540073476811394\\
8.25	0.104471876912349\\
8.3	0.0874720111700675\\
8.35	-0.0699502994896086\\
8.4	0.0335837247223711\\
8.45	0.110396770092878\\
8.5	0.14948809144731\\
8.55	0.137494753741151\\
8.6	0.00958026900496911\\
8.65	0.0781565207084327\\
8.7	-0.0107327232833843\\
8.75	-0.0842174949141405\\
8.8	-0.229221985856311\\
8.85	-0.354067736859248\\
8.9	-0.413437891251904\\
8.95	-0.421087457015453\\
9	-0.505818545015968\\
9.05	-0.401676703633346\\
9.1	-0.368635143720306\\
9.15	-0.258535378590395\\
9.25	-0.316717461298994\\
9.3	-0.216686989486357\\
9.35	-0.273028987863668\\
9.4	-0.24514733088556\\
9.45	-0.106310806481735\\
9.5	-0.0106259759645404\\
9.55	0.114919405843564\\
9.6	0.0227507861795289\\
9.65	-0.0100326051971766\\
9.7	0.0817911837492193\\
9.75	0.0966894524020798\\
9.8	0.248513820613203\\
9.85	0.247571629174171\\
9.9	0.163896978921915\\
9.95	0.198348506152776\\
10	0.29993624443896\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.80960883335647\\
0.15	5.54496855690961\\
0.199999999999999	4.18450159703433\\
0.25	3.17092804118134\\
0.300000000000001	2.27646078045708\\
0.35	1.60962085105476\\
0.449999999999999	0.644461823103764\\
0.5	0.328554442254545\\
0.550000000000001	0.243140546156546\\
0.6	-0.0388586798221784\\
0.699999999999999	-0.363929633901773\\
0.75	-0.413102063797938\\
0.800000000000001	-0.430904911822559\\
0.85	-0.671749676072261\\
0.9	-0.698259024813153\\
0.949999999999999	-0.746675164726925\\
1	-0.826712820736105\\
1.05	-0.717985558528577\\
1.1	-0.792972765757463\\
1.15	-0.760016463015303\\
1.2	-0.852954306071839\\
1.25	-0.853721711448829\\
1.3	-0.865909113359271\\
1.35	-0.889485224877452\\
1.4	-0.824142975725147\\
1.45	-0.902755459542835\\
1.5	-0.872928173127795\\
1.55	-0.799742780831414\\
1.6	-0.824655656074652\\
1.65	-0.743785855071904\\
1.7	-0.652955893581304\\
1.75	-0.595911050125324\\
1.8	-0.713403908845969\\
1.85	-0.842940450697929\\
1.9	-0.803176274108401\\
1.95	-0.938836340736923\\
2	-0.780388087052382\\
2.05	-0.711198897269554\\
2.1	-0.89613008933606\\
2.15	-0.861003536319998\\
2.2	-0.694974785092528\\
2.25	-0.568792646216206\\
2.3	-0.505002470741733\\
2.35	-0.424798514913585\\
2.4	-0.448472055547647\\
2.45	-0.490233744708247\\
2.5	-0.562185045351676\\
2.55	-0.579275124084841\\
2.6	-0.648328943437793\\
2.65	-0.58351957549197\\
2.7	-0.531114722715056\\
2.75	-0.467607021390766\\
2.8	-0.53617203185653\\
2.85	-0.42305011472383\\
2.9	-0.410979702543427\\
2.95	-0.354226789521713\\
3.05	-0.335991080224037\\
3.1	-0.519126870103374\\
3.15	-0.533575767137664\\
3.2	-0.623631123007934\\
3.25	-0.616706383063981\\
3.3	-0.598388533484403\\
3.35	-0.608535715716753\\
3.4	-0.549090546967205\\
3.45	-0.513220718386757\\
3.5	-0.508940642162267\\
3.55	-0.393733717804515\\
3.6	-0.436347350969474\\
3.65	-0.354930444533919\\
3.7	-0.294434852101121\\
3.75	-0.319766803454257\\
3.8	-0.193348866741857\\
3.85	-0.266113739732411\\
3.9	-0.131965628115267\\
3.95	-0.10450702065428\\
4	-0.136749308833542\\
4.05	-0.0368858995022663\\
4.1	-0.0949668549957874\\
4.15	-0.0197692236157909\\
4.2	0.0388403214027555\\
4.25	0.136199589667058\\
4.3	0.0617831113529785\\
4.35	0.177641291030159\\
4.4	0.131789314134005\\
4.45	0.198061196392008\\
4.5	0.22151160023772\\
4.55	0.25039295263884\\
4.6	0.0669102047001946\\
4.65	0.0434771099613442\\
4.7	0.0687391903155401\\
4.75	0.0270217910843868\\
4.8	0.0390162736762711\\
4.85	0.0463162947141385\\
4.9	0.0909206865495893\\
4.95	0.0207267067521268\\
5	-0.00917816687160666\\
5.05	0.0542631582932636\\
5.1	-0.104696241461939\\
5.15	-0.012663945038268\\
5.2	-0.0248409749136087\\
5.25	0.00200286457413057\\
5.3	0.177573859068042\\
5.35	0.127659462887715\\
5.4	0.182334661516167\\
5.45	0.122525287791014\\
5.5	0.174628961226995\\
5.55	0.175119488106754\\
5.6	0.190755068754168\\
5.65	0.0253893997058192\\
5.7	0.109205205611973\\
5.75	0.0361944747882532\\
5.8	0.00154080434378301\\
5.85	-0.0510766063943979\\
5.9	-0.0588278035667518\\
5.95	0.0237866687643304\\
6	0.115665614286787\\
6.05	0.195690972600929\\
6.1	0.359758244777895\\
6.15	0.412486501808859\\
6.2	0.24566733233825\\
6.25	0.0600834743439851\\
6.3	0.0384842042266005\\
6.35	-0.0886274317918652\\
6.4	-0.0389913159159736\\
6.45	-0.0392404300203761\\
6.5	-0.145608577781456\\
6.55	-0.137063015074606\\
6.6	-0.157450135428519\\
6.65	-0.137066542554654\\
6.7	-0.088398387238751\\
6.75	-0.13010343556293\\
6.8	-0.051176042907418\\
6.85	0.0517512348962672\\
6.9	0.0914500452091538\\
6.95	0.0649521655288261\\
7	-0.00228416926528752\\
7.05	0.0905711559102667\\
7.1	0.169780641332785\\
7.15	0.0583927536555127\\
7.2	0.0222880475180975\\
7.25	0.116518500476067\\
7.3	0.145135636218937\\
7.35	0.199760806677793\\
7.4	0.228717171744881\\
7.45	0.128224330300865\\
7.5	0.108450162115318\\
7.55	0.1438474770039\\
7.6	0.15627404784642\\
7.65	0.180645278433275\\
7.7	0.126854661622126\\
7.75	0.0532481116832511\\
7.8	-0.0315975727731921\\
7.85	-0.107238064689613\\
7.9	-0.123642195988756\\
7.95	-0.091356037816464\\
8	-0.0536957226163697\\
8.05	-0.0116331124017055\\
8.1	0.0488540095445327\\
8.15	0.0285972741426512\\
8.2	0.0131654137051331\\
8.25	-0.0357818667304457\\
8.3	-0.0470281235323391\\
8.35	-0.117536112152074\\
8.4	-0.0809197259705936\\
8.45	-0.161017861937086\\
8.5	-0.0822828568163629\\
8.55	-0.123000386329871\\
8.6	-0.154267481294792\\
8.65	-0.132212151903975\\
8.7	-0.171488557649022\\
8.8	-0.035644743852103\\
8.85	-0.0669726834611222\\
8.9	-0.0326162475132765\\
8.95	-0.191678286781395\\
9	-0.242623019885938\\
9.05	-0.285052458689576\\
9.1	-0.372974511546266\\
9.2	-0.41267888079093\\
9.25	-0.342270876589167\\
9.3	-0.282355224265453\\
9.35	-0.336419394775985\\
9.4	-0.279305941249781\\
9.45	-0.267484417625194\\
9.5	-0.105357675063077\\
9.55	-0.203260040613117\\
9.6	-0.114453699593406\\
9.65	-0.133063578702073\\
9.7	-0.0780687866217473\\
9.75	-0.135374771701526\\
9.8	-0.0991992537308306\\
9.85	0.00106773842621877\\
9.9	-0.089207268581589\\
9.95	0.0352219697825262\\
10	0.0210223168129993\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.4030761982156\\
0.15	5.46628295729284\\
0.199999999999999	4.15163010229842\\
0.25	3.08732904197682\\
0.300000000000001	2.19296984026291\\
0.35	1.41523501837429\\
0.4	0.901267637128667\\
0.449999999999999	0.332614644565684\\
0.5	0.0191238099606821\\
0.550000000000001	-0.429313628084628\\
0.6	-0.61257872274145\\
0.65	-0.516247393887454\\
0.699999999999999	-0.705101452612157\\
0.75	-0.824086036088719\\
0.800000000000001	-0.896882022848805\\
0.85	-0.825423720036708\\
0.9	-0.881235299838675\\
0.949999999999999	-0.95123421152608\\
1	-0.778397008302393\\
1.05	-0.709609605151067\\
1.1	-0.829702042358862\\
1.15	-0.72766604167146\\
1.2	-0.850328611455661\\
1.25	-0.716212948748689\\
1.3	-0.796398017218056\\
1.35	-0.824760401276553\\
1.4	-0.793439546003688\\
1.45	-0.975982862482514\\
1.5	-0.977497103129629\\
1.55	-0.949601195970903\\
1.6	-0.813130502889981\\
1.65	-0.8990816990186\\
1.7	-0.908804307344425\\
1.75	-0.858520314544254\\
1.8	-0.92326192329555\\
1.85	-0.821923622484631\\
1.9	-0.8634042884122\\
1.95	-0.848556331348211\\
2	-0.788302351009232\\
2.05	-0.937560851008717\\
2.1	-0.986894172755916\\
2.15	-0.826544210189937\\
2.2	-0.838619014739828\\
2.25	-0.933434203108257\\
2.3	-0.958491937201474\\
2.35	-0.86905640027406\\
2.4	-0.933234964944326\\
2.45	-0.907302231196629\\
2.5	-1.05382739595199\\
2.55	-1.12364949587757\\
2.6	-1.04670018982818\\
2.65	-0.985914466022887\\
2.7	-0.901964221689436\\
2.75	-0.911212772670067\\
2.8	-0.877020336639379\\
2.85	-0.846537980994539\\
2.9	-0.771448112330564\\
2.95	-0.833077044396713\\
3	-0.844040060925312\\
3.05	-0.798530916146017\\
3.1	-0.793619154556239\\
3.15	-0.698418258107713\\
3.2	-0.771539106428552\\
3.25	-0.715000513603814\\
3.3	-0.635163287699335\\
3.35	-0.539434000473779\\
3.4	-0.501092399985515\\
3.45	-0.493749986936786\\
3.5	-0.509145740134361\\
3.55	-0.534562170985129\\
3.6	-0.465458843718851\\
3.65	-0.356249947021661\\
3.7	-0.374129668661563\\
3.75	-0.490006039442513\\
3.8	-0.441229492502774\\
3.85	-0.458180079367363\\
3.9	-0.410770025909356\\
3.95	-0.384960419098135\\
4	-0.221825459557575\\
4.05	-0.309391971714467\\
4.1	-0.172107875312415\\
4.15	-0.191242428243148\\
4.2	-0.0514551154967133\\
4.25	-0.0593021739235233\\
4.3	-0.0996919571479697\\
4.35	0.025037743883555\\
4.4	0.00950926218323644\\
4.45	-0.04176726267454\\
4.5	-0.0674058781574676\\
4.55	0.0790891802584373\\
4.6	0.109808253220702\\
4.65	0.148454934904468\\
4.7	0.126556222504062\\
4.75	0.288848882157309\\
4.8	0.269598741916614\\
4.85	0.304973191647354\\
4.9	0.279690792414938\\
4.95	0.388923776496732\\
5	0.382163433205726\\
5.05	0.403623408571068\\
5.1	0.457131809129512\\
5.15	0.408003200252951\\
5.2	0.346153764811618\\
5.25	0.263365493728058\\
5.3	0.34110481961771\\
5.35	0.301608567248637\\
5.4	0.309450835829045\\
5.45	0.353289145829176\\
5.5	0.237203727171602\\
5.55	0.245324153070596\\
5.6	0.312397112536271\\
5.65	0.354843795839017\\
5.7	0.132758340229049\\
5.75	0.195651107396884\\
5.8	0.176004756983675\\
5.85	0.0896309716863009\\
5.9	0.107227159781909\\
5.95	0.204520019484663\\
6	0.199794250426603\\
6.05	0.252453276797446\\
6.1	0.29288000002882\\
6.15	0.189359922899557\\
6.2	0.266830723196959\\
6.25	0.336770711406164\\
6.3	0.222813346343912\\
6.35	0.391834418981805\\
6.4	0.398279861291318\\
6.45	0.38266012939172\\
6.5	0.329097825546249\\
6.55	0.319349546958136\\
6.6	0.241301702967737\\
6.65	0.259318297381688\\
6.7	0.210657854447179\\
6.75	0.207234051260933\\
6.8	0.126810045309828\\
6.85	0.206883732673177\\
6.9	0.138499987930176\\
6.95	0.0968204539397863\\
7	0.132705053354927\\
7.05	0.092353287854344\\
7.1	0.143159063145646\\
7.15	0.209538249540749\\
7.2	0.152481837416437\\
7.25	0.0390716991586242\\
7.3	0.0679978952576334\\
7.35	0.0109568099648421\\
7.4	0.058155566439984\\
7.45	0.0300102341476549\\
7.5	-0.11680529144745\\
7.55	-0.16848602092597\\
7.6	-0.201736837031461\\
7.65	-0.0962849988092511\\
7.7	-0.0232955520876956\\
7.75	0.153471454121647\\
7.8	0.0216823778470197\\
7.85	-0.0857615354846306\\
7.9	-0.0226333486386814\\
7.95	-0.0147234338159681\\
8	0.196554920419713\\
8.05	0.134662021341615\\
8.1	0.0780304531207978\\
8.15	0.117329603333964\\
8.2	0.137427551341865\\
8.25	0.100155485888289\\
8.3	0.0571742609773729\\
8.35	0.0202603798764294\\
8.4	0.0823867426501614\\
8.45	0.166389215167136\\
8.5	0.149884344224056\\
8.55	0.247545256435883\\
8.6	0.212204011133768\\
8.65	0.286027931556216\\
8.7	0.387232817829451\\
8.75	0.30914687805322\\
8.8	0.310681781927569\\
8.85	0.230127289469838\\
8.9	0.283551636960908\\
8.95	0.449554381873948\\
9	0.412090742853493\\
9.05	0.271551635367642\\
9.1	0.247253790990515\\
9.15	0.15741352980066\\
9.2	0.125088145155578\\
9.3	0.0258239458110481\\
9.35	-0.0975334685238831\\
9.4	-0.186271389087533\\
9.45	-0.197734186136511\\
9.5	-0.269788765739685\\
9.55	-0.38890757087459\\
9.6	-0.25631484378609\\
9.65	-0.275065895444461\\
9.7	-0.26660298283613\\
9.75	-0.0936606822682489\\
9.8	-0.128650500313547\\
9.85	-0.115986529945102\\
9.9	-0.128366040143389\\
9.95	-0.194580310037894\\
10	-0.176249948203523\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.26236895258987\\
0.0999999999999996	6.86681386377105\\
0.199999999999999	4.33749387392738\\
0.25	3.16425022526209\\
0.300000000000001	2.32961315815764\\
0.35	1.62093528370578\\
0.4	1.16304460244301\\
0.449999999999999	0.602789015697825\\
0.5	0.251987553971905\\
0.550000000000001	0.0545732550869698\\
0.6	-0.235659547815015\\
0.65	-0.334781921434676\\
0.699999999999999	-0.598266199518866\\
0.75	-0.691896166119829\\
0.800000000000001	-0.736465009342849\\
0.85	-0.848693562536999\\
0.9	-0.787201382186696\\
0.949999999999999	-0.744921986283073\\
1	-0.749884802663576\\
1.05	-0.634150931323022\\
1.1	-0.711879695825923\\
1.15	-0.743236620214502\\
1.2	-0.759378700214013\\
1.25	-0.813450857299459\\
1.3	-0.820756191353661\\
1.35	-0.73209612814779\\
1.4	-0.740964046370227\\
1.45	-0.831892375290405\\
1.5	-0.825140472365469\\
1.55	-0.846705031854526\\
1.6	-0.87556591330309\\
1.65	-0.924925583796378\\
1.7	-0.926688930878026\\
1.75	-0.933733108645258\\
1.8	-0.949217803418476\\
1.85	-0.832366539237269\\
1.9	-0.813658580038389\\
1.95	-0.810090633650233\\
2	-0.836010196681157\\
2.05	-0.786652527587066\\
2.1	-0.793858279704798\\
2.15	-0.752428465835274\\
2.2	-0.826609085908954\\
2.25	-0.812988037708598\\
2.3	-0.807077616434809\\
2.35	-0.759995155995416\\
2.4	-0.738044741382202\\
2.45	-0.878593151120272\\
2.5	-0.776086751106304\\
2.55	-0.794124042602807\\
2.6	-0.79341027019213\\
2.65	-0.895808640329527\\
2.7	-0.796149499945539\\
2.75	-0.810267090799055\\
2.8	-0.646511218340208\\
2.9	-0.581227583518743\\
2.95	-0.55961762001648\\
3	-0.568540178171922\\
3.05	-0.520696308027091\\
3.1	-0.531240615886109\\
3.15	-0.548958982570088\\
3.2	-0.43221832784349\\
3.25	-0.452755615303085\\
3.3	-0.499315476334836\\
3.35	-0.478634549373542\\
3.4	-0.307736244838747\\
3.45	-0.201031193931495\\
3.5	-0.216511741205197\\
3.55	-0.24285523664622\\
3.6	-0.0712885927310261\\
3.65	0.0503186341892672\\
3.7	0.133623391301885\\
3.75	0.146336690600924\\
3.8	0.0688472740100785\\
3.85	-0.0334523369384669\\
3.9	-0.0894833629170595\\
3.95	-0.104639851343233\\
4	-0.0758463827478248\\
4.05	-0.0108725123927176\\
4.1	-0.0298219087358529\\
4.15	-0.0805354486080798\\
4.2	-0.0952936140072129\\
4.25	-0.131455823326601\\
4.3	-0.044589485120456\\
4.35	-0.158345286592311\\
4.4	-0.3378676027837\\
4.45	-0.422158591156775\\
4.5	-0.519793252421081\\
4.55	-0.498164031442579\\
4.6	-0.566883962795165\\
4.65	-0.495822742702096\\
4.7	-0.480340626659725\\
4.8	-0.227866390894148\\
4.85	-0.163321853505266\\
4.9	-0.197602115610211\\
4.95	-0.141915372964061\\
5	-0.111387761397369\\
5.05	0.0868034169710352\\
5.1	-0.0651838172818255\\
5.15	-0.126862150143195\\
5.2	-0.105127319168862\\
5.25	-0.0964536181785896\\
5.3	-0.0742050364325237\\
5.35	-0.0737310163103579\\
5.4	-0.117193516527852\\
5.45	0.0185701593718548\\
5.5	0.0201967111630577\\
5.55	0.0544065258510731\\
5.6	0.12989888940734\\
5.65	0.0511106108630983\\
5.7	0.00189069851585799\\
5.75	-0.199228672899084\\
5.8	-0.268941915244969\\
5.85	-0.151749106457821\\
5.9	-0.291901346669244\\
5.95	-0.259809696944862\\
6	-0.235748542364153\\
6.05	-0.317980073429856\\
6.1	-0.292418268377302\\
6.15	-0.290893373481925\\
6.2	-0.244263000207974\\
6.25	-0.354284313887025\\
6.3	-0.324659936774122\\
6.35	-0.264035219946352\\
6.4	-0.255872101789592\\
6.45	-0.116756245858651\\
6.5	-0.153814762418008\\
6.55	0.0990153962926481\\
6.6	0.0551691130951575\\
6.65	0.168908626173861\\
6.7	0.181288489030416\\
6.75	0.036939616528441\\
6.8	0.17980599488525\\
6.85	0.25736946411387\\
6.9	0.107051047130808\\
6.95	0.0964319480821008\\
7	-0.0183859589257747\\
7.05	0.00169217339449901\\
7.1	-0.118156538635398\\
7.15	-0.189522958368405\\
7.2	-0.225741859165016\\
7.25	-0.227075385234091\\
7.35	-0.137554348842793\\
7.4	-0.0592106825724237\\
7.45	-0.130554973949991\\
7.5	-0.0787963943467958\\
7.55	0.0223178812731692\\
7.6	-0.106309012887911\\
7.65	-0.0738947030351813\\
7.7	-0.0589181698512942\\
7.75	-0.025404001446077\\
7.8	-0.00343631149735302\\
7.85	-0.0860433453248906\\
7.9	-0.113368608252175\\
7.95	-0.0478076706859323\\
8	-0.173767679227641\\
8.05	-0.222706330155665\\
8.1	-0.244423582120518\\
8.15	-0.213588119245138\\
8.2	-0.203019878343913\\
8.25	-0.244398955406247\\
8.3	-0.106657724338277\\
8.35	-0.087761880252474\\
8.4	-0.0652789649332046\\
8.45	-0.142953104830116\\
8.5	-0.0770820831769896\\
8.55	0.0352307926226114\\
8.6	0.0654312683011966\\
8.65	0.090750297531228\\
8.7	-0.0617874792233959\\
8.75	-0.0433805555816473\\
8.8	0.0292141483967789\\
8.85	0.0202585543082758\\
8.9	0.0716187608931111\\
8.95	0.181528426255495\\
9	0.170425711298142\\
9.05	0.214716823092779\\
9.1	0.237701938000635\\
9.15	0.24726996546843\\
9.2	0.202765762112859\\
9.25	0.214246738797176\\
9.3	0.179942452472526\\
9.35	0.240839750534635\\
9.4	0.2317246161405\\
9.45	0.230376080694183\\
9.5	0.351302579041681\\
9.55	0.331509259203198\\
9.6	0.286247024096031\\
9.65	0.293764893519983\\
9.7	0.383356097679449\\
9.75	0.368624617679963\\
9.8	0.199817609783038\\
9.85	0.129930320946427\\
9.9	0.01754865128947\\
9.95	0.106890786364479\\
10	0.215422047705555\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.16284707684266\\
0.15	5.25395639484826\\
0.199999999999999	4.03247068779326\\
0.25	3.05248612217778\\
0.300000000000001	2.16404408831796\\
0.35	1.45017216238901\\
0.4	0.819601905470641\\
0.449999999999999	0.438546991552288\\
0.5	0.0325488784750476\\
0.550000000000001	-0.184997529103594\\
0.6	-0.466414524737722\\
0.65	-0.631693596779959\\
0.699999999999999	-0.68848108579288\\
0.75	-0.798887139978859\\
0.800000000000001	-0.797255753252987\\
0.9	-0.776177055016715\\
0.949999999999999	-0.727599266952433\\
1	-0.765244831180592\\
1.05	-0.815706200865563\\
1.1	-0.898475272235581\\
1.15	-0.817160882335166\\
1.2	-0.854484644523998\\
1.25	-0.758626213651212\\
1.3	-0.793049977920187\\
1.35	-0.789028683229757\\
1.4	-0.772696676100235\\
1.45	-0.792642137370057\\
1.5	-0.789981330092992\\
1.55	-0.656186467422673\\
1.6	-0.704941043906553\\
1.65	-0.655466948057773\\
1.7	-0.63624967045523\\
1.75	-0.633439151593715\\
1.8	-0.64872459993892\\
1.85	-0.683918290618394\\
1.9	-0.619746022857637\\
1.95	-0.69358293180726\\
2	-0.755279344644926\\
2.05	-0.904615603903205\\
2.1	-0.949182737010233\\
2.15	-0.872470976330424\\
2.2	-0.921124765358028\\
2.25	-0.922955081887476\\
2.3	-0.88428766498172\\
2.35	-0.891614130228401\\
2.4	-0.902593065164091\\
2.45	-0.881579196438084\\
2.5	-0.908340434018582\\
2.55	-0.837666041052964\\
2.6	-0.893675912575377\\
2.65	-0.89332377262895\\
2.7	-0.838271324736256\\
2.75	-0.79855349517706\\
2.8	-0.742197136842197\\
2.85	-0.652358179163343\\
2.9	-0.578987890938681\\
2.95	-0.492692932770419\\
3	-0.488516621993337\\
3.05	-0.489895962498784\\
3.1	-0.572406176870523\\
3.15	-0.528435240655222\\
3.2	-0.473820544909955\\
3.25	-0.48242277354923\\
3.3	-0.422396436847775\\
3.35	-0.425757930449063\\
3.4	-0.527344086992583\\
3.45	-0.400668393491914\\
3.5	-0.396014561093589\\
3.55	-0.365856714662595\\
3.6	-0.245830696454179\\
3.65	-0.162131715912324\\
3.7	-0.154072928740359\\
3.75	-0.142711217307019\\
3.8	-0.0938405894003225\\
3.85	-0.0178551833240856\\
3.9	-0.105487005797933\\
3.95	0.0297982480861396\\
4	0.0908964490694899\\
4.05	0.20741728420546\\
4.1	0.268467154692305\\
4.15	0.251354684602314\\
4.2	0.36060459699706\\
4.25	0.402447883421402\\
4.3	0.342272796189572\\
4.35	0.489262558158654\\
4.4	0.392208855920163\\
4.45	0.369002074617852\\
4.5	0.39860456187554\\
4.55	0.361158164626515\\
4.6	0.348525519994503\\
4.65	0.305022408133498\\
4.7	0.312484184610287\\
4.75	0.312373896823017\\
4.8	0.126521654383186\\
4.85	0.124015346884445\\
4.9	0.0898038457867028\\
4.95	0.022520432416675\\
5	0.0321201669027253\\
5.05	0.00391559280842024\\
5.1	0.0154998471504761\\
5.15	0.0159221533142446\\
5.2	-0.0934531242107202\\
5.25	0.0195388233157949\\
5.3	0.0331674128996795\\
5.35	0.0223746522794634\\
5.4	-0.0303836723817721\\
5.45	0.0283009823181892\\
5.5	-0.053059093035996\\
5.55	0.02445655912706\\
5.6	0.0656680981563973\\
5.65	0.053637300157332\\
5.7	-0.0110289895602449\\
5.75	-0.0947710006399429\\
5.8	-0.125998034405876\\
5.85	-0.11533150861829\\
5.9	-0.123444041891023\\
5.95	0.00050699057009318\\
6	-0.0213790372619496\\
6.05	0.0998076635296812\\
6.1	0.115609138794312\\
6.15	0.0578854382038507\\
6.2	-0.0426569437385282\\
6.25	-0.0142695366387251\\
6.3	-0.0680096886758914\\
6.4	-0.0957711921596953\\
6.45	-0.141836671329438\\
6.5	-0.148909977708836\\
6.55	-0.132789432475771\\
6.6	-0.141878863169815\\
6.65	-0.248228708339076\\
6.7	-0.126701964859205\\
6.75	-0.250804335574653\\
6.8	-0.240096822313841\\
6.85	-0.269608238335918\\
6.9	-0.316259517619679\\
6.95	-0.290982921338397\\
7	-0.356113265667853\\
7.05	-0.336062077424153\\
7.1	-0.284957754305385\\
7.15	-0.171145791929328\\
7.2	-0.0446234077027068\\
7.25	-0.0384135464156454\\
7.3	-0.0965779648756886\\
7.35	-0.0680627959486699\\
7.4	-0.0955640081695517\\
7.45	-0.142729906670224\\
7.5	-0.114389534050076\\
7.55	-0.244432482065974\\
7.6	-0.236882762748388\\
7.65	-0.162183631549757\\
7.7	-0.212330532268931\\
7.75	-0.194764427016791\\
7.8	-0.237598177124198\\
7.85	-0.146159531474437\\
7.9	-0.143033403783155\\
7.95	0.00916541439712404\\
8	-0.0560519044449457\\
8.05	-0.0551862851386371\\
8.1	0.0562833986833873\\
8.15	-0.102128662172378\\
8.2	-0.172006247702939\\
8.25	-0.249689550308162\\
8.3	-0.279921808400816\\
8.35	-0.288249300138578\\
8.4	-0.359224459276701\\
8.45	-0.307664791148852\\
8.5	-0.221396516805196\\
8.55	-0.230839612563646\\
8.6	-0.120693634495286\\
8.65	-0.160662503347751\\
8.7	-0.0745058614146377\\
8.75	-0.147140627019885\\
8.8	-0.22947602219007\\
8.85	-0.205713312641299\\
8.9	-0.112806765653346\\
8.95	-0.0266209329287186\\
9	0.0300190432931764\\
9.05	0.131632675708927\\
9.1	0.0826983286604346\\
9.15	0.244122031824471\\
9.2	0.163012018672624\\
9.25	0.21861465562184\\
9.3	0.219009249002852\\
9.35	0.19664776260087\\
9.4	0.164900206795561\\
9.45	0.11187668744531\\
9.5	0.0301524980417547\\
9.55	-0.00140571101750275\\
9.6	0.0609103384036409\\
9.65	0.0465191197606529\\
9.7	0.0392475212376695\\
9.75	0.0714403954451868\\
9.8	0.0388150235929317\\
9.85	-0.000750270760036642\\
9.9	-0.113560638563863\\
9.95	-0.073232026238653\\
10	0.0829405901121145\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.23059571505457\\
0.0999999999999996	6.64368587890002\\
0.15	5.22979991061555\\
0.199999999999999	4.05878810376392\\
0.25	2.9899013427144\\
0.300000000000001	2.06892959906787\\
0.35	1.33668840631565\\
0.4	0.945529089010364\\
0.449999999999999	0.525118306301781\\
0.5	0.166301071369563\\
0.550000000000001	-0.0371056340274922\\
0.6	-0.289529375907156\\
0.65	-0.507479363129526\\
0.699999999999999	-0.703062103171861\\
0.75	-0.803428285486557\\
0.800000000000001	-0.817495244822286\\
0.85	-0.886039162256511\\
0.9	-0.836015224734744\\
0.949999999999999	-0.970967442356132\\
1	-0.748129546571926\\
1.05	-0.733820670781133\\
1.1	-0.78948367656494\\
1.15	-0.747766959589008\\
1.2	-0.770852090330795\\
1.25	-0.849819355639767\\
1.3	-0.937531093729998\\
1.35	-0.82646161675177\\
1.4	-0.786797041514404\\
1.45	-0.871695592140135\\
1.5	-0.934267556738599\\
1.55	-0.850024334254226\\
1.65	-0.801941549058542\\
1.7	-0.826336803135423\\
1.75	-0.904745517114524\\
1.8	-0.87392383283866\\
1.85	-0.8738121014825\\
1.9	-0.836761206304258\\
1.95	-0.973917071094597\\
2	-0.892771339617489\\
2.05	-0.749212073171119\\
2.1	-0.789712205913458\\
2.15	-0.749633205094776\\
2.2	-0.860016523448872\\
2.25	-0.9610499354983\\
2.3	-0.994557388072247\\
2.35	-0.872494060550537\\
2.4	-0.916027758426736\\
2.45	-0.748772522538124\\
2.5	-0.702305098927981\\
2.55	-0.840088510013228\\
2.6	-0.867252971563662\\
2.65	-0.805457696528261\\
2.7	-0.831593025718417\\
2.75	-0.799462061737744\\
2.8	-0.799431493903827\\
2.85	-0.731909433128841\\
2.9	-0.699329648943159\\
2.95	-0.647705753075792\\
3	-0.617747318819946\\
3.05	-0.63293999165181\\
3.1	-0.580724764398793\\
3.15	-0.54520078156715\\
3.2	-0.498712501879252\\
3.25	-0.634687711757746\\
3.3	-0.654744434793166\\
3.35	-0.599378156564331\\
3.4	-0.489844942443955\\
3.45	-0.494437524806646\\
3.5	-0.585175770417385\\
3.55	-0.456501636168881\\
3.6	-0.408240853924033\\
3.7	-0.292739612582924\\
3.75	-0.0815661760037454\\
3.8	0.0247473208074798\\
3.85	0.152259929301204\\
3.9	0.316098049340695\\
3.95	0.413365542692221\\
4	0.487694913877304\\
4.05	0.546532168199912\\
4.1	0.405543877912059\\
4.15	0.426010803780525\\
4.2	0.476737559770836\\
4.25	0.484937481989189\\
4.3	0.391779623054902\\
4.35	0.497945964899126\\
4.4	0.673178368269955\\
4.45	0.685684101567524\\
4.5	0.731411658802863\\
4.55	0.654487701350268\\
4.6	0.529963470945313\\
4.65	0.434547633457031\\
4.7	0.429280713312069\\
4.75	0.432137804956209\\
4.8	0.510947885181812\\
4.85	0.466493378680912\\
4.9	0.429597591184002\\
4.95	0.251138158394884\\
5	0.274961811141765\\
5.05	0.200279741851269\\
5.1	0.108593745562361\\
5.15	0.0390565668042608\\
5.2	-0.0239042905368603\\
5.25	-0.1194880850181\\
5.3	-0.170106343651632\\
5.35	-0.203738245230664\\
5.4	-0.368814222592897\\
5.45	-0.30551483214883\\
5.5	-0.314000943210544\\
5.55	-0.343579777279881\\
5.6	-0.438691721943028\\
5.65	-0.431873097944871\\
5.7	-0.445501834598936\\
5.75	-0.493594311790126\\
5.8	-0.502789218927116\\
5.85	-0.46292080928065\\
5.9	-0.456352694023348\\
5.95	-0.346805685580858\\
6	-0.429647369521382\\
6.05	-0.367911385599616\\
6.1	-0.209654097849134\\
6.15	-0.270844138885289\\
6.2	-0.309004337811368\\
6.25	-0.235710618427861\\
6.3	-0.199618180560003\\
6.35	-0.152880862662306\\
6.4	0.0230056803505718\\
6.45	0.17621955490748\\
6.5	0.110199199936014\\
6.55	0.230031772489166\\
6.6	0.160907807580584\\
6.7	0.096538856708186\\
6.75	0.0736914843351339\\
6.8	0.153903392928587\\
6.85	0.0965887807847796\\
6.9	0.178832915884378\\
6.95	0.138968570775159\\
7	0.145762746529414\\
7.05	0.0463836644695004\\
7.1	0.11267521989881\\
7.15	0.0886836527700687\\
7.2	-0.0552178156893213\\
7.25	-0.177427838196062\\
7.3	-0.0576770937680031\\
7.35	-0.099199528856408\\
7.4	-0.122328417540905\\
7.45	-0.0896764127144181\\
7.55	0.149347456258608\\
7.6	0.258600092305523\\
7.65	0.288434339197394\\
7.7	0.30886820561757\\
7.75	0.33364463230555\\
7.8	0.284551357505098\\
7.85	0.182802537178766\\
7.9	0.151226090544087\\
7.95	0.123535494043907\\
8	0.0274004566640542\\
8.05	0.0784838008190469\\
8.1	-0.0217529664058524\\
8.15	0.0541719198810906\\
8.2	-0.0106917304654548\\
8.25	0.0287387775314123\\
8.3	0.0128217208774064\\
8.35	0.0111685425425936\\
8.4	-0.0154988344649194\\
8.45	-0.000630677967137672\\
8.5	-0.00972789483927983\\
8.55	0.0993111781290015\\
8.6	0.0439561788671234\\
8.65	-0.0343786350296664\\
8.7	-0.0473690746725932\\
8.75	-0.10303172877931\\
8.8	-0.0979199624706002\\
8.85	-0.0219879183583664\\
8.9	0.00151030887668924\\
8.95	0.0461556583746301\\
9	0.156630957929307\\
9.05	0.290679519721177\\
9.1	0.187456465375124\\
9.2	0.413476595183743\\
9.25	0.358479725510728\\
9.3	0.356916050719642\\
9.35	0.394542831780322\\
9.4	0.322546162510685\\
9.45	0.212414953407819\\
9.5	0.0769977245421156\\
9.55	-0.0445684786445977\\
9.6	0.0670996380648319\\
9.65	0.19088720941888\\
9.7	0.234273472817828\\
9.75	0.100151658925011\\
9.8	0.135614254813024\\
9.85	-0.0714822077501704\\
9.9	-0.161234655940204\\
9.95	-0.106885318489597\\
10	-0.125137011430033\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.30535093809838\\
0.0999999999999996	6.72231221711922\\
0.15	5.26058015289191\\
0.199999999999999	4.07410818360826\\
0.25	3.15151919983656\\
0.300000000000001	2.3412043223506\\
0.35	1.71852083392378\\
0.4	1.03479203226816\\
0.449999999999999	0.55438802966942\\
0.5	0.236060762580587\\
0.550000000000001	0.00236231460440983\\
0.6	-0.27552654104125\\
0.65	-0.410432203514119\\
0.699999999999999	-0.49064893288522\\
0.75	-0.619170072267009\\
0.800000000000001	-0.717269966380567\\
0.85	-0.826165671383691\\
0.9	-0.918006760822315\\
0.949999999999999	-0.983184751836903\\
1	-0.915548456706105\\
1.05	-0.854058302824802\\
1.1	-0.713440416754031\\
1.15	-0.651801588500915\\
1.2	-0.801176347438904\\
1.25	-0.859006015888854\\
1.3	-0.880174690727559\\
1.35	-0.950058746316374\\
1.4	-0.832435773756639\\
1.45	-0.8848851880431\\
1.5	-0.848107488581237\\
1.55	-0.824814410873662\\
1.6	-0.87579666446833\\
1.65	-0.866764352556295\\
1.7	-0.872580113992521\\
1.75	-0.897726893940735\\
1.8	-0.79891510763753\\
1.85	-0.906395690359641\\
1.9	-0.892203416603637\\
1.95	-0.806915453546651\\
2	-0.741361660673508\\
2.05	-0.836957475175261\\
2.1	-0.79438914445894\\
2.2	-0.587785204900236\\
2.25	-0.432361942454568\\
2.3	-0.524978211700629\\
2.35	-0.572465290480936\\
2.45	-0.819640628338876\\
2.5	-0.911583025540869\\
2.55	-0.893429242079257\\
2.6	-0.963556769962308\\
2.65	-0.947982975145633\\
2.7	-0.926352101097796\\
2.75	-0.72059458499603\\
2.8	-0.721875147687646\\
2.85	-0.736967886131149\\
2.9	-0.719374657364643\\
2.95	-0.773304040110741\\
3	-0.758930120231794\\
3.05	-0.797333193687372\\
3.1	-0.800402363450647\\
3.15	-0.77811843241185\\
3.2	-0.807662316567484\\
3.25	-0.802314743124425\\
3.3	-0.848015723703446\\
3.35	-0.840473774380325\\
3.4	-0.937654745429768\\
3.45	-0.938271598535669\\
3.5	-0.870363176252262\\
3.55	-0.765798789965698\\
3.6	-0.714510261013876\\
3.65	-0.551774295624243\\
3.7	-0.477420714810094\\
3.75	-0.331952282519651\\
3.85	-0.389650271239121\\
3.9	-0.376730636754385\\
3.95	-0.233466668694552\\
4	-0.264533205198902\\
4.05	-0.197580844849764\\
4.1	-0.163542928266901\\
4.15	-0.119624193986793\\
4.2	-0.115501164480751\\
4.25	-0.125239569615319\\
4.3	-0.0343251900448696\\
4.35	0.0724056686341452\\
4.45	0.129864070755017\\
4.5	0.216001974317809\\
4.55	0.213242993437285\\
4.6	0.258236156429284\\
4.65	0.233380575479323\\
4.7	0.220540736293422\\
4.8	0.289330946660884\\
4.85	0.346431276589573\\
4.9	0.250989528254483\\
4.95	0.217573655112774\\
5	0.311636211731992\\
5.05	0.323363433944422\\
5.1	0.264029026426067\\
5.15	0.177660999634773\\
5.2	0.0579613595160708\\
5.25	0.0600972065941274\\
5.3	0.0372987194073477\\
5.35	0.0821479922203565\\
5.4	0.0391852302280569\\
5.45	0.0213874193107202\\
5.5	0.0953981670948583\\
5.55	-0.0451064870144737\\
5.6	0.0349147218249417\\
5.65	-0.0610075801732872\\
5.7	-0.143141007619551\\
5.75	-0.207741157808419\\
5.8	-0.146557564209465\\
5.85	-0.160563600535445\\
5.9	-0.0207685279491869\\
5.95	-0.0102328482876519\\
6	0.0054358060746047\\
6.05	-0.0551163005784066\\
6.1	-0.0996751992191136\\
6.15	-0.119969023702078\\
6.25	-0.130952801848748\\
6.3	-0.24901433117326\\
6.35	-0.221523457229003\\
6.4	-0.149535207460877\\
6.45	-0.23024661119231\\
6.5	-0.139620999640576\\
6.55	-0.0864143745701629\\
6.6	-0.155862512873403\\
6.65	-0.368208308854268\\
6.7	-0.359711952823796\\
6.75	-0.300616053101621\\
6.8	-0.32010749672351\\
6.85	-0.227766381903189\\
6.9	-0.328438241455496\\
6.95	-0.374565829337007\\
7	-0.338145407117482\\
7.05	-0.384579412619418\\
7.1	-0.415819681853936\\
7.15	-0.382704741060575\\
7.2	-0.360404004519465\\
7.25	-0.474601055068565\\
7.3	-0.45756017633922\\
7.35	-0.389911776114953\\
7.4	-0.344978406651004\\
7.45	-0.273909568725905\\
7.5	-0.232549001925472\\
7.55	-0.264558987694866\\
7.6	-0.306269800119223\\
7.65	-0.190258771595371\\
7.7	-0.108855021703686\\
7.75	-0.0521462510251549\\
7.8	-0.143498900032927\\
7.85	-0.149243063998608\\
7.9	-0.0852027129018254\\
7.95	-0.0691667541906007\\
8	-0.104650063593152\\
8.05	-0.00526889788530482\\
8.1	-0.145133106419799\\
8.15	-0.0684785567153909\\
8.2	-0.0904830835660917\\
8.25	0.0102878999571718\\
8.3	0.024677414535148\\
8.35	0.0488856249392917\\
8.4	0.127515878415421\\
8.45	0.0851251076688975\\
8.5	0.0573879109278739\\
8.55	0.17188518614657\\
8.6	0.254210029269615\\
8.7	0.275761145151284\\
8.75	0.372395235248179\\
8.8	0.308558292254553\\
8.85	0.31169218862223\\
8.9	0.283172739260682\\
8.95	0.322399085484577\\
9	0.329241799889751\\
9.05	0.376188499247393\\
9.1	0.359817226686438\\
9.15	0.347170169457502\\
9.2	0.247936655998048\\
9.25	0.183018155662973\\
9.3	0.0877659588549964\\
9.35	-0.0310245920524306\\
9.4	-0.00821725682405194\\
9.45	-0.086163926164966\\
9.5	-0.173264177553406\\
9.55	-0.108548982075135\\
9.6	-0.0724151003692111\\
9.65	-0.135363863062118\\
9.7	-0.161095040325209\\
9.75	-0.00218402689257502\\
9.8	-0.127634138379467\\
9.85	-0.177088965221516\\
9.95	-0.0464724077674727\\
10	-0.0971698016218738\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.75163297443947\\
0.15	5.35436769817521\\
0.199999999999999	4.2360258862295\\
0.25	3.19755112895931\\
0.300000000000001	2.41833094842209\\
0.35	1.74171802074355\\
0.4	1.12179969783944\\
0.5	0.345866280517612\\
0.550000000000001	-0.13553263897283\\
0.6	-0.334359135208429\\
0.65	-0.455769721311666\\
0.699999999999999	-0.394356819303889\\
0.75	-0.560504502036585\\
0.800000000000001	-0.745806829066886\\
0.85	-0.825318154172612\\
0.9	-0.914768632771567\\
0.949999999999999	-0.836537078948551\\
1	-0.724697972794715\\
1.05	-0.777124709845298\\
1.1	-0.761654983814999\\
1.15	-0.724786890874922\\
1.2	-0.811044065575897\\
1.25	-0.747144150886765\\
1.3	-0.793306368224028\\
1.35	-0.806293992589779\\
1.4	-0.900071044509481\\
1.45	-0.773123445072965\\
1.5	-0.719008864928202\\
1.55	-0.714448411982177\\
1.6	-0.6961924325309\\
1.65	-0.693225622199746\\
1.7	-0.650951733453329\\
1.75	-0.778937359741455\\
1.8	-0.893666783473046\\
1.85	-0.889873250876549\\
1.9	-0.783376303181988\\
1.95	-0.648323104531581\\
2	-0.687739835819738\\
2.05	-0.665636590768004\\
2.1	-0.728450684369545\\
2.15	-0.748397025584229\\
2.2	-0.935396895084136\\
2.25	-0.759149006903655\\
2.3	-0.713256268185551\\
2.35	-0.888163816750321\\
2.4	-0.734379218754912\\
2.45	-0.75525914646372\\
2.5	-0.859998822350954\\
2.55	-0.827774627960382\\
2.6	-0.965667373173364\\
2.65	-0.793633958690116\\
2.7	-0.914499452443625\\
2.75	-0.948196929135413\\
2.8	-0.877661534725949\\
2.85	-0.853249415105127\\
2.9	-0.833006315891339\\
2.95	-0.745244275526483\\
3	-0.733680844154469\\
3.05	-0.887319013857711\\
3.15	-0.959199838507432\\
3.2	-0.894098922648535\\
3.25	-0.941729028805909\\
3.3	-0.818308226740687\\
3.35	-0.704852725876789\\
3.4	-0.872786458444933\\
3.45	-0.800435289163477\\
3.5	-0.619792534337012\\
3.55	-0.616469903028504\\
3.6	-0.552758824599866\\
3.65	-0.529788354673139\\
3.7	-0.540556583168282\\
3.75	-0.52400517530795\\
3.8	-0.563557581960453\\
3.85	-0.680094117341794\\
3.9	-0.595740540830782\\
3.95	-0.669470559181327\\
4	-0.572970011455961\\
4.05	-0.548397706825606\\
4.1	-0.584916317055617\\
4.15	-0.680806061332797\\
4.2	-0.635181600429593\\
4.25	-0.479217081003592\\
4.3	-0.39416487844726\\
4.35	-0.16459368422659\\
4.4	-0.0190213714285257\\
4.45	-0.00514769914371627\\
4.5	0.138672838044922\\
4.55	0.237504629008848\\
4.6	0.224957919332546\\
4.65	0.291738790437966\\
4.7	0.338471066614524\\
4.75	0.375857599411239\\
4.8	0.361169958902368\\
4.85	0.429279059327055\\
4.9	0.407380543863784\\
4.95	0.509502399964372\\
5	0.505997718726194\\
5.05	0.440976911542855\\
5.1	0.464893296213226\\
5.15	0.356447345293148\\
5.2	0.409351074356355\\
5.25	0.535704198470524\\
5.3	0.492915111276865\\
5.35	0.586121410458574\\
5.4	0.618645513857293\\
5.45	0.514111403214077\\
5.5	0.454225759801322\\
5.55	0.417182708184415\\
5.6	0.362071181819003\\
5.65	0.405306947510121\\
5.7	0.324712380843691\\
5.75	0.363057956992904\\
5.8	0.357709489534722\\
5.85	0.311343672870466\\
5.9	0.120413351912857\\
5.95	0.120046835937424\\
6	0.0887475495169188\\
6.05	0.111857290205899\\
6.1	-0.015239191788611\\
6.15	-0.00897779371813279\\
6.2	0.0199163157761575\\
6.25	-0.0512564596277834\\
6.3	0.00953455125302405\\
6.35	0.0335643834492849\\
6.4	-0.080742888122634\\
6.45	-0.00803698046017054\\
6.5	0.022447744968904\\
6.55	0.0288542994091827\\
6.6	0.00363753387657262\\
6.65	-0.00768912112249076\\
6.7	0.0934023610831005\\
6.75	0.150861750407451\\
6.8	-0.049398699009771\\
6.85	-0.122292658224559\\
6.9	-0.0937735653647884\\
6.95	-0.174175826239678\\
7	0.0479404149953773\\
7.05	0.101598574634943\\
7.1	-0.0596436642212339\\
7.2	0.0857239624485207\\
7.25	0.22773942271162\\
7.3	0.253034571490133\\
7.35	0.193538595911956\\
7.4	0.102211032112745\\
7.45	0.124225469817938\\
7.5	0.189303664645681\\
7.55	0.0647966164239335\\
7.6	0.0774741977664402\\
7.65	0.0538872080788426\\
7.7	-0.00264372738746665\\
7.75	0.0319319422607638\\
7.8	0.0864271784117197\\
7.85	0.112307174253994\\
7.9	0.186279922243733\\
7.95	0.160383745072251\\
8	0.232333558617666\\
8.05	0.288969775002387\\
8.1	0.189425430780659\\
8.15	0.240942976059484\\
8.2	0.206016686885633\\
8.25	0.0657208370394589\\
8.3	0.0219667869114826\\
8.35	-0.0894266926447749\\
8.4	-0.161961270131025\\
8.45	-0.162636307411937\\
8.5	-0.0990072579931223\\
8.55	-0.0786119144469133\\
8.6	-0.22506836923608\\
8.65	-0.281459007328154\\
8.7	-0.406412325831473\\
8.75	-0.372925854175209\\
8.85	-0.259382418549722\\
8.9	-0.322781270845963\\
8.95	-0.33746735350738\\
9	-0.3595994628888\\
9.05	-0.407407487261016\\
9.1	-0.384667907947012\\
9.15	-0.475057049551964\\
9.2	-0.389068687141704\\
9.25	-0.231053493150219\\
9.3	-0.199190514253457\\
9.35	-0.139035952887218\\
9.4	-0.124008723863556\\
9.45	-0.0913617297226406\\
9.5	-0.051029186810343\\
9.55	-0.0843524548682755\\
9.6	-0.106230425109105\\
9.65	-0.0693865933229141\\
9.7	-0.159345993020668\\
9.75	0.0379287086127942\\
9.8	0.117883227664748\\
9.9	0.0881253999679306\\
9.95	0.160008584346196\\
10	0.0656783461850132\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.325962438944\\
0.0999999999999996	6.83833934678809\\
0.199999999999999	4.3148289810904\\
0.25	3.44025753837658\\
0.300000000000001	2.41166517802964\\
0.35	1.78506851006911\\
0.4	1.46661519587769\\
0.449999999999999	0.973782631796697\\
0.5	0.645025622544074\\
0.550000000000001	0.403614497461335\\
0.6	0.224572362646891\\
0.65	-0.0559402233203041\\
0.699999999999999	-0.189742501443083\\
0.75	-0.439866246143914\\
0.800000000000001	-0.644718098338418\\
0.85	-0.651343393718619\\
0.9	-0.828487078284969\\
0.949999999999999	-0.787134069981034\\
1	-0.88266801920232\\
1.05	-0.911155030717941\\
1.1	-0.85317914348146\\
1.15	-0.816585781366481\\
1.2	-0.882079336127177\\
1.25	-0.852572068251714\\
1.3	-0.857333468992854\\
1.35	-0.894372018451811\\
1.4	-0.959844749844668\\
1.45	-0.861716184994004\\
1.55	-0.976193658782586\\
1.6	-0.931905947947936\\
1.65	-0.917387248034537\\
1.7	-0.971335323807994\\
1.75	-0.893626845783045\\
1.8	-0.909376450947102\\
1.85	-0.772637702557095\\
1.9	-0.745570951058207\\
1.95	-0.630382379666761\\
2	-0.664283249788422\\
2.05	-0.613542805514177\\
2.1	-0.598779544612238\\
2.15	-0.588723436535121\\
2.2	-0.753115986649592\\
2.25	-0.767471545121465\\
2.3	-0.766719025755608\\
2.35	-0.821419149971895\\
2.4	-0.728229587275187\\
2.45	-0.843853392741735\\
2.5	-0.740608253969125\\
2.55	-0.754185247045086\\
2.6	-0.647670353260573\\
2.65	-0.665957770691897\\
2.7	-0.667042047416174\\
2.75	-0.813601321684967\\
2.8	-0.83425080467231\\
2.85	-0.746625111371943\\
2.9	-0.75182810957496\\
3	-0.832023173836939\\
3.05	-0.878258517898294\\
3.1	-0.964639877362378\\
3.2	-0.773874948747888\\
3.25	-0.644318808755983\\
3.3	-0.577822278862095\\
3.35	-0.553345934689169\\
3.4	-0.59942392706402\\
3.45	-0.514037597973999\\
3.5	-0.662226402653857\\
3.55	-0.566020298427352\\
3.6	-0.518862743821673\\
3.65	-0.512045254747068\\
3.7	-0.498879815919787\\
3.8	-0.279261077497402\\
3.85	-0.26038179229853\\
3.9	-0.197143601846404\\
3.95	-0.228162784503311\\
4.05	-0.280116882830482\\
4.1	-0.303424957116061\\
4.15	-0.236135433504872\\
4.2	-0.186813545731251\\
4.25	-0.251572133154102\\
4.3	-0.252472391501792\\
4.35	-0.311414884239902\\
4.4	-0.31697487825957\\
4.45	-0.304154231825464\\
4.55	-0.0416103361820905\\
4.6	0.061266968453042\\
4.65	0.0474378876391981\\
4.7	-0.111548274364136\\
4.75	-0.356083038597211\\
4.8	-0.327364542547562\\
4.85	-0.31678588409712\\
4.9	-0.382134009129659\\
4.95	-0.316866101894869\\
5	-0.40497971926122\\
5.05	-0.295730940982319\\
5.1	-0.206850432776717\\
5.15	-0.258559049715661\\
5.2	-0.281296386031807\\
5.25	-0.33609138550527\\
5.3	-0.132699505955063\\
5.35	-0.183957302433946\\
5.4	-0.311239829421771\\
5.45	-0.415533630248087\\
5.5	-0.400548424961125\\
5.55	-0.40422553637843\\
5.6	-0.3501508953412\\
5.65	-0.352800145505787\\
5.7	-0.401274506627582\\
5.75	-0.31314297307844\\
5.8	-0.249936291472689\\
5.85	-0.200170270322188\\
5.9	-0.198154735768377\\
5.95	-0.297385385066395\\
6	-0.428345355893526\\
6.05	-0.256324845249971\\
6.1	-0.279042524143945\\
6.15	-0.184313566090134\\
6.25	-0.109095668749667\\
6.3	-0.198536846385876\\
6.35	-0.180506170841399\\
6.4	-0.124321771524151\\
6.45	-0.125688159603898\\
6.5	-0.18671399744734\\
6.55	-0.11496697619237\\
6.6	-0.182395798845679\\
6.65	-0.217110861920567\\
6.7	-0.159506233367283\\
6.75	-0.11259963894026\\
6.8	-0.053274206022067\\
6.85	-0.0321241236144836\\
6.9	0.112393960936881\\
6.95	0.105469701178786\\
7	0.0231108873751023\\
7.05	0.0087663127858395\\
7.1	0.0668827338359872\\
7.15	0.155660851532652\\
7.2	0.207380870632592\\
7.25	0.186582758469713\\
7.3	0.213819165120485\\
7.35	0.194573130163889\\
7.4	0.110668913176328\\
7.45	0.274594044719422\\
7.5	0.328967083728729\\
7.55	0.345159016683075\\
7.6	0.386606134627742\\
7.65	0.336981311890289\\
7.7	0.307195800578697\\
7.75	0.22948548685453\\
7.8	0.199053839324216\\
7.85	0.237196163089925\\
7.9	0.212161613703053\\
7.95	0.169340740678603\\
8	0.103090896503248\\
8.05	0.0780621723238415\\
8.1	0.0385231488900519\\
8.2	0.00217906156898451\\
8.25	-0.052923735293481\\
8.3	-0.0592336444286659\\
8.35	-0.0777818426486903\\
8.4	-0.0302511908745036\\
8.45	-0.0353932204192091\\
8.5	-0.164254647347496\\
8.55	-0.0920905738888749\\
8.6	-0.0483379903262957\\
8.65	-0.108468626354707\\
8.7	-0.0380727560056648\\
8.75	-0.137343840200955\\
8.8	0.0154202310684308\\
8.85	-0.026140259160524\\
8.9	-0.0338595949345848\\
8.95	0.0144859399816859\\
9	0.0477724724025066\\
9.05	-0.0366393677460355\\
9.1	0.0373007176192584\\
9.15	0.0483812406889825\\
9.2	-0.0315429885935874\\
9.3	0.0288488120548589\\
9.35	0.0905750082663204\\
9.4	0.128982539468545\\
9.45	0.106811296325223\\
9.5	0.00777444121901461\\
9.55	0.0021042537284881\\
9.6	-0.0391642817963973\\
9.65	-0.00370871943641227\\
9.7	0.0683795580683828\\
9.75	-0.00385044823628711\\
9.8	-0.163462806108802\\
9.85	-0.186635076433719\\
9.9	-0.101677685522134\\
9.95	-0.1230405717472\\
10	-0.196496027314449\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.84283753935448\\
0.15	5.32749091995004\\
0.199999999999999	4.14252766948238\\
0.25	3.09235862229434\\
0.35	1.56999041651695\\
0.4	1.19102218227516\\
0.449999999999999	0.637539442823289\\
0.5	0.409039682701188\\
0.550000000000001	0.166833822403547\\
0.6	-0.100233755318083\\
0.75	-0.781488289628429\\
0.800000000000001	-0.795337751134884\\
0.85	-0.922002798726416\\
0.9	-0.92410469990341\\
0.949999999999999	-0.933361688164572\\
1	-0.796980746831556\\
1.05	-0.879420325006949\\
1.1	-0.877849017594809\\
1.15	-0.898339761112377\\
1.2	-0.882695677190485\\
1.25	-0.823347716515025\\
1.3	-0.775854273369541\\
1.35	-0.770189491037691\\
1.4	-0.711933453633401\\
1.45	-0.863042499963928\\
1.5	-0.829425618411843\\
1.55	-0.987820119469754\\
1.6	-0.950665388874302\\
1.65	-0.794554733675529\\
1.7	-0.843134378553343\\
1.75	-0.78989782444099\\
1.8	-0.75570817178207\\
1.85	-0.841989025621563\\
1.9	-0.937521674060649\\
1.95	-0.900483742478245\\
2	-0.875268683957527\\
2.05	-0.903421051041862\\
2.1	-0.967714342676567\\
2.15	-0.86772738343516\\
2.2	-0.938346813876693\\
2.25	-0.915213725764067\\
2.3	-0.983376277277294\\
2.35	-0.906504013176882\\
2.4	-0.868587852230435\\
2.45	-0.817613131108175\\
2.5	-0.772321058330606\\
2.55	-0.708752595759034\\
2.6	-0.822752624740675\\
2.65	-0.743767831219486\\
2.7	-0.753188410607939\\
2.75	-0.66172403671751\\
2.85	-0.770639797484254\\
2.9	-0.939718354140354\\
2.95	-0.8248537544751\\
3	-0.801817319335175\\
3.05	-0.764392296234556\\
3.1	-0.764489866171083\\
3.15	-0.6743127669563\\
3.2	-0.713143266966915\\
3.25	-0.621658597431404\\
3.3	-0.54683294534825\\
3.35	-0.51125279887817\\
3.4	-0.515639449408232\\
3.45	-0.472183691634413\\
3.5	-0.404209175243803\\
3.55	-0.432154924813304\\
3.6	-0.295884521174957\\
3.65	-0.204063686908095\\
3.7	-0.254332602350599\\
3.8	-0.328527464782935\\
3.85	-0.288340070312602\\
3.95	-0.422870339788748\\
4.05	-0.406819595244363\\
4.1	-0.38885068387315\\
4.15	-0.257682877990542\\
4.2	-0.282295316916125\\
4.25	-0.31794518970927\\
4.3	-0.264424916919724\\
4.35	-0.133626740766028\\
4.4	-0.166584949621194\\
4.45	-0.107148022399057\\
4.5	-0.150505575790399\\
4.55	-0.0440812830321207\\
4.6	0.0156587470687715\\
4.65	-0.0383434689709965\\
4.75	0.109048010088218\\
4.8	0.0690022851829539\\
4.85	0.201395715842036\\
4.9	0.179137539036741\\
4.95	0.147461337478688\\
5	0.270246641835643\\
5.05	0.221953367239562\\
5.1	0.268145168280009\\
5.15	0.278053965581245\\
5.25	0.221207353350442\\
5.3	0.136723300214783\\
5.35	0.214278095418575\\
5.4	0.179601689464127\\
5.45	0.138514445733149\\
5.5	0.277603137237183\\
5.55	0.140779945037485\\
5.6	0.18581533844911\\
5.65	0.18885559475223\\
5.7	0.168401762066035\\
5.75	0.118470784059149\\
5.8	0.0609353134889137\\
5.85	0.0763794815793393\\
5.9	0.0487054485662846\\
5.95	-0.0673459961994158\\
6	-0.0549127998444749\\
6.05	-0.0925855583055188\\
6.1	-0.0399402709242054\\
6.15	-0.0190925609974784\\
6.2	-0.0800472927741644\\
6.25	0.0748453326586223\\
6.3	0.128553176601418\\
6.35	0.0416109127725957\\
6.4	0.0314053577044611\\
6.45	0.0855478269278631\\
6.5	-0.0205413595043691\\
6.55	-0.115072422326934\\
6.6	-0.220442702857028\\
6.65	-0.242941179965738\\
6.7	-0.181147649495054\\
6.75	-0.155139955856228\\
6.8	-0.174645974755043\\
6.85	-0.215506005025441\\
6.9	-0.32189700237925\\
6.95	-0.144618289296902\\
7	-0.188133877790555\\
7.05	-0.0418372688379485\\
7.1	-0.0344134658000641\\
7.15	-0.115878741012301\\
7.2	-0.0917715118952156\\
7.25	-0.163751222968976\\
7.3	-0.11309405065764\\
7.35	-0.25642389497383\\
7.4	-0.173056523577692\\
7.45	-0.226935754901433\\
7.5	-0.0801973468075374\\
7.55	-0.117058604342756\\
7.6	-0.036751068661852\\
7.7	0.0277481353888493\\
7.75	0.0955004047835555\\
7.8	0.133040424745365\\
7.9	0.0741364963916951\\
7.95	0.0310628464666074\\
8	-0.0998999966378165\\
8.05	-0.00551780286123815\\
8.1	0.0951042616798254\\
8.15	0.160538272069683\\
8.2	0.194018054776185\\
8.25	0.183492642396891\\
8.3	0.255766499522631\\
8.35	0.214585260307013\\
8.4	0.237299970796633\\
8.45	0.0808260867783464\\
8.5	0.0821043682459557\\
8.55	0.0427452666593897\\
8.6	0.0178431711377236\\
8.65	-0.0382736562557433\\
8.7	0.00845733185038\\
8.75	0.122649384900264\\
8.8	0.123009258386697\\
8.85	0.189717707861966\\
8.9	0.149686799924771\\
8.95	0.146970464098079\\
9	0.19027815955492\\
9.05	0.225849648753611\\
9.1	0.109626938069225\\
9.15	0.173638043259807\\
9.2	0.0843679905092802\\
9.25	-0.0139221100307232\\
9.3	-0.065066214833811\\
9.35	0.084669858202167\\
9.4	-0.00336421724647451\\
9.45	0.0275875353583324\\
9.5	0.0350288166533286\\
9.55	-0.0367106474087358\\
9.6	0.0156341293453739\\
9.65	-0.0940145440730937\\
9.7	-0.154784724046067\\
9.75	-0.119648144968828\\
9.8	-0.1131275014674\\
9.85	-0.193679998845207\\
9.9	-0.156330175476771\\
9.95	-0.214760972150927\\
10	-0.220984689672381\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.32797051096493\\
0.0999999999999996	6.84685797431956\\
0.199999999999999	4.15319623652964\\
0.25	3.14023692355584\\
0.300000000000001	2.31045675916352\\
0.35	1.57645948470457\\
0.4	0.937991071832023\\
0.449999999999999	0.593916487630112\\
0.5	0.372781085896529\\
0.550000000000001	0.106454665192885\\
0.6	-0.223396859211407\\
0.65	-0.347387034042614\\
0.699999999999999	-0.446478721900615\\
0.75	-0.665787125198397\\
0.800000000000001	-0.75846661402074\\
0.9	-0.736384027669985\\
0.949999999999999	-0.682372349889734\\
1	-0.808720540439964\\
1.05	-0.771048984787402\\
1.1	-0.836358665678597\\
1.2	-0.712545563438278\\
1.25	-0.779715524081634\\
1.3	-0.821093309487491\\
1.35	-0.903971547714052\\
1.4	-0.842254033252029\\
1.45	-0.899005056475787\\
1.5	-0.718910122704917\\
1.55	-0.703997510973736\\
1.6	-0.651949347118116\\
1.65	-0.577740628591345\\
1.7	-0.709286754180734\\
1.75	-0.704674303530513\\
1.8	-0.646458010564382\\
1.85	-0.703616262007177\\
1.9	-0.772349414795562\\
1.95	-0.734863761319033\\
2	-0.745996273533342\\
2.05	-0.584922720630059\\
2.1	-0.624661460767882\\
2.15	-0.601903833468816\\
2.2	-0.73788777713826\\
2.25	-0.673506011074402\\
2.3	-0.712003364236496\\
2.35	-0.721530432962998\\
2.4	-0.753137762165593\\
2.45	-0.55966689371389\\
2.5	-0.60917322311408\\
2.55	-0.582594629288984\\
2.6	-0.70379454362879\\
2.65	-0.759509093036765\\
2.7	-0.768286436615464\\
2.75	-0.738193627711627\\
2.8	-0.773874892506726\\
2.85	-0.726597406814118\\
2.9	-0.724534220869963\\
2.95	-0.65172404346708\\
3	-0.678341666104943\\
3.05	-0.686555851307125\\
3.1	-0.590591714839144\\
3.15	-0.379571589185995\\
3.2	-0.323971323767328\\
3.25	-0.3350209024644\\
3.3	-0.33963387298599\\
3.35	-0.21613620176457\\
3.4	-0.245366329481655\\
3.45	-0.363088871478746\\
3.5	-0.258970395196542\\
3.55	-0.274532048775892\\
3.6	-0.386389573473172\\
3.65	-0.349897731867408\\
3.7	-0.270942364295655\\
3.75	-0.32716123184753\\
3.8	-0.267420938597121\\
3.85	-0.25038864734613\\
3.9	-0.327855400240919\\
3.95	-0.218710988052077\\
4	-0.290703574598936\\
4.05	-0.157259513646071\\
4.1	-0.111917211898531\\
4.15	-0.0900183206219882\\
4.2	-0.21470324260711\\
4.25	-0.177432187165206\\
4.3	-0.157026109890005\\
4.35	-0.144639696168902\\
4.4	-0.0756437503040814\\
4.45	-0.0507595601847353\\
4.5	-0.07100022109611\\
4.55	-0.114400770455306\\
4.6	-0.153264546267749\\
4.65	0.0106115266725499\\
4.7	-0.0712001728848559\\
4.75	-0.0271267296331708\\
4.8	0.00994807077397297\\
4.85	0.103638909310886\\
4.9	0.0869363417052451\\
4.95	0.00743187099321752\\
5	-0.0358872722136212\\
5.05	0.0161175362222963\\
5.1	0.0173311892476171\\
5.15	0.0681988629507959\\
5.2	0.0155271162635202\\
5.25	-0.0094739617988111\\
5.3	-0.167118618143254\\
5.35	-0.0936487585506267\\
5.4	-0.165871970501453\\
5.45	-0.131724955291787\\
5.5	-0.0818815903065495\\
5.55	-0.192709067971515\\
5.6	-0.131197270274969\\
5.65	-0.224074966560895\\
5.7	-0.250554492228652\\
5.75	-0.254295379685962\\
5.8	-0.342927098861241\\
5.85	-0.362771276684246\\
5.9	-0.402368308142213\\
5.95	-0.34130969588597\\
6	-0.266828180154253\\
6.05	-0.214131110225528\\
6.1	-0.276572600713909\\
6.15	-0.139143791835163\\
6.2	-0.0915574437115119\\
6.25	-0.0768314443024032\\
6.3	-0.0390827401108282\\
6.35	-0.0913342723268311\\
6.4	-0.0939877155451185\\
6.45	-0.0275494906005953\\
6.5	-0.0081927967742228\\
6.55	-0.0464618316805332\\
6.6	-0.200613883337843\\
6.65	-0.184002869998675\\
6.75	-0.0602464910991252\\
6.8	-0.0623964195029032\\
6.9	0.190989695322543\\
6.95	0.197931891929004\\
7	0.188793195210376\\
7.05	0.13276616214211\\
7.1	0.00920069614445218\\
7.15	0.0446997835652958\\
7.2	-0.0480413957840131\\
7.25	-0.173255871459569\\
7.3	-0.257514393602799\\
7.4	-0.368369885502984\\
7.45	-0.149651995769233\\
7.5	-0.219855293608829\\
7.55	-0.217492065652538\\
7.6	-0.224130228939234\\
7.65	-0.152714830122196\\
7.7	-0.107038435012127\\
7.75	-0.135081032513439\\
7.8	-0.1376987700071\\
7.85	-0.0235740405901854\\
7.9	-0.0689967182358782\\
7.95	-0.0422876468235955\\
8	-0.0363675110812167\\
8.05	-0.0837360548676322\\
8.1	-0.0337289196518586\\
8.15	0.0949139946132735\\
8.2	0.136490760287986\\
8.25	0.292495635794769\\
8.3	0.368077164442804\\
8.35	0.323015322653163\\
8.4	0.308605394284116\\
8.45	0.268530822503234\\
8.5	0.242941792419895\\
8.55	0.138638039098634\\
8.6	0.0671098433776844\\
8.65	0.106778121809608\\
8.75	0.210763237328552\\
8.8	0.0435700697341002\\
8.9	0.010663636667875\\
8.95	-0.0364969975303673\\
9	0.00145711442785057\\
9.05	0.0539498423249078\\
9.1	0.184684292604365\\
9.15	0.0322492729375643\\
9.2	-0.0672805635885716\\
9.25	0.0519336900862193\\
9.3	0.0390044558817593\\
9.35	-0.0853407473483916\\
9.4	-0.122126298853727\\
9.45	-0.234842326972936\\
9.5	-0.14541534918623\\
9.55	-0.180048114463423\\
9.6	-0.101155782269871\\
9.65	-0.113666128001343\\
9.7	-0.106670108218539\\
9.75	-0.0283997051783871\\
9.8	-0.0233027736050957\\
9.85	0.00232424186496516\\
9.9	0.1287585572303\\
9.95	0.126098102125905\\
10	0.20576163605188\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.27499333495937\\
0.15	5.42074587671793\\
0.199999999999999	4.16912181712707\\
0.25	3.14188574221952\\
0.300000000000001	2.3126635848069\\
0.4	1.03296791991791\\
0.449999999999999	0.615492432187725\\
0.550000000000001	-0.00081708686041182\\
0.6	-0.109163620686219\\
0.65	-0.358547850231965\\
0.699999999999999	-0.539308592575733\\
0.75	-0.61608283031727\\
0.800000000000001	-0.664398708137071\\
0.85	-0.758504429736243\\
0.9	-0.872214891442086\\
0.949999999999999	-0.894757989952261\\
1	-0.904207228302862\\
1.05	-0.939916881961771\\
1.1	-0.815320997613115\\
1.15	-0.891588214268216\\
1.2	-0.86184717567793\\
1.25	-0.860015762368803\\
1.3	-0.811606341863575\\
1.35	-0.91222995060836\\
1.4	-0.829671288282272\\
1.45	-0.851529771779312\\
1.5	-0.814862251947012\\
1.55	-0.859792641676862\\
1.6	-0.931483194142281\\
1.65	-0.818542797043083\\
1.7	-0.887917787354141\\
1.75	-0.920907440835224\\
1.8	-0.863862710833365\\
1.85	-0.849485013001065\\
1.9	-0.880371117971077\\
1.95	-0.846222954939195\\
2	-0.69806786983821\\
2.05	-0.640532887314379\\
2.1	-0.661569598252028\\
2.15	-0.71626106917121\\
2.2	-0.501805242828537\\
2.25	-0.445987586238566\\
2.3	-0.548732011387504\\
2.35	-0.532495811533222\\
2.4	-0.610534012241649\\
2.45	-0.63055562174328\\
2.5	-0.712906969666232\\
2.55	-0.608987527769436\\
2.6	-0.450116972144563\\
2.65	-0.306176913733497\\
2.7	-0.297343442088218\\
2.75	-0.354663182546689\\
2.8	-0.494658788878645\\
2.85	-0.36683485580253\\
2.9	-0.409142326624442\\
2.95	-0.446088953061487\\
3	-0.414469875193955\\
3.05	-0.346067544202173\\
3.1	-0.330327337437748\\
3.15	-0.261697950981711\\
3.2	-0.17747869303453\\
3.25	-0.146956692936449\\
3.3	-0.197345182859731\\
3.4	-0.353770084701837\\
3.45	-0.267958958120904\\
3.5	-0.195774800596933\\
3.55	-0.313125065948272\\
3.6	-0.248590231873628\\
3.65	-0.110203389612202\\
3.7	-0.117069219376948\\
3.85	0.132375543711541\\
3.9	0.169493829218933\\
3.95	0.107718238209857\\
4.05	0.244001999386787\\
4.1	0.243476793764177\\
4.15	0.185537531479468\\
4.2	0.114305578134545\\
4.25	-0.0109333815833921\\
4.3	-0.00470167601216964\\
4.35	-0.00305325603203244\\
4.4	-0.106286012150289\\
4.45	-0.0287622523259312\\
4.5	-0.105141530041623\\
4.55	-0.129189401203218\\
4.6	-0.223119087332616\\
4.65	-0.205084984786845\\
4.7	-0.200893468022944\\
4.75	-0.330311522473911\\
4.8	-0.278393652667978\\
4.9	-0.110147425703435\\
4.95	0.0685823120412934\\
5	-0.0271425650581527\\
5.05	0.0261000915496776\\
5.1	0.0336332276775479\\
5.15	-0.0324650522958869\\
5.2	-0.00481751675253861\\
5.25	0.0569702132350685\\
5.3	0.00951403048913413\\
5.35	0.0121097055567425\\
5.4	-0.142021586748431\\
5.45	-0.172783748116554\\
5.5	-0.186153211795848\\
5.55	-0.193680372211762\\
5.6	-0.214697120928776\\
5.65	-0.118908022413308\\
5.7	-0.0831640370789959\\
5.75	-0.0604185456559811\\
5.8	-0.00943822004585471\\
5.85	-0.00115239692001445\\
5.9	-0.0100289199597174\\
5.95	-0.0807138263534988\\
6	0.0761174344211781\\
6.05	0.191708791780663\\
6.1	0.315261868074661\\
6.15	0.358427346201323\\
6.2	0.308567823304955\\
6.25	0.401458072644978\\
6.3	0.288199079086006\\
6.4	0.161621773771197\\
6.45	0.248295003677368\\
6.5	0.315489112793205\\
6.55	0.318152679704067\\
6.6	0.387028850143915\\
6.65	0.509688657649107\\
6.7	0.507423491920193\\
6.75	0.489802583761437\\
6.8	0.483916549884951\\
6.85	0.327323753381732\\
6.9	0.338868912568307\\
6.95	0.327971077347398\\
7	0.381987420155994\\
7.05	0.310293164609506\\
7.1	0.246457885002279\\
7.15	0.265814155961241\\
7.2	0.154348042108099\\
7.25	0.10525671444505\\
7.3	0.180594124832014\\
7.35	0.134631902698809\\
7.4	-0.0376355878389791\\
7.45	-0.0436642350618595\\
7.5	-0.0826811245097314\\
7.55	-0.146929863597736\\
7.6	-0.217840662721043\\
7.65	-0.21669441728293\\
7.7	-0.262046715482819\\
7.75	-0.353146896166219\\
7.8	-0.288686447590912\\
7.85	-0.319885461105953\\
7.9	-0.418934742668219\\
7.95	-0.37026191959588\\
8	-0.378876562553726\\
8.05	-0.347529884099265\\
8.1	-0.432053752122389\\
8.15	-0.617016968289333\\
8.2	-0.714419484373074\\
8.25	-0.659322179812538\\
8.3	-0.514238121905244\\
8.35	-0.485276356222112\\
8.4	-0.569035026031404\\
8.45	-0.434672820826867\\
8.5	-0.329770063619629\\
8.55	-0.206306628129482\\
8.6	-0.090773148453593\\
8.65	-0.106148431313462\\
8.7	-0.0849857884144178\\
8.75	-0.0550201755916166\\
8.8	0.085538728860854\\
8.85	0.133772444094838\\
8.9	0.155652164270837\\
8.95	0.245200368434057\\
9	0.24868400532233\\
9.05	0.292370622713994\\
9.1	0.211158089395575\\
9.15	0.20259291274599\\
9.2	0.152664113156245\\
9.25	0.217934823853962\\
9.3	0.253416575057564\\
9.35	0.261706507674363\\
9.4	0.228656780836463\\
9.45	0.25173243426854\\
9.5	0.112331043284087\\
9.55	0.137692530321724\\
9.6	0.21045456275559\\
9.65	0.218308318632204\\
9.7	0.107734055738282\\
9.75	0.0745513408395659\\
9.8	0.0647686509097678\\
9.85	0.0468051960123148\\
9.9	0.0459894117328172\\
9.95	0.0230806609949177\\
10	-0.00662056050490634\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.33247521479058\\
0.15	5.18775332121481\\
0.199999999999999	4.08238777517898\\
0.25	3.0499825042568\\
0.300000000000001	2.22527659228791\\
0.35	1.48151315549953\\
0.4	0.947523941779432\\
0.449999999999999	0.36830242527015\\
0.5	-0.0718332903780752\\
0.550000000000001	-0.34500586493141\\
0.6	-0.580384506522272\\
0.65	-0.597291493001036\\
0.699999999999999	-0.681822516669836\\
0.75	-0.666854054285984\\
0.800000000000001	-0.770736243416327\\
0.85	-0.805596343682888\\
0.9	-0.868527535071545\\
0.949999999999999	-0.863474236642022\\
1	-0.930845549809991\\
1.05	-0.811069967764203\\
1.15	-0.851286543066195\\
1.2	-0.8072433472901\\
1.25	-0.824887742086561\\
1.3	-0.887944294026775\\
1.35	-0.963921800432912\\
1.4	-0.896483338230942\\
1.45	-0.879469750472165\\
1.5	-0.800965322338746\\
1.55	-0.781666974272293\\
1.6	-0.754490238224706\\
1.65	-0.80253822999596\\
1.7	-0.83193113957371\\
1.75	-0.941429007301553\\
1.8	-0.792459098456307\\
1.85	-0.848542236298798\\
1.9	-0.853179527804299\\
1.95	-0.940471330208869\\
2	-0.83916333342647\\
2.05	-0.707972641290569\\
2.1	-0.746431143949643\\
2.2	-0.744529172271484\\
2.25	-0.749574228179414\\
2.3	-0.719518354376044\\
2.35	-0.658414746010454\\
2.4	-0.681098779026765\\
2.45	-0.726830037345197\\
2.5	-0.80698110895395\\
2.55	-0.828699106333518\\
2.6	-0.871953144867925\\
2.65	-0.874559811406023\\
2.7	-0.880706800853684\\
2.75	-0.790398898780149\\
2.8	-0.769455212978823\\
2.85	-0.78515601041078\\
2.9	-0.831951560985017\\
2.95	-0.75918836135668\\
3	-0.662919045323557\\
3.05	-0.789945117845274\\
3.1	-0.886490257078597\\
3.15	-0.841747470700113\\
3.2	-0.766426459267725\\
3.25	-0.904625623959848\\
3.3	-0.971323933765875\\
3.35	-0.915892478222666\\
3.4	-0.936827369101582\\
3.45	-0.923832559268151\\
3.5	-0.83503043808137\\
3.55	-0.701812455795618\\
3.6	-0.615524277123292\\
3.65	-0.51732647759593\\
3.7	-0.547053983122209\\
3.75	-0.580353101616897\\
3.8	-0.42926071401849\\
3.85	-0.330933580433632\\
3.9	-0.367784957645748\\
3.95	-0.227281747173578\\
4	-0.148355964609634\\
4.05	-0.147342989228115\\
4.1	-0.0462766523367435\\
4.15	0.0916158903917115\\
4.2	0.0915346798988352\\
4.25	0.0422959885883234\\
4.3	0.062825274241515\\
4.35	0.234107961456532\\
4.4	0.214043622156275\\
4.45	0.370186051707799\\
4.5	0.319648163131291\\
4.55	0.236803092645623\\
4.6	0.223546882622829\\
4.65	0.304178053242639\\
4.7	0.320877092894493\\
4.75	0.355964142990834\\
4.8	0.171564739866257\\
4.85	0.162137013229165\\
4.9	0.201812846063365\\
4.95	0.20501774509785\\
5	0.0901679622663973\\
5.1	0.238816483015265\\
5.15	0.230694666627549\\
5.2	0.145649962890625\\
5.25	0.155819512110552\\
5.3	0.126790279205848\\
5.35	0.065563935514092\\
5.4	0.06819697170741\\
5.45	0.169400100296782\\
5.5	0.252471668727768\\
5.55	0.271637719873169\\
5.6	0.247170866101895\\
5.65	0.208485431271196\\
5.7	0.312605299131265\\
5.75	0.323283373424401\\
5.8	0.23231552469437\\
5.85	0.3085622145881\\
5.9	0.192896251487543\\
5.95	0.228757846461015\\
6	0.190795022247549\\
6.05	0.232624522874387\\
6.1	0.220342132159436\\
6.15	0.265162932082516\\
6.2	0.210700319718626\\
6.25	0.173277174499672\\
6.3	0.157460222311157\\
6.35	0.255947721758446\\
6.4	0.19178261308781\\
6.45	0.136920749607125\\
6.5	0.10108410117892\\
6.55	0.0281912014192578\\
6.6	0.00263424660950484\\
6.65	-0.0460254900944275\\
6.7	-0.0872082928802467\\
6.75	-0.0506425920547322\\
6.8	-0.16672315123253\\
6.85	-0.0441163701260603\\
6.9	-0.16074952507747\\
6.95	-0.140146995139331\\
7	-0.0500579664945793\\
7.05	0.0159296034567689\\
7.1	-0.0243634720447314\\
7.15	0.0451650944667676\\
7.2	0.0564156404433067\\
7.25	0.0231629819297776\\
7.3	0.0685176759972936\\
7.35	-0.00347898338458563\\
7.4	0.0129795209197567\\
7.45	-0.0600330733078973\\
7.5	-0.0560800774760875\\
7.55	-0.162776550195824\\
7.6	-0.102279929386652\\
7.65	-0.0195218917334969\\
7.7	-0.00568808773810758\\
7.75	-0.132374454075444\\
7.8	-0.184754781555531\\
7.85	-0.248996853524545\\
7.9	-0.354104394322471\\
7.95	-0.376246911771945\\
8	-0.330691339220269\\
8.05	-0.322064933542656\\
8.1	-0.220418910791913\\
8.15	-0.112282442460184\\
8.2	-0.268838032785473\\
8.25	-0.359235556000899\\
8.3	-0.339650625215414\\
8.35	-0.38061580753855\\
8.4	-0.450654883929905\\
8.45	-0.468669019423279\\
8.5	-0.466773347814659\\
8.55	-0.37264446848879\\
8.6	-0.400286603191507\\
8.65	-0.36621421197437\\
8.7	-0.345442654754727\\
8.75	-0.287091248659285\\
8.8	-0.208789088156067\\
8.85	-0.108901712397001\\
8.9	-0.114566579265192\\
8.95	-0.0714339663268557\\
9	-0.0346812480815029\\
9.05	-0.0133157987058308\\
9.1	-0.135768128149694\\
9.15	-0.110278468456226\\
9.2	-0.142592045972775\\
9.25	-0.181884941210527\\
9.3	-0.174099303960048\\
9.35	-0.0773607081649459\\
9.4	-0.0850500794367886\\
9.45	-0.0278344491610945\\
9.5	0.0750546889959729\\
9.55	0.0279167907016422\\
9.6	0.111490302725683\\
9.65	0.245334720226753\\
9.7	0.199936970462113\\
9.75	0.244012886844935\\
9.8	0.216343323038044\\
9.85	0.119041207994238\\
9.9	0.242529207505459\\
9.95	0.320778400903297\\
10	0.470365580331981\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.26843851163999\\
0.15	5.34989918318972\\
0.199999999999999	4.12624719273753\\
0.25	3.08881731403462\\
0.300000000000001	2.19370079135853\\
0.35	1.60992097390909\\
0.5	0.494935790792345\\
0.550000000000001	0.0856776216887507\\
0.6	-0.186414209831669\\
0.65	-0.417621996407185\\
0.699999999999999	-0.616910696096545\\
0.800000000000001	-0.743988909118935\\
0.85	-0.648424066063054\\
0.9	-0.642986146857456\\
0.949999999999999	-0.842122261992023\\
1	-0.722611546365048\\
1.05	-0.777469860453911\\
1.1	-0.657529056018811\\
1.15	-0.65859386373244\\
1.2	-0.792632044219502\\
1.25	-0.830275706376336\\
1.3	-0.774661082303794\\
1.35	-0.738114902633567\\
1.4	-0.867033662623147\\
1.45	-0.906884613689206\\
1.5	-0.865522097746913\\
1.55	-0.994117798710889\\
1.6	-0.947015333916182\\
1.65	-0.804688116801497\\
1.7	-0.832393049489491\\
1.75	-0.897022067436284\\
1.8	-0.900186462644877\\
1.85	-0.948674641678968\\
1.9	-0.870049143540633\\
1.95	-0.839985756386204\\
2	-0.883998811922604\\
2.05	-0.770252653086594\\
2.1	-0.861524489590762\\
2.15	-0.846247442298177\\
2.2	-0.894032720474621\\
2.25	-0.817343450110815\\
2.3	-0.800419847641153\\
2.35	-0.856961576633163\\
2.4	-0.848818755044068\\
2.45	-0.868107316694871\\
2.5	-0.862486665459787\\
2.55	-0.883260967704969\\
2.6	-0.840967660095322\\
2.65	-0.814982065269904\\
2.7	-0.8635293752551\\
2.75	-1.00028683993399\\
2.8	-0.957532898000078\\
2.85	-0.899989815848306\\
2.9	-0.799614977976161\\
2.95	-0.804491654550286\\
3.05	-0.633820229720861\\
3.1	-0.678217702765474\\
3.15	-0.771945231635076\\
3.2	-0.74982046298312\\
3.25	-0.778057059147663\\
3.3	-0.733682886778778\\
3.35	-0.523649953755639\\
3.4	-0.356617776212438\\
3.45	-0.426058468900443\\
3.5	-0.37679498657924\\
3.55	-0.322572511794734\\
3.6	-0.21969840552736\\
3.65	-0.251774638792389\\
3.7	-0.182557881242358\\
3.75	-0.172628023754486\\
3.8	-0.263627344030603\\
3.85	-0.158792213385318\\
3.9	-0.159221588733807\\
3.95	-0.016743792484931\\
4	-0.0154508560083553\\
4.1	0.070206665606511\\
4.15	0.178442220347147\\
4.2	0.0540791570939998\\
4.25	0.070561287008891\\
4.3	0.115029454260133\\
4.35	0.229264440395493\\
4.4	0.300594580153376\\
4.45	0.361867062724281\\
4.5	0.443001018018661\\
4.55	0.373932129077449\\
4.6	0.35645577000299\\
4.65	0.455636132241127\\
4.7	0.430871453729361\\
4.75	0.448667472259908\\
4.8	0.383244161128875\\
4.85	0.286768679923837\\
4.9	0.244607752479475\\
4.95	0.244829586386503\\
5	0.240572911574846\\
5.05	0.165802618255691\\
5.1	0.192507780058667\\
5.15	0.19178609605852\\
5.2	0.237233196368967\\
5.25	0.206120545146355\\
5.3	0.23917321427566\\
5.35	0.250447605106329\\
5.4	0.30767732765022\\
5.45	0.25727936496569\\
5.5	0.213281347747028\\
5.55	0.189420997654382\\
5.6	0.0438132121749444\\
5.65	-0.121014013487043\\
5.7	-0.0987487721099711\\
5.75	-0.0363303797637951\\
5.8	-0.0131971661538088\\
5.85	0.0904755860842954\\
5.9	0.0677076203237839\\
5.95	-0.0220783621795881\\
6	-0.021310683981616\\
6.1	-0.134087730830615\\
6.15	-0.162225441449191\\
6.2	-0.156052244713942\\
6.25	-0.123872774098704\\
6.3	-0.0652744617948109\\
6.35	0.0711249125378206\\
6.4	0.141613359258233\\
6.45	0.0504848186116575\\
6.5	0.0616852746731595\\
6.55	0.112892979179053\\
6.6	0.0946471943455514\\
6.65	-0.0192342468755395\\
6.7	-0.0836460692355789\\
6.75	-0.163085784008747\\
6.8	-0.0718461605219858\\
6.85	0.00153453317635233\\
6.9	0.0595227098011968\\
6.95	0.00906815739547362\\
7	0.0306680022361672\\
7.05	0.0579267103378101\\
7.1	-0.00578753918228081\\
7.15	0.00463154209344907\\
7.2	0.0882799192095991\\
7.25	0.0942897364317563\\
7.3	0.18686008708004\\
7.35	0.192590317989673\\
7.4	0.179487226608968\\
7.45	0.176721996604627\\
7.5	0.179131479893202\\
7.55	0.0866951193758112\\
7.6	0.0268504821957354\\
7.65	-0.0464338920759175\\
7.7	-0.0407947492703293\\
7.75	-0.138252901711413\\
7.8	-0.161675171688048\\
7.85	-0.0415107235229595\\
7.9	0.0575459638673159\\
7.95	0.0316165650369964\\
8	0.0374716729828606\\
8.05	0.078825949849028\\
8.1	0.0148469920659302\\
8.15	0.11220059386377\\
8.2	0.0646583217991612\\
8.25	0.149700473659809\\
8.3	0.0839472221732187\\
8.4	-0.0176146657659491\\
8.45	0.0473839885860325\\
8.5	-0.0286104605448667\\
8.55	-0.0259519961100416\\
8.6	-0.00171318290329658\\
8.65	0.0414118200614642\\
8.7	0.0348658415659528\\
8.75	-0.00859843742933819\\
8.8	-0.0852890054400088\\
8.85	-0.0589471428812285\\
8.9	0.0507799241354157\\
8.95	-0.0826149759262194\\
9	-0.06990868737741\\
9.05	-0.077894303803518\\
9.1	-0.0304858947934878\\
9.15	-0.0212061069810989\\
9.2	-0.143787840283387\\
9.25	-0.117758119498314\\
9.3	-0.166416861163444\\
9.4	-0.283805610710971\\
9.45	-0.174041534325886\\
9.5	-0.175325168356554\\
9.55	-0.155730926775512\\
9.6	-0.307130503111592\\
9.65	-0.348118716283361\\
9.7	-0.208994041613202\\
9.75	-0.286916618545092\\
9.8	-0.33745081953824\\
9.85	-0.313117291600127\\
9.9	-0.262343877172187\\
9.95	-0.179759415458211\\
10	-0.10480164909235\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.32221663431777\\
0.0999999999999996	6.7663158646219\\
0.15	5.35713359176286\\
0.199999999999999	4.12589169235948\\
0.300000000000001	2.24813687123096\\
0.449999999999999	0.524304402319428\\
0.5	0.157151809192742\\
0.550000000000001	-0.0546658696195159\\
0.6	-0.247913675639648\\
0.65	-0.560306339118858\\
0.699999999999999	-0.701204873849685\\
0.75	-0.676270587211159\\
0.800000000000001	-0.755661306532271\\
0.85	-0.745329011785227\\
0.9	-0.704162490424322\\
0.949999999999999	-0.750160657764958\\
1	-0.698701240305615\\
1.05	-0.684417646161206\\
1.1	-0.662606261175149\\
1.15	-0.793462486493741\\
1.2	-0.740158159873953\\
1.25	-0.841432764523443\\
1.3	-0.893740366284996\\
1.35	-0.809485340454119\\
1.4	-0.836920480486665\\
1.45	-0.789653149224877\\
1.5	-0.756715304564374\\
1.55	-0.82962371487012\\
1.6	-0.777390826647636\\
1.65	-0.908793207285843\\
1.7	-0.848147024821063\\
1.75	-0.818374389856228\\
1.8	-0.823504193805835\\
1.85	-0.77958348443118\\
1.9	-0.853629345884201\\
1.95	-1.11418625543374\\
2	-1.24978574220302\\
2.05	-1.30807642184498\\
2.1	-1.31496412111426\\
2.15	-1.19118661871102\\
2.2	-1.24145015086984\\
2.25	-1.24003560992763\\
2.3	-1.13053438030699\\
2.35	-1.06099768717755\\
2.4	-1.01353619538542\\
2.45	-0.980066632171139\\
2.5	-0.984865283059342\\
2.55	-0.898150162359091\\
2.6	-0.899285200539222\\
2.65	-0.991042257165383\\
2.7	-0.788959677159497\\
2.75	-0.753760004318032\\
2.8	-0.685416849047026\\
2.85	-0.689109242174565\\
2.9	-0.553667023605463\\
2.95	-0.481706295040111\\
3	-0.433195492636667\\
3.05	-0.37343751857926\\
3.1	-0.335959738658346\\
3.15	-0.352736769882684\\
3.2	-0.330539454005143\\
3.25	-0.272037451888608\\
3.3	-0.0600070546012184\\
3.35	-0.0995981279291929\\
3.4	-0.00252344394781367\\
3.45	-0.0182306483634509\\
3.5	0.0416312771350196\\
3.55	0.0641499648094808\\
3.6	0.0955281943900665\\
3.65	-0.000903086778752282\\
3.7	0.00602036276236007\\
3.75	0.00612436263465455\\
3.8	0.0862701748445236\\
3.85	0.062330898485552\\
3.9	0.134837669083961\\
3.95	0.0866174663344434\\
4	0.0817763093217927\\
4.05	0.114574739089456\\
4.1	0.105658447609612\\
4.15	0.128547307300543\\
4.2	0.10069708291944\\
4.25	0.181363584632681\\
4.35	0.122608519595683\\
4.4	-0.0251969612196099\\
4.45	0.0295871475940768\\
4.5	-0.0663940563708021\\
4.55	-0.0466142972910966\\
4.6	-0.0303319793224119\\
4.65	-0.00425719020623738\\
4.7	0.072792652785914\\
4.75	0.0211920509339318\\
4.8	0.1735655281073\\
4.85	0.191668057879845\\
4.9	0.0256845912433121\\
4.95	0.0513049842951112\\
5	0.009224338619779\\
5.05	-0.0796952608367807\\
5.15	-0.13525136848398\\
5.2	0.102028014128424\\
5.25	0.10940713338262\\
5.3	0.112964511974777\\
5.35	-0.0210017745021887\\
5.4	-0.00730293585464104\\
5.45	-0.0318968806561006\\
5.5	-0.0829844494168519\\
5.55	-0.140596754738535\\
5.6	-0.119888767825419\\
5.65	-0.181928480875893\\
5.7	-0.153490242308868\\
5.75	-0.150924876593288\\
5.8	-0.139603218802225\\
5.85	-0.163185765236488\\
5.9	-0.192091965269055\\
5.95	-0.156274900040627\\
6	-0.0590103171289815\\
6.05	-0.101682300957513\\
6.1	-0.0313765149375662\\
6.15	-0.0335489977503283\\
6.2	-0.116564328132615\\
6.25	-0.11412657971421\\
6.3	-0.0755496853976627\\
6.35	-0.0437355743625307\\
6.4	-0.0211985481727677\\
6.45	-0.0132926579307018\\
6.5	0.00978954344691907\\
6.55	-0.0124672643546653\\
6.6	-0.00792618706893755\\
6.65	0.0559548366780174\\
6.7	0.158087685368393\\
6.75	0.219845148826728\\
6.8	0.18101107388391\\
6.85	0.224599574791345\\
6.9	0.194859293212238\\
6.95	0.148304937919777\\
7	0.122182937953681\\
7.05	0.0366269030053736\\
7.1	-0.0148996944928221\\
7.15	-0.0289660575727435\\
7.2	0.0267888827611191\\
7.25	0.00227108443354318\\
7.3	0.0813414825768657\\
7.35	-0.0289874288270155\\
7.4	-0.104178830647717\\
7.45	-0.111959312035864\\
7.5	-0.158590498503326\\
7.55	-0.0852684863004232\\
7.6	-0.109646926303173\\
7.65	-0.12386546986296\\
7.7	-0.129482448301223\\
7.75	-0.155697517471417\\
7.8	-0.0128143145743618\\
7.85	-0.042564554397428\\
7.9	0.0337255521378683\\
7.95	-0.00315767533168376\\
8	-0.00131557228544388\\
8.05	-0.0688136077286696\\
8.1	-0.0845833430519889\\
8.15	-0.163862460610595\\
8.2	-0.235296981198086\\
8.25	-0.141285316201055\\
8.3	-0.120304615518149\\
8.35	-0.0960579803286254\\
8.4	-0.124652747359084\\
8.45	-0.0196668110764087\\
8.55	0.133436434944201\\
8.6	0.0662721960294395\\
8.65	0.0336631199492512\\
8.7	-0.00564404216843251\\
8.75	0.096167072201446\\
8.8	0.148162610857625\\
8.85	0.167433566462007\\
8.9	0.152348117167481\\
8.95	0.127709699329497\\
9	0.166734854240966\\
9.05	0.433363443584454\\
9.1	0.399885604780806\\
9.2	0.47157512269284\\
9.25	0.57007302043688\\
9.3	0.46712982722555\\
9.35	0.355990389417673\\
9.4	0.331220145395502\\
9.45	0.320096139856009\\
9.5	0.350318141596315\\
9.55	0.265048954833784\\
9.6	0.342769586735471\\
9.65	0.298903026564703\\
9.7	0.350662416823218\\
9.75	0.349187378092061\\
9.8	0.374938239934913\\
9.85	0.345677105340977\\
9.9	0.286051755826815\\
9.95	0.246368145509129\\
10	0.0857684718945197\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.87747068538194\\
0.199999999999999	4.16803131596454\\
0.300000000000001	2.2452259158606\\
0.35	1.62064113829937\\
0.4	0.93856570625117\\
0.5	0.258283020661434\\
0.550000000000001	-0.141774833418085\\
0.6	-0.430346971579405\\
0.65	-0.545795743831052\\
0.699999999999999	-0.692279059365829\\
0.75	-0.753414770748588\\
0.800000000000001	-0.728046194726216\\
0.85	-0.828410747013246\\
0.9	-0.804641103998\\
0.949999999999999	-0.636367907401628\\
1	-0.652941213240883\\
1.05	-0.751789264520212\\
1.1	-0.82929023544955\\
1.15	-0.857478528748461\\
1.2	-0.894944390248773\\
1.25	-0.827613168357626\\
1.3	-0.888707127421467\\
1.35	-0.912123941460738\\
1.4	-0.831285048683084\\
1.45	-0.776510410916227\\
1.5	-0.805009842127809\\
1.55	-0.776527737817759\\
1.6	-0.820604344067037\\
1.65	-0.741547057445828\\
1.7	-0.710920622251955\\
1.75	-0.750372693530373\\
1.8	-0.831391151735383\\
1.85	-0.770203507103744\\
1.9	-0.907402504278927\\
1.95	-0.794487838013685\\
2	-0.748845509821978\\
2.05	-0.782389582315915\\
2.1	-0.703953077004476\\
2.15	-0.838168335753199\\
2.2	-0.994646683312867\\
2.25	-0.931942443511376\\
2.3	-0.937041429733091\\
2.35	-0.90591838271448\\
2.4	-0.738105047501286\\
2.45	-0.729645262769127\\
2.5	-0.80729353568162\\
2.55	-0.775329970482703\\
2.6	-0.846740497810645\\
2.65	-0.808433640755879\\
2.7	-0.754307209320039\\
2.75	-0.850758594855028\\
2.8	-0.920392298062282\\
2.85	-0.812158369874805\\
2.9	-0.808230762094952\\
2.95	-0.742471638654131\\
3	-0.766786957403285\\
3.05	-0.6921811044582\\
3.1	-0.698901669240048\\
3.15	-0.737609204380659\\
3.2	-0.693456276741282\\
3.25	-0.689321528650829\\
3.3	-0.730313059170868\\
3.35	-0.804924178243271\\
3.4	-0.731522646173564\\
3.45	-0.623412740053936\\
3.5	-0.615217430525867\\
3.55	-0.578079530422334\\
3.6	-0.634347324357011\\
3.65	-0.478760289024271\\
3.7	-0.299750058311776\\
3.75	-0.317135672744781\\
3.8	-0.295061354443801\\
3.85	-0.312364875815826\\
3.9	-0.406812574944828\\
3.95	-0.447186827862964\\
4	-0.511320344725958\\
4.1	-0.322819827607834\\
4.15	-0.367088551088361\\
4.25	-0.16251887593469\\
4.3	-0.264976616734138\\
4.35	-0.255336168470309\\
4.4	-0.230746063658783\\
4.45	-0.341652179243757\\
4.5	-0.321852612563507\\
4.55	-0.101952463406992\\
4.6	-0.208704496608892\\
4.65	-0.039078086915163\\
4.7	-0.112943212199662\\
4.75	-0.135128389325102\\
4.8	-0.147314277191315\\
4.85	-0.1462446775193\\
4.9	-0.290023465200331\\
4.95	-0.336221419272276\\
5	-0.295083963853392\\
5.05	-0.347258032291995\\
5.1	-0.255597643379462\\
5.15	-0.136898913706986\\
5.2	-0.137812644625265\\
5.25	-0.147109870301978\\
5.3	-0.112683145155565\\
5.35	-0.127990710087486\\
5.4	-0.12116558053385\\
5.45	-0.0521884751149635\\
5.55	-0.00939484775795307\\
5.6	-0.0399985903890467\\
5.65	-0.0259769377493679\\
5.7	-0.174912953630146\\
5.75	-0.150473085226952\\
5.8	-0.0999729248556491\\
5.85	-0.121110331848319\\
5.9	-0.00104553485484082\\
5.95	-0.00885740986170269\\
6	0.148825806656998\\
6.05	0.117288603743717\\
6.1	0.0564655433675973\\
6.15	0.0123922292126579\\
6.2	-0.0449006352108086\\
6.25	-0.0417808220843234\\
6.3	-0.120307591697799\\
6.35	-0.131585874296976\\
6.4	-0.156044353757791\\
6.45	-0.156862981165062\\
6.5	-0.17716416035924\\
6.55	-0.139487784503787\\
6.6	-0.0680800500597734\\
6.65	-0.0533599590434282\\
6.7	-0.0135774696509827\\
6.75	-0.0905573774321127\\
6.8	-0.20457248306611\\
6.85	-0.141803021727716\\
6.9	-0.166840241761516\\
6.95	-0.163961586405986\\
7	-0.0348604589949755\\
7.05	-0.0521618590515587\\
7.1	-0.00719675634255523\\
7.15	0.0626386581592921\\
7.2	-0.107507073552229\\
7.25	-0.133367421538752\\
7.3	-0.256860163272208\\
7.35	-0.172691718771196\\
7.4	-0.191343847622379\\
7.45	-0.181767501005503\\
7.5	-0.284752377700373\\
7.55	-0.264205300159825\\
7.6	-0.240471077432957\\
7.65	-0.181665383451\\
7.7	-0.133851936066995\\
7.75	-0.0448230375772756\\
7.8	-0.0879909738619169\\
7.9	-0.137001784744983\\
7.95	-0.133831422427173\\
8	-0.175827146373221\\
8.05	-0.222650133286006\\
8.1	-0.157890183207458\\
8.15	-0.175723895648257\\
8.2	-0.0849899526034967\\
8.25	0.096563703966341\\
8.3	0.191449222868979\\
8.35	0.235864872278487\\
8.4	0.320112608979366\\
8.45	0.356301966716307\\
8.5	0.38127192980838\\
8.55	0.368022132769322\\
8.6	0.378998863539543\\
8.65	0.451087355931143\\
8.7	0.399078296280253\\
8.75	0.52261947928654\\
8.8	0.511121219777705\\
8.85	0.437666357326759\\
8.9	0.471315556522823\\
8.95	0.473847445523253\\
9	0.365985063759192\\
9.05	0.332595592472432\\
9.1	0.166803387463213\\
9.15	0.134092315623455\\
9.2	0.0919269854476248\\
9.25	-0.0298817343913829\\
9.3	-0.1233188840965\\
9.35	-0.104840745729051\\
9.4	-0.142480759739247\\
9.45	-0.0636871633783009\\
9.5	-0.086229807192046\\
9.55	-0.144419794025072\\
9.6	-0.334241023991533\\
9.65	-0.275411623642928\\
9.7	-0.306120808044776\\
9.75	-0.371870858807327\\
9.8	-0.403749920023207\\
9.85	-0.540669296182404\\
9.9	-0.478148553410621\\
9.95	-0.483229789051446\\
10	-0.449233062251595\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.44170381591469\\
0.0999999999999996	6.76583134931199\\
0.199999999999999	4.21267852935027\\
0.25	3.21914397677008\\
0.300000000000001	2.38315961020367\\
0.35	1.74350655578034\\
0.449999999999999	0.836145953212219\\
0.5	0.612307435069054\\
0.550000000000001	0.213273491349799\\
0.6	-0.0403228065144337\\
0.699999999999999	-0.446331720060952\\
0.800000000000001	-0.745995180510464\\
0.85	-0.845597341300936\\
0.9	-0.863967269807461\\
0.949999999999999	-0.897713283546091\\
1	-0.822955482637575\\
1.05	-0.872086580158772\\
1.1	-0.968456459180253\\
1.15	-0.825950576092305\\
1.2	-0.700272859846418\\
1.25	-0.649842899927977\\
1.3	-0.665049497451212\\
1.35	-0.81113841465945\\
1.4	-0.866192073518816\\
1.45	-0.814712667909081\\
1.5	-0.887123594110522\\
1.55	-0.811687453982293\\
1.6	-0.876402204499671\\
1.65	-1.01376049477376\\
1.7	-1.09605617002898\\
1.8	-1.2385788225391\\
1.85	-1.28590197140903\\
1.9	-1.20335037110349\\
1.95	-1.22445413397442\\
2	-1.20873619159736\\
2.05	-1.37790866466035\\
2.1	-1.37146736250638\\
2.15	-1.35728550910579\\
2.2	-1.28184222114424\\
2.25	-1.34814735158321\\
2.3	-1.30442952937543\\
2.35	-1.35172797648228\\
2.4	-1.37637272633796\\
2.45	-1.27567184478044\\
2.5	-1.24492245118429\\
2.55	-1.2965879146754\\
2.6	-1.22827743672856\\
2.65	-1.1911902660555\\
2.8	-0.811655604209349\\
2.85	-0.760812809334061\\
2.9	-0.608524363031245\\
2.95	-0.681057590951427\\
3	-0.572213342542735\\
3.05	-0.543116365156573\\
3.1	-0.472933108936623\\
3.15	-0.498339672367205\\
3.2	-0.467322483095877\\
3.25	-0.569934625534891\\
3.3	-0.615787891591438\\
3.35	-0.465426531757819\\
3.4	-0.28766737220398\\
3.45	-0.175747914072412\\
3.5	-0.132705297467327\\
3.55	-0.00376009247107589\\
3.6	-0.0158407562077354\\
3.65	0.0205132782712294\\
3.7	-0.0135847629345047\\
3.75	-0.0319074800797985\\
3.8	0.0264632932229141\\
3.85	0.0206722378251456\\
3.9	0.0266227932982499\\
3.95	0.0842659066478895\\
4	0.216077946985674\\
4.05	0.194843161024362\\
4.1	0.232876361798137\\
4.15	0.256831384704711\\
4.2	0.357594992576903\\
4.25	0.334428797254263\\
4.3	0.381862858711463\\
4.35	0.413737289221597\\
4.4	0.303526277826746\\
4.45	0.402194996031215\\
4.5	0.429800199856997\\
4.55	0.472634535994723\\
4.6	0.371180598183727\\
4.75	0.182324859552418\\
4.8	0.1702976129168\\
4.85	0.212230749288931\\
4.9	0.301750250315546\\
4.95	0.308864578396628\\
5	0.272748318862217\\
5.05	0.224557263128887\\
5.1	0.214418903850593\\
5.15	0.273613945380962\\
5.2	0.444413863071222\\
5.25	0.329188751414346\\
5.3	0.401602590240641\\
5.35	0.396239029529053\\
5.4	0.312550247736432\\
5.45	0.242187812002976\\
5.5	0.222562557638732\\
5.55	0.18818325016421\\
5.6	0.205264157301993\\
5.65	0.0806886160824973\\
5.7	0.0809042083803995\\
5.75	0.0505830846802731\\
5.8	0.0263575949491859\\
5.85	0.0506909672854068\\
5.9	-0.00968228397391968\\
5.95	0.0038422931146691\\
6	-0.0765227613290733\\
6.05	-0.117145397260551\\
6.1	-0.064377399810974\\
6.15	-0.0479959806203958\\
6.2	-0.245701907268282\\
6.25	-0.256334854319531\\
6.3	-0.207063333278112\\
6.4	-0.346630826227916\\
6.45	-0.44463387280932\\
6.5	-0.452124263148932\\
6.55	-0.487395977153685\\
6.6	-0.504174840409879\\
6.65	-0.396920577474157\\
6.7	-0.389635726304961\\
6.75	-0.295089712898218\\
6.8	-0.222677915146095\\
6.85	-0.0851092404091514\\
6.9	-0.0558022076052822\\
6.95	-0.155367752300481\\
7	-0.138618449073032\\
7.05	-0.238823329974052\\
7.1	-0.252495528697027\\
7.15	-0.143733038073128\\
7.2	-0.231806227533959\\
7.25	-0.226734038168882\\
7.3	-0.182209542414657\\
7.35	-0.147193667488265\\
7.4	-0.179415186826084\\
7.45	-0.0921005221145847\\
7.5	0.00521693872834739\\
7.55	0.00420088394935014\\
7.6	0.118605035823679\\
7.65	0.200055279176491\\
7.7	0.117371670812249\\
7.75	0.0850640384902199\\
7.85	0.198856824616559\\
7.9	0.16248995388437\\
7.95	0.121539209171663\\
8	0.0711086117774133\\
8.05	0.0484913659137192\\
8.1	-0.0204549730657533\\
8.15	0.0574387734757167\\
8.2	0.102673354385608\\
8.25	0.0147055101429938\\
8.3	0.0910783232809376\\
8.35	0.0999867555744167\\
8.4	0.11815478122351\\
8.45	0.102705387391117\\
8.55	0.163118732086339\\
8.6	0.258140814141138\\
8.65	0.283388847505952\\
8.7	0.316231881512071\\
8.75	0.276876671759828\\
8.8	0.0692611282615339\\
8.85	0.108983977986407\\
8.9	0.0470697342526005\\
8.95	0.126075116406012\\
9	0.0498908775254776\\
9.05	-9.05842945453372e-05\\
9.1	-0.110701880170231\\
9.15	-0.195290069258016\\
9.2	-0.233918441989745\\
9.25	-0.396303061721451\\
9.3	-0.410602566765746\\
9.35	-0.392617089749974\\
9.4	-0.402370196300337\\
9.45	-0.259736423005563\\
9.5	-0.293174705863558\\
9.55	-0.157601037194372\\
9.6	-0.21873874081782\\
9.65	-0.144632435714287\\
9.7	-0.108701874968725\\
9.75	-0.222412908674988\\
9.8	-0.22834365145153\\
9.85	-0.223239372982521\\
9.9	-0.151032159641025\\
9.95	-0.147938594816292\\
10	-0.198553955074582\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.80906508731952\\
0.15	5.37317197760349\\
0.199999999999999	4.18156077729802\\
0.25	3.11925511946959\\
0.300000000000001	2.23733484239072\\
0.35	1.52418297313157\\
0.4	1.08415109037127\\
0.449999999999999	0.686695423909516\\
0.5	0.354241259352104\\
0.550000000000001	-0.00836935404687189\\
0.6	-0.242980094501277\\
0.65	-0.380504960928302\\
0.699999999999999	-0.455206275226962\\
0.75	-0.669893540608308\\
0.800000000000001	-0.586534693778907\\
0.85	-0.593110904951796\\
0.9	-0.622417486484153\\
0.949999999999999	-0.708963845725227\\
1	-0.704262889818549\\
1.05	-0.880321154920882\\
1.1	-0.89825882363226\\
1.15	-0.894942259634949\\
1.2	-0.898438037100705\\
1.25	-0.930557176665058\\
1.3	-0.905940653644461\\
1.35	-0.991009840754792\\
1.4	-0.897018700953007\\
1.45	-0.914726295480103\\
1.5	-0.846773230095215\\
1.55	-0.943038496349747\\
1.6	-0.963194986787119\\
1.65	-0.933617611913613\\
1.7	-0.913489004429126\\
1.75	-0.856828444616607\\
1.8	-0.738889435085403\\
1.85	-0.854652697899443\\
1.9	-0.926921552473605\\
1.95	-0.922723776186375\\
2	-0.830306002267795\\
2.05	-0.72801221206552\\
2.1	-0.762299670280608\\
2.15	-0.60168727992232\\
2.2	-0.739058036007849\\
2.25	-0.674110712018129\\
2.3	-0.677340990607844\\
2.35	-0.691602720707253\\
2.4	-0.791880838711968\\
2.45	-0.803913423446891\\
2.5	-0.766174460122155\\
2.55	-0.655533544312563\\
2.6	-0.68948015905937\\
2.65	-0.649180229058928\\
2.7	-0.719318932198309\\
2.75	-0.666748961352406\\
2.8	-0.683350641662225\\
2.85	-0.62171712642672\\
2.9	-0.424717358885262\\
2.95	-0.371920005730683\\
3	-0.417110870419174\\
3.05	-0.275632486168107\\
3.15	-0.331488751024166\\
3.2	-0.416570735386237\\
3.25	-0.362775850982992\\
3.3	-0.43618604313761\\
3.35	-0.315676348451879\\
3.4	-0.353655760213984\\
3.45	-0.295421965594509\\
3.5	-0.298353168959048\\
3.55	-0.199018935031301\\
3.6	-0.182994326368467\\
3.65	-0.0954791530181573\\
3.7	-0.161896578886628\\
3.75	-0.161941501606375\\
3.8	-0.109427111150206\\
3.85	-0.111028231289005\\
3.9	-0.190258522021329\\
3.95	-0.0805123968518462\\
4	-0.164298567740499\\
4.05	-0.230976598202451\\
4.1	-0.244880022662775\\
4.15	-0.234183964543169\\
4.2	-0.149098515543086\\
4.25	-0.0190666643774069\\
4.3	0.122561146719397\\
4.35	0.223893184988755\\
4.45	0.301271193518694\\
4.5	0.387923757775763\\
4.55	0.538456944728475\\
4.6	0.442990254220712\\
4.65	0.448787985929494\\
4.7	0.495447080734451\\
4.75	0.583041591369776\\
4.8	0.473616513684842\\
4.85	0.482188449716798\\
4.9	0.597878001974822\\
4.95	0.582357465882252\\
5	0.570944492054238\\
5.05	0.364448698572543\\
5.1	0.473418325248321\\
5.15	0.447976368011824\\
5.2	0.370898625321319\\
5.25	0.257934839580814\\
5.3	0.28921997950594\\
5.35	0.230565096979236\\
5.4	0.152228734318088\\
5.45	0.062316099695181\\
5.5	0.022175924150007\\
5.6	-0.0957732654974333\\
5.65	-0.00946616474171869\\
5.7	-0.000724134819117594\\
5.75	-0.00743852566144554\\
5.8	0.00804939527407456\\
5.85	0.11136500074992\\
5.9	0.168984173252385\\
5.95	0.162778925980618\\
6	0.192381567699698\\
6.1	0.0803003990332574\\
6.15	0.085110997782774\\
6.2	0.0845635965548244\\
6.25	-0.101416052557216\\
6.3	-0.132092178191716\\
6.35	-0.13010851463155\\
6.4	-0.181045930817932\\
6.45	-0.267426031019468\\
6.5	-0.273179662382438\\
6.55	-0.416377827383227\\
6.6	-0.450077184065721\\
6.65	-0.392965667304704\\
6.7	-0.422388641658427\\
6.75	-0.444662037156471\\
6.85	-0.421284883247754\\
6.9	-0.388989565839367\\
6.95	-0.364306879487941\\
7	-0.30280782977704\\
7.05	-0.403067959678513\\
7.1	-0.393267850499413\\
7.15	-0.397798303485079\\
7.2	-0.30206318772068\\
7.25	-0.234913529932298\\
7.3	-0.271021072623167\\
7.35	-0.133360805242706\\
7.4	-0.0839808397894242\\
7.45	-0.0583310738441067\\
7.5	-0.0080718292562878\\
7.55	-0.0581122306960093\\
7.6	-0.102218472372416\\
7.65	-0.232217146873793\\
7.7	-0.166123936087775\\
7.75	-0.0218906656569207\\
7.8	0.109342995508815\\
7.85	0.116857886231468\\
7.9	0.0510680333332214\\
7.95	-0.00944919588357962\\
8	0.0257908398165956\\
8.05	-0.0409502066275067\\
8.1	-0.0217236700088375\\
8.15	0.0395680080731786\\
8.2	-0.0111724839556828\\
8.25	-0.0969724105278154\\
8.3	-0.0328663190598437\\
8.35	-0.00745309078679135\\
8.4	0.040727725317014\\
8.45	0.101189991890712\\
8.5	0.0608586309839119\\
8.55	0.0545960644341079\\
8.6	0.00387306396466514\\
8.65	-0.0509208350212269\\
8.7	-0.0451566224713762\\
8.75	-0.124473410850682\\
8.8	-0.0418007731532644\\
8.85	-0.108783989227192\\
8.9	-0.248059840666546\\
8.95	-0.217694398626918\\
9	-0.192881223745299\\
9.05	-0.224862878646748\\
9.1	-0.288604703135327\\
9.15	-0.322103295334282\\
9.2	-0.1486126979246\\
9.25	-0.273187228777143\\
9.3	-0.209248472684063\\
9.35	-0.119453171722997\\
9.4	-0.0994161869523928\\
9.45	-0.0298809011819596\\
9.5	0.0117257829215713\\
9.55	-0.113389060543346\\
9.6	-0.104075317289224\\
9.7	-0.19103033166961\\
9.75	-0.23439735375292\\
9.8	-0.245547183004671\\
9.85	-0.219317427815325\\
9.9	-0.0924164509977015\\
9.95	-0.142632619683502\\
10	-0.198416781244481\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.35826580833397\\
0.15	5.36073182673787\\
0.199999999999999	4.03149773810553\\
0.25	3.06984358237501\\
0.300000000000001	2.21362374518601\\
0.35	1.4981734645703\\
0.4	0.993188873489409\\
0.5	0.312724427397846\\
0.6	-0.257967519342573\\
0.65	-0.28025702837323\\
0.75	-0.62317491573263\\
0.800000000000001	-0.701262137018174\\
0.85	-0.713616340717239\\
0.9	-0.676500905677752\\
0.949999999999999	-0.768372422272689\\
1	-0.840151029610809\\
1.05	-0.761447130238571\\
1.1	-0.855844421094835\\
1.15	-0.912163296593214\\
1.2	-0.910471189210559\\
1.3	-0.694750766111952\\
1.35	-0.739628427784\\
1.4	-0.685726840173972\\
1.45	-0.730152482291132\\
1.5	-0.791059517183662\\
1.55	-0.763575543047752\\
1.6	-0.86018525205367\\
1.65	-0.892747324981881\\
1.7	-1.0399642092011\\
1.75	-1.04547320125238\\
1.8	-1.13202637267418\\
1.85	-1.23105142088327\\
1.9	-1.30634729221991\\
1.95	-1.36277964939024\\
2	-1.23355385472459\\
2.05	-1.14429187469171\\
2.1	-1.08983545788724\\
2.15	-1.00613068564227\\
2.2	-1.07622128791933\\
2.25	-1.02108878468944\\
2.3	-1.21208699634713\\
2.35	-1.20270726246102\\
2.4	-1.13836855940532\\
2.45	-1.23389570398607\\
2.5	-1.26041328176776\\
2.55	-1.26903953583643\\
2.6	-1.09285330062439\\
2.65	-1.13449194276845\\
2.7	-1.11836637101294\\
2.75	-1.11421747611832\\
2.8	-1.07236287892884\\
2.85	-0.987270317747212\\
2.9	-0.96554648640857\\
2.95	-0.89622188966313\\
3	-0.885630846691527\\
3.05	-0.97495232235935\\
3.1	-0.904226133031965\\
3.15	-0.934635690622834\\
3.2	-0.891159625892318\\
3.25	-0.811598770565885\\
3.3	-0.843115681854899\\
3.35	-0.801799184514721\\
3.4	-0.604142051647326\\
3.45	-0.498351075164276\\
3.5	-0.525729987908438\\
3.55	-0.584859373304868\\
3.6	-0.478689675198861\\
3.65	-0.471043395824967\\
3.7	-0.363018263060656\\
3.75	-0.31468211479954\\
3.8	-0.327270495565612\\
3.9	-0.0900484749168609\\
3.95	-0.216864723509104\\
4	-0.197138313565823\\
4.05	-0.152436716953947\\
4.1	-0.126431267376411\\
4.15	-0.113139028379424\\
4.2	-0.0614335951006595\\
4.25	0.00369107621069986\\
4.3	0.128292562838338\\
4.4	0.110598939344548\\
4.45	0.146535586770543\\
4.5	0.260968228918156\\
4.55	0.190710415721149\\
4.6	0.290213628529145\\
4.65	0.343629565635872\\
4.7	0.459196691906834\\
4.75	0.414706011515548\\
4.8	0.360176624842646\\
4.85	0.295309081497129\\
4.9	0.308690085120523\\
4.95	0.34986571030892\\
5	0.419567080025537\\
5.05	0.517741212912329\\
5.1	0.570324563927358\\
5.15	0.672993516818121\\
5.2	0.691002790790906\\
5.25	0.617752540298083\\
5.3	0.516221853939527\\
5.35	0.456629321524584\\
5.4	0.311773879820425\\
5.45	0.319834723959662\\
5.5	0.38334874788686\\
5.6	0.419448409444449\\
5.65	0.296992144399496\\
5.7	0.287110217238412\\
5.75	0.257962437735069\\
5.8	0.243821371347387\\
5.85	0.17451950859375\\
5.95	0.00233627556168159\\
6	-0.0480851567058771\\
6.05	-0.130592560325846\\
6.1	-0.286920327605408\\
6.15	-0.239703577816003\\
6.2	-0.201323720596122\\
6.25	-0.137238094321273\\
6.3	-0.0394719276550326\\
6.35	-0.078038309896904\\
6.4	-0.0554654646899948\\
6.45	0.0161992486641633\\
6.5	-0.00775428249511378\\
6.55	0.025152397773395\\
6.6	-0.024419328679981\\
6.65	0.0147704896052847\\
6.7	0.0300312814609267\\
6.75	-0.0588560307046713\\
6.8	-0.168584106885758\\
6.85	-0.141815026126029\\
6.9	-0.222837314127846\\
6.95	-0.235277980508737\\
7	-0.134796600823851\\
7.05	-0.2066201227312\\
7.1	-0.263073130465354\\
7.15	-0.23766943100876\\
7.2	-0.299127167692792\\
7.25	-0.287310569095006\\
7.3	-0.191300107174509\\
7.35	-0.292482282160407\\
7.4	-0.164017722876631\\
7.45	0.0036712809831787\\
7.5	-0.0945519450425198\\
7.55	0.024565700587738\\
7.6	0.0730074378939189\\
7.7	0.148497984025887\\
7.75	0.222845509098876\\
7.8	0.219509905398244\\
7.85	0.270104906221009\\
7.9	0.104435641929589\\
7.95	0.110360270354988\\
8	0.0601413417826304\\
8.05	-0.0270029950658746\\
8.1	0.0256177597280498\\
8.15	-0.0537567598910353\\
8.2	-0.046909992187226\\
8.25	0.0242497909138013\\
8.3	-0.0456340339451025\\
8.35	0.0513212608152234\\
8.4	0.185361332383124\\
8.45	0.21837772498157\\
8.5	0.365325502932643\\
8.55	0.417035774751689\\
8.6	0.334817718795254\\
8.65	0.360143390887002\\
8.7	0.259495459254858\\
8.75	0.0889312953510721\\
8.8	0.086841840363677\\
8.85	0.0577770810262379\\
8.9	0.0513763211710092\\
8.95	0.0623463376536595\\
9	0.0335630523402308\\
9.05	0.186313177091582\\
9.1	0.130152871274818\\
9.15	0.080941884515239\\
9.2	0.115073241491935\\
9.25	0.166428031756363\\
9.3	0.0790053430920246\\
9.35	-0.0148315109324475\\
9.4	0.0130889016288318\\
9.45	0.0279530569458739\\
9.5	-0.0952680293821508\\
9.55	0.000262268027089618\\
9.6	0.0862331936414833\\
9.65	0.0547857920817982\\
9.7	0.174205050047302\\
9.8	0.147749200749262\\
9.85	0.11266584956411\\
9.9	0.124945677458957\\
9.95	0.0242501429459789\\
10	0.000172296378455172\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.29560313714509\\
0.0999999999999996	6.72267501898859\\
0.25	2.80068042148837\\
0.300000000000001	1.9829833525499\\
0.35	1.03785112462419\\
0.449999999999999	-0.171712461920471\\
0.5	-0.862147616894639\\
0.550000000000001	-0.837335656545559\\
0.6	-0.903171116288906\\
0.699999999999999	-0.715985667093403\\
0.75	-0.738337671767441\\
0.800000000000001	-0.82501935689122\\
0.85	-0.852248476273125\\
0.9	-1.06441859543034\\
0.949999999999999	-1.21869291780389\\
1	-1.29971739940097\\
1.05	-1.31832169140319\\
1.1	-1.31023529909045\\
1.15	-1.45970264966563\\
1.2	-1.55577119716131\\
1.25	-1.72766031345368\\
1.3	-1.60309617548193\\
1.35	-1.69271352678512\\
1.4	-1.60251118130779\\
1.45	-1.78346347365886\\
1.5	-1.85380205963403\\
1.55	-1.74964140648829\\
1.6	-1.56807146572729\\
1.65	-1.62664029815695\\
1.7	-1.53066392160128\\
1.75	-1.63237213122839\\
1.85	-1.45195543359973\\
1.9	-1.37583439825102\\
1.95	-1.48898388372149\\
2	-1.40479488042137\\
2.05	-1.44798250559947\\
2.1	-1.45117893541203\\
2.15	-1.31528361124226\\
2.2	-1.20783253059595\\
2.25	-1.30324832664165\\
2.3	-1.12660541901624\\
2.35	-1.03358426413545\\
2.4	-0.910832485881592\\
2.45	-0.868040884656528\\
2.5	-0.796214420750156\\
2.55	-0.702506198831804\\
2.6	-0.710264826683163\\
2.65	-0.660106218681436\\
2.7	-0.633278745311205\\
2.75	-0.501142361822069\\
2.8	-0.411004266398777\\
2.85	-0.301816504889395\\
2.9	-0.318288094860044\\
2.95	-0.135387032922839\\
3	-0.145914176649953\\
3.05	-0.0889446857126721\\
3.1	0.0589862374186048\\
3.15	0.11687370607109\\
3.2	0.223518910538072\\
3.25	0.26982430562329\\
3.3	0.379645402414681\\
3.35	0.434570715217825\\
3.4	0.494880545806362\\
3.45	0.472833400318271\\
3.5	0.415396239571537\\
3.55	0.468289275093184\\
3.6	0.280400129280576\\
3.65	0.250226542430889\\
3.7	0.268580536985768\\
3.75	0.252572353032216\\
3.8	0.287918485031428\\
3.85	0.138847701993042\\
3.9	0.0716419927448815\\
3.95	0.102454589280251\\
4	0.0396824414116814\\
4.05	0.0670428179684297\\
4.1	0.0293767358642576\\
4.15	-0.0333095297019295\\
4.2	-0.0421644223619868\\
4.3	0.130980105745531\\
4.35	0.119230409549711\\
4.4	0.134335548626886\\
4.45	0.188870621472518\\
4.5	0.186382456198279\\
4.55	0.240879623412861\\
4.6	0.211562355999023\\
4.65	0.102617435867362\\
4.7	0.0531103390170209\\
4.75	0.1279596732698\\
4.8	0.141718012484954\\
4.85	0.271759944006488\\
4.9	0.22539508281505\\
4.95	0.218197988940647\\
5	0.113467754801716\\
5.05	0.132894455859086\\
5.1	0.2295841549077\\
5.15	0.196407522984007\\
5.2	0.0722201723864746\\
5.25	0.14740963134588\\
5.3	0.139343162204867\\
5.35	0.111733700390491\\
5.4	0.013263579730209\\
5.45	-0.0355894401089145\\
5.5	-0.0451567021504768\\
5.55	0.0174588504440578\\
5.6	-0.0293485208920874\\
5.65	-0.0255977854868501\\
5.7	0.0363798286939936\\
5.75	0.0187795693259147\\
5.8	-0.0146276463320039\\
5.85	0.011447074210448\\
5.9	0.00132433916683361\\
5.95	-0.0589768778291173\\
6	-0.0402615674995896\\
6.05	-0.045001672000792\\
6.1	-0.0319249191954452\\
6.15	-0.0139527211879606\\
6.2	-0.124651598548743\\
6.25	-0.0895983502843478\\
6.3	-0.149139686036184\\
6.4	-0.0334974354175639\\
6.45	-0.0962861083435254\\
6.5	-0.0491435850205946\\
6.55	-0.115603420485376\\
6.6	-0.120084035122249\\
6.65	0.0917893851885019\\
6.7	0.109704822229844\\
6.75	0.11034362122211\\
6.8	0.068932376004101\\
6.85	0.14793030224685\\
6.9	0.195421160985916\\
6.95	0.345158067130274\\
7	0.307811187402628\\
7.05	0.322001872950961\\
7.1	0.252845739472274\\
7.15	0.254827705398617\\
7.2	0.115007224778498\\
7.25	0.113241316455664\\
7.3	0.0805799680003787\\
7.35	0.0137317040637779\\
7.4	0.0502299348745687\\
7.45	0.12841354013849\\
7.5	0.170899012423376\\
7.55	0.182697489369897\\
7.6	-0.00502764759126961\\
7.65	-0.146856625245787\\
7.7	-0.218991243936575\\
7.75	-0.261147946350816\\
7.8	-0.274506265032182\\
7.85	-0.299561027945574\\
7.9	-0.305510500376126\\
7.95	-0.188449696599431\\
8	-0.21238840955318\\
8.05	-0.212303295749049\\
8.1	-0.128955671542792\\
8.15	-0.118646311822211\\
8.2	-0.0722164871176982\\
8.25	0.0314645241321472\\
8.3	0.0635350250418441\\
8.35	0.0832480482008577\\
8.4	0.00886509877740949\\
8.5	0.15171590677941\\
8.55	0.156203042637026\\
8.6	0.101118999803742\\
8.65	0.20337518785629\\
8.7	0.189402279510801\\
8.75	0.331409876143287\\
8.8	0.375821626727127\\
8.85	0.278998315762308\\
8.9	0.268868805322485\\
8.95	0.285244154909833\\
9	0.29594108094382\\
9.05	0.205068524786723\\
9.1	0.143843820292169\\
9.15	0.129577369589576\\
9.2	0.0101706061379119\\
9.25	0.0239158571500262\\
9.3	0.109689072580766\\
9.35	0.0904160596204964\\
9.4	0.0347309460513312\\
9.45	-0.066410229914629\\
9.5	-0.00339182652405334\\
9.55	-0.0387421106606975\\
9.6	-0.101971154110466\\
9.65	-0.0698501402600868\\
9.7	-0.0560588894983649\\
9.75	-0.133147448638438\\
9.8	-0.178046750137371\\
9.85	-0.145656768112923\\
9.9	-0.225421093132036\\
9.95	-0.279014174420579\\
10	-0.179670301821332\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.34523868767941\\
0.0999999999999996	6.80060095715946\\
0.15	5.48539568095503\\
0.25	3.14026880730468\\
0.300000000000001	2.35175872375093\\
0.35	1.62966501443041\\
0.449999999999999	0.64896312240111\\
0.5	0.220196955911401\\
0.550000000000001	-0.0693531996577867\\
0.6	-0.248494543268306\\
0.65	-0.350696435951223\\
0.699999999999999	-0.535869437414714\\
0.75	-0.616992480586266\\
0.800000000000001	-0.676947710867571\\
0.85	-0.751767414267949\\
0.9	-0.902125832403785\\
0.949999999999999	-0.997863328787837\\
1	-0.919290957635825\\
1.05	-0.851290100435264\\
1.1	-0.775293113782185\\
1.15	-0.806449302263403\\
1.2	-0.78966975595978\\
1.25	-0.855813576564509\\
1.3	-0.753872349959268\\
1.35	-0.834525623659827\\
1.4	-0.741045586025779\\
1.45	-0.756887436822781\\
1.5	-0.894582467603353\\
1.55	-0.922394056977774\\
1.6	-0.710661562117719\\
1.65	-0.768073829094917\\
1.7	-0.802593773199076\\
1.75	-0.816843124511065\\
1.8	-0.970468097598856\\
1.9	-0.916310787139873\\
1.95	-0.893752187376087\\
2	-0.90885221378373\\
2.05	-0.963242448300912\\
2.1	-0.906177351125933\\
2.15	-0.998209435795111\\
2.2	-0.811483655760295\\
2.25	-0.762121208093641\\
2.3	-0.643185554021757\\
2.35	-0.845281098778143\\
2.4	-0.935528078908014\\
2.45	-0.865339095492308\\
2.5	-0.884058228356302\\
2.55	-0.864945164911068\\
2.6	-0.819990648093629\\
2.65	-0.825843294947463\\
2.7	-0.828205523805254\\
2.75	-0.964261846082172\\
2.8	-0.88650978120137\\
2.85	-0.978664305668282\\
2.9	-0.941036334995859\\
2.95	-0.779239921717984\\
3	-0.717092370863742\\
3.05	-0.721395498678783\\
3.1	-0.671115189229727\\
3.15	-0.62714541572497\\
3.2	-0.69922085847686\\
3.25	-0.643623718231536\\
3.3	-0.548010772787901\\
3.35	-0.52562904289846\\
3.4	-0.60154379172161\\
3.45	-0.725332846182249\\
3.5	-0.55549407516798\\
3.55	-0.320168940524734\\
3.6	-0.396933743890816\\
3.65	-0.384697863820275\\
3.7	-0.278652584421723\\
3.75	-0.263598422996193\\
3.8	-0.363374055427578\\
3.85	-0.287757251719231\\
3.9	-0.264848034074484\\
3.95	-0.104762994400335\\
4	-0.166088935779795\\
4.05	-0.0746144571807772\\
4.1	-0.0192286517835463\\
4.15	0.064989102356483\\
4.2	0.0682490603653498\\
4.25	-0.0151133309511273\\
4.3	0.11902230407771\\
4.35	0.299433733440315\\
4.45	0.172656030377167\\
4.5	0.15776751153153\\
4.55	0.180007823133625\\
4.6	0.0852890392558887\\
4.65	0.102255564731864\\
4.7	0.158062996301995\\
4.75	0.0937197177548423\\
4.8	0.125258492073762\\
4.85	0.0180609303153698\\
4.9	0.0443771211117774\\
4.95	0.0354105918347258\\
5	0.0695944371578889\\
5.05	0.107675305410007\\
5.1	0.182020266581546\\
5.15	0.247567092100866\\
5.2	0.199911798703694\\
5.25	0.103950704736375\\
5.3	0.231199238256988\\
5.35	0.182304381460661\\
5.4	0.17215123303037\\
5.45	0.141397628481448\\
5.5	0.190406377772828\\
5.55	0.185900457453977\\
5.6	0.133709616817008\\
5.65	-0.0290899474578179\\
5.7	-0.0609552482820437\\
5.75	-0.172505053963436\\
5.8	-0.209147891534261\\
5.85	-0.156260836020564\\
5.9	-0.186593828386883\\
5.95	-0.17700888793715\\
6	-0.134174785328673\\
6.05	-0.097090257506915\\
6.1	-0.12035782397856\\
6.15	-0.0666720767833429\\
6.2	-0.1914585088458\\
6.25	-0.132247126187128\\
6.3	-0.17313653077313\\
6.35	-0.0982311838890322\\
6.4	-0.0907922222501831\\
6.45	-0.0663952865384427\\
6.5	-0.133226461971853\\
6.55	-0.17824773838233\\
6.6	-0.218652114652027\\
6.65	-0.243631062660828\\
6.7	-0.189841055114035\\
6.75	-0.147320429752437\\
6.8	-0.179451313651784\\
6.85	-0.187774829160128\\
6.9	-0.222775493227214\\
6.95	-0.153466928981043\\
7	-0.0769068988178159\\
7.05	-0.0669223871532587\\
7.1	-0.0599376231355055\\
7.2	0.0702327908192153\\
7.25	0.106683225067663\\
7.3	0.0234644797184718\\
7.35	-0.122986653327686\\
7.4	-0.172334109116303\\
7.45	-0.252739278745009\\
7.5	-0.292519120300261\\
7.55	-0.299503604316604\\
7.6	-0.324082576794458\\
7.65	-0.182862313365431\\
7.7	-0.196935531085549\\
7.75	-0.200884354113734\\
7.8	-0.261623565826378\\
7.85	-0.299379821779116\\
7.9	-0.253756725137345\\
7.95	-0.276693971320594\\
8	-0.372541631849447\\
8.05	-0.391328026809978\\
8.1	-0.338794014005654\\
8.15	-0.350355390430435\\
8.2	-0.242102837060283\\
8.25	-0.26629031512657\\
8.3	-0.185264937951299\\
8.35	-0.147256054088791\\
8.4	-0.129842555464316\\
8.45	-0.161256962842625\\
8.5	-0.00469764536364536\\
8.55	0.100777744922317\\
8.6	0.0417585464694845\\
8.65	-0.0579222617760813\\
8.7	0.0109006443433568\\
8.75	0.0478147733343466\\
8.8	0.00553112801612698\\
8.85	0.00186230834031598\\
8.9	0.0522450673334252\\
8.95	0.0873708496555619\\
9	0.075537043475622\\
9.05	0.100149764545279\\
9.1	0.190308763054926\\
9.15	0.189045237390454\\
9.2	0.161581371033382\\
9.25	0.156119077234015\\
9.3	0.252744914288888\\
9.35	0.178651063740801\\
9.4	0.206970503257704\\
9.45	0.295181670286723\\
9.5	0.253056153232681\\
9.55	0.149583700392158\\
9.6	0.124854775337857\\
9.65	0.225703797646743\\
9.7	0.318708385688279\\
9.75	0.34881414649527\\
9.8	0.295682718535124\\
9.85	0.261935465167859\\
9.9	0.463359554562178\\
9.95	0.304311927939681\\
10	0.27039610509434\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.8975537149952\\
0.199999999999999	4.18596900566052\\
0.25	3.13253874987098\\
0.35	1.36732409151661\\
0.4	0.767463835186392\\
0.449999999999999	0.410582230148821\\
0.5	0.230749264554612\\
0.550000000000001	0.0378448061148937\\
0.6	-0.100154551595065\\
0.65	-0.375414641671233\\
0.699999999999999	-0.570863101630326\\
0.75	-0.635117282894049\\
0.800000000000001	-0.704160428772735\\
0.85	-0.748052716262077\\
0.9	-0.750668340959983\\
0.949999999999999	-0.776282656062696\\
1	-0.757240888776057\\
1.05	-0.957734921898819\\
1.1	-0.926274144805284\\
1.15	-0.848775003908285\\
1.2	-0.956268989606682\\
1.25	-0.891198985246994\\
1.3	-0.850448268847469\\
1.35	-0.905505366285952\\
1.4	-0.851435353124765\\
1.45	-0.866334165961888\\
1.55	-0.912678395968523\\
1.6	-0.862777477361341\\
1.65	-0.9078435083914\\
1.7	-0.820878248018312\\
1.75	-0.79181317431644\\
1.8	-0.837330641446366\\
1.85	-0.81160615723582\\
1.9	-0.602504471295113\\
1.95	-0.749443645357067\\
2	-0.721604621011446\\
2.05	-0.723328397158761\\
2.1	-0.750365665082818\\
2.15	-0.756111842518139\\
2.2	-0.847682326158443\\
2.25	-0.830552325247535\\
2.3	-0.928598973947386\\
2.35	-0.810726819116793\\
2.4	-0.765258322418784\\
2.45	-0.701394486267386\\
2.5	-0.711348852359377\\
2.55	-0.638607031334423\\
2.6	-0.683960801961152\\
2.65	-0.558678500251753\\
2.7	-0.50226901634392\\
2.75	-0.585688548726676\\
2.8	-0.609089663643209\\
2.9	-0.634166469048081\\
2.95	-0.660310601729609\\
3	-0.581440011101632\\
3.05	-0.615667043092429\\
3.1	-0.573782978194846\\
3.15	-0.447985828888289\\
3.2	-0.517052037276297\\
3.25	-0.533039974330801\\
3.3	-0.495503485269129\\
3.35	-0.450071391511077\\
3.4	-0.530738748182888\\
3.45	-0.574497782130365\\
3.5	-0.701123372984956\\
3.55	-0.717659307916051\\
3.6	-0.759589901813968\\
3.65	-0.643726550257119\\
3.7	-0.638030313435252\\
3.75	-0.855878774911037\\
3.8	-0.801923191692179\\
3.85	-0.686600473080503\\
3.9	-0.624275122436257\\
3.95	-0.50418104447707\\
4	-0.452183087368242\\
4.05	-0.428945733292352\\
4.1	-0.326238293655097\\
4.15	-0.297916421091863\\
4.2	-0.321396859758732\\
4.25	-0.392720598925301\\
4.3	-0.429740945157558\\
4.35	-0.414644997261247\\
4.4	-0.295168042967841\\
4.45	-0.268173045627821\\
4.5	-0.158365121476606\\
4.65	0.117430332278536\\
4.7	0.0677350701000421\\
4.75	0.075441713327189\\
4.8	0.0608108842663473\\
4.85	0.162220163044188\\
4.9	0.150879553484632\\
4.95	0.272201044724866\\
5	0.295802317453653\\
5.05	0.177111880389351\\
5.1	0.262106383282568\\
5.15	0.188616923490338\\
5.2	0.213712023843273\\
5.25	0.128699902730062\\
5.3	0.099468018612729\\
5.35	0.092718924349187\\
5.4	0.166644697784644\\
5.45	0.0566474460868509\\
5.5	0.0248244896922856\\
5.55	-0.00214317338024728\\
5.6	0.0643047793472213\\
5.65	0.0819297553878808\\
5.7	0.232068890113071\\
5.75	0.224735073600597\\
5.8	0.26036833558685\\
5.85	0.147413320026921\\
5.9	0.106130555848827\\
6	0.121188752841917\\
6.05	0.134210672937638\\
6.1	0.122150279655747\\
6.15	0.08429290130867\\
6.2	0.0927405219794561\\
6.25	0.0392324909476738\\
6.3	0.0571536589957322\\
6.35	0.205771516607662\\
6.4	0.0155375490711442\\
6.45	-0.0206724208306088\\
6.5	0.00443218314500093\\
6.55	0.127900768375691\\
6.6	0.129418057577039\\
6.65	0.0866362819031838\\
6.7	0.0114808207925616\\
6.75	-0.0146504566016343\\
6.8	-0.00713862162593593\\
6.85	-0.100733947283267\\
6.9	-0.0537259759898738\\
6.95	-0.0293642573825679\\
7	-0.0440295203516996\\
7.05	-0.0504554244832232\\
7.1	0.0812310481127501\\
7.15	0.176808629157209\\
7.2	0.163421312749968\\
7.25	0.0755050716179362\\
7.3	0.0588595365888231\\
7.35	0.0728426351754266\\
7.4	0.0813473451161908\\
7.45	0.152521087634637\\
7.5	0.0825392986031996\\
7.55	0.0431754260853836\\
7.6	0.0448643348002395\\
7.65	0.0880036890760536\\
7.7	0.115809466932046\\
7.75	-0.0713784781175946\\
7.8	-0.135709220694427\\
7.85	-0.175684054332494\\
7.9	-0.148138551348074\\
7.95	-0.191217885984539\\
8	-0.245307560157421\\
8.05	-0.260577869346653\\
8.1	-0.186699932086054\\
8.15	-0.158732275678451\\
8.2	-0.104059272179533\\
8.25	-0.152566691809389\\
8.3	-0.0706918017164746\\
8.35	-0.0525709406600541\\
8.4	-0.0254600813993413\\
8.5	0.0778682790779079\\
8.55	0.0904030390662527\\
8.6	0.0134021529623656\\
8.65	0.0473939511042456\\
8.7	0.188222420244838\\
8.75	0.105445257385217\\
8.8	0.0945356318640389\\
8.85	0.0261000967030611\\
8.9	-0.0568452491896938\\
8.95	-0.0463545040801723\\
9	-0.0941512175168295\\
9.05	-0.0692422535067827\\
9.1	-0.0376243738572537\\
9.15	-0.121499600816993\\
9.2	-0.267862858650446\\
9.25	-0.269997600887544\\
9.3	-0.161307610194683\\
9.35	-0.20544685385503\\
9.4	-0.326196052980709\\
9.45	-0.213400404508572\\
9.5	-0.12676707613082\\
9.55	-0.0801739057519519\\
9.6	0.0311805245324468\\
9.65	-0.0860866799045361\\
9.7	-0.128366356578429\\
9.75	-0.00625999864856297\\
9.8	0.0148504929552011\\
9.85	-0.0126912628258786\\
9.9	0.0741687926379218\\
9.95	0.0529456698297874\\
10	-0.0395093459478808\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.24939756974705\\
0.0999999999999996	6.6267695139129\\
0.15	5.3182272061412\\
0.199999999999999	4.23015678660023\\
0.25	3.23664373585965\\
0.300000000000001	2.31185124240296\\
0.35	1.57742347067847\\
0.4	1.02984134005483\\
0.449999999999999	0.526550794456995\\
0.5	0.196097104593806\\
0.550000000000001	-0.0258706336726551\\
0.6	-0.289337043540806\\
0.65	-0.471789856141051\\
0.699999999999999	-0.565589450966529\\
0.75	-0.802650268050547\\
0.800000000000001	-0.787864355724121\\
0.85	-0.855435003834087\\
0.9	-0.847295034828958\\
0.949999999999999	-0.825178881174935\\
1	-0.752273289825728\\
1.05	-0.845386222351561\\
1.1	-0.826123063953199\\
1.15	-0.739859301625957\\
1.25	-0.818388429347264\\
1.3	-0.810349946414005\\
1.35	-0.729144650586205\\
1.4	-0.73179981922968\\
1.45	-0.783883390418135\\
1.5	-0.811442329187498\\
1.55	-0.824023609796049\\
1.65	-0.863644125552247\\
1.7	-0.868592679318242\\
1.75	-0.937360610706053\\
1.8	-0.881390195241726\\
1.85	-0.943430175854717\\
1.9	-0.734998822123094\\
1.95	-0.759841687202023\\
2	-0.886767982022915\\
2.05	-0.862307840113152\\
2.1	-0.695868762074223\\
2.15	-0.69247905385817\\
2.2	-0.678593913677545\\
2.25	-0.784917329872897\\
2.3	-0.749055730505711\\
2.35	-0.812303332994754\\
2.4	-0.841312253073282\\
2.45	-0.862276756933539\\
2.5	-0.795773591331132\\
2.55	-0.810420362468889\\
2.6	-0.656398967095582\\
2.65	-0.573075148854977\\
2.7	-0.516982013194635\\
2.75	-0.468031630235526\\
2.8	-0.439158185616089\\
2.85	-0.430591167812793\\
2.9	-0.444314858811937\\
2.95	-0.430819405295273\\
3	-0.425424090544997\\
3.05	-0.359045631062967\\
3.1	-0.319208799189912\\
3.15	-0.300500420708421\\
3.2	-0.341822978519469\\
3.25	-0.365991233065124\\
3.3	-0.301033459299749\\
3.35	-0.245867892718984\\
3.4	-0.0969112459295651\\
3.45	0.0742180211787513\\
3.5	0.133097134330001\\
3.55	0.105026934561661\\
3.6	0.133774713824184\\
3.65	0.0470617739701975\\
3.7	-0.00684538551538161\\
3.75	0.0567795536149251\\
3.8	0.211247903551472\\
3.85	0.141242612869334\\
3.9	0.0892906347280142\\
3.95	0.0430324040872581\\
4	-0.0437611445863784\\
4.05	-0.139142671773518\\
4.1	-0.0804826631766389\\
4.15	-0.0336751071728614\\
4.2	0.0470160603249923\\
4.25	0.113264255252556\\
4.3	0.134286843439634\\
4.35	0.183046202974017\\
4.4	0.147680809026745\\
4.45	0.0513745422003815\\
4.5	0.203695875037578\\
4.55	0.147807955569593\\
4.6	0.216777143668272\\
4.65	0.044886099414434\\
4.7	-0.012268324890913\\
4.75	0.046878971580707\\
4.8	0.166459363265052\\
4.85	0.164523407283504\\
4.9	0.189398261621381\\
4.95	0.208861901222662\\
5	0.11413403751834\\
5.05	0.153837043732038\\
5.1	0.0208877266000957\\
5.15	0.00560018392822137\\
5.2	-0.0433629048370214\\
5.25	-0.165444288704862\\
5.3	-0.214146188260282\\
5.35	-0.139081935216156\\
5.4	-0.165298578361121\\
5.45	-0.26479456897332\\
5.5	-0.277792825878828\\
5.55	-0.207946131552173\\
5.6	-0.0807668818798426\\
5.65	-0.149538330744006\\
5.7	-0.172200868494556\\
5.8	-0.224526494747286\\
5.85	-0.171383593463243\\
5.9	-0.124300137461173\\
5.95	-0.0961676455189728\\
6	-0.131083729120959\\
6.05	-0.206757233411139\\
6.1	-0.133570136799106\\
6.15	-0.0270643367535364\\
6.2	-0.0424775532339474\\
6.25	-0.075695104104831\\
6.3	-0.191156692846322\\
6.35	-0.148799362794758\\
6.4	-0.0766843479301311\\
6.45	-0.104562369478664\\
6.5	-0.11773556024346\\
6.55	-0.0497201284488202\\
6.6	-0.0251959928841359\\
6.65	0.0127787032699178\\
6.7	-0.0333434689593624\\
6.75	0.00623328993311389\\
6.8	-0.00911261738823299\\
6.85	-0.0502605365350082\\
6.9	0.0905946446051153\\
6.95	0.131076733345104\\
7	0.0692641318010896\\
7.05	0.158931185572886\\
7.1	0.10479147771831\\
7.15	0.0164526207654863\\
7.2	0.0720704227681903\\
7.25	0.0292626613386116\\
7.3	-0.0842222168086995\\
7.35	-0.167659244880543\\
7.4	-0.0968436789701386\\
7.45	1.55666050183356e-06\\
7.5	-0.0127625033878775\\
7.55	0.108161348877413\\
7.6	0.26006441355343\\
7.65	0.122761709760585\\
7.7	0.209786892098265\\
7.75	0.0969638904806676\\
7.8	0.123291519056288\\
7.85	0.0361904868450846\\
7.95	-0.0843235043203698\\
8	-0.0900787873656146\\
8.05	-0.170950425420136\\
8.1	-0.212166662246366\\
8.15	-0.438096508274503\\
8.2	-0.425355129379318\\
8.25	-0.38316311101484\\
8.3	-0.378955136749108\\
8.35	-0.404254681994201\\
8.4	-0.416337446334834\\
8.45	-0.498428057629596\\
8.5	-0.54117142666051\\
8.55	-0.452973949316565\\
8.6	-0.491420351600512\\
8.65	-0.372164039673187\\
8.7	-0.377738173756184\\
8.75	-0.436119115370706\\
8.8	-0.335654133716258\\
8.85	-0.140153528561072\\
8.9	-0.0217995024088129\\
8.95	-0.0695555071669851\\
9	-0.131029379463966\\
9.05	-0.136529592121168\\
9.1	-0.126151419487041\\
9.15	-0.192044593310728\\
9.2	-0.159016998542516\\
9.25	-0.0342826133873881\\
9.3	-0.0674812939287719\\
9.35	-0.143343886545354\\
9.4	-0.198695268867857\\
9.45	-0.138001026737571\\
9.5	0.000342043953075688\\
9.55	0.0376353819370099\\
9.6	-0.0725176415868667\\
9.65	-0.0766296147021013\\
9.7	-0.25249726187816\\
9.75	-0.300074578384297\\
9.8	-0.340708525097511\\
9.85	-0.429380824232853\\
9.9	-0.350337791829089\\
9.95	-0.35030895691796\\
10	-0.367405085126551\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.75842793523108\\
0.15	5.45318980778661\\
0.25	3.30520778977375\\
0.300000000000001	2.4539591242096\\
0.35	1.7075061967313\\
0.4	1.13169779074874\\
0.449999999999999	0.818129896955497\\
0.5	0.375894895736314\\
0.550000000000001	-0.032658985790528\\
0.6	-0.20241880917618\\
0.65	-0.496210744680498\\
0.699999999999999	-0.67019530660051\\
0.75	-0.728777927857985\\
0.800000000000001	-0.931794673021468\\
0.85	-0.797210101652498\\
0.9	-0.923853999751989\\
0.949999999999999	-0.970805676770794\\
1	-0.899072737679353\\
1.05	-0.728862039097834\\
1.1	-0.753971150219231\\
1.15	-0.892712727837827\\
1.2	-0.899371990355366\\
1.25	-0.733385321321936\\
1.3	-0.788860891654508\\
1.35	-0.918778948907466\\
1.4	-0.91255941279859\\
1.45	-0.790168471486124\\
1.5	-0.795514426762672\\
1.55	-0.897268958257001\\
1.6	-0.890202120374589\\
1.65	-0.871545606047739\\
1.7	-0.824197103249956\\
1.75	-0.7835534322322\\
1.8	-0.811396118819406\\
1.85	-0.899969699316333\\
1.9	-0.817170702866562\\
1.95	-0.884516913253917\\
2	-0.90177358338561\\
2.05	-0.776547849171941\\
2.1	-0.892638661840575\\
2.15	-0.863188011598915\\
2.2	-0.769441929739902\\
2.25	-0.776719771849194\\
2.3	-0.77862396144112\\
2.35	-0.871483620513615\\
2.4	-0.972784128415233\\
2.45	-0.86299441964367\\
2.5	-0.923053416246788\\
2.55	-0.819219585486477\\
2.6	-0.728967376494067\\
2.7	-0.515270919866703\\
2.75	-0.525760198797057\\
2.8	-0.471872103418843\\
2.85	-0.536286559301814\\
2.9	-0.517585404580668\\
2.95	-0.555730233937426\\
3	-0.582209335198172\\
3.05	-0.470306772315443\\
3.15	-0.388491096638793\\
3.2	-0.202209626548084\\
3.25	-0.207896278856461\\
3.3	-0.19835997907346\\
3.35	-0.178590777774694\\
3.4	-0.125736398995498\\
3.45	-0.138530553280605\\
3.5	-0.104501518741285\\
3.55	0.0421094291662776\\
3.6	0.0450182010828311\\
3.65	0.16179944312168\\
3.7	0.198854053540511\\
3.75	0.308764748085004\\
3.8	0.236428062694783\\
3.85	0.292372145425896\\
3.9	0.239835517671779\\
3.95	0.196401315269281\\
4	0.0257997975586299\\
4.05	0.0114842437409841\\
4.1	-0.112963201342254\\
4.15	-0.21963680211273\\
4.2	-0.137264664843741\\
4.25	-0.12368148656007\\
4.3	-0.00995864520576006\\
4.35	-0.00724875296355343\\
4.4	0.0205276962535965\\
4.45	0.144019477633433\\
4.5	0.155509494322914\\
4.55	0.17666141982617\\
4.6	0.0913361171682556\\
4.65	0.113063147981954\\
4.7	0.153518900191207\\
4.75	0.220447631545522\\
4.8	0.183205173460932\\
4.85	0.140943430055552\\
4.9	0.292034941799473\\
4.95	0.254907341898203\\
5	0.266166565659494\\
5.05	0.166984328385865\\
5.1	0.125649091258584\\
5.15	0.132751403545806\\
5.2	0.252610933568775\\
5.3	0.0936999502373208\\
5.35	0.0960366511746074\\
5.4	0.0246494781978974\\
5.45	-0.0337581689825015\\
5.5	-0.0214161806730147\\
5.55	0.0858315937711307\\
5.6	0.0326118234114325\\
5.65	0.0462329724740815\\
5.7	0.165761033250648\\
5.75	0.223326595157879\\
5.8	0.224636842974013\\
5.85	0.254341307826532\\
5.9	0.244498261437565\\
5.95	0.130649940390381\\
6.05	0.236818271846992\\
6.1	0.400431437586251\\
6.15	0.294241825018377\\
6.2	0.41243748600947\\
6.25	0.427673519726019\\
6.3	0.340519567304144\\
6.35	0.309798517998287\\
6.4	0.355745469559389\\
6.45	0.329971817803562\\
6.5	0.298564409779415\\
6.55	0.225719173054118\\
6.6	0.106881647131381\\
6.65	0.137259986754808\\
6.7	0.0811038100697488\\
6.75	0.020511759715836\\
6.8	-0.0492815488642275\\
6.85	-0.15077113170028\\
6.9	-0.140135502455317\\
6.95	-0.00991130582592348\\
7	-0.127730734403171\\
7.05	-0.209897418395236\\
7.1	-0.215998405009458\\
7.15	-0.28369134727933\\
7.2	-0.246557344356752\\
7.25	-0.296471773469497\\
7.3	-0.268928369314755\\
7.35	-0.252258104407849\\
7.4	-0.241743944448451\\
7.45	-0.317626744129578\\
7.55	-0.10355121544319\\
7.6	-0.0866474542824935\\
7.65	-0.227745756147428\\
7.7	-0.192295797921279\\
7.75	-0.27458291010195\\
7.8	-0.246897619609541\\
7.85	-0.236278526539211\\
7.9	-0.216869304900293\\
7.95	-0.0838035491199705\\
8	-0.139109724919237\\
8.05	-0.0599293577995343\\
8.1	-0.107061774134868\\
8.15	-0.0271502364056584\\
8.2	-0.0593935825084433\\
8.25	0.0573614690728697\\
8.3	0.268050576146956\\
8.35	0.189925776517725\\
8.4	0.30047735481932\\
8.45	0.278818018997029\\
8.5	0.270736711675456\\
8.55	0.298380045874094\\
8.6	0.246276833510223\\
8.65	0.383707084577136\\
8.7	0.379869538043822\\
8.75	0.346419673291232\\
8.8	0.356851729750851\\
8.85	0.234190193243842\\
8.9	0.128431704885694\\
8.95	0.216224537595171\\
9	0.258328751951083\\
9.05	0.355696380531224\\
9.1	0.103409479272848\\
9.15	0.00914759165747547\\
9.2	-0.0413409395085598\\
9.25	-0.00855309888885181\\
9.35	0.0455709263881712\\
9.4	0.111759422995283\\
9.45	0.010617711435069\\
9.5	-0.0690550171876669\\
9.55	0.110771272897439\\
9.6	0.129335064448862\\
9.65	0.249687362147354\\
9.7	0.295692567012201\\
9.75	0.233480449967697\\
9.8	0.215763973155774\\
9.85	0.243292842095036\\
9.9	0.309517643229077\\
9.95	0.284180475273429\\
10	0.280189636787993\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.83938537770853\\
0.15	5.38396268362412\\
0.199999999999999	4.20124453075094\\
0.25	3.1757688567252\\
0.300000000000001	2.40973531230876\\
0.35	1.77806504910125\\
0.4	1.25087107624431\\
0.449999999999999	0.534489447248385\\
0.6	-0.322864359567474\\
0.65	-0.488504993799005\\
0.699999999999999	-0.64088534134992\\
0.75	-0.714035099054998\\
0.800000000000001	-0.842578442882678\\
0.85	-0.950925605954001\\
0.9	-0.800480092655862\\
0.949999999999999	-0.80745389289879\\
1	-0.775696299272695\\
1.05	-0.773501007403999\\
1.1	-0.826137059472188\\
1.15	-0.858208099886451\\
1.2	-0.771113188529542\\
1.25	-0.756422924357555\\
1.3	-0.816249952599208\\
1.35	-0.904397276953407\\
1.45	-0.779350251722555\\
1.5	-0.651937695325142\\
1.55	-0.775642767984806\\
1.6	-0.801303939196426\\
1.65	-0.774037620612036\\
1.7	-0.768995161933766\\
1.75	-0.699289545398221\\
1.8	-0.648469349847241\\
1.85	-0.668688877480685\\
1.9	-0.722281302572215\\
1.95	-0.655173386234715\\
2	-0.564502816622202\\
2.05	-0.635871946752557\\
2.1	-0.749915071297043\\
2.15	-0.731102727697646\\
2.2	-0.822311389749391\\
2.25	-0.718791831330003\\
2.3	-0.807630173328411\\
2.35	-0.80614538727516\\
2.4	-0.76231211199952\\
2.45	-0.73205292334254\\
2.5	-0.799813207075298\\
2.6	-0.901248430940655\\
2.65	-0.843532672134065\\
2.7	-0.894183794383222\\
2.75	-0.977922608545176\\
2.8	-0.853530184524642\\
2.85	-0.850295463151516\\
2.9	-0.707444494462496\\
2.95	-0.761777576104592\\
3	-0.762382098707999\\
3.05	-0.827202017456363\\
3.1	-0.599613159488847\\
3.15	-0.568782467790374\\
3.2	-0.547997905143982\\
3.25	-0.61037039765527\\
3.3	-0.514442523122257\\
3.35	-0.518197054893081\\
3.4	-0.543272888807126\\
3.45	-0.399357047498889\\
3.5	-0.323554445190851\\
3.55	-0.317174125369066\\
3.6	-0.136511440133569\\
3.65	-0.28877740594679\\
3.7	-0.391145286440043\\
3.75	-0.291878477877432\\
3.8	-0.175614752584869\\
3.85	-0.0934606479434112\\
3.9	-0.0213706750926672\\
3.95	0.0228897233790573\\
4	-0.00199273958150314\\
4.05	-0.049904896780447\\
4.1	-0.023964007706482\\
4.15	-0.10597650161907\\
4.2	-0.0942971414499691\\
4.25	-0.0609112370774803\\
4.3	-0.0418608798246023\\
4.35	0.0378306459462738\\
4.4	0.126802593330632\\
4.45	0.0371411905863877\\
4.5	0.024137450379131\\
4.55	0.0283309358998771\\
4.6	-0.0910042246814626\\
4.65	-0.159652757241853\\
4.7	-0.162964372209723\\
4.75	-0.190101199753643\\
4.8	-0.193404527618211\\
4.85	-0.235054634499898\\
4.9	-0.11525039716448\\
4.95	-0.0969042908364202\\
5	-0.0988508689202785\\
5.05	0.0714874517764539\\
5.1	0.0234625529799199\\
5.15	0.00608868258759543\\
5.2	-0.0861283101077266\\
5.25	-0.07766992656342\\
5.3	-0.203497938489425\\
5.35	-0.0627817554193886\\
5.4	-0.128697462261176\\
5.45	0.0374475995567938\\
5.5	0.0572655861648403\\
5.55	-0.0110483959892846\\
5.6	-0.0372050556861172\\
5.65	0.0230396599123459\\
5.7	0.070890481293576\\
5.75	0.145201103080941\\
5.8	0.121090149715213\\
5.85	0.0537311111224543\\
5.9	0.0652895162840874\\
5.95	0.0832909675786251\\
6	0.0742967122048963\\
6.05	0.085106312593938\\
6.1	0.152240929228967\\
6.15	0.148634312731193\\
6.3	0.0947591579352114\\
6.35	0.0477841730207995\\
6.4	0.175244778606414\\
6.45	0.158184978322582\\
6.5	0.236214765997682\\
6.55	0.248121853191542\\
6.6	0.255017921046836\\
6.65	0.238493723437278\\
6.7	0.213237917984937\\
6.75	0.14749512241071\\
6.8	0.0297060088200922\\
6.85	0.0252928974840199\\
6.9	0.132198041229167\\
6.95	0.106661915174227\\
7	-0.0764247718402\\
7.05	0.00454314232479724\\
7.1	-0.0488130765307719\\
7.15	-0.0342743198902475\\
7.25	0.0264844416946346\\
7.3	0.0397056053947544\\
7.35	0.00774738776854278\\
7.45	-0.171681948772017\\
7.5	-0.137165682439196\\
7.55	-0.120039386624285\\
7.6	0.0377222404475184\\
7.65	-0.0883733530796995\\
7.7	-0.0859473994708235\\
7.75	-0.0779727647008546\\
7.8	-0.146166709067744\\
7.85	-0.119121452842366\\
7.9	-0.231855848337656\\
7.95	-0.331768515461508\\
8	-0.234394515236458\\
8.05	-0.18295201652151\\
8.1	-0.062558238347199\\
8.15	-0.0651957437617927\\
8.2	-0.126936153210858\\
8.25	-0.312508997488703\\
8.3	-0.228007159363923\\
8.35	-0.334692252295211\\
8.4	-0.17419939013851\\
8.45	-0.0805825700253315\\
8.5	-0.19282443169927\\
8.55	-0.0915007618505026\\
8.6	-0.135751941138013\\
8.65	-0.187695466380029\\
8.7	-0.112228016149556\\
8.75	-0.0916709991713596\\
8.8	-0.0910912560727297\\
8.85	-0.038379862104625\\
8.9	0.103783250981433\\
8.95	0.0839312212192862\\
9	0.101921254481242\\
9.05	0.0976671430327425\\
9.1	-0.0162552377759102\\
9.15	-0.0169775842270017\\
9.2	-0.0211226274822138\\
9.25	0.119018970980765\\
9.3	0.07606016707118\\
9.35	0.25251826077101\\
9.4	0.218715101694334\\
9.45	0.237385281325642\\
9.55	0.326900933625097\\
9.6	0.274981355093587\\
9.65	0.341189268740912\\
9.7	0.401312063776937\\
9.75	0.474059520617818\\
9.8	0.537697717081297\\
9.85	0.485196459222742\\
9.9	0.400484272345818\\
9.95	0.282131925760584\\
10	0.196609127756064\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.24156379001973\\
0.15	5.4149922510116\\
0.199999999999999	4.2266945696186\\
0.25	3.15148656842705\\
0.300000000000001	2.13891076322282\\
0.35	1.3434794687264\\
0.4	0.849742877970439\\
0.550000000000001	-0.304823672691716\\
0.6	-0.536356591102034\\
0.699999999999999	-0.776199137673931\\
0.75	-0.880241811253583\\
0.800000000000001	-0.934825548367636\\
0.85	-0.830986876961978\\
0.9	-0.974592000629661\\
0.949999999999999	-0.956876540669743\\
1.05	-0.811537604149885\\
1.1	-0.893311567366013\\
1.15	-0.912633442214158\\
1.2	-0.811065920936207\\
1.25	-0.750640258123177\\
1.3	-0.849240168398246\\
1.35	-0.835178360102121\\
1.4	-0.798254589639406\\
1.45	-0.705667341868839\\
1.5	-0.619239492702953\\
1.55	-0.655907668572571\\
1.6	-0.726125283621187\\
1.65	-0.696308212968502\\
1.7	-0.816308028628852\\
1.75	-0.879088245438076\\
1.8	-0.900831901799167\\
1.85	-0.7438312947278\\
1.9	-0.872475444866051\\
1.95	-0.839542569714041\\
2	-0.874902775346493\\
2.05	-0.786924902201811\\
2.1	-0.884316027039104\\
2.15	-0.846541638807132\\
2.2	-0.825222769269185\\
2.25	-0.81809345810292\\
2.3	-0.875836133982176\\
2.35	-0.818006397557118\\
2.4	-0.779560273812656\\
2.45	-0.877209257695625\\
2.5	-0.830065604032661\\
2.55	-0.790001275346505\\
2.6	-0.841811811592443\\
2.65	-0.909837451224288\\
2.7	-0.824622573904154\\
2.75	-0.836004109923675\\
2.8	-0.777002708324956\\
2.85	-0.590602555811797\\
2.9	-0.531986314270526\\
2.95	-0.485389176562116\\
3	-0.494283330791017\\
3.05	-0.366567559024432\\
3.1	-0.419993145907952\\
3.15	-0.468235354166513\\
3.2	-0.465140792462238\\
3.25	-0.423761105589151\\
3.3	-0.317000122875498\\
3.35	-0.440776354952598\\
3.4	-0.314380489219772\\
3.45	-0.301072931002759\\
3.5	-0.307019174571419\\
3.55	-0.268085024383959\\
3.6	-0.314248891619133\\
3.65	-0.309594113735454\\
3.7	-0.373189755535549\\
3.75	-0.422051341362597\\
3.8	-0.424903033624119\\
3.85	-0.451599102409727\\
3.9	-0.451786178657999\\
3.95	-0.363345420363844\\
4	-0.230510745644688\\
4.05	-0.128654553099162\\
4.1	-0.0994090812499486\\
4.15	-0.201172933450145\\
4.2	-0.288093804821116\\
4.25	-0.137294183382565\\
4.3	-0.109375926295533\\
4.35	0.0220417472404559\\
4.4	0.208848404269713\\
4.45	0.328860377115273\\
4.5	0.386286237600729\\
4.55	0.488578912176282\\
4.6	0.558950957013669\\
4.65	0.525797282261676\\
4.7	0.575013668898047\\
4.75	0.616535117904714\\
4.8	0.566017554331129\\
4.85	0.572438390685734\\
4.9	0.642067599699708\\
4.95	0.641396584352041\\
5	0.530427525529435\\
5.05	0.502935671026911\\
5.1	0.529637250578233\\
5.15	0.499145130800034\\
5.25	0.448834971946043\\
5.3	0.343585877501825\\
5.35	0.325201175134957\\
5.4	0.247478803228145\\
5.45	0.19874705194208\\
5.5	0.280402053443067\\
5.55	0.255605089273322\\
5.6	0.266096453432702\\
5.65	0.247339672562628\\
5.7	0.320788037489438\\
5.75	0.215114165406392\\
5.8	0.1912309297355\\
5.85	0.216091579489909\\
5.9	0.158112502038497\\
5.95	0.130873872137693\\
6	0.107655564029892\\
6.05	0.146448546897089\\
6.1	0.152273995004167\\
6.15	0.166819939411004\\
6.2	0.266115749990481\\
6.25	0.160095054892638\\
6.3	0.0413557025440738\\
6.35	-0.0491604302329964\\
6.4	-0.121786948512264\\
6.45	-0.0930902066054102\\
6.5	-0.142786316587989\\
6.55	-0.212787870798742\\
6.6	-0.238384121870075\\
6.65	-0.191240235385239\\
6.7	-0.187421743070114\\
6.75	-0.237129649264206\\
6.8	-0.211601235358579\\
6.85	-0.11932608470679\\
6.9	-0.1610425557976\\
6.95	-0.14359260107776\\
7	-0.0363437043531007\\
7.05	-0.036315992049019\\
7.1	0.0129788605026704\\
7.15	0.0310360568985253\\
7.2	-0.0294048259828923\\
7.25	-0.00925336037183477\\
7.3	-0.115071342631181\\
7.35	-0.121334795811615\\
7.4	-0.0846074511267947\\
7.45	0.0241751102534309\\
7.55	-0.0911988578865515\\
7.6	-0.0877954869174484\\
7.65	-0.0426402783610911\\
7.7	-0.125676639534737\\
7.75	-0.0769734214355058\\
7.8	-0.129512836034028\\
7.85	-0.0164726516552243\\
7.9	-0.0593987836843564\\
7.95	-0.090613883980696\\
8	0.0366069808998652\\
8.05	0.0375149640006391\\
8.1	0.0887737326272067\\
8.15	0.19375449618979\\
8.2	0.169704933440745\\
8.25	0.165931526206512\\
8.3	0.121660024122521\\
8.35	0.12823066621106\\
8.4	0.0973663681020867\\
8.45	0.276102346317755\\
8.5	0.226349301026993\\
8.55	0.335613756323768\\
8.6	0.304318406118977\\
8.65	0.363976021747629\\
8.7	0.311425511551416\\
8.75	0.323593608229372\\
8.8	0.339081420752343\\
8.85	0.322976277987065\\
8.9	0.332154709019978\\
8.95	0.236698202612846\\
9	0.295851597197966\\
9.05	0.337820174380999\\
9.1	0.197490264907154\\
9.15	0.27923552134123\\
9.2	0.433869948114529\\
9.25	0.439055259959568\\
9.3	0.407902408866246\\
9.35	0.462336444490138\\
9.4	0.419454911108168\\
9.45	0.443768642788687\\
9.5	0.456474367880615\\
9.55	0.514175828832519\\
9.6	0.346678755157861\\
9.65	0.303069704800674\\
9.7	0.166782419343919\\
9.75	0.193743056156734\\
9.8	0.247803385637479\\
9.85	0.158961669248887\\
9.9	0.237226648061325\\
9.95	0.23374865126385\\
10	0.291952672198796\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.85244798635475\\
0.199999999999999	4.26327423955165\\
0.25	3.12361214503451\\
0.300000000000001	2.22755513367171\\
0.35	1.51591787153948\\
0.4	0.93619749252702\\
0.449999999999999	0.580100287027628\\
0.5	0.389116203282725\\
0.550000000000001	0.112182204320655\\
0.6	-0.0331521417184089\\
0.75	-0.61546251320866\\
0.800000000000001	-0.740380274539458\\
0.85	-0.789792695879681\\
0.9	-0.719559252138795\\
0.949999999999999	-0.726804714884281\\
1	-0.803381629486198\\
1.05	-0.900558476685667\\
1.1	-0.868319639719893\\
1.15	-0.931972945435557\\
1.2	-0.754748811732656\\
1.25	-0.898184330529077\\
1.3	-0.810381790629892\\
1.35	-0.829846377869638\\
1.4	-0.816554838861146\\
1.45	-0.863472753413186\\
1.5	-0.905775366401096\\
1.55	-0.862412299046245\\
1.6	-0.832257618948089\\
1.65	-0.934243224926011\\
1.7	-0.958887920708735\\
1.75	-0.811899044722646\\
1.8	-0.804933078689048\\
1.85	-0.807171969854235\\
1.9	-0.744588028724417\\
1.95	-0.774078298539326\\
2	-0.821904257946423\\
2.05	-0.668180554486824\\
2.1	-0.692214861311875\\
2.15	-0.683033295809247\\
2.2	-0.62914667882829\\
2.25	-0.551765080464918\\
2.3	-0.662513825651681\\
2.35	-0.513828086893843\\
2.4	-0.620415209384173\\
2.45	-0.60451916387669\\
2.5	-0.640313656244466\\
2.55	-0.700099245952572\\
2.6	-0.713022156627821\\
2.65	-0.87909530778076\\
2.7	-0.75028309273595\\
2.75	-0.790024024584815\\
2.8	-0.726783484674062\\
2.85	-0.643026129253977\\
2.9	-0.518208912140759\\
2.95	-0.554881448500771\\
3	-0.53878223174959\\
3.05	-0.550535856273049\\
3.1	-0.52194873771503\\
3.15	-0.390422448634832\\
3.2	-0.517468789481439\\
3.25	-0.51094657206071\\
3.3	-0.437916779578014\\
3.35	-0.490647781271274\\
3.4	-0.477639244391225\\
3.45	-0.486228125027644\\
3.5	-0.380745554418422\\
3.55	-0.357293379293868\\
3.6	-0.293516491958465\\
3.65	-0.165913892026813\\
3.7	-0.205515241234306\\
3.75	-0.161353335317107\\
3.8	-0.161558112999035\\
3.85	-0.0532951750974924\\
3.9	-0.0269835964326752\\
3.95	-0.0279586008277448\\
4	0.0431609183933048\\
4.05	0.0609049414675287\\
4.1	0.0240663025837797\\
4.15	0.0327907289785365\\
4.2	0.19937138637483\\
4.25	0.285631872887874\\
4.3	0.252113886376293\\
4.35	0.239172700084543\\
4.4	0.209785876201352\\
4.45	0.264565478978252\\
4.5	0.257258613086693\\
4.55	0.151766369833556\\
4.6	0.143001841579276\\
4.65	0.107754769066805\\
4.7	0.246020760253913\\
4.75	0.159703309844963\\
4.8	0.222025488304761\\
4.85	0.150539354461907\\
4.9	0.0421490281634291\\
4.95	-0.00881458468069418\\
5	0.114257228430704\\
5.05	0.137566219025279\\
5.1	0.135327532446903\\
5.15	0.278629458152929\\
5.2	0.184793794885458\\
5.25	0.247612483191096\\
5.3	0.316798102774618\\
5.35	0.396464595858898\\
5.4	0.529751566060357\\
5.45	0.608166516766559\\
5.5	0.595499635328157\\
5.55	0.567007539499221\\
5.6	0.386329738899249\\
5.65	0.444837526217663\\
5.7	0.430110429799322\\
5.75	0.506299380727642\\
5.8	0.450629736773847\\
5.85	0.433272087356624\\
5.9	0.35071648536112\\
5.95	0.360763676516839\\
6	0.205313690711401\\
6.05	0.251999183724802\\
6.1	0.128833496158361\\
6.15	0.0796707968674948\\
6.2	0.175032426146144\\
6.3	0.197450163332885\\
6.35	0.170055568846539\\
6.4	0.174103773548763\\
6.45	0.259845790707535\\
6.5	0.30304554798006\\
6.55	0.299723022406754\\
6.6	0.150852159814466\\
6.65	0.0131705994576041\\
6.7	-0.0882801658381673\\
6.75	-0.0983847332235719\\
6.8	-0.173712059504219\\
6.85	-0.0816341168531345\\
6.9	-0.174213715283853\\
6.95	-0.112426423025052\\
7	-0.0660472146248452\\
7.05	-0.0384302187832706\\
7.1	-0.0285826891245744\\
7.15	-0.0755454964491484\\
7.2	-0.149189102978838\\
7.25	-0.162996877797495\\
7.3	-0.194211751029149\\
7.35	-0.230826079753397\\
7.4	-0.220323234174261\\
7.45	-0.369648949824514\\
7.5	-0.332425010026903\\
7.55	-0.356726084891731\\
7.6	-0.384482105671612\\
7.65	-0.322279436616766\\
7.7	-0.336792896202182\\
7.75	-0.310115390807061\\
7.8	-0.29426825537076\\
7.85	-0.286183181219464\\
7.9	-0.305452828995788\\
7.95	-0.215576796495348\\
8	-0.191150103521727\\
8.05	-0.340783893169062\\
8.1	-0.152506604768384\\
8.15	-0.00592128995231178\\
8.2	-0.0300221626226627\\
8.25	0.00101275475445206\\
8.3	0.077939753587156\\
8.35	0.063860646101773\\
8.4	-0.00868279895942337\\
8.45	0.0480876382058977\\
8.5	0.153979086846954\\
8.55	0.14542162585705\\
8.6	0.144310994002366\\
8.65	0.169950869821118\\
8.7	0.121218900072456\\
8.75	0.186220962121933\\
8.8	0.0618088737799933\\
8.85	-0.0160789495481399\\
8.9	-0.0396663101254049\\
9	-0.146411310101907\\
9.05	-0.102122523326628\\
9.15	-0.00108480573439884\\
9.2	0.12159737555683\\
9.25	-0.0113388795739855\\
9.3	-0.0147547432783437\\
9.35	0.168418054415429\\
9.4	0.0674732984936615\\
9.45	-0.013100108497488\\
9.5	-0.0589447710882904\\
9.55	0.0664433844921479\\
9.6	0.0685510529887026\\
9.65	0.0576395085849271\\
9.7	0.0499847004610512\\
9.75	0.122710740186088\\
9.8	0.0302499847623459\\
9.85	-0.00660105257236054\\
9.9	0.0116308484811025\\
9.95	-0.0136976516321852\\
10	0.00102684259293717\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.19084882687027\\
0.0999999999999996	6.61557415113334\\
0.15	5.47464207923587\\
0.199999999999999	4.18125020291223\\
0.25	3.32439192620255\\
0.35	1.92417214667907\\
0.4	1.31175903370736\\
0.449999999999999	0.878608924364821\\
0.5	0.397414759255488\\
0.550000000000001	0.0268313461735907\\
0.6	-0.290349019517606\\
0.699999999999999	-0.630051118875473\\
0.75	-0.668144325982222\\
0.800000000000001	-0.808956592936415\\
0.85	-0.784493723757132\\
0.9	-0.755621586492378\\
0.949999999999999	-0.80951097221606\\
1	-0.805252387149825\\
1.05	-0.867947245966825\\
1.1	-0.838789397108036\\
1.15	-0.934213541210134\\
1.2	-0.915375400384116\\
1.25	-0.975876150509389\\
1.3	-0.924584412343453\\
1.35	-1.00616587150925\\
1.45	-1.42986815911429\\
1.5	-1.49522650983374\\
1.55	-1.44736067144694\\
1.6	-1.49889294195131\\
1.65	-1.51444219318185\\
1.7	-1.45616138726174\\
1.75	-1.44160902121156\\
1.8	-1.49128597023599\\
1.85	-1.37861351149594\\
1.9	-1.39548971963912\\
1.95	-1.38171204033707\\
2	-1.32403805562452\\
2.05	-1.2472202137318\\
2.1	-1.23286682839522\\
2.15	-1.28561367978509\\
2.2	-1.29312888909151\\
2.25	-1.27432392202935\\
2.3	-1.27044741258506\\
2.35	-1.21920859165165\\
2.4	-1.21933675417677\\
2.45	-1.12443891966554\\
2.5	-1.08090297274533\\
2.55	-1.00503762071121\\
2.6	-0.88639057193919\\
2.65	-0.863342685117402\\
2.7	-0.859727961491135\\
2.75	-0.862774913720759\\
2.8	-0.809132656077775\\
2.85	-0.808333304701353\\
2.95	-0.602704477111487\\
3	-0.481095767432821\\
3.05	-0.515206967054949\\
3.1	-0.520579412078609\\
3.15	-0.430516676944485\\
3.2	-0.404650070780699\\
3.25	-0.272533956277059\\
3.3	-0.301251556611582\\
3.35	-0.254008606867675\\
3.4	-0.0708453786108798\\
3.45	-0.0412049867799169\\
3.5	0.00968844535641011\\
3.55	0.0505296328507914\\
3.6	0.148098556295766\\
3.65	0.165818043240359\\
3.7	0.127135504256527\\
3.75	0.223060049790426\\
3.8	0.16943896230898\\
3.85	-0.0833537093968708\\
3.9	-0.0759004486834449\\
3.95	-0.136241376850009\\
4	-0.186694585696372\\
4.05	-0.0514925151313292\\
4.1	-0.073590140900528\\
4.15	-0.0375345771703604\\
4.25	-0.0193080694809069\\
4.3	-0.0712616632763847\\
4.35	-0.0965214621467485\\
4.4	-0.0388372505654146\\
4.5	-0.289175009060564\\
4.55	-0.195767783698011\\
4.6	-0.208240209578417\\
4.65	-0.195423090531156\\
4.7	-0.229029635718323\\
4.75	-0.143071711820632\\
4.8	-0.134315912816772\\
4.85	-0.0318104358717495\\
4.9	0.0452973425213212\\
4.95	0.0391234874621791\\
5	0.0848459001129864\\
5.05	0.176437682332063\\
5.1	-0.0350549289034277\\
5.15	0.0383409479991084\\
5.2	0.0893358056810971\\
5.25	0.0608601992175988\\
5.3	0.0854036860959564\\
5.35	0.229964216513631\\
5.4	0.226043039341466\\
5.45	0.285132959693646\\
5.5	0.208181895865039\\
5.55	0.182996840196719\\
5.6	0.367636809859505\\
5.65	0.344517498231298\\
5.7	0.450540871574034\\
5.75	0.226554223905262\\
5.8	0.208714333086846\\
5.85	0.107724517057374\\
5.9	0.0238835823309831\\
6	0.180929572836634\\
6.05	0.154812785486726\\
6.1	0.210844005934337\\
6.15	0.261388306570785\\
6.2	0.232590369923695\\
6.25	0.301455184547223\\
6.3	0.189011834087907\\
6.35	0.207058506152709\\
6.4	0.242083930270338\\
6.45	0.312036322362642\\
6.5	0.348644281792925\\
6.55	0.305079036361303\\
6.6	0.169942724417607\\
6.65	0.111424442936944\\
6.7	0.145225329115879\\
6.75	0.0974635821017635\\
6.8	0.0212654939720842\\
6.85	-0.0621907892872926\\
6.9	0.0705907438269922\\
6.95	0.072478557698787\\
7	-0.0133619876318303\\
7.05	-0.152871832810952\\
7.1	-0.129387547257952\\
7.15	-0.239057013991395\\
7.2	-0.205666768570531\\
7.25	-0.107453834781992\\
7.3	0.00142622009850513\\
7.35	0.0737948757176756\\
7.4	0.0526431865151125\\
7.45	0.11205508799355\\
7.5	0.108827168754031\\
7.55	0.0382270833568139\\
7.6	-0.0495942147835411\\
7.65	-0.0293911751825515\\
7.7	-0.108759667630398\\
7.75	-0.0148392077930701\\
7.8	-0.023471093296072\\
7.85	-0.0917369996945911\\
7.9	-0.017416034798952\\
7.95	0.0345005872371118\\
8	0.07117524618908\\
8.05	0.0664949702851203\\
8.1	0.0548567755278455\\
8.15	0.0699422796977416\\
8.25	0.304008187601118\\
8.3	0.383330135632402\\
8.35	0.419722127694753\\
8.4	0.477855185533052\\
8.45	0.40982218973223\\
8.5	0.374288931101779\\
8.55	0.407913963938457\\
8.6	0.450179791753046\\
8.65	0.395512384697502\\
8.7	0.348090540679316\\
8.75	0.398493859363533\\
8.8	0.354053061235055\\
8.85	0.432250476840675\\
8.9	0.414550584297279\\
8.95	0.370218048826011\\
9	0.25629439874379\\
9.05	0.279845858213259\\
9.1	0.20902215635857\\
9.15	0.129841110147579\\
9.2	0.160959765044929\\
9.25	0.201548455674624\\
9.3	0.185667441168249\\
9.35	0.0469866162419876\\
9.4	0.0570326094798794\\
9.45	0.0519764728546512\\
9.5	0.107571190376081\\
9.55	0.223711737263644\\
9.6	0.202583525844506\\
9.65	0.211737096988806\\
9.7	0.0558726381592223\\
9.75	0.0514065573404512\\
9.8	0.0252480806793276\\
9.85	0.136339224021681\\
9.9	0.00185103538123244\\
9.95	-0.0367297969015112\\
10	-0.0701405819797092\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.7819262950947\\
0.15	5.34092500070284\\
0.199999999999999	4.24202250375141\\
0.25	3.2978506712768\\
0.35	1.70002556063494\\
0.4	1.15228558217382\\
0.449999999999999	0.686805284791182\\
0.5	0.268435360716468\\
0.550000000000001	0.0542924505438673\\
0.65	-0.474083217593051\\
0.699999999999999	-0.577508221994366\\
0.75	-0.661232467430983\\
0.800000000000001	-0.707206912930785\\
0.85	-0.678352125586748\\
0.9	-0.669815916978601\\
0.949999999999999	-0.79504015380717\\
1	-0.733514398393149\\
1.05	-0.773330266613891\\
1.1	-0.777480269539852\\
1.15	-0.821330606518803\\
1.2	-0.815928495991459\\
1.25	-0.779916909718457\\
1.3	-0.705374315386846\\
1.35	-0.713663507113054\\
1.4	-0.714548749521725\\
1.45	-0.768671316559438\\
1.5	-0.692939761086937\\
1.55	-0.758946809149231\\
1.6	-0.855652075751246\\
1.65	-0.915429724740132\\
1.7	-0.827024969829353\\
1.8	-0.859207720689495\\
1.85	-0.850987916144478\\
1.9	-0.873267668215572\\
1.95	-0.881038390837437\\
2	-0.951839145097729\\
2.05	-0.838351855250369\\
2.1	-0.784222276055715\\
2.15	-0.851151799099508\\
2.2	-0.828283502023279\\
2.25	-0.744138391285396\\
2.3	-0.715744683941187\\
2.35	-0.59016945631609\\
2.4	-0.598434128016708\\
2.45	-0.513306220587545\\
2.5	-0.587939917377097\\
2.55	-0.480657695009564\\
2.6	-0.434744196053016\\
2.65	-0.346641935292288\\
2.7	-0.423273867440281\\
2.75	-0.442808439495593\\
2.8	-0.487204767750187\\
2.85	-0.444281718274471\\
2.9	-0.394662260061761\\
2.95	-0.286078342904\\
3	-0.300082644238824\\
3.05	-0.183554809014586\\
3.1	-0.27374971167996\\
3.15	-0.225513672057204\\
3.2	-0.310621988421905\\
3.25	-0.292159009507026\\
3.3	-0.148085264058581\\
3.35	-0.17366962819006\\
3.4	-0.0305134267667562\\
3.45	-0.111752804477813\\
3.5	-0.0825938341049834\\
3.55	-0.207297831023157\\
3.6	-0.184915847079212\\
3.65	-0.158792685835087\\
3.7	-0.184423396676268\\
3.75	-0.345776731452471\\
3.8	-0.23470994513815\\
3.85	-0.261227982752121\\
3.9	-0.267388161962817\\
3.95	-0.340593373035707\\
4	-0.332524567991932\\
4.05	-0.237897536551442\\
4.1	-0.193829952727981\\
4.15	-0.0704060084094902\\
4.2	-0.0550125886168953\\
4.25	-0.190449204302571\\
4.3	-0.203564515071315\\
4.35	-0.188801268717167\\
4.4	-0.0512457400417947\\
4.45	0.0127008355894827\\
4.5	0.0424119967557637\\
4.55	0.0852425483416592\\
4.6	0.0736171418556886\\
4.65	0.00396963173364817\\
4.7	0.0438191020025247\\
4.75	0.02786573453991\\
4.8	0.0828462968603016\\
4.85	0.0501051545861397\\
4.9	-0.114028739538233\\
4.95	-0.241915106769197\\
5	-0.238211280005929\\
5.05	-0.279367920774463\\
5.1	-0.27732586909619\\
5.15	-0.177424730624232\\
5.2	-0.168102690744558\\
5.25	-0.292196310396454\\
5.3	-0.285985248213944\\
5.35	-0.254009833281517\\
5.4	-0.241300015560899\\
5.45	-0.200726699614279\\
5.5	-0.0921758917056188\\
5.55	-0.0834539852617233\\
5.6	-0.11905502838937\\
5.65	-0.169699474672848\\
5.7	-0.103816901571719\\
5.75	-0.104003861566852\\
5.8	-0.038442309591094\\
5.85	-0.143191801727328\\
5.9	-0.116655005383059\\
5.95	-0.0738636207680621\\
6	-0.0810827772034006\\
6.05	-0.219879268059474\\
6.1	-0.178435626526003\\
6.15	-0.178816790161651\\
6.2	-0.130382872397258\\
6.25	-0.107988280666438\\
6.3	-0.0480130744098943\\
6.35	0.00531089087830061\\
6.4	-0.00125133929874721\\
6.45	0.086563263852419\\
6.5	0.0993140484078427\\
6.55	0.0102722269782465\\
6.6	-0.0284729760274711\\
6.7	-0.187331916036131\\
6.8	-0.153137867447752\\
6.85	-0.222186361271698\\
6.9	-0.212551867642983\\
6.95	-0.155123628969958\\
7	-0.125493124997902\\
7.05	-0.0645921660503301\\
7.1	-0.121743422998646\\
7.15	-0.156796375177743\\
7.2	-0.149062615317801\\
7.25	-0.232446976970316\\
7.3	-0.223792766759987\\
7.35	-0.364103808127037\\
7.4	-0.329505707340354\\
7.45	-0.455372103305898\\
7.5	-0.468576717210643\\
7.55	-0.303237309451051\\
7.6	-0.307186616812601\\
7.65	-0.261569981150366\\
7.7	-0.106670429578179\\
7.75	0.0173601542131827\\
7.8	-0.0127512043870368\\
7.85	-0.0988618417258884\\
7.9	-0.0761516969327616\\
7.95	-0.0408810087971965\\
8	-0.0146525080113964\\
8.05	0.0399754114571635\\
8.1	0.127275066295274\\
8.15	0.112158178918246\\
8.2	0.136185899622346\\
8.25	0.262610220298749\\
8.3	0.211723926212663\\
8.35	0.284327663237386\\
8.4	0.342333568068653\\
8.45	0.423032968482193\\
8.5	0.350381225953686\\
8.6	0.365325857696682\\
8.65	0.350596657154577\\
8.7	0.451613150194081\\
8.75	0.520644982360148\\
8.85	0.462786188275299\\
8.9	0.409680738357629\\
8.95	0.456849119168867\\
9	0.346857014959667\\
9.05	0.214268511171536\\
9.1	0.158117708709458\\
9.15	0.227204979630361\\
9.25	0.177050613389117\\
9.3	0.214682620213921\\
9.35	0.0812783676862452\\
9.4	0.0629105134638408\\
9.45	-0.00176841379498782\\
9.5	0.0176061870780373\\
9.55	0.077061236014476\\
9.6	0.0559388593739456\\
9.65	0.0843166311324701\\
9.7	0.0240600530984576\\
9.75	0.0105863117199352\\
9.8	0.0554730251830442\\
9.85	0.0719042191406754\\
9.9	0.12334392444636\\
9.95	0.0714865392013202\\
10	0.0100520161954289\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.85917690165642\\
0.15	5.42580336925286\\
0.199999999999999	4.28409460670891\\
0.300000000000001	2.57693442249594\\
0.4	1.35671626844894\\
0.449999999999999	0.811449175286016\\
0.5	0.416887394950944\\
0.550000000000001	0.0467179866137037\\
0.6	-0.289205792894229\\
0.65	-0.531308214095791\\
0.699999999999999	-0.548971599154745\\
0.75	-0.600513657656684\\
0.800000000000001	-0.686344718633165\\
0.85	-0.833871873292814\\
0.949999999999999	-0.758983842039953\\
1	-0.853405249913866\\
1.05	-0.920862622638447\\
1.1	-0.907395192639932\\
1.15	-0.817059154610501\\
1.2	-0.886288320975304\\
1.25	-0.941328675532743\\
1.3	-0.932737105638378\\
1.35	-0.939531583308566\\
1.4	-0.875376391521783\\
1.45	-0.864745990053382\\
1.5	-0.895858165705411\\
1.55	-0.877359105385004\\
1.6	-0.830121720367361\\
1.65	-0.875212949073212\\
1.75	-0.856009464359452\\
1.85	-0.960619878091304\\
1.9	-0.785416397795263\\
1.95	-0.822928942731998\\
2	-0.771118210251922\\
2.05	-0.861782526225348\\
2.15	-0.810698095254414\\
2.2	-0.762805013859499\\
2.3	-0.800093930542792\\
2.35	-0.901684299334583\\
2.4	-0.778177992775731\\
2.45	-0.756470983946169\\
2.5	-0.803852788157773\\
2.55	-0.72682453478145\\
2.6	-0.698073000669824\\
2.65	-0.784216641937386\\
2.7	-0.726579774456859\\
2.75	-0.782697771532884\\
2.8	-0.751645845445305\\
2.85	-0.605414339738283\\
2.9	-0.611482507371369\\
2.95	-0.586465368696715\\
3	-0.518056399325095\\
3.05	-0.46942503264299\\
3.1	-0.602687665656031\\
3.15	-0.574575726555034\\
3.2	-0.516438528360997\\
3.25	-0.521917656435805\\
3.3	-0.530316463781531\\
3.35	-0.535021090463831\\
3.4	-0.684490646518649\\
3.45	-0.631216665838101\\
3.5	-0.515576597900496\\
3.55	-0.443026324037918\\
3.6	-0.383809169161704\\
3.65	-0.366702358182927\\
3.7	-0.393826742941112\\
3.75	-0.294689908057796\\
3.85	-0.118315649094258\\
3.95	-0.194825994755616\\
4	-0.0929319795109347\\
4.05	-0.0794746252194347\\
4.1	-0.0957114131635688\\
4.15	0.043500803883525\\
4.2	0.0581733566212996\\
4.25	0.136260261026115\\
4.3	0.0880187233836924\\
4.35	0.135653745917601\\
4.4	0.198244490939583\\
4.45	0.234875489135607\\
4.5	0.14439955856631\\
4.55	0.0308080119364664\\
4.6	0.137834598971589\\
4.65	0.0995204225519064\\
4.7	0.126980837331976\\
4.75	0.128736228331015\\
4.8	0.0476137852546863\\
4.85	0.0181295296795358\\
4.9	0.0232249274284673\\
4.95	0.121232232691238\\
5	0.0570779148781053\\
5.05	0.0938019534994279\\
5.1	0.101017746841604\\
5.15	0.113095670413717\\
5.2	0.214900971480306\\
5.25	0.212845971813968\\
5.3	0.15544553181881\\
5.35	0.106286904115557\\
5.4	0.230135104759695\\
5.45	0.154699800851999\\
5.5	0.0463177734349998\\
5.55	0.0343453374802554\\
5.6	-0.0647484999412988\\
5.65	0.025621080968131\\
5.7	-0.0703299333384937\\
5.75	-0.207276385601119\\
5.8	-0.379003942214055\\
5.85	-0.300175989346279\\
5.9	-0.245084295611761\\
5.95	-0.200551344780729\\
6	-0.0687002240496444\\
6.05	0.016019562674229\\
6.1	0.028809213910197\\
6.15	0.00110012350008759\\
6.2	-0.0633370212976789\\
6.25	-0.00803588070400885\\
6.3	0.0327910596453851\\
6.35	0.168758311228915\\
6.4	0.269378298729865\\
6.45	0.293712147022086\\
6.5	0.36240769634467\\
6.55	0.269436923192416\\
6.6	0.236918956228061\\
6.65	0.150006529100528\\
6.7	0.0937767941545875\\
6.75	0.21775559576632\\
6.8	0.262601091122129\\
6.85	0.229589950134761\\
6.9	0.13066972196286\\
6.95	0.184386988843462\\
7	0.157721213259954\\
7.05	0.220412659799122\\
7.1	0.20236057123739\\
7.15	0.101626561568413\\
7.2	0.243176008208872\\
7.25	0.273227446086979\\
7.3	0.138903176420094\\
7.35	0.16863621924262\\
7.4	0.22792943090192\\
7.45	0.112953645186064\\
7.5	0.220520831339009\\
7.55	0.239684803368888\\
7.6	0.196060119236883\\
7.65	0.164027371771347\\
7.7	0.271971911779909\\
7.75	0.071670934040645\\
7.8	0.14242215855792\\
7.85	0.207953663633337\\
7.9	0.083954169378222\\
8	0.137880396860391\\
8.05	0.205045965232895\\
8.1	0.27920005633281\\
8.15	0.323428569442116\\
8.2	0.209381452593416\\
8.25	0.23962104624963\\
8.3	0.288556504475665\\
8.35	0.30500514940784\\
8.4	0.226836006146897\\
8.45	0.225836852097324\\
8.5	0.166399089196009\\
8.55	0.151467470339554\\
8.6	0.130074939018101\\
8.65	0.0505134376443159\\
8.7	0.0590173918346633\\
8.75	0.0347072886684074\\
8.8	-0.0374893776012133\\
8.85	-0.0518629717338221\\
8.9	-0.0870754196507804\\
8.95	0.0175475570120334\\
9	-0.0504383879237427\\
9.05	-0.163981177579299\\
9.1	-0.146254676816978\\
9.15	-0.083355120167294\\
9.2	-0.0918413899083177\\
9.25	-0.0807580624007933\\
9.3	-0.160643711285699\\
9.35	-0.142655904330889\\
9.45	-0.0918235477970271\\
9.5	-0.179679032968297\\
9.55	-0.0708135535364462\\
9.6	-0.060503543934054\\
9.65	0.0307607351353987\\
9.7	-0.0321758020088474\\
9.75	-0.000877402884425393\\
9.8	0.0368664340478109\\
9.85	0.142099700538488\\
9.9	0.196735585315997\\
9.95	-0.00249456934853853\\
10	-0.074238824187173\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.33468547320802\\
0.0999999999999996	6.80085783606035\\
0.15	5.44707652263104\\
0.199999999999999	4.19138213542492\\
0.300000000000001	2.14356553666727\\
0.35	1.31065531300048\\
0.4	0.78243943869988\\
0.449999999999999	0.415731113257584\\
0.550000000000001	-0.143755603487937\\
0.6	-0.324747110130321\\
0.65	-0.414395359630278\\
0.699999999999999	-0.587323417120524\\
0.75	-0.817330525586614\\
0.800000000000001	-0.864056493883261\\
0.85	-0.962083642581288\\
0.9	-0.914314469539148\\
0.949999999999999	-0.884285985035191\\
1	-0.96037594446487\\
1.05	-1.00060265160867\\
1.1	-1.07485220005703\\
1.15	-1.06184135048902\\
1.2	-1.17370276486308\\
1.25	-1.22121248436428\\
1.3	-1.35775952555703\\
1.35	-1.42053579389053\\
1.4	-1.42568767040363\\
1.45	-1.51021329243603\\
1.5	-1.54725348470127\\
1.55	-1.67521747413558\\
1.6	-1.58110682598785\\
1.65	-1.58752545437735\\
1.7	-1.50394007934081\\
1.75	-1.46811766114237\\
1.8	-1.33993190430697\\
1.85	-1.26891839997944\\
1.9	-1.23201350198854\\
1.95	-1.25347331279836\\
2	-1.24850636587057\\
2.05	-1.22451591850535\\
2.1	-1.12973793861816\\
2.15	-1.02329528095539\\
2.2	-0.981845059976479\\
2.25	-0.75279366293444\\
2.3	-0.724873017319952\\
2.35	-0.847702294247037\\
2.4	-0.775140671602793\\
2.45	-0.782907099488387\\
2.5	-0.600682447245166\\
2.55	-0.431291196078464\\
2.6	-0.485143905060573\\
2.65	-0.455961350348348\\
2.7	-0.441564222840894\\
2.75	-0.21869630374287\\
2.8	-0.246444213917973\\
2.85	-0.144637745809176\\
2.9	-0.0694311770625315\\
2.95	-0.114668234133642\\
3	-0.0113242743114377\\
3.05	0.0334338527777209\\
3.1	0.00699770740770589\\
3.15	-0.0692403247898383\\
3.25	-0.0811167875038628\\
3.35	-0.0282512835891673\\
3.4	0.0483327632263482\\
3.45	0.151904362622796\\
3.5	0.198847445831142\\
3.55	0.181434395686981\\
3.6	0.143415684181985\\
3.65	0.213095807142611\\
3.7	0.188688445354767\\
3.8	0.313203063948301\\
3.85	0.174669596885691\\
3.9	0.201856906878358\\
3.95	0.311720765765884\\
4	0.303624911499657\\
4.05	0.262423787550864\\
4.1	0.259741453330276\\
4.15	0.325478238468767\\
4.2	0.218115280917694\\
4.25	0.156343732312422\\
4.3	0.217724273481824\\
4.35	0.192521207436702\\
4.4	0.232250856494968\\
4.45	0.246352435226138\\
4.5	0.115428648208567\\
4.55	0.163544327995002\\
4.6	0.146468335133894\\
4.65	0.0401517343174209\\
4.7	0.0187823684895996\\
4.75	-0.0919700254262583\\
4.8	-0.0240341022249044\\
4.85	0.0362596297913793\\
4.9	-0.0247315865108071\\
4.95	0.0334348287412709\\
5	0.0532395186915355\\
5.05	0.0293031455870221\\
5.1	0.0403854514890973\\
5.15	0.0732180148622383\\
5.2	0.0866575546527386\\
5.25	0.0878795534387944\\
5.3	7.00224853229514e-05\\
5.35	0.0829562481681787\\
5.4	0.130753086388637\\
5.45	0.0850347076225528\\
5.5	0.132295324736939\\
5.55	0.153312643190318\\
5.6	0.122183752007606\\
5.65	0.0821128341707098\\
5.7	0.135329364971316\\
5.75	0.0525838041521833\\
5.8	0.078517657026385\\
5.85	0.0573503411412215\\
5.9	0.0883430297633563\\
5.95	-0.000181558480427668\\
6	0.146272078524211\\
6.05	0.153805434826547\\
6.1	0.240621713868633\\
6.15	0.283618398469557\\
6.2	0.185034497838481\\
6.25	0.298358456610229\\
6.3	0.195301282955386\\
6.35	0.147902800797389\\
6.4	0.142554273390918\\
6.45	0.0436273689282327\\
6.5	-0.0369923019599465\\
6.55	-0.0927412160482763\\
6.6	-0.196989189199554\\
6.65	-0.192432693313911\\
6.7	-0.259063152254843\\
6.75	-0.266306980714129\\
6.8	-0.246518688595339\\
6.85	-0.327013650616907\\
6.9	-0.27014111478109\\
6.95	-0.40242287641666\\
7	-0.451189721731351\\
7.1	-0.427218364942867\\
7.15	-0.416005873037522\\
7.2	-0.391468166063211\\
7.25	-0.321260743659906\\
7.3	-0.273733812318808\\
7.35	-0.329872369179714\\
7.4	-0.350985798553875\\
7.45	-0.346252114137746\\
7.5	-0.298313188151944\\
7.55	-0.3872448182029\\
7.6	-0.430628948801481\\
7.65	-0.511421153919851\\
7.7	-0.534478399178552\\
7.75	-0.503936619547082\\
7.8	-0.406690032848584\\
7.85	-0.366496457664356\\
7.9	-0.222195125919518\\
7.95	-0.20027460398447\\
8	-0.209839674669213\\
8.05	-0.124736675135603\\
8.1	-0.0942298148260932\\
8.15	-0.0836992039758453\\
8.2	-0.131365156636052\\
8.25	-0.123830314612114\\
8.3	-0.14020535423067\\
8.4	-0.189922611840824\\
8.45	-0.12604347718524\\
8.5	-0.0139950105172701\\
8.55	0.112560621510427\\
8.6	0.194606469475724\\
8.65	0.211075816451839\\
8.7	0.166755821075027\\
8.75	0.0704127986124554\\
8.8	0.079032280881183\\
8.85	0.147082128552594\\
8.9	0.133564648333738\\
8.95	0.146346911693399\\
9	0.128078370584719\\
9.05	0.125514155462378\\
9.1	0.0831961097351215\\
9.15	0.0892271623724366\\
9.2	0.208292106474889\\
9.25	0.212313183723941\\
9.3	0.263377813375634\\
9.35	0.199871606113982\\
9.4	0.326819065426266\\
9.45	0.259431834774997\\
9.5	0.278354833875216\\
9.55	0.327934814102862\\
9.6	0.180519416172025\\
9.65	0.232045993961878\\
9.75	0.469656084909564\\
9.8	0.387769755286127\\
9.85	0.188316875519714\\
9.9	0.14714532325905\\
9.95	0.0921860021007213\\
10	0.122291218997995\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.77178937612151\\
0.15	5.28121143536797\\
0.199999999999999	3.9852655023411\\
0.25	3.0348008532128\\
0.300000000000001	2.3203318012039\\
0.35	1.76989443881265\\
0.4	1.32841405603588\\
0.449999999999999	0.830025069466087\\
0.5	0.302209003542417\\
0.550000000000001	-0.0461788139533557\\
0.6	-0.227597382422067\\
0.65	-0.336852075429928\\
0.699999999999999	-0.540501609893115\\
0.75	-0.591320280242632\\
0.800000000000001	-0.647820658739313\\
0.85	-0.735041756888215\\
0.9	-0.775315741564453\\
0.949999999999999	-0.823910832853549\\
1	-0.812465627324251\\
1.05	-0.717429363601095\\
1.1	-0.846078741122183\\
1.15	-0.857937467609105\\
1.2	-0.878562987543283\\
1.25	-0.76913709379378\\
1.3	-0.833706954210404\\
1.35	-0.91302107805496\\
1.4	-0.755027293319515\\
1.45	-0.851852742201396\\
1.5	-0.862118503941256\\
1.55	-0.821791487354272\\
1.6	-0.845739788685362\\
1.65	-0.776541910035027\\
1.7	-0.914090011876826\\
1.8	-1.03077634176067\\
1.85	-1.17369149901973\\
1.9	-1.14710471431223\\
1.95	-1.21680506424638\\
2	-1.32383050088933\\
2.05	-1.35916089029744\\
2.1	-1.27470291334686\\
2.15	-1.2275147946595\\
2.2	-1.05672890471656\\
2.25	-1.13202616114276\\
2.3	-1.25420346040051\\
2.35	-1.1579276340311\\
2.4	-1.17811292094318\\
2.45	-1.18369876364022\\
2.5	-1.2877795772511\\
2.55	-1.21558833412149\\
2.6	-1.24982399255493\\
2.65	-1.2055522304246\\
2.7	-1.14821391645885\\
2.75	-1.13400989316066\\
2.8	-1.12819821418161\\
2.85	-1.056191810827\\
2.9	-1.04265413498329\\
2.95	-0.938234903657335\\
3	-0.934315131953687\\
3.05	-0.795782384874792\\
3.1	-0.718806468522434\\
3.15	-0.628646734970793\\
3.2	-0.456556633496062\\
3.25	-0.442385333530654\\
3.3	-0.335427354648335\\
3.35	-0.274751350155377\\
3.4	-0.228372454323118\\
3.45	-0.120105309769823\\
3.5	-0.141978126838422\\
3.55	-0.185864881872167\\
3.6	-0.140783813991986\\
3.65	-0.0281344907574805\\
3.7	0.0774665561374004\\
3.8	0.0568163832015838\\
3.85	0.0521328670982726\\
3.9	0.214778077010829\\
3.95	0.285670837134136\\
4	0.438702423095133\\
4.05	0.451419222480149\\
4.1	0.453525982856627\\
4.15	0.418652258046709\\
4.2	0.359098927135511\\
4.25	0.316849545062057\\
4.3	0.428332340025756\\
4.35	0.460593462184201\\
4.4	0.550996472125636\\
4.45	0.647748526502502\\
4.5	0.563475055760897\\
4.55	0.550953054290776\\
4.6	0.53188428260027\\
4.65	0.445884292607184\\
4.7	0.45287975169788\\
4.75	0.379415100168533\\
4.8	0.245953202050673\\
4.85	0.272368813033108\\
4.9	0.052890922186748\\
5	0.0978119990246764\\
5.05	0.133624542356946\\
5.1	0.13042713958513\\
5.15	0.178651139177694\\
5.2	0.287161996773444\\
5.25	0.190970118115224\\
5.3	0.207613485819939\\
5.35	0.202659277783043\\
5.4	0.154574227237962\\
5.45	0.0514764831139356\\
5.55	0.050958852188332\\
5.6	-0.00127863624703295\\
5.65	-0.154780799655121\\
5.7	-0.240759848688025\\
5.75	-0.355658529637351\\
5.8	-0.189896239904941\\
5.85	-0.313443495632892\\
5.9	-0.146557659468357\\
5.95	-0.0762764920835419\\
6.05	0.0879583094975178\\
6.1	0.224485564293373\\
6.15	0.129127280920439\\
6.2	0.150285868767874\\
6.25	0.00715745509535637\\
6.3	-0.0440150376980633\\
6.45	-0.0533434132408726\\
6.5	-0.086801522505441\\
6.55	-0.112117051163084\\
6.6	-0.181049676416878\\
6.65	-0.105807716852208\\
6.7	-0.214176757977299\\
6.75	-0.110706012520129\\
6.8	-0.0804156520844561\\
6.85	-0.105114810248038\\
6.9	-0.324636452594266\\
6.95	-0.337553027864102\\
7	-0.341254644205849\\
7.05	-0.323279336710053\\
7.1	-0.295457338741722\\
7.15	-0.381505476426563\\
7.2	-0.390412118015256\\
7.25	-0.18244580280397\\
7.3	-0.235974323202376\\
7.35	-0.162105720943185\\
7.4	-0.300633918628423\\
7.45	-0.366514231171893\\
7.5	-0.24518854101364\\
7.55	-0.206498812825204\\
7.65	-0.205149485836268\\
7.7	-0.291622433646017\\
7.75	-0.226929505662806\\
7.85	-0.0805291436609803\\
7.9	-0.0563051482195895\\
7.95	0.00638673483495822\\
8	-0.0243319657338379\\
8.05	-0.032860724790039\\
8.1	0.0751007167488158\\
8.15	0.0337562060679915\\
8.2	0.0411491533601112\\
8.25	0.0254161918314928\\
8.3	-0.0399320628525377\\
8.35	0.101493675129662\\
8.4	0.081337113293058\\
8.45	0.172743755629396\\
8.5	0.309136369025039\\
8.55	0.396899746088774\\
8.6	0.425403721380016\\
8.65	0.315535586018543\\
8.7	0.375583330576781\\
8.75	0.244881172012102\\
8.8	0.297567402069065\\
8.85	0.372162314800617\\
8.9	0.272752743787109\\
8.95	0.314255940202436\\
9.05	0.102652828305008\\
9.1	0.176265109797658\\
9.15	0.174777632262456\\
9.2	0.193999732171244\\
9.25	0.15718717836636\\
9.3	0.222671672496817\\
9.35	0.209323812124286\\
9.4	0.185311065080379\\
9.45	0.102595729555517\\
9.5	-0.0150383199858712\\
9.55	-0.0451001759922889\\
9.6	-0.0899497985474813\\
9.65	-0.0511018801528813\\
9.7	0.020884180060019\\
9.75	0.0610117073514598\\
9.8	0.132143095497804\\
9.85	0.197375530628408\\
9.9	0.125522967043736\\
9.95	0.198393971413834\\
10	0.163703897030572\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.22029554806286\\
0.0999999999999996	6.62113742568781\\
0.199999999999999	4.32886101724767\\
0.25	3.32393553424061\\
0.300000000000001	2.39493339041183\\
0.35	1.60306188266727\\
0.4	0.973299317648459\\
0.5	0.33851679815367\\
0.550000000000001	-0.0983088071349876\\
0.6	-0.31709206808774\\
0.65	-0.553331570446344\\
0.699999999999999	-0.586698875592015\\
0.75	-0.604478701763828\\
0.800000000000001	-0.593336548502371\\
0.85	-0.638432947286354\\
0.9	-0.886085529845031\\
0.949999999999999	-0.943672893865319\\
1	-0.933586352438903\\
1.05	-0.929828274809864\\
1.1	-0.920258427009637\\
1.15	-0.776149171965621\\
1.2	-0.756663242906065\\
1.25	-0.793373210120182\\
1.3	-0.81645643087047\\
1.35	-0.888533597567719\\
1.45	-0.877293182581774\\
1.5	-0.840716882374052\\
1.55	-0.843913355047818\\
1.6	-0.858709980934162\\
1.65	-0.799670385703379\\
1.7	-0.789950639837132\\
1.75	-0.7067160262652\\
1.8	-0.762309644939036\\
1.85	-0.828446062960801\\
1.9	-0.789168980943689\\
1.95	-0.85781489932732\\
2	-0.90806485412695\\
2.05	-0.925706468753033\\
2.1	-0.783787664036593\\
2.15	-0.664640097950384\\
2.2	-0.723921473453766\\
2.25	-0.733171797771371\\
2.3	-0.675845436110652\\
2.35	-0.814103452106034\\
2.4	-0.794562522559554\\
2.45	-0.826874946147901\\
2.5	-0.723293518543915\\
2.55	-0.704188710748786\\
2.6	-0.594672427886769\\
2.65	-0.511529443963131\\
2.7	-0.526411545994119\\
2.75	-0.307849913597218\\
2.8	-0.359742570862483\\
2.85	-0.367551201386881\\
2.9	-0.313276900759364\\
2.95	-0.361911629775634\\
3	-0.284730036607641\\
3.05	-0.246739000393319\\
3.1	-0.261781807354089\\
3.15	-0.0992030161443669\\
3.2	0.0410055848585706\\
3.25	0.0764299198112219\\
3.3	0.0291154432114578\\
3.35	-0.0317530503325134\\
3.4	-0.0147878545778752\\
3.45	-0.0692592867781645\\
3.5	-0.0461051190382147\\
3.55	-0.054140572627972\\
3.6	-0.0163707209056003\\
3.65	-0.135619355440706\\
3.7	-0.0648217844713184\\
3.75	-0.117272000972797\\
3.8	-0.0927892908117549\\
3.85	-0.0397594327915858\\
3.9	-0.0747016926062702\\
3.95	-0.145094463593445\\
4	-0.12773972759881\\
4.05	-0.14320746084401\\
4.1	-0.194553549244747\\
4.15	-0.158670848196001\\
4.2	-0.230288771733216\\
4.25	-0.284503519816669\\
4.3	-0.438320948717623\\
4.35	-0.391764001586099\\
4.4	-0.37104786056989\\
4.5	-0.403853592411979\\
4.55	-0.439879835148568\\
4.6	-0.270008255629039\\
4.65	-0.309900077828644\\
4.7	-0.341266829228102\\
4.75	-0.306144900620223\\
4.8	-0.348039911305726\\
4.9	-0.347228919056668\\
4.95	-0.483363895107127\\
5	-0.48227558362546\\
5.05	-0.469106334407121\\
5.1	-0.501841094458674\\
5.15	-0.415232109272319\\
5.2	-0.224568377848192\\
5.25	-0.199196416286714\\
5.3	-0.156252944945869\\
5.35	-0.0563791099703348\\
5.4	-0.0779652558686461\\
5.45	-0.116181931575104\\
5.5	-0.27452580151159\\
5.55	-0.187110783774235\\
5.6	-0.175992312662462\\
5.65	-0.179013640800614\\
5.7	-0.194009091479016\\
5.75	-0.243401818781535\\
5.8	-0.116363704395315\\
5.85	-0.0414821605506592\\
5.9	-0.0265930094532436\\
5.95	0.0301685166271604\\
6	0.0303143764573122\\
6.05	0.00510010923889226\\
6.1	0.0161230526046161\\
6.15	0.109758474780714\\
6.2	0.0284856041974599\\
6.25	-0.0432155664245162\\
6.3	-0.188140292781933\\
6.35	-0.180110447521786\\
6.4	-0.0283406393462826\\
6.5	0.097612739741832\\
6.55	0.191324292628241\\
6.6	0.169151278862348\\
6.65	0.198833264695313\\
6.7	0.185157622502905\\
6.75	0.16445867839149\\
6.8	0.174960751260743\\
6.85	0.218778440158706\\
6.9	0.231657816018821\\
6.95	0.131577784915347\\
7	0.0662812028309556\\
7.05	-0.121974305146507\\
7.1	-0.136045638578977\\
7.2	-0.0887737171906409\\
7.25	-0.0482678155584502\\
7.3	-0.071058500242275\\
7.35	-0.111424023506645\\
7.4	-0.185298324244727\\
7.45	-0.145362790720689\\
7.5	0.0163223731547646\\
7.55	-0.00634918391338601\\
7.6	0.0450680105250427\\
7.65	0.151794031183691\\
7.7	0.159396191384404\\
7.75	0.31919923204557\\
7.8	0.325434134096236\\
7.85	0.427921814688419\\
7.9	0.363642790889099\\
7.95	0.455617551830388\\
8	0.400259381779971\\
8.05	0.401191439875898\\
8.1	0.330790989708495\\
8.15	0.275414357866513\\
8.2	0.279301280160739\\
8.25	0.28992290521118\\
8.3	0.0905046412611608\\
8.35	0.0946439033817548\\
8.4	0.104397179540653\\
8.45	0.111059391133393\\
8.5	0.090955433118042\\
8.55	0.0145144181799051\\
8.6	0.057679663046196\\
8.65	-0.0882606425926813\\
8.7	0.0366075970304287\\
8.75	0.0139545764241387\\
8.8	0.0678291549277041\\
8.85	0.131205318470126\\
8.9	0.208814438502312\\
8.95	0.171217558701601\\
9	0.187524431118401\\
9.05	0.219549573801274\\
9.1	0.279902475240116\\
9.15	0.166208249490506\\
9.2	0.209536627877549\\
9.25	0.301319941027755\\
9.3	0.279376445396403\\
9.35	0.253422048381719\\
9.4	0.382773638686498\\
9.45	0.250621653196475\\
9.5	0.15290349123085\\
9.55	0.165309867202067\\
9.6	0.102370619368916\\
9.65	0.127793770804811\\
9.7	0.0652584021515796\\
9.75	0.114121321202195\\
9.8	0.0683747491056277\\
9.85	0.0119444423469481\\
9.9	0.097522658659372\\
9.95	0.02581461864626\\
10	-0.131573914193556\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.3194061668789\\
0.15	5.24211328852203\\
0.199999999999999	3.99642772577951\\
0.25	2.89121634860289\\
0.300000000000001	1.85145690473133\\
0.35	1.14299247801066\\
0.4	0.794108090070635\\
0.449999999999999	0.310809277371602\\
0.5	0.0377863873654647\\
0.550000000000001	-0.161288488599341\\
0.6	-0.227182688273794\\
0.65	-0.397031858163635\\
0.699999999999999	-0.515338038528089\\
0.75	-0.766836052478041\\
0.800000000000001	-0.660182612419984\\
0.85	-0.768359992386005\\
0.9	-0.616841138325697\\
0.949999999999999	-0.862092971038317\\
1	-0.819178633228223\\
1.05	-0.865851303407084\\
1.1	-0.669996030401023\\
1.15	-0.754797679435486\\
1.2	-0.860743644000495\\
1.25	-0.874597204076201\\
1.3	-0.863629007669303\\
1.35	-0.746265607068652\\
1.4	-0.848153655260969\\
1.45	-0.860767883187679\\
1.5	-0.745087616060886\\
1.6	-0.755600059590755\\
1.65	-0.764321845512313\\
1.7	-0.748437619579807\\
1.75	-0.835875366501762\\
1.8	-0.882313736942987\\
1.85	-0.836734320410432\\
1.9	-0.975432678589522\\
1.95	-1.04101422028111\\
2	-1.1574986467818\\
2.05	-1.17813989058328\\
2.1	-1.24960891131067\\
2.15	-1.28460152539015\\
2.2	-1.38692146922267\\
2.25	-1.38711566200488\\
2.3	-1.39791196687561\\
2.35	-1.35222043961331\\
2.4	-1.32775032666803\\
2.45	-1.19742151129378\\
2.5	-1.24587331287939\\
2.55	-0.975165758644319\\
2.6	-0.728044439767869\\
2.65	-0.61866162934423\\
2.7	-0.581324175563378\\
2.75	-0.434100318822928\\
2.8	-0.573285440545805\\
2.85	-0.501061095340116\\
2.95	-0.643131951224829\\
3	-0.620398684171883\\
3.05	-0.547608914017891\\
3.1	-0.659470652227535\\
3.15	-0.691568643222773\\
3.2	-0.610817995325972\\
3.3	-0.404517074628179\\
3.35	-0.47045362889366\\
3.4	-0.348098998549002\\
3.45	-0.356932715874839\\
3.5	-0.348062899584916\\
3.55	-0.238154511627398\\
3.6	-0.262951938299343\\
3.65	-0.215811681858296\\
3.75	-0.0627175581274919\\
3.8	-0.013744570209731\\
3.85	-0.0785615083280948\\
3.95	-0.00655802061683808\\
4	0.049191746822256\\
4.05	0.0343765004660668\\
4.1	0.0588402145472759\\
4.15	0.0253937063658896\\
4.2	0.0392632076368589\\
4.25	0.0231219974499552\\
4.3	0.137183727591145\\
4.35	0.216187108405723\\
4.4	0.19735597075314\\
4.45	0.205871807677127\\
4.5	0.201791180797146\\
4.55	0.101781024227705\\
4.6	0.0664742909243365\\
4.65	0.0801960861077937\\
4.7	0.0828705348555392\\
4.75	0.251203653715795\\
4.8	0.389633696231467\\
4.85	0.253467970089078\\
4.9	0.23195125910601\\
4.95	0.310043546634811\\
5	0.252959977218154\\
5.05	0.3269173121703\\
5.1	0.367131020583338\\
5.15	0.313081378728294\\
5.2	0.269522657867121\\
5.25	0.320717071685355\\
5.3	0.199382207394672\\
5.35	0.15712206432508\\
5.4	0.0759428089585352\\
5.45	0.109162483398148\\
5.55	0.0637260389252443\\
5.6	0.0600225078064369\\
5.65	0.0500786051119277\\
5.7	0.0248179761667302\\
5.75	0.123278806455509\\
5.8	0.178307923934055\\
5.85	0.216268997381757\\
5.9	0.284215935402058\\
5.95	0.206101316953839\\
6	0.134658284761077\\
6.05	0.0997612044570815\\
6.1	0.124146141587905\\
6.15	0.056958772446789\\
6.2	0.114505846004707\\
6.25	0.0630902671259985\\
6.3	0.0761526720107639\\
6.35	-0.00748068389114565\\
6.4	0.0231152049730916\\
6.45	0.086625902273969\\
6.5	0.105011590225489\\
6.55	-0.000901928814569075\\
6.6	0.0513944833159048\\
6.65	0.0975368228613096\\
6.7	0.11644286404989\\
6.75	0.0460239738155455\\
6.8	0.0227578118166107\\
6.85	0.198226403899149\\
6.9	0.315509696676861\\
6.95	0.403411425726988\\
7	0.309612695908196\\
7.05	0.249213648504231\\
7.1	0.325116999476304\\
7.15	0.331661342239537\\
7.2	0.363601992531221\\
7.25	0.381241372143061\\
7.3	0.387148941036543\\
7.35	0.267411311153285\\
7.4	0.30609283220172\\
7.45	0.223414441668998\\
7.5	0.12634283462233\\
7.55	0.128982559378114\\
7.6	0.0717458324374309\\
7.65	0.109376024635786\\
7.7	0.181765150159981\\
7.75	0.14213908021472\\
7.8	0.00484410016571069\\
7.85	-0.0198659042639715\\
7.9	-0.0103091002060403\\
7.95	-0.0294203969377094\\
8	-0.0236007527835369\\
8.05	0.0307622819403939\\
8.1	0.0464011028623776\\
8.15	-0.0598789135622209\\
8.2	-0.0456737111189547\\
8.25	0.00390462509073863\\
8.3	0.0494567853020556\\
8.35	-0.0180014128807446\\
8.4	-0.00819189045984103\\
8.45	-0.0104713698638879\\
8.5	-0.0583455642407298\\
8.55	0.0395024919896194\\
8.6	0.148265335874299\\
8.65	0.0491517106485002\\
8.7	0.0646844913530344\\
8.75	0.0267515663863467\\
8.8	-0.0212225594823607\\
8.85	0.0522494468928034\\
8.9	-0.0330424008229429\\
8.95	0.0277342575612529\\
9	0.0135658404378169\\
9.05	0.0311780722339901\\
9.1	-0.106268936524733\\
9.15	0.0081489097916414\\
9.2	-0.00923297819638336\\
9.25	0.123332737540881\\
9.3	0.0595578704480921\\
9.35	0.0863388513130925\\
9.4	0.0594658320590575\\
9.45	0.105550450688792\\
9.5	-0.0127803529991137\\
9.55	0.126241284014656\\
9.6	0.0216574904095097\\
9.7	0.0376331814355559\\
9.8	0.0741688888240493\\
9.85	0.00377968700365372\\
9.9	0.0497465968599293\\
9.95	0.0256771667390687\\
10	-0.0182957443722085\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.79169337588288\\
0.199999999999999	4.06064309386865\\
0.25	2.95031365443327\\
0.300000000000001	2.21461344762775\\
0.35	1.2723247959333\\
0.449999999999999	0.189890712340391\\
0.5	-0.0565866338445122\\
0.6	-0.443812766062598\\
0.65	-0.579062070382518\\
0.699999999999999	-0.635933066160812\\
0.75	-0.675182353638458\\
0.800000000000001	-0.679810912862264\\
0.85	-0.745504999146927\\
0.9	-0.675260313777947\\
0.949999999999999	-0.705177498577962\\
1	-0.850274330518117\\
1.05	-0.773468564489066\\
1.1	-0.735305735372277\\
1.15	-0.823258239941499\\
1.2	-0.813526270341475\\
1.25	-0.769167420961965\\
1.3	-0.855896269589799\\
1.35	-0.867725349213336\\
1.4	-0.869377183843309\\
1.45	-0.773096327039308\\
1.5	-0.782561204379681\\
1.55	-0.774710670024943\\
1.6	-0.754716144264389\\
1.65	-0.79818941962392\\
1.7	-0.828877776642376\\
1.75	-0.800025015128638\\
1.8	-0.879679718497421\\
1.85	-0.943484409755843\\
1.9	-0.845372376209507\\
1.95	-0.781122725104259\\
2	-0.79671973420267\\
2.05	-0.888778254958385\\
2.1	-0.798979057809239\\
2.15	-0.627166441163416\\
2.2	-0.621733242645448\\
2.25	-0.625896794869176\\
2.3	-0.56226215013004\\
2.35	-0.534627270708034\\
2.4	-0.539863378642901\\
2.45	-0.590953005876299\\
2.5	-0.553739434441876\\
2.55	-0.650791608697478\\
2.6	-0.738675192658235\\
2.65	-0.539469846281337\\
2.7	-0.567092241884369\\
2.75	-0.561348309389087\\
2.8	-0.592402013826025\\
2.85	-0.678853685930502\\
2.9	-0.737737832914451\\
2.95	-0.686285093523678\\
3	-0.663240166040326\\
3.05	-0.611605408624966\\
3.1	-0.53916338818334\\
3.15	-0.587684874129062\\
3.2	-0.589888887970059\\
3.25	-0.595489041500924\\
3.3	-0.56832646789586\\
3.35	-0.565810200095125\\
3.4	-0.588352145476607\\
3.45	-0.644093476866196\\
3.5	-0.503872789210142\\
3.55	-0.461130194614633\\
3.6	-0.321345499157786\\
3.65	-0.254174169926198\\
3.7	-0.208566041579973\\
3.75	-0.270450177768224\\
3.8	-0.284423742056054\\
3.85	-0.50868964255092\\
3.9	-0.558970774519885\\
3.95	-0.593844605027382\\
4	-0.550779175454604\\
4.05	-0.582902223909201\\
4.1	-0.527158442318253\\
4.15	-0.553862418390834\\
4.2	-0.611334729409338\\
4.25	-0.519603619541806\\
4.3	-0.513232948516862\\
4.35	-0.465668658489653\\
4.4	-0.450044759042386\\
4.45	-0.393588126422136\\
4.5	-0.313085339374544\\
4.55	-0.218704007850983\\
4.6	-0.193580750750586\\
4.65	-0.152961781703596\\
4.7	-0.129359111507908\\
4.75	-0.101537147472454\\
4.8	0.0960933164624098\\
4.85	0.0934475973775193\\
4.9	0.111989067106883\\
4.95	0.0776784873649685\\
5	0.06845533425642\\
5.05	-0.0758170665597095\\
5.1	-0.00106784234920632\\
5.15	-0.0301814263641091\\
5.2	0.138482408711141\\
5.25	0.1788584604798\\
5.3	0.268757368533006\\
5.4	0.209355145666066\\
5.45	0.258942020166991\\
5.5	0.179928742243593\\
5.55	0.133269811979661\\
5.6	0.225397331609184\\
5.65	0.159065528567309\\
5.7	0.0762531944401363\\
5.75	0.0354382655852188\\
5.8	0.0385674782259429\\
5.85	0.0294978696578294\\
5.9	0.0913797088905994\\
5.95	0.103658961924916\\
6	0.0745531662772532\\
6.05	0.050067771333568\\
6.1	0.0309429586393026\\
6.15	-0.197452777850692\\
6.2	-0.308410670086127\\
6.25	-0.266761625176667\\
6.3	-0.408094438418875\\
6.35	-0.275687798703318\\
6.4	-0.385155357847232\\
6.45	-0.363404711043245\\
6.5	-0.373222791609351\\
6.55	-0.246432068137155\\
6.6	-0.224981720176849\\
6.65	-0.132543601863206\\
6.7	-0.193510020887301\\
6.75	-0.226114598560066\\
6.8	-0.295294939551299\\
6.85	-0.298318526921747\\
6.9	-0.2249932568002\\
6.95	-0.189221920484036\\
7	-0.277844933330423\\
7.05	-0.213027556179371\\
7.1	-0.165882952704397\\
7.15	-0.039525393884059\\
7.25	0.187662518351406\\
7.3	0.173285383604524\\
7.35	0.183930106765766\\
7.4	0.216877631937598\\
7.45	0.231589961744865\\
7.5	0.301948426779719\\
7.55	0.35772169672769\\
7.6	0.368414962889998\\
7.65	0.370708547426998\\
7.7	0.285486454743008\\
7.75	0.352623555877713\\
7.8	0.295839609768821\\
7.85	0.324871276461533\\
7.9	0.159420919428232\\
7.95	0.177840958136754\\
8	0.122632728876162\\
8.05	0.142799250458737\\
8.1	0.207354617411706\\
8.15	0.320082270994938\\
8.2	0.290941521686108\\
8.25	0.235875402489082\\
8.3	0.249882623393358\\
8.35	0.115919902531385\\
8.4	0.115294222127476\\
8.45	0.107473135039331\\
8.5	0.172722859444999\\
8.55	0.147042773144113\\
8.6	0.154317850353319\\
8.65	0.132342757654211\\
8.7	0.04800572080004\\
8.75	0.0965028197131002\\
8.8	-0.056534528920297\\
8.85	-0.0767887720473404\\
8.9	-0.00271669113195117\\
8.95	-0.241426936616023\\
9	-0.131122278379674\\
9.05	-0.176598994304015\\
9.15	-0.100161791261694\\
9.25	-0.00361530539857036\\
9.3	-0.0870879136405129\\
9.35	-0.102593509344647\\
9.4	-0.0162351081422845\\
9.45	0.0859687863041074\\
9.5	0.0634700493149989\\
9.55	-0.126978249110127\\
9.6	0.0525061606250734\\
9.65	0.0373807630257179\\
9.7	0.0158236029689309\\
9.75	0.0779227174468726\\
9.8	0.0787595048426883\\
9.85	0.0686729857099202\\
9.9	0.214217424557127\\
9.95	0.175630830076265\\
10	0.152958006582118\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.41368876556847\\
0.0999999999999996	6.73609155216274\\
0.15	5.29056065517711\\
0.25	2.97899334459591\\
0.300000000000001	2.0380519627388\\
0.35	1.40202600912263\\
0.4	0.869427486816791\\
0.449999999999999	0.40685174375383\\
0.5	0.171169639332607\\
0.550000000000001	-0.0268931314504428\\
0.6	-0.209663444349037\\
0.65	-0.448836492965873\\
0.699999999999999	-0.533126201525075\\
0.75	-0.698611711964915\\
0.800000000000001	-0.651233334248127\\
0.85	-0.745432140994412\\
0.9	-0.911004528627895\\
0.949999999999999	-0.936367175221104\\
1	-0.921888969443916\\
1.05	-0.904268313067757\\
1.1	-0.831438322548783\\
1.15	-0.806700427635073\\
1.2	-0.744628060123899\\
1.25	-0.878212941263875\\
1.3	-0.955884377157414\\
1.35	-0.851589907882683\\
1.4	-0.837081331391419\\
1.45	-0.865730893130708\\
1.55	-0.819073269591133\\
1.6	-1.04217176524893\\
1.65	-1.22885496705259\\
1.7	-1.35063897625824\\
1.75	-1.44990201997348\\
1.8	-1.39385115612749\\
1.85	-1.46998343102475\\
1.9	-1.43784734194619\\
1.95	-1.27374277197172\\
2	-1.32556538393095\\
2.05	-1.19384467251691\\
2.1	-1.15052618347229\\
2.15	-1.11314707451413\\
2.2	-1.13774066550492\\
2.25	-1.09703981909603\\
2.3	-1.14282685221093\\
2.35	-1.06388537415147\\
2.4	-1.11647521081551\\
2.45	-1.14328846530699\\
2.5	-1.1766811971522\\
2.55	-1.00069207309414\\
2.6	-1.048085306461\\
2.65	-0.868972190851784\\
2.7	-0.714739038974983\\
2.75	-0.605171589712553\\
2.8	-0.608846545683555\\
2.85	-0.561196322072011\\
2.9	-0.50467114646529\\
2.95	-0.633106476009832\\
3	-0.537026049912708\\
3.05	-0.395208641729957\\
3.1	-0.308254539728761\\
3.15	-0.227938003418203\\
3.2	-0.178899498636763\\
3.25	-0.238243257635146\\
3.3	-0.209825359531932\\
3.35	-0.192159748575893\\
3.4	-0.115789075147143\\
3.45	-0.171745411679074\\
3.5	-0.0257115076722894\\
3.55	0.0671507982363835\\
3.6	0.0648548433546967\\
3.65	0.149470090214743\\
3.7	0.106997322269716\\
3.75	0.128822830821978\\
3.8	0.164485163605464\\
3.85	0.173981212092032\\
3.95	0.353244683369009\\
4	0.338058801742159\\
4.05	0.424591680528158\\
4.1	0.405132099880905\\
4.15	0.429727423002166\\
4.2	0.436391704233406\\
4.25	0.37728778501584\\
4.3	0.335136200183495\\
4.35	0.391451772849349\\
4.4	0.40600568922952\\
4.45	0.45909931261359\\
4.5	0.477606697819908\\
4.55	0.429490947456371\\
4.6	0.426434830062091\\
4.65	0.430876715077375\\
4.7	0.391272443987113\\
4.75	0.312526411505294\\
4.8	0.297360684194109\\
4.85	0.234383190717539\\
4.9	0.190518421728614\\
4.95	0.160512602518974\\
5	0.146125228675594\\
5.05	0.156069071104605\\
5.1	0.0638990731883862\\
5.15	0.0250343507123478\\
5.2	-0.0740618685439109\\
5.25	0.0434218622906339\\
5.3	0.12117651302974\\
5.35	0.118216313554454\\
5.4	0.13936687504015\\
5.45	0.121613473229058\\
5.5	0.0373290852484924\\
5.55	0.108337613754477\\
5.6	0.109318135600974\\
5.65	0.0326612376637954\\
5.7	0.0195314222036611\\
5.75	-0.0483179814404142\\
5.8	-0.0158056241429723\\
5.9	-0.0234601509198669\\
5.95	-0.175370873161281\\
6	-0.26773543661468\\
6.05	-0.161712945540218\\
6.1	-0.167823842103918\\
6.15	-0.180307701553069\\
6.2	-0.243296010241272\\
6.25	-0.25937890618918\\
6.3	-0.238219961970529\\
6.35	-0.361608535313993\\
6.4	-0.350536785910094\\
6.45	-0.505042372219519\\
6.5	-0.462327644525653\\
6.55	-0.444989714644029\\
6.6	-0.365292761781729\\
6.65	-0.389425657369269\\
6.7	-0.25084194752205\\
6.75	-0.368227402924232\\
6.8	-0.32628985737718\\
6.85	-0.355000294687008\\
6.9	-0.400045845929331\\
6.95	-0.522384185657883\\
7	-0.509917956135713\\
7.05	-0.465832487035\\
7.1	-0.633917984447017\\
7.15	-0.757064833821937\\
7.2	-0.763908340999857\\
7.25	-0.643396892897242\\
7.3	-0.731715930450575\\
7.35	-0.692713703457803\\
7.4	-0.658207225192328\\
7.45	-0.603298968775498\\
7.5	-0.48990327034026\\
7.55	-0.525566840554292\\
7.6	-0.449471347725105\\
7.65	-0.307413374908197\\
7.7	-0.220061668883989\\
7.75	-0.207372108068109\\
7.8	-0.112198855166795\\
7.85	-0.223913315810925\\
7.9	-0.159774356652784\\
7.95	-0.132531563964413\\
8	-0.129674751294671\\
8.05	-0.214919168675022\\
8.1	-0.229036425633172\\
8.15	-0.219414236726195\\
8.2	-0.189340464048795\\
8.25	-0.240418458297627\\
8.3	-0.159530119099205\\
8.35	-0.350351561528878\\
8.4	-0.271470397051262\\
8.45	-0.207783331706601\\
8.5	-0.209935808071162\\
8.6	-0.128682291309405\\
8.65	-0.107375565742846\\
8.7	-0.0216465917997333\\
8.75	-0.0740215143063025\\
8.8	-0.0475057824256115\\
8.85	-0.0619311509447655\\
8.9	0.0522062002612014\\
8.95	0.0334667736608107\\
9.05	0.0169523690311024\\
9.1	-0.0153298002387992\\
9.15	0.0742131831943613\\
9.2	0.0809722651891072\\
9.25	0.163168536991684\\
9.3	0.144273725694582\\
9.35	0.0464598014929205\\
9.4	0.0781934683743426\\
9.45	0.0413485847354806\\
9.5	0.14311448238143\\
9.55	0.077316499592115\\
9.6	0.0689537152881261\\
9.65	0.013118022863468\\
9.7	-0.0371072981909233\\
9.75	0.116867790509188\\
9.8	0.230167533795431\\
9.85	0.303614846801263\\
9.9	0.261435557662477\\
9.95	0.247723962709072\\
10	0.218324235509892\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.29024987907425\\
0.0999999999999996	6.82501439751955\\
0.199999999999999	4.38704258478792\\
0.25	3.41703572472692\\
0.300000000000001	2.52490180402861\\
0.4	1.18172723620401\\
0.449999999999999	0.816431693739387\\
0.5	0.250155089337595\\
0.550000000000001	-0.148363763121383\\
0.6	-0.446887694275157\\
0.65	-0.606715180244315\\
0.699999999999999	-0.793938177743984\\
0.75	-0.813001910187488\\
0.800000000000001	-0.853042239372611\\
0.85	-0.898926368266014\\
0.9	-0.85411814693488\\
0.949999999999999	-0.870443216136202\\
1	-0.82268961388189\\
1.05	-0.859407148155379\\
1.1	-0.973202403721157\\
1.15	-0.870608770886529\\
1.2	-0.919423324477622\\
1.25	-0.895389452866636\\
1.3	-0.849601666345601\\
1.35	-0.822505289863059\\
1.4	-0.767715894936286\\
1.45	-0.829740037904928\\
1.5	-0.840092065561368\\
1.55	-0.962220211708779\\
1.6	-0.908247155130608\\
1.65	-0.687676116675808\\
1.7	-0.646153330483823\\
1.75	-0.808274675786027\\
1.8	-0.849944879428328\\
1.85	-0.730401826128059\\
1.9	-0.78258581083038\\
1.95	-0.845777423284529\\
2	-0.90296638099719\\
2.05	-0.79723561550772\\
2.1	-0.856099449838506\\
2.15	-0.891090979424133\\
2.2	-0.841813446817996\\
2.25	-0.854622946655601\\
2.3	-0.80279954224191\\
2.35	-0.816444603805207\\
2.4	-0.871673244084965\\
2.45	-0.747646983922394\\
2.5	-0.745979045956579\\
2.55	-0.648912236365776\\
2.6	-0.692541551792093\\
2.65	-0.706881753532539\\
2.7	-0.889820581774412\\
2.75	-0.885768304749291\\
2.8	-0.936293741259281\\
2.85	-0.830695765504137\\
2.9	-0.825223353373396\\
2.95	-0.831318540716914\\
3	-0.86393199522292\\
3.05	-0.924763454565634\\
3.1	-0.789036562324721\\
3.15	-0.855552750934681\\
3.2	-0.805949521099004\\
3.25	-0.912343028964225\\
3.3	-0.869943662876949\\
3.35	-0.702250687471999\\
3.4	-0.703028707301662\\
3.45	-0.683745103437616\\
3.5	-0.718978631349325\\
3.55	-0.765091121327211\\
3.6	-0.665898557400489\\
3.65	-0.613545284910199\\
3.7	-0.634559537384229\\
3.75	-0.531302245935025\\
3.8	-0.452662184159511\\
3.85	-0.407621452866289\\
3.9	-0.312943043149749\\
3.95	-0.203644905225707\\
4	-0.177864519681609\\
4.05	-0.334124223947294\\
4.1	-0.317939133417957\\
4.15	-0.282880146322054\\
4.2	-0.217005851092461\\
4.25	-0.20753322923731\\
4.3	-0.187306023465878\\
4.4	-0.101071346628778\\
4.45	-0.175370894339702\\
4.5	-0.264062092922989\\
4.55	-0.283731649768402\\
4.6	-0.20144070210387\\
4.65	-0.063267187817706\\
4.7	-0.144175446588513\\
4.75	0.0357651393427521\\
4.8	0.071504800656264\\
4.85	0.0448737155487038\\
4.9	0.0287258244963837\\
4.95	0.149918973622604\\
5	0.193738852944129\\
5.05	0.215407537593698\\
5.1	0.325684050284197\\
5.15	0.277876504793364\\
5.2	0.274107645509469\\
5.3	0.0153098570316867\\
5.35	0.143118105858397\\
5.4	0.21867038437331\\
5.45	0.263394192562519\\
5.5	0.267131224274564\\
5.55	0.187056970906955\\
5.6	0.0346851136899016\\
5.65	-0.0191700575424942\\
5.8	-0.0471352262149765\\
5.85	-0.100341309573142\\
5.9	-0.0400401279911637\\
6	0.0282303696895436\\
6.05	-0.00923787524074093\\
6.1	-0.0922064024673386\\
6.15	-0.0877483988199579\\
6.2	-0.177429334566282\\
6.25	-0.176114329173544\\
6.3	0.0230766211708708\\
6.35	0.0698158013751229\\
6.4	0.124433134853341\\
6.45	0.0334269211724685\\
6.5	0.0245295265234855\\
6.55	0.278135280089083\\
6.6	0.177136175626025\\
6.65	0.129890380474246\\
6.7	0.218745304371826\\
6.75	0.0943950669826741\\
6.8	0.0392334592809664\\
6.85	0.0201269414146878\\
6.9	0.0226514234322455\\
6.95	0.154686687480739\\
7	0.153783639387008\\
7.05	0.167316620934265\\
7.1	0.0989691465265743\\
7.15	0.00282013437344375\\
7.2	-0.0574092173484324\\
7.25	0.038857714736146\\
7.3	0.0374898813288773\\
7.35	0.139415133692211\\
7.4	0.293074478981124\\
7.45	0.365514854166166\\
7.5	0.373595690438615\\
7.55	0.330306814464684\\
7.6	0.279181567363862\\
7.65	0.200095305188663\\
7.7	0.157273026970184\\
7.75	0.132824413447381\\
7.8	0.255405435057884\\
7.85	0.34940699323697\\
7.9	0.318876348723737\\
7.95	0.199335024593315\\
8	0.149001487693255\\
8.05	0.193411080306136\\
8.1	0.285707730625074\\
8.15	0.258304869144087\\
8.2	0.115838736730787\\
8.25	0.184771491543833\\
8.3	0.156667106778073\\
8.35	0.179978815019336\\
8.4	0.17299430710753\\
8.45	0.296954396451035\\
8.5	0.304921416530426\\
8.55	0.402784964930943\\
8.6	0.309912203752592\\
8.65	0.27401674903234\\
8.7	0.35288856256026\\
8.75	0.321255141837094\\
8.8	0.156295000768466\\
8.85	0.115716818357797\\
8.9	0.149885864339645\\
8.95	0.104189415584171\\
9	0.25203056418491\\
9.05	0.131914364839337\\
9.1	0.0803194222187216\\
9.15	0.0165780915044831\\
9.2	-0.0134659650732729\\
9.25	-0.0922330018408459\\
9.3	-0.214329353237847\\
9.35	-0.224700914178527\\
9.4	-0.291331679129263\\
9.45	-0.41466139951187\\
9.5	-0.361906884352463\\
9.55	-0.353385909629059\\
9.6	-0.495006119185112\\
9.65	-0.539529344123688\\
9.7	-0.466055745830383\\
9.75	-0.407477970937414\\
9.8	-0.303460558438497\\
9.85	-0.297904697456671\\
9.9	-0.21378813178093\\
9.95	-0.287350719983658\\
10	-0.31519607944902\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.36791599993379\\
0.15	5.23816587189937\\
0.199999999999999	4.10065751980674\\
0.25	3.07965832943024\\
0.35	1.49064969033098\\
0.4	0.943184471714487\\
0.449999999999999	0.26314732091431\\
0.5	-0.0580587342136916\\
0.550000000000001	-0.287452908814871\\
0.6	-0.428906674016373\\
0.65	-0.583096355667086\\
0.699999999999999	-0.646016830038088\\
0.75	-0.71566622320157\\
0.800000000000001	-0.774787197277684\\
0.85	-0.877508959547226\\
0.9	-1.00584376321532\\
0.949999999999999	-1.20281608105753\\
1	-1.31217496101811\\
1.05	-1.32888616511085\\
1.1	-1.41918990416072\\
1.15	-1.40317565758303\\
1.2	-1.48090631438916\\
1.25	-1.53339745364219\\
1.3	-1.42437571538408\\
1.35	-1.3426974807795\\
1.4	-1.36860537757958\\
1.45	-1.40625093170481\\
1.5	-1.37016892119376\\
1.55	-1.51346323998465\\
1.6	-1.47783042767197\\
1.65	-1.53333393506444\\
1.7	-1.56668426120323\\
1.75	-1.39151212926109\\
1.8	-1.40776956178542\\
1.85	-1.33347337573793\\
1.9	-1.39531543545191\\
1.95	-1.3186006869194\\
2	-1.23179492592797\\
2.05	-1.20347226034795\\
2.1	-1.12443443933903\\
2.15	-1.14076126947002\\
2.2	-0.974496771691935\\
2.25	-0.829517609268567\\
2.3	-0.725936511404253\\
2.35	-0.544757038539842\\
2.4	-0.544015166912246\\
2.45	-0.549801670616628\\
2.5	-0.475756167185624\\
2.55	-0.480335287685143\\
2.6	-0.286456912762253\\
2.65	-0.210954151799678\\
2.7	-0.116780691897311\\
2.75	-0.103799811284793\\
2.85	0.0177626118808618\\
2.95	0.198664084246161\\
3	0.133887024457717\\
3.05	0.221398016226219\\
3.1	0.175981713410557\\
3.15	0.210408974474129\\
3.2	0.200283768029319\\
3.25	0.215552693293866\\
3.3	0.246161384740548\\
3.35	0.298938213378651\\
3.4	0.277822271943803\\
3.45	0.283351399161807\\
3.5	0.31958808189877\\
3.55	0.376282946873998\\
3.6	0.299767921700129\\
3.65	0.344926654908948\\
3.7	0.336383989822108\\
3.75	0.295143368392438\\
3.8	0.390856158885866\\
3.85	0.505968083372727\\
3.9	0.486482227350345\\
3.95	0.355725167748426\\
4	0.423867573178587\\
4.1	0.411843675753468\\
4.15	0.483895053643494\\
4.2	0.52436368060952\\
4.25	0.579978484528761\\
4.3	0.57761502155692\\
4.4	0.425844667197241\\
4.45	0.398775395287506\\
4.5	0.495406438476076\\
4.55	0.554444070228042\\
4.6	0.407047443561924\\
4.65	0.442706378797716\\
4.7	0.491844776882436\\
4.75	0.442018218067229\\
4.8	0.364412255816504\\
4.85	0.399087379844158\\
4.9	0.460583646245054\\
4.95	0.438307064513507\\
5	0.436682865011269\\
5.05	0.346429323147659\\
5.1	0.221135239169362\\
5.15	0.206114248577803\\
5.2	0.225634380403649\\
5.25	0.326781277293501\\
5.35	0.198762980507526\\
5.4	0.190987783476825\\
5.45	0.0958158276632446\\
5.5	0.117087549944021\\
5.55	0.110557551949071\\
5.6	0.16332188474078\\
5.65	0.177986801609167\\
5.7	0.11027654537515\\
5.75	0.0913984667791592\\
5.8	-0.0190773190087139\\
5.85	-0.0922065514273189\\
5.9	0.0531090897677391\\
5.95	0.0533704894113498\\
6	-0.0270659535346454\\
6.05	-0.0314845579141636\\
6.1	-0.0303540896850052\\
6.15	-0.0793170187812162\\
6.2	0.008611740914656\\
6.25	-0.067980429562116\\
6.3	-0.135108012780046\\
6.35	-0.127587261205765\\
6.4	-0.238110344745914\\
6.45	-0.256119374799239\\
6.5	-0.162251974995568\\
6.55	-0.286935481031863\\
6.6	-0.233768857780507\\
6.65	-0.271070064369143\\
6.7	-0.230221018605219\\
6.75	-0.217636662538229\\
6.8	-0.0964997141164936\\
6.85	-0.0366610017955065\\
6.9	0.105833127945083\\
6.95	0.0139660394955659\\
7	0.0485600965062822\\
7.05	0.0333402206122351\\
7.1	-0.00271231373400127\\
7.15	-0.0732044719922769\\
7.2	0.00358212243111034\\
7.25	0.0909557420866598\\
7.3	0.134355875508639\\
7.35	-0.0184516314193637\\
7.4	-0.0649989352404408\\
7.45	-0.151000940721453\\
7.5	-0.0258013018850427\\
7.55	0.071271896983621\\
7.6	0.0854558040712838\\
7.65	-0.0274994656019789\\
7.7	0.0113160538297272\\
7.75	0.00363088674744994\\
7.8	-0.0800036236655064\\
7.9	-0.0556966121110314\\
7.95	-0.040406385732485\\
8	-0.011636277786403\\
8.05	-0.0870352949267321\\
8.1	-0.0401595865181754\\
8.15	0.0774218520732859\\
8.2	0.141502656712285\\
8.25	0.0767338276596377\\
8.3	-0.0194600706128476\\
8.35	0.0425747538971208\\
8.4	0.0500470473892918\\
8.45	-0.0299884909752439\\
8.5	-0.130113648985651\\
8.55	-0.122878652086605\\
8.6	-0.172107003890027\\
8.65	-0.11107706375587\\
8.7	-0.107439904454464\\
8.75	-0.191398041986659\\
8.8	-0.203247317065118\\
8.85	-0.047207576668109\\
8.9	-0.123591226050033\\
8.95	-0.08265101436983\\
9	-0.0336101966474107\\
9.05	-0.0476890479388778\\
9.1	-0.102893643137522\\
9.15	-0.0724848996353149\\
9.2	-0.118156966898473\\
9.25	-0.0460269823035286\\
9.3	0.0666126603052444\\
9.35	0.0924822278205841\\
9.4	0.131258438995502\\
9.45	0.0227275075302718\\
9.5	0.123902153526464\\
9.55	0.0948274970315861\\
9.6	0.0400634460515903\\
9.65	0.108736473878249\\
9.7	0.208277651704934\\
9.75	0.320994406697636\\
9.8	0.203147834945458\\
9.85	0.182130287858607\\
9.9	0.213994052313591\\
9.95	0.146157571482771\\
10	0.144118323234949\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.96300540387274\\
0.199999999999999	4.17717590090143\\
0.25	2.93475683069077\\
0.300000000000001	2.11477001601186\\
0.35	1.52216845712393\\
0.4	1.10006317388535\\
0.449999999999999	0.566095153148625\\
0.5	0.234837820684456\\
0.550000000000001	0.00508813760757221\\
0.6	-0.135668118013301\\
0.65	-0.313633817114425\\
0.699999999999999	-0.554369894976702\\
0.75	-0.66664775517998\\
0.800000000000001	-0.796972270640907\\
0.85	-0.723754753715141\\
0.9	-0.726811995992815\\
0.949999999999999	-0.685096308409873\\
1	-0.721371348827624\\
1.05	-0.859359012337721\\
1.1	-0.895791853756242\\
1.25	-1.10602282625494\\
1.3	-1.19707210571729\\
1.35	-1.35543706295877\\
1.4	-1.40306272934447\\
1.45	-1.42872547675973\\
1.5	-1.42132146571369\\
1.55	-1.39166452315179\\
1.6	-1.40849548952439\\
1.65	-1.53459410888164\\
1.7	-1.46524152642591\\
1.75	-1.48027274440046\\
1.8	-1.41358353951561\\
1.85	-1.31652868185192\\
1.9	-1.19777082213458\\
1.95	-1.2233494329801\\
2	-1.17538784382537\\
2.05	-1.21687596783029\\
2.1	-1.1814149370791\\
2.15	-1.1835214910701\\
2.2	-1.16004223944327\\
2.3	-1.04753341856964\\
2.35	-1.00059568588985\\
2.4	-1.00923028825056\\
2.45	-0.831568713701303\\
2.5	-0.765893498609335\\
2.55	-0.820349650640257\\
2.6	-0.715503311423022\\
2.65	-0.658103941261572\\
2.7	-0.615607422220478\\
2.75	-0.645024893912543\\
2.8	-0.735722356484619\\
2.85	-0.705900858794148\\
2.9	-0.719232160769918\\
2.95	-0.626033201201823\\
3	-0.659636567626711\\
3.05	-0.505176135931301\\
3.1	-0.432936418001416\\
3.15	-0.398993887652294\\
3.2	-0.295862598747807\\
3.25	-0.286773005106271\\
3.3	-0.251873379678997\\
3.35	-0.194397849642677\\
3.4	-0.118925761863872\\
3.45	-0.0352815708224483\\
3.5	0.113397779206116\\
3.55	0.224689045896143\\
3.6	0.260967886679298\\
3.65	0.21066050952837\\
3.7	0.14648550903606\\
3.75	0.123298707715316\\
3.85	0.246718388190676\\
3.9	0.130223567811589\\
3.95	0.143095027619545\\
4	0.0371808940776965\\
4.05	0.108419142001447\\
4.1	0.228837965158172\\
4.15	0.15074247656729\\
4.2	0.0567107873403305\\
4.25	-0.026642739033333\\
4.3	0.0457761257958431\\
4.35	-0.0145215542300399\\
4.4	0.0662146850111185\\
4.45	0.0599774028117803\\
4.5	0.114546144147049\\
4.55	0.218502988361047\\
4.65	0.00923435692537566\\
4.7	-0.00970150945739512\\
4.75	0.0372869938122466\\
4.8	0.064764795699654\\
4.85	0.118057381512237\\
4.9	0.131097562744069\\
4.95	0.133096102121211\\
5	0.0653001295419458\\
5.05	0.166562081494947\\
5.1	0.185451730401702\\
5.15	0.159779662659387\\
5.2	0.105314528376438\\
5.25	0.062497332163364\\
5.3	-0.0275815119241809\\
5.35	-0.0135991475561497\\
5.4	0.0857146136205547\\
5.45	0.103130384021583\\
5.5	-0.0212031669222128\\
5.55	0.0402953536158712\\
5.6	-0.079038917718286\\
5.65	-0.0382566769480288\\
5.7	-0.0974946862477104\\
5.75	0.000367040943798358\\
5.8	0.0149998411062793\\
5.85	-0.0863498100862046\\
5.9	-0.241723150625241\\
5.95	-0.377756234720126\\
6	-0.434159763830976\\
6.05	-0.432569889916378\\
6.1	-0.378942079905398\\
6.15	-0.279777829338693\\
6.2	-0.234299161879424\\
6.25	-0.0690235934431804\\
6.3	-0.0732071154336325\\
6.35	-0.115740996537482\\
6.4	-0.105907967123517\\
6.45	-0.113093244122672\\
6.5	-0.113353848713492\\
6.55	-0.0378900631926502\\
6.6	0.0123730474265447\\
6.7	0.156163109591928\\
6.75	0.288157963683018\\
6.8	0.167141996582759\\
6.85	0.0325435162241519\\
6.9	0.121638873945786\\
6.95	0.145849003979079\\
7	0.0771039864415428\\
7.05	0.0360033383790181\\
7.1	0.0648259824927173\\
7.15	0.066959074616296\\
7.25	0.159382735673633\\
7.3	0.108844309495041\\
7.35	0.221439548335709\\
7.4	0.200687252883974\\
7.45	0.172361510214809\\
7.5	0.124843243432837\\
7.55	0.141405793499853\\
7.6	0.259851478141156\\
7.65	0.200913328810717\\
7.7	0.214581537613647\\
7.75	0.186952459897261\\
7.8	0.17541633933881\\
7.85	0.0699277551187336\\
7.9	0.124746600026018\\
7.95	0.0381700502646236\\
8	0.0495990033218394\\
8.05	0.0574237358188725\\
8.1	-0.0278017227758465\\
8.15	-0.104714914564603\\
8.2	-0.10673229706414\\
8.25	-0.0652547245365813\\
8.3	-0.0843795389580784\\
8.35	0.0584575219648915\\
8.4	0.0799706542143337\\
8.5	-0.149045516172603\\
8.55	-0.234865130991215\\
8.6	-0.062223943499232\\
8.65	-0.050029524558644\\
8.7	-0.0207015968425424\\
8.75	-0.0102458701946819\\
8.8	0.0430176803921363\\
8.85	-0.00461218945179098\\
8.9	0.080784886797586\\
8.95	0.0561075267122551\\
9	0.0534704421754917\\
9.05	0.120538972409372\\
9.1	0.144103138706726\\
9.15	0.227062477008024\\
9.2	0.0639057228984736\\
9.25	0.150130077182098\\
9.3	0.16729957092682\\
9.35	0.21772263389666\\
9.4	0.105114111287078\\
9.45	0.162232423502005\\
9.55	0.131067555957115\\
9.6	0.181954260493358\\
9.65	0.120130022495692\\
9.7	0.108870263320918\\
9.75	0.0254507944197702\\
9.8	-0.00473046588828474\\
9.85	0.0533632317784569\\
9.9	0.0210995009963124\\
9.95	-0.0254354859650814\\
10	-0.0132347383948872\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.2647255382861\\
0.0999999999999996	6.81784253783959\\
0.15	5.54754016255061\\
0.199999999999999	4.37455771962578\\
0.25	3.29421408002794\\
0.300000000000001	2.34637946833341\\
0.35	1.61244670231259\\
0.4	0.945247598834541\\
0.449999999999999	0.467007227245423\\
0.5	0.192694256475523\\
0.550000000000001	-0.0592938214485663\\
0.6	-0.209379387557419\\
0.65	-0.450290896095066\\
0.699999999999999	-0.494107530471087\\
0.75	-0.733213639864669\\
0.800000000000001	-0.858672063893593\\
0.85	-0.827436960838895\\
0.9	-0.803645321542017\\
0.949999999999999	-0.836899038205797\\
1	-0.737609941902418\\
1.05	-0.78780097157242\\
1.1	-0.932740548606303\\
1.15	-0.751384457089083\\
1.2	-0.880335115862829\\
1.3	-0.763583990123564\\
1.4	-0.65799293315802\\
1.45	-0.627268252838329\\
1.5	-0.698118273013611\\
1.55	-0.710905390059741\\
1.6	-0.654138714333754\\
1.65	-0.709394074426745\\
1.7	-0.831420851174\\
1.75	-0.756075016993256\\
1.8	-0.783977174640789\\
1.85	-0.678867075885352\\
1.9	-0.829130667778815\\
1.95	-0.832979361383341\\
2	-0.692449280696787\\
2.05	-0.786759635589377\\
2.1	-0.794965945855484\\
2.15	-0.865775466367074\\
2.2	-0.814297140294453\\
2.25	-0.855835974622048\\
2.3	-0.8568744167428\\
2.35	-1.01653758607928\\
2.4	-1.0477132619127\\
2.5	-1.09049443278007\\
2.55	-1.16307560999674\\
2.6	-1.06996466483061\\
2.65	-1.10483796164321\\
2.7	-1.09678826925542\\
2.75	-1.1326896402843\\
2.8	-1.09360947521921\\
2.85	-1.04525247556824\\
2.9	-1.00762731941238\\
2.95	-0.978710369677627\\
3	-0.927971787502853\\
3.05	-0.975712798142807\\
3.1	-0.902472233552217\\
3.15	-0.919135661385679\\
3.2	-0.979042084061998\\
3.25	-0.987587684932095\\
3.35	-0.844539082844955\\
3.4	-0.841409923262738\\
3.45	-0.730260384596104\\
3.5	-0.561122127508247\\
3.55	-0.47558483718095\\
3.6	-0.47747484946361\\
3.65	-0.473495151435651\\
3.7	-0.501028975804532\\
3.75	-0.525053149017214\\
3.8	-0.598059090540572\\
3.85	-0.607831510119679\\
3.9	-0.469230930216417\\
3.95	-0.505138873444032\\
4	-0.450829527518479\\
4.05	-0.260583628545433\\
4.1	-0.206105587584734\\
4.15	-0.19212198145525\\
4.2	-0.185573791644419\\
4.25	-0.15865702298901\\
4.3	-0.150334853161533\\
4.35	-0.0677456974117394\\
4.4	-0.0497917601506899\\
4.45	-0.0978819057881513\\
4.5	-0.0652935478332388\\
4.55	-0.160533132387817\\
4.6	-0.0476735032848445\\
4.65	0.03162381416983\\
4.7	0.0261405373070485\\
4.8	0.0503461901853992\\
4.85	0.125171994478926\\
4.9	0.179268073137937\\
4.95	0.170024906645891\\
5.05	0.122259871962216\\
5.1	0.0818329571506666\\
5.15	0.0631588281075182\\
5.2	0.185544122448901\\
5.25	0.143615505261769\\
5.3	0.219892261175959\\
5.35	0.151116041535191\\
5.4	0.33358229126425\\
5.45	0.252583816591333\\
5.5	0.189032933831081\\
5.6	0.0417434010091675\\
5.65	-0.0114065708029649\\
5.7	-0.0569126553946564\\
5.75	-0.0445724047536995\\
5.8	-0.077484277493431\\
5.85	-0.0484176012146307\\
5.9	-0.180858751890401\\
5.95	0.0279624171187116\\
6	0.0222180244730303\\
6.05	-0.0603157047860012\\
6.1	-0.12352292235007\\
6.15	-0.0947568929196976\\
6.2	-0.0151854002617036\\
6.25	-0.0694026062258413\\
6.3	-0.0918371878925779\\
6.35	-0.189502217401154\\
6.4	-0.209654238118228\\
6.45	-0.14781335723119\\
6.5	-0.193113465491059\\
6.55	-0.297396249677099\\
6.6	-0.338875055952142\\
6.65	-0.341616489499657\\
6.7	-0.365611064725522\\
6.8	-0.320418482677173\\
6.85	-0.26574200739512\\
6.9	-0.385621221749343\\
6.95	-0.295804573954362\\
7	-0.275219932732623\\
7.05	-0.286205639230504\\
7.1	-0.156541079081045\\
7.15	-0.175191087605366\\
7.2	-0.171109577429499\\
7.25	-0.103966368408436\\
7.3	-0.0533434691270678\\
7.35	-0.0882498433578203\\
7.4	-0.11195742976922\\
7.45	-0.0932343200090617\\
7.5	-0.19449261974459\\
7.55	-0.283674672423651\\
7.6	-0.274536065905423\\
7.65	-0.241463058348529\\
7.7	-0.266191154970064\\
7.75	-0.239907472344312\\
7.8	-0.208787962045767\\
7.85	-0.185153689141027\\
7.9	-0.121764314772207\\
7.95	-0.0109299121748183\\
8	0.0841575951523037\\
8.05	0.0982346611677531\\
8.1	0.00488233498968604\\
8.15	-0.0348185757557289\\
8.2	-0.000609901797153256\\
8.25	-0.0498197129870803\\
8.3	0.0317005521003981\\
8.35	0.0898660685426318\\
8.4	-0.0481274769123967\\
8.45	-0.0593332176410328\\
8.5	-0.0423882533859921\\
8.55	-0.16082985596687\\
8.6	-0.00108703253049569\\
8.65	-0.0343974769657009\\
8.7	-0.00213578899805178\\
8.75	-0.00238134434054338\\
8.8	0.0786673298397602\\
8.85	-0.00734153777499635\\
8.9	0.0637706471973711\\
8.95	0.0743189528018657\\
9	0.158799175501612\\
9.05	0.103849074785046\\
9.1	0.132803617428724\\
9.15	0.221639779777137\\
9.2	0.289898668437029\\
9.25	0.181924183122597\\
9.3	0.199828530471788\\
9.35	0.239366610644945\\
9.4	0.253855633871229\\
9.45	0.206386291741781\\
9.5	0.163766712711018\\
9.55	0.109111634348682\\
9.6	0.155613742689882\\
9.65	0.128596744327803\\
9.7	0.210763418682644\\
9.75	0.169677805946584\\
9.8	0.11706811847376\\
9.85	0.043500531046794\\
9.9	0.0619024209332188\\
9.95	0.117460119257712\\
10	0.00593153594584273\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.27911009215262\\
0.0999999999999996	6.79318773618302\\
0.15	5.42383905068438\\
0.199999999999999	4.2593170955383\\
0.25	3.19120217616124\\
0.35	1.72713085041607\\
0.4	1.08605596359636\\
0.449999999999999	0.534989329456751\\
0.5	0.0800380948798765\\
0.550000000000001	-0.202437030804523\\
0.6	-0.351845673892626\\
0.65	-0.347481623666681\\
0.699999999999999	-0.602413198258995\\
0.75	-0.781173717862059\\
0.800000000000001	-0.776734815545462\\
0.85	-0.807639658082119\\
0.9	-0.751261713778986\\
0.949999999999999	-0.821497631358737\\
1	-0.818726873834088\\
1.05	-0.79050694346255\\
1.1	-0.866219660567296\\
1.15	-0.906411336381918\\
1.2	-0.930512307301155\\
1.25	-0.866443983335689\\
1.3	-0.820706977751856\\
1.35	-0.842502610063793\\
1.4	-0.828524080171587\\
1.45	-0.734479642493033\\
1.5	-0.783402806329368\\
1.55	-0.739306417192761\\
1.6	-0.813936767044455\\
1.65	-0.804387627587248\\
1.7	-0.748160984361267\\
1.75	-0.793965924850884\\
1.8	-0.764227006835112\\
1.85	-0.665302099056884\\
1.9	-0.726321761493589\\
1.95	-0.839324252165971\\
2	-0.888498033298481\\
2.05	-0.890636584058404\\
2.1	-0.915412041589724\\
2.15	-0.892755027998252\\
2.2	-0.820810797795197\\
2.25	-0.678868676295151\\
2.3	-0.656498923596434\\
2.35	-0.687908709966383\\
2.4	-0.579416670911744\\
2.45	-0.584014644290075\\
2.5	-0.506863774932659\\
2.55	-0.596561521295468\\
2.6	-0.628505203945929\\
2.65	-0.639576471001465\\
2.7	-0.689278291176493\\
2.75	-0.576535832689519\\
2.8	-0.514292305724551\\
2.85	-0.457988100890548\\
2.9	-0.487438659772041\\
2.95	-0.435160701800623\\
3	-0.429752568970621\\
3.05	-0.392934258519016\\
3.1	-0.448779246961067\\
3.15	-0.537871476575065\\
3.2	-0.500393467703359\\
3.25	-0.440275703882792\\
3.3	-0.538326925935117\\
3.35	-0.496893301661339\\
3.4	-0.554410224252669\\
3.45	-0.447816549443484\\
3.5	-0.406838573073349\\
3.55	-0.416717590013183\\
3.6	-0.484841470994754\\
3.65	-0.482918714098764\\
3.7	-0.301305092816554\\
3.8	-0.24623555710698\\
3.85	-0.183589041479339\\
3.9	-0.0279854805617461\\
3.95	-0.184738433944728\\
4	-0.175691408387147\\
4.05	-0.162217805151419\\
4.1	-0.0681065092865971\\
4.15	-0.164518720684072\\
4.2	-0.240740511851392\\
4.25	-0.098546933112809\\
4.3	-0.140263066838997\\
4.35	-0.281880551179015\\
4.4	-0.400335116474494\\
4.45	-0.436351959879509\\
4.5	-0.427082489442816\\
4.55	-0.291646383629011\\
4.6	-0.492154263400485\\
4.65	-0.548312464168504\\
4.7	-0.354076340302157\\
4.75	-0.3758249550329\\
4.8	-0.291243630768466\\
4.85	-0.197667533636887\\
4.9	-0.0916599095513657\\
4.95	0.00100334765464716\\
5	0.00458222073370429\\
5.05	0.0821082507989939\\
5.1	0.0850384160891267\\
5.15	0.0429243906559904\\
5.2	-0.0183172726499858\\
5.25	0.113997575954739\\
5.3	0.132264845618964\\
5.35	0.159745837963158\\
5.4	0.122469426709166\\
5.45	0.188925995065251\\
5.5	0.138532636264541\\
5.55	0.00448678671252978\\
5.6	-0.0248059242444452\\
5.65	-0.0150593285964309\\
5.7	-0.0677549033339169\\
5.75	-0.183627128850347\\
5.8	-0.165344863165362\\
5.85	-0.0996701082006819\\
5.9	-0.132739760169212\\
5.95	-0.0837593108785804\\
6	-0.0738592739998349\\
6.05	0.0478008811665074\\
6.1	0.0174689007880247\\
6.15	0.135876632032483\\
6.2	0.0862350158296223\\
6.25	0.149317974178926\\
6.35	-0.0717888013977142\\
6.4	-0.201392493830879\\
6.45	-0.241071830502223\\
6.5	-0.0925691665154993\\
6.55	-0.0729740787864621\\
6.65	-0.0719859697317577\\
6.7	-0.119192291157834\\
6.75	-0.024558560644536\\
6.8	0.000846060379561919\\
6.85	0.0175302721139818\\
6.9	-0.0549374179380244\\
6.95	0.00928365017632871\\
7	-0.00213894528501513\\
7.05	-0.0366459782842998\\
7.1	-0.0372724173411907\\
7.15	-0.120731467845429\\
7.2	-0.147147635862625\\
7.25	-0.221938628668113\\
7.3	-0.243532749617799\\
7.35	-0.179592954816465\\
7.4	-0.0646826330561474\\
7.45	0.0206042151718346\\
7.5	0.00138244654837472\\
7.55	0.00347431603504056\\
7.6	-0.0708980210242895\\
7.65	-0.12141660140397\\
7.7	-0.0925742641094427\\
7.75	-0.13733908084845\\
7.8	-0.0109613477925983\\
7.85	0.056822887136514\\
7.9	0.0738515225387104\\
7.95	0.267263702010734\\
8.05	0.281685553527867\\
8.1	0.173615611018404\\
8.15	0.0822131157984014\\
8.2	0.153832056967387\\
8.25	0.146238379887446\\
8.3	0.0469582432211197\\
8.35	0.044828089977889\\
8.4	-0.0254392832713801\\
8.45	-0.0616279225337255\\
8.5	-0.190952224970431\\
8.55	-0.269549220246684\\
8.6	-0.188838655248746\\
8.65	-0.246189087661906\\
8.7	-0.285703452407159\\
8.75	-0.178046141840296\\
8.8	-0.206728486384497\\
8.85	-0.106609034313806\\
8.9	0.111548131343948\\
8.95	0.0278906595473831\\
9	-0.0283805622025408\\
9.05	-0.128119711891651\\
9.1	-0.191439557007163\\
9.15	-0.15962669672712\\
9.2	-0.0697353866014847\\
9.25	-0.0473719829245862\\
9.3	-0.0295301522473892\\
9.35	-0.04637253706648\\
9.4	-0.0281680671392053\\
9.45	-0.167056518006534\\
9.5	-0.190968494200513\\
9.55	-0.182043902063578\\
9.6	-0.161020189809463\\
9.65	-0.18606754629881\\
9.7	-0.0500163041086754\\
9.75	-0.121768655244717\\
9.8	-0.125795878590191\\
9.85	-0.102850167740067\\
9.9	-0.0451882423365415\\
9.95	0.000462989789008716\\
10	0.053513046107204\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.31629946632343\\
0.15	5.44915802478711\\
0.199999999999999	4.16006363225176\\
0.25	3.14629037882342\\
0.300000000000001	2.05898519535821\\
0.35	1.31171323603544\\
0.4	0.665547904803676\\
0.449999999999999	0.338563665309483\\
0.5	-0.0777385421337282\\
0.550000000000001	-0.30543839379868\\
0.6	-0.484863809232543\\
0.65	-0.558027431298774\\
0.699999999999999	-0.573642679944491\\
0.75	-0.606497544443986\\
0.800000000000001	-0.848477427156134\\
0.9	-1.15812384336023\\
0.949999999999999	-1.1934459182528\\
1	-1.23611789779876\\
1.05	-1.30931020589057\\
1.1	-1.5108983793565\\
1.15	-1.64659542615868\\
1.2	-1.66154853225162\\
1.25	-1.61461612975009\\
1.3	-1.60976104421863\\
1.35	-1.75803199161882\\
1.4	-1.71995046907897\\
1.45	-1.73741731811831\\
1.5	-1.72022790984115\\
1.55	-1.74562966537231\\
1.6	-1.55448722401954\\
1.65	-1.51889120085227\\
1.7	-1.49761880559542\\
1.75	-1.40695404045364\\
1.8	-1.24342761914154\\
1.85	-1.20612066114534\\
1.9	-1.29648925800862\\
1.95	-1.16835626385129\\
2	-1.14658406427825\\
2.05	-1.14025775645088\\
2.1	-1.23831170296427\\
2.15	-1.08110613573325\\
2.2	-0.956841476496047\\
2.25	-0.84459625431314\\
2.3	-0.824484599046828\\
2.35	-0.862105893430737\\
2.4	-0.889372672980386\\
2.45	-0.751986744328773\\
2.5	-0.709349409359017\\
2.55	-0.785635383681193\\
2.6	-0.790464793374861\\
2.65	-0.69203488543574\\
2.7	-0.651298454856308\\
2.75	-0.518712606340465\\
2.8	-0.483199821940666\\
2.85	-0.429526518735083\\
2.9	-0.335392808265357\\
2.95	-0.372781454242027\\
3	-0.320362915264317\\
3.05	-0.208962940636173\\
3.1	-0.150362276174825\\
3.15	-0.0252405413750285\\
3.2	-0.0970260569783861\\
3.25	-0.0384140135943802\\
3.3	0.0811659001383571\\
3.35	0.0003699553734684\\
3.45	0.0624954559865376\\
3.55	-0.114623489851368\\
3.6	-0.0432436400157528\\
3.65	-0.0172071188477396\\
3.7	-0.0460092515132526\\
3.75	0.0269220372899497\\
3.8	-0.0148929440646235\\
3.85	-0.0975050218163425\\
3.9	-0.0982242813734686\\
3.95	0.0291453053446382\\
4	-0.100080439563914\\
4.05	-0.109203395573955\\
4.2	0.209606745889195\\
4.25	0.252134660996859\\
4.3	0.229614924063386\\
4.35	0.311720055250904\\
4.4	0.203481014543961\\
4.45	0.363355926142702\\
4.5	0.264373237750192\\
4.55	0.250080681119362\\
4.6	0.174709792896486\\
4.65	0.0603464539787311\\
4.7	0.110693953243455\\
4.75	-0.00457182927696032\\
4.8	-0.0310100988509276\\
4.85	-0.00793911345004794\\
4.9	-0.0904798350109601\\
4.95	-0.0696225477674872\\
5	-0.0558261574718077\\
5.05	0.0711745081140265\\
5.1	0.0565053180837509\\
5.15	-0.0362069490967638\\
5.2	-0.0859917592732486\\
5.25	-0.0585488427385954\\
5.3	-0.0429874765859033\\
5.35	-0.235068667087404\\
5.4	-0.305418255782742\\
5.45	-0.288810377472448\\
5.5	-0.323638008299982\\
5.55	-0.33501722765161\\
5.6	-0.218914468026009\\
5.65	-0.12266420005291\\
5.7	-0.0842521142648547\\
5.75	-0.0835229044426136\\
5.8	-0.120114966474834\\
5.85	-0.0705445848924935\\
5.9	-0.12439257261396\\
5.95	-0.154252928178876\\
6	-0.14307195546743\\
6.05	-0.189248984339418\\
6.1	-0.21576399295564\\
6.15	-0.0334341797694115\\
6.2	0.089447178929829\\
6.25	0.152654611891398\\
6.3	0.181879123414557\\
6.35	0.135021858688537\\
6.4	0.0710690440544379\\
6.45	0.196989067307138\\
6.5	0.232292293904036\\
6.55	0.0768686989437555\\
6.6	0.0924211402422639\\
6.65	0.0787513038329148\\
6.7	0.156763505590515\\
6.75	0.254608540885513\\
6.8	0.134637357574602\\
6.85	0.14183560809985\\
6.9	0.158263832394439\\
6.95	0.338183900007445\\
7	0.361805364063311\\
7.05	0.369216035455533\\
7.15	0.378043871704193\\
7.2	0.309185589943215\\
7.25	0.26910968041927\\
7.3	0.202127895454607\\
7.35	0.0186935466659914\\
7.4	0.00218233589766115\\
7.45	-0.0189292575112088\\
7.5	0.0780372979762731\\
7.55	0.0642483157478342\\
7.6	0.0429312530384749\\
7.65	-0.0189130566833757\\
7.7	-0.0549338569674287\\
7.75	0.00709825155501242\\
7.8	-0.116994779765321\\
7.85	-0.0436052197471923\\
7.9	0.0913366041433203\\
7.95	0.181137986431661\\
8	0.124066662881743\\
8.1	0.203431124916332\\
8.15	0.10594284518659\\
8.2	0.0404352800722023\\
8.25	0.113025972118583\\
8.3	0.111654204308662\\
8.35	0.0571123672166394\\
8.4	0.0995496816001573\\
8.45	0.0472191753101168\\
8.5	0.134254523512839\\
8.55	0.187996755681331\\
8.6	0.115503700050855\\
8.7	-0.201730119344216\\
8.75	-0.191285124999137\\
8.8	-0.208133875294541\\
8.85	-0.314457535102918\\
8.9	-0.150262104185416\\
8.95	-0.0917039056854492\\
9	-0.0196705893483653\\
9.05	-0.167586607204889\\
9.1	-0.103595599083906\\
9.15	-0.0817500690455102\\
9.2	0.0222493521169671\\
9.25	0.0166700631797152\\
9.3	0.135450166880817\\
9.35	0.0830883066169275\\
9.45	-0.125653497099123\\
9.5	0.00770640436697612\\
9.55	0.0410217149891405\\
9.6	0.0441676735305432\\
9.65	0.0571158366705546\\
9.7	0.0405104324564078\\
9.75	0.152376044914078\\
9.8	0.188146030470396\\
9.85	0.270998055629104\\
9.9	0.30252944749358\\
9.95	0.376842256481167\\
10	0.423569434858187\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.2634149494116\\
0.0999999999999996	6.76467038261121\\
0.199999999999999	4.05974729733\\
0.25	2.9214761703641\\
0.35	1.27684983348409\\
0.4	0.800169635345441\\
0.449999999999999	0.45498340078559\\
0.5	0.153950411902693\\
0.550000000000001	-0.124262306894673\\
0.6	-0.330860670559296\\
0.65	-0.473349458855514\\
0.699999999999999	-0.603493483943875\\
0.75	-0.682610207947002\\
0.800000000000001	-0.8475815021297\\
0.85	-0.910555958590747\\
0.9	-0.766509597409097\\
0.949999999999999	-0.75848499528427\\
1	-0.76028793005707\\
1.05	-0.985304054264212\\
1.1	-0.814064586253352\\
1.15	-0.724974399725088\\
1.2	-0.830684154623645\\
1.25	-0.842466511961053\\
1.3	-0.736109408594999\\
1.35	-0.827132411225186\\
1.4	-0.773932342865731\\
1.45	-0.795997824603795\\
1.5	-0.828357097290343\\
1.55	-0.899047855877624\\
1.6	-0.735694730176959\\
1.65	-0.770443474464562\\
1.7	-0.70013763237813\\
1.75	-0.810488031876352\\
1.8	-0.878040050773565\\
1.85	-0.835410082636507\\
1.9	-0.880888305852272\\
1.95	-0.76446234822509\\
2	-0.863151750193502\\
2.05	-0.79691917912532\\
2.1	-0.688659349733891\\
2.15	-0.658204408478358\\
2.2	-0.727939049963007\\
2.25	-0.753179752308887\\
2.3	-0.788357458553712\\
2.35	-0.836224703387009\\
2.4	-0.613074148460953\\
2.45	-0.741129612354481\\
2.5	-0.747453452051797\\
2.55	-0.6875804540079\\
2.6	-0.694101482900727\\
2.65	-0.655716592700083\\
2.7	-0.678821722681132\\
2.75	-0.612151412497877\\
2.8	-0.640723962629531\\
2.85	-0.53277281191348\\
2.9	-0.482884356133066\\
2.95	-0.40907293626845\\
3	-0.460130401041187\\
3.05	-0.524650825234371\\
3.15	-0.492581859560834\\
3.2	-0.568708516247204\\
3.25	-0.616313670292186\\
3.3	-0.784439124569804\\
3.35	-0.781579978188482\\
3.4	-0.729745555013915\\
3.45	-0.652014171819044\\
3.5	-0.647862674463974\\
3.55	-0.656635705299259\\
3.6	-0.758123970759872\\
3.65	-0.751771239630962\\
3.7	-0.677863762616482\\
3.75	-0.554867781838142\\
3.8	-0.464633855263484\\
3.85	-0.417485379656039\\
3.9	-0.327029973568072\\
3.95	-0.271421447331658\\
4.05	-0.420911165392747\\
4.1	-0.487312213691601\\
4.15	-0.395718200365664\\
4.2	-0.43579300514179\\
4.25	-0.482338012840906\\
4.3	-0.392454620908394\\
4.35	-0.367883920839283\\
4.4	-0.404874243282794\\
4.45	-0.420556560194838\\
4.55	-0.50733605263056\\
4.6	-0.536529680423312\\
4.65	-0.393988169874278\\
4.7	-0.415697586455245\\
4.75	-0.390577816911955\\
4.8	-0.445982105894036\\
4.85	-0.385360624961251\\
4.9	-0.437325030231259\\
4.95	-0.316097696276016\\
5	-0.369073591426849\\
5.05	-0.364553711692615\\
5.1	-0.430582570316291\\
5.15	-0.482906125383357\\
5.2	-0.448726472089533\\
5.25	-0.438183954481817\\
5.3	-0.311551970770072\\
5.35	-0.360175945577243\\
5.4	-0.305302982427946\\
5.45	-0.318380167226312\\
5.5	-0.208357377019944\\
5.55	-0.183208036529194\\
5.6	-0.202370067352366\\
5.65	-0.204838080721753\\
5.7	-0.140166871690985\\
5.75	-0.148318750240099\\
5.8	-0.183758768902692\\
5.85	-0.194083897440303\\
5.9	-0.238499717336472\\
5.95	-0.35039030354408\\
6	-0.354094826009911\\
6.05	-0.305358203668284\\
6.1	-0.235128578566773\\
6.15	-0.198228638034827\\
6.25	-0.0467927564742929\\
6.3	-0.00309316626343303\\
6.35	0.0103753998649196\\
6.4	0.0946406157049182\\
6.45	0.104537897387997\\
6.5	0.091949550908053\\
6.55	0.0828091589171382\\
6.6	0.141260683237046\\
6.65	0.0952268672779706\\
6.7	0.136902247309393\\
6.75	0.119934972116258\\
6.8	0.168501964564282\\
6.85	0.139652164995239\\
6.9	0.160579539490078\\
6.95	0.270174695156527\\
7	0.285336323657557\\
7.05	0.227718524625756\\
7.1	0.310791324406237\\
7.15	0.23599929016596\\
7.2	0.0867493797574586\\
7.25	0.0660761807189747\\
7.3	0.0949477817764635\\
7.35	0.0577946860483074\\
7.4	0.0419546889014093\\
7.45	-0.0994390315971838\\
7.5	-0.132091972700525\\
7.55	-0.0906810576552921\\
7.6	-0.0901332123869487\\
7.65	0.0539791241374186\\
7.7	0.146513875227392\\
7.75	0.154980465780477\\
7.8	0.146473315236083\\
7.85	0.167506341306998\\
7.9	0.0566886123899089\\
7.95	0.0758286823111654\\
8	0.0591139410677517\\
8.05	0.0899853753676805\\
8.1	0.0368787615980093\\
8.15	-0.0633315945161623\\
8.2	0.0509072786698148\\
8.25	0.0683055300888054\\
8.3	0.13013011269004\\
8.35	0.156277139060956\\
8.4	0.135848397343791\\
8.45	0.14294646314179\\
8.5	-0.0467112695565444\\
8.55	-0.0595979110390967\\
8.6	-0.0467250564577473\\
8.65	-0.0724563541864018\\
8.7	-0.136543910240878\\
8.75	-0.0788313158859957\\
8.8	-0.148318921332359\\
8.85	-0.102084312829481\\
8.9	-0.150206726758858\\
8.95	-0.0994088867366223\\
9	-0.173171724571135\\
9.05	-0.187985799427082\\
9.1	-0.16166744258777\\
9.15	-0.0939631164999124\\
9.2	-0.258321026121322\\
9.25	-0.26013040687646\\
9.3	-0.316565387921273\\
9.35	-0.145467070422265\\
9.4	-0.138430870401313\\
9.45	-0.187796748643814\\
9.5	-0.185979964517712\\
9.55	-0.0759725732624581\\
9.6	-0.0339163457995451\\
9.65	-0.109122869527221\\
9.7	-0.111108959167748\\
9.75	-0.148874547830836\\
9.8	-0.13275279213244\\
9.85	-0.148587930728986\\
9.9	-0.201363562778781\\
9.95	-0.161326395039554\\
10	-0.261012321966017\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.73970989722051\\
0.15	5.35343050863414\\
0.199999999999999	4.14719593164818\\
0.25	3.15634272376803\\
0.35	1.65319334028533\\
0.4	1.19216831896667\\
0.449999999999999	0.790978673938175\\
0.5	0.563825599569601\\
0.550000000000001	0.200965263877071\\
0.6	0.0265647161669165\\
0.65	-0.126043076661212\\
0.699999999999999	-0.395643639387377\\
0.75	-0.583507555179487\\
0.800000000000001	-0.611085045788966\\
0.85	-0.774752100843102\\
0.9	-0.774068669649287\\
0.949999999999999	-0.821741346348123\\
1	-0.790999340869167\\
1.05	-0.81904677353336\\
1.1	-0.80475272647713\\
1.15	-0.736091713010518\\
1.2	-0.819995482383181\\
1.25	-0.800441155958779\\
1.3	-0.74738290644413\\
1.35	-0.801092615120027\\
1.4	-0.78570149823112\\
1.45	-0.783018050237864\\
1.5	-0.864171934428285\\
1.55	-0.867243132453208\\
1.6	-0.887448353044437\\
1.65	-0.781991003483352\\
1.7	-0.841042426785711\\
1.75	-0.933265732250385\\
1.8	-0.785777542820776\\
1.85	-0.769831262395959\\
1.9	-0.732672134502899\\
1.95	-0.658936252066665\\
2	-0.760431855036627\\
2.05	-0.818751393960298\\
2.1	-0.801710099499978\\
2.15	-0.844414761524657\\
2.2	-0.843986654062084\\
2.25	-0.857166568571563\\
2.3	-0.710448459418577\\
2.35	-0.823510367382633\\
2.4	-0.870942620562623\\
2.45	-0.855389986584063\\
2.5	-0.95869213298325\\
2.55	-0.841853480047902\\
2.6	-0.916308036938489\\
2.7	-0.766400608973328\\
2.75	-0.66585680186247\\
2.8	-0.630768040845444\\
2.85	-0.609752573493669\\
2.9	-0.470449191407154\\
2.95	-0.560675769127402\\
3	-0.431739186650214\\
3.05	-0.327367065596647\\
3.1	-0.371188785207892\\
3.15	-0.456387652325285\\
3.2	-0.463256244457634\\
3.25	-0.442512603667051\\
3.3	-0.451970769600269\\
3.35	-0.520204093762265\\
3.4	-0.479488761981495\\
3.45	-0.319668799308788\\
3.5	-0.428114990299141\\
3.55	-0.448248241764372\\
3.6	-0.520398175037601\\
3.65	-0.571431091869467\\
3.7	-0.598935968597205\\
3.75	-0.698167788731983\\
3.8	-0.609654889370724\\
3.85	-0.546876407784918\\
3.9	-0.550426949471703\\
3.95	-0.447314224791491\\
4	-0.414068498949975\\
4.05	-0.265391118041926\\
4.15	-0.117065000588545\\
4.2	-0.123614560589303\\
4.25	-0.0751060835579089\\
4.3	-0.0378894256666698\\
4.35	-0.0375740224511034\\
4.4	0.0347109276061843\\
4.45	0.0072874338455815\\
4.5	-0.0865411796045024\\
4.55	-0.102435950543736\\
4.6	-0.125804042418135\\
4.65	0.0145362204879298\\
4.7	-0.00404005087104053\\
4.75	0.0532448959998337\\
4.8	0.119910829862166\\
4.85	0.219920170755538\\
4.9	0.223708559378972\\
4.95	0.202909103941877\\
5	0.132248395732383\\
5.05	-0.0511339524035321\\
5.1	0.00738880362310468\\
5.15	0.0573825397540997\\
5.2	0.199932451845799\\
5.25	0.226845711618971\\
5.3	0.151505650401194\\
5.35	0.00401740118316063\\
5.4	-0.0528292372593935\\
5.45	-0.0999940211081327\\
5.5	-0.11706892439793\\
5.55	-0.116426391009867\\
5.6	-0.208025280055857\\
5.65	-0.173798147049098\\
5.7	-0.182465434894773\\
5.75	-0.144704523566622\\
5.8	-0.0559788673954831\\
5.85	-0.0429125811265187\\
5.9	-0.115035690979658\\
5.95	-0.0247446125362831\\
6	-0.0859974043875695\\
6.05	-0.0355954302744603\\
6.15	-0.00823947382216517\\
6.2	-0.0387967331517896\\
6.25	0.0659273380999732\\
6.3	-0.0274969132148311\\
6.35	-0.0275524140265091\\
6.45	0.0590997571902161\\
6.5	0.0692182194659328\\
6.55	0.0238032657943652\\
6.6	0.130705537920296\\
6.65	0.134987845578184\\
6.7	0.259141177886352\\
6.75	0.20371480733937\\
6.8	0.0711863243182691\\
6.85	-0.0704377082407657\\
6.9	-0.0560522117583542\\
6.95	-0.0208462149637558\\
7	0.0311239367119249\\
7.05	0.0236604275195127\\
7.1	-0.000839281856309881\\
7.15	0.000813522323257487\\
7.2	-0.0211954367350735\\
7.25	0.0258961881907336\\
7.3	0.207559574736045\\
7.35	0.149830645957495\\
7.4	-0.0757704275399522\\
7.45	-0.270136886138108\\
7.5	-0.296139262999006\\
7.55	-0.29673624559714\\
7.6	-0.360640490770965\\
7.65	-0.267195647596674\\
7.7	-0.198375328959472\\
7.75	-0.200571011120141\\
7.8	-0.0736981263282317\\
7.85	-0.103602957261621\\
7.9	-0.063970371533868\\
8	-0.00504221580773034\\
8.05	-0.0197089768181442\\
8.1	0.134647881718545\\
8.15	0.10607195300812\\
8.2	0.123812005825872\\
8.25	0.285597285997516\\
8.3	0.28164806427362\\
8.35	0.37751690084102\\
8.45	0.317112255906514\\
8.5	0.327392128715806\\
8.55	0.363775882689485\\
8.6	0.329734533278653\\
8.65	0.292050757668443\\
8.7	0.368111047956418\\
8.75	0.347451790698186\\
8.8	0.278037750051567\\
8.85	0.312630652471599\\
8.9	0.215486180156288\\
8.95	0.156254058868761\\
9	0.187119123698007\\
9.05	0.156562003470658\\
9.1	0.111518575205903\\
9.15	0.108169531242575\\
9.2	0.144841548602802\\
9.25	0.124486357314861\\
9.3	0.0579237064313816\\
9.35	-0.0639948592872184\\
9.4	-0.0404052197185454\\
9.45	-0.152254303458848\\
9.5	-0.141318332236688\\
9.55	-0.151970640465379\\
9.6	-0.110404086392698\\
9.65	-0.100919298765593\\
9.7	-0.129449937793547\\
9.75	-0.251648269736595\\
9.8	-0.169356561110654\\
9.85	-0.184098897562151\\
9.9	-0.168607605921292\\
9.95	-0.172472230338881\\
10	-0.194762628775036\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.37576374545744\\
0.15	5.44235577544071\\
0.199999999999999	4.27308948143638\\
0.25	3.27063537766947\\
0.300000000000001	2.35461827353913\\
0.35	1.52563836370225\\
0.449999999999999	0.422456542528742\\
0.5	0.0941698439797456\\
0.550000000000001	-0.180677257186266\\
0.6	-0.551706929931994\\
0.65	-0.747106060881741\\
0.699999999999999	-0.799236908727297\\
0.75	-0.813990073759085\\
0.800000000000001	-0.781428282800942\\
0.85	-0.873137806475553\\
0.9	-0.890968716601119\\
1	-0.86042051035443\\
1.05	-0.742849304248878\\
1.1	-0.829808901372173\\
1.15	-0.86073477964328\\
1.2	-0.933032677869118\\
1.25	-0.796892868668198\\
1.3	-0.894268103235323\\
1.35	-0.872256431393414\\
1.4	-0.796291633661319\\
1.45	-0.890087865285915\\
1.5	-0.928766962880767\\
1.55	-0.933839113936571\\
1.6	-0.838564874964582\\
1.65	-0.947583684883689\\
1.7	-0.803849942363646\\
1.75	-0.92088582055203\\
1.8	-0.95661578177158\\
1.85	-0.835385620968026\\
1.9	-0.893795140218824\\
1.95	-1.05356821384137\\
2	-1.06755471261517\\
2.05	-1.09088870981611\\
2.1	-1.13295996818088\\
2.15	-1.13412237868296\\
2.2	-1.02121852656845\\
2.25	-1.08176847813161\\
2.3	-1.06402794004717\\
2.35	-0.990239182569539\\
2.4	-1.01957662547165\\
2.45	-0.938990986109999\\
2.5	-0.939087739914479\\
2.55	-0.842972588164956\\
2.6	-0.769277309447252\\
2.65	-0.738025705183178\\
2.7	-0.651594320092473\\
2.75	-0.588999190901029\\
2.8	-0.56580023363021\\
2.85	-0.762531327912338\\
2.9	-0.71031859831638\\
2.95	-0.565230553889251\\
3	-0.49197348989083\\
3.05	-0.466399945178017\\
3.1	-0.49579255688103\\
3.15	-0.465109703865219\\
3.2	-0.394953026784497\\
3.25	-0.405149107335113\\
3.3	-0.322792965709278\\
3.35	-0.265240016848047\\
3.4	-0.324429760347295\\
3.45	-0.301920775893414\\
3.5	-0.137771350413704\\
3.55	-0.117825535399126\\
3.6	-0.0774133120977147\\
3.65	-0.0969612405009759\\
3.7	-0.000783932416601019\\
3.75	0.108354141602378\\
3.85	0.069392484284343\\
3.9	0.0252054370040362\\
3.95	-0.00419167355288863\\
4	0.0506278602316801\\
4.05	0.0215358427726802\\
4.1	0.0230610878816666\\
4.15	-0.0677938980030444\\
4.2	-0.0501052245637457\\
4.25	-0.0556621780326694\\
4.3	-0.0279745470346029\\
4.35	0.0516014348666829\\
4.4	-0.0954715801684856\\
4.45	-0.106612496839993\\
4.5	-0.149918468292782\\
4.55	0.0669841768978703\\
4.6	0.228320792172092\\
4.65	0.338343744994006\\
4.7	0.368396001856507\\
4.75	0.364547619344826\\
4.8	0.355669367406684\\
4.85	0.369525433236303\\
4.9	0.421940749707144\\
4.95	0.372270010048364\\
5	0.507575696717355\\
5.05	0.597555647022983\\
5.1	0.440164229433888\\
5.15	0.446629528845412\\
5.2	0.375082035194422\\
5.25	0.315769791360365\\
5.3	0.348415528655234\\
5.35	0.35231927575246\\
5.4	0.365945241056654\\
5.45	0.384962889124575\\
5.5	0.298843470643311\\
5.55	0.321074956682892\\
5.6	0.250639143976882\\
5.65	0.189340519117001\\
5.7	0.255700000699653\\
5.75	0.24079096605047\\
5.8	0.347628754760137\\
5.85	0.277572699104734\\
5.9	0.310208762666559\\
5.95	0.281588495539255\\
6.05	0.418966389862462\\
6.1	0.417121291742385\\
6.15	0.389162907949585\\
6.2	0.462647353553683\\
6.25	0.367970739093817\\
6.3	0.235686067164059\\
6.35	0.18266717578032\\
6.4	0.174134094416781\\
6.45	0.178447881336448\\
6.5	0.193391998245428\\
6.55	0.173172805793827\\
6.6	0.0361920269550922\\
6.65	0.0330404735855705\\
6.7	0.0419202562766383\\
6.75	0.126924694962964\\
6.8	0.142527587601723\\
6.85	0.138270501046282\\
6.9	0.0599973136114897\\
6.95	0.139668692294862\\
7	0.226776215991299\\
7.1	0.081471457932544\\
7.15	-0.0528284399221768\\
7.2	-0.144145247831501\\
7.25	-0.242577055738229\\
7.3	-0.135273306471623\\
7.35	-0.0800112181630173\\
7.4	-0.0813369886426738\\
7.45	-0.166260364852235\\
7.5	-0.099134864575726\\
7.55	-0.173524403151911\\
7.6	-0.140559252754485\\
7.65	-0.148148306392494\\
7.7	-0.0855706312299436\\
7.75	-0.108849770020313\\
7.85	-0.108945484218088\\
7.9	0.0128074464692105\\
7.95	-0.033550737891419\\
8	-0.0285040203036502\\
8.05	-0.0629875354252398\\
8.1	-0.142400288913883\\
8.15	-0.134821922297368\\
8.2	-0.00123709557223606\\
8.25	0.0522764503299751\\
8.3	-0.00876712643155919\\
8.35	-0.0513688727467994\\
8.4	0.0361086920190825\\
8.45	0.0813251017470034\\
8.5	0.168997455239854\\
8.55	0.181184754109943\\
8.6	-0.0349936504171513\\
8.65	0.0322881153418155\\
8.7	-0.0793636556617034\\
8.75	0.110524390761997\\
8.8	0.0287127063877435\\
8.85	-0.0371631242888633\\
8.9	-0.22199269590867\\
8.95	-0.216503520092793\\
9	-0.302781904606759\\
9.05	-0.37993297654943\\
9.1	-0.337953884404342\\
9.15	-0.361113020742023\\
9.2	-0.38890313160789\\
9.25	-0.310930915084697\\
9.3	-0.271871094029184\\
9.35	-0.199112987162836\\
9.4	-0.225103636110376\\
9.45	-0.111120033401269\\
9.5	-0.18409032378635\\
9.55	-0.206898730130764\\
9.6	-0.156916240845417\\
9.65	-0.194032910435716\\
9.7	-0.260868849360408\\
9.75	-0.215092886702667\\
9.8	-0.20515358794232\\
9.85	-0.260204727226437\\
9.9	-0.179462687377244\\
9.95	-0.147098211177394\\
10	-0.0842652548804246\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.27594324229591\\
0.0999999999999996	6.6886699991901\\
0.15	5.33713912111451\\
0.199999999999999	4.31185216885039\\
0.25	3.38642344499279\\
0.35	1.84372319357786\\
0.4	1.2266161300362\\
0.449999999999999	0.732918194001993\\
0.5	0.547598238189009\\
0.550000000000001	0.128415949045161\\
0.65	-0.376466374618573\\
0.699999999999999	-0.459475523476527\\
0.75	-0.372656212880434\\
0.800000000000001	-0.494189719218241\\
0.85	-0.487765356806401\\
0.9	-0.667348091848794\\
0.949999999999999	-0.73324099308544\\
1	-0.7576207663845\\
1.05	-0.772842617298657\\
1.1	-0.78366497488282\\
1.15	-0.840119083895388\\
1.2	-0.889090228783283\\
1.25	-0.829228815028422\\
1.3	-0.923277686385966\\
1.35	-0.889101564231856\\
1.4	-0.887348377153693\\
1.45	-0.904586151927512\\
1.5	-0.810950367826404\\
1.55	-0.85509082773785\\
1.6	-0.849707639459705\\
1.65	-0.852500538810448\\
1.7	-0.82267927206653\\
1.75	-0.859067902337964\\
1.8	-0.845410108616269\\
1.85	-0.858351479951034\\
1.9	-0.915393196998419\\
1.95	-1.00991148352352\\
2	-1.06178769504505\\
2.05	-1.09380336621387\\
2.1	-1.15407823886472\\
2.15	-1.13256018151708\\
2.2	-1.12825706740656\\
2.25	-1.11040656137359\\
2.3	-1.15348228366897\\
2.35	-1.30473878891407\\
2.4	-1.27744936947025\\
2.45	-1.36559605740412\\
2.5	-1.31292042756259\\
2.55	-1.20167116392558\\
2.6	-1.20757050453433\\
2.65	-1.15482870544756\\
2.7	-1.02596609469476\\
2.75	-1.06904470615217\\
2.8	-1.12957443787401\\
2.85	-1.10138876796348\\
2.9	-0.941465150908771\\
2.95	-0.811920928522785\\
3	-0.712843557299369\\
3.05	-0.667754985744038\\
3.1	-0.502741926191318\\
3.15	-0.452708303791939\\
3.2	-0.439249971836894\\
3.25	-0.461164641672928\\
3.3	-0.407773194417524\\
3.35	-0.245240559787753\\
3.4	-0.247653639658413\\
3.45	-0.229296354604942\\
3.5	-0.184228298530066\\
3.55	-0.0773322153291076\\
3.6	-0.0596220158064185\\
3.65	-0.115257855316189\\
3.7	-0.0587253505832201\\
3.75	-0.0135987426481989\\
3.8	-0.00270774528240558\\
3.85	0.0393114239570167\\
3.9	0.196369922545143\\
3.95	0.240462034683205\\
4	0.101416407223253\\
4.05	0.13846924322044\\
4.15	0.227846231900759\\
4.2	0.164113892977259\\
4.25	0.153213011095168\\
4.3	0.175765031663865\\
4.35	0.183427854058895\\
4.4	0.145848012729527\\
4.45	0.132140374513401\\
4.5	0.232182346543805\\
4.55	0.198594654229961\\
4.6	0.149309532466583\\
4.65	0.0562638745643351\\
4.7	0.0698580081102946\\
4.75	0.102004399498112\\
4.8	0.209729918649975\\
4.85	0.270041485833973\\
4.9	0.281320853983969\\
4.95	0.232215698701022\\
5	0.270172191719857\\
5.05	0.292189803552555\\
5.1	0.229959191598876\\
5.15	0.344085810127494\\
5.2	0.302956880445358\\
5.25	0.30083262836505\\
5.3	0.19703062238669\\
5.35	0.312983957811047\\
5.4	0.394259380800115\\
5.45	0.455406005488868\\
5.55	0.292951873902267\\
5.6	0.263443302973224\\
5.65	0.285037835868351\\
5.7	0.181321072988428\\
5.75	0.143367198114237\\
5.8	0.230043918667606\\
5.85	0.110787188729974\\
5.9	0.0890834829919207\\
5.95	0.144780900285769\\
6	0.133186853106666\\
6.05	0.0747237655918553\\
6.1	-0.0056498388893047\\
6.2	0.154982427945143\\
6.25	0.0685748439435692\\
6.3	0.101179279351799\\
6.4	-0.0768307216374033\\
6.45	-0.0635535109830929\\
6.5	-0.146525970762342\\
6.55	-0.191437012016554\\
6.6	-0.244938137438236\\
6.65	-0.334941892175063\\
6.7	-0.345224370315043\\
6.8	-0.450358857126421\\
6.85	-0.464500967142548\\
6.9	-0.366882625072346\\
6.95	-0.28537061256311\\
7	-0.266667697115023\\
7.05	-0.341133841114353\\
7.1	-0.359520277884862\\
7.15	-0.483707808739142\\
7.2	-0.447623799583017\\
7.25	-0.446910533744395\\
7.3	-0.424590158335963\\
7.35	-0.341753590269024\\
7.4	-0.309871530360857\\
7.45	-0.329783223943972\\
7.5	-0.32502906049384\\
7.55	-0.268136995547943\\
7.6	-0.251023723702964\\
7.65	-0.105621437361942\\
7.7	-0.10326699009226\\
7.75	-0.240891107282945\\
7.8	-0.111672178626248\\
7.85	-0.0234102181139608\\
7.9	-0.175881646046363\\
7.95	-0.254079529271417\\
8	-0.110519807867181\\
8.05	0.106896479491471\\
8.1	0.0502437354312502\\
8.15	0.145236453412618\\
8.2	0.127017015544787\\
8.25	0.20037366136\\
8.3	0.0682061004085952\\
8.35	0.180224050850164\\
8.4	0.154326413690674\\
8.45	0.10549466541913\\
8.5	0.157055667138948\\
8.55	0.237527598645116\\
8.6	0.222922492038469\\
8.65	0.1733180095768\\
8.7	0.343274840821087\\
8.75	0.38722847195112\\
8.8	0.349208764768601\\
8.9	0.264066972301316\\
8.95	0.253800811302517\\
9	0.295116520511726\\
9.05	0.197431282953598\\
9.1	0.178998044329825\\
9.15	0.123926350933612\\
9.2	0.107532732935717\\
9.25	0.100248895119288\\
9.3	0.127922864064972\\
9.35	0.26287399355668\\
9.4	0.161240106697162\\
9.45	0.114236237434001\\
9.5	0.131676564102767\\
9.55	0.144663707101868\\
9.6	0.0477993741484131\\
9.65	-0.0702357883579641\\
9.7	-0.150104388166399\\
9.75	-0.282879771776306\\
9.8	-0.318962196244504\\
9.85	-0.286652025823885\\
9.9	-0.292544477935168\\
9.95	-0.201669741357589\\
10	-0.0288321894276997\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.28588014011602\\
0.15	5.5021716536869\\
0.199999999999999	4.23501954291665\\
0.25	3.14107723278294\\
0.300000000000001	2.26788196904131\\
0.4	0.640434671117628\\
0.449999999999999	0.430810803823015\\
0.5	0.164479757888808\\
0.550000000000001	-0.238756765234216\\
0.6	-0.536259294761333\\
0.65	-0.684046845149462\\
0.699999999999999	-0.62784213759384\\
0.75	-0.737247296189487\\
0.800000000000001	-0.865872856687931\\
0.85	-0.896457656535915\\
0.9	-0.957390432091604\\
0.949999999999999	-0.972339186311983\\
1	-0.832902350464032\\
1.05	-0.983538760003219\\
1.1	-0.914688239077055\\
1.15	-0.900302450600266\\
1.2	-0.907909871997312\\
1.25	-0.836609898826493\\
1.3	-0.895673396617788\\
1.35	-0.879391197270749\\
1.4	-0.899985067533146\\
1.45	-0.796588261953637\\
1.5	-0.784012145565473\\
1.55	-0.762664317714101\\
1.6	-0.783979311998458\\
1.65	-0.905695414628259\\
1.7	-0.840307288848621\\
1.75	-0.892901685801608\\
1.8	-0.973514540707301\\
1.85	-0.895657344883301\\
1.9	-0.829804679869749\\
1.95	-0.734227432481543\\
2	-0.692177260949697\\
2.05	-0.710205610884005\\
2.1	-0.794560851399694\\
2.15	-0.745623256689917\\
2.2	-0.687822890610823\\
2.25	-0.846134535443007\\
2.3	-0.786449124395595\\
2.35	-0.791491750342523\\
2.4	-0.862020403648092\\
2.45	-0.890589775291193\\
2.5	-0.827240135480276\\
2.55	-0.6570790649022\\
2.6	-0.684930458588024\\
2.65	-0.786053716543272\\
2.7	-0.828863520176021\\
2.75	-0.899482881189947\\
2.8	-0.926007932580315\\
2.85	-0.74540872939183\\
2.9	-0.859194296692879\\
2.95	-0.803417990527107\\
3	-0.752616979698828\\
3.05	-0.744368004330953\\
3.1	-0.87571528090772\\
3.15	-1.03243791052862\\
3.25	-0.999340179232631\\
3.3	-0.785969982565856\\
3.35	-0.664312283044579\\
3.4	-0.607662787854114\\
3.45	-0.45271062391968\\
3.5	-0.404070970459173\\
3.55	-0.397069642221586\\
3.6	-0.332101891946754\\
3.7	-0.19035445377558\\
3.75	-0.249465253869463\\
3.8	-0.268074497748556\\
3.85	-0.351224315910311\\
3.9	-0.328265208000456\\
3.95	-0.37655368066636\\
4	-0.359844021926349\\
4.05	-0.317085012209974\\
4.1	-0.424990771612819\\
4.15	-0.430505395097997\\
4.2	-0.38944941693822\\
4.25	-0.457588245336519\\
4.3	-0.274895491042901\\
4.35	-0.413643585577487\\
4.4	-0.397533818964263\\
4.45	-0.311379296017595\\
4.5	-0.121827141936045\\
4.55	-0.175541606188787\\
4.6	-0.217446352004941\\
4.65	-0.017228828971227\\
4.7	0.148798735203233\\
4.75	0.131560367166447\\
4.8	0.222005358853174\\
4.85	0.271640947840119\\
4.9	0.28119423963572\\
4.95	0.268635073074829\\
5	0.295717043160918\\
5.05	0.26654716470043\\
5.1	0.403842889778756\\
5.15	0.45518524646519\\
5.2	0.373900388304442\\
5.25	0.36802213047706\\
5.3	0.338966147462784\\
5.35	0.393176326329085\\
5.4	0.343463330201729\\
5.45	0.301022154954047\\
5.5	0.348110308433004\\
5.55	0.233857641637155\\
5.6	0.275192332582588\\
5.65	0.167122839106662\\
5.75	0.316114722684928\\
5.8	0.23527186704696\\
5.85	0.111648350778628\\
5.9	-0.0469748935797654\\
5.95	-0.00661016799006831\\
6	-0.0271174117778088\\
6.05	-0.034663101747757\\
6.15	-0.0330461673745077\\
6.2	0.0119473091537312\\
6.25	0.00794431848907529\\
6.3	-0.0133661376077008\\
6.35	0.0852500409111716\\
6.4	0.0701548634258344\\
6.45	0.129151660224004\\
6.5	0.113557473960942\\
6.55	0.0834778307655224\\
6.6	0.0225445803997868\\
6.65	-0.0452183911660775\\
6.7	0.0118533656908806\\
6.75	0.111322015874839\\
6.8	0.100077370881129\\
6.85	0.0405749593301135\\
6.9	0.0570673144810172\\
6.95	-0.0118130221099673\\
7	-0.0312716478225603\\
7.05	-0.0460110716340179\\
7.1	0.0608368785588631\\
7.15	0.117983212117844\\
7.2	0.186211767364295\\
7.25	0.211657124867177\\
7.3	0.217953424071268\\
7.35	0.0985046405499084\\
7.4	0.112045205806862\\
7.45	0.0902151475011923\\
7.5	0.208660345233261\\
7.55	0.217280552826278\\
7.6	0.383139980878422\\
7.65	0.44983425021395\\
7.7	0.450679339288413\\
7.75	0.402994603686704\\
7.8	0.28415217845321\\
7.85	0.246338110432278\\
7.9	0.27080322663684\\
7.95	0.121942056519345\\
8	0.203208443697289\\
8.05	0.185065117788117\\
8.1	0.120943094000246\\
8.15	0.160125468528147\\
8.2	0.10654743655267\\
8.25	0.0697460639043292\\
8.3	-0.0664851917331895\\
8.35	-0.00131237216267088\\
8.4	-0.0329059374474365\\
8.45	-0.105558398548837\\
8.5	-0.0355993263121395\\
8.55	-0.23033490745606\\
8.6	-0.226414431589077\\
8.65	-0.205285940267849\\
8.7	-0.245374629040029\\
8.75	-0.244237277562439\\
8.8	-0.188890534814989\\
8.85	-0.154768580639308\\
8.9	-0.131036329573982\\
8.95	-0.157858807226679\\
9	-0.124283155518508\\
9.05	-0.172915825566379\\
9.1	-0.33212403935746\\
9.15	-0.300665126467008\\
9.2	-0.295566492955185\\
9.25	-0.229703823474948\\
9.3	-0.31620762917753\\
9.35	-0.304388334255288\\
9.4	-0.238842917678754\\
9.45	-0.135296201559498\\
9.5	-0.11797954113775\\
9.55	-0.0793056474946052\\
9.6	-0.137607817540793\\
9.65	-0.243088720652857\\
9.7	-0.204498827856685\\
9.75	-0.159246902108384\\
9.8	-0.0214053067715785\\
9.85	-0.01238746008279\\
9.9	-0.00743679730148727\\
9.95	-0.0829640873150908\\
10	-0.0400405218737454\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.6895549663386\\
0.15	5.22122993412578\\
0.199999999999999	3.99391526341785\\
0.25	2.96921717250626\\
0.300000000000001	2.29543718922257\\
0.35	1.49103979331334\\
0.449999999999999	0.616511560089439\\
0.5	0.236686442427779\\
0.550000000000001	-0.0572853692721189\\
0.6	-0.415356568909244\\
0.65	-0.469071831174661\\
0.699999999999999	-0.484874415361531\\
0.75	-0.513428393368605\\
0.800000000000001	-0.591998434967165\\
0.85	-0.69728271191592\\
0.9	-0.898934575884773\\
0.949999999999999	-0.804784900983728\\
1	-0.775510877284725\\
1.05	-0.798024892336997\\
1.1	-0.879458402670126\\
1.15	-0.889043378417719\\
1.2	-0.935188621163221\\
1.25	-0.924156645837957\\
1.3	-0.892738236058923\\
1.35	-0.821875630794345\\
1.4	-0.816301829038114\\
1.45	-0.704602593807465\\
1.5	-0.850608032181993\\
1.55	-0.915147001257232\\
1.6	-0.951010848830093\\
1.65	-0.849393535884028\\
1.7	-1.00382306074473\\
1.75	-0.95327972903141\\
1.8	-0.876338053588603\\
1.85	-0.921286488119163\\
1.9	-0.945098343150088\\
1.95	-0.816973100063484\\
2	-0.80742253010321\\
2.1	-0.80580491600535\\
2.15	-0.865807278351271\\
2.2	-0.7977615139894\\
2.25	-0.822290095989846\\
2.3	-0.724258526501941\\
2.35	-0.792376252910255\\
2.4	-0.701913202052856\\
2.45	-0.744472226311872\\
2.5	-0.744636471631324\\
2.55	-0.751369616729049\\
2.6	-0.764174203112908\\
2.65	-0.72234987628217\\
2.7	-0.767980068351113\\
2.75	-0.750156088876306\\
2.8	-0.770235181499023\\
2.85	-0.786119201968349\\
2.9	-1.01085427949917\\
2.95	-0.912537424069741\\
3	-0.940951230840176\\
3.05	-0.804314093399967\\
3.1	-0.845729903642207\\
3.15	-0.734062357579223\\
3.2	-0.555184310434194\\
3.25	-0.475773849601328\\
3.3	-0.367758185119937\\
3.35	-0.38482795020324\\
3.4	-0.342063984399122\\
3.45	-0.240532369810369\\
3.5	-0.189209221764123\\
3.55	-0.0489948073972855\\
3.6	-0.145229909812858\\
3.65	-0.0309885800314618\\
3.7	-0.062690907643935\\
3.75	-0.00376552283298182\\
3.8	0.099861818857752\\
3.85	0.101118784734156\\
3.9	0.160180857856702\\
3.95	0.147048871606399\\
4	0.0281364332246703\\
4.1	-0.0484763941585662\\
4.15	0.069012742998332\\
4.2	0.0300490753276375\\
4.25	0.087721978743982\\
4.3	0.137678823209804\\
4.35	0.116217848371173\\
4.4	0.0830863232589252\\
4.45	0.0894936592803042\\
4.5	0.0199597539976057\\
4.55	0.0354918892240299\\
4.6	-0.00568595385258952\\
4.65	0.069257752609774\\
4.7	0.132927827499476\\
4.75	0.125978003491467\\
4.8	0.194703443646564\\
4.85	0.135803948955427\\
4.9	0.175840000325069\\
4.95	0.266030807157069\\
5	0.273116153605805\\
5.05	0.49598718206863\\
5.1	0.507281633346295\\
5.15	0.53426694131503\\
5.2	0.578293343757622\\
5.25	0.472686689620669\\
5.3	0.422998585804615\\
5.35	0.388913654258928\\
5.4	0.149114269501343\\
5.45	0.221654791664044\\
5.5	0.26727382364739\\
5.55	0.29641272699128\\
5.6	0.315277380872832\\
5.65	0.191562800368548\\
5.7	0.205123774166578\\
5.75	0.241862792212242\\
5.8	0.174893023680477\\
5.85	0.150474667164614\\
5.9	0.0477962642814944\\
5.95	0.0676911467427441\\
6	0.107728665965833\\
6.05	0.124300701501364\\
6.1	0.0979667370729853\\
6.15	0.00303054216132104\\
6.2	0.0209011753897048\\
6.25	-0.121748795997449\\
6.3	-0.155998647775714\\
6.35	-0.169631930380911\\
6.4	-0.093129147225099\\
6.45	-0.146308143596237\\
6.5	-0.205887336651996\\
6.55	-0.300377166744488\\
6.6	-0.287717132823435\\
6.65	-0.292847866319278\\
6.7	-0.227513077864616\\
6.75	-0.230580648860956\\
6.8	-0.299394341298434\\
6.85	-0.316801431525436\\
6.9	-0.301374422074893\\
6.95	-0.305146740351612\\
7	-0.355224330132211\\
7.1	-0.218866122121634\\
7.15	-0.0994439515835577\\
7.2	-0.0294732094753503\\
7.25	-0.187447886060799\\
7.3	-0.151354587910181\\
7.35	-0.236390440949352\\
7.4	-0.34187402638249\\
7.45	-0.306434022134871\\
7.5	-0.314973831967224\\
7.55	-0.299142937228678\\
7.6	-0.331485796660528\\
7.65	-0.210840012605471\\
7.7	-0.354272474680915\\
7.75	-0.443267031792857\\
7.8	-0.368946321783412\\
7.85	-0.350038342050434\\
7.9	-0.418331628038869\\
7.95	-0.400559316055297\\
8	-0.390251541677454\\
8.05	-0.428286105956362\\
8.1	-0.399516709085699\\
8.15	-0.263944388454339\\
8.2	-0.0973732772763078\\
8.25	0.0170456685946316\\
8.3	0.00869469785583732\\
8.35	-0.0127304178633345\\
8.4	-0.0471152548732707\\
8.45	-0.00481427200192464\\
8.5	-0.0305835519376565\\
8.55	0.0431039392752819\\
8.65	0.0857141628313816\\
8.7	0.231055757375602\\
8.75	0.203696369917214\\
8.8	0.285783573226352\\
8.85	0.387112072816862\\
8.9	0.374163577297153\\
8.95	0.216430479143458\\
9	0.174324594005197\\
9.05	0.248882459683994\\
9.1	0.247742163707748\\
9.15	0.254697737431547\\
9.2	0.165384771525055\\
9.25	0.0948811258163911\\
9.3	0.0386724693493772\\
9.35	0.0650952921400538\\
9.45	0.256908547134048\\
9.5	0.218348792786614\\
9.55	0.171993203566101\\
9.6	0.152541698628642\\
9.65	0.147936594014272\\
9.7	0.100738578989672\\
9.75	0.17649750418987\\
9.8	0.192059507980806\\
9.85	0.120009850383864\\
9.9	0.0139822932229237\\
9.95	0.016725453585499\\
10	-0.00783132909611162\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.82101546358431\\
0.15	5.33706082233143\\
0.199999999999999	4.1475170095869\\
0.25	3.02783607469765\\
0.300000000000001	2.22403174671193\\
0.4	0.971303384415506\\
0.449999999999999	0.568212693454777\\
0.5	0.250774814602968\\
0.550000000000001	-0.012734432894721\\
0.6	-0.320698850511681\\
0.65	-0.600048942011044\\
0.699999999999999	-0.796310179731954\\
0.75	-0.933927384403221\\
0.800000000000001	-0.919395687174957\\
0.85	-0.870121120931183\\
0.9	-0.832078163519514\\
0.949999999999999	-0.906571005956005\\
1	-0.773723295154241\\
1.05	-0.874846594471878\\
1.1	-0.873611117001161\\
1.15	-0.906882888218769\\
1.2	-0.909169173193856\\
1.25	-0.922217817162378\\
1.3	-0.898862303564277\\
1.35	-0.922974467945558\\
1.4	-0.732715743600938\\
1.45	-0.710624926507302\\
1.5	-0.853771984555202\\
1.55	-0.771430775728996\\
1.6	-0.856905501021231\\
1.65	-0.970633328735309\\
1.7	-0.89366148583462\\
1.75	-0.86768331131165\\
1.8	-0.830278034021234\\
1.85	-0.8328885431852\\
1.9	-0.808614782498562\\
1.95	-0.720940410551139\\
2	-0.725288579115807\\
2.05	-0.690764064139984\\
2.1	-0.741495567881772\\
2.15	-0.697911742050147\\
2.2	-0.707549056613219\\
2.25	-0.697634602363449\\
2.3	-0.650622230561968\\
2.35	-0.598165288110964\\
2.4	-0.501210539529968\\
2.45	-0.556700990907506\\
2.5	-0.626529694826184\\
2.55	-0.62074383893148\\
2.6	-0.620214273279538\\
2.65	-0.59599150239276\\
2.7	-0.488248835612019\\
2.75	-0.475050622478781\\
2.8	-0.442937998962192\\
2.85	-0.529384423987475\\
2.9	-0.427257606081861\\
2.95	-0.432743835371985\\
3	-0.501025776179489\\
3.05	-0.524352892607254\\
3.1	-0.506931139640916\\
3.15	-0.464983115970467\\
3.2	-0.616060773225318\\
3.25	-0.614244960152938\\
3.3	-0.486250245554055\\
3.35	-0.436110735402576\\
3.4	-0.462357425506202\\
3.45	-0.577243767142681\\
3.5	-0.560633481772234\\
3.55	-0.501723009644449\\
3.6	-0.391224363630885\\
3.65	-0.322853833500414\\
3.7	-0.214530044882414\\
3.75	-0.170001775596118\\
3.8	-0.108306050973605\\
3.85	-0.0721696517847672\\
3.9	-0.0823306144824372\\
3.95	-0.111904085043994\\
4	-0.151648510027089\\
4.05	0.0506440494823845\\
4.1	0.138489541182549\\
4.2	0.267398064610104\\
4.25	0.202597022893796\\
4.3	0.151255096536806\\
4.35	0.112708711611381\\
4.4	-0.00919586489420965\\
4.45	0.0321930420700358\\
4.5	-0.0338083551464035\\
4.55	0.0445704710505481\\
4.6	-0.016330652469648\\
4.65	0.02261381831714\\
4.7	0.0365065950795529\\
4.75	0.0901690208426249\\
4.8	0.104520409947686\\
4.85	0.128446992121562\\
4.9	0.0909370833183178\\
4.95	0.292335537842515\\
5	0.235757839940627\\
5.05	0.258440021877695\\
5.1	0.350895177188205\\
5.15	0.338530748706642\\
5.2	0.368710042718307\\
5.25	0.329828003972237\\
5.35	0.0840381269755994\\
5.4	0.0437812345822799\\
5.45	0.0626559773658517\\
5.5	0.0675976461454013\\
5.55	-0.0606106289363808\\
5.6	-0.152821475249544\\
5.65	-0.0923586365572469\\
5.7	-0.0741409851502155\\
5.75	-0.144332297275932\\
5.8	-0.137708187813978\\
5.85	-0.0648247649224825\\
5.9	-0.0425696090043903\\
5.95	-0.129424149148454\\
6	-0.065586306824736\\
6.05	-0.0800205499172435\\
6.1	-0.0594767383989883\\
6.15	-0.0874921688253298\\
6.2	-0.184130339633825\\
6.25	-0.263937545932594\\
6.3	-0.406561538526743\\
6.35	-0.475824620963035\\
6.4	-0.480097101863517\\
6.45	-0.446179821399012\\
6.5	-0.478911644445247\\
6.55	-0.38921962468028\\
6.6	-0.36436449142828\\
6.65	-0.29865406804549\\
6.7	-0.331086714247082\\
6.75	-0.349742381291481\\
6.8	-0.422102881448611\\
6.85	-0.193587525614138\\
6.9	-0.15500374355142\\
6.95	-0.174609405537776\\
7	-0.187030463240468\\
7.05	-0.0822546500138586\\
7.1	-0.211985606523358\\
7.15	-0.180449555030194\\
7.2	-0.111126096909185\\
7.25	-0.268761485330637\\
7.3	-0.128328703419967\\
7.35	-0.00909486977320562\\
7.4	0.0786687786297815\\
7.45	0.0714788508652067\\
7.5	-0.038294460816239\\
7.6	-0.206677978604594\\
7.65	-0.22608629688874\\
7.7	-0.232184711641287\\
7.75	-0.208850114151003\\
7.8	-0.177582208588152\\
7.85	-0.26298609958932\\
7.9	-0.243007153751213\\
7.95	-0.283330092144013\\
8	-0.271588339324458\\
8.05	-0.27769620171933\\
8.1	-0.23101519903312\\
8.15	-0.0884344048703678\\
8.2	-0.0846303385260398\\
8.25	-0.165272362472846\\
8.35	-0.0930857467317683\\
8.4	-0.248909391965938\\
8.45	-0.21489288053138\\
8.5	-0.254831954768854\\
8.6	-0.18432198088289\\
8.65	-0.153730309528648\\
8.7	-0.167552889994255\\
8.75	-0.282428215924797\\
8.8	-0.302448671333726\\
8.85	-0.132316254265707\\
8.9	-0.081690874663737\\
8.95	-0.111906762949104\\
9	-0.109712420241046\\
9.05	-0.0618306392471268\\
9.1	-0.0399652169026243\\
9.15	0.00634761494210423\\
9.2	0.088603400494657\\
9.25	0.0808522263967397\\
9.3	0.0343677754287697\\
9.35	0.111736805847668\\
9.4	0.251925540688648\\
9.45	0.0212144805975871\\
9.55	0.361519685886607\\
9.6	0.384854869273537\\
9.65	0.439786261012406\\
9.7	0.375632617087749\\
9.75	0.34975727147348\\
9.8	0.294663939978399\\
9.85	0.229010703909381\\
9.9	0.11805192250892\\
9.95	0.150480461480152\\
10	0.117617513982928\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.70759147485614\\
0.15	5.37026815935565\\
0.199999999999999	4.11639176499224\\
0.25	3.04367075185614\\
0.300000000000001	2.15961735195626\\
0.35	1.49411957436779\\
0.449999999999999	0.653190349084792\\
0.5	0.334201549213216\\
0.550000000000001	0.0343200821054364\\
0.6	-0.232963152764311\\
0.65	-0.336521798399799\\
0.699999999999999	-0.422233766201581\\
0.75	-0.526978044156467\\
0.800000000000001	-0.619256042477401\\
0.85	-0.750033915886165\\
0.9	-0.805957408353343\\
0.949999999999999	-0.955099481224469\\
1	-0.773752593091237\\
1.05	-0.91252849062492\\
1.1	-0.939004131138148\\
1.15	-0.879427747325213\\
1.2	-0.841001029022618\\
1.25	-0.699178624536332\\
1.35	-0.79493352786954\\
1.4	-0.723672386712881\\
1.45	-0.814325145275784\\
1.5	-0.771127705468185\\
1.55	-0.763839395823302\\
1.6	-0.765250259492708\\
1.65	-0.737370208771758\\
1.7	-0.758717641348269\\
1.75	-0.911573388933745\\
1.8	-0.99433357269065\\
1.85	-0.94920665545432\\
1.9	-0.976224857166217\\
1.95	-0.737681778302116\\
2	-0.904095568969872\\
2.05	-0.849182278267218\\
2.1	-0.882191161328915\\
2.15	-0.809447270392857\\
2.2	-0.818594723770985\\
2.25	-0.73333390917692\\
2.3	-0.918187109658376\\
2.35	-0.866424862302988\\
2.4	-0.891710123567485\\
2.45	-0.885175308803413\\
2.5	-0.851857026153858\\
2.55	-0.623337628745029\\
2.6	-0.675311667666714\\
2.65	-0.6609878467308\\
2.7	-0.715296828891827\\
2.75	-0.76377858203066\\
2.8	-0.778784285407703\\
2.85	-0.808179944301026\\
2.9	-0.734363994384331\\
3	-0.791813526124226\\
3.05	-0.720489499379759\\
3.1	-0.661104211511891\\
3.15	-0.596402393934522\\
3.2	-0.523519771498494\\
3.25	-0.555741092113768\\
3.3	-0.469757470271851\\
3.35	-0.348980152652333\\
3.4	-0.275135363662764\\
3.5	-0.472519607759928\\
3.55	-0.452861505902382\\
3.6	-0.441796096482822\\
3.65	-0.499791327526227\\
3.7	-0.43887018399732\\
3.75	-0.365567236734197\\
3.8	-0.271301550041926\\
3.85	-0.230655866777864\\
3.9	-0.259046058040129\\
3.95	-0.0777212623958867\\
4	-0.0587148260546009\\
4.05	0.0895932362709289\\
4.1	0.201330858746546\\
4.15	0.300702980385834\\
4.2	0.372440807907825\\
4.25	0.403437176420303\\
4.3	0.389912828547079\\
4.4	0.601383856535172\\
4.45	0.557409742787135\\
4.5	0.612679078729755\\
4.55	0.510532816000781\\
4.6	0.602423765377608\\
4.65	0.586529227413886\\
4.7	0.592389256875006\\
4.75	0.470611352143999\\
4.8	0.278045993220188\\
4.85	0.121477681520751\\
4.9	0.246126614126064\\
4.95	0.229868503163706\\
5	0.289605646610712\\
5.05	0.279047188682291\\
5.1	0.245587917754619\\
5.15	0.127643932616374\\
5.2	0.144523962964568\\
5.25	0.122565107074754\\
5.3	0.12580346958384\\
5.35	0.0812531781398089\\
5.4	0.178028291907268\\
5.45	0.059924627786101\\
5.5	-0.0271168362969565\\
5.55	-0.0924730729407894\\
5.6	-0.0906704645823364\\
5.65	-0.0616670640219699\\
5.7	-0.107264805789173\\
5.75	-0.0145784392988659\\
5.8	-0.0662357020039135\\
5.85	-0.0694134190026414\\
5.9	0.0546200585423566\\
5.95	0.111635816878405\\
6	0.135517276476197\\
6.05	0.119530041380198\\
6.1	0.061411746253146\\
6.15	0.0663919917011331\\
6.2	-0.0885632080310614\\
6.25	0.0152892850975395\\
6.3	-0.00411888954761608\\
6.35	-0.0579005485588358\\
6.4	-0.0425371836773039\\
6.45	-0.0224618052432355\\
6.5	-0.0313616164419912\\
6.55	0.0269178844805822\\
6.6	0.035197633332162\\
6.65	0.0689193220146915\\
6.7	0.0393551568069359\\
6.75	0.162444967336622\\
6.8	0.169781279309174\\
6.85	0.138676344887434\\
6.9	0.0984110530570366\\
6.95	0.068823781497418\\
7	0.146867804123005\\
7.05	0.140931613429133\\
7.1	0.0351097851186921\\
7.2	0.152596331253719\\
7.25	0.302603142468989\\
7.3	0.231906682925977\\
7.35	0.237844271791362\\
7.4	0.19148000716006\\
7.45	0.0766385388331319\\
7.5	0.232701665163393\\
7.55	0.284067858779689\\
7.6	0.304520775349472\\
7.65	0.265841336758783\\
7.7	0.287951794145599\\
7.75	0.348397338631194\\
7.8	0.286359336895117\\
7.85	0.328171789002255\\
7.9	0.146778730878587\\
7.95	0.204001274909736\\
8	0.0718880056270521\\
8.05	-0.0161748416478371\\
8.1	-0.0320822266898553\\
8.15	-0.0685097003012292\\
8.2	-0.129552250210462\\
8.25	-0.25493621628326\\
8.3	-0.25643107693783\\
8.35	-0.234171810584085\\
8.4	-0.317465649035528\\
8.45	-0.331954324422746\\
8.5	-0.309949241987725\\
8.55	-0.303976511658716\\
8.6	-0.404117508460697\\
8.65	-0.383791571571891\\
8.75	-0.249139175492518\\
8.8	-0.393622090056468\\
8.85	-0.255575126716183\\
8.9	-0.146854655032843\\
8.95	-0.128161065763711\\
9	-0.116226142989147\\
9.05	-0.140148044873962\\
9.1	-0.118334676338085\\
9.15	-0.113716403960831\\
9.2	-0.120267093598732\\
9.25	-0.0732790846829694\\
9.3	-0.00725126956398903\\
9.35	0.195449536504718\\
9.4	0.195802115143994\\
9.45	0.292214472228515\\
9.5	0.226144578734417\\
9.55	0.222540439901376\\
9.6	0.242177833929826\\
9.7	0.140552216900048\\
9.75	0.132610625106945\\
9.8	0.109636727927292\\
9.85	0.280527967271547\\
9.9	0.203525525409512\\
9.95	0.19701868095758\\
10	0.150656908461523\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.67112004141198\\
0.15	5.2563988925988\\
0.199999999999999	3.99295906601044\\
0.25	2.96189736158163\\
0.300000000000001	2.17837290816093\\
0.35	1.29785578399117\\
0.4	0.843589771380069\\
0.449999999999999	0.342907767354811\\
0.550000000000001	-0.12898110766276\\
0.6	-0.396340673534469\\
0.65	-0.525287916694436\\
0.699999999999999	-0.729268561575251\\
0.75	-0.817863522836882\\
0.800000000000001	-0.81818236019811\\
0.85	-0.839465446739878\\
0.9	-0.843082351735326\\
0.949999999999999	-0.98453522046845\\
1	-0.943880771675239\\
1.05	-0.929963877051787\\
1.1	-0.932056975489436\\
1.15	-0.864896354263159\\
1.2	-0.870931133485675\\
1.25	-0.869259148772924\\
1.3	-0.951376252958561\\
1.35	-0.809273453467002\\
1.4	-0.780132331842099\\
1.45	-0.787092813931151\\
1.5	-0.873838625484774\\
1.55	-0.905216600746565\\
1.6	-0.811638912821225\\
1.65	-0.878807523749975\\
1.7	-0.888145881887869\\
1.75	-0.788740840683635\\
1.8	-0.763003352321153\\
1.85	-0.828180707004643\\
1.9	-0.836759192818596\\
1.95	-0.875431165090053\\
2	-0.901169446715615\\
2.05	-0.856317400439446\\
2.1	-0.827005499129006\\
2.15	-0.772879757932952\\
2.2	-0.891506715755623\\
2.25	-1.01824287636645\\
2.3	-1.10799498109915\\
2.35	-1.03672229774483\\
2.4	-0.973496195728266\\
2.45	-0.916294284578397\\
2.5	-0.956081671456124\\
2.6	-0.893010065424422\\
2.65	-0.821267953974427\\
2.7	-0.859720178404308\\
2.75	-0.790987358015633\\
2.8	-0.786758850167521\\
2.85	-0.846426736500563\\
3	-0.614774531465898\\
3.05	-0.602126304158464\\
3.1	-0.605628580858493\\
3.15	-0.484009925560153\\
3.2	-0.607903614801321\\
3.25	-0.407701715166894\\
3.3	-0.388100053778446\\
3.35	-0.193638445835475\\
3.4	-0.14080373045307\\
3.45	-0.172006289636389\\
3.5	-0.0954338916433262\\
3.55	-0.0871220367912784\\
3.6	-0.0843019986360183\\
3.65	-0.0527785061799122\\
3.7	0.0320387102210091\\
3.75	0.0330802811124737\\
3.8	0.0866479233504833\\
3.85	0.184619001638882\\
3.95	0.261662326562586\\
4	0.140972579280932\\
4.05	0.167991955488182\\
4.15	0.138784911187958\\
4.2	0.157863021473117\\
4.25	0.222727370164922\\
4.3	0.170831937947344\\
4.35	0.283411448547676\\
4.4	0.338915718624452\\
4.45	0.319175140714455\\
4.5	0.37989808139238\\
4.55	0.456842543406157\\
4.6	0.447866964478589\\
4.65	0.417166542506036\\
4.7	0.464629791347324\\
4.8	0.366155061636551\\
4.85	0.360764397077242\\
4.95	0.212459522554873\\
5	0.20472085587503\\
5.05	0.140550312886692\\
5.1	0.349770069591154\\
5.15	0.407725621597322\\
5.2	0.48415211368601\\
5.25	0.508392467930591\\
5.3	0.511188592892378\\
5.35	0.519532553619374\\
5.4	0.517791104439077\\
5.45	0.45288060073926\\
5.5	0.423595230305642\\
5.55	0.530878363808126\\
5.6	0.377778945837075\\
5.65	0.306315128452859\\
5.7	0.379762768668405\\
5.75	0.216159901614853\\
5.8	0.146723748102012\\
5.85	0.00785476307174982\\
5.9	0.141812407416934\\
5.95	0.16590831826958\\
6	0.126912941149683\\
6.05	0.183954012348469\\
6.1	0.0698169267920843\\
6.15	-0.0806605655195369\\
6.2	0.00817652538237112\\
6.25	0.00606704144030701\\
6.3	0.116315127068452\\
6.35	-0.0757508027244889\\
6.4	0.00399140910285212\\
6.45	-0.067079441000141\\
6.5	-0.209350453183207\\
6.55	-0.163406179785884\\
6.6	-0.00241793777955834\\
6.65	0.0482682997215047\\
6.7	0.0270006161355418\\
6.75	-0.0613600069333078\\
6.8	-0.060712263334894\\
6.85	-0.120692639717703\\
6.9	-0.120876120953678\\
6.95	-0.187990008127711\\
7	-0.279908922337317\\
7.05	-0.145422143264332\\
7.1	-0.0528227837091997\\
7.15	-0.0250329885722831\\
7.2	0.0654207540735836\\
7.25	0.144352262441441\\
7.3	0.250431437174113\\
7.35	0.217786475972257\\
7.4	0.291765525922816\\
7.45	0.203588179455675\\
7.5	0.278512023502008\\
7.55	0.28978835274812\\
7.6	0.246744808885785\\
7.65	0.235822793645367\\
7.7	0.206468965085225\\
7.75	0.23671268076621\\
7.8	0.368906274869465\\
7.85	0.347686061136482\\
7.9	0.216953090471636\\
7.95	0.108957564874885\\
8	0.090721512601835\\
8.05	0.0621009353511077\\
8.1	0.174789048160109\\
8.15	0.209421957515847\\
8.2	0.111014919647056\\
8.25	0.141836858413599\\
8.3	0.195049207247319\\
8.35	0.0646166537664374\\
8.4	0.0850322078788359\\
8.45	0.229055165600135\\
8.5	0.180064395725759\\
8.55	0.222880498924711\\
8.6	0.0554654808851716\\
8.65	-0.00267205382016655\\
8.7	-0.00988137521345855\\
8.75	0.00633397451209738\\
8.8	0.0919124024530884\\
8.85	-0.0602568056855617\\
8.9	-0.0196613066893168\\
8.95	0.00875726459173265\\
9	-0.0494114226277311\\
9.05	0.0431593058243536\\
9.1	-0.0945754244029455\\
9.15	-0.0138384054569691\\
9.2	0.0234163429341265\\
9.25	0.0113735145009795\\
9.3	0.00947078520166933\\
9.35	-0.0552027503348693\\
9.4	-0.0119084090010944\\
9.5	-0.243576814076212\\
9.55	-0.246196408714164\\
9.6	-0.327464779584167\\
9.65	-0.335342195353439\\
9.7	-0.346574834920013\\
9.75	-0.279096440322997\\
9.8	-0.253729325426299\\
9.85	-0.199147480966031\\
9.9	-0.177974829614488\\
9.95	-0.18151664759182\\
10	-0.239160531123838\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.31084968345943\\
0.15	5.30233572148868\\
0.199999999999999	4.06642080183782\\
0.25	3.09249398128587\\
0.300000000000001	2.25481765418594\\
0.35	1.67011164489234\\
0.4	1.15328044564056\\
0.449999999999999	0.709439433047773\\
0.5	0.403165094289037\\
0.550000000000001	0.000816852596333462\\
0.6	-0.297871858074679\\
0.65	-0.631796702031041\\
0.699999999999999	-0.687623970151915\\
0.75	-0.782389543431059\\
0.800000000000001	-0.744794219336621\\
0.85	-0.811161508491709\\
0.9	-0.936853514240696\\
0.949999999999999	-0.718976867046909\\
1	-0.776625423951074\\
1.05	-0.842610919716732\\
1.1	-0.859901091740955\\
1.15	-0.906625866806575\\
1.2	-0.869614743191512\\
1.25	-0.775369147735558\\
1.3	-0.893919712880313\\
1.35	-0.82398791273274\\
1.4	-0.741780586495993\\
1.45	-0.798588317565443\\
1.5	-0.92532064331011\\
1.55	-0.91961515927381\\
1.6	-0.774060744824487\\
1.65	-0.791495271822274\\
1.7	-0.661778016762984\\
1.75	-0.72666755298645\\
1.8	-0.840367031514393\\
1.85	-0.925876531292172\\
1.9	-0.798680188775373\\
1.95	-0.833069183648032\\
2	-0.829297493861084\\
2.05	-0.879928820451907\\
2.1	-0.948574916930989\\
2.15	-0.864079638202373\\
2.2	-0.795528391772207\\
2.3	-0.787870699770462\\
2.35	-0.896818484305586\\
2.4	-0.754716588717413\\
2.45	-0.82454986182843\\
2.5	-0.828583441634196\\
2.55	-0.75457834529991\\
2.6	-0.823323623247392\\
2.65	-0.839296960077098\\
2.7	-0.818177896972223\\
2.75	-0.784231539916258\\
2.8	-0.760922717690507\\
2.85	-0.800139631545484\\
2.9	-0.725784902679326\\
2.95	-0.75812391940441\\
3	-0.819174824280067\\
3.05	-0.775944917283949\\
3.1	-0.675179356978836\\
3.15	-0.599728859749076\\
3.2	-0.39884403666507\\
3.25	-0.4259787459187\\
3.3	-0.338947424786374\\
3.35	-0.334904217058625\\
3.4	-0.302514377482661\\
3.45	-0.177298243905915\\
3.5	-0.139127919547365\\
3.55	-0.136817942253179\\
3.6	-0.00244398557355296\\
3.65	-0.0636112244819564\\
3.7	-0.0641470323138655\\
3.75	-0.0781962759752624\\
3.8	-0.0694775064426505\\
3.85	-0.213640623468841\\
3.9	-0.301117021810834\\
3.95	-0.234797915093486\\
4	-0.199605837819917\\
4.05	-0.115886208225625\\
4.1	-0.187985548528886\\
4.15	-0.146149083392999\\
4.2	-0.0966113588941369\\
4.3	0.0736406949635295\\
4.35	0.127644602823011\\
4.4	0.192776943639709\\
4.45	0.210349133008258\\
4.5	0.11631602450246\\
4.55	0.0366050643096685\\
4.6	0.0705770470815565\\
4.65	0.0111201178829976\\
4.75	0.0422321620366546\\
4.8	0.0886615258297088\\
4.85	0.0929748029732647\\
4.9	-0.0230330230354578\\
4.95	0.0676452886242949\\
5	0.182021944391105\\
5.05	0.185941891701987\\
5.1	0.186786728266696\\
5.15	0.049192136275737\\
5.2	0.129794075605178\\
5.25	0.24406810926456\\
5.3	0.167146579211911\\
5.35	0.11202457644443\\
5.4	0.0300765152215927\\
5.45	0.0481969968603586\\
5.55	0.0950556905570696\\
5.6	0.053756332734137\\
5.65	-0.00950971528005873\\
5.7	0.0661524351807667\\
5.75	0.0615520914307357\\
5.8	0.0506832979374074\\
5.85	0.13524261707099\\
5.9	0.112005668305081\\
5.95	0.11715840586373\\
6	0.0865971354652029\\
6.05	0.175558368405648\\
6.1	0.161801608460223\\
6.15	0.10704969380182\\
6.2	0.152613558900415\\
6.25	0.0454225459029338\\
6.3	0.0208890074856392\\
6.35	-0.0226020671262379\\
6.4	-0.0785825769612174\\
6.45	-0.0399671412331699\\
6.5	-0.0630522002899099\\
6.55	-0.090639683978889\\
6.6	-0.065481914484204\\
6.65	-0.0681919685794519\\
6.7	-0.133981048674961\\
6.75	-0.172254151454927\\
6.85	-0.322283813430648\\
6.9	-0.332535424689899\\
6.95	-0.34581620383952\\
7	-0.258815082413371\\
7.05	-0.23340320860453\\
7.1	-0.298722370949443\\
7.15	-0.279700233071214\\
7.2	-0.280629444194078\\
7.25	-0.243873068450515\\
7.3	-0.319264868746934\\
7.35	-0.318872188495344\\
7.4	-0.215843230045865\\
7.45	-0.0956127829356905\\
7.5	0.00785253215618731\\
7.55	-0.055428501315026\\
7.6	-0.0441360260103618\\
7.65	-0.0609731983707515\\
7.7	-0.0450552036163625\\
7.75	-0.0378104388625324\\
7.8	0.0521493838737843\\
7.85	0.0764085119831925\\
7.9	0.0896329975073851\\
7.95	0.0432171024393533\\
8	0.10849028284472\\
8.05	0.0284794671839386\\
8.1	-0.0405357076955486\\
8.15	-0.0143612162113875\\
8.2	-0.0446381110241898\\
8.25	-0.270759184556265\\
8.3	-0.306500175139968\\
8.35	-0.187073853564561\\
8.4	-0.176160065574974\\
8.45	-0.218643630867653\\
8.5	-0.264918455724219\\
8.55	-0.174957777603868\\
8.6	-0.0690620301442788\\
8.65	-0.0262546847533685\\
8.7	-0.0284194194777641\\
8.75	-0.000611611753972952\\
8.85	0.0792472784773928\\
8.9	0.0713390065400201\\
8.95	0.118051624905336\\
9	0.173286183709488\\
9.05	0.175848929752076\\
9.1	0.136646722674781\\
9.15	0.0800532530831095\\
9.2	0.0693924917258091\\
9.25	0.178463142917131\\
9.3	0.179848960478408\\
9.35	0.269772182862079\\
9.4	0.150877965114285\\
9.45	0.123050512884557\\
9.5	0.135690020907711\\
9.55	0.240876675464762\\
9.6	0.268562205797929\\
9.65	0.20607844159008\\
9.7	0.199003550181295\\
9.75	0.149633840102465\\
9.8	0.242691988502081\\
9.85	0.278783198809254\\
9.9	0.244035608265163\\
9.95	0.258068673297387\\
10	0.228172233547458\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.2920727683043\\
0.0999999999999996	6.71186791054298\\
0.15	5.31891968870231\\
0.199999999999999	4.1818931939901\\
0.25	3.23697109556622\\
0.35	1.72323933930655\\
0.449999999999999	0.52557056457128\\
0.5	0.10142638713504\\
0.550000000000001	-0.108221005037052\\
0.6	-0.280355728853076\\
0.65	-0.534307548634846\\
0.75	-0.736094565774744\\
0.800000000000001	-0.813716793039735\\
0.85	-0.820330181046954\\
0.9	-0.823306001071465\\
0.949999999999999	-0.867866945816994\\
1	-0.949598699322351\\
1.05	-0.818824891445464\\
1.1	-0.79800763823537\\
1.15	-0.875263256703635\\
1.2	-0.961379193313711\\
1.25	-0.86364002033655\\
1.3	-0.963315655597889\\
1.35	-0.888993541194363\\
1.4	-0.887197395233047\\
1.45	-0.87164725944378\\
1.5	-0.875190221338281\\
1.55	-0.962049342381647\\
1.6	-0.889683328289927\\
1.65	-0.973863101153229\\
1.7	-0.75851180465536\\
1.75	-0.845457098015325\\
1.8	-0.731852220435655\\
1.85	-0.738936573486731\\
1.9	-0.823642416998165\\
1.95	-0.970428422645952\\
2	-0.940538913500699\\
2.05	-0.8816322480205\\
2.1	-0.828744915534267\\
2.15	-1.01186462098473\\
2.2	-1.08268325157468\\
2.25	-1.25927312936928\\
2.3	-1.27001080020209\\
2.35	-1.33670038931808\\
2.4	-1.44452719426089\\
2.45	-1.41654807285844\\
2.5	-1.44769062639523\\
2.55	-1.40235219371789\\
2.65	-1.33101012738909\\
2.7	-1.11772268587044\\
2.75	-1.19815796568149\\
2.8	-1.12999563411373\\
2.85	-1.25956662782411\\
2.9	-1.17039930289137\\
2.95	-1.07093854975252\\
3	-1.12289095148947\\
3.05	-0.892583350063614\\
3.1	-0.829702536744097\\
3.15	-0.711998500060814\\
3.2	-0.646401696762933\\
3.25	-0.552408654415471\\
3.3	-0.477863859628949\\
3.35	-0.357315401387501\\
3.4	-0.334754043356748\\
3.45	-0.236844830677819\\
3.5	-0.171701169708028\\
3.55	-0.242828030905208\\
3.6	-0.200058551379421\\
3.65	-0.251673559834263\\
3.7	-0.201902727933749\\
3.75	-0.112259651498661\\
3.8	-0.17941753128931\\
3.85	-0.172327279763074\\
3.9	-0.0576637292846183\\
3.95	-0.110183595810836\\
4	-0.180101902187925\\
4.05	-0.0955521735457197\\
4.1	-0.14779722358773\\
4.15	0.00308849272331635\\
4.2	0.137174641562174\\
4.25	0.179866289883305\\
4.3	0.0802884491331657\\
4.35	0.0997640627071856\\
4.45	0.305997823057787\\
4.5	0.308745999913322\\
4.55	0.219262189615423\\
4.6	0.226513633012493\\
4.65	0.203973213875864\\
4.7	0.304275955089434\\
4.75	0.286810238661639\\
4.8	0.32931455643342\\
4.85	0.342285735880788\\
4.9	0.37785722889747\\
4.95	0.279817715124713\\
5	0.26258748637747\\
5.05	0.279445692823256\\
5.1	0.316053801575695\\
5.15	0.296153099870111\\
5.2	0.232261823887793\\
5.25	0.256951140699108\\
5.3	0.230951715582338\\
5.35	0.134469186062319\\
5.4	0.0775931145405782\\
5.45	-0.0437440479848945\\
5.5	-0.0641919124502337\\
5.55	0.0295332322222368\\
5.6	-0.0176881966296598\\
5.65	-0.0840496277823064\\
5.7	-0.0972354491826941\\
5.75	-0.143317991706454\\
5.8	-0.1095270008414\\
5.85	-0.0564803456135579\\
5.9	0.100083230274844\\
5.95	0.105526575279601\\
6	0.103068730871454\\
6.05	0.167644328679904\\
6.1	0.141089088273255\\
6.15	0.218258598765944\\
6.2	0.0966086958788797\\
6.25	-0.0326643733927146\\
6.3	-0.189513507767517\\
6.35	-0.0709519110989163\\
6.4	-0.0837231075416067\\
6.45	-0.126471277583629\\
6.5	-0.103302533474027\\
6.55	-0.06943442410922\\
6.6	-0.0209061072447483\\
6.65	-0.0554630055583267\\
6.75	0.0184131669953818\\
6.8	0.0374714920918446\\
6.85	-0.0861664940236846\\
6.9	-0.175300915458569\\
6.95	-0.155999382211935\\
7	-0.00939618141860876\\
7.05	-0.0854091050021832\\
7.1	-0.0121168026963474\\
7.15	0.0954491329076461\\
7.2	0.0988915722359476\\
7.25	0.0450239644895518\\
7.3	0.132070238275169\\
7.35	0.111166373678516\\
7.4	-0.0442966737420107\\
7.5	-0.0162185743581844\\
7.55	0.031178133699429\\
7.6	-0.0040679008593365\\
7.65	-0.0256670603553495\\
7.7	-0.0651849813909564\\
7.75	0.00294402824047602\\
7.8	0.149815121232963\\
7.85	0.133724551602102\\
7.9	0.157881314517002\\
7.95	0.335587735944154\\
8	0.334750557248627\\
8.05	0.175448741363375\\
8.1	0.0285898984239914\\
8.15	0.0311140284128548\\
8.2	0.0764804740338896\\
8.25	-0.109929386133576\\
8.3	-0.177113720793582\\
8.35	-0.114684645356482\\
8.4	-0.161519306095757\\
8.45	-0.190936600626786\\
8.5	-0.273934978754479\\
8.55	-0.224455439748589\\
8.6	-0.186301915331756\\
8.65	-0.2939806260088\\
8.7	-0.313108958426758\\
8.75	-0.303879944740093\\
8.8	-0.244128006847939\\
8.85	-0.217072223353522\\
8.9	-0.293708279304512\\
8.95	-0.274230674324425\\
9	-0.275914162310002\\
9.05	-0.225299933607497\\
9.1	-0.196770069094432\\
9.15	-0.226040469850233\\
9.2	-0.229490424703894\\
9.25	-0.300516989040272\\
9.3	-0.220096012452359\\
9.35	-0.12220862599554\\
9.4	-0.203216072761384\\
9.45	-0.218858623764097\\
9.5	-0.152846223616409\\
9.6	-0.20920982956174\\
9.65	-0.184683464045113\\
9.7	-0.156205666800341\\
9.75	-0.0360985700039453\\
9.8	-0.0842883758008277\\
9.85	-0.123212028532256\\
9.9	-0.114390228678722\\
9.95	-0.0534712760292937\\
10	0.033696291334719\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.4286787758682\\
0.0999999999999996	6.98778464378602\\
0.15	5.41516407250961\\
0.199999999999999	4.29403968437461\\
0.25	3.26737769719823\\
0.300000000000001	2.40150537870675\\
0.35	1.64817421428584\\
0.4	0.968862148952574\\
0.449999999999999	0.525723845006102\\
0.5	0.247516872692749\\
0.550000000000001	-0.166510087884339\\
0.6	-0.387626643341424\\
0.65	-0.566069333682629\\
0.699999999999999	-0.708209666253159\\
0.75	-0.609427755636998\\
0.800000000000001	-0.79989553817215\\
0.85	-0.857831487330442\\
0.9	-0.792255590299805\\
0.949999999999999	-0.815354879292665\\
1	-0.830236959672389\\
1.05	-0.889346131960476\\
1.1	-0.857618477478709\\
1.15	-0.895858021776348\\
1.2	-0.893408942470503\\
1.25	-0.950659073462871\\
1.3	-0.759518556842686\\
1.35	-0.837233456574074\\
1.4	-0.777844150564244\\
1.45	-0.685492869681545\\
1.5	-0.717125150608966\\
1.55	-0.730310650022419\\
1.6	-0.680558676605163\\
1.7	-0.900260784554506\\
1.75	-0.863941602089744\\
1.8	-0.91217110481989\\
1.85	-0.763274938821738\\
1.9	-0.810443213929274\\
1.95	-0.84754806575822\\
2	-0.870681242944455\\
2.05	-0.944232614656002\\
2.1	-0.932774943121732\\
2.15	-0.838475074929907\\
2.2	-0.771994268437265\\
2.25	-0.750795693922191\\
2.3	-0.856663176495495\\
2.35	-0.929425703953777\\
2.4	-0.941960784874567\\
2.45	-0.809414144598424\\
2.5	-0.812616310805534\\
2.55	-0.916196504966354\\
2.6	-0.807078653680502\\
2.65	-0.914128196399753\\
2.7	-0.878068435387796\\
2.75	-0.809993577028564\\
2.8	-0.834177896971696\\
2.85	-0.780685673706685\\
2.9	-0.764694464936694\\
2.95	-0.757818036333807\\
3	-0.655740612586317\\
3.05	-0.748995762321456\\
3.1	-0.599737235771304\\
3.15	-0.579034740983937\\
3.2	-0.42447369347521\\
3.25	-0.519012862464228\\
3.3	-0.549381421190725\\
3.35	-0.549625059195112\\
3.4	-0.424921971964249\\
3.45	-0.408361703492313\\
3.5	-0.264080468267826\\
3.55	-0.191437328187176\\
3.6	-0.0703851254256289\\
3.65	-0.0844355039784883\\
3.7	-0.134259724287284\\
3.75	-0.118469957109838\\
3.8	-0.198297807247595\\
3.85	-0.284629253435575\\
3.9	-0.182041364456873\\
3.95	-0.100853341649369\\
4	-0.0959471655561259\\
4.05	-0.13912814143456\\
4.1	-0.0317921966090129\\
4.15	-0.0790265671564079\\
4.25	0.0500486594127736\\
4.3	0.103396293614097\\
4.35	0.214642046923865\\
4.4	0.25430462071305\\
4.45	0.320168907987753\\
4.5	0.296171078846088\\
4.55	0.201209441804872\\
4.6	0.256111707999201\\
4.65	0.173122892422679\\
4.7	0.17972976647704\\
4.75	0.0118635208252744\\
4.8	0.0509243345870409\\
4.85	0.0397666436611068\\
4.9	-0.014942903146645\\
4.95	-0.0249883254045944\\
5	0.0761964149962626\\
5.05	0.15947720384443\\
5.1	0.286706373771166\\
5.15	0.265236089985679\\
5.2	0.301483976056497\\
5.25	0.27425529951735\\
5.3	0.231905139719485\\
5.35	0.27121667341124\\
5.4	0.277561771105482\\
5.45	0.426489177093201\\
5.5	0.440786159884292\\
5.55	0.373959524180474\\
5.6	0.269644647818504\\
5.65	0.252763684322927\\
5.7	0.294625576087777\\
5.75	0.237731454764932\\
5.8	0.159363118353639\\
5.85	0.106191171827906\\
5.9	0.0123310162963755\\
5.95	-0.0530363468916075\\
6	-0.104928291689312\\
6.05	-0.0993425710254705\\
6.1	-0.121222881608912\\
6.15	-0.161477440255911\\
6.2	-0.0905887344924157\\
6.25	-0.0903349699313232\\
6.3	-0.131651103230494\\
6.35	-0.0796346320770365\\
6.4	-0.246916081404409\\
6.45	-0.320781042040387\\
6.5	-0.21672331213408\\
6.55	-0.149091054928872\\
6.6	-0.104426903055987\\
6.65	-0.106542009625661\\
6.7	-0.137446571660513\\
6.75	-0.241854108091676\\
6.8	-0.291643336364668\\
6.85	-0.36591509606173\\
6.9	-0.369690296218366\\
6.95	-0.367264870843874\\
7	-0.422514810927431\\
7.05	-0.45745262890207\\
7.1	-0.325504024051099\\
7.15	-0.13640868182595\\
7.2	-0.0851917626374572\\
7.25	-0.144458687690134\\
7.3	-0.075503046921483\\
7.35	-0.210805155103802\\
7.4	-0.232189775396222\\
7.45	-0.155053150558425\\
7.55	-0.182114754676332\\
7.6	-0.230448199607775\\
7.65	-0.22422192572105\\
7.7	-0.229683429051939\\
7.75	-0.142998749594522\\
7.8	-0.0860562297661289\\
7.85	-0.138331184750857\\
7.9	-0.15846674335697\\
7.95	-0.0741001073680501\\
8	-0.181313827513488\\
8.05	-0.199053076893628\\
8.1	-0.120599654141966\\
8.15	-0.176389022781171\\
8.2	-0.338471126548006\\
8.25	-0.411877896999284\\
8.3	-0.154354775960179\\
8.35	-0.181098419597898\\
8.4	-0.174330417211086\\
8.45	-0.196788267157601\\
8.5	-0.0876332961346655\\
8.55	-0.0210645925361135\\
8.6	0.0905168816265807\\
8.65	0.0870169737986011\\
8.7	0.0906030521315362\\
8.75	0.109240923411475\\
8.8	0.0843362498479472\\
8.85	0.13030194954521\\
8.9	0.0629313869863566\\
8.95	0.042202116766509\\
9	0.0398873561586885\\
9.05	0.0704559804234748\\
9.1	0.0204668383539914\\
9.15	0.0119622120664982\\
9.2	0.0179095094945545\\
9.25	-0.00855843294918124\\
9.3	0.0318222953993601\\
9.35	0.0909862327937798\\
9.4	0.0229434099207548\\
9.45	0.0350546446553484\\
9.5	0.0099652400598611\\
9.55	0.159418652433537\\
9.6	0.0271885470307804\\
9.65	-0.00803662197426114\\
9.7	-0.0927632056086676\\
9.75	-0.0292523058886012\\
9.8	-0.0926925946337196\\
9.85	-0.0882762947705356\\
9.9	-0.104292287110594\\
9.95	-0.0896525132592849\\
10	-0.0986153627745008\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.26876697297762\\
0.0999999999999996	6.64749999758892\\
0.15	5.13628341157166\\
0.199999999999999	4.05326804209351\\
0.25	3.08327346644376\\
0.300000000000001	2.24341176939835\\
0.35	1.49764462127495\\
0.5	0.191320075294486\\
0.550000000000001	-0.058093405317809\\
0.6	-0.418938736311555\\
0.65	-0.389377635861631\\
0.699999999999999	-0.468920867097658\\
0.75	-0.61832465217435\\
0.800000000000001	-0.808670687069107\\
0.85	-0.927135633364577\\
0.9	-0.813060156183052\\
0.949999999999999	-0.990470510393243\\
1	-0.803284126962463\\
1.05	-0.795382746855328\\
1.1	-0.816554595507068\\
1.15	-0.812629325067091\\
1.2	-0.852506135497384\\
1.25	-0.858133567420087\\
1.3	-0.765028396344166\\
1.35	-0.896205253063785\\
1.4	-0.807916015127939\\
1.45	-0.831964562586601\\
1.5	-0.826243518110092\\
1.55	-0.878395290981048\\
1.6	-0.939036420170359\\
1.65	-0.860213391560047\\
1.7	-0.900322194595285\\
1.75	-0.932712631138566\\
1.8	-0.807170707771615\\
1.85	-0.840839229966534\\
1.9	-0.974300075548676\\
1.95	-1.05356618594242\\
2	-1.01442599612011\\
2.05	-1.15774622770992\\
2.1	-1.07816505250372\\
2.15	-1.10335922124894\\
2.2	-1.16526082271491\\
2.25	-1.17066600782664\\
2.3	-1.16147450335436\\
2.35	-1.234790639777\\
2.4	-1.20952501255099\\
2.45	-1.0605311513589\\
2.55	-0.81840058359936\\
2.6	-0.547966748061105\\
2.65	-0.571081041551219\\
2.7	-0.481339775432023\\
2.75	-0.444475825159456\\
2.8	-0.47531203895004\\
2.85	-0.434141151239386\\
2.9	-0.376456994146844\\
2.95	-0.261742406047036\\
3	-0.243856248257563\\
3.05	-0.135343720759986\\
3.1	-0.227960974766564\\
3.15	-0.180810914896862\\
3.2	-0.123594169771144\\
3.25	-0.151834729678686\\
3.3	-0.0967646624942411\\
3.35	-0.197149026102721\\
3.4	-0.0411334691320242\\
3.45	-0.0972231757250608\\
3.5	-0.0421552199265172\\
3.55	0.0296428222901266\\
3.6	-0.0283012087033878\\
3.65	0.0878013537993958\\
3.7	0.071993791958743\\
3.75	0.118125028895337\\
3.8	-0.0127435126282638\\
3.85	-0.0677710345190512\\
3.9	-0.111864928733302\\
3.95	-0.102218442130521\\
4	-0.061973209884302\\
4.05	0.0569279209035329\\
4.1	0.0978962678122297\\
4.15	0.25060924113062\\
4.2	0.376132577359808\\
4.25	0.37413154468334\\
4.3	0.333675944078051\\
4.35	0.350995481822666\\
4.4	0.341362209622897\\
4.45	0.409339804510198\\
4.5	0.464838847895857\\
4.55	0.436095771546825\\
4.6	0.320334165992179\\
4.65	0.402488158525134\\
4.7	0.42852421370722\\
4.75	0.434624280750409\\
4.8	0.403920288941737\\
4.85	0.450670935499369\\
4.9	0.376454494816281\\
4.95	0.333721705422951\\
5	0.286663022664298\\
5.05	0.210585586806491\\
5.1	0.23078872559144\\
5.15	0.254258704894468\\
5.2	0.266002964060576\\
5.25	0.181098175417\\
5.35	0.11587759502134\\
5.4	0.102530609928658\\
5.45	0.130633431883869\\
5.5	0.0137874137452325\\
5.55	0.0076418328020349\\
5.6	0.061929164891513\\
5.65	0.0407982252363315\\
5.7	0.015630636584671\\
5.75	0.0661038188570569\\
5.8	0.0293662075016545\\
5.9	-0.0168285234680159\\
5.95	-0.132268670567919\\
6	-0.175560804441595\\
6.05	-0.28227494129141\\
6.1	-0.348629107087874\\
6.15	-0.245052181955437\\
6.2	-0.30514068481876\\
6.25	-0.259819846178349\\
6.3	-0.254704759389401\\
6.35	-0.176218804598751\\
6.4	-0.163425004476478\\
6.45	-0.240404643972342\\
6.5	-0.208134656429117\\
6.55	-0.22894559985939\\
6.6	-0.344341648408591\\
6.65	-0.339802958228935\\
6.7	-0.434917462506601\\
6.75	-0.4526644863345\\
6.8	-0.411636709949326\\
6.85	-0.408539739653426\\
6.9	-0.412053332792132\\
6.95	-0.327330887576885\\
7	-0.269265316839634\\
7.05	-0.252668442660456\\
7.1	-0.27546511669312\\
7.15	-0.275725470470178\\
7.2	-0.26362561610704\\
7.25	-0.242073530792595\\
7.3	-0.29186881511394\\
7.35	-0.141365149144436\\
7.4	-0.211960376982903\\
7.45	-0.193286190881267\\
7.5	-0.192718178150226\\
7.55	-0.114408782226702\\
7.6	-0.05513813801171\\
7.65	-0.0941163630399124\\
7.7	-0.122944629400569\\
7.75	-0.159563572609283\\
7.8	-0.11223530920285\\
7.85	-0.194522765032529\\
7.9	-0.176254034134077\\
7.95	-0.111478116072723\\
8	-0.170164642036577\\
8.05	-0.241397675835692\\
8.1	-0.192662735898336\\
8.15	-0.191127953552073\\
8.2	-0.171254514071755\\
8.25	-0.172338456299466\\
8.3	-0.126368598509307\\
8.35	-0.0530168471106691\\
8.4	-0.0792736616666669\\
8.45	-0.148583263519159\\
8.5	-0.0630545934236899\\
8.55	-0.0666222129809455\\
8.6	0.0355958546273651\\
8.65	0.0347762663787385\\
8.7	0.0814869797348194\\
8.75	0.0335604333342161\\
8.8	-0.0244107290252309\\
8.85	-0.0168544768428962\\
8.9	0.105661068356108\\
8.95	0.302028758240064\\
9	0.283955651073379\\
9.05	0.190780637915706\\
9.1	0.211695570060666\\
9.15	0.216489964975706\\
9.2	0.164431243138809\\
9.25	0.0351214700563443\\
9.3	0.0978194440529396\\
9.35	0.0609305196183172\\
9.4	0.113963006843226\\
9.45	0.0553123492563401\\
9.55	-0.0835760229615534\\
9.6	0.0631036211933935\\
9.65	0.167041965855979\\
9.7	0.21444430484801\\
9.75	0.151206607901624\\
9.8	0.284349230587583\\
9.85	0.283013118174186\\
9.9	0.377561401779989\\
9.95	0.446909200405644\\
10	0.479278819612098\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.73000239896605\\
0.15	5.36908574305173\\
0.199999999999999	4.37986860028328\\
0.25	3.21228632121399\\
0.300000000000001	2.23447943248232\\
0.35	1.41413354715428\\
0.4	1.07702784710695\\
0.449999999999999	0.761125507738555\\
0.5	0.378627946259849\\
0.550000000000001	-0.0957239763295057\\
0.6	-0.317598745605993\\
0.65	-0.552570462887267\\
0.699999999999999	-0.635546614037263\\
0.75	-0.634576375733136\\
0.800000000000001	-0.737149221514008\\
0.85	-0.82716619357339\\
0.9	-0.745063048850886\\
0.949999999999999	-0.747170185914785\\
1	-0.718569890092564\\
1.05	-0.933798768468284\\
1.1	-0.891810094920972\\
1.15	-0.982310913840093\\
1.2	-0.891830907462113\\
1.25	-0.833725383322694\\
1.3	-0.888760266173147\\
1.35	-0.934646200566693\\
1.4	-0.923111008139333\\
1.45	-0.903594283340283\\
1.5	-1.00813433701726\\
1.55	-1.0736567577448\\
1.6	-1.14439912807256\\
1.65	-1.27804759645793\\
1.7	-1.28607516355437\\
1.75	-1.24528095355647\\
1.8	-1.2473457454382\\
1.85	-1.23402675004643\\
1.9	-1.33293326918385\\
1.95	-1.2864252165363\\
2	-1.29306568280099\\
2.05	-1.20734701936254\\
2.1	-1.11213861841362\\
2.15	-1.14061038629979\\
2.2	-1.11678187102899\\
2.3	-0.989143360680858\\
2.35	-0.828055199298401\\
2.4	-0.814303388328529\\
2.45	-0.838770555525116\\
2.5	-0.786055926269301\\
2.55	-0.714332336430921\\
2.65	-0.64692650422073\\
2.7	-0.570817579843322\\
2.75	-0.60721276424932\\
2.8	-0.574131896500932\\
2.85	-0.454370316391909\\
2.9	-0.224376272091414\\
2.95	-0.262634051927225\\
3	-0.215500644210014\\
3.1	-0.0735764248362276\\
3.2	-0.0452633091154002\\
3.25	-0.0897663843321954\\
3.3	-0.022347156218558\\
3.35	0.0633501736850075\\
3.4	0.118575476990719\\
3.45	0.0403805797363948\\
3.5	0.078360700601138\\
3.55	0.309436295227716\\
3.6	0.273530500684384\\
3.65	0.197389901992613\\
3.7	0.178026008836694\\
3.75	0.0964066653924238\\
3.8	0.12963880012575\\
3.85	0.153078893022428\\
3.9	0.225586618807858\\
3.95	0.264276356830511\\
4	0.162088399862665\\
4.05	0.0727699729408116\\
4.1	0.129459880131082\\
4.15	0.0642672514709925\\
4.2	0.214182744870612\\
4.25	0.240463043778687\\
4.35	0.221047592503078\\
4.45	0.332223105260626\\
4.5	0.319707412831981\\
4.55	0.300966999040854\\
4.6	0.252939176305881\\
4.65	0.263832644201946\\
4.7	0.311345188146623\\
4.75	0.325755560722971\\
4.8	0.260784249395758\\
4.85	0.26645234782619\\
4.9	0.207180817702364\\
4.95	0.335481635178802\\
5	0.475419406317107\\
5.05	0.512552347911342\\
5.1	0.311897268977793\\
5.15	0.154135072402596\\
5.2	0.145143033228409\\
5.25	0.0409805428613552\\
5.3	-0.125900413909878\\
5.35	-0.188300532982815\\
5.4	-0.211721111895811\\
5.45	-0.17565392190807\\
5.5	-0.271921104866276\\
5.55	-0.408408790976733\\
5.6	-0.532206250347643\\
5.65	-0.506795788657911\\
5.7	-0.465458839037657\\
5.75	-0.384206617396737\\
5.8	-0.400858694269084\\
5.9	-0.550947686811789\\
5.95	-0.446139177747442\\
6	-0.393762193615213\\
6.05	-0.295665116613488\\
6.1	-0.181173717806489\\
6.15	-0.00108590749675486\\
6.2	0.0948724365826248\\
6.25	0.115842681874096\\
6.3	0.128118726438124\\
6.35	0.145637099781913\\
6.4	0.189809716818029\\
6.45	0.21836171187145\\
6.5	0.141233918443239\\
6.55	0.173195995639578\\
6.6	0.145695693452177\\
6.65	0.158844155427639\\
6.7	0.206437465752336\\
6.75	0.182673783964303\\
6.8	0.0863970720064202\\
6.9	0.0534867913961996\\
6.95	-0.106859183467938\\
7	-0.105672768281888\\
7.05	-0.153260373583921\\
7.1	-0.0777908573369697\\
7.15	-0.169260961981456\\
7.2	-0.105125482447749\\
7.25	-0.116214691906563\\
7.3	-0.166228550109553\\
7.35	-0.151871693719032\\
7.4	-0.0650220307932656\\
7.45	0.0581270642969027\\
7.5	0.0745509077813189\\
7.55	0.0868577778871202\\
7.6	0.151558720669239\\
7.65	0.113350361312991\\
7.7	0.129751495340169\\
7.75	0.0648463812656921\\
7.8	0.151844432999946\\
7.85	0.152753946104262\\
7.9	0.098327915833293\\
7.95	0.130167797620535\\
8	0.11101960050275\\
8.05	0.00209464797396386\\
8.1	-0.0489561583070319\\
8.15	-0.0724764093167014\\
8.2	-0.0560575586582281\\
8.25	-0.194316573947733\\
8.3	-0.0119749669999152\\
8.35	0.00696941037108267\\
8.4	0.0561571196481179\\
8.45	0.11082903420842\\
8.5	0.121887343332762\\
8.55	-0.0402534787727369\\
8.6	-0.0140441212249449\\
8.65	-0.0447796204550102\\
8.75	-0.0113858259136901\\
8.8	-0.0190251279382654\\
8.85	-0.216612016923442\\
8.9	-0.132134826607924\\
8.95	-0.0816488499257453\\
9	-0.0766339975670061\\
9.05	-0.12953714066329\\
9.15	0.0642013738238774\\
9.2	-0.0127238737808284\\
9.25	-0.0774214609429364\\
9.3	-0.0754147805286021\\
9.35	0.0114285684960684\\
9.4	-0.0113150704821976\\
9.45	0.0829181842567799\\
9.5	0.0764937776331696\\
9.55	0.118469321391773\\
9.6	0.0510211235343014\\
9.65	-0.0653157442037653\\
9.7	-0.0180607670030319\\
9.75	-0.00617607196159042\\
9.8	-0.0894686329355974\\
9.85	-0.231673620959578\\
9.9	-0.22801507364348\\
9.95	-0.0793315058813437\\
10	-0.132997001071969\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.91505246254031\\
0.199999999999999	4.09837172587615\\
0.25	3.06058538008011\\
0.35	1.12655489500025\\
0.449999999999999	0.258379483210424\\
0.550000000000001	-0.210284440651712\\
0.6	-0.319537491950975\\
0.65	-0.466245228559002\\
0.699999999999999	-0.544679805719635\\
0.75	-0.5938172561873\\
0.800000000000001	-0.693216711639176\\
0.85	-0.860249007177575\\
0.9	-0.82334971148272\\
0.949999999999999	-0.694672897990909\\
1	-0.823695020121674\\
1.05	-0.70808890812506\\
1.1	-0.809220587750069\\
1.2	-0.650320511844626\\
1.25	-0.792801775209826\\
1.3	-1.01282829152428\\
1.35	-1.05745087010039\\
1.4	-1.11648684447069\\
1.45	-1.18167876021171\\
1.5	-1.32390176246182\\
1.55	-1.29036357645256\\
1.6	-1.24229181569672\\
1.65	-1.33635182201707\\
1.7	-1.40929901622022\\
1.75	-1.49280929465145\\
1.8	-1.50143187283149\\
1.85	-1.4946705764784\\
1.95	-1.29663115355933\\
2	-1.16724088784436\\
2.05	-1.27702047271461\\
2.1	-1.17967799079456\\
2.15	-1.14981964492766\\
2.2	-1.09851199041879\\
2.25	-1.13865165818884\\
2.3	-1.00394711321071\\
2.35	-1.05478101034181\\
2.4	-0.954543621855343\\
2.45	-0.840245962870982\\
2.5	-0.800784923265784\\
2.55	-0.726086737899198\\
2.6	-0.719484431512653\\
2.65	-0.681169205559724\\
2.7	-0.750320735968202\\
2.75	-0.640648819456052\\
2.8	-0.515514859438159\\
2.85	-0.439449266739967\\
2.9	-0.353481935431674\\
2.95	-0.175305689510488\\
3	-0.134773320491828\\
3.05	-0.061947225550119\\
3.1	0.0549453695749271\\
3.15	-0.000838839500369559\\
3.2	0.0501152924939845\\
3.25	0.0528344723902876\\
3.3	0.0491660737095767\\
3.35	0.172461949617926\\
3.4	0.212117830156096\\
3.45	0.208705950049849\\
3.5	0.221031028270508\\
3.55	0.219983139091394\\
3.6	0.304304806734265\\
3.65	0.269428119378084\\
3.7	0.343994559967003\\
3.75	0.348434692742504\\
3.8	0.295770079322892\\
3.85	0.329956840473633\\
3.9	0.387480196298261\\
3.95	0.416865088294788\\
4	0.34660653970243\\
4.05	0.299094280782866\\
4.1	0.417953421617847\\
4.15	0.343704256927104\\
4.2	0.343095312091124\\
4.25	0.376773907970845\\
4.3	0.289314581825552\\
4.35	0.242563142615937\\
4.4	0.255063086994896\\
4.45	0.208534778632268\\
4.5	0.15188598431028\\
4.55	0.169728482845413\\
4.6	0.117778421942271\\
4.65	-0.0119434133547536\\
4.7	-0.00234549762099512\\
4.75	0.0231972409090293\\
4.8	0.116297719612241\\
4.9	0.172786365211264\\
4.95	0.181364856792069\\
5	0.16544623717715\\
5.05	0.0535278197142794\\
5.1	0.0743692508001441\\
5.15	-0.0529172990090583\\
5.2	-0.233488434614372\\
5.25	-0.248826993612587\\
5.3	-0.349093519023555\\
5.35	-0.381888587213197\\
5.4	-0.427589537167247\\
5.45	-0.380052326345123\\
5.5	-0.248476083654944\\
5.55	-0.381914624448331\\
5.6	-0.391320468499346\\
5.65	-0.491480662274753\\
5.7	-0.3047096276382\\
5.75	-0.333669638510584\\
5.8	-0.231363034132567\\
5.85	-0.168964463704304\\
5.9	-0.23409513111886\\
5.95	-0.194243302609109\\
6	-0.188141098961999\\
6.05	-0.291258925551761\\
6.1	-0.176696940726639\\
6.15	-0.12266559138329\\
6.2	-0.15981791320203\\
6.25	-0.160131472402515\\
6.3	-0.129990836742609\\
6.35	-0.086484880243562\\
6.4	-0.0513558499820803\\
6.45	-0.164516496194846\\
6.55	-0.233040318305605\\
6.6	-0.297822285370225\\
6.65	-0.217792107415383\\
6.7	-0.246848663159165\\
6.75	-0.212799751850937\\
6.8	-0.111971952373008\\
6.85	-0.180566401109866\\
6.9	-0.172548229479787\\
6.95	-0.225264693498668\\
7	-0.297201700765408\\
7.05	-0.28832285472873\\
7.1	-0.38248359400662\\
7.15	-0.197128921614757\\
7.2	-0.118933172708147\\
7.25	-0.21690548083923\\
7.3	-0.212283442370651\\
7.35	-0.240528147362891\\
7.4	-0.17526613123845\\
7.45	-0.234643207746998\\
7.5	-0.319162154414427\\
7.55	-0.272095952828215\\
7.6	-0.20381050178975\\
7.65	-0.092758088969509\\
7.75	0.0374584576170527\\
7.8	-0.158967275952291\\
7.85	-0.166900744844709\\
7.9	-0.189004039919926\\
7.95	-0.0285714829775312\\
8	-0.0271127911000875\\
8.05	-0.0788965265781165\\
8.1	-0.0929421473217342\\
8.15	-0.207408132047314\\
8.2	-0.189242563349724\\
8.25	-0.115946349814916\\
8.3	-0.0686892149966774\\
8.4	-0.13260428664395\\
8.45	-0.188469904206679\\
8.5	-0.195873455970311\\
8.55	-0.102264747351441\\
8.6	-0.140428403629835\\
8.65	-0.0180804097674443\\
8.7	-0.153631484523999\\
8.75	-0.104599894355186\\
8.8	0.0135387885628599\\
8.85	-0.0826315536486799\\
8.9	-0.036433803005739\\
8.95	0.0627187849509632\\
9	0.0825693883440692\\
9.05	0.122818480784582\\
9.1	0.131147289796509\\
9.15	0.180135687063379\\
9.2	0.0628007753417315\\
9.25	-0.0764667666452574\\
9.3	-0.0750212387596534\\
9.35	-0.0119116712527045\\
9.4	-0.0365601877392265\\
9.45	-0.161103717155132\\
9.5	-0.0714779937380001\\
9.55	-0.0460254218143454\\
9.6	-0.00718253841607819\\
9.65	0.0552703709889428\\
9.7	0.150979168584069\\
9.75	0.313733103047392\\
9.8	0.315306819632079\\
9.85	0.363089100978407\\
9.9	0.245466012174246\\
9.95	0.203525374759396\\
10	0.21151372743932\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.80287095675301\\
0.199999999999999	4.30396087962367\\
0.25	3.3079774547112\\
0.35	1.65242222880726\\
0.4	1.21088508727895\\
0.6	-0.141484081167347\\
0.65	-0.396151970947203\\
0.699999999999999	-0.58034845133829\\
0.75	-0.693747618321577\\
0.800000000000001	-0.78095829622468\\
0.85	-0.7528971530986\\
0.9	-0.647384384031884\\
0.949999999999999	-0.573883882113186\\
1	-0.595324548085943\\
1.05	-0.638831566382938\\
1.1	-0.701322691182435\\
1.15	-0.784190123803729\\
1.2	-0.804676991910673\\
1.25	-0.857023523056537\\
1.3	-0.808269968133811\\
1.35	-0.721711502278559\\
1.4	-0.756346836782896\\
1.45	-0.869486455580526\\
1.5	-0.959153010449704\\
1.55	-0.86457446836336\\
1.6	-0.733331351527545\\
1.65	-0.898727458780575\\
1.7	-0.946731146537804\\
1.75	-0.756446863547916\\
1.8	-0.615210657648644\\
1.85	-0.716167810711269\\
1.9	-0.604189358062317\\
1.95	-0.732987579166783\\
2	-0.677872360852119\\
2.05	-0.746260775875813\\
2.1	-0.898075553149763\\
2.15	-0.805838331456602\\
2.2	-0.896105330141484\\
2.25	-0.82056971174571\\
2.3	-0.879562530848357\\
2.35	-0.793831941282606\\
2.4	-0.82859471759949\\
2.45	-0.774609136707612\\
2.5	-0.693054566536171\\
2.55	-0.571964944333331\\
2.6	-0.57044118707017\\
2.65	-0.623231040766475\\
2.7	-0.626771320434848\\
2.75	-0.496328367243949\\
2.85	-0.524633708243169\\
2.9	-0.355454334854263\\
2.95	-0.443355719649535\\
3	-0.489235217016905\\
3.05	-0.56581414776884\\
3.1	-0.549807074980793\\
3.15	-0.615221042056248\\
3.2	-0.558792854622007\\
3.3	-0.666737851141637\\
3.35	-0.546833435196111\\
3.4	-0.613557690009179\\
3.45	-0.532377298684739\\
3.5	-0.630846953687179\\
3.55	-0.499382584907686\\
3.6	-0.422822343473507\\
3.65	-0.305866437643324\\
3.7	-0.3699804020063\\
3.75	-0.286167974822192\\
3.8	-0.389154846063736\\
3.85	-0.269470638180618\\
3.9	-0.193719805430844\\
3.95	-0.0383450578049302\\
4	-0.059055093732395\\
4.05	-0.0742056193748528\\
4.1	-0.167176876585327\\
4.15	-0.165202035918668\\
4.2	-0.183425246822674\\
4.25	-0.267397168531842\\
4.3	-0.205649055543887\\
4.35	-0.166164116774192\\
4.4	-0.165323333532768\\
4.45	0.00279599355871696\\
4.5	0.11097167792018\\
4.55	0.021285208983203\\
4.6	0.135619220793483\\
4.65	0.130423302530261\\
4.7	0.188210569813016\\
4.75	0.189957838566702\\
4.8	0.210090737830949\\
4.85	0.183653862683256\\
4.9	0.197107798831487\\
4.95	0.279632001668633\\
5	0.32431018214678\\
5.05	0.330464231794311\\
5.1	0.417900706472583\\
5.15	0.315022937806543\\
5.2	0.335976143194127\\
5.25	0.303746153187859\\
5.3	0.196978814317893\\
5.35	0.174045354689452\\
5.4	0.0610122882586364\\
5.45	0.00161488249845121\\
5.5	0.0347652684112809\\
5.55	0.13224831163987\\
5.6	0.196401315419706\\
5.65	0.272744230206644\\
5.7	0.148243275799077\\
5.75	0.0320059559725294\\
5.8	0.0140194833296885\\
5.85	-0.0270849828687663\\
5.9	0.0214070326987112\\
5.95	-0.0283869267502919\\
6	-0.168762285895205\\
6.05	-0.22284010250776\\
6.1	-0.204884670858824\\
6.15	-0.253942799729709\\
6.2	-0.253004596647013\\
6.25	-0.292447096592531\\
6.3	-0.411875081935701\\
6.35	-0.249158051698398\\
6.4	-0.102411666037497\\
6.45	-0.145501209290197\\
6.5	-0.19437183961749\\
6.55	-0.238709939409548\\
6.6	-0.129274890211304\\
6.65	-0.227525857455932\\
6.7	-0.188723965695246\\
6.8	-0.125338130201577\\
6.85	-0.0307458277897474\\
6.9	-0.0384683922633862\\
6.95	-0.209558815263055\\
7	-0.208299751514311\\
7.05	-0.235502940519705\\
7.1	-0.231777038241574\\
7.15	-0.119714982400158\\
7.2	-0.0264573192473865\\
7.25	0.0403068168347822\\
7.3	0.0327321185969005\\
7.35	0.184080939548892\\
7.4	0.164833249299344\\
7.45	0.219826283261176\\
7.5	0.238651303458749\\
7.55	0.119807165587657\\
7.6	0.181973793655233\\
7.65	0.224863094090054\\
7.7	0.0789244238524489\\
7.75	-0.00754197916400479\\
7.8	-0.0657068364490137\\
7.85	-0.150265822727579\\
7.9	-0.0289879501126133\\
7.95	0.159500525659874\\
8	-0.00215584832216287\\
8.05	0.00933177190806944\\
8.1	-0.0747827086368797\\
8.15	0.00218564294871015\\
8.2	0.0957824148362647\\
8.25	0.145311310013298\\
8.3	0.223054884075088\\
8.35	0.132599508322217\\
8.4	0.194042603525475\\
8.45	0.174322651322885\\
8.5	0.19021880701375\\
8.55	0.157349331630865\\
8.6	0.207715279739135\\
8.65	0.298646319191626\\
8.7	0.218840781528234\\
8.75	0.202410374137875\\
8.8	0.171502914782025\\
8.85	0.11470371848551\\
8.9	0.0776891740413355\\
8.95	0.0356615577290196\\
9	0.179611033363942\\
9.05	0.222796793538722\\
9.1	0.250028589146742\\
9.2	0.103950710300127\\
9.25	0.0812289530324666\\
9.3	0.0421301155755405\\
9.35	0.0157153415459685\\
9.4	-0.0071979775461859\\
9.45	0.0404036594922186\\
9.5	-0.132196158255317\\
9.55	-0.213298772309599\\
9.6	-0.131073046161339\\
9.65	-0.130724168900143\\
9.75	-0.00144590043723447\\
9.8	-0.0709320640306501\\
9.85	-0.118428470946206\\
9.9	-0.152927396708392\\
10	0.034091678966627\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.27135654444019\\
0.0999999999999996	6.66923081923111\\
0.15	5.47048923510168\\
0.199999999999999	4.20250994138641\\
0.25	3.24212841280565\\
0.300000000000001	2.50006940013943\\
0.35	1.67120743304577\\
0.4	1.14936954579071\\
0.449999999999999	0.763466959015815\\
0.5	0.539719238262371\\
0.550000000000001	0.127231833436696\\
0.6	-0.184618927750837\\
0.65	-0.253493692979337\\
0.699999999999999	-0.537082082634528\\
0.75	-0.527394781319988\\
0.800000000000001	-0.592879878117056\\
0.85	-0.748148361742532\\
0.9	-0.674566216654672\\
0.949999999999999	-0.729259198959852\\
1	-0.852934693986152\\
1.05	-0.858210074265751\\
1.1	-0.866846985026596\\
1.15	-0.853320967724979\\
1.2	-0.803013200434467\\
1.25	-0.899020304665971\\
1.3	-0.954578372935899\\
1.35	-0.893707271278384\\
1.4	-0.869005962116221\\
1.45	-0.954679211941734\\
1.5	-0.887150374885033\\
1.55	-0.903272860119335\\
1.6	-0.953716201047412\\
1.65	-1.04617006381799\\
1.7	-1.17972268921891\\
1.75	-1.30081953961262\\
1.8	-1.39041056899969\\
1.85	-1.4282903590581\\
1.9	-1.4381592283356\\
1.95	-1.51644824283839\\
2	-1.50755827889731\\
2.05	-1.55348289064687\\
2.15	-1.39782259614187\\
2.2	-1.34153497163778\\
2.25	-1.27447574669775\\
2.35	-1.03816572085786\\
2.4	-0.894046041631549\\
2.45	-0.761864058801908\\
2.5	-0.742182614296132\\
2.55	-0.674175323438114\\
2.6	-0.728433432533054\\
2.65	-0.589587763929121\\
2.7	-0.615789361237363\\
2.75	-0.513772831760708\\
2.8	-0.484407013189244\\
2.85	-0.408147895892494\\
2.9	-0.367709576767902\\
2.95	-0.313758294996795\\
3	-0.349742749027174\\
3.05	-0.320416035908391\\
3.1	-0.306779385363043\\
3.15	-0.337248278100791\\
3.2	-0.437805392873896\\
3.25	-0.406255921524929\\
3.3	-0.470552537132203\\
3.35	-0.402112940230703\\
3.4	-0.374834445836239\\
3.45	-0.295558552639125\\
3.5	-0.238168222014624\\
3.6	-0.17208141281302\\
3.65	-0.253930484380193\\
3.7	-0.354166502290129\\
3.75	-0.349839388859527\\
3.85	-0.475423272562592\\
3.9	-0.520560282147798\\
3.95	-0.531968756235369\\
4	-0.489096202888451\\
4.05	-0.381406115040166\\
4.1	-0.239039230144179\\
4.15	-0.267400646716409\\
4.3	-0.0952064576823002\\
4.35	-0.121532411703067\\
4.4	-0.0578819764567537\\
4.45	0.0408911558788816\\
4.5	0.0114075757330827\\
4.55	-0.0111298567541525\\
4.6	-0.0286322115874622\\
4.65	-0.0914893317539889\\
4.7	-0.087449191652091\\
4.75	-0.0344145574618757\\
4.8	-0.127924779832576\\
4.9	-0.224269997535727\\
4.95	-0.183859024704907\\
5	-0.279796465888236\\
5.05	-0.274288207148095\\
5.1	-0.287294465218904\\
5.15	-0.217612719631514\\
5.2	-0.161220173620906\\
5.25	-0.1609893850103\\
5.3	-0.306271644999857\\
5.35	-0.329228782574472\\
5.4	-0.269455325928275\\
5.45	-0.231333032534582\\
5.5	-0.0723185175774326\\
5.55	-0.156568662712125\\
5.6	-0.185939668008885\\
5.65	-0.202173916937152\\
5.7	-0.153938207616816\\
5.75	-0.058123054995729\\
5.8	-0.114102948563538\\
5.85	-0.0381515965340871\\
5.9	-0.0288423560391724\\
5.95	0.0436135935694608\\
6	-0.0495186133676686\\
6.05	0.0106559332671274\\
6.1	-0.0302086931983432\\
6.2	0.173590320729046\\
6.25	0.230818815388616\\
6.3	0.233921675764119\\
6.35	0.117449417421707\\
6.4	0.0971959476510413\\
6.45	0.138959629615689\\
6.5	0.168640814349244\\
6.55	0.176533711345153\\
6.6	0.0681562040473072\\
6.65	-0.0048506487413249\\
6.7	0.0460512390768617\\
6.75	0.106335396528412\\
6.8	0.182354977825756\\
6.85	0.323694932252087\\
6.9	0.391832556479567\\
6.95	0.38799391215686\\
7	0.478261739157736\\
7.05	0.455826206273613\\
7.1	0.580271575072995\\
7.15	0.572418974570827\\
7.2	0.527975322397342\\
7.25	0.459581778696107\\
7.3	0.357769537633848\\
7.35	0.307778075961259\\
7.4	0.360659678401964\\
7.45	0.378930062971028\\
7.5	0.342650805728146\\
7.55	0.169814317962949\\
7.6	0.124381120330218\\
7.65	-0.0241066956233595\\
7.7	-0.0756459762346342\\
7.75	-0.0724089842622568\\
7.8	-0.181236378115823\\
7.85	-0.152777959312434\\
7.9	-0.0904522777681525\\
7.95	-0.173523739390015\\
8	-0.172226092331339\\
8.05	-0.199205091360803\\
8.1	-0.0646375548430864\\
8.15	-0.192897426705432\\
8.2	-0.049204556026039\\
8.25	-0.081010104434684\\
8.3	-0.0156819280448453\\
8.35	-0.00813774894791308\\
8.4	-0.101408641128062\\
8.45	-0.104684328685934\\
8.5	-0.0751548363199035\\
8.55	-0.0702966494764485\\
8.6	-0.0765136164265208\\
8.65	-0.0298992533825615\\
8.7	-0.0176720663666092\\
8.75	-0.0792478626429425\\
8.8	-0.0789739221534873\\
8.85	-0.212402992610171\\
8.9	-0.186223085486445\\
8.95	-0.206823449665345\\
9	-0.160016906077756\\
9.05	-0.197831956075378\\
9.1	-0.196577585211895\\
9.15	-0.0962540057120336\\
9.2	-0.0405860882947096\\
9.25	0.000955037498730604\\
9.3	-0.04736229769936\\
9.35	-0.0625303155666899\\
9.4	-0.0196770114296783\\
9.45	-0.0232220077870089\\
9.5	0.006919248792288\\
9.55	0.145783829245213\\
9.6	0.101304435913619\\
9.65	0.0157467434011043\\
9.7	0.0436968400816209\\
9.75	0.00875067916044614\\
9.8	0.132562715926964\\
9.85	-0.0097448145022625\\
9.9	0.0173341225054973\\
9.95	0.0394147161573706\\
10	0.082058637168652\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.83744831575686\\
0.15	5.3944670076229\\
0.199999999999999	4.16394973419294\\
0.25	3.19382152319302\\
0.300000000000001	2.33467324612267\\
0.4	1.06418627519149\\
0.449999999999999	0.616403641634577\\
0.5	0.249409142095274\\
0.550000000000001	-0.0716944476810308\\
0.6	-0.321793165032002\\
0.65	-0.60130085391404\\
0.699999999999999	-0.712311126216735\\
0.75	-0.649002208123513\\
0.800000000000001	-0.829827122386007\\
0.85	-0.709668159145394\\
0.9	-0.770099890144216\\
0.949999999999999	-0.618583637920121\\
1	-0.69832719577226\\
1.05	-0.727052969319278\\
1.1	-0.884579337417287\\
1.15	-0.79144779292753\\
1.2	-0.847712232157214\\
1.25	-0.883807122700096\\
1.3	-0.90650417985391\\
1.35	-0.799178163212618\\
1.4	-0.787028013212586\\
1.45	-0.86042757162379\\
1.5	-0.822226882972911\\
1.55	-0.796378651243886\\
1.6	-0.872491104263476\\
1.65	-0.899809267261498\\
1.7	-0.855642695900093\\
1.75	-0.897323693743962\\
1.8	-0.888113768246553\\
1.85	-0.7839446890994\\
1.9	-0.806371615538605\\
1.95	-0.927452328982762\\
2	-0.773328556227298\\
2.05	-0.955687934835018\\
2.1	-0.943193466843388\\
2.15	-0.799876690625196\\
2.2	-0.783747417018208\\
2.25	-0.726879336223183\\
2.3	-0.730514366873406\\
2.35	-0.794242110913212\\
2.4	-0.753118321742642\\
2.45	-0.685590698322038\\
2.5	-0.553275455782741\\
2.55	-0.722934677443781\\
2.6	-0.730239485667784\\
2.65	-0.651380113424624\\
2.7	-0.55800537303568\\
2.75	-0.477495105395157\\
2.8	-0.501617581668503\\
2.85	-0.678780875957974\\
2.9	-0.538225974949899\\
2.95	-0.592698329687082\\
3	-0.62319037343998\\
3.05	-0.643820900236971\\
3.15	-0.548507615342622\\
3.2	-0.422798329255876\\
3.25	-0.483522999768295\\
3.3	-0.440788696317997\\
3.35	-0.484706860285096\\
3.4	-0.426398196407725\\
3.45	-0.432173958078728\\
3.5	-0.374760695275727\\
3.55	-0.328018782459228\\
3.6	-0.333780762951511\\
3.65	-0.287831242020387\\
3.7	-0.192033684565748\\
3.75	-0.232194981794319\\
3.8	-0.284270445303191\\
3.85	-0.235967576985995\\
3.9	-0.233562199232086\\
3.95	-0.167372563380631\\
4	-0.300939157563667\\
4.05	-0.139294947598271\\
4.1	-0.240746932935815\\
4.15	-0.195337975488432\\
4.2	-0.118863868792623\\
4.25	-0.00258615341899215\\
4.3	0.153648173744175\\
4.35	0.255504693591616\\
4.4	0.34868703608632\\
4.45	0.322986343310321\\
4.5	0.367343172860137\\
4.55	0.475584713870628\\
4.6	0.433131338050453\\
4.65	0.449932667002614\\
4.7	0.488005181202285\\
4.75	0.530145310457153\\
4.8	0.434624593846483\\
4.85	0.352269430628548\\
4.9	0.358015159060821\\
4.95	0.296782368271646\\
5	0.260230993728253\\
5.05	0.168425027902815\\
5.1	0.167915925177962\\
5.15	0.301077953467438\\
5.2	0.323025626308871\\
5.25	0.292049883383065\\
5.3	0.367073994529832\\
5.35	0.3242772499369\\
5.4	0.193179300453586\\
5.45	0.124628183881663\\
5.5	0.12426850138975\\
5.55	0.187691870391923\\
5.6	0.134370283334023\\
5.65	0.00756046627375895\\
5.7	-0.00672609742958308\\
5.75	-0.00371204722716456\\
5.8	-0.00623621820655629\\
5.85	-0.0238694634405388\\
5.9	-0.111082875302708\\
6	-0.439950369523102\\
6.05	-0.454112994782925\\
6.1	-0.501189895184881\\
6.15	-0.457357467556633\\
6.2	-0.482192810802825\\
6.25	-0.488298872405728\\
6.3	-0.500223811182451\\
6.35	-0.566280200539788\\
6.4	-0.47842945503047\\
6.45	-0.573478971976749\\
6.5	-0.439294199318796\\
6.55	-0.514946709932161\\
6.6	-0.506065692243991\\
6.65	-0.487011607895136\\
6.7	-0.422892847038716\\
6.75	-0.385759348886213\\
6.8	-0.408577917348637\\
6.85	-0.237966336755077\\
6.9	-0.300334639925351\\
6.95	-0.145731702172368\\
7	-0.0709567599595484\\
7.05	-0.179188447408906\\
7.1	-0.203293137315994\\
7.15	-0.141999933521378\\
7.2	-0.106478709671244\\
7.25	-0.0968823938412751\\
7.3	-0.212006772515792\\
7.35	-0.259151129985158\\
7.4	-0.0976208856458118\\
7.45	-0.243466491983016\\
7.5	-0.217028500242238\\
7.55	-0.144089556022953\\
7.6	-0.1198065768719\\
7.65	-0.0536893367647284\\
7.7	-0.0464652575597082\\
7.75	-0.110329751964057\\
7.8	0.0016558124189352\\
7.85	-0.0817139691129984\\
7.9	-0.0139083160121789\\
7.95	0.113481676290764\\
8	0.185606360989214\\
8.05	0.145540120167727\\
8.1	0.0685803587243683\\
8.15	-0.0144988817425045\\
8.2	0.0937554981598616\\
8.25	0.0917211657978338\\
8.3	0.0803343620255408\\
8.35	0.110636935351454\\
8.4	0.125879028470532\\
8.45	-0.027600662610995\\
8.5	-0.00213396580661573\\
8.55	0.00100500503488199\\
8.6	-0.0505549126540128\\
8.65	-0.0188217843648246\\
8.7	0.022375313756692\\
8.75	0.0176698047958279\\
8.8	-0.0334488398758896\\
8.9	-0.0859453070027829\\
8.95	-0.147406485584231\\
9	-0.164682685836233\\
9.05	-0.168749647025232\\
9.1	-0.153442154274501\\
9.15	-0.159553567576545\\
9.2	-0.228101896463846\\
9.25	-0.166362257952068\\
9.3	-0.146015957163502\\
9.35	-0.184429983886261\\
9.4	-0.131044771313094\\
9.45	-0.186824775180989\\
9.5	-0.148786502910754\\
9.55	-0.122607432197055\\
9.6	-0.174050706140813\\
9.65	-0.066225117514195\\
9.7	-0.121666675781094\\
9.75	-0.141143179715318\\
9.8	-0.189702241900907\\
9.85	-0.230747367895129\\
9.9	-0.145650641206149\\
9.95	-0.113055175469777\\
10	0.00316385690552856\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.29270463544308\\
0.0999999999999996	6.70793035681321\\
0.15	5.38434365263563\\
0.25	3.0923008931037\\
0.300000000000001	2.22765680941317\\
0.35	1.60490117544173\\
0.4	0.93112210489697\\
0.449999999999999	0.610548785956016\\
0.5	0.231636563317691\\
0.550000000000001	-0.111118581217003\\
0.6	-0.315466478151549\\
0.65	-0.486361072939065\\
0.699999999999999	-0.558593383614651\\
0.75	-0.578145750257621\\
0.800000000000001	-0.616147307698938\\
0.85	-0.681567576669629\\
0.9	-0.705046482915813\\
0.949999999999999	-0.676497666209471\\
1	-0.77738547126852\\
1.05	-0.757922394422339\\
1.1	-0.833017041531244\\
1.15	-0.80973296887967\\
1.2	-0.881659266244171\\
1.25	-0.867917990699622\\
1.3	-0.755343204509586\\
1.35	-0.755003717397278\\
1.4	-0.744450131647891\\
1.45	-0.779214082782451\\
1.5	-0.850462172493689\\
1.55	-0.775668164062658\\
1.6	-0.666984469758516\\
1.65	-0.62937568071411\\
1.7	-0.547961602510837\\
1.75	-0.66104106557033\\
1.8	-0.567968374709711\\
1.85	-0.656513716758088\\
1.9	-0.688659599896765\\
1.95	-0.605976474024098\\
2	-0.612988260030157\\
2.05	-0.69763376356584\\
2.1	-0.728926561982968\\
2.15	-0.8652407688151\\
2.2	-0.761490833062787\\
2.25	-0.716148642402901\\
2.3	-0.681653461671873\\
2.35	-0.753889892418362\\
2.4	-0.76123813581407\\
2.45	-0.763573948814598\\
2.5	-0.651942342388386\\
2.55	-0.630924525347707\\
2.6	-0.661369687974764\\
2.65	-0.658542149263306\\
2.7	-0.598006076943175\\
2.75	-0.636860017223501\\
2.8	-0.736769267832937\\
2.85	-0.865647314117181\\
2.9	-0.794780258781907\\
3	-0.755476678127401\\
3.05	-0.706211355248213\\
3.1	-0.735301741902115\\
3.15	-0.62339591189707\\
3.2	-0.605967297197438\\
3.25	-0.703829573356638\\
3.35	-0.953218348014918\\
3.4	-0.958963840827906\\
3.45	-0.799908193229575\\
3.5	-0.861389498905016\\
3.55	-0.905985961521747\\
3.6	-0.920457702994637\\
3.65	-0.901086931577138\\
3.7	-0.807765949517464\\
3.75	-0.800607378556682\\
3.8	-0.872110431876752\\
3.85	-0.825764827323319\\
3.9	-0.764956102524902\\
3.95	-0.655523322678404\\
4	-0.600016315253024\\
4.05	-0.536400084493071\\
4.1	-0.410911261747618\\
4.15	-0.458826672942035\\
4.2	-0.392515209849224\\
4.25	-0.381465561077833\\
4.3	-0.483128440088249\\
4.35	-0.541642152173484\\
4.4	-0.556065615022614\\
4.45	-0.555220963964295\\
4.5	-0.476152356112282\\
4.55	-0.500630131582822\\
4.6	-0.537519507367421\\
4.65	-0.434532822368174\\
4.7	-0.323615177531297\\
4.75	-0.328080152399346\\
4.8	-0.148467366678055\\
4.85	-0.238044171269284\\
4.9	-0.27397554699\\
4.95	-0.28014532802189\\
5	-0.248937138650886\\
5.05	-0.202500982881237\\
5.1	-0.126208947205736\\
5.15	0.0135693038701721\\
5.2	0.039826419170609\\
5.25	-0.0682833167700387\\
5.3	-0.167446713983983\\
5.35	-0.205009130809497\\
5.4	-0.163824509593796\\
5.45	-0.095455570755604\\
5.5	-0.150654707393747\\
5.55	-0.124455645060094\\
5.6	-0.0675872422501609\\
5.65	0.0415878679904544\\
5.7	0.192584623483226\\
5.75	0.356819465487733\\
5.8	0.372514449565509\\
5.85	0.377996882284897\\
5.9	0.402492525209304\\
5.95	0.296820263680983\\
6	0.311961799799745\\
6.05	0.285793504494931\\
6.1	0.378971975874057\\
6.15	0.481105335065401\\
6.2	0.359065366678971\\
6.25	0.335597815210807\\
6.3	0.390821974236694\\
6.35	0.38555337066499\\
6.4	0.317053602575767\\
6.45	0.283668747444707\\
6.5	0.220423440322126\\
6.55	0.206841612990488\\
6.6	0.219797933031469\\
6.65	0.165558578424029\\
6.7	0.133981328650794\\
6.75	0.13918443885936\\
6.8	0.10983639703478\\
6.85	0.244633134491259\\
6.9	0.173967721129134\\
7	-0.0518109368530641\\
7.05	0.151316046148805\\
7.1	0.147290882516412\\
7.15	0.150087426704998\\
7.2	0.015840525159474\\
7.25	0.00361527614312962\\
7.3	0.0132813706564416\\
7.35	0.131200396806504\\
7.4	0.0891271740118214\\
7.45	0.131808267505122\\
7.5	0.195148202440327\\
7.55	0.236934036380875\\
7.6	0.151915519934249\\
7.65	0.184738748679059\\
7.7	0.103177488214618\\
7.75	0.0998672111879504\\
7.8	0.0628467694253469\\
7.85	0.0989603952978264\\
7.9	0.119712940766043\\
7.95	0.195553327355581\\
8	0.141407170202024\\
8.05	0.107253288380285\\
8.1	0.089743980730228\\
8.15	0.102408387147836\\
8.2	0.0674857872444452\\
8.25	0.0410518055681042\\
8.3	0.041127942470359\\
8.35	0.191544663969356\\
8.4	0.167223651069994\\
8.45	0.083747135125444\\
8.5	0.178604401832828\\
8.55	0.0504419391591266\\
8.6	0.187745004793976\\
8.65	0.0655499533451085\\
8.7	-0.0228715937303487\\
8.75	0.0575217627479265\\
8.8	0.0323500055123862\\
8.85	-0.0200980941012521\\
8.9	-0.111011074319258\\
8.95	-0.118441929380035\\
9	-0.0638162278933301\\
9.05	-0.0228252315126198\\
9.1	-0.0111485521182946\\
9.15	0.0471042885463113\\
9.2	0.0980752009955719\\
9.25	0.193829269859245\\
9.3	0.0639461131669936\\
9.35	-0.00663339659034001\\
9.4	-0.0157098669196856\\
9.45	-0.0331529519691518\\
9.5	0.0966508241828468\\
9.55	0.0721250978574428\\
9.6	-0.00458384666901246\\
9.65	-0.0486686032469823\\
9.7	0.0276578757173205\\
9.75	0.00886832364198753\\
9.8	0.057274958207211\\
9.85	0.0318360158572837\\
9.9	0.0689795318130191\\
9.95	0.00231417674976342\\
10	-0.014019824138197\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.71504301352131\\
0.199999999999999	4.1242811871116\\
0.25	3.0626874854221\\
0.300000000000001	2.1833833524941\\
0.4	0.916451346570184\\
0.449999999999999	0.622975313905579\\
0.5	0.221423861780018\\
0.550000000000001	-0.0744976928225647\\
0.65	-0.392093942035569\\
0.699999999999999	-0.360474597056417\\
0.75	-0.547983467758431\\
0.800000000000001	-0.599231874039464\\
0.85	-0.77718558949579\\
0.9	-0.815678213513589\\
0.949999999999999	-0.775740807649983\\
1	-0.882939553836966\\
1.05	-0.885979200956191\\
1.1	-0.807900841013851\\
1.15	-0.921808722004959\\
1.25	-1.10498619104295\\
1.3	-1.1332088560799\\
1.35	-1.17206668668616\\
1.4	-1.15698517093629\\
1.45	-1.10215757099947\\
1.5	-1.11577847711041\\
1.55	-1.19453972307317\\
1.6	-1.23119397573398\\
1.65	-1.24128018662654\\
1.7	-1.32214610926461\\
1.75	-1.1927430885886\\
1.8	-1.21719535457986\\
1.85	-1.17436321335819\\
1.9	-1.18727008068811\\
1.95	-1.15524598418684\\
2	-1.17596958748105\\
2.05	-1.11727977340924\\
2.1	-1.17870015085692\\
2.15	-1.15503848566843\\
2.2	-1.04707182545446\\
2.25	-1.02534647740086\\
2.3	-1.02572886645343\\
2.35	-1.07804939409708\\
2.4	-0.992422229336528\\
2.45	-1.02574382863254\\
2.5	-0.842964753850453\\
2.6	-0.599155200039936\\
2.65	-0.606904926009348\\
2.7	-0.418337128812349\\
2.75	-0.425068119892018\\
2.8	-0.441971077470409\\
2.85	-0.346873867537736\\
2.9	-0.328340561292807\\
2.95	-0.3676854751674\\
3	-0.259976353907442\\
3.05	-0.224235168121181\\
3.1	-0.254018647977217\\
3.15	-0.141063048612553\\
3.2	-0.123381204277415\\
3.25	0.0494374551230532\\
3.3	0.0278141871079463\\
3.35	0.108019570507201\\
3.4	0.157299494096614\\
3.45	0.0405122709266745\\
3.5	0.0259745185719993\\
3.55	0.0704779690165758\\
3.6	0.101033652809519\\
3.65	0.0968912502431376\\
3.7	0.134491610147281\\
3.75	0.228945759736074\\
3.8	0.269090159934798\\
3.85	0.286779608256358\\
3.9	0.325919718436843\\
3.95	0.31707761122264\\
4	0.340902410340961\\
4.05	0.263464453292766\\
4.1	0.245393109579989\\
4.15	0.31042902904802\\
4.2	0.348885565328349\\
4.25	0.251059125155278\\
4.3	0.357987576615114\\
4.35	0.36906298606544\\
4.4	0.396198726150661\\
4.5	0.498143632514648\\
4.55	0.35032895346013\\
4.6	0.252660631028881\\
4.65	0.28612479451257\\
4.7	0.197330722065834\\
4.75	0.290651009997323\\
4.8	0.289496766826316\\
4.85	0.265037918579697\\
4.9	0.236348446999246\\
4.95	0.315133561881376\\
5	0.386379322176873\\
5.05	0.292836070519083\\
5.1	0.359024060301296\\
5.15	0.440931375309729\\
5.2	0.426262976682699\\
5.25	0.366116425199635\\
5.35	0.387889723472336\\
5.4	0.446059557109516\\
5.45	0.457507445082237\\
5.5	0.444631067252296\\
5.55	0.43907621836934\\
5.6	0.289792692410307\\
5.7	0.254166744467375\\
5.75	0.32072661996899\\
5.8	0.243566689641012\\
5.85	0.234126286466523\\
5.9	0.193441305933121\\
5.95	0.242847199239412\\
6	0.319237551483797\\
6.05	0.344439196998829\\
6.1	0.339989835378002\\
6.15	0.296407633124048\\
6.2	0.248741545344634\\
6.25	0.315312397467832\\
6.3	0.278466198616654\\
6.35	0.270300182563208\\
6.4	0.220481679586729\\
6.45	0.263495358516108\\
6.5	0.153543404290822\\
6.55	0.0512606758579999\\
6.6	-0.0848438728612297\\
6.65	0.0124951980391046\\
6.7	0.0131419075676025\\
6.75	0.0807879664671631\\
6.8	0.124605590331241\\
6.85	0.0707930121247085\\
6.9	0.0972988710955267\\
6.95	-0.0677491828714114\\
7	0.076439170877018\\
7.05	0.0607044366831229\\
7.1	0.12150893195602\\
7.15	0.0824934850842585\\
7.2	0.0665222584952758\\
7.25	-0.13411725468964\\
7.3	-0.12850684332073\\
7.35	-0.0917754664596089\\
7.4	-0.259084019109507\\
7.45	-0.185252978434706\\
7.5	-0.275099324883417\\
7.55	-0.1977428063045\\
7.6	-0.155164344746638\\
7.65	-0.0938948203135919\\
7.7	0.0240893474003059\\
7.8	-0.0972320957520036\\
7.85	-0.0898647934213734\\
7.9	-0.0274001847748053\\
7.95	-0.0187379021971861\\
8	-0.00456853535262169\\
8.05	-0.0776577396730431\\
8.1	-0.128306112972682\\
8.15	0.0195884053521791\\
8.2	-0.0514739932633734\\
8.25	-0.0049224788381057\\
8.3	0.0731876869892112\\
8.4	0.0505095004372436\\
8.45	0.00931192062988373\\
8.5	0.0407736561938439\\
8.55	0.0852442299619351\\
8.6	0.102507515532382\\
8.65	0.151503400166414\\
8.7	0.128018357501004\\
8.75	0.0982622766654817\\
8.8	0.230752929191622\\
8.85	0.123666855511676\\
8.9	0.0375995029048166\\
8.95	0.0411917310502972\\
9	0.0765811543214117\\
9.05	0.147183622289255\\
9.1	0.14902338030393\\
9.15	0.306183966558265\\
9.2	0.302034553585171\\
9.25	0.220652955683768\\
9.3	0.256693963250159\\
9.35	0.102795638913767\\
9.4	0.0653574801537928\\
9.45	0.0681246014151053\\
9.5	0.115708118920024\\
9.55	0.0171218553518084\\
9.6	-0.0381683883034736\\
9.7	-0.104011071032758\\
9.75	-0.182840094949716\\
9.8	-0.0421424311260061\\
9.85	-0.0303299678291253\\
9.9	-0.0614391538056562\\
9.95	-0.0459409655125125\\
10	-0.167321716507772\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.69068793143468\\
0.199999999999999	4.06622702016337\\
0.25	2.90471742877358\\
0.300000000000001	1.98649352349421\\
0.35	1.38031810551985\\
0.4	0.901209932310008\\
0.449999999999999	0.58704254496646\\
0.5	0.211656860762387\\
0.550000000000001	-0.106744562323408\\
0.6	-0.264468398305981\\
0.65	-0.324295062325005\\
0.699999999999999	-0.431657579335694\\
0.75	-0.712934122731307\\
0.800000000000001	-0.676435346817435\\
0.85	-0.65232962680232\\
0.9	-0.724202374893629\\
0.949999999999999	-0.820089029398213\\
1	-0.729153115880083\\
1.05	-0.69915458016785\\
1.1	-0.904168727344027\\
1.15	-0.996265180532257\\
1.2	-0.742957725423112\\
1.25	-0.885116733645276\\
1.3	-0.792751993756413\\
1.35	-0.875228017183387\\
1.4	-0.795691556178555\\
1.45	-0.777292765570394\\
1.5	-0.825188067065271\\
1.55	-0.868158767305252\\
1.6	-0.835536409121474\\
1.65	-0.854578088160375\\
1.7	-0.849697525272461\\
1.75	-0.867562168593754\\
1.8	-0.962093097215286\\
1.85	-0.85261121796929\\
1.9	-0.768701707736184\\
1.95	-0.695766814181223\\
2	-0.770881346129205\\
2.05	-0.829667533856398\\
2.1	-0.771257366728738\\
2.15	-0.890756482573252\\
2.2	-0.751562391794691\\
2.25	-0.649865377926904\\
2.3	-0.655231957439868\\
2.35	-0.635172304850975\\
2.4	-0.693019918411034\\
2.45	-0.618629998195372\\
2.5	-0.650175256049611\\
2.55	-0.745043617251872\\
2.6	-0.705981693987336\\
2.65	-0.766041107061932\\
2.7	-0.807944411284806\\
2.75	-0.688902778438141\\
2.8	-0.693450661654087\\
2.85	-0.657409218828047\\
2.9	-0.688847409372709\\
2.95	-0.731775089262912\\
3	-0.654284165428548\\
3.05	-0.620543535792786\\
3.1	-0.630018739996093\\
3.15	-0.533809519010795\\
3.2	-0.412316506443032\\
3.25	-0.266032642832064\\
3.3	-0.369561241677584\\
3.35	-0.387565845133011\\
3.4	-0.29132320544403\\
3.45	-0.318796073379659\\
3.5	-0.240302755968806\\
3.55	-0.264131370669473\\
3.6	-0.283116299509\\
3.65	-0.125361884960347\\
3.7	-0.0588227545396478\\
3.75	0.0699209869545481\\
3.8	0.00622051079270314\\
3.85	-0.0431999328671733\\
3.9	0.0679900655989716\\
3.95	-0.00530779105387857\\
4	0.0577671532004338\\
4.05	0.0788210687525766\\
4.1	0.0528963466547445\\
4.15	0.0508027153013924\\
4.2	-0.00588344124672346\\
4.25	0.0535720195773912\\
4.3	0.0144216655266813\\
4.35	0.0232324559383432\\
4.4	-0.0261611173830403\\
4.45	-0.00920825215868604\\
4.5	0.0624657110258653\\
4.55	0.100294125693409\\
4.6	0.0409440668827497\\
4.65	0.117536838846938\\
4.7	0.118550136321961\\
4.75	0.177388804381028\\
4.8	0.217798984215371\\
4.85	0.350414864477699\\
4.9	0.227429263399156\\
4.95	0.143551360250612\\
5	0.0184178865067679\\
5.05	-0.0585684118401311\\
5.1	-0.0655657223711579\\
5.15	-0.0181979443098008\\
5.2	-0.111070844136478\\
5.25	0.0821260415760019\\
5.35	0.124410927894822\\
5.4	0.0946696263442544\\
5.45	0.155814678337231\\
5.5	0.134130504748617\\
5.55	0.047942823926558\\
5.6	-0.00814953909527993\\
5.65	-0.0180521651616772\\
5.7	0.121375516080901\\
5.75	0.107384645542743\\
5.85	0.00589011747804769\\
5.9	-0.067873061922743\\
5.95	0.073903013933851\\
6	0.0634471756577462\\
6.05	0.221388355765137\\
6.1	0.2500928240965\\
6.15	0.185528845065852\\
6.2	0.181612860451743\\
6.25	0.18243115820437\\
6.3	0.264729032767731\\
6.35	0.250811207569477\\
6.4	0.240369766143161\\
6.45	0.388620545253364\\
6.5	0.325772030739262\\
6.55	0.373920450771799\\
6.6	0.358722433527795\\
6.65	0.27692440195376\\
6.7	0.319321965953415\\
6.75	0.245863545857414\\
6.8	0.352996047520618\\
6.85	0.302052776491852\\
6.9	0.37498062394916\\
6.95	0.39870918706435\\
7	0.534175965073423\\
7.05	0.41476341016029\\
7.1	0.352751051542427\\
7.15	0.180701306350246\\
7.2	0.183104272613491\\
7.25	0.169467733738196\\
7.3	0.220870612629033\\
7.35	0.259449643749148\\
7.4	0.152969878662635\\
7.45	0.133259649390652\\
7.5	0.162282390765734\\
7.55	0.15424256511394\\
7.6	0.241463223184157\\
7.65	0.34842632859524\\
7.7	0.287381926732452\\
7.75	0.295012541268305\\
7.8	0.293750296740871\\
7.85	0.283712906747882\\
7.9	0.0735778647229335\\
8	0.076589848721321\\
8.05	0.0143215654335656\\
8.1	-0.0364469844603672\\
8.15	-0.0618353993175358\\
8.2	0.0263354781332925\\
8.25	0.146389686445065\\
8.3	0.0986257271832915\\
8.35	0.0858891686464336\\
8.4	0.159059467009902\\
8.45	0.17946987189525\\
8.5	0.175033906740779\\
8.55	0.157602668699537\\
8.6	0.208858311384612\\
8.65	0.292999502633061\\
8.7	0.248734464044738\\
8.75	0.193339716797468\\
8.8	0.117756016362874\\
8.85	0.116556642680578\\
8.9	-0.0200114142493337\\
8.95	-0.0805060401082756\\
9	-0.0187460271973023\\
9.05	-0.012219023082471\\
9.1	-0.0328365683740408\\
9.15	-0.159067196720651\\
9.2	-0.133709999644548\\
9.25	-0.149102431225607\\
9.3	-0.175462466000372\\
9.35	-0.09828834225317\\
9.4	-0.135132302127289\\
9.45	-0.222742459769334\\
9.5	-0.179949497932942\\
9.55	-0.225131117023881\\
9.6	-0.128408687150619\\
9.65	0.00883704315931055\\
9.7	-0.0891163527217707\\
9.75	-0.113628536236785\\
9.8	-0.128016536770025\\
9.85	-0.155467610569024\\
9.9	-0.19798876340856\\
9.95	-0.224819009293027\\
10	-0.309443050397148\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.32871134786138\\
0.0999999999999996	6.77426353652016\\
0.15	5.44673394133616\\
0.199999999999999	4.29024859830939\\
0.25	3.29265420292619\\
0.300000000000001	2.45286933930898\\
0.35	1.74894510887583\\
0.4	1.11461973519015\\
0.449999999999999	0.600859785304683\\
0.5	0.226488077571606\\
0.550000000000001	-0.0699393927015155\\
0.6	-0.269917785878274\\
0.65	-0.542755764267932\\
0.699999999999999	-0.689447478060961\\
0.75	-0.757687012812667\\
0.800000000000001	-0.876610369618957\\
0.85	-0.820488321404488\\
0.9	-0.816791717890281\\
0.949999999999999	-0.80442489151428\\
1	-0.847111061077749\\
1.05	-0.762855180602967\\
1.1	-0.928257728267964\\
1.15	-0.930961514255152\\
1.2	-0.956595436807181\\
1.25	-0.925990309662314\\
1.3	-0.96741289736296\\
1.35	-0.895926581893985\\
1.4	-0.855317132142453\\
1.45	-0.864521188744588\\
1.5	-0.800357349917229\\
1.55	-0.808484567637764\\
1.6	-0.869022047800959\\
1.65	-0.898468738635847\\
1.7	-0.879028818234248\\
1.75	-0.895755760290097\\
1.8	-0.933372665332563\\
1.85	-0.829066466195009\\
1.9	-0.702895340031704\\
1.95	-0.739720350795313\\
2	-0.798641659768451\\
2.05	-0.836511422732212\\
2.1	-0.836182433425266\\
2.15	-0.736773357933439\\
2.25	-0.88765866716048\\
2.3	-0.920086109866519\\
2.35	-0.897395015277286\\
2.4	-0.901318691379547\\
2.45	-0.883030049117481\\
2.5	-0.822842697975574\\
2.55	-0.852187886471519\\
2.6	-0.675592093387115\\
2.65	-0.766202459793497\\
2.7	-0.742895033002583\\
2.75	-0.711329677355167\\
2.8	-0.626296396834798\\
2.85	-0.70866391543241\\
2.9	-0.673374148430792\\
2.95	-0.648678929497818\\
3	-0.65879467964063\\
3.05	-0.526198751928906\\
3.1	-0.403982502306944\\
3.15	-0.469880582211006\\
3.2	-0.493047862857333\\
3.25	-0.312032104295007\\
3.3	-0.212086750932889\\
3.35	-0.190104053538924\\
3.4	-0.0871569922594482\\
3.45	-0.0377161341820837\\
3.55	-0.0710974999136962\\
3.6	-0.12673944739336\\
3.65	-0.147272782975858\\
3.7	-0.117034655663684\\
3.75	-0.128333280670708\\
3.8	-0.106321535672958\\
3.9	-0.206671568027529\\
3.95	-0.346385551200767\\
4	-0.25704583064709\\
4.05	-0.387950264095576\\
4.1	-0.275714401022412\\
4.15	-0.297047446451229\\
4.2	-0.267530155448039\\
4.25	-0.276918117240363\\
4.3	-0.265665031434589\\
4.35	-0.258518309715532\\
4.4	-0.227675688913465\\
4.45	-0.138157783836721\\
4.55	-0.124030499792735\\
4.6	-0.0287011756527686\\
4.65	0.00954471563705184\\
4.7	0.0441438761445365\\
4.75	0.0910249296717769\\
4.8	0.16021838183857\\
4.85	0.157623779636305\\
4.9	0.14104975062385\\
5	0.254673193293725\\
5.05	0.200001043155748\\
5.1	0.19617156761786\\
5.15	0.204652605829924\\
5.2	0.153845377535882\\
5.25	0.0871869690996441\\
5.3	0.0378586114169313\\
5.35	0.0135817450176674\\
5.4	-0.0602819386324356\\
5.45	-0.0729704387523871\\
5.5	0.0193398691310467\\
5.55	0.0910810139611264\\
5.6	0.122987774147353\\
5.65	0.127671514150203\\
5.7	0.151408803935757\\
5.75	0.257038957454474\\
5.8	0.24392928361066\\
5.9	0.140875266771754\\
5.95	0.167117233888336\\
6	0.250257837138641\\
6.05	0.130555783507221\\
6.1	0.115932777106817\\
6.15	0.112734719278818\\
6.2	0.200684373269139\\
6.25	0.168591429483408\\
6.3	0.124223812464111\\
6.35	0.280496863528459\\
6.4	0.251335625969356\\
6.45	0.243805571384216\\
6.5	0.346366871252073\\
6.55	0.285935877589793\\
6.6	0.186519149499739\\
6.65	0.0705542669256047\\
6.7	0.0540364407336966\\
6.75	0.0631139937017764\\
6.8	0.100653041215603\\
6.85	-0.00245837916967595\\
6.9	-0.0975425368403755\\
6.95	-0.00162837597687115\\
7	-0.135009338575001\\
7.05	-0.159029174485806\\
7.1	-0.0843503276298101\\
7.15	-0.108187524629876\\
7.2	-0.0374245487885112\\
7.25	-0.0657648130792108\\
7.3	-0.212445070742254\\
7.35	-0.137271398109151\\
7.4	-0.0986906905029077\\
7.45	-0.165457767295312\\
7.5	-0.212789090992967\\
7.55	-0.169461695293375\\
7.6	-0.232570095354546\\
7.65	-0.25756374198682\\
7.7	-0.155211693138828\\
7.75	-0.199475634503006\\
7.8	-0.154579784584715\\
7.85	-0.193278568861986\\
7.9	-0.142829247044711\\
7.95	-0.204409962094854\\
8	-0.334616910421365\\
8.05	-0.270307271456343\\
8.1	-0.26407786712099\\
8.15	-0.159105578263913\\
8.2	-0.034830140491616\\
8.25	-0.0673384168710474\\
8.3	0.0311964625441341\\
8.35	0.0370806956074574\\
8.4	0.146527350237042\\
8.45	0.155325599095622\\
8.5	0.140743767182437\\
8.55	0.214240426009708\\
8.6	0.345320657308779\\
8.65	0.17904352413829\\
8.7	0.18564419252527\\
8.75	0.228511485699942\\
8.8	0.161848128325474\\
8.9	0.200415229930694\\
8.95	0.256187805283231\\
9	0.266117887284969\\
9.05	0.242450090446761\\
9.1	0.310759146592998\\
9.15	0.442875479314488\\
9.2	0.437388835466544\\
9.25	0.442424970095431\\
9.3	0.313058552986002\\
9.35	0.279987840708348\\
9.4	0.239448573247344\\
9.45	0.261101481245074\\
9.5	0.22262280029428\\
9.55	0.239432610046439\\
9.6	0.22448903994267\\
9.65	0.19357914312798\\
9.75	0.0443484391744651\\
9.8	0.0218024102976742\\
9.85	0.00830756327406057\\
9.9	0.217971609188272\\
9.95	0.128065056341617\\
10	0.172787741686756\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.82039042275949\\
0.15	5.34957656247199\\
0.199999999999999	4.1724530835005\\
0.25	3.11249482592441\\
0.4	0.838018083617596\\
0.449999999999999	0.347867353012475\\
0.5	-0.0961175949319308\\
0.550000000000001	-0.453007796883556\\
0.6	-0.636477858550995\\
0.65	-0.740408788723693\\
0.699999999999999	-0.822296534155342\\
0.75	-0.927990892741832\\
0.800000000000001	-0.904548219220599\\
0.85	-0.907132182695065\\
0.9	-0.829462172970365\\
0.949999999999999	-0.943675105317967\\
1	-0.862929425507039\\
1.05	-0.772365061573414\\
1.1	-0.916167879663709\\
1.15	-0.890589945140624\\
1.2	-0.889645435222571\\
1.25	-0.779715919025271\\
1.3	-0.794307443847387\\
1.35	-0.814227139160206\\
1.4	-0.734799308577239\\
1.45	-0.762542061315862\\
1.5	-0.786595195797924\\
1.55	-0.785865880916058\\
1.6	-0.79343271955158\\
1.65	-0.782313418415677\\
1.7	-0.80483494371121\\
1.75	-0.841830307022141\\
1.85	-0.897354369959821\\
1.9	-0.872041185563365\\
1.95	-0.784121449988474\\
2.05	-0.645250520834693\\
2.1	-0.614041608991847\\
2.15	-0.636661431019807\\
2.2	-0.560341224981824\\
2.25	-0.551861576415655\\
2.3	-0.699463967977231\\
2.35	-0.791112742418473\\
2.4	-0.806314908546357\\
2.45	-0.756596252891008\\
2.5	-0.761803095719541\\
2.55	-0.714041418336443\\
2.6	-0.729504274876476\\
2.65	-0.777632199751062\\
2.7	-0.685551918116779\\
2.75	-0.66902447552935\\
2.8	-0.556168724891721\\
2.85	-0.583394296445487\\
2.9	-0.655226591003579\\
2.95	-0.656282750927636\\
3	-0.55675162425104\\
3.05	-0.598452709355026\\
3.1	-0.50715950279033\\
3.15	-0.561130055168059\\
3.2	-0.509897486770381\\
3.25	-0.437029094699309\\
3.3	-0.410617451159071\\
3.35	-0.539392347163172\\
3.4	-0.473089285527353\\
3.45	-0.49009823153963\\
3.5	-0.514595220596044\\
3.55	-0.557281557865435\\
3.6	-0.534847770970556\\
3.65	-0.557597650820194\\
3.7	-0.544563206871421\\
3.75	-0.583613173601766\\
3.8	-0.685775144480843\\
3.85	-0.641332294524798\\
3.9	-0.516123293922927\\
3.95	-0.554782202041064\\
4	-0.525193871646977\\
4.05	-0.57490718465314\\
4.1	-0.680517124612834\\
4.15	-0.555072921818587\\
4.2	-0.493593886673651\\
4.25	-0.459160991406716\\
4.3	-0.409498552954625\\
4.35	-0.377715354260456\\
4.4	-0.404630356626493\\
4.45	-0.480646070942614\\
4.5	-0.400225420516016\\
4.55	-0.392445822059162\\
4.6	-0.346812731070685\\
4.65	-0.31872904632152\\
4.7	-0.391017770896571\\
4.75	-0.301164435247479\\
4.8	-0.225442136634115\\
4.9	-0.292440845513541\\
4.95	-0.270640608777667\\
5	-0.276745757007429\\
5.05	-0.274224948986468\\
5.1	-0.222304294123298\\
5.15	-0.200127460332299\\
5.2	-0.313729624191778\\
5.25	-0.283457194382674\\
5.3	-0.201041247851817\\
5.35	-0.278419674936783\\
5.4	-0.41937799623045\\
5.45	-0.254532725647035\\
5.5	-0.178892377906831\\
5.55	-0.0872964939735095\\
5.6	-0.0965574380117751\\
5.65	0.00704269027812288\\
5.7	0.0439711140462951\\
5.75	0.0932417399130809\\
5.8	0.1161126984265\\
5.85	0.172529546204188\\
5.9	0.135329566172107\\
5.95	0.104491621233038\\
6	0.0852252146286556\\
6.05	0.114568633732501\\
6.1	0.0810098388860183\\
6.15	0.0617690557652324\\
6.2	0.0558012642802765\\
6.25	0.0287993534064128\\
6.3	0.0470688009123634\\
6.35	0.0169937628698111\\
6.4	0.124300038964295\\
6.45	0.200579571433789\\
6.5	0.0175290867345623\\
6.55	-0.0787409372214878\\
6.6	-0.116724586247983\\
6.65	-0.110791321034586\\
6.7	0.0419405325550972\\
6.75	0.0739792173212841\\
6.8	0.0800438159025649\\
6.85	0.0298507176815104\\
6.9	-0.00316038277079222\\
6.95	-0.217735170424898\\
7	-0.306585503925863\\
7.05	-0.404381816497473\\
7.1	-0.480185280646539\\
7.15	-0.528091569015121\\
7.2	-0.429530539870669\\
7.25	-0.43220768759091\\
7.35	-0.585823301442995\\
7.4	-0.403888034331732\\
7.45	-0.361173032373619\\
7.5	-0.27037668597432\\
7.55	-0.318000994367408\\
7.6	-0.305494682057081\\
7.65	-0.285949695793157\\
7.75	-0.199745854105499\\
7.8	-0.151663093066112\\
7.85	-0.0718992558831282\\
7.9	-0.241494898717967\\
7.95	-0.157914379149116\\
8	-0.150162986992061\\
8.05	-0.100506141190666\\
8.1	0.0231232016207539\\
8.15	0.134421166036926\\
8.2	0.090235077060651\\
8.25	0.022787816020962\\
8.3	0.035427383693742\\
8.35	0.116459611511823\\
8.4	-0.000360960835806168\\
8.45	0.0255360874664579\\
8.5	0.066298482481729\\
8.55	0.0416073022260264\\
8.6	0.107150332323588\\
8.65	0.0692221765642422\\
8.7	0.0399466848187533\\
8.75	0.147379174634777\\
8.8	0.308416355606393\\
8.85	0.306257048410943\\
8.9	0.404614826545732\\
8.95	0.298658442079077\\
9	0.332002595368166\\
9.05	0.279567631871338\\
9.1	0.299359785367665\\
9.15	0.306018368611229\\
9.2	0.367099461121093\\
9.25	0.466974125338963\\
9.3	0.467030006448962\\
9.35	0.371595967509601\\
9.4	0.171345560685978\\
9.45	0.175930592710559\\
9.5	0.192402057217707\\
9.55	0.0637000638491241\\
9.6	-0.0466582718019506\\
9.65	-0.117043131944261\\
9.7	-0.123295754242919\\
9.75	-0.0594453795117253\\
9.8	-0.158276811595147\\
9.85	-0.155714535692178\\
9.9	-0.109330394417933\\
9.95	0.0308715373898369\\
10	0.0513427485183691\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.26187867202091\\
0.0999999999999996	6.66261725900872\\
0.15	5.25356752265966\\
0.25	3.07539848343988\\
0.300000000000001	2.12241750981612\\
0.35	1.53217051487861\\
0.449999999999999	0.559170022582901\\
0.5	0.184877577703546\\
0.550000000000001	-0.0272346040073774\\
0.6	-0.266413997237247\\
0.65	-0.404197722776633\\
0.699999999999999	-0.526882286673697\\
0.75	-0.725186060450101\\
0.800000000000001	-0.748006148318751\\
0.85	-0.752510073411074\\
0.9	-0.829564739974472\\
0.949999999999999	-0.853931959171019\\
1	-0.864150077085373\\
1.05	-0.888113158771842\\
1.1	-0.83637549159365\\
1.15	-0.750043533210002\\
1.2	-0.755616837991189\\
1.25	-0.954161930853024\\
1.3	-0.776879773497514\\
1.35	-0.686745814282739\\
1.4	-0.782931829964982\\
1.45	-0.783831559368263\\
1.5	-0.645450275964194\\
1.55	-0.669959954349856\\
1.6	-0.712550886194897\\
1.65	-0.85653103333668\\
1.7	-0.756621334124993\\
1.75	-0.80693136547438\\
1.8	-0.904104547164893\\
1.85	-0.987865025220433\\
1.9	-0.92092761212356\\
1.95	-0.933742537102491\\
2	-0.953854149457312\\
2.05	-0.871481338530641\\
2.1	-0.882654020282887\\
2.15	-0.758223437323295\\
2.2	-0.792227818349378\\
2.25	-0.875607189510355\\
2.3	-0.81771886441693\\
2.4	-0.872076876830914\\
2.45	-0.910373734633239\\
2.5	-0.873451522633403\\
2.55	-0.85532454939087\\
2.6	-0.763076854645496\\
2.65	-0.799703057014423\\
2.7	-0.825810026181713\\
2.75	-0.900527742498781\\
2.8	-0.798412168046301\\
2.85	-0.801160439003668\\
2.9	-0.833436833499409\\
2.95	-0.940632724083335\\
3	-0.854416876385073\\
3.05	-0.927255987388177\\
3.1	-0.818745717688204\\
3.15	-0.794704872985859\\
3.2	-0.763211099937559\\
3.25	-0.71961510512393\\
3.3	-0.544435903988077\\
3.35	-0.526475118781224\\
3.4	-0.45751340581239\\
3.45	-0.418320456837519\\
3.5	-0.261031678243997\\
3.55	-0.265718753040931\\
3.6	-0.305906884617016\\
3.65	-0.387473519495639\\
3.7	-0.433295869444072\\
3.75	-0.341992406598461\\
3.8	-0.410156987813174\\
3.85	-0.395232340667762\\
3.9	-0.359921211385098\\
3.95	-0.300625565004687\\
4	-0.299807807065294\\
4.05	-0.200927946791245\\
4.1	-0.154592603330277\\
4.15	-0.170980197507701\\
4.2	-0.220962454410298\\
4.25	-0.240599480283484\\
4.3	-0.144083654169751\\
4.4	0.0251921182907484\\
4.45	0.00169988265877841\\
4.5	0.043870594078891\\
4.55	0.00736896366855966\\
4.6	0.123028530919612\\
4.65	0.176301134425108\\
4.7	0.0956411129745618\\
4.75	0.158793215572272\\
4.8	0.154977100996696\\
4.85	0.230136508432988\\
4.9	0.162153471286821\\
4.95	0.212286149643814\\
5	0.225060707748334\\
5.05	0.0689441449057266\\
5.1	0.125145101514939\\
5.15	0.0336266086204891\\
5.2	-0.0212659820788961\\
5.25	0.0555752488003485\\
5.3	-0.0412946298214809\\
5.35	-0.0413587933896302\\
5.4	-0.0211560407255309\\
5.45	0.0630352194462187\\
5.5	0.112212539793164\\
5.55	0.118203590907997\\
5.6	0.0220409848583252\\
5.65	0.0643570854018947\\
5.7	0.176207655075604\\
5.75	0.149633750598637\\
5.8	0.161903635524292\\
5.85	0.142901527835686\\
5.9	0.144940584771669\\
5.95	0.240696711183276\\
6	0.201260820184855\\
6.05	0.196115354377875\\
6.15	0.387800479552494\\
6.2	0.323607938017748\\
6.25	0.165273242797824\\
6.3	0.215207985826325\\
6.35	0.220169116686158\\
6.4	0.25704428229432\\
6.45	0.188997461306545\\
6.5	0.179200134814002\\
6.55	0.256929270714046\\
6.6	0.250838193275015\\
6.65	0.16866788099944\\
6.7	0.104627213684267\\
6.75	0.209178798895845\\
6.8	0.233514543802062\\
6.85	0.129442642690545\\
6.9	0.144776121577088\\
6.95	0.193518268098828\\
7	0.217570641560163\\
7.05	0.283174097885595\\
7.1	0.172166390619937\\
7.15	0.246890248089365\\
7.2	0.18320711967365\\
7.25	0.185240904031273\\
7.3	0.111811710858365\\
7.35	0.0658309465671447\\
7.4	0.141154318483578\\
7.45	0.0891812408557762\\
7.5	0.0737493702614653\\
7.55	-0.0487037186024946\\
7.6	-0.064698100860868\\
7.65	-0.0264695984557246\\
7.7	0.0163309524746005\\
7.75	-0.0544610023939818\\
7.8	-0.0599707949190869\\
7.85	0.0217933627585776\\
7.9	-0.0530914095665675\\
7.95	0.0431069920571971\\
8.05	0.105723387976234\\
8.1	0.0934016908221835\\
8.15	-0.00747900648885391\\
8.2	0.0223799537672189\\
8.25	0.0126534084872514\\
8.3	-0.0875580192513059\\
8.35	-0.164691885949582\\
8.4	-0.248605814415118\\
8.45	-0.366009770633045\\
8.5	-0.295134221870585\\
8.55	-0.335355464046204\\
8.6	-0.23778441487157\\
8.65	-0.277140139162119\\
8.7	-0.137471952290451\\
8.75	-0.152650120429705\\
8.8	-0.220758549441472\\
8.85	-0.180513021446028\\
8.9	-0.0590922064381179\\
8.95	0.0233262657513471\\
9	0.00947629618598889\\
9.05	-0.0490268197246788\\
9.1	-0.070342498894103\\
9.15	-0.0356289109538181\\
9.2	-0.0568948269424201\\
9.25	0.021382708182502\\
9.3	0.073109046392462\\
9.35	0.010115669165927\\
9.4	0.0554933878511417\\
9.45	0.0826868019427351\\
9.5	0.21567015935268\\
9.55	0.19301556701615\\
9.6	0.210907554961359\\
9.65	0.232923559895696\\
9.7	0.332588872904905\\
9.75	0.143144442930538\\
9.8	0.07067756814976\\
9.85	-0.0409477461991159\\
9.9	-0.0559605710559428\\
9.95	0.0236368564392873\\
10	0.0666153154624975\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.24228952444367\\
0.15	5.46028207046315\\
0.199999999999999	4.14716524773091\\
0.25	3.07444125406384\\
0.300000000000001	2.08218181595599\\
0.35	1.32270084130623\\
0.4	0.645414486131717\\
0.449999999999999	0.105242285487925\\
0.5	-0.24722698223847\\
0.550000000000001	-0.318727362354055\\
0.6	-0.505316966728648\\
0.65	-0.779589428896669\\
0.699999999999999	-0.8132354995666\\
0.75	-0.826805930759384\\
0.800000000000001	-0.948468913827456\\
0.85	-0.895024532596029\\
0.9	-0.872517852383355\\
0.949999999999999	-0.938032238126821\\
1	-0.795274621705754\\
1.05	-0.918156254901133\\
1.1	-0.687326037798181\\
1.15	-0.822030888455632\\
1.2	-0.879967969483435\\
1.25	-0.816029261510355\\
1.3	-0.842367669086213\\
1.35	-0.888928502652561\\
1.4	-0.808330674784854\\
1.45	-0.750155514637312\\
1.5	-0.742385264857957\\
1.55	-0.783664312820916\\
1.6	-0.733153188833231\\
1.65	-0.718646728748476\\
1.7	-0.807435396247886\\
1.75	-0.846172438822931\\
1.8	-0.871839418492801\\
1.85	-0.772014394057248\\
1.9	-0.841685241488864\\
1.95	-1.00551315943633\\
2	-1.04929880713457\\
2.05	-0.992628029295664\\
2.1	-0.683680437674481\\
2.15	-0.723327032328811\\
2.2	-0.73079642554411\\
2.25	-0.85041439997301\\
2.3	-0.995905014328974\\
2.35	-0.984695874190221\\
2.4	-0.787209337647468\\
2.45	-0.711283167221909\\
2.5	-0.86057565919549\\
2.55	-0.900785347369352\\
2.6	-0.795873750062917\\
2.65	-0.94054220692216\\
2.7	-0.929202019295271\\
2.75	-0.845185384488884\\
2.8	-0.785759863841713\\
2.85	-0.768443314053471\\
2.9	-0.712876279281224\\
2.95	-0.720639889735184\\
3	-0.81410329538361\\
3.05	-0.652157894413477\\
3.1	-0.692404571125131\\
3.15	-0.561131179249671\\
3.2	-0.601859866779062\\
3.25	-0.580770069642409\\
3.3	-0.616535363124594\\
3.35	-0.631318915079484\\
3.4	-0.671843143954996\\
3.45	-0.755248926848862\\
3.5	-0.683066861403631\\
3.55	-0.62598671794057\\
3.6	-0.416680912606157\\
3.65	-0.372413077567261\\
3.7	-0.354711921990949\\
3.75	-0.249089093301684\\
3.8	-0.266175530835222\\
3.85	-0.219094844684914\\
3.9	-0.183894178390817\\
3.95	-0.104299726296006\\
4	-0.00945252139469233\\
4.05	0.122244096610133\\
4.1	0.212156287288144\\
4.15	0.0971072432664872\\
4.2	0.127205705055117\\
4.3	0.0292032386231327\\
4.35	0.0717911004771139\\
4.4	0.248822278472337\\
4.5	0.289415720810892\\
4.55	0.230593547458353\\
4.6	0.283040774057241\\
4.65	0.204424817249707\\
4.7	0.110315907528198\\
4.75	0.091597074380914\\
4.8	0.155873235781762\\
4.85	0.111217889249081\\
4.9	0.0873964074149338\\
4.95	0.0510288311357847\\
5	-0.0689898708770702\\
5.05	-0.0664184612930825\\
5.1	0.0324602733012416\\
5.15	0.0491977110517574\\
5.2	0.138499690738001\\
5.25	0.0873816271377894\\
5.3	-0.0230926601685351\\
5.35	-0.0860404195643483\\
5.4	-0.120457232580515\\
5.45	-0.300124161978996\\
5.5	-0.336180203085672\\
5.55	-0.277462819094024\\
5.6	-0.35333059453022\\
5.65	-0.481714368700404\\
5.7	-0.329439646006987\\
5.75	-0.387553358266763\\
5.8	-0.374256004291057\\
5.85	-0.388556356794748\\
5.9	-0.441841703197886\\
5.95	-0.307517329109647\\
6	-0.336186529712048\\
6.05	-0.27289395769537\\
6.1	-0.298252890497674\\
6.15	-0.200879053400843\\
6.2	-0.27488031932616\\
6.3	-0.203023879198534\\
6.35	-0.219724657525926\\
6.4	-0.245000773076372\\
6.5	-0.237781893810508\\
6.55	-0.179686412009264\\
6.6	-0.193271814984385\\
6.65	-0.108180880228556\\
6.7	-0.0460797564676074\\
6.75	0.0299802006889589\\
6.8	-0.00312547587293821\\
6.85	0.0430375264068843\\
6.9	-0.0564609222329651\\
6.95	-0.0194790573677839\\
7	-0.0117213600902151\\
7.05	0.0257594346335992\\
7.1	-0.0811243972808171\\
7.15	-0.0865921157048763\\
7.2	-0.0168783953718776\\
7.25	-0.0142077484260668\\
7.3	0.0296879868085753\\
7.35	-0.0289754509729701\\
7.4	-0.0640808255359673\\
7.45	-0.0739617721734049\\
7.5	-0.0678560095656806\\
7.55	-0.0869826479150948\\
7.6	-0.131737592281777\\
7.65	-0.213994617158106\\
7.7	-0.245285504620227\\
7.75	-0.285230836419723\\
7.8	-0.282616002971732\\
7.85	-0.269825293169413\\
7.9	-0.074335732365796\\
7.95	0.0128762651808749\\
8	0.0806718416620722\\
8.05	0.127055170392474\\
8.1	0.131406274809299\\
8.15	0.155288255166225\\
8.2	0.237136307891339\\
8.25	0.17591309478458\\
8.3	0.205096716700156\\
8.35	0.131307550775547\\
8.4	0.128677692134985\\
8.45	0.0530341863687731\\
8.5	0.105356059310814\\
8.55	0.120373574665422\\
8.6	0.0472091844345375\\
8.65	0.147919391711753\\
8.7	0.07651641185066\\
8.75	0.17654425639174\\
8.8	0.211566609291754\\
8.85	0.281018690873378\\
8.9	0.368298510987092\\
8.95	0.307245498165207\\
9	0.160230024380397\\
9.05	0.231710877283893\\
9.1	0.247844160276166\\
9.15	0.170893307147173\\
9.2	0.205765579071242\\
9.25	0.0584145916845422\\
9.3	0.0648115980192756\\
9.35	-0.0615135418372663\\
9.4	0.0231789661306046\\
9.45	0.0155107008607569\\
9.5	0.105915334699567\\
9.55	0.0624459275937834\\
9.6	0.00722787053682517\\
9.65	-0.0325876365921989\\
9.7	0.0628451802712284\\
9.75	0.00210744738990343\\
9.8	0.0620008537346148\\
9.85	0.0251106865062383\\
9.9	0.114288189834836\\
9.95	0.128597666139447\\
10	0.133858929434361\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.38758342609571\\
0.0999999999999996	6.87993080422815\\
0.25	3.13378689572235\\
0.4	0.803736810056098\\
0.449999999999999	0.567973403571497\\
0.5	0.292649298102358\\
0.6	-0.153253731155624\\
0.699999999999999	-0.45445394190887\\
0.75	-0.666231073364141\\
0.800000000000001	-0.741093554812467\\
0.85	-0.920449569375119\\
0.9	-0.957558636455969\\
0.949999999999999	-0.97099241834427\\
1	-0.95837722155686\\
1.05	-0.955134636371652\\
1.1	-0.865581785195761\\
1.15	-0.862381309441206\\
1.2	-0.839289829051188\\
1.25	-0.810768811359379\\
1.3	-0.928652655371792\\
1.35	-0.879928991193326\\
1.4	-0.98040937838914\\
1.5	-0.869699694626641\\
1.55	-0.882515142156226\\
1.6	-0.868993265456821\\
1.65	-0.971368068382207\\
1.7	-0.779877577179207\\
1.75	-0.912674573926649\\
1.8	-0.861544370419647\\
1.85	-0.876896567008627\\
1.9	-0.804209198158386\\
1.95	-0.778915980352954\\
2	-0.724075327359962\\
2.05	-0.798292861993504\\
2.1	-0.814749028130626\\
2.15	-0.8256161417992\\
2.2	-0.953826851982702\\
2.3	-0.578776258397163\\
2.35	-0.53649286694678\\
2.4	-0.621265865071402\\
2.45	-0.583673057559857\\
2.5	-0.707852148707392\\
2.55	-0.761595756574456\\
2.6	-0.724440267829443\\
2.7	-0.77238480279023\\
2.75	-0.839494327720171\\
2.8	-0.901434377927144\\
2.85	-0.679295875044575\\
2.9	-0.543377518385329\\
2.95	-0.612502205929228\\
3	-0.635799223226353\\
3.05	-0.681069709992288\\
3.1	-0.704397063160418\\
3.15	-0.697714578299673\\
3.2	-0.667346807815351\\
3.25	-0.604488945040789\\
3.3	-0.492114279958967\\
3.35	-0.436776161147199\\
3.4	-0.325589820705021\\
3.45	-0.35885608620767\\
3.5	-0.357985720009003\\
3.55	-0.353562561334531\\
3.6	-0.378325842658729\\
3.65	-0.361739173851628\\
3.7	-0.309564150032129\\
3.75	-0.314919342079108\\
3.8	-0.291119101299877\\
3.85	-0.314161927982996\\
3.9	-0.271049176615881\\
3.95	-0.355229757743706\\
4	-0.357131390869409\\
4.05	-0.232456422809737\\
4.1	-0.161125544559756\\
4.15	-0.0608982179339783\\
4.2	0.162413192289968\\
4.25	0.25282389922743\\
4.3	0.171247106544962\\
4.35	0.181315018793736\\
4.4	0.269276184526513\\
4.45	0.344404006822323\\
4.5	0.347478087565063\\
4.55	0.305063624086596\\
4.6	0.2252333333505\\
4.65	0.206680107980056\\
4.7	0.230616438476288\\
4.75	0.185000246494297\\
4.8	0.249707357819663\\
4.85	0.422831132714288\\
4.95	0.365459800461466\\
5	0.306051933611668\\
5.05	0.274840117658261\\
5.1	0.434407079782503\\
5.15	0.34469399949108\\
5.2	0.327550053377443\\
5.25	0.391630635094032\\
5.3	0.375070910261071\\
5.35	0.266449377385591\\
5.4	0.190961799383059\\
5.45	0.262128193198354\\
5.5	0.208841811602827\\
5.55	0.20332972538986\\
5.6	0.144997398244179\\
5.65	0.115239676836211\\
5.7	0.125476001596379\\
5.75	0.110394529801438\\
5.8	0.171788906219781\\
5.85	0.128021730897656\\
5.9	0.180973845639192\\
5.95	0.188525654057925\\
6	0.141938539375841\\
6.05	0.104686517117718\\
6.1	0.236417629660716\\
6.15	0.197492559336578\\
6.2	0.334148526081467\\
6.25	0.229682795111819\\
6.3	0.239101696726882\\
6.35	0.129740427936742\\
6.4	0.190835190059499\\
6.45	0.0415353459144399\\
6.5	0.0651052716291698\\
6.55	0.0979669264736884\\
6.6	0.143264652489334\\
6.75	0.242632862723339\\
6.8	0.133349792998292\\
6.85	0.257520547430355\\
6.9	0.256660438912112\\
6.95	0.281757319533121\\
7	0.342446105811456\\
7.05	0.232657947246437\\
7.15	0.218208253507516\\
7.2	0.224935375751654\\
7.25	0.259724376688327\\
7.3	0.233017202488346\\
7.35	0.210122632828297\\
7.4	0.129921748693231\\
7.45	0.106298532643441\\
7.5	0.135121758162894\\
7.6	-0.000438910292754002\\
7.65	0.017823034654068\\
7.7	-0.0251283683190362\\
7.75	-0.0790135882376095\\
7.8	-0.0676242617224556\\
7.85	-0.0055753905661664\\
7.9	-0.16778527712612\\
7.95	-0.252219266946215\\
8	-0.314522467230629\\
8.05	-0.312421028153464\\
8.1	-0.256909879428495\\
8.15	-0.326623974730513\\
8.2	-0.335716913544989\\
8.25	-0.361116596175878\\
8.3	-0.244872883604414\\
8.35	-0.142013324869716\\
8.4	-0.198046668185537\\
8.45	-0.0808020544087125\\
8.5	-0.00917420643979305\\
8.55	-0.0157106125431863\\
8.6	0.0116229019150182\\
8.65	0.136022930242191\\
8.7	0.0203263910960079\\
8.75	0.0422716848034934\\
8.8	-0.0124658894425558\\
8.85	0.0219031421848808\\
8.9	0.142224870208109\\
8.95	0.102431940392558\\
9	0.0683224399349829\\
9.05	0.0206769373574289\\
9.1	-0.0826307736996146\\
9.15	-0.00728848681393757\\
9.2	0.00270368306651925\\
9.25	-0.0148790862187322\\
9.3	-0.0137890573536588\\
9.35	-0.00424857846493332\\
9.4	0.0238648538235005\\
9.45	-0.0387653338408853\\
9.5	-0.0328705095291468\\
9.55	-0.0481029980056054\\
9.6	-0.0456568528810095\\
9.65	0.0135155385489742\\
9.7	0.0557526561399442\\
9.75	0.00611433164317887\\
9.8	-0.0681893817716208\\
9.85	-0.0357028945874287\\
9.9	-0.0809305487457745\\
9.95	-0.191085611387281\\
10	-0.215240045636639\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.30623195310045\\
0.0999999999999996	6.73197966200136\\
0.15	5.39393805004521\\
0.199999999999999	4.18041971116171\\
0.25	3.12091273383158\\
0.35	1.6154618574123\\
0.449999999999999	0.611085318365713\\
0.5	0.226517434515845\\
0.550000000000001	-0.111533908578915\\
0.6	-0.37104189302331\\
0.65	-0.382267979726107\\
0.699999999999999	-0.421690066573746\\
0.75	-0.651401991561926\\
0.800000000000001	-0.604214862459221\\
0.85	-0.754980842365448\\
0.9	-0.875479791298314\\
0.949999999999999	-0.966048114537109\\
1.05	-0.74195121961217\\
1.1	-0.719062477228967\\
1.15	-0.773059771616664\\
1.2	-0.766451195599723\\
1.25	-0.857719605322933\\
1.3	-0.970826480480065\\
1.35	-0.828039118459051\\
1.4	-0.888083463493292\\
1.45	-0.846237718587004\\
1.5	-0.754142527280177\\
1.55	-0.845714437085364\\
1.6	-0.757331444150269\\
1.65	-0.737841029947994\\
1.7	-0.688339067796575\\
1.75	-0.761718674516958\\
1.8	-0.811464635629138\\
1.85	-0.901989835443215\\
1.9	-0.884725120735485\\
1.95	-0.850317183917655\\
2	-0.858936485627245\\
2.05	-0.906758996936023\\
2.1	-0.807878812061603\\
2.15	-0.716028683195217\\
2.2	-0.806264046886703\\
2.25	-0.876839711462067\\
2.3	-0.895478541035093\\
2.35	-0.715465731360718\\
2.4	-0.68428717066412\\
2.45	-0.723429837848464\\
2.5	-0.708684133146242\\
2.55	-0.61882274320579\\
2.6	-0.680352188582274\\
2.65	-0.600089375784064\\
2.7	-0.565575250288546\\
2.75	-0.519213085795412\\
2.8	-0.511003078227533\\
2.85	-0.582208025944244\\
2.9	-0.475229507832891\\
2.95	-0.398571940771156\\
3	-0.443356883197019\\
3.05	-0.516281742695197\\
3.1	-0.428875530301305\\
3.15	-0.376971754812661\\
3.2	-0.283342872453641\\
3.25	-0.228738460435807\\
3.3	-0.244567008639359\\
3.35	-0.240295035147925\\
3.4	-0.298191259247373\\
3.45	-0.392928508703557\\
3.5	-0.496929342868146\\
3.55	-0.373088263364567\\
3.6	-0.235640918345611\\
3.65	-0.410036416667271\\
3.7	-0.326620583023129\\
3.75	-0.419604934376551\\
3.85	-0.35205500959303\\
3.9	-0.348758650952863\\
3.95	-0.402387997479424\\
4	-0.298919060287993\\
4.1	-0.28423071037699\\
4.15	-0.211864124106519\\
4.2	-0.205282709569381\\
4.25	-0.169446784439629\\
4.3	-0.200467845827024\\
4.4	-0.0605756140642608\\
4.45	-0.0532578396551173\\
4.5	-0.0666085559772807\\
4.55	-0.00945987855973129\\
4.6	-0.0295247675288959\\
4.65	-0.109217320020056\\
4.7	-0.153486769279377\\
4.75	-0.109137234947202\\
4.8	-0.151819341671789\\
4.85	-0.17428800527084\\
4.9	-0.270718689098755\\
4.95	-0.177862506702622\\
5	-0.293325566803738\\
5.05	-0.103004692894636\\
5.1	-0.123795215956889\\
5.15	-0.0379004258919622\\
5.2	-0.0216510082426833\\
5.25	-0.0662098195525438\\
5.3	-0.0863490400627658\\
5.35	-0.0451952309291119\\
5.4	-0.0621318511970781\\
5.45	0.0316183230882441\\
5.5	-0.0251991148899045\\
5.55	0.0543438664974634\\
5.6	0.0972657968525503\\
5.65	0.0948937525985798\\
5.7	0.18516520562671\\
5.75	0.201166359707814\\
5.8	0.201802675526212\\
5.85	0.274738458784114\\
5.9	0.291736470859268\\
5.95	0.296380877450121\\
6	0.283832199041202\\
6.05	0.304584140158376\\
6.1	0.299376161376637\\
6.15	0.298201533985994\\
6.2	0.309454120434468\\
6.25	0.184648158882649\\
6.3	0.284951143935464\\
6.35	0.24010999755213\\
6.4	0.115292122485632\\
6.45	0.0211637805340334\\
6.5	0.053238741136143\\
6.55	0.0759997962877019\\
6.6	0.0261002163380901\\
6.65	0.0126767258212652\\
6.7	-0.0424743237533907\\
6.75	-0.124957014175511\\
6.8	-0.0976719619882029\\
6.85	-0.172527327081504\\
6.9	-0.103328497605705\\
6.95	-0.089773303753903\\
7	0.00930813141815889\\
7.05	0.0360587999073925\\
7.1	0.0719272241106683\\
7.15	0.099095149646903\\
7.2	0.130965193203377\\
7.25	0.211472564705275\\
7.3	0.194077033900392\\
7.35	0.15024153043937\\
7.4	-0.000512405120492332\\
7.45	0.079629495395066\\
7.5	0.153533653349976\\
7.55	0.0549296847208129\\
7.6	0.00602218226849871\\
7.65	0.106883688323286\\
7.7	0.109912521050461\\
7.75	0.11844624457645\\
7.8	0.102553313744195\\
7.85	0.0979097785098269\\
7.9	0.141230612768668\\
7.95	0.125513035936658\\
8	0.0579163253652375\\
8.05	0.0177881532967525\\
8.1	-0.0714063780565102\\
8.15	0.0278369778380192\\
8.2	0.0532636837685647\\
8.25	-0.0177567258506279\\
8.3	-0.0558266302309089\\
8.35	0.0484863729482878\\
8.4	-0.107572980714826\\
8.45	-0.253175279914695\\
8.5	-0.21032240956742\\
8.55	-0.214482138112505\\
8.6	-0.191157408178299\\
8.65	-0.222121572153616\\
8.7	-0.223730396841496\\
8.75	-0.206991742492269\\
8.8	-0.0374113753146474\\
8.85	-0.0988609126924516\\
8.9	-0.237348253858462\\
8.95	-0.136649341064791\\
9	-0.0665726468858736\\
9.05	0.077072310115053\\
9.1	0.00265496983528024\\
9.2	0.146620276585336\\
9.25	0.100585248880281\\
9.3	0.0194487149650548\\
9.35	-0.114196717313565\\
9.4	-0.144478097316119\\
9.45	-0.116503339100781\\
9.5	-0.0998486128287102\\
9.55	-0.066018507785925\\
9.6	-0.0149912030012587\\
9.65	0.0254958753675965\\
9.7	-0.0192889550725415\\
9.75	0.134191906030797\\
9.8	0.258962912450151\\
9.85	0.229243318013918\\
9.9	0.227473564213748\\
9.95	0.283998047000411\\
10	0.197332263151573\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.28662889482848\\
0.15	5.44428086282224\\
0.25	3.18847698703583\\
0.300000000000001	2.26586233087657\\
0.35	1.48480155914621\\
0.4	1.04995370142468\\
0.449999999999999	0.540087164577319\\
0.5	-0.048662477381864\\
0.550000000000001	-0.29728534136372\\
0.6	-0.433292280764121\\
0.65	-0.587150559303591\\
0.699999999999999	-0.808191986576947\\
0.75	-0.964828732058049\\
0.800000000000001	-0.934971435710978\\
0.85	-0.863225639211233\\
0.9	-0.890800619672007\\
0.949999999999999	-0.891628813305365\\
1	-0.883968054712595\\
1.05	-0.890874805828334\\
1.1	-0.884822993690808\\
1.15	-0.76552700789091\\
1.2	-0.792229861768046\\
1.25	-0.893688957789928\\
1.3	-0.919410792861067\\
1.35	-0.894189975702881\\
1.4	-0.958121028029783\\
1.45	-1.00783908196811\\
1.5	-0.988349468320662\\
1.55	-0.947811670139851\\
1.6	-0.81518478342355\\
1.65	-0.851192500641538\\
1.7	-0.792459463549683\\
1.75	-0.916859417845782\\
1.8	-0.816700672130406\\
1.85	-0.785454897778152\\
1.9	-0.893349514316942\\
1.95	-0.86647340780328\\
2	-0.811959006194373\\
2.05	-0.933683309121301\\
2.1	-0.965481797765946\\
2.15	-0.832621898615178\\
2.2	-0.889020584315714\\
2.25	-0.848104909485155\\
2.3	-0.800806973007044\\
2.35	-0.733448649811494\\
2.4	-0.686240574385906\\
2.45	-0.669459175819023\\
2.5	-0.645412884401878\\
2.55	-0.782366860334546\\
2.6	-0.80617569607613\\
2.65	-0.724107782081067\\
2.7	-0.59178979197571\\
2.75	-0.597282251397816\\
2.8	-0.43264069154082\\
2.85	-0.350923229315367\\
2.9	-0.407026541830636\\
2.95	-0.325680138975649\\
3	-0.366540299265278\\
3.05	-0.412854164284726\\
3.1	-0.408566921040102\\
3.15	-0.41603962948313\\
3.2	-0.478583194358492\\
3.25	-0.366705322706277\\
3.3	-0.28353075357508\\
3.35	-0.212843785364466\\
3.4	-0.10073244811093\\
3.45	-0.16319397133949\\
3.55	-0.183574086875156\\
3.6	-0.293680522968558\\
3.65	-0.250505599561741\\
3.75	-0.36688428541626\\
3.8	-0.348996509782113\\
3.85	-0.311311753117424\\
3.9	-0.394741319981184\\
3.95	-0.241811358923107\\
4.05	-0.0440864196100783\\
4.1	-0.0717837980575364\\
4.2	0.112608502951565\\
4.25	0.116710742477876\\
4.3	0.185232539740666\\
4.35	0.131458320863942\\
4.4	0.180646182445937\\
4.45	0.348341870932737\\
4.5	0.40198418049359\\
4.55	0.467040174468748\\
4.6	0.339213279950894\\
4.65	0.354987069455493\\
4.7	0.407101605834281\\
4.75	0.390119655065218\\
4.8	0.422142353020632\\
4.9	0.336822852471359\\
4.95	0.329039278639463\\
5	0.35853858956262\\
5.05	0.274444403341921\\
5.1	0.336504000642414\\
5.15	0.310968295548067\\
5.2	0.269536671849018\\
5.25	0.315336844306234\\
5.3	0.304231919193917\\
5.35	0.319957031588396\\
5.4	0.283172713105055\\
5.45	0.237331071323114\\
5.5	0.253901163208585\\
5.55	0.164494685911702\\
5.6	0.199654012002345\\
5.65	0.201907859126361\\
5.7	0.0936103670879849\\
5.8	0.273278644691807\\
5.85	0.203876951422192\\
5.9	0.152903704071763\\
5.95	0.123844708389003\\
6	0.0302945197383995\\
6.05	0.0829785002559156\\
6.1	0.0875574495468179\\
6.15	0.0306496065294333\\
6.2	0.0512509937369252\\
6.25	0.0346800575382282\\
6.3	-0.0175573390003105\\
6.35	-0.0500434092259869\\
6.4	-0.163305825914893\\
6.45	-0.216966529963143\\
6.5	-0.247902534637598\\
6.55	-0.241341309771816\\
6.6	-0.206165690119995\\
6.65	-0.153232114684595\\
6.7	-0.205685944568105\\
6.75	-0.202720768697697\\
6.8	-0.279811528365824\\
6.85	-0.24843563066826\\
6.9	-0.246521510725728\\
6.95	-0.21068825403896\\
7	-0.142697257038929\\
7.05	-0.200399147517679\\
7.1	-0.163842829105931\\
7.15	-0.270676516074431\\
7.2	-0.323249808252276\\
7.25	-0.209053891969875\\
7.3	-0.0868024870092192\\
7.35	-0.118567153789872\\
7.4	-0.000746590023252836\\
7.45	-0.0451004659462413\\
7.5	-0.0360545675563202\\
7.55	-0.113271370538067\\
7.6	-0.205322259872323\\
7.65	-0.249984886877019\\
7.7	-0.170955367842003\\
7.75	-0.0259799474548856\\
7.8	-0.0729264041991211\\
7.85	-0.0106863515028746\\
7.9	0.019225216861571\\
7.95	0.0295414914641388\\
8	-0.00395419618623016\\
8.05	-0.0147299476648275\\
8.1	-0.0311439708888983\\
8.15	0.0363945123138905\\
8.2	0.0247147438765687\\
8.25	-0.0726992407832974\\
8.3	-0.185295683868153\\
8.35	-0.0642812463274058\\
8.4	-0.00129883932638997\\
8.45	-0.00794536761033982\\
8.5	0.00215523141527285\\
8.55	-0.0497584285636705\\
8.6	-0.0973816576539086\\
8.65	-0.064943584543629\\
8.7	0.0315006066467216\\
8.75	0.0777516389930444\\
8.8	0.0935988410760444\\
8.85	0.191875173791356\\
8.9	0.0983118762553747\\
8.95	0.172175642548275\\
9	0.228867819846215\\
9.05	0.209933123750149\\
9.15	0.189222428981973\\
9.2	0.158023906718521\\
9.25	0.120568733293359\\
9.3	0.126488750049806\\
9.35	0.195885820650455\\
9.4	0.143252020263063\\
9.45	0.14013540616258\\
9.5	-0.0111070465749439\\
9.55	-0.128879697222931\\
9.6	-0.0506574742622181\\
9.7	0.121745878164226\\
9.75	0.099602229152655\\
9.8	0.11202326206255\\
9.85	0.139928303071022\\
9.9	0.163495024806853\\
9.95	0.0961726047456359\\
10	0.0908596280217839\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.31140786803996\\
0.0999999999999996	6.80737270918412\\
0.15	5.40257762039076\\
0.199999999999999	4.08926996427189\\
0.25	3.04447993544269\\
0.300000000000001	2.24080753889186\\
0.4	0.959193769073261\\
0.449999999999999	0.560746348418148\\
0.5	0.293871674192038\\
0.550000000000001	0.150638611053251\\
0.6	-0.0449918627273114\\
0.65	-0.386910502848517\\
0.699999999999999	-0.539305737103286\\
0.75	-0.630352565616796\\
0.800000000000001	-0.705078636430066\\
0.85	-0.681014055393458\\
0.9	-0.698755019123547\\
0.949999999999999	-0.751747942476404\\
1	-0.747914296920703\\
1.05	-0.899046481108444\\
1.1	-0.869467373360646\\
1.15	-1.01204080920313\\
1.2	-1.19070547025424\\
1.25	-1.340926148831\\
1.3	-1.43122299326868\\
1.35	-1.54705686578076\\
1.4	-1.67602373820306\\
1.45	-1.66812182340614\\
1.5	-1.87047330150167\\
1.55	-1.76187929045191\\
1.6	-1.67139407568033\\
1.65	-1.76712774524639\\
1.7	-1.78968928990025\\
1.75	-1.76412555408499\\
1.8	-1.79463388124586\\
1.85	-1.78180249548011\\
1.9	-1.6587488254653\\
1.95	-1.52655514996078\\
2	-1.56925321420651\\
2.05	-1.49007431517833\\
2.1	-1.42405497445706\\
2.2	-1.2020543002266\\
2.25	-1.12185696157107\\
2.3	-1.11052074429732\\
2.35	-1.14441264612648\\
2.4	-1.1977224630696\\
2.45	-1.10183096025444\\
2.5	-0.949079691126618\\
2.55	-0.941764832236485\\
2.6	-0.870781636555543\\
2.65	-0.852052090753268\\
2.7	-0.750612570429869\\
2.75	-0.675885626270203\\
2.8	-0.489247797296077\\
2.85	-0.448834817653559\\
2.9	-0.393400999426273\\
2.95	-0.26845797654531\\
3	-0.101355611495194\\
3.05	0.0539304193741792\\
3.1	0.148091278486113\\
3.15	0.0423166616661561\\
3.2	0.131055506927822\\
3.25	0.192869925626521\\
3.3	0.322211880044167\\
3.35	0.422667460407828\\
3.4	0.395525383209325\\
3.45	0.408622503443144\\
3.5	0.32584778043686\\
3.55	0.378986451771764\\
3.6	0.317163917180174\\
3.65	0.287617071761062\\
3.7	0.357188271506297\\
3.75	0.452636468419572\\
3.8	0.409756994630959\\
3.85	0.34183591357688\\
3.9	0.323027358350883\\
3.95	0.258188253683596\\
4.05	0.277956867191296\\
4.1	0.248978582755615\\
4.15	0.323158559754898\\
4.2	0.251421926121219\\
4.25	0.15799013381433\\
4.3	0.181561114496962\\
4.35	0.196459383190176\\
4.4	0.109636356827211\\
4.45	0.0396020992669044\\
4.5	-0.0714980916976611\\
4.6	0.0122699355322951\\
4.65	0.0178269173785726\\
4.7	0.000231864807071602\\
4.75	0.0083906328775214\\
4.8	-0.0719223110610248\\
4.85	0.0533500890572487\\
4.9	-0.0014362695515775\\
4.95	0.0391149957086014\\
5	0.0705409449474974\\
5.05	0.142482718780277\\
5.1	0.20345959013072\\
5.15	0.154455272284354\\
5.2	0.183579463408808\\
5.25	0.262260577503147\\
5.3	0.2083306794823\\
5.35	0.187761909847596\\
5.4	0.0546043123070099\\
5.45	0.0648649477581316\\
5.55	0.0435669875440059\\
5.6	-0.0100830680670381\\
5.65	-0.126171312964484\\
5.7	-0.125405797186266\\
5.75	-0.0803218259328577\\
5.8	0.020487907259982\\
5.85	0.0286554542424451\\
5.9	-0.0289777527860249\\
5.95	-0.00528927686429981\\
6	0.0148921382424039\\
6.05	0.0428076884215915\\
6.1	0.052602517971895\\
6.15	0.0654663923027687\\
6.2	0.0868962403575519\\
6.25	0.125639160772684\\
6.3	0.0530762857517146\\
6.35	0.0904299585532495\\
6.4	0.25957141352181\\
6.45	0.236894249883054\\
6.5	0.287166206551953\\
6.55	0.185364348952513\\
6.6	0.154408565205681\\
6.65	0.0947691213418711\\
6.7	0.149006841577348\\
6.75	0.0651586771433799\\
6.8	0.119730425750834\\
6.85	0.0163069749849019\\
6.9	0.00361002178427228\\
6.95	-0.0269236402324609\\
7	-0.093822771807659\\
7.05	-0.0704510606180193\\
7.1	-0.0788857851686871\\
7.15	-0.106465419264442\\
7.2	-0.0497398139776823\\
7.25	-0.11846747455046\\
7.3	-0.193410224411091\\
7.35	-0.22259787370696\\
7.4	-0.287366295182247\\
7.45	-0.261646127800706\\
7.5	-0.321425040890254\\
7.55	-0.183853765274877\\
7.6	-0.219741626188368\\
7.65	-0.325536944516227\\
7.7	-0.354357243950151\\
7.75	-0.352772411630076\\
7.8	-0.239234102164749\\
7.85	-0.162284013799548\\
7.9	-0.0768153341629549\\
7.95	0.0529281599626952\\
8	0.0872573558611798\\
8.05	0.079460447306376\\
8.1	0.111311457229736\\
8.15	-0.0333233249835914\\
8.2	-0.00870565941323775\\
8.25	-0.0422566989687212\\
8.3	-0.0564858277731037\\
8.35	0.0231618601444694\\
8.4	-0.0812035221948726\\
8.45	-0.0725024206474778\\
8.5	-0.10575175908339\\
8.55	-0.198564150636008\\
8.6	-0.0640415478163554\\
8.65	0.00434050446197887\\
8.7	0.135424746486104\\
8.75	0.10880732662477\\
8.8	0.0603380734376184\\
8.85	-0.032361696940038\\
8.9	-0.0666404584700526\\
8.95	-0.00198657706389227\\
9	0.120062517964366\\
9.05	0.083616024154237\\
9.1	0.0353717155926674\\
9.15	-0.0590670015772066\\
9.2	-0.126770153063964\\
9.25	-0.121699397801802\\
9.3	-0.109990878838422\\
9.35	-0.104036088380795\\
9.4	-0.144622195447278\\
9.45	-0.142491861716532\\
9.5	-0.115327173982513\\
9.55	-0.117332353974948\\
9.6	-0.167025269428516\\
9.65	-0.230600020826248\\
9.7	-0.275399072148417\\
9.75	-0.203636788806042\\
9.8	-0.205663573011105\\
9.85	-0.102583563175529\\
9.9	-0.0761540876057172\\
9.95	-0.0263711931644952\\
10	-0.0859196409144243\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.2445708678616\\
0.15	5.33327692066288\\
0.199999999999999	4.13431702612929\\
0.25	3.03733440144291\\
0.300000000000001	2.04669568268688\\
0.35	1.32303575052062\\
0.4	0.934031103949522\\
0.449999999999999	0.624680119194034\\
0.5	0.248424738460043\\
0.550000000000001	-0.0366948458723169\\
0.6	-0.283765238920031\\
0.65	-0.352628936905484\\
0.699999999999999	-0.50643650665949\\
0.800000000000001	-0.865654245140776\\
0.85	-0.83806990280376\\
0.9	-0.750028790651596\\
0.949999999999999	-0.881656988882483\\
1	-0.942181155079552\\
1.05	-0.804937618146923\\
1.1	-0.873827439362124\\
1.15	-0.960266590419572\\
1.2	-0.820428094050806\\
1.25	-0.813428691279865\\
1.3	-0.736964030703767\\
1.35	-0.845464287505612\\
1.4	-0.98209023595385\\
1.45	-0.763067768503591\\
1.5	-0.971131152122862\\
1.55	-0.891267800544448\\
1.6	-0.938786561626499\\
1.65	-0.849600125987374\\
1.7	-0.897333656961973\\
1.75	-0.822712209524513\\
1.8	-0.765860213620405\\
1.85	-0.858145698699818\\
1.9	-0.877635580993575\\
1.95	-0.648429310116679\\
2	-0.604013598331083\\
2.05	-0.698984518232228\\
2.1	-0.734746324430542\\
2.15	-0.776059042125691\\
2.2	-0.680863101123313\\
2.25	-0.801167635092241\\
2.3	-0.689126446904815\\
2.35	-0.698886791369855\\
2.4	-0.603957615039338\\
2.45	-0.535011730398292\\
2.5	-0.570506406343931\\
2.55	-0.6120460448917\\
2.6	-0.680707726192688\\
2.65	-0.704903881186814\\
2.7	-0.618636018407379\\
2.75	-0.609921617083439\\
2.8	-0.717051163499272\\
2.85	-0.813952420661986\\
2.9	-0.806729115774345\\
2.95	-0.8861599996597\\
3	-0.886441750465575\\
3.05	-0.72248175145101\\
3.1	-0.545582034610909\\
3.15	-0.466165125475914\\
3.2	-0.429783815065225\\
3.25	-0.414638894350023\\
3.3	-0.371461969177618\\
3.35	-0.188514749637905\\
3.4	-0.252562805400476\\
3.45	-0.211366459987033\\
3.5	-0.0947360858999904\\
3.55	-0.00416160059360493\\
3.6	0.0256129523228878\\
3.65	0.0285252342176214\\
3.7	0.089171923967676\\
3.75	0.0519854625419462\\
3.8	0.0737837192584756\\
3.85	0.0539398370579782\\
3.9	0.0579273326170515\\
3.95	0.125376198353891\\
4	0.0533852769883811\\
4.05	0.120539067327138\\
4.1	0.260229957384006\\
4.15	0.27816281408295\\
4.2	0.213149139465743\\
4.25	0.0947053467990973\\
4.3	0.116190287139815\\
4.35	0.217647593543383\\
4.4	0.278091097955665\\
4.45	0.0939789676371863\\
4.5	0.0850218055994336\\
4.55	0.124264598615621\\
4.6	0.0627392227667531\\
4.65	0.0690151593180364\\
4.7	0.067309560501597\\
4.75	0.0918292545145825\\
4.8	0.028752004566968\\
4.85	-0.0428827208884961\\
4.9	-0.0462206819330611\\
4.95	0.0090773007457301\\
5	0.014083340150659\\
5.05	-0.0279131464794027\\
5.1	-0.00782536354782337\\
5.15	-0.0164520255883431\\
5.2	0.088220535585787\\
5.25	0.0981487342726428\\
5.3	0.193252512051176\\
5.35	0.0946687193026872\\
5.4	0.0251217580016441\\
5.45	0.130806838809052\\
5.5	0.151652137267464\\
5.55	0.227893579667517\\
5.6	0.227825467044541\\
5.65	0.124292185865803\\
5.7	0.0962415527772471\\
5.75	0.182264755760986\\
5.8	0.0832373036307743\\
5.85	0.0159570488667331\\
5.9	-0.0949022862833591\\
5.95	-0.10928928759059\\
6	-0.12009987418409\\
6.05	-0.201671219138984\\
6.1	-0.139046405307873\\
6.15	-0.117174926577242\\
6.2	-0.0755228043699194\\
6.25	-0.153975687818468\\
6.3	-0.26259022260186\\
6.4	-0.305193040394988\\
6.45	-0.449376669055672\\
6.5	-0.456174602844827\\
6.55	-0.444894230665543\\
6.6	-0.32932234570762\\
6.65	-0.324904645026001\\
6.7	-0.400785346267408\\
6.75	-0.350094710265791\\
6.8	-0.319258601292738\\
6.85	-0.331106810458978\\
6.9	-0.329811226067145\\
6.95	-0.350854517969113\\
7	-0.28700464751863\\
7.05	-0.296315766177436\\
7.1	-0.0784540114265919\\
7.15	-0.198998617292506\\
7.2	-0.143105436360308\\
7.25	-0.165699230789755\\
7.3	-0.0364982743062878\\
7.35	0.0558833104103051\\
7.4	0.0595112223035414\\
7.45	0.0177027200455253\\
7.5	-0.0114355948067342\\
7.55	-0.0166670147055505\\
7.6	0.0522088760732426\\
7.65	-0.00249817727381973\\
7.7	-0.109855721569915\\
7.8	-0.0352226507849132\\
7.85	-0.0296792944704478\\
7.9	-0.0142244041207924\\
7.95	0.0263227507062282\\
8	0.106400792946802\\
8.05	0.222633193520414\\
8.1	0.0612530755710896\\
8.15	0.148766857339957\\
8.2	0.152243600109781\\
8.25	0.111982807722981\\
8.3	0.194502288371915\\
8.35	0.157275980920573\\
8.4	0.0782935138566536\\
8.45	0.04876559199848\\
8.5	0.015818044869345\\
8.55	0.0411408328191971\\
8.6	0.0879952355672859\\
8.65	0.122875194652231\\
8.7	0.258464798556172\\
8.75	0.107760646737873\\
8.8	-0.0129899506066451\\
8.85	0.0580538624931428\\
8.9	0.0481538201626108\\
8.95	0.051178972954844\\
9.05	0.153748778282733\\
9.1	0.102179648136364\\
9.15	0.196680991525971\\
9.2	0.139190924780804\\
9.25	0.181621060677324\\
9.3	0.187922662956153\\
9.4	0.138440956611324\\
9.45	0.247581450428516\\
9.5	0.172045771354231\\
9.55	0.29171257002249\\
9.6	0.361705852761935\\
9.65	0.409207004832149\\
9.7	0.385649104426328\\
9.75	0.232346896311613\\
9.8	0.287812792611939\\
9.85	0.131851587089493\\
9.9	0.152651288934722\\
9.95	0.0454545253435477\\
10	0.0532542169488579\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0500000000000007	8.2281845943193\\
0.0999999999999996	6.64880416818237\\
0.15	5.35066606274873\\
0.199999999999999	4.26224448443512\\
0.25	3.30443712201919\\
0.300000000000001	2.42785803740428\\
0.35	1.74602903942468\\
0.4	1.13289584210133\\
0.449999999999999	0.781238322068395\\
0.5	0.514247213912368\\
0.550000000000001	0.189565017798941\\
0.6	0.0458687327564498\\
0.65	-0.303033528151966\\
0.699999999999999	-0.59201478165919\\
0.75	-0.656678135089024\\
0.800000000000001	-0.76979566728866\\
0.85	-0.787915206125813\\
0.9	-0.939724721196363\\
0.949999999999999	-0.868527758943996\\
1	-0.887897617595979\\
1.1	-0.76494227522603\\
1.15	-0.685666628103785\\
1.2	-0.64830927224671\\
1.25	-0.708006472276944\\
1.3	-0.751119524888162\\
1.35	-0.7566083708339\\
1.4	-0.899519520628326\\
1.45	-0.766715077599413\\
1.5	-0.820144472450854\\
1.55	-0.940885902860032\\
1.6	-0.936493539899431\\
1.65	-0.907877435737404\\
1.7	-0.909915952177403\\
1.75	-0.9500756968455\\
1.8	-0.956526100086364\\
1.85	-0.760885050188536\\
1.9	-0.655587384079292\\
1.95	-0.832519690457435\\
2	-0.720007437848823\\
2.05	-0.679375697503691\\
2.1	-0.726083397728567\\
2.2	-0.688461979700563\\
2.25	-0.72336807334492\\
2.3	-0.650156947150075\\
2.35	-0.698229850338004\\
2.4	-0.729831499102836\\
2.45	-0.705259286123429\\
2.55	-0.679032611670962\\
2.6	-0.749507936175268\\
2.65	-0.701809514922196\\
2.7	-0.66931068831375\\
2.75	-0.703189012571292\\
2.8	-0.858406855352834\\
2.85	-0.871582376928743\\
2.9	-0.827572615040832\\
2.95	-0.802977093945453\\
3	-0.790839243100287\\
3.05	-0.719039488549956\\
3.1	-0.68178258449788\\
3.15	-0.602790151970078\\
3.2	-0.560211273552518\\
3.25	-0.592574652227142\\
3.3	-0.716454306426773\\
3.35	-0.640064243551594\\
3.4	-0.622871668636053\\
3.45	-0.57505358838557\\
3.5	-0.634279938312783\\
3.55	-0.62314954178756\\
3.65	-0.408327989468084\\
3.7	-0.358052088363177\\
3.75	-0.322094712481764\\
3.8	-0.255434042842184\\
3.85	-0.283094485481371\\
3.9	-0.338367100621866\\
3.95	-0.25109239635387\\
4	-0.141601422992155\\
4.05	-0.212059396847058\\
4.1	-0.218721956974486\\
4.15	-0.299026453533973\\
4.2	-0.235697879297271\\
4.25	-0.0521313637270833\\
4.3	-0.0923367566564206\\
4.35	-0.210886418592578\\
4.4	-0.180033408378408\\
4.45	-0.290388416336922\\
4.5	-0.216358271161589\\
4.55	-0.188440066396499\\
4.6	-0.210030060382342\\
4.65	-0.134026569888569\\
4.7	-0.174158284240169\\
4.75	-0.0878024172306944\\
4.85	-0.181322505153936\\
4.9	-0.182079214491438\\
4.95	-0.132114939450984\\
5	-0.111069464482641\\
5.05	-0.155975648637209\\
5.1	-0.184428849242897\\
5.15	-0.12800465538243\\
5.2	-0.0841390930152546\\
5.3	-0.104201212870288\\
5.35	0.00301028134874493\\
5.4	-0.0386479826832566\\
5.45	-0.0567123613157268\\
5.5	-0.017020106095929\\
5.55	0.115990453839242\\
5.6	0.210368164019076\\
5.65	0.279694965797011\\
5.7	0.273054588309037\\
5.75	0.306536234797973\\
5.8	0.31480750155079\\
5.85	0.432113280818651\\
5.9	0.341985276031387\\
5.95	0.288308646112199\\
6	0.347938006416918\\
6.05	0.264605551190723\\
6.1	0.137496337058574\\
6.15	0.194426670843676\\
6.2	0.210584127809364\\
6.25	0.200665635880142\\
6.3	0.194190178349565\\
6.35	0.238271191385772\\
6.4	0.305589983239635\\
6.45	0.350364285979612\\
6.5	0.520395180173939\\
6.55	0.447225220388026\\
6.6	0.281957319532436\\
6.65	0.34389738391099\\
6.7	0.288820299342165\\
6.75	0.245447815192422\\
6.8	0.290187558058395\\
6.85	0.299845125066657\\
6.9	0.224888468391622\\
6.95	0.290923117087896\\
7	0.299479477175639\\
7.05	0.265894134133829\\
7.1	0.222458444008911\\
7.15	0.187199165869227\\
7.25	0.000581087297508276\\
7.3	0.0897761254932536\\
7.35	0.149573228608554\\
7.4	0.131045814250982\\
7.5	0.129916296809185\\
7.55	0.180501688367336\\
7.6	0.101057894155238\\
7.65	0.156938949202338\\
7.7	0.224531620404827\\
7.75	0.0885381374004979\\
7.8	0.216094478045548\\
7.85	0.0832315791245506\\
7.9	0.0336539071957578\\
7.95	0.012052089905433\\
8	0.000289645754641299\\
8.05	0.0060115952069566\\
8.1	-0.0821393350544763\\
8.15	0.0118734802352254\\
8.2	0.0582768839744343\\
8.25	0.0813969736162452\\
8.3	0.176923899671467\\
8.35	0.0976822674778521\\
8.4	0.107797445483234\\
8.45	0.130168266372952\\
8.5	0.159149810013153\\
8.55	0.284406108554364\\
8.6	0.0618498573893085\\
8.65	0.00698193359512267\\
8.7	-0.00691126643538631\\
8.75	-0.041921267620733\\
8.8	-0.0191620837682187\\
8.85	-0.0495071597947199\\
8.9	-0.152699826665392\\
8.95	-0.187859515624121\\
9	-0.124087444749694\\
9.05	-0.0718192027422333\\
9.1	0.142635925859954\\
9.15	0.11743822306669\\
9.25	0.153858107999325\\
9.3	0.153408684047715\\
9.35	0.0910353500556056\\
9.4	0.0394283964282511\\
9.45	-0.0320635221041492\\
9.5	-0.0548207631023558\\
9.55	-0.0463458081644035\\
9.6	-0.000215402941607934\\
9.65	-0.0309076450903323\\
9.7	0.00803353714364263\\
9.75	0.0111977292125385\\
9.8	-0.0471374031730196\\
9.85	0.0526098140148541\\
9.9	0.0660321037016747\\
9.95	0.0183746729068339\\
10	-0.178311885557298\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	10\\
0.0999999999999996	6.84282329925885\\
0.15	5.42679783688996\\
0.199999999999999	4.22548413378551\\
0.25	3.32917922298874\\
0.300000000000001	2.5464772480234\\
0.35	1.90431063593287\\
0.4	1.32780735785989\\
0.449999999999999	0.92779148720579\\
0.5	0.605699497571084\\
0.550000000000001	0.321469419551855\\
0.6	0.0155292466254089\\
0.65	-0.25721970437891\\
0.699999999999999	-0.330182549267079\\
0.75	-0.606421317529158\\
0.800000000000001	-0.66515951970011\\
0.85	-0.693554522316475\\
0.9	-0.833936931114442\\
0.949999999999999	-0.897112255671772\\
1	-0.884760454484972\\
1.05	-0.976967422959905\\
1.1	-0.832199288310884\\
1.15	-0.923578077129719\\
1.2	-0.768811062390146\\
1.25	-0.825200923482035\\
1.3	-0.872105190214791\\
1.35	-0.890699249702635\\
1.4	-0.71870175424675\\
1.45	-0.823755568676889\\
1.5	-0.854097802426995\\
1.55	-0.89332242936023\\
1.6	-0.814118030744609\\
1.65	-0.846251530540666\\
1.7	-0.864373194093176\\
1.75	-0.907654421543457\\
1.8	-0.78926562655027\\
1.85	-0.709180816131731\\
1.9	-0.717388203436739\\
2	-0.947885620944872\\
2.05	-0.854743175273612\\
2.1	-0.822360328352346\\
2.15	-0.862085794090422\\
2.2	-0.882480679576879\\
2.25	-0.860771782410717\\
2.3	-0.826665846165394\\
2.35	-0.782187283482054\\
2.4	-0.827669034260294\\
2.45	-0.684988293477371\\
2.5	-0.753223823119546\\
2.55	-0.870053193194254\\
2.6	-0.929715678093578\\
2.65	-0.877487638795232\\
2.7	-0.799654670280015\\
2.75	-0.782661587594074\\
2.8	-0.799141989397391\\
2.85	-0.78124018910226\\
2.9	-0.801294663113179\\
2.95	-0.764347678149647\\
3	-0.604128815556511\\
3.05	-0.584890308719714\\
3.1	-0.605471965019328\\
3.15	-0.700410745184939\\
3.2	-0.649774192982516\\
3.25	-0.615834397786118\\
3.3	-0.576882050781688\\
3.35	-0.530974519835535\\
3.4	-0.545494603223128\\
3.45	-0.534255555013576\\
3.5	-0.389620735543648\\
3.55	-0.299369198400507\\
3.6	-0.252993827855402\\
3.65	-0.116125066056023\\
3.7	-0.133463373440637\\
3.75	-0.134357206492316\\
3.8	-0.109602813877782\\
3.85	-0.0110406567063617\\
3.9	-0.15990079237562\\
3.95	-0.113518769198759\\
4	-0.0603611241582236\\
4.05	-0.0510607669132366\\
4.1	-0.10410323985746\\
4.15	-0.0308796198026098\\
4.2	-0.0799842558773154\\
4.35	0.0914083921432294\\
4.4	0.119952586798719\\
4.45	0.0153931904124409\\
4.5	0.0700382779637536\\
4.55	0.117286237043372\\
4.6	0.130895030515141\\
4.65	0.150386469936134\\
4.7	0.200685677262337\\
4.75	0.338853590778713\\
4.8	0.332660715159061\\
4.9	0.255186573457367\\
4.95	0.210728672906544\\
5	0.259449287313439\\
5.05	0.275786979438942\\
5.1	0.26390760454707\\
5.15	0.329792823665331\\
5.2	0.176649018098834\\
5.25	0.0577417691356032\\
5.3	0.0460967267730101\\
5.35	0.146087941063801\\
5.4	0.153097142869836\\
5.45	0.134892505247382\\
5.5	0.082618938451759\\
5.55	0.133057253058032\\
5.6	0.175210422224353\\
5.65	0.157623510506285\\
5.7	0.155262316563286\\
5.75	0.170067672333371\\
5.8	0.241865898730657\\
5.85	0.26112164937522\\
5.9	0.210314067233767\\
5.95	0.183778620395318\\
6	0.190569128353557\\
6.05	0.275504866474261\\
6.1	0.251141107233959\\
6.15	0.27228012602059\\
6.2	0.261129443573369\\
6.25	0.149624057236812\\
6.3	0.0220547388010761\\
6.35	-0.0331217722625787\\
6.4	-0.0530674434280343\\
6.45	-0.0367382951781874\\
6.5	0.0169444709498787\\
6.55	-0.0225846476464024\\
6.6	-0.013429560249925\\
6.65	0.0368737712971878\\
6.7	-0.136308902672704\\
6.75	-0.114827612917427\\
6.8	-0.174696287758149\\
6.85	-0.175609351810689\\
6.9	-0.117630334581518\\
6.95	-0.00366402849412495\\
7	-0.0191024026756388\\
7.05	0.0279299473944974\\
7.1	0.0373556697152999\\
7.15	-0.0355214612803785\\
7.2	-0.0208873899985864\\
7.25	0.0558778066729939\\
7.3	0.0485386289135104\\
7.35	0.160216672343655\\
7.4	0.231548199139318\\
7.45	0.157229343621012\\
7.5	0.101358003677273\\
7.55	0.118413330171641\\
7.6	0.160818127312854\\
7.65	0.305693830033732\\
7.7	0.381818305658834\\
7.75	0.288396641216378\\
7.8	0.232863461064092\\
7.85	0.33813839845193\\
7.9	0.337470594234862\\
7.95	0.179930117079094\\
8	0.290592520736338\\
8.05	0.3492548419578\\
8.1	0.247483496917855\\
8.15	0.269053369972974\\
8.2	0.0710307468638014\\
8.25	0.052367413424534\\
8.3	-0.220549587835873\\
8.35	-0.141730449150257\\
8.4	-0.131931751593241\\
8.45	-0.0339891322852228\\
8.5	0.000462999649139206\\
8.55	0.0528332257390201\\
8.6	0.0143397028114602\\
8.65	0.0160580263072543\\
8.7	0.00155813735655741\\
8.75	0.0168102629403037\\
8.8	0.0607610808599617\\
8.85	0.176941383673176\\
8.9	0.124148139803795\\
8.95	0.246844055259137\\
9	0.224732518797236\\
9.05	0.0743618302106537\\
9.1	0.0801850821203534\\
9.15	-0.0712896751925616\\
9.2	-0.107948689382994\\
9.25	-0.13690478122013\\
9.3	-0.170424140343377\\
9.35	-0.194544435618043\\
9.4	-0.228120921098496\\
9.45	-0.190451453938747\\
9.5	-0.247950794052182\\
9.55	-0.326390878099874\\
9.6	-0.298256434894027\\
9.65	-0.157803328139405\\
9.7	-0.0508407582044921\\
9.75	0.042771401707002\\
9.8	-0.011816174781119\\
9.85	0.145508943025597\\
9.9	0.198513712325154\\
9.95	0.221700803998406\\
10	0.313221789101412\\
};
\end{axis}

\begin{axis}[%
width=1.25in,
height=0.7in,
at={(2.5in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={k},
ymin=-1,
ymax=2.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.456513585367551\\
0.0999999999999996	0.864052760406292\\
0.15	1.2020751010076\\
0.199999999999999	1.49337423329549\\
0.25	1.66966300789115\\
0.300000000000001	1.7868676822015\\
0.35	1.9488621514976\\
0.4	1.99794149532434\\
0.449999999999999	2.08493326840728\\
0.5	2.08138808079601\\
0.6	2.05065874246878\\
0.65	2.01767288008173\\
0.699999999999999	2.03324039304669\\
0.75	1.98395418171642\\
0.800000000000001	1.94479843515292\\
0.85	1.88442728205722\\
0.9	1.87615977760967\\
0.949999999999999	1.83319038159993\\
1	1.72903115333134\\
1.05	1.72368575951534\\
1.1	1.6759730586431\\
1.15	1.68800501981572\\
1.2	1.62087243324624\\
1.25	1.5672296620803\\
1.3	1.5583458560946\\
1.35	1.51188501850354\\
1.4	1.4031554698827\\
1.45	1.38506452112122\\
1.5	1.33606191184712\\
1.55	1.32732035242938\\
1.6	1.27170011934299\\
1.65	1.20783286986246\\
1.7	1.15503372210773\\
1.75	1.06713996657091\\
1.8	1.03074758861064\\
1.85	0.968266936886623\\
1.9	0.916355197356522\\
1.95	0.855440239765485\\
2	0.80471167313142\\
2.05	0.830748362254843\\
2.1	0.803399367604658\\
2.15	0.744492454383074\\
2.2	0.666123836927515\\
2.25	0.642839864261774\\
2.3	0.556022616588557\\
2.35	0.475428876244569\\
2.4	0.465417967501782\\
2.45	0.450732947700232\\
2.5	0.347540371093464\\
2.55	0.330159576504643\\
2.6	0.260740391851492\\
2.65	0.230293176863238\\
2.7	0.201965390628581\\
2.75	0.180784368132448\\
2.8	0.131789495051528\\
2.85	0.121347058847045\\
2.9	0.100063247519044\\
2.95	0.13125722167616\\
3	0.15044210630532\\
3.05	0.13747384448174\\
3.1	0.164529082323256\\
3.15	0.15054402121401\\
3.2	0.122115685922873\\
3.25	0.108064499747709\\
3.3	0.104130236959747\\
3.35	0.045254051063548\\
3.4	0.0771152536925168\\
3.45	0.047125841246908\\
3.5	0.0406119934406473\\
3.6	0.0765942329175822\\
3.65	0.0912780388457719\\
3.7	0.0886361328164877\\
3.75	0.0627629419328404\\
3.8	0.089796410113582\\
3.85	0.100114385225123\\
3.95	0.0531736673252574\\
4	-0.0071715944961408\\
4.05	-0.0538011266693221\\
4.15	-0.11928356860308\\
4.2	-0.100865347402131\\
4.25	-0.0268051554282618\\
4.3	-0.0236231345106432\\
4.35	-0.0602861420926839\\
4.4	-0.0300778463867228\\
4.45	-0.0579435219677347\\
4.5	-0.0730549727138712\\
4.55	-0.0759311261666724\\
4.6	-0.0758406392726378\\
4.65	-0.0793245772458953\\
4.7	-0.0867027650318306\\
4.75	-0.0762673457871426\\
4.8	-0.0726556500134041\\
4.85	-0.0426690895412101\\
4.9	-0.0265821345059738\\
4.95	0.00512836578989351\\
5	0.0474796434055769\\
5.05	0.063796924094266\\
5.1	0.0625949799040413\\
5.15	0.103840309451982\\
5.2	0.0956070367767339\\
5.25	0.0671084275820117\\
5.3	0.0301317734363966\\
5.35	0.0340769793115054\\
5.4	0.0353588590507634\\
5.45	0.00565836596856428\\
5.5	0.0282618428773063\\
5.55	-0.0306803686423809\\
5.6	-0.0390672715050915\\
5.65	-0.0647421412792735\\
5.7	-0.0209983440670438\\
5.75	-0.0181386419090632\\
5.8	-0.0686336268705592\\
5.85	-0.0780873174289507\\
5.9	-0.0656595233159365\\
5.95	-0.0855592926233939\\
6	-0.11816599928618\\
6.05	-0.120326950176365\\
6.1	-0.112417756222804\\
6.15	-0.0642905735767521\\
6.2	-0.0825369436141781\\
6.25	-0.113154757623247\\
6.3	-0.160567656909468\\
6.35	-0.133318905138742\\
6.4	-0.111785822588308\\
6.45	-0.129200472584444\\
6.5	-0.161548559585878\\
6.55	-0.166641720362041\\
6.6	-0.1338857218811\\
6.65	-0.139447095479206\\
6.7	-0.100488360297019\\
6.8	-0.0571088228492957\\
6.85	-0.053286669334252\\
6.95	-0.0486059760987967\\
7	-0.0593123028032423\\
7.05	-0.0423877212746024\\
7.1	-0.0825245651947384\\
7.15	-0.13465815470178\\
7.25	-0.136711287420681\\
7.3	-0.160724694764021\\
7.35	-0.153551644780151\\
7.4	-0.160285574757465\\
7.45	-0.154501812332661\\
7.5	-0.141077501493518\\
7.55	-0.11812464617822\\
7.6	-0.151731228967904\\
7.65	-0.115876210354024\\
7.7	-0.109280966974696\\
7.75	-0.0977525059325632\\
7.8	-0.053539948672654\\
7.85	-0.0407091732695086\\
7.9	-0.0580607001301825\\
7.95	-0.0805219132539072\\
8	-0.140437080390985\\
8.05	-0.0894331633060013\\
8.15	-0.0821046423371214\\
8.2	-0.0945044820984844\\
8.25	-0.164512485226227\\
8.3	-0.187271229979023\\
8.35	-0.149589631106792\\
8.4	-0.137649857927707\\
8.45	-0.10103320415358\\
8.5	-0.123153791105132\\
8.55	-0.175114165951708\\
8.6	-0.161449682048058\\
8.65	-0.170859776391701\\
8.7	-0.200984810844815\\
8.75	-0.202522935050501\\
8.8	-0.175290917561767\\
8.85	-0.136866444581244\\
8.9	-0.104924426637385\\
8.95	-0.121953085767709\\
9	-0.148634047920913\\
9.05	-0.130317639636917\\
9.1	-0.0953182170135758\\
9.15	-0.108253324925069\\
9.2	-0.0591069878974686\\
9.25	-0.0658987642849667\\
9.3	-0.0427219687490226\\
9.35	-0.0540993928637317\\
9.4	-0.0484038493993939\\
9.45	-0.0532033855041352\\
9.5	-0.0859504814568819\\
9.55	-0.12408410845816\\
9.6	-0.0917358313566599\\
9.65	-0.0638892892518452\\
9.7	-0.0582782748245307\\
9.75	-0.019654044683616\\
9.8	5.13581199932389e-05\\
9.85	-0.0344528321898459\\
9.9	0.0127795850817307\\
9.95	0.0185641346675567\\
10	0.0361514837510111\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.53083409242784\\
0.0999999999999996	0.899784664572193\\
0.15	1.1972680955599\\
0.199999999999999	1.44869370273783\\
0.25	1.63810147533539\\
0.35	1.97241803395615\\
0.4	2.0272549119687\\
0.449999999999999	2.07905019166965\\
0.5	2.11254436340961\\
0.550000000000001	2.12218183289384\\
0.6	2.11864727409793\\
0.65	2.17238953356391\\
0.699999999999999	2.18518474847891\\
0.75	2.15668152746468\\
0.800000000000001	2.13304872137168\\
0.85	2.11419299608638\\
0.9	2.06865782650805\\
0.949999999999999	2.07918595464113\\
1	2.01860525308284\\
1.05	1.94853306691078\\
1.1	1.91186111383269\\
1.15	1.85993710192073\\
1.2	1.81144976194573\\
1.25	1.7483439443524\\
1.3	1.69762060358759\\
1.35	1.71741034295127\\
1.4	1.76072365223749\\
1.45	1.70862073407178\\
1.5	1.64159576903825\\
1.55	1.60733178506808\\
1.6	1.58096030996848\\
1.65	1.56596039887513\\
1.7	1.5299343692434\\
1.75	1.45780238516238\\
1.8	1.4899765420694\\
1.85	1.44555785380718\\
1.9	1.42005123760647\\
1.95	1.38133935610365\\
2.05	1.3146573964471\\
2.1	1.24745994772416\\
2.15	1.15526258694597\\
2.2	1.17011368022574\\
2.25	1.11879196397748\\
2.3	1.05949560647235\\
2.35	1.07429073693951\\
2.4	1.0261523238504\\
2.45	0.982986604228929\\
2.5	0.93324830617996\\
2.6	0.855930261438969\\
2.65	0.847875693270371\\
2.7	0.832843022160324\\
2.75	0.823185728450163\\
2.8	0.767529899716642\\
2.85	0.752061724935816\\
2.9	0.723683509796775\\
2.95	0.64870104053732\\
3	0.600209828187921\\
3.05	0.58302147868142\\
3.15	0.544629490958393\\
3.2	0.567651968337868\\
3.25	0.55716318828398\\
3.3	0.484887312254727\\
3.35	0.529308901479034\\
3.4	0.531148923594861\\
3.45	0.505095504177719\\
3.5	0.530994630411916\\
3.55	0.47221633671348\\
3.6	0.4546761115017\\
3.65	0.456165849972219\\
3.7	0.387164770650406\\
3.75	0.360816008917588\\
3.8	0.293278956880256\\
3.85	0.255768256566036\\
3.9	0.17083142485383\\
3.95	0.103807205272851\\
4	0.0834349787259185\\
4.05	0.0558079143103836\\
4.1	0.0410225489059481\\
4.15	-0.0322093955013898\\
4.2	-0.0539394975061285\\
4.25	-0.0549954122693688\\
4.3	-0.0923963181173519\\
4.35	-0.0860277644033403\\
4.4	-0.0942536395781417\\
4.45	-0.0851594085474048\\
4.5	-0.117827909863159\\
4.55	-0.0786815164945089\\
4.6	-0.087600407825315\\
4.65	-0.0938256972838243\\
4.7	-0.127674895400007\\
4.75	-0.149156680793231\\
4.8	-0.126030024248802\\
4.85	-0.0833698702234251\\
4.9	-0.0925169405065418\\
4.95	-0.0670249988846088\\
5	-0.149574095778043\\
5.05	-0.191156128491436\\
5.1	-0.183962937529401\\
5.15	-0.181436506791709\\
5.2	-0.223204868186306\\
5.25	-0.285888277803547\\
5.3	-0.323031762802657\\
5.35	-0.336736711831461\\
5.4	-0.401499533839159\\
5.45	-0.414977268414294\\
5.5	-0.40057191803424\\
5.55	-0.400681022606232\\
5.6	-0.426725555017681\\
5.65	-0.418855425279794\\
5.7	-0.42101269870089\\
5.75	-0.376201099018823\\
5.8	-0.37465993033917\\
5.85	-0.375863278788444\\
5.95	-0.383384050208017\\
6	-0.375432195248601\\
6.05	-0.385275789021827\\
6.1	-0.350635737891821\\
6.15	-0.342684203723653\\
6.2	-0.340729874728593\\
6.25	-0.347590593887819\\
6.3	-0.330373902594243\\
6.35	-0.319350559942524\\
6.4	-0.290696402466684\\
6.45	-0.237099185705567\\
6.5	-0.199121674330597\\
6.55	-0.195705081088283\\
6.6	-0.172731757721978\\
6.65	-0.17288944523396\\
6.7	-0.155760133103328\\
6.75	-0.0970778152739484\\
6.8	-0.106088400881283\\
6.85	-0.156150548695415\\
6.9	-0.137833150622814\\
6.95	-0.140925530774545\\
7	-0.14577520732624\\
7.05	-0.109044953488349\\
7.1	-0.122451685296417\\
7.15	-0.158259281170682\\
7.2	-0.136231868823538\\
7.25	-0.142581728966132\\
7.3	-0.136882713750051\\
7.35	-0.080943883076829\\
7.4	-0.0806864851619018\\
7.45	-3.07107119787986e-05\\
7.5	-0.0166890892422593\\
7.55	-0.0186042099536206\\
7.6	-0.0524482944601559\\
7.65	-0.106203559269431\\
7.7	-0.150431161944409\\
7.75	-0.121285336994855\\
7.8	-0.168487607421683\\
7.85	-0.176741109406995\\
7.9	-0.13473541244648\\
7.95	-0.10392540527744\\
8	-0.095566898575532\\
8.05	-0.105548771257578\\
8.1	-0.153391157187558\\
8.15	-0.156643239869698\\
8.2	-0.1564355055273\\
8.25	-0.158144612706327\\
8.3	-0.186505694230007\\
8.35	-0.173851141869594\\
8.4	-0.174193045968618\\
8.45	-0.146673754024761\\
8.5	-0.166102684230404\\
8.55	-0.209221397571369\\
8.6	-0.223351083584774\\
8.65	-0.199110222208018\\
8.7	-0.141746201504819\\
8.75	-0.129161465624151\\
8.8	-0.151527542053618\\
8.85	-0.134055193517405\\
8.9	-0.0970956607201643\\
8.95	-0.0813240839984353\\
9	-0.0451138500267625\\
9.05	-0.0452127975341359\\
9.1	-0.00147095666875785\\
9.15	-0.0188469056418139\\
9.2	-0.0262656004419171\\
9.25	0.01881635956906\\
9.3	-0.00504042723309794\\
9.35	-0.0583410876771637\\
9.4	-0.0658188370109851\\
9.45	-0.0838885239215426\\
9.5	-0.106916756689948\\
9.55	-0.0989332842169404\\
9.6	-0.0546169593393913\\
9.65	-0.0556698513995499\\
9.7	-0.0437426084088894\\
9.75	-0.023611286829631\\
9.8	-0.0204209058226681\\
9.85	-0.057487958914674\\
9.9	-0.0213364204949062\\
9.95	-0.0166319266753288\\
10	-0.0172092164487339\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.472027613021419\\
0.0999999999999996	0.905741543150915\\
0.15	1.25352232363315\\
0.199999999999999	1.51959760552527\\
0.25	1.75831808505136\\
0.300000000000001	1.89378335145785\\
0.35	2.05682221499366\\
0.4	2.10592099742864\\
0.449999999999999	2.1903925178766\\
0.5	2.1941079168253\\
0.550000000000001	2.20978189922326\\
0.6	2.22359079007726\\
0.65	2.19706381197633\\
0.699999999999999	2.19514876018904\\
0.75	2.14408122589428\\
0.800000000000001	2.09852441474664\\
0.85	2.09372069722877\\
0.9	2.08731701348146\\
0.949999999999999	2.0395233384643\\
1	1.96438418159336\\
1.05	1.92522867863011\\
1.1	1.84886705536035\\
1.15	1.78555287794241\\
1.2	1.7318997945312\\
1.25	1.6836389594515\\
1.35	1.57260116256335\\
1.4	1.57517239916812\\
1.45	1.58191448435835\\
1.5	1.55676706265513\\
1.55	1.46169938272\\
1.6	1.41608885347684\\
1.65	1.35006666782426\\
1.7	1.27758963931554\\
1.75	1.25017762403282\\
1.8	1.18762086827203\\
1.85	1.07784153456471\\
1.9	1.01320294383799\\
1.95	0.968147570153896\\
2	0.928533545830181\\
2.1	0.832250709470856\\
2.15	0.783799740760713\\
2.2	0.72253516178186\\
2.25	0.652937402341259\\
2.3	0.62145174137663\\
2.35	0.643656354633176\\
2.4	0.616567136880425\\
2.45	0.554985900929951\\
2.5	0.534707287800389\\
2.55	0.501474547561322\\
2.6	0.413735419639716\\
2.65	0.357780358428966\\
2.7	0.285440977635535\\
2.75	0.251722718438966\\
2.8	0.198641264911224\\
2.85	0.116996330455661\\
2.9	0.048531637534257\\
2.95	-0.0268670114737475\\
3	-0.0500391144024395\\
3.05	-0.0584649554919565\\
3.1	-0.137739202688572\\
3.15	-0.183244763941763\\
3.2	-0.209070720525066\\
3.25	-0.199545440609493\\
3.3	-0.245899301396303\\
3.35	-0.264183994862595\\
3.4	-0.299196848981325\\
3.45	-0.284986389995504\\
3.5	-0.300334350073005\\
3.55	-0.321467072739498\\
3.6	-0.31023701445176\\
3.65	-0.29137139430906\\
3.7	-0.262197148527305\\
3.75	-0.243532193385253\\
3.85	-0.215547137388507\\
3.9	-0.211546448670344\\
3.95	-0.153977666575265\\
4	-0.156809954312834\\
4.05	-0.166926814885578\\
4.1	-0.198402344914131\\
4.15	-0.14956110496783\\
4.2	-0.122096883437147\\
4.25	-0.0539526318790848\\
4.3	-0.0543841056741723\\
4.35	-0.0447163047741963\\
4.4	-0.0560918675506681\\
4.45	-0.0316487039940903\\
4.5	0.0159448230361914\\
4.55	0.0532065834123951\\
4.6	0.06382653555929\\
4.65	0.0785989501968452\\
4.7	0.0867924300207203\\
4.75	0.0873432666677019\\
4.8	0.0839473626637197\\
4.85	0.049981311663128\\
4.9	0.0456050381824742\\
4.95	0.0989452025082826\\
5	0.0846547245234799\\
5.05	0.122433108755683\\
5.1	0.149926194818216\\
5.15	0.186091873913636\\
5.2	0.198564109237205\\
5.25	0.221140039419177\\
5.3	0.222600958427231\\
5.35	0.204943187620236\\
5.4	0.202949924345743\\
5.45	0.174892981027394\\
5.5	0.161439568229767\\
5.55	0.110348390319588\\
5.6	0.104368534554482\\
5.65	0.0770168897132884\\
5.7	0.0695738126744221\\
5.75	0.0401123540477162\\
5.8	0.0324062091817154\\
5.85	0.019467177217436\\
5.9	0.018866999770502\\
5.95	0.028802051718726\\
6	0.055196665357796\\
6.05	0.0417842391470877\\
6.1	0.0743219809706481\\
6.15	0.0822810391138127\\
6.2	0.0533692884304084\\
6.25	0.0669968242894541\\
6.3	0.0479904147625021\\
6.35	0.0180281259859854\\
6.4	-0.0162351801043048\\
6.45	-0.0394969882627692\\
6.5	-0.0191546019894488\\
6.55	-0.0137179120877509\\
6.6	0.0201832985438557\\
6.7	0.0315367349635434\\
6.75	0.070055203381953\\
6.8	0.0526696201207475\\
6.85	0.0695710920626098\\
6.9	0.0478086153205908\\
6.95	0.0559346842009223\\
7	0.0780288416857573\\
7.05	0.0766789840088489\\
7.1	0.0674351721678264\\
7.15	0.096530228634931\\
7.2	0.0403466179873124\\
7.25	0.0859394221091367\\
7.3	0.116311600431935\\
7.35	0.0974285536674859\\
7.4	0.0557302197658203\\
7.45	0.0629454677942398\\
7.5	0.0200635406357819\\
7.55	0.00807396764351864\\
7.6	-0.0244135592760664\\
7.65	-0.0372721285860607\\
7.7	-0.045239540162024\\
7.75	-0.0834853133530444\\
7.8	-0.109969799443023\\
7.85	-0.107246735140107\\
7.9	-0.0931178427351096\\
7.95	-0.140212339841376\\
8	-0.125835666306543\\
8.05	-0.0711658772391033\\
8.1	-0.100281261253199\\
8.15	-0.100685495617023\\
8.2	-0.115496637819012\\
8.25	-0.124924025588165\\
8.3	-0.143758419959621\\
8.35	-0.113043909334678\\
8.4	-0.145679227000999\\
8.45	-0.108903636891313\\
8.5	-0.10544786436831\\
8.55	-0.106808424226099\\
8.6	-0.0798668131480671\\
8.65	-0.0358733918662892\\
8.7	0.00165558062974824\\
8.75	0.0198275131939152\\
8.8	-4.93888059622805e-05\\
8.85	0.0427298758729062\\
8.9	0.0497210246853381\\
8.95	0.0764111562098098\\
9	0.0820830475390668\\
9.05	0.115853451801506\\
9.1	0.0905371592366482\\
9.15	0.0580854990332416\\
9.2	0.128641513647533\\
9.25	0.125153922522449\\
9.3	0.156218278552034\\
9.35	0.107543217523117\\
9.4	0.082888657332111\\
9.45	0.0834188464624734\\
9.5	0.0476510027477826\\
9.55	0.0337921793162383\\
9.6	0.0137131924916805\\
9.65	0.0346233751997165\\
9.7	0.0255040949946839\\
9.75	0.0456399095681927\\
9.8	0.053625707485832\\
9.85	0.0858490122201374\\
9.9	0.103923565112405\\
9.95	0.168656382483329\\
10	0.181346976929019\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.470971529175381\\
0.0999999999999996	0.864873795085357\\
0.15	1.16854446534222\\
0.199999999999999	1.42503463750923\\
0.25	1.64091069962211\\
0.300000000000001	1.84502317006689\\
0.35	1.98177941702359\\
0.4	2.05145510235753\\
0.449999999999999	2.06551048240446\\
0.5	2.07201091058058\\
0.550000000000001	2.04101488581533\\
0.6	2.06869872307573\\
0.65	2.04698510664425\\
0.699999999999999	2.05328986103312\\
0.75	1.9672302982996\\
0.800000000000001	1.95649372023656\\
0.85	1.94831234838072\\
0.9	1.91773020783282\\
0.949999999999999	1.88249571418222\\
1	1.8284201536753\\
1.05	1.77830155369732\\
1.1	1.75846690928611\\
1.15	1.70781030325749\\
1.2	1.68728363997267\\
1.25	1.645299379135\\
1.3	1.5704867989255\\
1.35	1.5365976989504\\
1.4	1.49205789052957\\
1.45	1.43241612341715\\
1.5	1.39420472607221\\
1.55	1.38737560899895\\
1.6	1.33888174372889\\
1.7	1.22580180954902\\
1.75	1.18331000257403\\
1.8	1.1272068069877\\
1.85	1.10099908206892\\
1.9	1.06925828029948\\
1.95	1.00791829983596\\
2	0.962236550092273\\
2.05	0.947517765969923\\
2.1	0.915999855907589\\
2.15	0.862396127985598\\
2.2	0.824954525584639\\
2.25	0.829419547146111\\
2.3	0.797379341012068\\
2.35	0.741860310630326\\
2.4	0.702790303371897\\
2.45	0.670204252564044\\
2.5	0.611161700741022\\
2.55	0.569569409638591\\
2.6	0.55113747591597\\
2.65	0.476949068476927\\
2.7	0.433709016566567\\
2.75	0.328988243244838\\
2.85	0.29024446529454\\
2.9	0.294711771321087\\
2.95	0.245160687952048\\
3	0.211003986201936\\
3.05	0.161537576673272\\
3.1	0.125437558713445\\
3.15	0.057466938168556\\
3.2	0.0614026587174852\\
3.25	0.0591150293799778\\
3.3	0.032529118511869\\
3.35	-0.0301434042547513\\
3.4	-0.0256296287322364\\
3.45	-0.0513594688072594\\
3.5	-0.0304232452375643\\
3.55	-0.0496624233403704\\
3.6	-0.11388076965043\\
3.65	-0.145920557206113\\
3.7	-0.194950580270413\\
3.75	-0.182651189622716\\
3.8	-0.214969850908908\\
3.85	-0.258891731296808\\
3.9	-0.252569840396381\\
3.95	-0.302370587420274\\
4	-0.317511549152849\\
4.05	-0.327748337126589\\
4.1	-0.319749289343939\\
4.15	-0.297857168351454\\
4.2	-0.279095858870273\\
4.25	-0.277979116626508\\
4.3	-0.262606922947192\\
4.35	-0.274953898061005\\
4.4	-0.232627376605025\\
4.45	-0.303580412536178\\
4.5	-0.277077074096336\\
4.55	-0.243806587800568\\
4.6	-0.250699028073056\\
4.65	-0.261512650778325\\
4.7	-0.245651970749259\\
4.75	-0.247588689330662\\
4.8	-0.231757851785826\\
4.85	-0.192210342968593\\
4.9	-0.158595795920036\\
4.95	-0.121718696214902\\
5	-0.146142842105156\\
5.05	-0.111754414713539\\
5.1	-0.0914036590990275\\
5.15	-0.0566738782069116\\
5.2	-0.0311042589526984\\
5.25	0.0174746119806617\\
5.3	0.0487953289176293\\
5.35	0.0512836484691643\\
5.4	0.09342749257139\\
5.45	0.0823929635497045\\
5.5	0.0864671863768791\\
5.55	0.114979404684508\\
5.6	0.0981302537872839\\
5.65	0.142631226866177\\
5.7	0.110866721094283\\
5.75	0.09698535602808\\
5.8	0.1098023992196\\
5.85	0.0715212104462903\\
5.9	0.113903942652522\\
6	0.177828499485992\\
6.05	0.211317162210799\\
6.1	0.191375320105042\\
6.15	0.14672966225317\\
6.2	0.135732950486899\\
6.25	0.155650145525653\\
6.3	0.156290713609836\\
6.35	0.174918381700193\\
6.4	0.118066716879815\\
6.45	0.0830488565581167\\
6.5	0.0392704096571492\\
6.55	0.0370975304598247\\
6.6	0.0212546651907992\\
6.65	-0.00982228752251935\\
6.7	-0.0315288804091036\\
6.75	-0.0638824653907228\\
6.8	-0.0909292540053457\\
6.85	-0.115984767855176\\
6.9	-0.145316296041161\\
6.95	-0.157372023966449\\
7	-0.126914734641518\\
7.05	-0.122239741910652\\
7.1	-0.132693584666484\\
7.15	-0.108420101732555\\
7.2	-0.112344304092783\\
7.25	-0.0974624976901559\\
7.3	-0.148186959115199\\
7.35	-0.146359293732262\\
7.4	-0.129939856141974\\
7.45	-0.147758554299143\\
7.5	-0.168042926398901\\
7.55	-0.153949210799347\\
7.6	-0.169767948026376\\
7.65	-0.148546217446668\\
7.7	-0.180312931519264\\
7.75	-0.156184164899978\\
7.8	-0.102258067770293\\
7.85	-0.0793629938747547\\
7.9	-0.0919792172843454\\
7.95	-0.0878273604308113\\
8	-0.0791543728992163\\
8.05	-0.117683002042337\\
8.1	-0.0986722541180605\\
8.15	-0.120146513375175\\
8.2	-0.165047522758018\\
8.25	-0.202876779988845\\
8.3	-0.232290531180567\\
8.35	-0.251630379470233\\
8.45	-0.239226346474803\\
8.5	-0.275660829895662\\
8.55	-0.283830326985742\\
8.6	-0.255454862436734\\
8.65	-0.248677354391274\\
8.7	-0.279578664235398\\
8.75	-0.30146375887958\\
8.8	-0.337553404367359\\
8.85	-0.285112189306906\\
8.9	-0.247135437958619\\
8.95	-0.223210269168383\\
9	-0.252892321566968\\
9.05	-0.254448400274738\\
9.1	-0.250457475988444\\
9.15	-0.308573295195211\\
9.25	-0.286320423416353\\
9.3	-0.258359705394584\\
9.35	-0.264858261487189\\
9.4	-0.243434907109254\\
9.45	-0.220085813526174\\
9.5	-0.246292551574655\\
9.55	-0.217811057811364\\
9.6	-0.186293148563182\\
9.65	-0.183139505459284\\
9.7	-0.188881717088819\\
9.75	-0.179137552890349\\
9.8	-0.140590370798988\\
9.85	-0.166253277784884\\
9.9	-0.172033886271278\\
9.95	-0.162370142934494\\
10	-0.190851626519445\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.499503672814054\\
0.0999999999999996	0.903806223925287\\
0.15	1.23817224575662\\
0.199999999999999	1.47807029789576\\
0.25	1.69365391959099\\
0.300000000000001	1.82483151277351\\
0.35	1.93040014993264\\
0.4	1.99306465383888\\
0.449999999999999	2.07111673840635\\
0.5	2.09109302321444\\
0.550000000000001	2.11360845454054\\
0.6	2.17010556362344\\
0.65	2.10321486357742\\
0.699999999999999	2.11681588219411\\
0.75	2.09971550341501\\
0.800000000000001	2.0902121780451\\
0.85	2.06863106584283\\
0.9	1.99407874535289\\
0.949999999999999	1.96805309561151\\
1	1.93850964730193\\
1.1	1.83993219377586\\
1.15	1.80952058503751\\
1.2	1.80255316933796\\
1.25	1.78676360069177\\
1.3	1.7436708407606\\
1.35	1.67384602355527\\
1.4	1.61816857738891\\
1.45	1.5918977466572\\
1.5	1.5289327574117\\
1.55	1.43822491096625\\
1.6	1.39983531784166\\
1.65	1.32212380495021\\
1.7	1.29692105723649\\
1.75	1.2795786816503\\
1.8	1.26417250559893\\
1.85	1.1751659360502\\
1.9	1.1557006018496\\
1.95	1.12536477157117\\
2	1.10225779343735\\
2.05	1.0209677487752\\
2.1	0.959006311597745\\
2.15	0.920743713510673\\
2.2	0.894760395148335\\
2.25	0.80545752937028\\
2.3	0.74526656299658\\
2.35	0.665148411331986\\
2.4	0.640077676343591\\
2.45	0.586599292857676\\
2.5	0.558435337233862\\
2.55	0.528179156021439\\
2.6	0.494741620142435\\
2.65	0.471805155871557\\
2.7	0.439817849310179\\
2.75	0.383834876558133\\
2.8	0.312187999790714\\
2.85	0.336435724127609\\
2.9	0.324201506900401\\
2.95	0.258082051773656\\
3	0.247129624410126\\
3.05	0.26389561286055\\
3.1	0.273317318382933\\
3.15	0.263413611399697\\
3.2	0.230196018096914\\
3.25	0.244221269220724\\
3.3	0.270962310444604\\
3.35	0.271841359510391\\
3.4	0.202996954921472\\
3.45	0.139492924985159\\
3.5	0.102665053996526\\
3.55	0.0874718273586197\\
3.6	0.066618195150431\\
3.65	0.0338221462630646\\
3.7	-0.0258401534933945\\
3.75	-0.0816118710981861\\
3.8	-0.123567945301138\\
3.85	-0.142107576926183\\
3.9	-0.170963059087651\\
3.95	-0.210893304753732\\
4	-0.212559701800396\\
4.05	-0.227510849154708\\
4.1	-0.188028434495047\\
4.15	-0.224956764187079\\
4.2	-0.267260938492567\\
4.25	-0.312889545836413\\
4.3	-0.332101095115185\\
4.35	-0.320474271474273\\
4.4	-0.37613421105549\\
4.45	-0.366012882851415\\
4.5	-0.372153996793157\\
4.55	-0.387484572990994\\
4.6	-0.37819577058746\\
4.65	-0.370717465690387\\
4.7	-0.324644015002791\\
4.75	-0.368861939332191\\
4.8	-0.377975210875704\\
4.85	-0.326952977647149\\
4.9	-0.32882639591238\\
4.95	-0.271198948803026\\
5	-0.253525516645546\\
5.05	-0.208038369297885\\
5.1	-0.17283492361703\\
5.15	-0.113838873488072\\
5.2	-0.0799049009048964\\
5.25	-0.0693576916863208\\
5.3	-0.0506806278255336\\
5.35	-0.061224589167308\\
5.4	-0.0533864999088003\\
5.45	-0.104553055483985\\
5.5	-0.118144607233749\\
5.55	-0.0731677014684653\\
5.6	-0.087796390440678\\
5.65	-0.0787087077371087\\
5.7	-0.0827019871641177\\
5.75	-0.129217814919793\\
5.8	-0.136813440741228\\
5.85	-0.113226636622425\\
5.9	-0.103407208140565\\
5.95	-0.108404218498302\\
6	-0.0451978379977653\\
6.05	-0.060950014860035\\
6.1	-0.0370852977166791\\
6.15	-0.082914181092093\\
6.2	-0.0853964382228192\\
6.25	-0.113345624459917\\
6.3	-0.097628010580058\\
6.35	-0.162046845437059\\
6.4	-0.195414597240571\\
6.45	-0.220301452280784\\
6.5	-0.172412402601843\\
6.55	-0.177950217827727\\
6.6	-0.201491235452494\\
6.65	-0.221614778190006\\
6.7	-0.221587042330452\\
6.75	-0.208018777844286\\
6.8	-0.167061310826506\\
6.85	-0.138495595621679\\
6.9	-0.0975809287405998\\
6.95	-0.100080621497602\\
7	-0.107890736984558\\
7.05	-0.0812643062128338\\
7.1	-0.088320489941367\\
7.15	-0.0818009718665085\\
7.2	-0.0832148930832393\\
7.25	-0.0492879643820299\\
7.3	-0.0334564228441039\\
7.35	-0.0532562495268252\\
7.4	-0.0755986842699077\\
7.45	-0.058159560537316\\
7.5	-0.0669932752821403\\
7.55	-0.0259758087125785\\
7.6	-0.0161805084414741\\
7.65	0.0019948163679615\\
7.7	-0.0212160841887421\\
7.75	-0.0183321782228099\\
7.8	-0.0271176984443038\\
7.85	-0.0152534866452534\\
7.9	0.0237888414832401\\
7.95	-0.00467382235191138\\
8	-0.000972449013751486\\
8.05	-0.0131992668460708\\
8.1	-0.0219511347013857\\
8.15	0.00454779694069707\\
8.2	0.00733850606332886\\
8.25	-0.0491213042073859\\
8.3	-0.110156255722897\\
8.35	-0.104548015663545\\
8.4	-0.15893415081476\\
8.45	-0.171415953355559\\
8.5	-0.201837742071611\\
8.55	-0.219829296330714\\
8.6	-0.201114371663197\\
8.65	-0.166106516628226\\
8.7	-0.16628289496286\\
8.75	-0.158769973216776\\
8.8	-0.12917714957397\\
8.85	-0.117737783387703\\
8.9	-0.0968391625797924\\
8.95	-0.0414478564237584\\
9	-0.0891839428256915\\
9.05	-0.0670387330920921\\
9.1	-0.0889191895183732\\
9.15	-0.0578041078606351\\
9.2	-0.0737148990526144\\
9.25	-0.0298146882898802\\
9.3	-0.00917586063515685\\
9.35	0.00603955096827136\\
9.4	0.0367830709362309\\
9.45	0.0740116825521824\\
9.5	0.0380085014237999\\
9.55	0.0904892110604063\\
9.6	0.11944285892624\\
9.65	0.157591991991582\\
9.7	0.149344457510217\\
9.75	0.114796264006223\\
9.8	0.0999415100330197\\
9.85	0.1157544930514\\
9.9	0.128941985345811\\
9.95	0.14003326195615\\
10	0.148143911886054\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.555643447592347\\
0.0999999999999996	1.00123422235972\\
0.15	1.34116233891222\\
0.199999999999999	1.55391987375717\\
0.25	1.71037087142623\\
0.300000000000001	1.84685900405598\\
0.35	1.96041877439489\\
0.4	2.03588972648167\\
0.449999999999999	2.06584546209789\\
0.550000000000001	2.14082071266646\\
0.6	2.20210712442748\\
0.65	2.20045627457359\\
0.699999999999999	2.21254852010197\\
0.75	2.1496570379373\\
0.800000000000001	2.15921107919225\\
0.85	2.09629752020834\\
0.9	2.01673720920828\\
0.949999999999999	1.9519316008433\\
1	1.94075534307492\\
1.05	1.88135712713304\\
1.1	1.84650090292564\\
1.15	1.8270676399712\\
1.2	1.82141094447675\\
1.3	1.69067251040199\\
1.35	1.69173784217206\\
1.4	1.62875708355497\\
1.45	1.6498636573453\\
1.5	1.59810559944189\\
1.55	1.54414728514852\\
1.6	1.46800251103195\\
1.65	1.44038595389126\\
1.7	1.39338580056589\\
1.75	1.32941862920224\\
1.8	1.3008528080262\\
1.85	1.25198425423922\\
1.9	1.19943912602085\\
1.95	1.17483083184717\\
2	1.16644994248706\\
2.05	1.13361890875186\\
2.1	1.09435744415699\\
2.15	1.03688946630454\\
2.2	0.996366144412187\\
2.25	0.994956078346101\\
2.3	0.923399224759985\\
2.35	0.909164424811138\\
2.4	0.878537862839591\\
2.45	0.870561788270376\\
2.5	0.794843470414307\\
2.55	0.752663668161231\\
2.6	0.696429005238537\\
2.65	0.622592483584141\\
2.7	0.566727891452578\\
2.75	0.516663726659479\\
2.8	0.439464963325264\\
2.9	0.399628683124586\\
2.95	0.376140585046661\\
3	0.309122334488727\\
3.05	0.293606166178952\\
3.1	0.239379059340362\\
3.15	0.225385458713198\\
3.2	0.216828413327706\\
3.25	0.167686738187085\\
3.3	0.167176808287198\\
3.35	0.164418926035774\\
3.4	0.148557683646994\\
3.45	0.237095760857045\\
3.5	0.19872067963766\\
3.55	0.209072772294583\\
3.6	0.195716558126845\\
3.65	0.189675245310031\\
3.7	0.216413529375892\\
3.75	0.197602869369778\\
3.8	0.177001339532827\\
3.85	0.181173029693424\\
3.9	0.155869971644909\\
3.95	0.135507462336049\\
4	0.123709763247303\\
4.05	0.136244678376604\\
4.1	0.133834199670288\\
4.15	0.124277672988807\\
4.2	0.121355766302619\\
4.25	0.09531775306551\\
4.3	0.083722878870967\\
4.35	0.0558393996327062\\
4.4	0.0161708125410325\\
4.45	0.0337392800710017\\
4.5	0.00303657699637583\\
4.55	0.0600677164553094\\
4.6	0.0135890286214853\\
4.65	-0.00157456668925171\\
4.7	-0.0696921329293989\\
4.75	-0.0419927452595381\\
4.8	-0.0344577723749637\\
4.85	-0.047853228518095\\
4.9	-0.0422012857718812\\
4.95	-0.042849761982108\\
5	-0.0456505844762365\\
5.05	-0.08547384919558\\
5.1	-0.0482571961175591\\
5.15	-0.0336226949717524\\
5.2	0.0267930119536981\\
5.25	0.0617668322036558\\
5.3	0.05591679111145\\
5.35	0.0535903004783069\\
5.4	0.0233717623165592\\
5.45	0.039816834186901\\
5.5	0.0184372278559088\\
5.55	-0.0239296880589119\\
5.65	-0.0726182857194217\\
5.7	-0.0532779345261076\\
5.75	-0.049614869759889\\
5.8	-0.0250753974377638\\
5.85	-0.0252298994476625\\
5.9	-0.0401435940531094\\
5.95	-0.0872227154920378\\
6	-0.0759798807683705\\
6.05	-0.097774779594916\\
6.1	-0.0690878269176167\\
6.15	-0.0937335881884618\\
6.2	-0.0979024604124152\\
6.3	-0.0797339144314666\\
6.35	-0.0804378143816873\\
6.4	-0.0866239858654048\\
6.45	-0.0644604751450917\\
6.5	-0.104569694494568\\
6.55	-0.101761427102073\\
6.6	-0.100717059848948\\
6.7	-0.0676434068662459\\
6.75	-0.0755783743431806\\
6.8	-0.0751953468060051\\
6.85	-0.123570182450518\\
6.9	-0.0963396565379977\\
6.95	-0.074186154098868\\
7	-0.0718605274594442\\
7.05	-0.134361218900704\\
7.1	-0.12818073671404\\
7.15	-0.0701246525574053\\
7.2	-0.0676046226377931\\
7.25	-0.0829486591479327\\
7.3	-0.0189161198173089\\
7.35	0.036769172874326\\
7.4	0.0329619100243175\\
7.45	0.0767063781530073\\
7.5	0.128215399430387\\
7.55	0.1731016333888\\
7.6	0.196031517530965\\
7.65	0.165037270643403\\
7.7	0.173189733668197\\
7.75	0.193855249916146\\
7.8	0.187665058036641\\
7.85	0.185539129923765\\
7.9	0.157190054956935\\
7.95	0.191752489406802\\
8	0.186274260404812\\
8.05	0.190262652814132\\
8.1	0.229209665823991\\
8.15	0.249222664784687\\
8.2	0.225619403826\\
8.25	0.249900700387954\\
8.3	0.25427853343394\\
8.4	0.200818439661303\\
8.45	0.209348300248248\\
8.5	0.191995179034301\\
8.55	0.147053941845112\\
8.6	0.133727158003365\\
8.65	0.146823279281094\\
8.7	0.128582377010439\\
8.75	0.1221147830009\\
8.8	0.158210257277508\\
8.85	0.148687831714872\\
8.9	0.181222764251256\\
8.95	0.178763564319704\\
9	0.200404783076692\\
9.05	0.206198994992224\\
9.1	0.227238385661071\\
9.15	0.238089239516993\\
9.2	0.254222203697958\\
9.3	0.154845096664589\\
9.35	0.110476351029087\\
9.4	0.0707348645915769\\
9.45	0.0851282051907472\\
9.5	0.0615072341238889\\
9.55	0.0660579239415746\\
9.6	0.0358365628901236\\
9.65	0.0248654681041387\\
9.7	0.0233578512295036\\
9.75	0.0447911744616984\\
9.8	0.022058716356387\\
9.85	0.0387361777792528\\
9.9	-0.0332703412620372\\
9.95	-0.0414592490072021\\
10	-0.0613239272773747\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.504485414107867\\
0.0999999999999996	0.964629473917961\\
0.15	1.3202813580389\\
0.199999999999999	1.51025745705902\\
0.25	1.68386779687025\\
0.300000000000001	1.81841756608118\\
0.35	1.90601368553475\\
0.4	2.0294303221352\\
0.449999999999999	2.12934136248657\\
0.5	2.10962949984015\\
0.550000000000001	2.16004368849427\\
0.6	2.12764169601089\\
0.65	2.11574928089678\\
0.699999999999999	2.1204997816671\\
0.75	2.10615063410565\\
0.800000000000001	2.08473989839466\\
0.85	2.07888459194629\\
0.9	2.01261674793257\\
0.949999999999999	1.97053486884773\\
1	1.89679754397643\\
1.05	1.83980170670429\\
1.1	1.82726761458739\\
1.15	1.76589533531982\\
1.2	1.73221401975769\\
1.25	1.64994001656507\\
1.3	1.64896607907593\\
1.35	1.52025388233082\\
1.4	1.52985753871133\\
1.45	1.44783730412331\\
1.5	1.44184716090383\\
1.55	1.38879721794769\\
1.6	1.35099845162177\\
1.65	1.31902037593728\\
1.7	1.28944450104391\\
1.75	1.25781632166922\\
1.8	1.22838061081361\\
1.85	1.21477677091439\\
1.9	1.14746512824333\\
1.95	1.1343510014451\\
2	1.13253163865949\\
2.05	1.05641769926397\\
2.1	1.03930277183326\\
2.2	0.897318090076805\\
2.25	0.876405914064108\\
2.3	0.83319036262842\\
2.35	0.821572525852469\\
2.45	0.774398739090753\\
2.5	0.731698712831529\\
2.55	0.717896783828566\\
2.6	0.68565519320865\\
2.65	0.662551277724393\\
2.7	0.59408627954506\\
2.75	0.516298735776539\\
2.8	0.482061186456585\\
2.85	0.451575598178781\\
2.9	0.36906458074799\\
3	0.312839514069811\\
3.05	0.293442429491646\\
3.1	0.231173611600791\\
3.15	0.202974978225171\\
3.2	0.16929138810702\\
3.25	0.123040142641084\\
3.3	0.0582034708461396\\
3.35	-0.015113750988192\\
3.4	-0.0434735474688708\\
3.45	-0.0741042158193856\\
3.5	-0.12134617482293\\
3.55	-0.0906957997866744\\
3.6	-0.0964360693594823\\
3.65	-0.0761375169341072\\
3.7	-0.0679124860353717\\
3.75	-0.133431846455284\\
3.8	-0.153364222495645\\
3.85	-0.182542677741436\\
3.9	-0.217247487014548\\
3.95	-0.215474700749761\\
4	-0.190886156690858\\
4.05	-0.181051899672822\\
4.1	-0.153090982275078\\
4.15	-0.0924095009974089\\
4.2	-0.0711983448470939\\
4.25	-0.0653598575041947\\
4.3	-0.0922760057231642\\
4.35	-0.0979339957780621\\
4.4	-0.0982722490897441\\
4.45	-0.103861066767655\\
4.5	-0.165970712950168\\
4.55	-0.151255805156934\\
4.6	-0.169272174666531\\
4.65	-0.149400816928544\\
4.7	-0.139330907553106\\
4.75	-0.0975643471052603\\
4.8	-0.0467636439204373\\
4.85	-0.0184465704640573\\
4.9	0.0529344210998044\\
4.95	0.131330751841395\\
5	0.164272116700532\\
5.05	0.166149636944676\\
5.1	0.196324341503358\\
5.15	0.197251123793608\\
5.2	0.233136665734602\\
5.25	0.265199994554354\\
5.3	0.248747741283275\\
5.35	0.286947468204728\\
5.4	0.243360785655621\\
5.45	0.23977104872565\\
5.5	0.25250756204532\\
5.55	0.234569741336037\\
5.6	0.206302246192879\\
5.65	0.233242811099787\\
5.7	0.196307153747178\\
5.75	0.173915901960104\\
5.8	0.14764000958689\\
5.85	0.157976633678228\\
5.9	0.0887746043741053\\
5.95	0.113560285295579\\
6	0.159601728602015\\
6.05	0.148922469050982\\
6.1	0.13493985284302\\
6.15	0.133194200406514\\
6.2	0.148397860917772\\
6.25	0.0903251846865007\\
6.35	0.0281440446248489\\
6.4	0.0486795416050896\\
6.45	0.019304639880783\\
6.5	-0.00268485301816668\\
6.55	-0.0472983121871611\\
6.6	-0.0548001901511448\\
6.65	-0.0289693025547404\\
6.7	0.00724811056650765\\
6.8	-0.00659540447826501\\
6.85	-0.00730566516923403\\
6.9	0.0141077388004263\\
6.95	0.00892245129522529\\
7	0.0336059827604576\\
7.05	0.0933839846738351\\
7.1	0.0652684804276298\\
7.15	0.0331479732816646\\
7.2	0.0288573619110917\\
7.25	-0.00975283037579722\\
7.3	-0.0162813081449436\\
7.35	0.0055643624684798\\
7.4	-0.016615869750952\\
7.45	0.0302601834960878\\
7.5	0.0121258300817164\\
7.55	0.00606296968544662\\
7.6	-0.0212025448656252\\
7.65	-0.046791812605262\\
7.7	-0.0788212714032213\\
7.75	-0.0672147793860418\\
7.8	-0.0536985005325494\\
7.85	-0.116229544831658\\
7.9	-0.105920034511902\\
7.95	-0.106693623089305\\
8	-0.140757560810741\\
8.05	-0.122902959376788\\
8.1	-0.116458175458201\\
8.15	-0.0433485387435244\\
8.2	-0.0867919634620478\\
8.25	-0.069948472154195\\
8.3	-0.0500638148472223\\
8.35	-0.035513948602846\\
8.4	-0.0228511168451586\\
8.45	-0.0405288421227361\\
8.5	0.00642886407066001\\
8.55	-0.00548342892548881\\
8.6	0.0155157857411812\\
8.65	-0.0115858017048023\\
8.7	0.0030892110550198\\
8.75	0.0232985640069323\\
8.8	-0.0014071691986004\\
8.85	0.0532927557272043\\
8.9	0.0606327915839877\\
8.95	0.0467914732684687\\
9	0.0515079311460749\\
9.05	0.0400141024741814\\
9.1	0.026956022315364\\
9.15	0.0316395832882552\\
9.2	0.0633912354437047\\
9.3	0.112470128146967\\
9.35	0.101119303581926\\
9.4	0.0868313842914645\\
9.45	0.103296576017202\\
9.5	0.0973982304061654\\
9.55	0.117750026077815\\
9.6	0.0665977158440185\\
9.65	0.0308410287158019\\
9.7	0.0348807504522561\\
9.75	0.0340473174558031\\
9.8	0.0354044778573197\\
9.85	0.0750053318219628\\
9.95	-0.0140516118805554\\
10	-0.0731037929579212\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.472740190328125\\
0.0999999999999996	0.902525745082151\\
0.15	1.29288904212452\\
0.25	1.78763416072991\\
0.300000000000001	1.88752838625743\\
0.35	1.99135180822056\\
0.4	2.08997920807318\\
0.449999999999999	2.15958445983991\\
0.550000000000001	2.26199746496875\\
0.6	2.25430177481901\\
0.65	2.24881969015069\\
0.699999999999999	2.2663868281646\\
0.75	2.24276266113158\\
0.800000000000001	2.20358475063826\\
0.85	2.12257917541425\\
0.9	2.03147657663573\\
0.949999999999999	2.00560157924709\\
1	1.98539661193332\\
1.05	1.95334958177783\\
1.1	1.89873987433562\\
1.15	1.86435953334682\\
1.2	1.81763246261834\\
1.25	1.77738960997786\\
1.3	1.74828508862696\\
1.35	1.76817801353609\\
1.4	1.73226148583932\\
1.45	1.67082260184565\\
1.5	1.5968443423217\\
1.55	1.55455433806507\\
1.6	1.52949934745968\\
1.65	1.46528338222186\\
1.7	1.44382361586506\\
1.75	1.41994368276459\\
1.8	1.39398708779911\\
1.85	1.34192722921514\\
1.9	1.30503441434226\\
1.95	1.27385219831273\\
2	1.2148591871107\\
2.05	1.14040906965794\\
2.1	1.11701336546603\\
2.15	1.10957593612898\\
2.2	1.08687060003357\\
2.25	1.03816659941563\\
2.35	0.97503400793984\\
2.4	0.942243791335793\\
2.5	0.887305816327189\\
2.55	0.83140813424424\\
2.6	0.81525082677839\\
2.7	0.765076878667312\\
2.75	0.740512030152896\\
2.8	0.686890749623636\\
2.85	0.595104786439235\\
2.9	0.59548256265939\\
2.95	0.528125295057842\\
3	0.482457413128985\\
3.05	0.445398484234389\\
3.1	0.463057547374728\\
3.15	0.420421179140005\\
3.2	0.369425850168639\\
3.25	0.328701979385283\\
3.3	0.273316754719952\\
3.35	0.197976385930508\\
3.4	0.142243107902443\\
3.45	0.127225776739275\\
3.5	0.102082472158271\\
3.55	0.0217361540496857\\
3.6	0.00431080599478939\\
3.65	-0.00115727453388459\\
3.7	-0.0606196271510591\\
3.75	-0.0987649164024855\\
3.8	-0.138631031393057\\
3.85	-0.199219449393478\\
3.9	-0.230067653682461\\
3.95	-0.219125763750725\\
4	-0.213980727229789\\
4.05	-0.283382967697325\\
4.1	-0.330519451694162\\
4.15	-0.319270045599154\\
4.2	-0.277047122112274\\
4.25	-0.303893743706467\\
4.3	-0.228758237281543\\
4.35	-0.190678943695392\\
4.45	-0.132994213192836\\
4.5	-0.130863898871256\\
4.55	-0.179828242485872\\
4.65	-0.189588969156908\\
4.7	-0.18229147227342\\
4.75	-0.197000734416381\\
4.8	-0.174899281762183\\
4.85	-0.158305827993249\\
4.9	-0.124803607437753\\
4.95	-0.103427869583742\\
5	-0.0957497837092145\\
5.05	-0.0367876914174072\\
5.1	-0.0150833355809628\\
5.15	0.026967919178011\\
5.2	0.0309375242603114\\
5.25	0.0049120412653707\\
5.3	0.0201192237052954\\
5.35	0.0403450586985716\\
5.4	0.0541653435499256\\
5.45	0.0545392093838188\\
5.5	0.0870409741004323\\
5.55	0.117009509852709\\
5.6	0.14106191792858\\
5.65	0.113668196695835\\
5.7	0.13870614161525\\
5.75	0.178325799901707\\
5.8	0.200970253541213\\
5.85	0.231178204526243\\
5.9	0.211779597303135\\
5.95	0.224773041419891\\
6	0.195489375670688\\
6.05	0.197516682647628\\
6.1	0.209527896370778\\
6.15	0.205375420901062\\
6.2	0.239340952365684\\
6.25	0.227396401741368\\
6.3	0.224170354120456\\
6.35	0.198469013928213\\
6.4	0.204712300407886\\
6.45	0.228987856011862\\
6.5	0.215436623451986\\
6.55	0.20498146365966\\
6.6	0.166953498829663\\
6.65	0.0979818709615454\\
6.7	0.0501470543048956\\
6.75	0.0191450047245549\\
6.85	-0.00518341962059488\\
6.9	-0.00062435133563632\\
6.95	-0.0331009431945226\\
7	-0.0311282211269504\\
7.05	-0.0880660910046043\\
7.1	-0.069283695633457\\
7.15	-0.0818559499341642\\
7.2	-0.112500807719639\\
7.25	-0.202359191474857\\
7.3	-0.246793284832702\\
7.35	-0.275448793489341\\
7.4	-0.311879041193817\\
7.45	-0.31731894449025\\
7.5	-0.396090330335195\\
7.55	-0.393760930585705\\
7.6	-0.383228965661889\\
7.7	-0.374911604016251\\
7.75	-0.403542255590349\\
7.8	-0.396537180234537\\
7.85	-0.353428272716275\\
7.9	-0.357474446789611\\
7.95	-0.348832877507242\\
8	-0.306376247707968\\
8.05	-0.26858613879776\\
8.1	-0.23785374472539\\
8.15	-0.272973334340616\\
8.2	-0.222797909952918\\
8.25	-0.233381410223434\\
8.3	-0.26099471097131\\
8.35	-0.229405647565937\\
8.4	-0.253022727660516\\
8.45	-0.209231623778448\\
8.5	-0.178779980164329\\
8.55	-0.14529985268598\\
8.6	-0.137100606970808\\
8.7	-0.129799528416154\\
8.75	-0.165638888501865\\
8.8	-0.171316609264503\\
8.85	-0.127369048254531\\
8.9	-0.163047504064112\\
9	-0.18426151469054\\
9.05	-0.16881585413447\\
9.1	-0.174002854884423\\
9.15	-0.128601196555433\\
9.2	-0.0913518679975631\\
9.25	-0.0522431679776982\\
9.3	0.0010723583694876\\
9.35	0.048767858762\\
9.4	0.0993286528808781\\
9.45	0.106303644451685\\
9.5	0.0965444083476541\\
9.55	0.122339551523666\\
9.6	0.110705736183014\\
9.65	0.13961647659568\\
9.7	0.118063384876562\\
9.75	0.0779432343442146\\
9.85	0.00625772025225757\\
9.9	-0.00223380513021887\\
10	0.00179314038101275\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.525161072425208\\
0.0999999999999996	0.937631699867808\\
0.15	1.28990244004604\\
0.199999999999999	1.48706205029287\\
0.25	1.69856995593387\\
0.300000000000001	1.85509961830864\\
0.35	1.94018120751892\\
0.4	1.99776503030914\\
0.449999999999999	2.06723000718064\\
0.5	2.15245443397469\\
0.550000000000001	2.17563377465831\\
0.6	2.16796333235127\\
0.65	2.13768459682039\\
0.699999999999999	2.12569309590359\\
0.75	2.1067651874779\\
0.800000000000001	2.09947355534094\\
0.85	2.06313849713951\\
0.9	2.04102644449601\\
0.949999999999999	2.01339457926834\\
1	1.97694811997424\\
1.05	1.9154781637753\\
1.1	1.85072707474478\\
1.15	1.74440788790707\\
1.2	1.67386142607531\\
1.25	1.56496720573196\\
1.3	1.48683355939389\\
1.4	1.35051400057539\\
1.45	1.28253347269934\\
1.55	1.17804375736475\\
1.6	1.09638902967487\\
1.65	1.03620541389211\\
1.7	0.927926192908487\\
1.75	0.825369332923152\\
1.8	0.768975460265899\\
1.85	0.730149481106492\\
1.9	0.679331595909691\\
1.95	0.538291830298192\\
2	0.467285132767369\\
2.05	0.392135157020212\\
2.1	0.347455564585305\\
2.15	0.273928948730381\\
2.2	0.236972371164923\\
2.25	0.230570501406543\\
2.3	0.181614340930537\\
2.35	0.128303205194459\\
2.4	0.0506972807111374\\
2.45	0.033358430375829\\
2.5	0.0252082894815633\\
2.55	0.00395216560686507\\
2.6	-0.0691235350597523\\
2.65	-0.109945330831799\\
2.75	-0.138704967924589\\
2.8	-0.217195766777166\\
2.85	-0.239558509642592\\
2.9	-0.246731224407029\\
2.95	-0.256150951784768\\
3	-0.324551548059198\\
3.05	-0.326082037217773\\
3.1	-0.368140428228024\\
3.15	-0.405290812137261\\
3.2	-0.449134941206257\\
3.25	-0.439964679771968\\
3.3	-0.510122584703298\\
3.35	-0.50033853933761\\
3.4	-0.51787759094065\\
3.45	-0.516734555173839\\
3.5	-0.513226554174702\\
3.55	-0.463491521804432\\
3.6	-0.488443667254268\\
3.65	-0.465617064428629\\
3.7	-0.425642944249059\\
3.75	-0.353844293665695\\
3.8	-0.352155509904094\\
3.85	-0.361373112877002\\
3.9	-0.358630233220032\\
3.95	-0.315427593771949\\
4	-0.294967743074208\\
4.05	-0.278384543791683\\
4.1	-0.32537982245077\\
4.15	-0.294149402141198\\
4.2	-0.334430440911616\\
4.25	-0.341948960870596\\
4.3	-0.335386835997751\\
4.35	-0.276370403538833\\
4.4	-0.300690173595363\\
4.45	-0.275173873907079\\
4.5	-0.27392080643345\\
4.55	-0.233752054691429\\
4.6	-0.217660085123605\\
4.65	-0.179444428896714\\
4.7	-0.160778246975116\\
4.75	-0.165368672563703\\
4.8	-0.16574744023794\\
4.85	-0.146963963520667\\
4.9	-0.135983327521657\\
4.95	-0.128977618558483\\
5	-0.149524648908182\\
5.05	-0.14024276629987\\
5.1	-0.144181405853072\\
5.15	-0.136231641858599\\
5.2	-0.0870860276191241\\
5.25	-0.0710922397978759\\
5.3	-0.0499019763196955\\
5.35	-0.0421348184382193\\
5.4	-0.0365948738028532\\
5.45	-0.0219800716927789\\
5.5	-0.0369879540084348\\
5.55	-0.00983848327063441\\
5.6	-0.00781776189863415\\
5.65	0.000573603761170105\\
5.7	-0.0170886347878429\\
5.75	-0.0183442947294221\\
5.8	-0.0133889111221013\\
5.85	0.0105345922605391\\
5.9	0.0384675901317326\\
5.95	0.0550002387886437\\
6	0.0404037838695004\\
6.05	0.0583015356583765\\
6.1	0.0736429502054303\\
6.15	0.11419939240054\\
6.2	0.121847796011147\\
6.25	0.145589273478524\\
6.3	0.151378107927419\\
6.35	0.133258942467748\\
6.4	0.107603735397547\\
6.5	0.0815424685334687\\
6.55	0.0855137682183624\\
6.6	0.141170761249057\\
6.65	0.178269950016649\\
6.7	0.157545907436416\\
6.75	0.146591701677385\\
6.8	0.12397613804108\\
6.85	0.131838127153742\\
6.9	0.135664886248003\\
6.95	0.1366266737764\\
7	0.0819742901093488\\
7.05	0.0387870567823096\\
7.1	0.0444920061026064\\
7.15	0.016280762088611\\
7.2	-0.00567309050470222\\
7.25	0.0250306892198182\\
7.3	0.0284948248192389\\
7.35	-0.00633961223849511\\
7.4	0.022537726545476\\
7.45	-0.0306301720809294\\
7.5	-0.0306979632148039\\
7.55	-0.0664007790290739\\
7.65	-0.119972478005483\\
7.7	-0.130887571199763\\
7.75	-0.128138796311315\\
7.8	-0.1821305792499\\
7.85	-0.197004460972087\\
7.9	-0.190967329060545\\
7.95	-0.232857608641543\\
8	-0.295805210921378\\
8.05	-0.352599503642598\\
8.1	-0.393311715304762\\
8.15	-0.358050475986492\\
8.2	-0.401470174866985\\
8.25	-0.392523673400946\\
8.3	-0.376724408989272\\
8.35	-0.350039197658244\\
8.4	-0.334689211659086\\
8.45	-0.310960095341629\\
8.5	-0.290461689249952\\
8.55	-0.313635657926611\\
8.6	-0.342933510908132\\
8.65	-0.350900463005617\\
8.7	-0.378041723852448\\
8.75	-0.385424281272096\\
8.8	-0.348886687617219\\
8.85	-0.319793600938741\\
8.9	-0.281975895237762\\
8.95	-0.2855413168755\\
9	-0.307051540458623\\
9.05	-0.314142473947687\\
9.1	-0.316901689028494\\
9.15	-0.280688355263907\\
9.2	-0.231760392991781\\
9.25	-0.232627296227085\\
9.3	-0.220859948159491\\
9.35	-0.213073294664625\\
9.4	-0.238188445176428\\
9.45	-0.198339928261943\\
9.5	-0.175193045187708\\
9.55	-0.100193720410507\\
9.6	-0.0890670367295066\\
9.65	-0.0449301982874069\\
9.7	-0.0558865583165264\\
9.75	-0.0324638550560525\\
9.8	0.000533614324391252\\
9.85	0.0300520982713621\\
9.9	0.0275755464740683\\
9.95	0.0372110883048684\\
10	0.0864807363388458\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.566950107931772\\
0.0999999999999996	0.963233526987707\\
0.15	1.23076597665185\\
0.199999999999999	1.56115130741384\\
0.25	1.76745775099523\\
0.300000000000001	1.91896665937581\\
0.35	2.03141504838769\\
0.4	2.08203729891922\\
0.449999999999999	2.09904119193045\\
0.5	2.11213791953057\\
0.550000000000001	2.15116653888274\\
0.6	2.13759279852462\\
0.65	2.1390605706621\\
0.699999999999999	2.10077878355579\\
0.75	2.04154097501565\\
0.800000000000001	2.05211124840472\\
0.85	2.03605574444606\\
0.9	2.02406458246193\\
0.949999999999999	1.91610073109287\\
1	1.92718486941837\\
1.05	1.9435878654469\\
1.1	1.8871914093348\\
1.15	1.86901433545482\\
1.2	1.79149309823144\\
1.25	1.73935046724716\\
1.3	1.69101858924843\\
1.35	1.61583862483344\\
1.4	1.56390813720346\\
1.45	1.52219974976293\\
1.5	1.43846020697148\\
1.55	1.34525919960211\\
1.6	1.32595756775368\\
1.65	1.22822583123116\\
1.7	1.1607820445361\\
1.75	1.10367650581486\\
1.8	1.04351202613458\\
1.85	0.998249982132958\\
1.9	0.973519555378006\\
1.95	0.973392671976885\\
2	0.875005303519483\\
2.05	0.849828408741812\\
2.1	0.78425589640495\\
2.15	0.792773757871272\\
2.2	0.698896614592952\\
2.25	0.622685324857695\\
2.3	0.562336790014577\\
2.35	0.53140353471604\\
2.4	0.553760206286867\\
2.45	0.510371344212009\\
2.5	0.500067865904326\\
2.55	0.48583082883518\\
2.6	0.492384474319023\\
2.65	0.48818146931538\\
2.7	0.439297796012372\\
2.75	0.438215510513146\\
2.8	0.377854517360158\\
2.85	0.372663735236864\\
2.9	0.321899704667263\\
2.95	0.321575467855395\\
3	0.309327950024834\\
3.05	0.330169152550935\\
3.1	0.304337702524396\\
3.15	0.292120291190431\\
3.2	0.261910760323005\\
3.25	0.239357753398641\\
3.3	0.219399191098042\\
3.35	0.129435224697945\\
3.4	0.086550321048275\\
3.45	0.100132544372425\\
3.5	0.0756301301811888\\
3.55	0.115613628087367\\
3.6	0.117955362189159\\
3.65	0.100102532065883\\
3.7	0.0980193195758954\\
3.75	0.110893995872932\\
3.8	0.0777993699378587\\
3.85	0.0430914713147299\\
3.9	0.0707299637945606\\
3.95	0.0910896264367214\\
4	0.0657565116867858\\
4.05	0.0686996489359117\\
4.1	0.0364375326926467\\
4.15	0.0287992715770642\\
4.2	-0.00162788273504155\\
4.25	-0.0518508524347965\\
4.3	-0.090534421668524\\
4.35	-0.0807422202408254\\
4.4	-0.106451907568514\\
4.45	-0.12914700380187\\
4.5	-0.157855027030873\\
4.55	-0.133905450963518\\
4.6	-0.188256702937938\\
4.65	-0.193082404681046\\
4.7	-0.17500087077218\\
4.75	-0.177834734699164\\
4.8	-0.149337092493809\\
4.85	-0.187112759471905\\
4.9	-0.178396557650329\\
4.95	-0.149057843924425\\
5	-0.155483836494493\\
5.05	-0.110858184402014\\
5.1	-0.0863411340507021\\
5.15	-0.0848974894786334\\
5.2	-0.0986954845758934\\
5.25	-0.136140328002712\\
5.3	-0.125115960225356\\
5.35	-0.17568865854301\\
5.4	-0.189318304204622\\
5.45	-0.243636258608602\\
5.5	-0.30745900367244\\
5.55	-0.304239715417303\\
5.6	-0.335549118455244\\
5.65	-0.346268761853333\\
5.7	-0.415128837673667\\
5.75	-0.378112119757713\\
5.8	-0.373684734442048\\
5.85	-0.387111945119512\\
5.9	-0.372597965761953\\
5.95	-0.354389372258664\\
6	-0.293206944897832\\
6.05	-0.277855025932343\\
6.1	-0.239539677719542\\
6.15	-0.230459488495219\\
6.2	-0.214513804508101\\
6.25	-0.188009947860763\\
6.3	-0.148148927213887\\
6.35	-0.12956761688835\\
6.4	-0.138487802542768\\
6.45	-0.107769623752475\\
6.5	-0.131888150863633\\
6.55	-0.162786684676243\\
6.6	-0.168469340443943\\
6.65	-0.176938697496476\\
6.7	-0.152898144825743\\
6.75	-0.162732952795482\\
6.8	-0.182824206441202\\
6.85	-0.194171486727654\\
6.9	-0.21615778802065\\
6.95	-0.224696154654577\\
7	-0.194041806625451\\
7.05	-0.225243023053265\\
7.1	-0.222426098981893\\
7.15	-0.265108141448383\\
7.2	-0.204715105582236\\
7.25	-0.176412480916655\\
7.3	-0.212022910844476\\
7.35	-0.172043986851856\\
7.4	-0.183624383052136\\
7.45	-0.181626544057245\\
7.5	-0.168601469616258\\
7.55	-0.124296466996114\\
7.6	-0.176223864513606\\
7.65	-0.133794946861091\\
7.7	-0.0936318964799892\\
7.75	-0.0328395339501864\\
7.8	-0.0252825919883879\\
7.85	0.00790687662559009\\
7.9	-0.00834332380687108\\
7.95	0.0303629619955004\\
8	0.0592141922032585\\
8.05	0.0854915684664146\\
8.1	0.0889593315562678\\
8.15	0.121362944335061\\
8.2	0.179397522738951\\
8.25	0.168833600831498\\
8.3	0.164043365780538\\
8.35	0.188271879499233\\
8.4	0.156359003458522\\
8.45	0.187026446225124\\
8.5	0.184502757288762\\
8.55	0.116846853356755\\
8.6	0.0967091786191308\\
8.7	0.0872700062298204\\
8.75	0.0896823836273768\\
8.8	0.0613022171418596\\
8.85	0.0890448162049466\\
8.9	0.0432228481019887\\
8.95	0.0418767493716974\\
9	0.0560718082142131\\
9.05	0.0446827017636195\\
9.1	0.0140690952305889\\
9.15	0.0203580841713347\\
9.2	0.0208396476322932\\
9.25	0.00769433958685362\\
9.3	0.0158220091497849\\
9.35	0.0312359129006694\\
9.4	0.0216010434728879\\
9.45	0.0234070590679867\\
9.5	0.0194826627814635\\
9.55	0.0418868599880291\\
9.6	0.0286623663730445\\
9.65	0.043146100605334\\
9.7	0.0381507290699457\\
9.75	0.0102837469690318\\
9.8	0.00690666644159066\\
9.85	-0.0116981084921353\\
9.9	-0.028870515167311\\
9.95	0.0212205528873124\\
10	0.0373753181915344\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.50732687124388\\
0.0999999999999996	0.93786553458998\\
0.15	1.23387483039342\\
0.199999999999999	1.4961882789216\\
0.25	1.73161095254107\\
0.300000000000001	1.87740066125005\\
0.35	1.95726519499613\\
0.4	1.9298832895215\\
0.449999999999999	2.02821052737166\\
0.5	2.09819521207231\\
0.550000000000001	2.12480178998261\\
0.6	2.16460132038135\\
0.65	2.1641892320882\\
0.699999999999999	2.15574411157855\\
0.75	2.13639798471473\\
0.800000000000001	2.06872257553056\\
0.85	2.05564342790464\\
0.9	2.05461983090502\\
0.949999999999999	2.00271542014186\\
1	1.91858012025651\\
1.05	1.89798817104659\\
1.1	1.86127046005457\\
1.15	1.82755180682894\\
1.2	1.75496275773507\\
1.25	1.71645059878745\\
1.3	1.70310478850958\\
1.35	1.64006101004769\\
1.4	1.59508013156285\\
1.45	1.51355552698966\\
1.5	1.49957677758186\\
1.6	1.47637500579378\\
1.65	1.45034817873614\\
1.7	1.36897856693882\\
1.75	1.32090093556205\\
1.8	1.30572047833328\\
1.85	1.28334684277807\\
1.9	1.26340546792993\\
1.95	1.2823873984323\\
2	1.23907196481148\\
2.05	1.2176149780109\\
2.1	1.20362049387547\\
2.15	1.15824442938309\\
2.2	1.18266438362496\\
2.25	1.12973524402877\\
2.3	1.18150332331001\\
2.35	1.19364968138244\\
2.4	1.1602239738458\\
2.45	1.1179135970044\\
2.5	1.10114322965883\\
2.55	1.03914746554383\\
2.6	1.01922116802662\\
2.65	1.02385117870696\\
2.7	0.981998612997089\\
2.75	0.955327964556655\\
2.8	0.861689922127146\\
2.85	0.837805700008756\\
2.9	0.767037301475122\\
2.95	0.68475459452373\\
3	0.665832946613444\\
3.05	0.643455005033598\\
3.1	0.601458482526439\\
3.15	0.557616495742463\\
3.2	0.562843166631577\\
3.25	0.535985161750427\\
3.3	0.505489784528253\\
3.35	0.449676421902367\\
3.4	0.432520234381798\\
3.45	0.422491147812826\\
3.5	0.351276018489649\\
3.55	0.292932321027573\\
3.6	0.222743268795046\\
3.65	0.238857042993068\\
3.7	0.224597507301613\\
3.75	0.191916621080336\\
3.8	0.125324566964222\\
3.85	0.113065665146994\\
3.9	0.0641770593268678\\
3.95	0.0574122552027951\\
4	0.00199862981852483\\
4.05	-6.61237008969806e-06\\
4.1	-0.0198024901206608\\
4.15	0.0251883858694786\\
4.2	0.0205039412642858\\
4.25	0.0225251521285976\\
4.3	0.0571168794101062\\
4.35	0.0888883406005245\\
4.4	0.0359459753606224\\
4.45	0.016616856783612\\
4.5	-0.0111117491779034\\
4.55	-0.0108646709875675\\
4.6	-0.0177234382913376\\
4.65	-0.0175116667602886\\
4.7	-0.0458068589767304\\
4.75	-0.0541228524952082\\
4.8	-0.0572367502933382\\
4.85	-0.104289999076508\\
4.9	-0.123158801262703\\
4.95	-0.130965030076489\\
5	-0.179430932054538\\
5.05	-0.170492188307922\\
5.1	-0.177586669363368\\
5.15	-0.119978702408343\\
5.2	-0.11992321601171\\
5.25	-0.129515596501564\\
5.3	-0.157259483347586\\
5.35	-0.188117741042886\\
5.4	-0.179334618168772\\
5.45	-0.269904715641493\\
5.5	-0.258563660025606\\
5.55	-0.324147368442356\\
5.6	-0.322664848399496\\
5.65	-0.263147342636174\\
5.7	-0.290584232939251\\
5.75	-0.267420291784108\\
5.8	-0.323037150395859\\
5.85	-0.282758284970649\\
5.9	-0.309116023722062\\
5.95	-0.374177652759514\\
6	-0.348284612077066\\
6.05	-0.30792918266178\\
6.1	-0.291999268579779\\
6.15	-0.273669527523351\\
6.2	-0.249603615996058\\
6.25	-0.261307729721146\\
6.3	-0.266687053165503\\
6.35	-0.282693947610161\\
6.4	-0.271453330216477\\
6.45	-0.28958055194596\\
6.5	-0.277988046758585\\
6.55	-0.253737427314125\\
6.6	-0.202195736103254\\
6.65	-0.223118715145143\\
6.7	-0.215968912331208\\
6.75	-0.230707300427264\\
6.8	-0.194132617687284\\
6.85	-0.1739558902936\\
6.9	-0.176245775550013\\
6.95	-0.170909707088899\\
7	-0.161112713646546\\
7.05	-0.106123211725793\\
7.1	-0.0996009902036921\\
7.15	-0.0959091921611517\\
7.2	-0.104046595317167\\
7.25	-0.0797934255414461\\
7.3	-0.0762033011153367\\
7.35	-0.0750857948748571\\
7.45	-0.103365050687014\\
7.5	-0.0719565087415504\\
7.55	-0.0249841052884534\\
7.6	0.0192922988922781\\
7.65	-0.0260107214596985\\
7.7	0.0289457389979173\\
7.75	0.0506824088744651\\
7.8	0.0520212252601144\\
7.85	0.0250541553404471\\
7.9	-0.00429875240941158\\
7.95	-0.0389799783494418\\
8	-0.0708671083977332\\
8.05	-0.0656574899521072\\
8.1	-0.0407517371164534\\
8.15	-0.0051139169484884\\
8.2	-0.000917621600150298\\
8.25	-0.00208765586597615\\
8.3	0.0117989710693145\\
8.35	0.0165531875701461\\
8.4	-0.0115986635333041\\
8.45	-0.0174991202483863\\
8.5	0.00726036004343911\\
8.55	0.0287028060645689\\
8.6	0.047634230046377\\
8.65	0.081642263326632\\
8.7	0.0629039494313357\\
8.75	0.0745018642117774\\
8.8	0.0708877341720324\\
8.85	0.102846339472322\\
8.9	0.11067915481823\\
8.95	0.161388944067902\\
9	0.182817908724276\\
9.05	0.206929444251477\\
9.1	0.216982089227624\\
9.15	0.221853934372685\\
9.2	0.232828752530871\\
9.3	0.190026960368016\\
9.35	0.225746967245723\\
9.4	0.285616574419981\\
9.45	0.260822571960537\\
9.55	0.249300476235778\\
9.6	0.27319271026216\\
9.65	0.270251792394518\\
9.7	0.320167459961265\\
9.75	0.314187944663209\\
9.8	0.309670223985401\\
9.85	0.325403286392957\\
9.9	0.332894173295637\\
9.95	0.313327458769965\\
10	0.321571415999726\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	0.94051424935569\\
0.15	1.31212566659867\\
0.199999999999999	1.57936806785456\\
0.25	1.8000287844261\\
0.300000000000001	1.92497907155268\\
0.4	2.07302361388742\\
0.449999999999999	2.15974316812003\\
0.5	2.17740061871524\\
0.550000000000001	2.20019943819731\\
0.6	2.17966535088846\\
0.65	2.19302503845551\\
0.699999999999999	2.1806988233173\\
0.75	2.10436011794655\\
0.800000000000001	2.07250561150626\\
0.85	2.00232085492055\\
0.9	1.96278219539321\\
0.949999999999999	1.90409686008258\\
1	1.89185591756005\\
1.1	1.8444415286485\\
1.15	1.78231671780614\\
1.2	1.72560518439464\\
1.25	1.7264515880712\\
1.3	1.65332214079501\\
1.35	1.58499837526806\\
1.4	1.53860432709552\\
1.45	1.47796881291709\\
1.5	1.40295975876468\\
1.55	1.37913456193036\\
1.6	1.3845852525055\\
1.65	1.31912078516818\\
1.7	1.25807372745713\\
1.75	1.19476536115825\\
1.8	1.12078359236265\\
1.85	1.02655538910002\\
1.9	0.940992192676097\\
1.95	0.849142657838978\\
2	0.74482585173133\\
2.05	0.656123987048691\\
2.1	0.545341085950218\\
2.15	0.468814018249432\\
2.2	0.406209641977421\\
2.25	0.35132417259023\\
2.3	0.274111034817093\\
2.35	0.221169656227218\\
2.4	0.173498932022333\\
2.45	0.0523395222089551\\
2.5	0.0210739148520016\\
2.55	-0.0156534667152322\\
2.6	-0.0686479958945867\\
2.65	-0.15333925216262\\
2.7	-0.158352955185608\\
2.75	-0.137326048815309\\
2.8	-0.1342370008581\\
2.85	-0.150933101571837\\
2.9	-0.139575553722906\\
2.95	-0.179183534585814\\
3	-0.221695732662029\\
3.05	-0.255754495619803\\
3.1	-0.255851127463874\\
3.15	-0.286892921459758\\
3.2	-0.293681165069986\\
3.25	-0.291332416124689\\
3.3	-0.317713403757066\\
3.35	-0.362414631317947\\
3.4	-0.391831759211328\\
3.45	-0.362221008186822\\
3.5	-0.402081109593903\\
3.55	-0.37321550069805\\
3.6	-0.328257570695355\\
3.75	-0.260837931608849\\
3.8	-0.260534157036815\\
3.85	-0.206633975380194\\
3.9	-0.137809922439198\\
3.95	-0.0717727555730754\\
4	-0.0708978721710629\\
4.05	-0.0870334771660861\\
4.1	-0.0633226815356362\\
4.15	-0.0434774314957789\\
4.2	0.0041202200460031\\
4.25	-0.0123594282299049\\
4.3	-0.0103142261488465\\
4.35	-0.0629111878595836\\
4.4	-0.0381469959258531\\
4.45	-0.0520642861915999\\
4.5	-0.0553292712559301\\
4.55	-0.0234410012490507\\
4.6	-0.00283837624247063\\
4.65	-0.0345014589351678\\
4.7	-0.0710253978249842\\
4.75	-0.0393981965372561\\
4.8	-0.000285924321076436\\
4.85	0.0145671345676135\\
4.9	0.032806086935329\\
4.95	0.0209295714987157\\
5	0.0313913506687751\\
5.05	0.0317040386719718\\
5.1	0.14292534278424\\
5.15	0.148587729405554\\
5.2	0.194337761811415\\
5.25	0.223694761842491\\
5.3	0.191213117078041\\
5.35	0.205231152960087\\
5.4	0.189124192198822\\
5.45	0.24396597837357\\
5.5	0.229314968140777\\
5.55	0.193185882747402\\
5.6	0.223261534774061\\
5.65	0.196867962193217\\
5.7	0.208778372274416\\
5.75	0.17337446302418\\
5.8	0.14730118571415\\
5.85	0.161566836795053\\
5.9	0.161981988791965\\
5.95	0.197716267147761\\
6	0.203951078185034\\
6.05	0.174790240005372\\
6.1	0.135497084191469\\
6.15	0.131438054756325\\
6.2	0.103323083258838\\
6.25	0.0881974298901955\\
6.3	0.00683305383681265\\
6.35	0.0314995524587491\\
6.4	-0.0196084531107026\\
6.45	0.0329812788943933\\
6.5	-0.0161509790621341\\
6.55	-0.0199111196824706\\
6.6	-0.0376653052703464\\
6.65	-0.0838457397610561\\
6.7	-0.149516720257452\\
6.75	-0.187693160561345\\
6.8	-0.192411376796271\\
6.85	-0.151101306231254\\
6.9	-0.138455727601904\\
6.95	-0.139725801405934\\
7	-0.185247231646613\\
7.1	-0.18116993288101\\
7.15	-0.169159881353949\\
7.2	-0.19606324632977\\
7.25	-0.269618438512385\\
7.3	-0.300421504734654\\
7.35	-0.278258146720471\\
7.4	-0.279027494795308\\
7.45	-0.314612918868022\\
7.5	-0.2791059539103\\
7.55	-0.295857939407819\\
7.6	-0.318175890818992\\
7.65	-0.31314831748824\\
7.7	-0.269766599827097\\
7.75	-0.252759155431058\\
7.8	-0.260773631509348\\
7.85	-0.189629995355824\\
7.9	-0.191797382099136\\
7.95	-0.206744078483\\
8	-0.179101214982888\\
8.05	-0.155884955859497\\
8.1	-0.121668863146251\\
8.15	-0.0928954330021465\\
8.2	-0.0999781073817569\\
8.25	-0.0601830418722056\\
8.3	-0.0247382947144192\\
8.35	-0.0192305675400419\\
8.4	-0.00326235565402655\\
8.45	0.0466021911932835\\
8.5	0.114552646861936\\
8.55	0.161965309057061\\
8.6	0.168858862179254\\
8.65	0.171851140650686\\
8.7	0.206568817660617\\
8.75	0.220370215113968\\
8.8	0.229276265550332\\
8.85	0.248138143081606\\
8.9	0.217150487467629\\
8.95	0.197065681738534\\
9	0.217157503953663\\
9.05	0.227909642549337\\
9.1	0.189026515946756\\
9.15	0.129067879107069\\
9.2	0.105232259966185\\
9.25	0.0687054808594798\\
9.3	0.058909234190228\\
9.35	0.0387395128412287\\
9.4	0.0247207720319746\\
9.45	-0.0177888853747952\\
9.5	-0.0335952320080182\\
9.55	0.00916866002502381\\
9.6	-0.0362374603827202\\
9.65	-0.0513302631882748\\
9.7	-0.0444390358673612\\
9.75	-0.0567526552357638\\
9.8	-0.0184945725716261\\
9.85	-0.0341721610003436\\
9.9	-0.0409424698155298\\
9.95	-0.0725985196374328\\
10	-0.0642273661882324\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.491842352559136\\
0.0999999999999996	0.880760404654946\\
0.15	1.21371799933134\\
0.199999999999999	1.46209410711758\\
0.25	1.66763676048741\\
0.300000000000001	1.82334234117061\\
0.35	1.95421521565179\\
0.4	2.04165241453698\\
0.449999999999999	2.07361751788521\\
0.5	2.09629147980587\\
0.550000000000001	2.10304233559631\\
0.6	2.12499815087155\\
0.65	2.12960711956322\\
0.699999999999999	2.0979172514244\\
0.75	2.05233066224324\\
0.800000000000001	1.99657062646901\\
0.85	1.94385759582545\\
0.9	1.9265465705487\\
0.949999999999999	1.90004581457315\\
1.05	1.86964138543401\\
1.1	1.8234577310338\\
1.15	1.75800311485099\\
1.2	1.70130457183403\\
1.25	1.6167815010066\\
1.3	1.55193718210852\\
1.35	1.50722136256459\\
1.4	1.45067421865986\\
1.45	1.39032069203788\\
1.5	1.40276333909009\\
1.55	1.38245826769388\\
1.6	1.36947186404998\\
1.65	1.31012201528858\\
1.7	1.29162828194633\\
1.75	1.2289251130546\\
1.8	1.17026203365974\\
1.85	1.14640119437723\\
1.9	1.0577724056024\\
1.95	1.06764487443085\\
2	1.01470077948317\\
2.05	0.991813850982778\\
2.1	0.975258919595253\\
2.15	0.973510367193457\\
2.2	0.905121094641649\\
2.25	0.858922833845952\\
2.3	0.823127644888917\\
2.35	0.793948231027574\\
2.4	0.796913196749284\\
2.45	0.680410725778323\\
2.5	0.629541770267199\\
2.55	0.554593268295388\\
2.6	0.53416224065163\\
2.65	0.479513830789248\\
2.7	0.39504417717891\\
2.75	0.435818589221103\\
2.8	0.380705559524667\\
2.85	0.349504448556136\\
2.9	0.33654433574358\\
2.95	0.332829296116026\\
3	0.320514903168363\\
3.05	0.284082043591125\\
3.15	0.22040842819786\\
3.2	0.158537420256401\\
3.25	0.173576896997723\\
3.3	0.15069906308387\\
3.35	0.124456820380658\\
3.4	0.102220223953296\\
3.45	0.0961207438757832\\
3.5	0.0162307143913498\\
3.55	-0.0094790127072315\\
3.6	-0.00138824694359485\\
3.65	-0.0548397897884136\\
3.7	-0.12852251158653\\
3.75	-0.132856286848615\\
3.8	-0.140317918306007\\
3.85	-0.10709805445445\\
4	-0.198108124250561\\
4.05	-0.19308287912699\\
4.1	-0.230100076992658\\
4.15	-0.276552890507485\\
4.2	-0.280403308799761\\
4.25	-0.286945172873603\\
4.3	-0.28878473053466\\
4.35	-0.284598995291793\\
4.4	-0.272526646705691\\
4.45	-0.331595701737436\\
4.5	-0.29645626368926\\
4.55	-0.286885413330344\\
4.6	-0.255642303342437\\
4.65	-0.243180339073783\\
4.7	-0.210512633995744\\
4.75	-0.208484735921548\\
4.8	-0.18521472025988\\
4.85	-0.195440115664059\\
4.9	-0.180908119974147\\
4.95	-0.191631873871037\\
5	-0.209662006651149\\
5.05	-0.234735665807566\\
5.1	-0.22729617393426\\
5.15	-0.182439849721666\\
5.2	-0.17328431509784\\
5.25	-0.160356524862207\\
5.3	-0.142832819749362\\
5.35	-0.121510072187199\\
5.4	-0.11663329457267\\
5.45	-0.090886316379553\\
5.5	-0.0899617570533167\\
5.55	-0.0692487826375832\\
5.6	-0.106885592176118\\
5.65	-0.0658820773022946\\
5.7	-0.0714032480462681\\
5.75	-0.0790241976492201\\
5.8	-0.12152537535785\\
5.85	-0.0611729044350504\\
5.95	-0.0728603372647267\\
6	-0.0398684384721211\\
6.05	0.0306100278076773\\
6.1	0.0616767121683939\\
6.2	0.134467087084664\\
6.25	0.142531849513908\\
6.3	0.17882944403158\\
6.35	0.154488709084923\\
6.4	0.175086028895928\\
6.45	0.188085215293086\\
6.5	0.249671394041668\\
6.6	0.305005100502099\\
6.65	0.338854998267372\\
6.7	0.318858027499534\\
6.75	0.303892102476086\\
6.8	0.286584152641362\\
6.85	0.304200197706979\\
6.9	0.274073684999147\\
6.95	0.249292070821594\\
7	0.242823739669882\\
7.05	0.241456799934888\\
7.1	0.215381822975637\\
7.15	0.201978019871349\\
7.2	0.168439665682373\\
7.25	0.119243429616601\\
7.3	0.0520410823937603\\
7.35	0.0471065551695631\\
7.4	0.0707105917540058\\
7.45	0.0806252544256107\\
7.5	0.0739875412556241\\
7.55	0.0869700218497087\\
7.6	0.0807461974901269\\
7.65	0.0643179568073489\\
7.7	0.117176807565533\\
7.75	0.151414276524271\\
7.8	0.200438605536712\\
7.85	0.14102445483263\\
7.9	0.136596323088725\\
7.95	0.154915354799988\\
8	0.175072626505884\\
8.05	0.15684677794402\\
8.1	0.161480518551935\\
8.15	0.144677833222794\\
8.2	0.18866606996397\\
8.25	0.209234063790014\\
8.3	0.225726789608228\\
8.35	0.178017254957508\\
8.4	0.189348419620968\\
8.45	0.15879391619627\\
8.5	0.181228847051411\\
8.55	0.121924776737858\\
8.6	0.143005121519675\\
8.65	0.117669078258805\\
8.7	0.108266572618801\\
8.75	0.093806515376702\\
8.8	0.0842299771345143\\
8.9	0.0541953126775176\\
8.95	0.0569820306653206\\
9	0.0820987816183045\\
9.05	0.109670920799079\\
9.1	0.154800498428171\\
9.15	0.128412642547497\\
9.2	0.14518699766575\\
9.25	0.122404370321936\\
9.3	0.156949273556179\\
9.35	0.206259040043756\\
9.4	0.238895477368615\\
9.45	0.273918764133667\\
9.5	0.313462482373833\\
9.55	0.325993193495599\\
9.6	0.297769799108341\\
9.65	0.261566613770723\\
9.7	0.190081163839688\\
9.75	0.150695695036209\\
9.8	0.164789674331567\\
9.85	0.169722210886016\\
9.9	0.145510856741689\\
9.95	0.103287825676063\\
10	0.1028213092972\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.521691535162581\\
0.0999999999999996	0.919771150461459\\
0.15	1.25193878791536\\
0.199999999999999	1.51189543500303\\
0.25	1.71444073857048\\
0.300000000000001	1.88945117938661\\
0.35	1.95185669861345\\
0.4	2.06936513167229\\
0.449999999999999	2.15344502911013\\
0.550000000000001	2.203266862797\\
0.6	2.17316582163377\\
0.65	2.21357582838838\\
0.699999999999999	2.2014103058213\\
0.75	2.21138677073921\\
0.800000000000001	2.18000771281265\\
0.85	2.16316719532722\\
0.949999999999999	2.11509698668004\\
1	2.07022465157304\\
1.05	2.01490625673293\\
1.1	1.98424374784137\\
1.15	1.89175869251157\\
1.2	1.82423079020645\\
1.25	1.82509086201931\\
1.3	1.77023251882045\\
1.35	1.73262367856451\\
1.4	1.66893852639887\\
1.45	1.59015277205873\\
1.5	1.5696272311284\\
1.55	1.5455725973157\\
1.6	1.52658558161637\\
1.65	1.47622633601739\\
1.75	1.40885490474314\\
1.8	1.37018297753094\\
1.85	1.29444682759055\\
1.9	1.23887609092053\\
1.95	1.17806539666609\\
2	1.1109668531006\\
2.05	1.05348520595198\\
2.1	1.01414772661467\\
2.15	0.995004024565693\\
2.2	0.97890147917874\\
2.25	0.95990709927098\\
2.35	0.842305144809506\\
2.4	0.80366426163531\\
2.45	0.753655960311431\\
2.5	0.729830744447847\\
2.55	0.665534090183684\\
2.6	0.671974943324818\\
2.65	0.67177973872599\\
2.7	0.604959402684125\\
2.75	0.561156307921099\\
2.8	0.529932076409859\\
2.85	0.496762311308183\\
2.9	0.402491802557867\\
2.95	0.348056250196342\\
3	0.336232596055678\\
3.05	0.317649007741517\\
3.1	0.319639038567567\\
3.15	0.298828851876443\\
3.2	0.233488459611642\\
3.25	0.189630978038384\\
3.3	0.148537883647068\\
3.35	0.111454053446939\\
3.4	0.0541391417187391\\
3.45	0.0082793877982823\\
3.5	-0.0307963377441407\\
3.55	-0.0796920239971719\\
3.6	-0.158545827877626\\
3.65	-0.152385934341744\\
3.7	-0.179933397983937\\
3.75	-0.191439299214402\\
3.8	-0.231455455856091\\
3.85	-0.203317633231089\\
3.9	-0.229426354607368\\
3.95	-0.237139192364145\\
4	-0.267674363433999\\
4.05	-0.303965983731876\\
4.1	-0.32471078925097\\
4.15	-0.401755301744323\\
4.2	-0.385992179901608\\
4.25	-0.427721501971309\\
4.3	-0.427811971349822\\
4.35	-0.429886508269211\\
4.4	-0.426297439211078\\
4.45	-0.473675240534437\\
4.5	-0.462871052051971\\
4.55	-0.407798460079881\\
4.6	-0.396745694070603\\
4.65	-0.398499145880141\\
4.7	-0.387273020651532\\
4.75	-0.403630449814491\\
4.8	-0.410071240099242\\
4.85	-0.38662407975219\\
4.9	-0.358018120235496\\
4.95	-0.373019757428576\\
5	-0.337846195150588\\
5.05	-0.332676671753317\\
5.1	-0.303992794296093\\
5.15	-0.25717501783965\\
5.2	-0.280730169048017\\
5.25	-0.239195243714862\\
5.3	-0.227107497549918\\
5.35	-0.164253254855844\\
5.4	-0.154444618647101\\
5.45	-0.113365499823225\\
5.5	-0.0525178921283889\\
5.55	-0.0612516677086532\\
5.6	0.0170641928161377\\
5.65	0.0450330618464729\\
5.7	0.0597770839311682\\
5.75	0.0397870013558723\\
5.8	0.0719624778056165\\
5.85	0.0953518658871459\\
5.9	0.0716673748737229\\
5.95	0.0458471852590403\\
6	0.00908420592486792\\
6.05	0.0228670128242765\\
6.1	0.0452507868283121\\
6.15	0.037547166549837\\
6.2	0.0765684365465944\\
6.25	0.106898807496194\\
6.3	0.139904516887798\\
6.35	0.133684843427302\\
6.4	0.13176932919942\\
6.45	0.147297847064841\\
6.5	0.153741081921424\\
6.55	0.158461079146189\\
6.6	0.103701612915787\\
6.65	0.115595568756625\\
6.7	0.0509905172861433\\
6.75	0.0926613430781806\\
6.8	0.0700960601732206\\
6.85	0.086306831594122\\
6.9	0.0895042654315006\\
6.95	0.0969744427401906\\
7	0.0673235377067023\\
7.05	0.0771695259038196\\
7.1	0.0774621287163271\\
7.15	0.0220859103393973\\
7.2	0.0430603728522154\\
7.25	0.0930400622362217\\
7.3	0.0940402829129283\\
7.35	0.085850629053299\\
7.4	0.130981614700708\\
7.45	0.154975919740863\\
7.5	0.180696136403752\\
7.55	0.1690800232979\\
7.6	0.0949461308052548\\
7.65	0.0761248837831783\\
7.7	0.0793248157080662\\
7.75	0.0750207911502372\\
7.8	0.111206765212373\\
7.85	0.10230169806019\\
7.9	0.0979481292726057\\
7.95	0.0758012375352539\\
8	0.0743955748951652\\
8.05	0.0256242222034366\\
8.1	0.0439932208121743\\
8.15	0.0108587106187059\\
8.2	0.0162301009295653\\
8.25	-0.0131262464657347\\
8.3	-0.0705841111169683\\
8.35	-0.0864699500164647\\
8.4	-0.0282557980008189\\
8.45	-0.0616527956005744\\
8.5	-0.065895708991599\\
8.55	-0.0774061795412049\\
8.6	-0.105271621188907\\
8.65	-0.138454860516976\\
8.7	-0.130923846832889\\
8.75	-0.114175775625641\\
8.8	-0.128383798096541\\
8.85	-0.10415458279758\\
8.9	-0.118987931444714\\
8.95	-0.156407742426978\\
9	-0.144564781314124\\
9.05	-0.107385728358937\\
9.1	-0.133179138713471\\
9.15	-0.116750997270369\\
9.2	-0.142636963735981\\
9.25	-0.14228141705679\\
9.3	-0.0661412495820297\\
9.35	-0.0442712796388047\\
9.4	-0.0246415588758406\\
9.45	-0.0606507874127757\\
9.55	-0.0661028241709758\\
9.6	-0.116977970687397\\
9.65	-0.138635428015331\\
9.7	-0.111057298123434\\
9.75	-0.150247876174786\\
9.8	-0.127844920290702\\
9.85	-0.127876672282799\\
9.9	-0.0978315728642141\\
9.95	-0.0938143598153083\\
10	-0.0948454024062766\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.462374704207084\\
0.0999999999999996	0.82787142992505\\
0.15	1.16863617356743\\
0.199999999999999	1.45477069051187\\
0.25	1.62966049832791\\
0.300000000000001	1.7688911835977\\
0.35	1.88469347659501\\
0.4	1.97544172490425\\
0.5	2.06509025239424\\
0.550000000000001	2.10436724812092\\
0.6	2.10362599304625\\
0.65	2.11064192322131\\
0.699999999999999	2.0804654487023\\
0.75	2.04413754370885\\
0.800000000000001	2.03650320725127\\
0.85	1.95498508010205\\
0.9	1.91776310633653\\
0.949999999999999	1.90511695763517\\
1	1.85501701818079\\
1.05	1.80790854046245\\
1.1	1.782422056901\\
1.15	1.73855843414104\\
1.2	1.69067194596674\\
1.25	1.63256166400037\\
1.3	1.57665732092878\\
1.35	1.54018611448233\\
1.4	1.51861262754841\\
1.45	1.48741045802834\\
1.5	1.47924703525939\\
1.55	1.44777845011661\\
1.6	1.37193623976069\\
1.65	1.31762932671049\\
1.7	1.28329123003792\\
1.75	1.20851037781155\\
1.8	1.16693107430289\\
1.85	1.0799443568687\\
1.9	1.01927682152964\\
2.05	0.873223430409455\\
2.1	0.886017409022005\\
2.15	0.824655793306704\\
2.2	0.838601569015353\\
2.25	0.759145296852523\\
2.3	0.684995154195693\\
2.35	0.651593737878869\\
2.45	0.554429108327669\\
2.5	0.583970669752469\\
2.55	0.543234208836939\\
2.6	0.475019250188058\\
2.65	0.415846275491955\\
2.7	0.365064367254078\\
2.75	0.268597206522047\\
2.8	0.258695908578895\\
2.85	0.257068242382655\\
2.9	0.241352260732247\\
2.95	0.192961069435837\\
3	0.156188414196448\\
3.05	0.144753793889279\\
3.1	0.118412011849234\\
3.15	0.0992083330071143\\
3.2	0.0896722165049795\\
3.25	0.0392817651318307\\
3.3	0.00359287037084854\\
3.35	-0.0204930151190741\\
3.4	-0.0702594533850025\\
3.45	-0.0877960002215374\\
3.5	-0.08587943185392\\
3.55	-0.076172232794864\\
3.6	-0.113411299468195\\
3.65	-0.101342826009368\\
3.7	-0.0690471584858923\\
3.75	-0.118301780626775\\
3.8	-0.127870490557815\\
3.85	-0.0846288060818061\\
3.95	-0.0791928800655555\\
4	-0.0598708185228869\\
4.05	-0.0484705125005007\\
4.1	-0.121914173783594\\
4.15	-0.15718593129175\\
4.2	-0.213596370410851\\
4.25	-0.225255126738256\\
4.3	-0.243178238217778\\
4.35	-0.246621635399199\\
4.4	-0.24026907891251\\
4.45	-0.250465194892451\\
4.5	-0.315239645392932\\
4.55	-0.309397597497277\\
4.6	-0.32304657615496\\
4.65	-0.288519838341495\\
4.7	-0.232112176136026\\
4.75	-0.213150446008157\\
4.85	-0.186549004172091\\
4.9	-0.217000022447698\\
4.95	-0.233966180416738\\
5	-0.205552333065665\\
5.05	-0.17095813518541\\
5.1	-0.151526207584414\\
5.15	-0.210551228951019\\
5.2	-0.183518607212687\\
5.25	-0.194391398595007\\
5.3	-0.195427949140006\\
5.35	-0.213951181957887\\
5.4	-0.178444002436912\\
5.45	-0.134151335220038\\
5.5	-0.124242243914468\\
5.55	-0.0869709621559753\\
5.6	-0.0714052471483964\\
5.65	-0.0972927918942119\\
5.7	-0.0396348306569632\\
5.75	-0.0391758567101839\\
5.8	-0.0785890109399343\\
5.85	-0.0327702709788582\\
5.9	0.00256973195665289\\
5.95	0.00398309705498612\\
6	0.0234641107953486\\
6.05	0.00976922302538519\\
6.1	0.0774494720392465\\
6.15	0.0995211515557752\\
6.2	0.107106829783604\\
6.25	0.135333638259297\\
6.3	0.114240262005717\\
6.35	0.136439846347123\\
6.4	0.188288171954694\\
6.45	0.262542687356694\\
6.5	0.234575704125072\\
6.55	0.244013314042453\\
6.6	0.242359468100187\\
6.65	0.247212738607498\\
6.7	0.2549484851694\\
6.75	0.267944371253964\\
6.8	0.245111567779452\\
6.85	0.254402296523102\\
6.9	0.285070128633269\\
6.95	0.237530124745463\\
7	0.233821401645928\\
7.05	0.221441841560692\\
7.1	0.181293920668191\\
7.15	0.153979000096445\\
7.2	0.13657890862765\\
7.25	0.111113138739078\\
7.3	0.067632069844473\\
7.35	0.0673468687215149\\
7.4	0.0498042325508994\\
7.45	0.10346656617474\\
7.5	0.083892031948368\\
7.55	0.0870123796742828\\
7.6	0.0484799232101754\\
7.65	0.0612570978074167\\
7.7	0.03164097078864\\
7.75	-0.0474333922583234\\
7.8	-0.122031833191125\\
7.85	-0.167396395353505\\
7.9	-0.200437045765099\\
7.95	-0.194268937806918\\
8	-0.148619284554815\\
8.05	-0.160651188566947\\
8.1	-0.120712402849415\\
8.15	-0.0596786355686625\\
8.2	-0.0389222261422422\\
8.25	-0.0597490429185417\\
8.3	-0.0563284532228412\\
8.35	-0.0584035126566373\\
8.4	-0.0452027245045983\\
8.45	-0.0724768175544614\\
8.5	-0.114321148062428\\
8.55	-0.110272673015311\\
8.6	-0.0981910644714592\\
8.65	-0.0657268001287843\\
8.7	-0.0962371615131588\\
8.75	-0.0821973310117414\\
8.8	-0.0910477442111155\\
8.85	-0.109176310741111\\
8.9	-0.0919964768642156\\
8.95	-0.0559899522933076\\
9	0.00965912831320459\\
9.05	0.0115279021817631\\
9.1	0.0291323215001711\\
9.15	0.0505758023721103\\
9.2	0.0648229772066582\\
9.25	0.128596642175031\\
9.3	0.165928743259549\\
9.35	0.154074503327941\\
9.4	0.148827480387961\\
9.45	0.132431120391987\\
9.5	0.067921605162482\\
9.55	0.0702788722663801\\
9.6	0.0920442966573134\\
9.65	0.125132491273899\\
9.7	0.15189868201459\\
9.75	0.165956997541519\\
9.8	0.143909362590724\\
9.85	0.143053576595237\\
9.9	0.129372604694321\\
9.95	0.0880809687140189\\
10	0.114814256338626\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.489360037148439\\
0.0999999999999996	0.923077353374136\\
0.15	1.23684490433311\\
0.199999999999999	1.47153679499648\\
0.25	1.68621028252639\\
0.300000000000001	1.79411529325585\\
0.35	1.96283956414897\\
0.4	2.08322955587735\\
0.449999999999999	2.1912994542615\\
0.5	2.25504315027415\\
0.550000000000001	2.27982484769208\\
0.6	2.29477002803286\\
0.699999999999999	2.21656694033635\\
0.75	2.1889160690836\\
0.800000000000001	2.18073641456272\\
0.85	2.12018744026672\\
0.9	2.01512568447687\\
0.949999999999999	1.96657875757732\\
1	1.9405134214382\\
1.05	1.84527506347525\\
1.1	1.781833166751\\
1.15	1.72106634883115\\
1.2	1.68729602391931\\
1.25	1.66140669595631\\
1.3	1.6271786987168\\
1.35	1.60059178566123\\
1.4	1.50618251695914\\
1.45	1.47212254839995\\
1.5	1.37501649605526\\
1.55	1.33876013971248\\
1.6	1.28592314033934\\
1.65	1.24794941164961\\
1.7	1.23276704403689\\
1.75	1.18814568734574\\
1.8	1.16979899535026\\
1.85	1.14724445651377\\
1.9	1.09401414839286\\
1.95	1.04694769855523\\
2	1.02401607305827\\
2.05	0.964038807285061\\
2.1	0.909353416826024\\
2.15	0.86043796373048\\
2.2	0.824988577540832\\
2.25	0.778341979588776\\
2.35	0.649714863134482\\
2.4	0.619627569120993\\
2.45	0.538602836530849\\
2.5	0.544310344858129\\
2.55	0.514035994944505\\
2.6	0.45677203923033\\
2.65	0.431502422693976\\
2.7	0.376035153419089\\
2.75	0.347283934166301\\
2.8	0.346354842190383\\
2.85	0.362499608664207\\
2.9	0.338265943717435\\
2.95	0.308171508264941\\
3	0.290564816290791\\
3.05	0.265683316330865\\
3.1	0.199630957673014\\
3.15	0.177062139791788\\
3.2	0.164703631859009\\
3.25	0.156881571896342\\
3.3	0.0908546059529947\\
3.35	0.0495631413479458\\
3.4	-0.00199048754661568\\
3.45	-0.0470875887013218\\
3.5	-0.048152964577822\\
3.55	-0.0506822773813749\\
3.6	-0.0602507925660323\\
3.65	-0.0332814980837757\\
3.7	-0.0278114025654048\\
3.75	-0.0331768182450567\\
3.8	-0.05623375792762\\
3.85	-0.0512232780760069\\
3.9	-0.0866522400931977\\
3.95	-0.0353203998956921\\
4	-0.031121353421387\\
4.05	-0.0419515622826783\\
4.1	0.0242759309792664\\
4.15	-0.0116829262675839\\
4.2	-0.0203293786863963\\
4.25	-0.0159644233551539\\
4.3	-0.0161618236510073\\
4.35	-0.0267027805072413\\
4.4	-0.0572785453012248\\
4.45	-0.0677702000285905\\
4.5	-0.0312017280898083\\
4.55	-0.00686248060108774\\
4.6	-0.014582727388218\\
4.65	0.0269428057265682\\
4.7	0.0150236946055742\\
4.75	0.0281347806782026\\
4.8	0.00165743987200884\\
4.85	0.00486759680681104\\
4.9	-0.0139354954364954\\
4.95	-0.0171062938121\\
5	-0.00261420570464743\\
5.05	0.00810897516340248\\
5.1	0.0569353143629883\\
5.15	0.0471791541336533\\
5.2	0.0897247186892205\\
5.25	0.102248452602389\\
5.3	0.110519803905879\\
5.35	0.0979919559671512\\
5.4	0.159696749655554\\
5.45	0.188925801670473\\
5.5	0.170642401358402\\
5.55	0.157309125349881\\
5.6	0.131817516761148\\
5.65	0.132651979050387\\
5.7	0.1683667799016\\
5.8	0.306874527883098\\
5.85	0.356632359321692\\
5.9	0.452678786177271\\
5.95	0.431036724188733\\
6	0.495150440609294\\
6.05	0.508137275529844\\
6.1	0.496230677698906\\
6.15	0.419662541960635\\
6.2	0.4609740110725\\
6.25	0.47647053333684\\
6.3	0.468159814732497\\
6.35	0.43173562365784\\
6.4	0.390468247029581\\
6.45	0.393045182387219\\
6.5	0.345032284947864\\
6.55	0.333581444723775\\
6.6	0.331535529192697\\
6.65	0.344616985658755\\
6.7	0.369115880176111\\
6.75	0.344954841778142\\
6.8	0.335795878791926\\
6.85	0.345072860874021\\
6.9	0.299474381742263\\
6.95	0.260113526905593\\
7.05	0.228188319456843\\
7.1	0.156669250563464\\
7.15	0.197722300983422\\
7.2	0.248778128736651\\
7.25	0.232329102317925\\
7.3	0.27135048753086\\
7.35	0.279443925160164\\
7.4	0.263499390354886\\
7.45	0.242256693009416\\
7.5	0.197545536105794\\
7.55	0.210311273617396\\
7.6	0.201817843500567\\
7.65	0.234469579809964\\
7.7	0.204767089047559\\
7.75	0.209622140479343\\
7.8	0.205702203368748\\
7.85	0.160909294543789\\
7.9	0.0947455306288703\\
7.95	0.129266449178985\\
8	0.0935153829567525\\
8.1	0.0484467998439584\\
8.15	0.00479426068140398\\
8.2	-0.0324953698173189\\
8.25	-0.0467170282939318\\
8.3	-0.0451789133472218\\
8.35	-0.0998851823343649\\
8.4	-0.131227363913309\\
8.45	-0.160729041173237\\
8.5	-0.122482579230734\\
8.55	-0.151641982929551\\
8.6	-0.198277422043427\\
8.65	-0.230534936196202\\
8.7	-0.211156952318026\\
8.75	-0.204845900525536\\
8.8	-0.204358162604548\\
8.9	-0.164185123064874\\
8.95	-0.14761671103096\\
9	-0.0904862323116031\\
9.05	-0.0791975353059868\\
9.1	-0.0190735587919679\\
9.15	-0.0161421208987917\\
9.2	0.044730960420587\\
9.25	0.0534392050128449\\
9.3	0.122982629706362\\
9.35	0.124061609431095\\
9.4	0.140449422317854\\
9.45	0.136553767246221\\
9.5	0.0921294626642819\\
9.55	0.149921157748546\\
9.6	0.178788283491977\\
9.65	0.168800887213893\\
9.7	0.11512013270872\\
9.75	0.0686829479452342\\
9.8	0.101794899364336\\
9.85	0.150772056201051\\
9.95	0.208204171676668\\
10	0.19412496379754\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.472689397813046\\
0.0999999999999996	0.906207926085285\\
0.15	1.20786800838615\\
0.199999999999999	1.54536469078429\\
0.25	1.74801602245505\\
0.300000000000001	1.9233636988853\\
0.35	1.99688286830293\\
0.4	2.05701231727352\\
0.449999999999999	2.04499357618078\\
0.5	2.02268479659549\\
0.550000000000001	2.08262502256172\\
0.6	2.07118032554694\\
0.65	2.0828756097868\\
0.699999999999999	2.10157526744582\\
0.75	2.04345413476927\\
0.800000000000001	2.02101130625614\\
0.85	2.01276106467037\\
0.9	1.99651479120633\\
0.949999999999999	1.92479608138883\\
1	1.86248090884278\\
1.05	1.84782616986761\\
1.1	1.77438974001988\\
1.15	1.72437319520747\\
1.2	1.66483999241719\\
1.25	1.64227039887989\\
1.3	1.59711015726468\\
1.35	1.53510416611054\\
1.4	1.52100593203907\\
1.45	1.46179151246478\\
1.5	1.44635682610598\\
1.55	1.45528424652737\\
1.6	1.43778488784956\\
1.65	1.37018141029203\\
1.7	1.29407557607772\\
1.75	1.25623143382581\\
1.8	1.15808766562275\\
1.85	1.08566421351653\\
1.9	1.04279544467751\\
1.95	1.01677136167933\\
2	0.986917095775139\\
2.05	0.944130646382131\\
2.1	0.934568469399075\\
2.15	0.907042990167756\\
2.2	0.881105729932468\\
2.25	0.831317035007761\\
2.3	0.797682623101904\\
2.35	0.776675119481393\\
2.4	0.730841872441001\\
2.45	0.67407871096121\\
2.5	0.649482216016599\\
2.55	0.601366794712831\\
2.6	0.612506054407273\\
2.65	0.551226596336658\\
2.7	0.503132166800475\\
2.75	0.501638273864385\\
2.8	0.527611599182444\\
2.85	0.508463660285646\\
2.9	0.498813541760937\\
2.95	0.422342042738922\\
3	0.433194143274871\\
3.05	0.398663675481085\\
3.1	0.373413711852534\\
3.15	0.352568664120801\\
3.2	0.288003570140662\\
3.25	0.242828809916901\\
3.3	0.22752072937112\\
3.4	0.155415026771639\\
3.45	0.14834543485097\\
3.5	0.127458995693372\\
3.55	0.129949616579365\\
3.6	0.106316171494546\\
3.65	0.0970714988864216\\
3.7	0.090526465827752\\
3.75	0.087394735635419\\
3.9	-0.0338901031831949\\
3.95	-0.0138488913351313\\
4	-0.061409067296724\\
4.05	-0.0608119035272026\\
4.1	-0.0718520887169287\\
4.15	-0.0871420638474412\\
4.2	-0.105733063653449\\
4.25	-0.131731394236626\\
4.3	-0.137181209774219\\
4.35	-0.125876590091222\\
4.4	-0.101896064255129\\
4.45	-0.0827337365882386\\
4.5	-0.0507820061756927\\
4.55	-0.0906473166126851\\
4.6	-0.0894561791526645\\
4.65	-0.123323922463587\\
4.7	-0.0970336887767598\\
4.75	-0.0827184164457559\\
4.8	-0.0793902354779945\\
4.85	-0.0519605336193028\\
4.9	-0.0487968485482426\\
4.95	-0.0625725156777399\\
5	-0.0599887082032442\\
5.05	-0.0292744320472682\\
5.1	-0.0189386423486742\\
5.15	-0.0404864833531793\\
5.2	-0.0701626952418941\\
5.25	-0.0862665193918772\\
5.3	-0.0622486777405005\\
5.35	-0.0281655083138759\\
5.4	-0.0261189075419477\\
5.45	0.00432592802463105\\
5.5	-0.0323430326686633\\
5.55	-0.0217020528055123\\
5.6	-0.0472600751214163\\
5.7	0.00684725926162777\\
5.75	0.0213532011876509\\
5.8	0.0219799843197084\\
5.85	0.0521878062780541\\
5.9	0.0312529238431871\\
5.95	0.0523629439121809\\
6	0.0648554813653615\\
6.05	0.0935429739516955\\
6.1	0.0960617489273101\\
6.15	0.122743122357809\\
6.2	0.153991186359134\\
6.25	0.229573389241471\\
6.3	0.268441923128227\\
6.35	0.275804740946693\\
6.45	0.299299252219424\\
6.5	0.265884993862432\\
6.6	0.192062594399001\\
6.65	0.177884385912888\\
6.7	0.159961976640011\\
6.75	0.152069747234211\\
6.8	0.160361268509904\\
6.85	0.161364533727298\\
6.9	0.125257948675754\\
6.95	0.121422487863907\\
7	0.100408721877912\\
7.05	0.076754264290944\\
7.1	0.0506410555590335\\
7.15	0.081597576493829\\
7.2	0.074091633140366\\
7.25	0.0444177875804943\\
7.3	0.0972376639975892\\
7.35	0.135304750754488\\
7.4	0.0915748614655758\\
7.45	0.0771397792036517\\
7.5	0.0262155106336639\\
7.55	0.00281915254537601\\
7.6	-0.0271374548023235\\
7.65	-0.00867417258326242\\
7.7	-0.0168801247982309\\
7.75	-0.0215129899162747\\
7.8	-0.00786323384915733\\
7.85	-0.0092621276830549\\
7.9	-0.00677159070965239\\
7.95	-0.0300444526599666\\
8	-0.00580451269421012\\
8.05	-0.0230532335876426\\
8.1	-0.0771683702686676\\
8.2	-0.0808681363145869\\
8.25	-0.103907856486401\\
8.3	-0.10545238436851\\
8.35	-0.146392455194878\\
8.4	-0.175332424613858\\
8.45	-0.192897611104085\\
8.5	-0.20794612787018\\
8.55	-0.17149640170531\\
8.6	-0.158553215961915\\
8.65	-0.178498607041607\\
8.7	-0.151617557823942\\
8.75	-0.158458376326031\\
8.8	-0.142833396930774\\
8.85	-0.124691115826797\\
8.9	-0.129147825084724\\
8.95	-0.142552338607132\\
9	-0.180371691092915\\
9.05	-0.169625907801233\\
9.1	-0.216818849577882\\
9.15	-0.238043531313933\\
9.2	-0.213544987039626\\
9.25	-0.240063152922604\\
9.3	-0.245090451290206\\
9.35	-0.268436327370726\\
9.4	-0.235782375600644\\
9.45	-0.231346629095341\\
9.5	-0.215930965412793\\
9.55	-0.224893356582594\\
9.6	-0.196866041183489\\
9.65	-0.223318694821591\\
9.7	-0.252077112040521\\
9.75	-0.2530551163021\\
9.8	-0.27325956411685\\
9.85	-0.33434942024155\\
9.9	-0.367519660081394\\
9.95	-0.348053579646701\\
10	-0.356018089378436\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.495228476512439\\
0.0999999999999996	0.889618596198545\\
0.15	1.24836944777347\\
0.25	1.69606188848724\\
0.300000000000001	1.86462586491308\\
0.35	1.97412880775949\\
0.4	2.06903305893092\\
0.449999999999999	2.08132903788462\\
0.5	2.0787452962166\\
0.550000000000001	2.07253838524848\\
0.6	2.05765645589493\\
0.65	2.10975170836914\\
0.699999999999999	2.13770863689278\\
0.85	1.99888269765571\\
0.9	1.96616385928987\\
0.949999999999999	1.92565953457797\\
1	1.92257977977913\\
1.05	1.87280617875626\\
1.1	1.86441622529624\\
1.15	1.82076940950003\\
1.2	1.77445978565844\\
1.25	1.75168269897522\\
1.3	1.72598286649666\\
1.35	1.67186337330899\\
1.4	1.64147591417835\\
1.45	1.64994496911131\\
1.5	1.65503576533642\\
1.55	1.62175629741908\\
1.6	1.5800524047153\\
1.65	1.53261577146785\\
1.7	1.56936771900968\\
1.75	1.47874226472121\\
1.8	1.47508165136199\\
1.85	1.41461490648243\\
1.9	1.33386046771294\\
1.95	1.31119680012547\\
2	1.26864120855632\\
2.05	1.21020735793472\\
2.1	1.2092217797753\\
2.15	1.14164078127611\\
2.2	1.10936056758311\\
2.25	1.10325411761394\\
2.3	1.04633045352216\\
2.35	0.95164648976953\\
2.4	0.9393010376227\\
2.45	0.910547054114465\\
2.5	0.886754065287963\\
2.55	0.883236217515167\\
2.6	0.882220471238206\\
2.65	0.824172422210658\\
2.7	0.825093053038948\\
2.75	0.812223276048352\\
2.8	0.770836035354213\\
2.85	0.715192443409737\\
2.9	0.635088914316936\\
2.95	0.558095872818162\\
3	0.515563551195275\\
3.05	0.481930857674019\\
3.1	0.440799174715425\\
3.15	0.39397912855182\\
3.2	0.396438114058554\\
3.25	0.340858061459011\\
3.3	0.321072991217973\\
3.35	0.296801793620995\\
3.4	0.251718212746058\\
3.45	0.173187675093661\\
3.5	0.128319636359866\\
3.55	0.0541667997866337\\
3.6	0.0503089191411199\\
3.65	0.0772782495525028\\
3.7	0.0521738187396625\\
3.75	0.0182291314060894\\
3.8	0.0313510665666392\\
3.85	0.0408127246941401\\
3.9	0.0529475654122464\\
3.95	0.00892959080291966\\
4	-0.012659247060844\\
4.05	-0.00743409382591587\\
4.1	0.0053857743081025\\
4.15	-0.0438786968002844\\
4.2	-0.0798484191664173\\
4.25	-0.0798713891998979\\
4.3	-0.107324034771549\\
4.35	-0.119847126058893\\
4.4	-0.155036666552588\\
4.45	-0.169842113778849\\
4.5	-0.232052159343223\\
4.55	-0.27675088149136\\
4.6	-0.267402319102246\\
4.65	-0.280465024130253\\
4.7	-0.268513630440109\\
4.75	-0.274294747904086\\
4.8	-0.293809024519787\\
4.85	-0.307554784081056\\
4.9	-0.238915249350269\\
4.95	-0.256655317689304\\
5	-0.232699043442651\\
5.05	-0.225786687907371\\
5.1	-0.196748021156742\\
5.15	-0.106523835689082\\
5.2	-0.0438440465381014\\
5.25	-0.067548904167932\\
5.3	-0.081033465652963\\
5.35	-0.0973078567431092\\
5.4	-0.0547889078364996\\
5.45	-0.023221703150158\\
5.6	-0.000823804276544493\\
5.65	-0.0238536433223455\\
5.7	0.0256320773913998\\
5.75	0.0713250230508589\\
5.8	0.0803091355918504\\
5.85	0.0775722163936443\\
5.9	0.0817097115025902\\
5.95	0.0890555603378367\\
6	0.11641617900821\\
6.05	0.121452301917722\\
6.1	0.121170448112684\\
6.15	0.122518678137473\\
6.2	0.136333346179789\\
6.25	0.121995575288821\\
6.35	0.074050216990786\\
6.4	0.0670599707181054\\
6.45	0.0552571586575787\\
6.5	0.0996656379890055\\
6.55	0.106819326497714\\
6.6	0.0782181269484621\\
6.65	0.0537704572519697\\
6.7	0.0677914702814633\\
6.75	0.0712613883523172\\
6.8	0.11267379481828\\
6.85	0.137268077895273\\
6.9	0.145082523718751\\
6.95	0.157697322246891\\
7	0.15903163780343\\
7.05	0.183663212573395\\
7.1	0.168458477675232\\
7.15	0.173833491150688\\
7.2	0.194180280713157\\
7.25	0.221476177060842\\
7.3	0.222710476313999\\
7.35	0.22722375560506\\
7.4	0.196081728777767\\
7.45	0.158236809387406\\
7.5	0.2071599668381\\
7.55	0.226725381267432\\
7.6	0.187681020793949\\
7.65	0.16689859822384\\
7.7	0.181428324896658\\
7.75	0.158372714290595\\
7.8	0.139440568905192\\
7.85	0.113465154500702\\
7.9	0.13013623953249\\
7.95	0.135419712635811\\
8	0.149475949705034\\
8.05	0.151177784036204\\
8.1	0.135323110528901\\
8.15	0.148944333607508\\
8.2	0.130736461141192\\
8.25	0.0868564082533556\\
8.3	0.0830683251806388\\
8.35	0.0902795409539845\\
8.4	0.135546410610745\\
8.45	0.0927813683737675\\
8.5	0.0856320191435582\\
8.6	0.0542718472572297\\
8.65	0.0333785369309663\\
8.7	-0.014552073555782\\
8.75	0.00528493515838235\\
8.8	0.0313341978493451\\
8.85	0.0742864847234319\\
8.9	0.0547308958535844\\
8.95	0.0446130008280861\\
9	0.0437578580628895\\
9.05	0.0139384797687949\\
9.1	0.0316312441390139\\
9.15	0.0297721465376686\\
9.2	-0.0389958035811144\\
9.25	-0.0289478115136532\\
9.3	0.0139788862597161\\
9.35	-0.0102161515330099\\
9.4	-0.0219182575295083\\
9.45	-0.0236192021157375\\
9.5	-0.0673412478521414\\
9.55	-0.0891815811972485\\
9.6	-0.162580738110272\\
9.65	-0.159988190532721\\
9.7	-0.158861589765619\\
9.75	-0.127847452227245\\
9.8	-0.124798714297272\\
9.85	-0.117578084040964\\
9.9	-0.127618082018792\\
10	-0.0431253940028498\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.48160474783448\\
0.0999999999999996	0.941892094117875\\
0.15	1.30000948669867\\
0.199999999999999	1.61269708056587\\
0.25	1.78749784175178\\
0.300000000000001	1.93621539800059\\
0.35	2.04803540789551\\
0.4	2.15111738041772\\
0.449999999999999	2.14166465688107\\
0.5	2.18276372921814\\
0.550000000000001	2.21353187323473\\
0.6	2.1871633758733\\
0.65	2.12094466425224\\
0.699999999999999	2.09560045943829\\
0.75	2.04894228909559\\
0.800000000000001	2.05147229337811\\
0.85	1.96612203397014\\
0.9	1.87163278068612\\
0.949999999999999	1.84994724967262\\
1	1.83785774007726\\
1.05	1.79444106789478\\
1.1	1.77078157321189\\
1.15	1.75693050515981\\
1.2	1.69040871952563\\
1.25	1.63667297842779\\
1.3	1.56338966115499\\
1.35	1.53340387812614\\
1.4	1.53064281723568\\
1.45	1.4972656516827\\
1.5	1.48758561150679\\
1.55	1.47949499181204\\
1.6	1.43126366526008\\
1.65	1.3572852104223\\
1.7	1.29980370650166\\
1.75	1.26676050613605\\
1.8	1.26205685343934\\
1.85	1.18067160856229\\
1.9	1.1845903744062\\
1.95	1.133606131714\\
2	1.03883270668344\\
2.05	1.01178101354854\\
2.1	0.9549838870385\\
2.15	0.890805013584625\\
2.2	0.855556588037858\\
2.25	0.865501360856689\\
2.3	0.797545406232791\\
2.35	0.79576115644249\\
2.4	0.762565996234461\\
2.45	0.684194834385593\\
2.5	0.651530823070852\\
2.55	0.644370779436489\\
2.6	0.606054440743499\\
2.65	0.548300251387854\\
2.7	0.526502180664437\\
2.75	0.466691608177896\\
2.8	0.442450598713139\\
2.85	0.424406450307222\\
2.9	0.383109889598746\\
2.95	0.386099639798637\\
3.05	0.325592614019261\\
3.1	0.266147996526062\\
3.15	0.260075005829774\\
3.2	0.266771409269859\\
3.25	0.195366216134632\\
3.3	0.197721471917982\\
3.35	0.17470808760517\\
3.4	0.132979948784982\\
3.45	0.0688235532415735\\
3.5	0.0302666472515671\\
3.55	0.00677163213553023\\
3.6	0.0186051100633406\\
3.65	0.0222472728387082\\
3.7	-0.00018279860209347\\
3.75	-0.0311859273396138\\
3.8	-0.0439425869366339\\
3.85	-0.0160577668693964\\
3.9	-0.0247770698363627\\
3.95	-0.0784554279731609\\
4	-0.111965929901723\\
4.05	-0.120963148992184\\
4.1	-0.144337013825737\\
4.15	-0.128971012904952\\
4.2	-0.18611353705794\\
4.25	-0.132692827451658\\
4.3	-0.104149664507066\\
4.35	-0.0715915721887832\\
4.4	-0.0917830122601462\\
4.45	-0.0809610219966217\\
4.5	-0.0568002868587811\\
4.55	-0.0513171924483604\\
4.6	-0.0625020509746683\\
4.65	0.00201587854828844\\
4.7	0.016784737659524\\
4.75	-0.0124327871245686\\
4.8	0.0162920021495285\\
4.85	0.0238991306722767\\
4.9	0.029005471338106\\
4.95	-0.00424449666631688\\
5	0.0366517723662803\\
5.05	0.0496706396528044\\
5.1	0.056138690852606\\
5.15	0.0458645327788041\\
5.2	0.0658296244335936\\
5.25	0.0686550567141371\\
5.3	0.0681287794144581\\
5.35	0.13049212113666\\
5.5	0.0512259461233668\\
5.6	0.0522192633768377\\
5.65	0.000496311857704157\\
5.7	-0.00593056079315524\\
5.75	-0.0303590080727041\\
5.8	0.00857646125940725\\
5.85	-0.0185596057448958\\
5.9	-0.0196909384547155\\
5.95	-0.0722836676741725\\
6	-0.0819630996873926\\
6.05	-0.0959588890256331\\
6.1	-0.113032976430272\\
6.15	-0.106954862131969\\
6.2	-0.145133080265941\\
6.3	-0.153898645215987\\
6.4	-0.145523378603409\\
6.45	-0.184481289801523\\
6.5	-0.192938673701827\\
6.55	-0.204351732911666\\
6.6	-0.174933514214715\\
6.65	-0.16023402539453\\
6.7	-0.1607799700977\\
6.75	-0.183279949039344\\
6.8	-0.1831215773236\\
6.85	-0.218694751479228\\
6.9	-0.172974533762702\\
6.95	-0.156386335899418\\
7	-0.118353200118413\\
7.05	-0.0942828441416328\\
7.1	-0.08673388150536\\
7.15	-0.0633718141795949\\
7.2	-0.0306847672645087\\
7.25	-0.0398885229454731\\
7.3	0.0101558040604868\\
7.35	0.0657343805526232\\
7.4	0.0619828287491693\\
7.45	0.0381831514494984\\
7.5	0.0382872033845203\\
7.55	0.0456967397396397\\
7.6	0.0553619675621011\\
7.65	0.11419580616367\\
7.7	0.161141801645149\\
7.75	0.170942736732835\\
7.8	0.187727740501085\\
7.85	0.125691345541499\\
7.9	0.116147035992801\\
7.95	0.0920239076398275\\
8	0.127845667762863\\
8.05	0.106678550757998\\
8.1	0.0746410763798799\\
8.15	0.0844928021542177\\
8.2	0.0554886145731697\\
8.25	0.058772548055062\\
8.3	0.0722073223643296\\
8.35	0.0487554781255373\\
8.4	0.0330997368579578\\
8.45	0.0158804949144571\\
8.5	0.0184728349622194\\
8.55	-0.00776597645687005\\
8.6	0.0124534610454994\\
8.65	0.0223575054874345\\
8.7	-0.00189107949046985\\
8.75	-0.012728225985958\\
8.8	-0.0355265680178807\\
8.85	-0.0505748810831896\\
8.9	-0.0216558299438177\\
8.95	-0.0153138985564425\\
9	-0.0181209333255801\\
9.05	-0.0246160717046422\\
9.1	-0.06208002632013\\
9.15	-0.0342047369123151\\
9.2	-0.0579763178778254\\
9.25	-0.061996209886706\\
9.3	-0.0553923982740425\\
9.35	-0.0213231285979365\\
9.4	-0.0172797550358315\\
9.45	-0.0150192018197757\\
9.5	-0.055033491654422\\
9.55	-0.0368032664485067\\
9.65	-0.0224121503215766\\
9.7	-0.018512857086888\\
9.75	-0.0217973155646014\\
9.8	0.0294037476489155\\
9.85	0.0235502793192364\\
9.9	-0.0181861092099247\\
9.95	-0.0077119611739267\\
10	-0.00996713064602694\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.48221556937121\\
0.0999999999999996	0.886213680340511\\
0.15	1.21276076608373\\
0.25	1.72385991501882\\
0.300000000000001	1.84079129780295\\
0.35	1.93534652283008\\
0.4	1.98906339201127\\
0.449999999999999	2.01526570133854\\
0.5	2.07940439368514\\
0.550000000000001	2.07515822394551\\
0.6	2.04325324893567\\
0.65	2.07955653920369\\
0.699999999999999	2.08438157674269\\
0.75	2.05449840568541\\
0.800000000000001	2.04437513124824\\
0.85	2.00461553854939\\
0.9	1.92099120617141\\
0.949999999999999	1.86548877334507\\
1	1.84599406032079\\
1.05	1.81767938614514\\
1.1	1.77689021574943\\
1.15	1.7191434141086\\
1.2	1.64201796146059\\
1.25	1.65496085300864\\
1.3	1.58686043622232\\
1.35	1.53845367963011\\
1.4	1.44670112131244\\
1.45	1.40575379334492\\
1.5	1.34932748935254\\
1.55	1.28492067789482\\
1.6	1.18669327401845\\
1.65	1.11180122439637\\
1.7	1.03050791360275\\
1.75	0.941780456248182\\
1.8	0.876668362229001\\
1.85	0.797311344479619\\
1.9	0.769471703073084\\
1.95	0.735752896669974\\
2	0.684736638914055\\
2.05	0.590421621977018\\
2.1	0.513969539862774\\
2.15	0.423077825904898\\
2.2	0.355714918751513\\
2.25	0.292841951200982\\
2.3	0.264844213589447\\
2.35	0.243175267061023\\
2.4	0.187575053570646\\
2.45	0.125059323040395\\
2.5	0.107743360504873\\
2.55	0.137876668337032\\
2.6	0.157320438051922\\
2.65	0.0503419161354071\\
2.7	0.00460523951543301\\
2.75	-0.0531607002601984\\
2.8	-0.0793750345840358\\
2.85	-0.0850541416703301\\
2.9	-0.103763078919973\\
2.95	-0.104481695881708\\
3	-0.0925286289526195\\
3.1	-0.175639584763667\\
3.15	-0.233126506186439\\
3.2	-0.257203420900373\\
3.25	-0.289613136665217\\
3.3	-0.301739777213109\\
3.35	-0.277465311404923\\
3.4	-0.278085668963159\\
3.5	-0.276773573620417\\
3.55	-0.322047214710247\\
3.6	-0.363074071001977\\
3.65	-0.395050814137992\\
3.7	-0.422044231923779\\
3.75	-0.393195561022948\\
3.8	-0.397553992729966\\
3.85	-0.376198456956738\\
3.9	-0.363614375889245\\
3.95	-0.381790460379388\\
4	-0.410728085299068\\
4.05	-0.409200531537186\\
4.1	-0.376681770725774\\
4.15	-0.369765771059782\\
4.2	-0.376240762730541\\
4.25	-0.298925348402834\\
4.3	-0.305709361173518\\
4.35	-0.301453555950042\\
4.4	-0.313334185377835\\
4.45	-0.304455600242472\\
4.5	-0.261642559380414\\
4.55	-0.179748106022705\\
4.6	-0.150713036601573\\
4.65	-0.0810276255221698\\
4.7	-0.0660456984809255\\
4.75	-0.116425047779384\\
4.85	-0.0510626025021299\\
4.9	-0.0482078319926416\\
4.95	-0.00815715460253053\\
5	0.000366128100585783\\
5.05	-0.00550391794197935\\
5.1	0.0223793592241961\\
5.15	0.0138961073650972\\
5.2	0.0385208295352104\\
5.25	0.0815386819273893\\
5.3	0.0714373343328134\\
5.35	0.0904933857908929\\
5.4	0.0806999422833279\\
5.45	0.0744510560476268\\
5.5	0.0767904055021909\\
5.55	0.00775604843431843\\
5.6	-0.0348455890827886\\
5.65	-0.0610667764253421\\
5.7	-0.0645520101020818\\
5.75	-0.0894758348677875\\
5.8	-0.137315158485285\\
5.85	-0.121167609005024\\
5.9	-0.0787408384436539\\
5.95	-0.114061744352769\\
6	-0.116300403597039\\
6.1	-0.139590431554467\\
6.15	-0.126389329151618\\
6.2	-0.149413763895431\\
6.25	-0.133153760913757\\
6.35	-0.11971400832255\\
6.4	-0.124631016862043\\
6.45	-0.0758957151100983\\
6.5	-0.0516692061976123\\
6.55	-0.0685172221409101\\
6.6	-0.0504128198479208\\
6.65	-0.0367314599540567\\
6.7	-0.0507860038962455\\
6.75	-0.0879067968542255\\
6.8	-0.0637050930811931\\
6.85	-0.0191819621565887\\
6.9	-0.0261570156780824\\
6.95	-0.0449637483220027\\
7	0.00918533677011091\\
7.05	-0.044892362951547\\
7.1	-0.0181272212760373\\
7.15	-0.0207769421773509\\
7.2	0.0130720045049806\\
7.25	0.0025852087055096\\
7.3	0.0630486468255622\\
7.35	0.0943399376133058\\
7.4	0.106059101794072\\
7.5	0.118579697364266\\
7.55	0.0839176757371938\\
7.6	0.0918087924143531\\
7.65	0.0885124875646675\\
7.7	0.0704006818737071\\
7.75	0.0812008273936975\\
7.8	0.096323844902086\\
7.9	0.05984864347651\\
7.95	0.0738242837256671\\
8	0.0625458304782747\\
8.05	0.106065435493125\\
8.1	0.092753459786886\\
8.15	0.0931750581478088\\
8.2	0.099612080570612\\
8.25	0.113001877918522\\
8.3	0.108072451143222\\
8.35	0.128635776086481\\
8.4	0.151133636674603\\
8.45	0.147271958318997\\
8.5	0.180603065470679\\
8.55	0.15221280010034\\
8.6	0.178115305488101\\
8.65	0.210046696819873\\
8.7	0.252333912522559\\
8.75	0.269626182430777\\
8.8	0.284414883384622\\
8.85	0.323231418185587\\
8.9	0.337123267343891\\
8.95	0.374752347016695\\
9.05	0.366500208314479\\
9.1	0.395089827575783\\
9.15	0.406663206177237\\
9.2	0.37017095725685\\
9.25	0.339841839356119\\
9.3	0.315530788113929\\
9.35	0.338670603759937\\
9.4	0.307502896291039\\
9.45	0.259880632974895\\
9.5	0.262102448275032\\
9.55	0.258435349333695\\
9.6	0.267541724758287\\
9.65	0.24575719274638\\
9.7	0.213566663204183\\
9.75	0.207649722117509\\
9.8	0.17558744854445\\
9.85	0.159879316503929\\
9.9	0.154892389059121\\
9.95	0.158333159576003\\
10	0.119123373066898\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.485608018084637\\
0.0999999999999996	0.924147510776658\\
0.15	1.27475636655272\\
0.199999999999999	1.55314107835428\\
0.25	1.78377345862114\\
0.300000000000001	1.9222191522606\\
0.35	1.99228044949605\\
0.4	2.11573500879757\\
0.449999999999999	2.14356193449907\\
0.5	2.11325924531505\\
0.550000000000001	2.11079330336865\\
0.6	2.08671719307116\\
0.65	2.0528805258055\\
0.699999999999999	2.04410450180911\\
0.75	2.04084391771235\\
0.800000000000001	1.97283565752604\\
0.85	1.93411082152549\\
0.9	1.90608258581729\\
0.949999999999999	1.84353409161669\\
1.05	1.78456995934325\\
1.1	1.7283353050126\\
1.15	1.67692023310864\\
1.2	1.60987620601253\\
1.25	1.55559038674908\\
1.3	1.49421992148284\\
1.35	1.42318710436456\\
1.4	1.42298869558445\\
1.45	1.44142182275203\\
1.5	1.4237139095673\\
1.55	1.33920358483319\\
1.6	1.29783886323968\\
1.65	1.2666814711868\\
1.7	1.21557332422909\\
1.75	1.15455184399144\\
1.8	1.02914573874141\\
1.85	1.01179377337815\\
1.9	1.00764214757085\\
1.95	0.989240021356428\\
2	0.956259943057182\\
2.05	0.935254408431618\\
2.1	0.941467307648603\\
2.15	0.944816113472495\\
2.2	0.911253256385775\\
2.25	0.867289930494968\\
2.3	0.825408931713323\\
2.35	0.811204845280253\\
2.4	0.76340018375703\\
2.45	0.745430577691298\\
2.5	0.700322885995947\\
2.55	0.694559770712806\\
2.6	0.626768626870655\\
2.65	0.617809981267543\\
2.7	0.61602128140801\\
2.75	0.564121343012735\\
2.85	0.536862970236687\\
2.9	0.510387432964945\\
2.95	0.498360133798034\\
3	0.481131389685878\\
3.05	0.401770243686082\\
3.1	0.330899809860172\\
3.15	0.336418525744689\\
3.2	0.309521808478125\\
3.25	0.288797081006866\\
3.3	0.241735837079236\\
3.35	0.231663984275977\\
3.4	0.18948221999489\\
3.45	0.20953843168699\\
3.5	0.207933981504713\\
3.55	0.190527380558489\\
3.6	0.156631046807876\\
3.7	0.111284511169345\\
3.75	0.103468317902161\\
3.8	0.107033135718714\\
3.85	0.116489967868063\\
3.9	0.118302568649424\\
3.95	0.167861047362875\\
4	0.141625507085898\\
4.05	0.181211554338706\\
4.1	0.173320592152058\\
4.15	0.143157287750844\\
4.2	0.0907981045072663\\
4.25	0.09887072246309\\
4.3	0.147477173358288\\
4.35	0.166588949324312\\
4.4	0.110834107343026\\
4.45	0.117408224927368\\
4.5	0.103280235621046\\
4.6	0.0898585602407476\\
4.65	0.121537189326936\\
4.7	0.108806831745479\\
4.75	0.105081986321993\\
4.8	0.0856767026402281\\
4.95	0.0149699951099329\\
5	-0.00557462451424584\\
5.05	-0.0244676505272441\\
5.1	-0.0147741609914647\\
5.15	-0.0280982700787895\\
5.2	-0.0129931413799245\\
5.25	0.00356212401543132\\
5.3	-0.0567074699690355\\
5.35	-0.0449329308592485\\
5.4	-0.00724443148073206\\
5.45	-0.0254865475292103\\
5.5	-0.00503065659239965\\
5.55	-0.0319229645986301\\
5.6	-0.0334805597987806\\
5.65	-0.00407070849261082\\
5.7	0.0342276368793737\\
5.75	0.0285319433117586\\
5.8	0.0154963705194575\\
5.85	-0.0239377658372\\
5.9	-0.00640330954768586\\
5.95	-0.0455096038470657\\
6	-0.0247634171860529\\
6.05	-0.0249874321102119\\
6.1	-0.0486879495353776\\
6.15	-0.0406899347345817\\
6.2	-0.026637568725933\\
6.25	-0.0402270898934329\\
6.3	-0.103579694542084\\
6.35	-0.109078954854098\\
6.4	-0.127009325246011\\
6.45	-0.116026890266815\\
6.5	-0.101710302925651\\
6.55	-0.0975080599702718\\
6.6	-0.125994116834715\\
6.65	-0.133486608922246\\
6.7	-0.149750638534039\\
6.75	-0.129047875044334\\
6.8	-0.13589610813653\\
6.85	-0.107731391486629\\
6.9	-0.10999005502449\\
6.95	-0.0513955235606041\\
7	-0.0608319502936734\\
7.05	-0.097797050679965\\
7.1	-0.0983293952024216\\
7.15	-0.0829222978228668\\
7.2	-0.0370373022736192\\
7.25	-0.0500491660182245\\
7.3	-0.0928183080649525\\
7.35	-0.0674486631862496\\
7.4	-0.0858842840444165\\
7.45	-0.094552765361227\\
7.5	-0.0494424902368671\\
7.55	-0.051822868984118\\
7.6	-0.0354434549233051\\
7.65	-0.0329521436168321\\
7.7	-0.0207460930575802\\
7.75	-0.0263044772536123\\
7.8	0.0295154618373932\\
7.85	0.0225074807598702\\
7.9	0.0302927266761372\\
7.95	0.0829572434747501\\
8	0.0715530905566037\\
8.05	0.045581786494413\\
8.1	0.0315201657931752\\
8.15	0.105956150417684\\
8.25	0.122919891817778\\
8.3	0.0860789666386061\\
8.35	0.0584822763052113\\
8.4	0.0522034502957176\\
8.45	0.121815601674266\\
8.5	0.0658393832213928\\
8.55	0.00398171193955577\\
8.6	0.0152113437057491\\
8.65	0.0512689210920776\\
8.7	0.0482531344284602\\
8.75	-0.0322644196358581\\
8.8	-0.0785023904920354\\
8.85	-0.0986929451995984\\
8.9	-0.11710533578092\\
8.95	-0.14495057230914\\
9	-0.138898115761146\\
9.05	-0.117876575198695\\
9.1	-0.114002695305581\\
9.15	-0.137137335654693\\
9.2	-0.146663314018129\\
9.25	-0.108968458780012\\
9.3	-0.068398185171457\\
9.35	-0.0750363733327699\\
9.4	-0.0981766939108972\\
9.45	-0.12510971430317\\
9.5	-0.129435268718154\\
9.55	-0.10721364690508\\
9.6	-0.151599224443679\\
9.65	-0.143908112644487\\
9.7	-0.171690282661453\\
9.75	-0.245658752222123\\
9.85	-0.299683581620384\\
9.9	-0.32104223037096\\
9.95	-0.325417563830454\\
10	-0.356039882051288\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.505355920388858\\
0.0999999999999996	0.935585937564108\\
0.15	1.24256492750759\\
0.199999999999999	1.53627532880771\\
0.25	1.7697926531277\\
0.300000000000001	1.90479387641351\\
0.35	1.98870542550925\\
0.4	2.05131786912593\\
0.449999999999999	2.08284545705677\\
0.5	2.10456618475844\\
0.550000000000001	2.11025773972705\\
0.6	2.09987722741695\\
0.65	2.07963335161493\\
0.699999999999999	2.08910801215821\\
0.75	2.05336770127669\\
0.800000000000001	2.08578745358705\\
0.85	2.01588767525494\\
0.9	1.99937124618168\\
0.949999999999999	1.96038199313749\\
1	1.94459289507199\\
1.05	1.8559358012433\\
1.1	1.86244036200277\\
1.15	1.7988684743156\\
1.2	1.71539481576417\\
1.25	1.64595732438145\\
1.3	1.56761681254011\\
1.35	1.53205387835804\\
1.4	1.49259631335611\\
1.45	1.44154880254507\\
1.5	1.4426681945264\\
1.55	1.41333896407974\\
1.6	1.38609812156734\\
1.65	1.37461028257093\\
1.7	1.30758063702356\\
1.75	1.25896215939394\\
1.8	1.22561092694878\\
1.85	1.15084943571516\\
1.9	1.06884252677536\\
1.95	1.05012449049241\\
2	1.00638789573818\\
2.05	0.893305348693252\\
2.1	0.866410617584977\\
2.15	0.807360217975393\\
2.2	0.809517555578482\\
2.25	0.781568420500085\\
2.3	0.778427378061719\\
2.35	0.749435955088641\\
2.4	0.694989196777904\\
2.45	0.668057536902429\\
2.5	0.64654222619078\\
2.55	0.578782515397627\\
2.6	0.553085356391698\\
2.65	0.510337925730273\\
2.7	0.5370807394052\\
2.75	0.508626747353791\\
2.8	0.500897874523574\\
2.85	0.486365400627486\\
2.9	0.447977084951757\\
2.95	0.44599979421297\\
3	0.418622057713923\\
3.05	0.414809676988094\\
3.15	0.41379630134626\\
3.2	0.399336790498614\\
3.25	0.392360201961628\\
3.3	0.395943251420164\\
3.35	0.381875236424664\\
3.4	0.34019659680029\\
3.45	0.256081228989482\\
3.5	0.223299674535127\\
3.55	0.188280149603745\\
3.6	0.157643123766833\\
3.65	0.193795849535087\\
3.7	0.202314098080077\\
3.75	0.216204425916027\\
3.8	0.217508112840344\\
3.85	0.183681457502299\\
3.9	0.158582947892791\\
3.95	0.146350641876678\\
4	0.0988932706319314\\
4.05	0.0928707094605858\\
4.1	0.0601379287290662\\
4.15	0.0867754335271247\\
4.2	0.0695897011420179\\
4.25	0.0628873742011038\\
4.3	0.0261563004355061\\
4.4	-0.0681692976845074\\
4.45	-0.0913551884703416\\
4.5	-0.14997574139627\\
4.55	-0.140199067804273\\
4.6	-0.164536054177733\\
4.65	-0.192825254576169\\
4.7	-0.202564840648753\\
4.75	-0.214861644381966\\
4.8	-0.20988367754045\\
4.85	-0.191417680252606\\
4.9	-0.159375317160141\\
4.95	-0.167480550073602\\
5	-0.116120517467042\\
5.05	-0.156828216307403\\
5.1	-0.146361302804694\\
5.15	-0.117204755361694\\
5.2	-0.0991673947475888\\
5.25	-0.0600860922209634\\
5.3	-0.0639120910088646\\
5.35	-0.0530610826259252\\
5.4	-0.0889709931380516\\
5.45	-0.0857237553513155\\
5.5	-0.0809072570317095\\
5.55	-0.0539423253710467\\
5.6	-0.0530830567030574\\
5.65	-0.0681947899734769\\
5.7	-0.0159096012634237\\
5.75	-0.0110859601799422\\
5.8	-0.0494445788538496\\
5.85	-0.0118417082344102\\
5.9	0.0276599505059743\\
5.95	-0.014762070172603\\
6	-0.00796458284571422\\
6.05	0.0262556477377807\\
6.1	0.0376842395241859\\
6.15	0.024949107947462\\
6.2	-0.0284397424222682\\
6.25	-0.0235394980548396\\
6.3	-0.015498209907884\\
6.35	0.00360132198266072\\
6.4	0.0243083647089151\\
6.45	0.0408119815668542\\
6.5	0.0465234519763271\\
6.55	0.0700242104579019\\
6.6	0.0779238302125655\\
6.65	0.0377251585912681\\
6.7	0.0584815283624582\\
6.75	0.0478142618936754\\
6.8	-0.0131565585171902\\
6.85	-0.0304110939141466\\
6.9	-0.0303750352092198\\
6.95	0.0124623373041768\\
7	0.0246627564890645\\
7.05	0.0310369518331974\\
7.1	0.0626477893220105\\
7.15	0.0230953940772132\\
7.2	-0.0276434170653879\\
7.25	-0.030814099609568\\
7.3	-0.0403782209110499\\
7.35	-0.0763677867011712\\
7.4	-0.137191325029985\\
7.45	-0.142659752905827\\
7.5	-0.15825623356651\\
7.55	-0.154698786587533\\
7.6	-0.164667424516729\\
7.65	-0.194611970482431\\
7.7	-0.139634465654334\\
7.75	-0.112387202816645\\
7.8	-0.137859430202576\\
7.85	-0.0807814984480846\\
7.9	-0.0747901399077122\\
7.95	-0.101232452155019\\
8	-0.0405085830835361\\
8.05	-0.0462376615305793\\
8.1	-0.0498149251776674\\
8.15	-0.0333683190005338\\
8.2	-0.0662535479275874\\
8.25	-0.0549789195661727\\
8.3	-0.0308581841140896\\
8.35	-0.0313944782459448\\
8.4	-0.0607647733117176\\
8.45	-0.0251571985408408\\
8.5	-0.018539233275769\\
8.6	0.00290373588762094\\
8.65	0.01689977477821\\
8.7	0.00481684164386742\\
8.75	0.0153593020559644\\
8.8	-0.0206429242747959\\
8.85	-0.0331037396507892\\
8.9	-0.0268450778850404\\
8.95	-0.0553382566060279\\
9	-0.091941396275848\\
9.05	-0.135716333620278\\
9.1	-0.144622834449642\\
9.15	-0.116009320861695\\
9.2	-0.114828667015365\\
9.25	-0.107120098159413\\
9.3	-0.0471068031513315\\
9.35	-0.037672469968733\\
9.4	-0.041486688125314\\
9.45	-0.050895531467928\\
9.5	-0.0384987213662455\\
9.55	-0.0403362291908849\\
9.6	-0.0194462937425719\\
9.65	0.0259335072121996\\
9.7	0.0389651607336603\\
9.75	0.10430962486517\\
9.8	0.111946706708041\\
9.85	0.109064723272876\\
9.9	0.133255157731931\\
9.95	0.07962887046736\\
10	0.0846684688793804\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.508840369119865\\
0.0999999999999996	0.946667357605183\\
0.15	1.27472639428697\\
0.199999999999999	1.52777742468441\\
0.25	1.74557202980868\\
0.300000000000001	1.93930844632805\\
0.35	2.06210865346975\\
0.4	2.13966415707809\\
0.449999999999999	2.17828505281324\\
0.5	2.233084777607\\
0.550000000000001	2.2272755915077\\
0.6	2.17739654437755\\
0.65	2.1686846981754\\
0.699999999999999	2.17484948868349\\
0.75	2.13281675420143\\
0.800000000000001	2.08822847314161\\
0.85	2.03315659550116\\
0.9	1.99018976858625\\
0.949999999999999	1.95939264073985\\
1	1.91639597002131\\
1.05	1.87126070383677\\
1.1	1.83201358165786\\
1.15	1.84445805880329\\
1.2	1.76278155869215\\
1.25	1.71953429021775\\
1.3	1.68347215252304\\
1.35	1.64086332567093\\
1.4	1.55956888265903\\
1.45	1.54815925321148\\
1.5	1.46673306795024\\
1.55	1.42032094875464\\
1.6	1.3824159011539\\
1.65	1.33503577248141\\
1.7	1.33977569254349\\
1.75	1.26295803496294\\
1.8	1.23660776906047\\
1.85	1.19166363662636\\
1.9	1.15404289231874\\
1.95	1.09804009266923\\
2	1.05405359303785\\
2.05	1.03466276813942\\
2.1	0.998433234414236\\
2.15	0.957252047569767\\
2.2	0.926361739125721\\
2.25	0.874299286118225\\
2.3	0.849140393352373\\
2.4	0.774685988496492\\
2.45	0.699424514109984\\
2.5	0.719740383795527\\
2.55	0.625468367658128\\
2.6	0.610301817270644\\
2.65	0.586249271296536\\
2.7	0.595986037908188\\
2.75	0.53513945807545\\
2.8	0.523028446679533\\
2.85	0.52459080035622\\
2.9	0.485311920591881\\
2.95	0.477342367483091\\
3	0.442746118598517\\
3.05	0.437403983769245\\
3.1	0.390549907578768\\
3.15	0.331967596533504\\
3.2	0.24578972962251\\
3.25	0.182128755384021\\
3.3	0.15439214701931\\
3.4	0.0925934797949637\\
3.45	0.0635794850864873\\
3.5	0.0108144610127141\\
3.55	0.00491263748409487\\
3.6	0.0186233474488589\\
3.65	0.0165198734757421\\
3.7	0.0185692460302462\\
3.75	0.0499293067565869\\
3.8	0.0122495471972126\\
3.85	0.0110459624577945\\
3.9	-0.0128563817956362\\
3.95	0.0266035961315012\\
4	0.00506284536563584\\
4.05	-0.0134512602848194\\
4.1	-0.0274173211581505\\
4.15	-0.0107290570809617\\
4.2	-0.0574593317850098\\
4.25	-0.0867515961468968\\
4.35	-0.0474571841519005\\
4.4	-0.0513427219120981\\
4.45	-0.0489185485446537\\
4.5	-0.0304863557605017\\
4.55	0.00950188868609203\\
4.6	0.0227030765863585\\
4.65	0.0304832969747721\\
4.7	0.0258034844544195\\
4.75	0.0784880668775028\\
4.8	0.107278802370935\\
4.85	0.0782289462463535\\
4.9	0.0706186651290945\\
4.95	0.0731708782755689\\
5	0.127525986479181\\
5.05	0.154615795215449\\
5.15	0.176068762643125\\
5.2	0.181673572206233\\
5.25	0.138923091817782\\
5.3	0.138779218578705\\
5.35	0.187859429662716\\
5.4	0.226770335851047\\
5.45	0.221203626646517\\
5.5	0.186276803588418\\
5.55	0.182784979033615\\
5.6	0.233293563544263\\
5.65	0.244684745350247\\
5.7	0.291838814098032\\
5.75	0.301028464602645\\
5.8	0.335452863501603\\
5.85	0.313237751080173\\
5.9	0.324388315889971\\
5.95	0.302528946725388\\
6	0.300743541314691\\
6.05	0.26908208614735\\
6.1	0.268194343717143\\
6.2	0.199574440695024\\
6.25	0.162753813604256\\
6.3	0.144103605352948\\
6.35	0.131098204820338\\
6.4	0.077519765386775\\
6.45	0.0717304112429158\\
6.5	0.0386997227963768\\
6.55	0.0600195687120575\\
6.6	0.0554213056246695\\
6.65	0.04294135933009\\
6.7	0.0448409016465909\\
6.75	0.0360079547908274\\
6.8	0.0501914333130369\\
6.85	0.0617625095890535\\
6.9	0.0345695587163384\\
6.95	0.0162700420015742\\
7	0.0451174523614561\\
7.05	0.0494759173996666\\
7.1	0.0608886939262501\\
7.15	0.0820808883934294\\
7.2	0.0871829535357893\\
7.25	0.0689552054331575\\
7.3	0.102579845666769\\
7.35	0.0799464645844079\\
7.4	0.0916886263645935\\
7.45	0.071596193046334\\
7.5	0.0467219911833485\\
7.55	0.0189832712087252\\
7.6	0.00781124881488537\\
7.65	0.0327558033773325\\
7.7	0.0725567932621782\\
7.75	0.0778065255625506\\
7.8	0.0797190700881831\\
7.85	0.0788157558625215\\
7.9	0.0750155833383612\\
7.95	0.0965717926715275\\
8.05	0.131708860189146\\
8.1	0.144459261817882\\
8.15	0.12453865577521\\
8.2	0.158513022895464\\
8.25	0.141359204283109\\
8.3	0.102591757139484\\
8.35	0.111580461888938\\
8.4	0.0596457785762361\\
8.45	0.0499961180439534\\
8.5	0.0012760553025597\\
8.55	0.00882547557182178\\
8.6	0.025008054491515\\
8.65	0.0439015197416488\\
8.7	0.0513733009712674\\
8.75	0.0014138824720451\\
8.8	0.0232022883470702\\
8.85	0.00845705365792959\\
8.9	0.00297302436200475\\
8.95	0.0163133192820943\\
9	0.0276515302665565\\
9.05	0.0280150005212807\\
9.1	0.0508966767617487\\
9.15	0.0407161321214247\\
9.2	0.0439880174543319\\
9.25	0.0345126424220936\\
9.3	0.0179409802567889\\
9.35	0.0115547559083602\\
9.4	-0.0224956184129148\\
9.45	0.00544949556469909\\
9.5	-0.0138968476417656\\
9.55	-0.0314879392178575\\
9.6	-0.0473779057637316\\
9.65	-0.017107192679088\\
9.7	0.00422339450619802\\
9.75	-0.00600925471916725\\
9.8	0.0350296417110894\\
9.85	0.0575261671577181\\
9.9	0.0211774903558659\\
9.95	0.0432353934232204\\
10	0.0882653107674649\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.536876626502288\\
0.0999999999999996	0.947934931220294\\
0.15	1.27618012195344\\
0.199999999999999	1.51141252821248\\
0.25	1.73855226011356\\
0.300000000000001	1.88411686938311\\
0.35	2.00962560208719\\
0.4	2.08495253637505\\
0.449999999999999	2.08375827523689\\
0.5	2.1282593774685\\
0.550000000000001	2.09288537824647\\
0.6	2.06098611321709\\
0.65	2.01727038447891\\
0.699999999999999	2.04833447127507\\
0.75	2.0714359276157\\
0.85	1.94055195844558\\
0.9	1.89593980037379\\
0.949999999999999	1.86602290525249\\
1	1.80623999363191\\
1.1	1.76309513131146\\
1.15	1.76547906153614\\
1.2	1.72742942002805\\
1.25	1.64031551852204\\
1.3	1.57558137056918\\
1.35	1.54585421704151\\
1.4	1.55072384991225\\
1.45	1.53185865170121\\
1.5	1.46496866428543\\
1.55	1.43743231901449\\
1.6	1.42424428777672\\
1.7	1.38674446057894\\
1.75	1.34775193598423\\
1.8	1.32683620956733\\
1.85	1.27766634048933\\
1.9	1.25019266682019\\
1.95	1.21746722865429\\
2	1.16172336347188\\
2.05	1.11079579154652\\
2.1	1.12430684351805\\
2.15	1.12087450994845\\
2.2	1.06939703134787\\
2.25	1.03922624277649\\
2.3	1.04423657720706\\
2.35	1.0149730472426\\
2.4	0.955926618857408\\
2.45	0.902200544329338\\
2.5	0.852785055533316\\
2.55	0.806395970565909\\
2.65	0.723400954019109\\
2.7	0.719920780134892\\
2.75	0.708736489726252\\
2.8	0.64933830809017\\
2.85	0.642119058706163\\
2.9	0.547677100379101\\
2.95	0.472511709813189\\
3	0.415602160683671\\
3.05	0.428887100951235\\
3.1	0.400530578580101\\
3.15	0.391416941418031\\
3.2	0.345434094727787\\
3.25	0.337703767957278\\
3.3	0.335377599654079\\
3.35	0.314417019199123\\
3.4	0.261575598308703\\
3.45	0.228782894153875\\
3.5	0.198967134961979\\
3.55	0.155195409305664\\
3.6	0.159002781237213\\
3.65	0.136147441768452\\
3.7	0.124203090782496\\
3.75	0.135319556392252\\
3.8	0.0934820343473675\\
3.85	0.0633079902199327\\
3.9	0.0351580279235062\\
3.95	-0.0220204717504995\\
4	-0.059290820817461\\
4.05	-0.0865729495066816\\
4.1	-0.087536008018839\\
4.15	-0.153159028549094\\
4.2	-0.148380630185731\\
4.25	-0.178814557505705\\
4.35	-0.175072184816175\\
4.4	-0.173994686020583\\
4.45	-0.205247748411743\\
4.5	-0.193033096017839\\
4.55	-0.125406809245181\\
4.6	-0.139427495071654\\
4.65	-0.122079715658003\\
4.7	-0.135093001156651\\
4.75	-0.103093214341975\\
4.8	-0.119753542403409\\
4.85	-0.122787491287751\\
4.9	-0.0813290025022653\\
4.95	-0.0283597290515747\\
5	-0.0147275359260064\\
5.05	0.034506701612079\\
5.1	0.0404801658624674\\
5.15	0.0247781586730174\\
5.2	0.0302105959376284\\
5.3	0.0335767293526317\\
5.35	0.055261859116138\\
5.4	0.0291071670484104\\
5.45	0.0352267650726379\\
5.5	0.0282381541489585\\
5.55	0.00533252300467701\\
5.6	-0.00629062470961728\\
5.65	-0.0404021054037909\\
5.7	-0.0486639950322996\\
5.75	-0.0208355251568353\\
5.8	0.0115276594774691\\
5.85	0.0374207878673722\\
5.9	0.0353110960238023\\
6	0.0450739632976713\\
6.05	0.0955585080785557\\
6.1	0.0823786740641079\\
6.15	0.0344439834022321\\
6.2	0.0576482210328404\\
6.25	0.0270393181173354\\
6.3	-0.00589363183373059\\
6.35	-0.0210859149257381\\
6.4	0.0242154489108852\\
6.45	0.0380384036466594\\
6.5	0.0770465338835269\\
6.55	0.0744434250601618\\
6.6	0.056152488000599\\
6.65	0.0785442508200251\\
6.7	0.0818015787997055\\
6.75	0.0626342076728221\\
6.8	0.109739083455198\\
6.85	0.103560918875539\\
6.9	0.134780413979962\\
6.95	0.134088889576296\\
7	0.111887624813418\\
7.05	0.115579235419768\\
7.1	0.0854395025871728\\
7.15	0.0392366043449925\\
7.2	0.0223146206627263\\
7.25	0.0206074735962805\\
7.3	-0.00654937179525206\\
7.35	-0.0212773819220633\\
7.4	-0.0281106413973156\\
7.45	0.011700557638445\\
7.5	-0.0488220399305437\\
7.55	-0.0676665400800012\\
7.6	-0.0749900346132932\\
7.65	-0.100097335806471\\
7.7	-0.105373056893946\\
7.75	-0.0888430908947395\\
7.8	-0.0913022593922932\\
7.85	-0.104524050641499\\
7.9	-0.0986474379357869\\
7.95	-0.102104051594786\\
8	-0.116273069981347\\
8.05	-0.0792920202493868\\
8.1	-0.104978460086132\\
8.15	-0.0528564315595244\\
8.2	-0.0319020479993863\\
8.25	-0.0413525737572247\\
8.3	-0.022444056973093\\
8.35	-0.00895812814998642\\
8.45	0.0221012616065206\\
8.5	0.0106268836502394\\
8.55	-0.0176445349294045\\
8.6	-0.00481201306707035\\
8.65	0.0344027721884164\\
8.7	0.0569951023526425\\
8.75	0.0352659257424879\\
8.8	0.0237177093609731\\
8.85	0.0456595212390649\\
8.9	0.0417906353048778\\
8.95	0.073879072883015\\
9	0.0673476713449581\\
9.05	0.0461363115640125\\
9.1	0.0313807213169142\\
9.15	0.0557493125490662\\
9.2	0.0185660912350443\\
9.25	0.000335337322381335\\
9.3	-0.0241895592781187\\
9.35	-0.0614509711100926\\
9.4	-0.0744049039478867\\
9.45	-0.0926833167931065\\
9.5	-0.146659979259919\\
9.55	-0.093507205719991\\
9.6	-0.0867106350743878\\
9.65	-0.103993538985934\\
9.7	-0.141439913492247\\
9.75	-0.127943961598122\\
9.8	-0.135453802137338\\
9.85	-0.164726605814137\\
9.9	-0.206674056620745\\
9.95	-0.227864640966112\\
10	-0.244395212567701\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.526337939586568\\
0.0999999999999996	0.985112895601958\\
0.15	1.25657665126914\\
0.199999999999999	1.48017782770186\\
0.25	1.67809178189616\\
0.300000000000001	1.82391505754087\\
0.35	1.91913815355905\\
0.4	1.99917166209597\\
0.449999999999999	2.03944439299729\\
0.5	2.03207417786348\\
0.550000000000001	2.01816646031549\\
0.6	2.04432774465067\\
0.65	2.05530988015699\\
0.699999999999999	2.01157467864035\\
0.75	1.94038810551568\\
0.800000000000001	1.96331104823199\\
0.85	1.92097903796755\\
0.9	1.89182925689129\\
0.949999999999999	1.85914561901839\\
1	1.7822900403523\\
1.05	1.68654374998584\\
1.1	1.66843046807572\\
1.15	1.64346489175251\\
1.2	1.57626366776772\\
1.25	1.52542313072014\\
1.3	1.50900705998918\\
1.35	1.47892691925988\\
1.4	1.4044161483061\\
1.45	1.37309908310593\\
1.5	1.3267887186846\\
1.55	1.27406792364087\\
1.6	1.23450874032108\\
1.65	1.19901638114409\\
1.7	1.16891273726113\\
1.75	1.17125889615602\\
1.85	1.06465355091052\\
1.9	1.03042802193123\\
1.95	0.972200351767574\\
2	0.955054136069668\\
2.05	0.976258779209704\\
2.1	0.95305391430124\\
2.15	0.923657162374793\\
2.2	0.85790266441691\\
2.25	0.806682344866239\\
2.3	0.785561480085018\\
2.35	0.751049438436738\\
2.4	0.74007333327855\\
2.45	0.731491603719727\\
2.5	0.664578912878095\\
2.55	0.593307403650753\\
2.6	0.5437051606828\\
2.7	0.546449771578207\\
2.75	0.504795742536883\\
2.8	0.495981356116449\\
2.85	0.493486253749811\\
2.9	0.47768534313464\\
2.95	0.46898198766047\\
3	0.430724069902388\\
3.05	0.405775179284973\\
3.1	0.394358879219759\\
3.15	0.362509864518248\\
3.25	0.281647738921862\\
3.35	0.245736254044424\\
3.4	0.263414805330493\\
3.45	0.259535717436155\\
3.5	0.201457038805872\\
3.55	0.194910922619769\\
3.6	0.180601607318644\\
3.65	0.130937765130229\\
3.7	0.113187424488128\\
3.75	0.111349061439366\\
3.8	0.0858645852760276\\
3.85	0.0774753810345281\\
3.9	0.0390469587538824\\
3.95	-0.00791378409005006\\
4	0.00860820432851028\\
4.05	1.58485080117288e-05\\
4.1	0.0213286444899303\\
4.15	-0.00502128766652099\\
4.2	0.00602706003154374\\
4.3	-0.0149361715222582\\
4.35	-0.068861858986855\\
4.4	-0.0481912714831854\\
4.45	-0.0347916439005509\\
4.5	-0.102581017638588\\
4.55	-0.124282612115175\\
4.6	-0.128737122615345\\
4.65	-0.104310439260008\\
4.7	-0.0637874553721502\\
4.75	-0.0777276826946895\\
4.8	-0.0742034827914413\\
4.85	-0.0785863582961657\\
4.9	-0.0636014769686621\\
4.95	-0.0602737455991988\\
5	-0.0338119067588476\\
5.05	-0.0199606643089307\\
5.1	-0.0184674214614127\\
5.15	-0.0525182083794533\\
5.2	-0.0412545529374988\\
5.25	-0.0250410075531988\\
5.3	-0.0536556512496524\\
5.35	-0.0555168692221297\\
5.4	-0.0471652756722456\\
5.45	-0.091460840580293\\
5.5	-0.078426418677763\\
5.6	-0.0899612830384982\\
5.65	-0.0125176413673671\\
5.7	-0.0274999679646974\\
5.75	-0.0349738680051743\\
5.8	-0.0450008373655351\\
5.85	-0.0287318677740593\\
5.9	0.000746721174042619\\
5.95	-0.00586422249821972\\
6	-0.0157274688647711\\
6.05	-0.043803066474533\\
6.1	-0.0557613286113909\\
6.15	-0.0835879746366519\\
6.2	-0.0764543407506046\\
6.25	-0.0516330647019174\\
6.3	-0.0168657237443153\\
6.35	-0.00971972274153998\\
6.4	0.0292764345468051\\
6.45	0.0312351725382474\\
6.5	0.020754309618777\\
6.55	0.0676066106767212\\
6.6	0.0081627802619888\\
6.65	0.0530067470205786\\
6.7	0.0578448847042328\\
6.75	0.0499007573959265\\
6.8	-0.0100736623392716\\
6.85	0.0138340963464323\\
6.9	0.00343314480235613\\
6.95	-0.00456570322086414\\
7	0.00568008386615837\\
7.05	-0.0131280743609015\\
7.1	-0.0371831548078063\\
7.15	-0.0706002782744228\\
7.2	-0.0597391712969273\\
7.25	-0.0520019646259282\\
7.3	-0.0788359266682459\\
7.35	-0.149647088549946\\
7.4	-0.120173340491188\\
7.45	-0.0640801857666222\\
7.5	-0.0890180083389502\\
7.55	-0.132530059796714\\
7.6	-0.150624726814321\\
7.65	-0.174493816533605\\
7.7	-0.216715306362575\\
7.75	-0.180420867874014\\
7.8	-0.245858639413028\\
7.85	-0.318754551360714\\
7.9	-0.300577374003447\\
7.95	-0.299999167620891\\
8	-0.287626804596055\\
8.05	-0.323277568292252\\
8.15	-0.308154333630311\\
8.2	-0.284474207560372\\
8.25	-0.243362678195913\\
8.3	-0.247044518015013\\
8.35	-0.267282522369035\\
8.4	-0.253235464425391\\
8.45	-0.201117562840972\\
8.5	-0.159297493311703\\
8.55	-0.123131193539878\\
8.6	-0.052309794009517\\
8.65	-0.0580268253129219\\
8.7	-0.052375460244459\\
8.75	-0.0389681936688664\\
8.8	-0.0434455454445182\\
8.85	-0.0395755712846615\\
8.9	-0.0677220851664071\\
8.95	-0.0653269357112318\\
9	-0.0645332383934374\\
9.05	-0.0483584634037051\\
9.1	0.0104471755460924\\
9.2	-0.0194204774353803\\
9.25	0.0102929067597604\\
9.3	0.0730994460066974\\
9.35	0.114524479769761\\
9.4	0.120042846171984\\
9.45	0.0949776794120485\\
9.5	0.085840567893797\\
9.55	0.0669889915608213\\
9.6	0.0135009678589313\\
9.65	-0.0439615349225182\\
9.75	0.0368002439552679\\
9.8	-0.0050936004524722\\
9.85	-0.00598458817569636\\
9.9	-0.0364228228363004\\
9.95	-0.0515708188175292\\
10	-0.0362440941090121\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.463716772183171\\
0.0999999999999996	0.888705022062021\\
0.15	1.25707593067496\\
0.199999999999999	1.51354221727487\\
0.25	1.73634693960919\\
0.300000000000001	1.868956594461\\
0.35	1.97875349418926\\
0.449999999999999	2.06980279220765\\
0.5	2.0917595597042\\
0.550000000000001	2.11138186045656\\
0.6	2.11714366806774\\
0.65	2.1326620329308\\
0.699999999999999	2.08609962252134\\
0.75	2.04762290584721\\
0.800000000000001	2.01143609265409\\
0.85	1.94901890276036\\
0.9	1.9549470545699\\
0.949999999999999	1.91611701432377\\
1	1.88030350736511\\
1.05	1.79214754475555\\
1.1	1.74333634546573\\
1.15	1.69790104367787\\
1.2	1.6872000741204\\
1.25	1.66524784512809\\
1.3	1.63139549831504\\
1.35	1.59111560225636\\
1.4	1.48335446299861\\
1.45	1.45452975097971\\
1.5	1.38579720112542\\
1.55	1.30772407142525\\
1.65	1.12306662829928\\
1.7	1.08446513056061\\
1.75	1.00872751046699\\
1.8	0.917355135419506\\
1.85	0.798993852642978\\
1.9	0.73007832882028\\
1.95	0.653902818238389\\
2	0.549504039143907\\
2.05	0.455712646885351\\
2.1	0.408305429317691\\
2.15	0.345257822139368\\
2.25	0.2648522251564\\
2.3	0.181712765379871\\
2.35	0.122571098926777\\
2.4	0.0859393199764096\\
2.45	0.0405438977094015\\
2.5	-0.0425252880451215\\
2.55	-0.0707004361020349\\
2.6	-0.147451963478932\\
2.65	-0.115110589134742\\
2.7	-0.0733242563100003\\
2.75	-0.0685508337648653\\
2.8	-0.0582601884419045\\
2.85	-0.0845071879092973\\
2.9	-0.0528646866927414\\
3	-0.108653230636277\\
3.05	-0.140855662023482\\
3.1	-0.107533285303719\\
3.15	-0.146294806129751\\
3.2	-0.138544172424812\\
3.25	-0.155809483272719\\
3.3	-0.135140396476803\\
3.35	-0.100182161582648\\
3.4	-0.0562356370829988\\
3.45	-0.0659852008413537\\
3.5	-0.0556193405430285\\
3.55	-0.0390759789733064\\
3.6	-0.0363853261979212\\
3.65	-0.071528339227493\\
3.7	-0.0938278974401143\\
3.75	-0.099501224484154\\
3.8	-0.0985430259807494\\
3.85	-0.0905457970184411\\
3.9	-0.11178516614239\\
4	-0.125161865008936\\
4.05	-0.165873250429014\\
4.1	-0.130899795295322\\
4.15	-0.147010910981944\\
4.2	-0.155908090446255\\
4.25	-0.159467313913535\\
4.3	-0.131609935197897\\
4.35	-0.154550585982129\\
4.4	-0.14810466258615\\
4.45	-0.152828559586599\\
4.5	-0.0864102411264387\\
4.55	-0.0936745486174786\\
4.6	-0.0953058301477139\\
4.65	-0.0746170342784591\\
4.7	-0.0213869115472782\\
4.75	-0.0142585408793074\\
4.8	0.00220234277339237\\
4.85	-0.0763095027613208\\
4.9	-0.068096842280811\\
4.95	-0.0696384638493299\\
5	-0.0399817682866193\\
5.05	-0.0387851317283285\\
5.1	-0.0103444184990824\\
5.15	0.0199741249770611\\
5.2	0.00469267872786361\\
5.25	-0.0012187561066721\\
5.3	-0.011358333311728\\
5.35	0.00130553677962197\\
5.4	-0.00600119485699757\\
5.45	-0.0400933051637864\\
5.5	-0.00729413689380465\\
5.55	0.0298441665777389\\
5.6	0.0422201650368503\\
5.65	0.0686909288990343\\
5.7	0.0323800191554078\\
5.8	-0.0140846344323204\\
5.9	-0.129449184875149\\
5.95	-0.122464572702041\\
6	-0.108583732744753\\
6.05	-0.123539061579518\\
6.15	-0.0936184827935822\\
6.2	-0.0709091275329286\\
6.25	-0.0539400065008753\\
6.3	-0.0997028382211038\\
6.35	-0.128721862663701\\
6.4	-0.118278444237625\\
6.45	-0.109573831053897\\
6.5	-0.0954557888653582\\
6.55	-0.0929640631446826\\
6.6	-0.0856294917193683\\
6.65	-0.113036428603554\\
6.7	-0.117983158153455\\
6.8	-0.12294185960871\\
6.85	-0.116368476652315\\
6.9	-0.0990458274792658\\
6.95	-0.155098705873286\\
7	-0.140898664109656\\
7.05	-0.123244094356\\
7.1	-0.0902109988348681\\
7.15	-0.0869482410811635\\
7.2	-0.0900276224078613\\
7.25	-0.0600393722009027\\
7.3	-0.0164142896168453\\
7.35	0.0158913023170335\\
7.4	0.016575731301451\\
7.45	0.0486848616666382\\
7.5	0.0286593327953035\\
7.55	0.022615683336797\\
7.6	0.00916724119844403\\
7.65	0.00192175461191013\\
7.7	-0.0254944370188337\\
7.75	-0.00584371823056351\\
7.8	-0.0125249845907422\\
7.85	0.00646693856813307\\
7.9	-0.0396025886511655\\
7.95	-0.0682373558742935\\
8	-0.0454763911330467\\
8.05	-0.0482032254553371\\
8.1	-0.0390827701503813\\
8.15	-0.077595075083698\\
8.2	-0.0510609051432649\\
8.25	-0.0787492328028581\\
8.3	-0.0360243135792295\\
8.35	-0.0814353591012598\\
8.4	-0.0768177837090587\\
8.45	-0.102891317718919\\
8.5	-0.0904913695576681\\
8.55	-0.0932846134386924\\
8.6	-0.119298675883568\\
8.65	-0.115498277463615\\
8.7	-0.139561136037553\\
8.75	-0.156297748516501\\
8.8	-0.164598365655559\\
8.9	-0.197773081703136\\
8.95	-0.162285382187745\\
9	-0.135130334839094\\
9.05	-0.158173498593642\\
9.1	-0.130177927189337\\
9.15	-0.0982456958678135\\
9.2	-0.1109003041976\\
9.25	-0.0822289387897381\\
9.3	-0.0194879555155349\\
9.4	0.0239139738905543\\
9.45	0.103077487278155\\
9.5	0.141169929648139\\
9.55	0.0983129639584241\\
9.6	0.0641626974947087\\
9.65	0.0265763805988133\\
9.7	-0.0219701067241918\\
9.75	-0.0667067990774868\\
9.8	-0.0745513431737308\\
9.85	-0.0736744449376303\\
9.9	-0.0511498936711874\\
9.95	-0.0636398304011454\\
10	-0.102545377535399\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.499570010809299\\
0.0999999999999996	0.924476112879601\\
0.15	1.22535644295916\\
0.199999999999999	1.5015993422653\\
0.25	1.70562291747014\\
0.300000000000001	1.87722497542691\\
0.35	1.97519127188959\\
0.4	2.06653260694839\\
0.449999999999999	2.12641336393558\\
0.5	2.18236178479802\\
0.550000000000001	2.20835700031553\\
0.65	2.15814215267338\\
0.699999999999999	2.14982906598174\\
0.75	2.16513791696117\\
0.800000000000001	2.11715791247209\\
0.85	2.10020027377146\\
0.9	2.10228875419541\\
0.949999999999999	2.05913007452471\\
1	2.05173205212791\\
1.05	2.04906475220342\\
1.1	1.9823994999151\\
1.15	2.01489732951322\\
1.25	1.88356180623879\\
1.3	1.84756905474978\\
1.35	1.8212715228691\\
1.4	1.84023626898279\\
1.45	1.80664838171454\\
1.5	1.797983901415\\
1.55	1.74338236642127\\
1.6	1.73134409637502\\
1.65	1.64771702657052\\
1.7	1.58334789043579\\
1.75	1.52710380782819\\
1.8	1.49475040237346\\
1.85	1.44271579574987\\
1.9	1.45166592426624\\
1.95	1.40958244243059\\
2	1.38812119526284\\
2.05	1.34765393075535\\
2.1	1.32511715591039\\
2.15	1.26246907811444\\
2.2	1.24137577625299\\
2.25	1.19986437613936\\
2.3	1.17133968246213\\
2.35	1.15177500565654\\
2.4	1.13754375054159\\
2.45	1.08050891216662\\
2.5	1.07733641997491\\
2.55	1.08165192725014\\
2.6	0.988779250524646\\
2.65	0.962405072586574\\
2.7	0.932018639009316\\
2.75	0.865895822197412\\
2.8	0.874968520029935\\
2.85	0.866560928634637\\
2.9	0.833589356770762\\
2.95	0.806790129803973\\
3	0.758268168405428\\
3.05	0.705920420332218\\
3.1	0.642386805090776\\
3.15	0.633214929639349\\
3.2	0.609568563595387\\
3.25	0.576588186386877\\
3.3	0.537819024789602\\
3.35	0.51983272645559\\
3.4	0.516216331677619\\
3.45	0.509600771980915\\
3.5	0.507845847385541\\
3.55	0.503590999179885\\
3.6	0.524267980118266\\
3.65	0.513516988292537\\
3.7	0.550868625430699\\
3.75	0.535136875095013\\
3.8	0.531324819419293\\
3.85	0.502999489654107\\
3.9	0.437855270052514\\
3.95	0.425432387932505\\
4	0.406312510799372\\
4.05	0.418187453477174\\
4.1	0.405985782535286\\
4.15	0.377365338578191\\
4.2	0.330066313795371\\
4.25	0.311747815549577\\
4.3	0.289176722104422\\
4.35	0.280413160529115\\
4.4	0.314035766145157\\
4.45	0.324858658148264\\
4.5	0.291507975378256\\
4.55	0.278920736987745\\
4.6	0.295175546676639\\
4.65	0.28887023213942\\
4.7	0.295297312798464\\
4.75	0.270311636483795\\
4.8	0.277063111820683\\
4.85	0.28716668776508\\
4.9	0.269856406404388\\
5.05	0.201954491811339\\
5.1	0.229418047976168\\
5.15	0.231962438069443\\
5.2	0.218071226020482\\
5.25	0.218887083486695\\
5.3	0.210361503484256\\
5.35	0.190230417967726\\
5.4	0.163524455164636\\
5.5	0.0581158457242701\\
5.55	0.0607294552432016\\
5.65	0.0606398438273441\\
5.7	0.0799350377739607\\
5.75	0.0662211226314326\\
5.8	0.0219549431632924\\
5.85	0.0628146011503485\\
5.9	0.0470081325418708\\
5.95	0.0386218952426738\\
6	-0.0285471916019553\\
6.05	-0.0362712814808042\\
6.1	-0.0316238304755299\\
6.15	-0.0879366666147288\\
6.2	-0.0926681034073678\\
6.25	-0.0858219732919334\\
6.3	-0.0743757531380105\\
6.35	-0.0787840472688739\\
6.4	-0.0299080794895641\\
6.45	-0.0536892076101037\\
6.5	-0.0735316487621152\\
6.55	-0.0610995827551903\\
6.6	-0.0601326377163485\\
6.65	-0.0950882218676892\\
6.7	-0.072806062395415\\
6.75	-0.0774925927678325\\
6.8	-0.0883620979728619\\
6.85	-0.0446343029453136\\
6.9	0.00499349998829857\\
6.95	-0.0218125961036542\\
7	-0.044335923048445\\
7.05	-0.0782116479462349\\
7.1	-0.0719542438815406\\
7.15	-0.0597715438215278\\
7.2	-0.00480933333125755\\
7.25	-0.0632355394922257\\
7.3	-0.0316641206070756\\
7.35	-0.0495294161618158\\
7.4	-0.114825755312991\\
7.45	-0.0738388668504442\\
7.5	-0.046254261425819\\
7.55	-0.0308744399199075\\
7.6	0.0315455178601738\\
7.65	0.0079870036132661\\
7.7	0.0106725158623107\\
7.75	-0.0179327146990342\\
7.8	-0.00352481497510837\\
7.85	-0.0141845598404711\\
7.9	-0.0313948774085411\\
7.95	-0.0455673350976795\\
8	-0.0230074348578917\\
8.05	0.00637144498924158\\
8.1	0.0525671710508124\\
8.15	0.0583586531742792\\
8.2	0.0289892187771823\\
8.25	0.0540898950555633\\
8.3	0.0901166744416564\\
8.35	0.105963727043568\\
8.4	0.107279728021934\\
8.45	0.0945805392049923\\
8.5	0.126064201298194\\
8.6	0.122951159490686\\
8.65	0.176114532361465\\
8.7	0.207157522506066\\
8.75	0.236498669823176\\
8.85	0.190831677964566\\
8.9	0.164954100107781\\
8.95	0.0968154793278764\\
9	0.0668232944399687\\
9.05	0.00426886849704999\\
9.1	0.00111664262461808\\
9.15	-0.00746248412683492\\
9.2	-0.00545567003959491\\
9.25	-0.0848809622755855\\
9.3	-0.108630392352337\\
9.35	-0.120272952839978\\
9.4	-0.130516704163428\\
9.45	-0.10763303986157\\
9.5	-0.0922153841490676\\
9.55	-0.0989408273253076\\
9.6	-0.0705916570471317\\
9.65	-0.0844772335147059\\
9.7	-0.0916762872254218\\
9.75	-0.145157797788915\\
9.8	-0.126832829764037\\
9.85	-0.131775722249076\\
9.9	-0.106392913235316\\
9.95	-0.119078154741187\\
10	-0.101921305375344\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.48304324262066\\
0.0999999999999996	0.880007630623316\\
0.15	1.22424959319621\\
0.199999999999999	1.49527399445827\\
0.25	1.70031103085987\\
0.300000000000001	1.84346716108771\\
0.35	1.94472791271144\\
0.4	2.03751557735452\\
0.449999999999999	2.09339183149316\\
0.5	2.10907084600893\\
0.550000000000001	2.06576538895478\\
0.6	2.08204530541704\\
0.65	2.04270545099466\\
0.699999999999999	2.03545741723453\\
0.75	2.01847671890451\\
0.800000000000001	1.96604026657945\\
0.85	1.9054328157539\\
0.9	1.90124217876278\\
0.949999999999999	1.89164484410612\\
1	1.84929192960746\\
1.1	1.74127972121437\\
1.15	1.7263365354936\\
1.2	1.71957817738232\\
1.25	1.7044739740232\\
1.3	1.63383693192127\\
1.35	1.64114538568156\\
1.45	1.56759082923769\\
1.5	1.5043292822331\\
1.55	1.40848159693533\\
1.6	1.36915864909207\\
1.65	1.31924367950039\\
1.7	1.26147122663898\\
1.75	1.17210255771351\\
1.8	1.14522063730046\\
1.85	1.03181753865791\\
1.9	0.967283864651051\\
1.95	0.932044702557484\\
2	0.868268512430358\\
2.05	0.854765346003099\\
2.1	0.777462352610218\\
2.15	0.740991965694951\\
2.2	0.64169607072728\\
2.3	0.565004694963417\\
2.35	0.577652580602077\\
2.4	0.600055214136804\\
2.45	0.562221616328081\\
2.5	0.558191033559154\\
2.55	0.551081839314103\\
2.65	0.454354788458931\\
2.7	0.448106822891202\\
2.75	0.425642602443373\\
2.8	0.441422025881923\\
2.85	0.351387540582916\\
2.9	0.326309390362022\\
2.95	0.363278730814375\\
3	0.284820754600368\\
3.05	0.252750217222747\\
3.1	0.261044262697428\\
3.15	0.221140394380569\\
3.2	0.240368588146179\\
3.25	0.224207750622407\\
3.3	0.162166842782847\\
3.35	0.114654973858304\\
3.4	0.138929844993344\\
3.45	0.106066203559987\\
3.5	0.118593887734976\\
3.55	0.0643826578053801\\
3.6	0.0600942588829412\\
3.65	0.0692557281365698\\
3.7	0.0360215657593077\\
3.75	-0.00111346614406216\\
3.8	-0.0023422057851068\\
3.85	-0.0678585679217729\\
3.9	-0.101569851434503\\
3.95	-0.108951218952653\\
4	-0.169051644076591\\
4.05	-0.15280234031292\\
4.1	-0.117061303791086\\
4.15	-0.187477881202904\\
4.2	-0.19433943683196\\
4.25	-0.203708505899199\\
4.3	-0.162443118196061\\
4.35	-0.174689766341206\\
4.4	-0.180051704936847\\
4.45	-0.13832407731563\\
4.5	-0.121467121529605\\
4.55	-0.0653496220976315\\
4.6	-0.0435354677469189\\
4.65	-0.00833339665117805\\
4.7	-0.0108857607985637\\
4.75	-0.000330132158055108\\
4.8	0.0213253807113407\\
4.85	0.0188712569497707\\
4.9	0.0109704958823631\\
4.95	0.00627382739332916\\
5	0.024280355374076\\
5.1	0.0552861951210417\\
5.15	0.0433470153934277\\
5.2	0.0851639978465268\\
5.25	0.061463052537702\\
5.3	0.0476515500857335\\
5.35	0.0483229503945637\\
5.4	-0.0138568032703557\\
5.45	-0.0211227820504174\\
5.5	0.000830198953579497\\
5.55	0.0573956641684479\\
5.6	0.0535614720394371\\
5.65	0.0698622891700342\\
5.7	0.0492601879187156\\
5.75	0.043444049292086\\
5.8	0.0819079587905325\\
5.85	0.0569183491747172\\
5.9	0.0582181362925596\\
5.95	0.0503808239689008\\
6	0.0314328280196658\\
6.05	-0.00314564141697282\\
6.1	-0.00332814406112192\\
6.15	0.0405246282416929\\
6.2	0.0531937786446264\\
6.25	0.0894522962488136\\
6.3	0.0959038641937529\\
6.35	0.111325709604889\\
6.4	0.0826820495297707\\
6.45	0.0569183949501522\\
6.5	0.0724115323804728\\
6.55	0.0306427254215844\\
6.6	0.0040776677277421\\
6.65	-0.00757926667919762\\
6.7	-0.00210128909580121\\
6.75	-0.022689352819139\\
6.8	-0.0454709974525027\\
6.85	-0.071876630867731\\
6.9	-0.0818092647811337\\
6.95	-0.0866421365532073\\
7	-0.13733536323809\\
7.1	-0.105111592697565\\
7.15	-0.120177346406221\\
7.2	-0.118997967692794\\
7.25	-0.13138102404171\\
7.3	-0.113465461580047\\
7.35	-0.0786993012661714\\
7.45	-0.063559103993132\\
7.5	-0.0416637184011872\\
7.55	-0.0560917271344739\\
7.6	-0.0265755336407096\\
7.65	-0.0690924007918703\\
7.7	-0.0487196614008365\\
7.75	-0.0303646637409027\\
7.8	0.00279608308914625\\
7.85	-0.00450027975850453\\
7.9	-0.040975758031859\\
7.95	-0.00673415274445865\\
8	-0.00245482873839897\\
8.05	-0.0359289614880609\\
8.1	-0.0216678928156977\\
8.15	-0.0305180275125032\\
8.2	-0.0135747125840844\\
8.25	0.0425619624437914\\
8.3	0.0292797570276644\\
8.35	0.00856120677756422\\
8.4	-0.0104327285616197\\
8.45	-0.00553506857889552\\
8.5	-0.0393741946569168\\
8.55	-0.0793679360121207\\
8.6	-0.0296967343857428\\
8.65	-0.00853269770942866\\
8.7	-0.0149133431884731\\
8.75	-0.04467854466834\\
8.8	-0.0618167079220004\\
8.85	-0.0173206620765765\\
8.9	0.0170975186534843\\
8.95	0.0463564219956112\\
9	0.0465206397303835\\
9.05	0.0390255805561797\\
9.1	-0.0196123657342895\\
9.15	-0.0398553080639683\\
9.2	-0.0202735920084667\\
9.25	-0.00831146162737184\\
9.3	-0.0806645795452781\\
9.35	-0.115602950406352\\
9.4	-0.14557106809991\\
9.45	-0.218922895941185\\
9.5	-0.210952813763189\\
9.55	-0.231422310138937\\
9.6	-0.195781775612549\\
9.65	-0.189761701528905\\
9.7	-0.197708929405353\\
9.75	-0.176893891986859\\
9.8	-0.205777785524001\\
9.85	-0.232972116175896\\
9.9	-0.248711766145696\\
9.95	-0.22201790589372\\
10	-0.236450523675666\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.516154853068002\\
0.0999999999999996	0.927528232793136\\
0.15	1.31025460091872\\
0.199999999999999	1.57041165062123\\
0.25	1.7850039910279\\
0.300000000000001	1.8981601044553\\
0.35	1.99874291063297\\
0.4	2.11544255450509\\
0.449999999999999	2.14867837553985\\
0.550000000000001	2.12738284227387\\
0.6	2.09316383907358\\
0.65	2.0712255368848\\
0.699999999999999	2.06891751333459\\
0.800000000000001	1.9757822878974\\
0.85	1.96072242515285\\
0.9	1.88193722683032\\
0.949999999999999	1.79909945307926\\
1	1.74784704826307\\
1.05	1.71249284093147\\
1.1	1.67280127904595\\
1.15	1.62283268545157\\
1.2	1.6402074694972\\
1.25	1.59680258671974\\
1.3	1.59184661394189\\
1.35	1.57654604621736\\
1.4	1.51008956344952\\
1.45	1.47520199902358\\
1.5	1.42721698955389\\
1.55	1.43236201277249\\
1.6	1.39080801321875\\
1.65	1.33677201516478\\
1.7	1.31453622360303\\
1.75	1.30339991791065\\
1.8	1.27879324144957\\
1.85	1.22117763725411\\
1.9	1.1489859236119\\
1.95	1.09688541228468\\
2	1.07080864781025\\
2.05	1.03971455206602\\
2.1	0.994710255672585\\
2.15	0.943366498736221\\
2.2	0.872559821907272\\
2.25	0.796032086205049\\
2.3	0.757327546218368\\
2.35	0.771673258158405\\
2.4	0.717510627317388\\
2.45	0.689052857462881\\
2.5	0.635276636524669\\
2.55	0.586734687936607\\
2.6	0.55426190699138\\
2.65	0.488078368873028\\
2.7	0.447653769276846\\
2.75	0.365996492974165\\
2.85	0.327003133303265\\
2.9	0.32094129844992\\
2.95	0.278893646063388\\
3	0.239961533402713\\
3.05	0.231603617370782\\
3.1	0.188618618348158\\
3.15	0.180186462497137\\
3.2	0.143517830246653\\
3.25	0.10427927316044\\
3.3	0.116532540051741\\
3.35	0.0611739194706633\\
3.4	0.0543050800126643\\
3.45	0.0100354255897024\\
3.5	-0.0227042216536564\\
3.55	-0.052198221444387\\
3.6	-0.0607239967159394\\
3.65	-0.0580535535130942\\
3.7	-0.0673866196565687\\
3.75	-0.0879877505269366\\
3.8	-0.137670447275639\\
3.85	-0.117426420899346\\
3.9	-0.163499891667602\\
3.95	-0.148609364466374\\
4	-0.122831814910871\\
4.05	-0.152567263913204\\
4.1	-0.110004185339948\\
4.15	-0.164787546837154\\
4.2	-0.1675530383735\\
4.25	-0.152590588349096\\
4.3	-0.175136210147068\\
4.35	-0.178634797764355\\
4.45	-0.232193971794075\\
4.5	-0.294828834487497\\
4.55	-0.300680444768853\\
4.6	-0.267055958530753\\
4.65	-0.311822078862894\\
4.75	-0.26142988117371\\
4.8	-0.300486706332757\\
4.85	-0.275077538489175\\
4.9	-0.257216643418682\\
4.95	-0.257966743073636\\
5	-0.212063776173542\\
5.05	-0.180354542914937\\
5.1	-0.163948528222575\\
5.2	-0.186839125349419\\
5.25	-0.181620179585135\\
5.3	-0.191966103102811\\
5.4	-0.17193981729147\\
5.45	-0.125901670882211\\
5.5	-0.114591747528891\\
5.55	-0.115781735781319\\
5.6	-0.129233037097146\\
5.65	-0.095759525981137\\
5.7	-0.102170284245055\\
5.75	-0.139081318889813\\
5.8	-0.173789349921547\\
5.85	-0.179640686643108\\
5.9	-0.21325675518654\\
5.95	-0.20926759349342\\
6	-0.193395164852374\\
6.05	-0.230215861983211\\
6.1	-0.225220796561146\\
6.15	-0.20396453598179\\
6.2	-0.248193749831124\\
6.25	-0.226828222325866\\
6.3	-0.249733722360839\\
6.35	-0.242691437357514\\
6.4	-0.174881415656342\\
6.45	-0.139360804150744\\
6.55	-0.112567311585957\\
6.6	-0.0830316424625472\\
6.65	-0.123205727259602\\
6.7	-0.134071082936183\\
6.75	-0.0786400633008491\\
6.8	-0.102563423610237\\
6.85	-0.0725719518490546\\
6.9	-0.0985854354187818\\
6.95	-0.0984750279577771\\
7	-0.134627019481339\\
7.05	-0.106353785947507\\
7.15	-0.0625965146852359\\
7.2	-0.0194773877968171\\
7.25	-0.0556431394570058\\
7.3	-0.049728327656096\\
7.35	-0.0162523509241161\\
7.4	-0.00868031549335058\\
7.45	-0.0103693019463655\\
7.5	-0.0154004755455563\\
7.55	-0.0258489989516786\\
7.65	-0.0527881176826632\\
7.7	-0.02509513970241\\
7.75	-0.00129700884224526\\
7.8	-0.0287881237929533\\
7.85	-0.0507881900789364\\
7.9	-0.0668618133575514\\
7.95	-0.0523136802100019\\
8	-0.0309056227698132\\
8.05	-0.050141044350525\\
8.1	-0.0397512837388216\\
8.15	-0.0682536365367845\\
8.2	-0.0902418836745742\\
8.25	-0.0662034707924573\\
8.3	-0.0437894840507678\\
8.35	-0.0481726627244932\\
8.4	-0.0408648689450253\\
8.45	-0.0041986310866271\\
8.5	0.017014162045724\\
8.55	0.0115091365190825\\
8.6	0.026822923211073\\
8.65	0.0613419911349204\\
8.7	0.101434485790971\\
8.75	0.127363143631882\\
8.8	0.148880331872766\\
8.85	0.148194606543422\\
8.9	0.159338620716721\\
8.95	0.142238190664854\\
9	0.179656434661354\\
9.05	0.203046806500817\\
9.1	0.241986162539453\\
9.15	0.236455473538422\\
9.2	0.20484616955406\\
9.25	0.187179792092365\\
9.3	0.18240204514159\\
9.35	0.190146620963674\\
9.4	0.169565326715267\\
9.45	0.180199424093438\\
9.5	0.211797751381768\\
9.55	0.17142449658888\\
9.6	0.0987929640254457\\
9.65	0.0995092123608252\\
9.7	0.10815324955335\\
9.75	0.0799874453562968\\
9.8	0.0431376640623604\\
9.85	0.0554075133277063\\
9.9	0.0241541486656551\\
9.95	0.0334091230288145\\
10	0.0296749623959389\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0999999999999996	0.876050104612759\\
0.199999999999999	1.52150752148757\\
0.25	1.7123249955166\\
0.300000000000001	1.88453719503122\\
0.35	1.96964448258165\\
0.4	2.04431091653901\\
0.449999999999999	2.12334968310353\\
0.5	2.15890877528508\\
0.550000000000001	2.21343153979537\\
0.6	2.21985016364837\\
0.699999999999999	2.1900978316528\\
0.75	2.12550463513844\\
0.800000000000001	2.06874485698576\\
0.85	2.02978180679841\\
0.9	2.00730071208329\\
0.949999999999999	1.93780785859332\\
1	1.85510718649639\\
1.05	1.85768217542845\\
1.15	1.76001375468094\\
1.2	1.72224070577193\\
1.25	1.76354207010228\\
1.3	1.66839427353923\\
1.35	1.62793017258606\\
1.4	1.57730504062276\\
1.45	1.54956672012486\\
1.5	1.49306159681725\\
1.55	1.44424267494725\\
1.6	1.36491214147673\\
1.65	1.38200338797721\\
1.7	1.27154077586582\\
1.75	1.19759102658351\\
1.8	1.16505350984014\\
1.85	1.12320711088988\\
1.9	1.06706757097872\\
1.95	1.02567007012644\\
2	0.988805792600077\\
2.05	0.999652632609564\\
2.1	0.966996892858976\\
2.15	0.960453650801165\\
2.2	0.928437421293578\\
2.25	0.884199962351383\\
2.3	0.877580081956655\\
2.35	0.857037274563055\\
2.4	0.80983446821746\\
2.45	0.776051216113578\\
2.5	0.656638503310367\\
2.55	0.643640689211523\\
2.6	0.579040168122011\\
2.65	0.50888377787107\\
2.7	0.430973170630962\\
2.75	0.413182657614305\\
2.8	0.398475380364864\\
2.85	0.413827503693637\\
2.9	0.446853487968184\\
2.95	0.406447197911268\\
3	0.384065996027347\\
3.05	0.281887489203498\\
3.1	0.242262915444647\\
3.15	0.28109637812962\\
3.2	0.282183580049963\\
3.25	0.256410437789132\\
3.3	0.204722247481621\\
3.35	0.198985946939393\\
3.4	0.227834247441464\\
3.45	0.18738032694621\\
3.5	0.197047825645123\\
3.55	0.185438767257546\\
3.6	0.146755081436982\\
3.65	0.147792618047347\\
3.7	0.137598637690854\\
3.75	0.135272552981879\\
3.8	0.137789866682725\\
3.85	0.137339098037275\\
3.9	0.194017034443707\\
3.95	0.172955922405643\\
4	0.189712797877293\\
4.05	0.194788996707009\\
4.1	0.216430947721143\\
4.15	0.202314318540845\\
4.2	0.241684622286007\\
4.25	0.230816027733189\\
4.3	0.205665968229887\\
4.35	0.188253408048162\\
4.4	0.163439145010171\\
4.45	0.156202928092622\\
4.5	0.0855130590737989\\
4.55	0.0379607799143233\\
4.6	0.009335307539029\\
4.65	-0.00925125523443349\\
4.7	-0.0387127298229917\\
4.75	-0.0875586073722552\\
4.8	-0.0846021041680398\\
4.85	-0.0448930422853646\\
4.9	-0.0765164405403453\\
4.95	-0.0567325042195375\\
5	-0.0582929457222292\\
5.05	-0.0280426658630066\\
5.1	-0.0503399485025486\\
5.15	-0.0463542401078723\\
5.2	-0.0659076412654898\\
5.25	-0.0955068905662753\\
5.3	-0.131454999104307\\
5.35	-0.137938416005477\\
5.4	-0.13222311524488\\
5.45	-0.173774181172721\\
5.5	-0.19353407238769\\
5.55	-0.175021768254757\\
5.6	-0.146520417084803\\
5.65	-0.0747656871397631\\
5.75	-0.13230478635098\\
5.8	-0.123773765941454\\
5.85	-0.120316691582836\\
5.9	-0.122530133051603\\
5.95	-0.137816853213881\\
6	-0.094496288621162\\
6.05	-0.113129227283665\\
6.1	-0.128987428789884\\
6.15	-0.126866855077832\\
6.2	-0.156987933657998\\
6.25	-0.206787401604309\\
6.3	-0.25876842041812\\
6.35	-0.270452375238438\\
6.45	-0.309150879193464\\
6.5	-0.262412137147532\\
6.55	-0.277993439925684\\
6.6	-0.215748128247434\\
6.65	-0.202317193272574\\
6.7	-0.180826747003209\\
6.75	-0.154378050991513\\
6.8	-0.16491424494912\\
6.85	-0.168253960017312\\
6.9	-0.139256941841326\\
6.95	-0.163133005948014\\
7	-0.105364126171491\\
7.05	-0.0975379569480257\\
7.1	-0.0622561813891416\\
7.15	-0.0370490499788101\\
7.2	-0.00454584195236407\\
7.25	0.00425647655771755\\
7.3	-0.025547398407145\\
7.35	0.00123672563536914\\
7.4	-0.000260589229050368\\
7.45	0.0192186431982897\\
7.5	0.00380304995651315\\
7.55	0.0242090781436382\\
7.6	-0.000670698267040137\\
7.65	-0.0179592379433196\\
7.7	0.0143470858636423\\
7.75	0.0282523548033105\\
7.8	0.0291153817202936\\
7.85	0.0422879889927952\\
7.9	0.0388907614171607\\
8	-0.0475496787908778\\
8.05	-0.0820053990928553\\
8.1	-0.0986131107592456\\
8.15	-0.106390087611786\\
8.2	-0.153972473592372\\
8.25	-0.171755242262705\\
8.3	-0.195178068270312\\
8.35	-0.225037409161089\\
8.4	-0.215003578179553\\
8.45	-0.236438707694127\\
8.5	-0.254375551643239\\
8.55	-0.304235651437777\\
8.6	-0.344463874086927\\
8.65	-0.337760074085093\\
8.7	-0.343152311355913\\
8.75	-0.32560660431133\\
8.8	-0.316611527334771\\
8.85	-0.310159689872066\\
8.9	-0.333227109175535\\
8.95	-0.370112998054028\\
9	-0.349718537034608\\
9.05	-0.368865191515724\\
9.1	-0.316866043282081\\
9.15	-0.309982785725381\\
9.2	-0.312131457289931\\
9.25	-0.288359083674377\\
9.3	-0.259338090348191\\
9.35	-0.250956513486546\\
9.4	-0.234012106876722\\
9.45	-0.195110751244735\\
9.5	-0.20189327763728\\
9.55	-0.201730461241555\\
9.6	-0.181417494185576\\
9.65	-0.166159539145992\\
9.7	-0.156619199301867\\
9.75	-0.129864794339564\\
9.8	-0.121933665930671\\
9.85	-0.0825390671675326\\
9.9	-0.0410188981985815\\
9.95	-0.024167944931115\\
10	-0.0120885316087982\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.498154296223985\\
0.0999999999999996	0.931326740879813\\
0.15	1.28987797252835\\
0.199999999999999	1.53935471535779\\
0.25	1.75680719302371\\
0.300000000000001	1.93929474938351\\
0.4	2.15158427283843\\
0.449999999999999	2.20231266756817\\
0.5	2.1955360289607\\
0.550000000000001	2.21197461921482\\
0.6	2.1555031869304\\
0.65	2.11509172250837\\
0.699999999999999	2.06749827559722\\
0.75	2.05077147654875\\
0.85	1.93965162888734\\
0.9	1.87466504031864\\
0.949999999999999	1.85738547292364\\
1	1.80738340088307\\
1.05	1.76902590525998\\
1.1	1.67863647058189\\
1.15	1.63744144086959\\
1.25	1.5077981395329\\
1.3	1.45149472123277\\
1.4	1.36411139956777\\
1.45	1.29938052101478\\
1.5	1.29879870202759\\
1.55	1.23199398632707\\
1.6	1.1735378431939\\
1.65	1.13695741420517\\
1.75	1.08566988488487\\
1.8	1.08841787981538\\
1.85	1.07749911278078\\
1.9	1.08765377733719\\
1.95	1.07646402235013\\
2	1.02431019726378\\
2.05	0.987363496752595\\
2.1	0.980734052148286\\
2.15	0.949276857492764\\
2.2	0.90874655081827\\
2.25	0.840957823364306\\
2.35	0.68615708475841\\
2.4	0.662053127311031\\
2.45	0.61051859688115\\
2.5	0.593356264416753\\
2.55	0.530201170044354\\
2.6	0.492612810954137\\
2.65	0.445774136006516\\
2.7	0.396513354088922\\
2.75	0.340786067493058\\
2.8	0.348379638213128\\
2.85	0.344376548583874\\
2.9	0.290025079880177\\
2.95	0.256599371957931\\
3	0.235749001488198\\
3.05	0.172586537810639\\
3.1	0.137050086398654\\
3.15	0.113809988125892\\
3.2	0.0784467583059794\\
3.25	0.076251253541443\\
3.3	0.044973738631704\\
3.35	0.0551457127904786\\
3.45	-0.0303158396878782\\
3.5	-0.0276182047503006\\
3.55	-0.0270225094432188\\
3.6	-0.0491806466534026\\
3.65	-0.114823556303566\\
3.7	-0.166351865199843\\
3.75	-0.184198133039221\\
3.8	-0.195005168059323\\
3.85	-0.233530643860952\\
3.9	-0.232309794582438\\
3.95	-0.229450134082022\\
4	-0.250693765313972\\
4.05	-0.210904434590908\\
4.1	-0.20488728318861\\
4.15	-0.184486980449819\\
4.2	-0.21039597032533\\
4.25	-0.132246137556209\\
4.3	-0.110837953410037\\
4.4	-0.0311869583525333\\
4.45	0.00413778137394338\\
4.5	0.0244984871861273\\
4.55	0.0375527106481801\\
4.6	0.0580527932351522\\
4.65	0.0943907326787485\\
4.7	0.10665210014713\\
4.75	0.172559766272579\\
4.8	0.210432651733539\\
4.85	0.192192754694847\\
4.9	0.235634714851194\\
4.95	0.15849017634133\\
5	0.16509230561506\\
5.1	0.173252436305845\\
5.15	0.211457210804326\\
5.2	0.191363559610091\\
5.25	0.179019297536616\\
5.3	0.151360962775895\\
5.35	0.195804936350726\\
5.4	0.201213930173125\\
5.45	0.172619630748162\\
5.5	0.203887307024498\\
5.55	0.240289837382209\\
5.6	0.253721916710468\\
5.65	0.249085464969761\\
5.7	0.200174210925542\\
5.75	0.203904492211242\\
5.8	0.211212182688453\\
5.85	0.169842871456416\\
5.9	0.1447631839235\\
5.95	0.115592004519598\\
6	0.132421578884436\\
6.05	0.130693754161053\\
6.1	0.133814805911728\\
6.15	0.124233709446919\\
6.2	0.146599932664744\\
6.25	0.133741654138079\\
6.3	0.175178661618988\\
6.35	0.196178599324778\\
6.4	0.18384334727007\\
6.45	0.158787240187435\\
6.5	0.128122103479519\\
6.55	0.158051568010556\\
6.6	0.118929873925813\\
6.65	0.109052530696147\\
6.7	0.133880470465831\\
6.75	0.0936487132035513\\
6.8	0.100851449559936\\
6.85	0.0994540084991975\\
6.9	0.0954924041235561\\
6.95	0.144671811681521\\
7	0.110201346811095\\
7.05	0.126663673355759\\
7.1	0.070565563757274\\
7.15	0.079994109703323\\
7.2	0.0565917728729186\\
7.25	0.0597638093817388\\
7.3	-0.022462177891887\\
7.35	-0.0279118274265251\\
7.4	-0.0191372684883806\\
7.45	-0.0253207173776477\\
7.5	-0.0246626188553289\\
7.55	-0.0350949385604515\\
7.6	-0.0738161358242717\\
7.65	-0.0879461559228414\\
7.7	-0.0644401597419275\\
7.75	-0.0445455508435781\\
7.8	-0.080487097428481\\
7.85	-0.0839685567877169\\
7.9	-0.0975466961253417\\
7.95	-0.0975208245253043\\
8	-0.104988738967778\\
8.05	-0.0361716893299668\\
8.1	-0.0196065329305224\\
8.15	-0.017189390086422\\
8.2	-0.00850726610100061\\
8.25	-0.0665836680117309\\
8.3	-0.0592262297981865\\
8.35	-0.0476291240371332\\
8.4	-0.0115303341089223\\
8.45	-0.0268313152712683\\
8.5	-0.000554017364413184\\
8.55	-0.0420972401968758\\
8.6	-0.0802019858801817\\
8.65	-0.0857533999296116\\
8.7	-0.143075256152438\\
8.75	-0.16360510697811\\
8.8	-0.116522044906249\\
8.85	-0.131596354469886\\
8.9	-0.153854456529832\\
8.95	-0.145540456043351\\
9	-0.172214169249324\\
9.05	-0.137314558602233\\
9.1	-0.107873423848552\\
9.15	-0.134297061158582\\
9.2	-0.0898220859037728\\
9.25	-0.113642039617879\\
9.3	-0.142808147330536\\
9.35	-0.134908198941261\\
9.4	-0.110231160034786\\
9.45	-0.0920245333478267\\
9.5	-0.112393964571707\\
9.55	-0.110788485973766\\
9.6	-0.119444615526389\\
9.65	-0.0797117532344895\\
9.7	-0.0480851861798577\\
9.75	-0.0420781609348406\\
9.8	-0.0519048342988437\\
9.85	-0.0435378289828083\\
9.9	-0.0445796722487959\\
9.95	-0.0400299769517236\\
10	-0.0799920629471131\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.525604041938173\\
0.0999999999999996	0.972278358114334\\
0.15	1.29205261904504\\
0.199999999999999	1.57480222023793\\
0.25	1.77478483396977\\
0.300000000000001	1.93845291530805\\
0.35	2.0004805586434\\
0.4	2.07001319238302\\
0.449999999999999	2.10735464829846\\
0.5	2.1625100825374\\
0.550000000000001	2.17851386880559\\
0.6	2.20930970961955\\
0.65	2.20578290480863\\
0.699999999999999	2.16918959894201\\
0.75	2.15398307039539\\
0.800000000000001	2.10684177318459\\
0.85	2.04807834360973\\
0.9	1.97552190099573\\
0.949999999999999	1.91475471930556\\
1	1.90218566229771\\
1.05	1.85553604931506\\
1.1	1.81356435609642\\
1.15	1.75328264944659\\
1.2	1.76968425307411\\
1.25	1.74524694773773\\
1.3	1.71873545303191\\
1.35	1.69861325446137\\
1.45	1.67011368410328\\
1.5	1.581909741349\\
1.55	1.49019339015064\\
1.6	1.40810326706843\\
1.65	1.34217963192403\\
1.7	1.33671046854733\\
1.75	1.27981987628683\\
1.8	1.22516638252771\\
1.85	1.19969945507824\\
1.9	1.1411862631604\\
1.95	1.11640703012141\\
2	1.06194287617075\\
2.05	1.03426182824549\\
2.1	0.998392101552934\\
2.2	0.975417976803021\\
2.25	0.916668994244802\\
2.3	0.886236752781766\\
2.35	0.830460587152626\\
2.4	0.791203436560981\\
2.45	0.712213551552889\\
2.5	0.665423197030819\\
2.55	0.591839169752889\\
2.6	0.546008681212266\\
2.7	0.49057727370397\\
2.75	0.405650156274991\\
2.8	0.400892885636106\\
2.9	0.235969237015148\\
2.95	0.172550233857793\\
3	0.203064783079832\\
3.05	0.181751923532241\\
3.15	0.131182934546347\\
3.2	0.11101203779117\\
3.25	0.0782335481883951\\
3.3	0.0513246862160504\\
3.35	-0.0179663376929948\\
3.4	-0.0248589373513433\\
3.45	-0.0786290982607571\\
3.5	-0.100509881119551\\
3.55	-0.185356916301352\\
3.6	-0.239759266662743\\
3.65	-0.248726235896944\\
3.7	-0.264617279435523\\
3.75	-0.298352294438184\\
3.8	-0.316192364150767\\
3.85	-0.254181414183613\\
3.9	-0.276423674325173\\
3.95	-0.223791755094936\\
4	-0.258282177469722\\
4.05	-0.272036947757655\\
4.1	-0.263344761679656\\
4.15	-0.235020039985775\\
4.2	-0.210639891149233\\
4.25	-0.134117745205812\\
4.3	-0.0932511620267409\\
4.35	-0.124987079053664\\
4.4	-0.0649478795710348\\
4.45	-0.0236810994888863\\
4.5	0.0339702354295621\\
4.55	0.0947912319961652\\
4.6	0.0988878828985129\\
4.65	0.0762244036104978\\
4.7	0.127457741756372\\
4.75	0.173786843489882\\
4.8	0.238865372437747\\
4.85	0.312253604476476\\
4.9	0.339892349110317\\
4.95	0.358097247717144\\
5	0.386147031944393\\
5.05	0.392421275392238\\
5.1	0.378427023908554\\
5.15	0.389319127782898\\
5.2	0.404729755684828\\
5.25	0.40674168434961\\
5.3	0.383148386631273\\
5.35	0.361676307536683\\
5.4	0.350137692100274\\
5.45	0.309605190593659\\
5.5	0.287285554334158\\
5.55	0.271713791995172\\
5.6	0.249834654162051\\
5.65	0.229903734059056\\
5.7	0.129442643859985\\
5.75	0.075845388078152\\
5.8	0.012517911255161\\
5.85	0.0362097924889184\\
5.9	-0.0536626104709885\\
5.95	-0.059032126496442\\
6	-0.101557951945479\\
6.05	-0.146467040561166\\
6.1	-0.140298563354417\\
6.15	-0.166287690746133\\
6.2	-0.207074807941742\\
6.25	-0.171309995215708\\
6.3	-0.176947225904648\\
6.35	-0.167427744377735\\
6.4	-0.181275326358694\\
6.45	-0.203947979400992\\
6.5	-0.222756278769939\\
6.55	-0.223979243878381\\
6.6	-0.20712581971612\\
6.65	-0.193162567360767\\
6.7	-0.193967639120549\\
6.75	-0.199236970077445\\
6.8	-0.227748854771894\\
6.85	-0.239615862383996\\
6.9	-0.238240589155364\\
6.95	-0.220748189918211\\
7	-0.237408115713359\\
7.05	-0.214137159467594\\
7.1	-0.222307605430224\\
7.15	-0.255812931572171\\
7.2	-0.281199138600698\\
7.25	-0.278913121779006\\
7.3	-0.255895171082013\\
7.4	-0.219536789854905\\
7.45	-0.266754797552156\\
7.5	-0.291639536111408\\
7.55	-0.27434677854359\\
7.6	-0.242305141851736\\
7.65	-0.212853478152862\\
7.7	-0.208357647374742\\
7.75	-0.207959149912618\\
7.8	-0.197506409320869\\
7.85	-0.147142880759343\\
7.9	-0.175815750206898\\
7.95	-0.122365394621536\\
8	-0.107566757531306\\
8.05	-0.0835100754482969\\
8.1	-0.0697911351276659\\
8.15	-0.117669857708774\\
8.2	-0.11037518314782\\
8.25	-0.11707552998922\\
8.3	-0.126715924123465\\
8.35	-0.107817702182114\\
8.4	-0.064540677844267\\
8.45	-0.0430923005667019\\
8.5	-0.0363444778296795\\
8.55	-0.0725309457306338\\
8.6	-0.0506643406065876\\
8.65	-0.0593627650456501\\
8.7	-0.0664239541189282\\
8.75	-0.0917055405668954\\
8.8	-0.0652998098763238\\
8.85	-0.0489295798171767\\
8.9	-0.0762061139995218\\
8.95	-0.00959719523369351\\
9	0.019918452308616\\
9.05	0.0199410158560482\\
9.1	0.049410546113565\\
9.15	0.0287629851366447\\
9.2	0.0642996420919228\\
9.3	0.0703674451888965\\
9.35	0.0884148325242062\\
9.4	0.0861516808368652\\
9.45	0.1000528819481\\
9.5	0.123979825124465\\
9.55	0.0884212981714736\\
9.6	0.0944542913686828\\
9.65	0.0934727053175646\\
9.7	0.0567054523714958\\
9.75	0.0585636839032588\\
9.8	0.0698276305541317\\
9.85	0.0716415925907761\\
9.9	0.0975033475301021\\
9.95	0.029789095795369\\
10	-0.0125269769921434\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.448063023063353\\
0.0999999999999996	0.916882489090639\\
0.15	1.23320109109277\\
0.199999999999999	1.48992160673013\\
0.25	1.69018356623183\\
0.300000000000001	1.84046261524026\\
0.35	1.95763170269866\\
0.4	2.12363222485985\\
0.449999999999999	2.190868956375\\
0.5	2.21824666419043\\
0.550000000000001	2.2894687246389\\
0.6	2.30006766167741\\
0.65	2.2740793522791\\
0.699999999999999	2.26111791706869\\
0.75	2.27641536484205\\
0.800000000000001	2.21797133778374\\
0.85	2.19768652651865\\
0.9	2.14339441047064\\
0.949999999999999	2.03875261546493\\
1	1.99346981246561\\
1.05	1.96970058666141\\
1.1	1.94764702508963\\
1.15	1.93201151742955\\
1.2	1.88469016937809\\
1.25	1.82812311241767\\
1.35	1.72766470253578\\
1.4	1.70027478133067\\
1.45	1.66659229349744\\
1.5	1.57269336278317\\
1.55	1.50277288959895\\
1.65	1.42221667802747\\
1.7	1.39439934475877\\
1.75	1.35633421515927\\
1.8	1.30618428344416\\
1.85	1.28474798883137\\
1.9	1.25449390962451\\
1.95	1.23268309659224\\
2	1.18070305879632\\
2.05	1.17716174032438\\
2.1	1.13946428621675\\
2.15	1.08667086994824\\
2.2	1.02399976609605\\
2.25	0.957424376852886\\
2.3	0.934151060539959\\
2.35	0.918210658780863\\
2.4	0.872659244800962\\
2.45	0.874144394347111\\
2.5	0.804026499387449\\
2.55	0.751784762794703\\
2.6	0.746485320819438\\
2.65	0.70109420239338\\
2.7	0.636452509478749\\
2.75	0.608459305527051\\
2.8	0.609035257731337\\
2.85	0.583454335745536\\
2.9	0.556005426953629\\
2.95	0.512731084733455\\
3	0.491209725373981\\
3.05	0.480676548059913\\
3.1	0.389506901124941\\
3.15	0.369300875166225\\
3.2	0.377695867224711\\
3.25	0.352667567009219\\
3.3	0.303167794455538\\
3.35	0.27883187712867\\
3.4	0.273321187397951\\
3.45	0.188787726715843\\
3.5	0.182617955191089\\
3.55	0.0734580384099992\\
3.6	-0.0101843189699551\\
3.65	-0.0725144884334803\\
3.7	-0.0683199912757733\\
3.75	-0.102287735864063\\
3.8	-0.112359412981327\\
3.85	-0.16210720528511\\
3.9	-0.17887977474761\\
3.95	-0.168695510232673\\
4	-0.120285316577641\\
4.05	-0.147743407837266\\
4.1	-0.137563802081779\\
4.15	-0.184892694899911\\
4.2	-0.169403871150127\\
4.25	-0.172065801845767\\
4.3	-0.212764578218501\\
4.4	-0.141912779448067\\
4.45	-0.176684529927089\\
4.5	-0.178287266485746\\
4.55	-0.192413011624014\\
4.6	-0.151183998263052\\
4.65	-0.181792641354233\\
4.7	-0.19204233062915\\
4.75	-0.112071235474486\\
4.8	-0.0711666042475727\\
4.85	-0.0360206784679455\\
4.9	-0.0209315647908053\\
4.95	-0.0142222442009992\\
5	-0.0214657276154266\\
5.05	-0.0250634261791767\\
5.1	0.012319120686044\\
5.15	0.0759204150462907\\
5.2	0.062330026144048\\
5.25	0.101608086344314\\
5.3	0.143255754298972\\
5.35	0.124102995129991\\
5.4	0.12426052441424\\
5.45	0.111329498715971\\
5.5	0.0685774158972396\\
5.55	0.10059671521527\\
5.6	0.107123737420846\\
5.65	0.125291194833183\\
5.7	0.114375200598166\\
5.75	0.0611624796626913\\
5.8	0.0874846080061236\\
5.85	0.0955257991194767\\
5.9	0.112630581701781\\
5.95	0.168546181210713\\
6	0.19225298163148\\
6.05	0.19947959653744\\
6.1	0.177298356505197\\
6.15	0.192889097682182\\
6.2	0.200661754570406\\
6.25	0.19187639833609\\
6.3	0.215706843428816\\
6.35	0.220479099969721\\
6.4	0.147441747018469\\
6.45	0.155433000883566\\
6.5	0.139733777164327\\
6.55	0.119018583467192\\
6.6	0.0881598887563015\\
6.7	0.0749011673550868\\
6.75	0.0630487637195429\\
6.8	0.0786647298195433\\
6.85	0.0407082759012258\\
6.9	0.0412752904614671\\
6.95	0.0146458130946368\\
7	-0.00309326715576397\\
7.05	-0.00225532819433738\\
7.1	-0.0763477132167178\\
7.15	-0.0907374772297267\\
7.2	-0.109013891379371\\
7.25	-0.157868274548823\\
7.3	-0.208596631468888\\
7.35	-0.202228858080105\\
7.4	-0.221338272166847\\
7.45	-0.266434432361846\\
7.5	-0.278409369433975\\
7.55	-0.249442670030366\\
7.6	-0.225075258284685\\
7.65	-0.190644014262411\\
7.7	-0.175708119584863\\
7.75	-0.165534022879323\\
7.8	-0.149338115515818\\
7.85	-0.157643473879229\\
7.9	-0.185246697147377\\
7.95	-0.203164204500414\\
8	-0.229445049146181\\
8.05	-0.287950769818794\\
8.1	-0.315934254153305\\
8.15	-0.354316942948014\\
8.2	-0.361069075746393\\
8.25	-0.35592792501591\\
8.3	-0.300534906925263\\
8.35	-0.230014582231576\\
8.4	-0.253372521196175\\
8.45	-0.275047005167217\\
8.5	-0.303990240592411\\
8.55	-0.306929960258197\\
8.6	-0.283721861715643\\
8.65	-0.244004467990688\\
8.7	-0.207178285613342\\
8.75	-0.252635774416012\\
8.8	-0.211257121260427\\
8.85	-0.211342418244081\\
8.9	-0.212855677800622\\
8.95	-0.191458711636836\\
9	-0.180848137259943\\
9.05	-0.133249014958322\\
9.1	-0.144942640539188\\
9.15	-0.101317123409659\\
9.2	-0.0776159950352486\\
9.25	-0.0576459795543602\\
9.3	-0.0468428581618721\\
9.35	-0.0507205305631793\\
9.4	-0.0185083099576353\\
9.45	-0.0607450838597892\\
9.5	-0.0367992942641298\\
9.55	-0.039827717033452\\
9.6	-0.071498587960777\\
9.65	-0.0680933284458352\\
9.7	-0.0942870817833636\\
9.75	-0.0349346076070756\\
9.8	0.000787832467880278\\
9.85	-0.0246827238089793\\
9.9	-0.046963083425597\\
9.95	-0.0809237302164245\\
10	-0.074459174554665\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.498076466785836\\
0.0999999999999996	0.928134876100483\\
0.15	1.26567412550809\\
0.199999999999999	1.55386238629021\\
0.25	1.69861957639023\\
0.300000000000001	1.86500760175725\\
0.35	1.97909154147005\\
0.4	2.01044915376045\\
0.449999999999999	2.08535443638469\\
0.5	2.17148245967739\\
0.550000000000001	2.17935399219284\\
0.6	2.13594328301797\\
0.65	2.10431220709896\\
0.699999999999999	2.07954770371325\\
0.75	2.03853455286628\\
0.85	1.94713594152736\\
0.9	1.93518996937117\\
0.949999999999999	1.89089159687678\\
1	1.83886849667982\\
1.05	1.77611744548176\\
1.1	1.80086527205646\\
1.15	1.74834832850859\\
1.2	1.71563243041699\\
1.25	1.65367380287428\\
1.3	1.61438028098639\\
1.35	1.57136840059343\\
1.4	1.54428283724028\\
1.45	1.45789425925314\\
1.5	1.39578437126422\\
1.55	1.38248730275793\\
1.6	1.38424669069205\\
1.65	1.3590049559367\\
1.7	1.33210885186273\\
1.75	1.31426078565566\\
1.8	1.24383600557727\\
1.85	1.23146495851183\\
1.9	1.13982691461309\\
1.95	1.10536460488167\\
2	1.10240714082504\\
2.05	1.12278362809829\\
2.1	1.11972938147295\\
2.15	1.09025478715495\\
2.2	1.07956093320397\\
2.25	1.06299026102768\\
2.3	1.05889490150652\\
2.35	1.02158430148633\\
2.4	1.01404224544829\\
2.45	1.00922188050773\\
2.5	0.95681550560464\\
2.55	0.956357969420621\\
2.6	0.911389310032785\\
2.65	0.83490668363349\\
2.7	0.824703364084025\\
2.75	0.825618942854611\\
2.8	0.787925648946564\\
2.85	0.785394257046116\\
2.9	0.729117187960769\\
2.95	0.706422491921897\\
3	0.676788921879259\\
3.05	0.650496623572446\\
3.1	0.616210516334052\\
3.15	0.531661551807893\\
3.2	0.460426967838679\\
3.25	0.392534383777377\\
3.3	0.311852266575812\\
3.35	0.283373703486268\\
3.4	0.182451536479251\\
3.45	0.131346774146634\\
3.5	0.0865156497798125\\
3.55	0.0628724101207094\\
3.6	0.0707483621517841\\
3.65	0.0351339466090526\\
3.7	-0.026345876917107\\
3.75	-0.0517656770733392\\
3.8	-0.0572017470623436\\
3.85	-0.0610725999023529\\
3.9	-0.0758346720508776\\
3.95	-0.118920974170145\\
4	-0.18018695922242\\
4.05	-0.218569542074484\\
4.1	-0.267088025437886\\
4.15	-0.358610536332037\\
4.2	-0.41068658134553\\
4.25	-0.431394676538565\\
4.3	-0.468468254014958\\
4.35	-0.493070638987081\\
4.4	-0.528075496084385\\
4.45	-0.50902731938096\\
4.5	-0.516881741818528\\
4.55	-0.506092338610673\\
4.6	-0.515483409895685\\
4.65	-0.521043560048396\\
4.7	-0.491072715781906\\
4.8	-0.450429039224337\\
4.85	-0.420048987546327\\
4.9	-0.43818114883203\\
4.95	-0.403208703992597\\
5	-0.377575316215472\\
5.05	-0.383373861528915\\
5.1	-0.360918089990944\\
5.15	-0.365109531002501\\
5.2	-0.349997373912151\\
5.3	-0.252289243659781\\
5.35	-0.184303741287385\\
5.4	-0.0983932198525679\\
5.45	-0.0882007652845775\\
5.5	-0.066103606002331\\
5.55	-0.0734459640151091\\
5.6	-0.0566030055518798\\
5.65	-0.0264548135657989\\
5.7	0.0784558475858415\\
5.75	0.10271740654037\\
5.8	0.0974682566463194\\
5.85	0.131169367686006\\
5.9	0.170493165041833\\
5.95	0.100623980392399\\
6	0.107791069994999\\
6.05	0.108810719287284\\
6.1	0.107507094501477\\
6.15	0.0759431364290055\\
6.2	0.0888868369360836\\
6.25	0.0493820269861285\\
6.3	-0.010817029810255\\
6.35	0.0161056073151542\\
6.4	0.0454295492782375\\
6.45	0.0571939886159019\\
6.5	0.0897102341016804\\
6.55	0.0797449546941511\\
6.6	0.125797499636565\\
6.65	0.158648124164051\\
6.7	0.160701474048247\\
6.75	0.151860938957126\\
6.8	0.153065977928385\\
6.85	0.160615295773736\\
6.9	0.141028252405324\\
6.95	0.103097511481357\\
7	0.0937298340611949\\
7.05	0.0557852433416386\\
7.1	0.0392986651624518\\
7.15	0.0309731936440318\\
7.2	0.088001189003597\\
7.25	0.092763651099494\\
7.3	0.134265082481852\\
7.35	0.139535748706368\\
7.4	0.141121935764955\\
7.45	0.123289596788901\\
7.5	0.069478506182401\\
7.55	0.128793019391718\\
7.6	0.112615922580854\\
7.65	0.122193120214236\\
7.7	0.110173209630629\\
7.75	0.0938813943497863\\
7.8	0.0819909818537656\\
7.85	0.139832642568892\\
7.9	0.0994898795673045\\
7.95	0.134548019478098\\
8	0.112503537406159\\
8.05	0.153758559876149\\
8.1	0.147403792430795\\
8.15	0.164128015491348\\
8.2	0.13511835640977\\
8.25	0.118697209887332\\
8.3	0.121580967974976\\
8.35	0.112655140353457\\
8.4	0.100155171761541\\
8.45	0.101308837719074\\
8.5	0.114419125406636\\
8.55	0.187876361294398\\
8.6	0.186199166185592\\
8.65	0.174083409226604\\
8.7	0.106174503404464\\
8.75	0.0848832874610252\\
8.8	0.124340174844535\\
8.85	0.104215499516222\\
8.9	0.0902151936405406\\
8.95	0.0243548003948106\\
9	0.00159870704498033\\
9.05	0.00369725800724652\\
9.1	-0.0477441483115832\\
9.15	-0.0708290178739723\\
9.2	-0.12111368640479\\
9.25	-0.136158879948125\\
9.3	-0.170889050211613\\
9.35	-0.148237580045318\\
9.4	-0.143836552031829\\
9.45	-0.146933543654457\\
9.5	-0.173881314256123\\
9.55	-0.213632502432382\\
9.6	-0.218497536067286\\
9.65	-0.21555643527268\\
9.7	-0.223851953498126\\
9.75	-0.211271625741601\\
9.8	-0.226129862616396\\
9.85	-0.199848556803298\\
9.9	-0.205289673580371\\
9.95	-0.204728970353035\\
10	-0.166157401357241\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.434279494677904\\
0.0999999999999996	0.844079712517113\\
0.15	1.20218436172246\\
0.199999999999999	1.45193584288302\\
0.25	1.64801594947847\\
0.300000000000001	1.78905539400411\\
0.35	1.86998372046981\\
0.449999999999999	2.04626849093274\\
0.5	2.12190404297335\\
0.550000000000001	2.11965117090016\\
0.6	2.15004095753403\\
0.65	2.19945430683622\\
0.699999999999999	2.21035316617201\\
0.75	2.21719881494234\\
0.800000000000001	2.18826516466749\\
0.85	2.11338927095493\\
0.9	2.12848179104462\\
0.949999999999999	2.12522784854952\\
1	2.04426605777131\\
1.05	2.02155009142507\\
1.15	1.99615443470592\\
1.2	1.92441347436008\\
1.3	1.84784391822149\\
1.35	1.78455893718687\\
1.4	1.77480097923664\\
1.45	1.72948044039461\\
1.5	1.71512799943454\\
1.55	1.68942198825817\\
1.6	1.64539647285422\\
1.65	1.60827596956439\\
1.7	1.61996896345559\\
1.75	1.57366404529931\\
1.8	1.56378724559908\\
1.85	1.51681840439364\\
1.9	1.4921223419324\\
1.95	1.45112143442717\\
2	1.35240932997146\\
2.05	1.31866548251873\\
2.1	1.30803630807814\\
2.15	1.31731893781698\\
2.2	1.28537750490139\\
2.25	1.24431443587347\\
2.3	1.21683985844408\\
2.35	1.14965518887272\\
2.4	1.13799293248363\\
2.45	1.10314923392944\\
2.5	1.07780198657355\\
2.55	0.987194313512811\\
2.6	0.962913117729153\\
2.65	0.963348509117774\\
2.7	0.912815182128993\\
2.75	0.891158662439167\\
2.8	0.873571173963789\\
2.85	0.816296072229717\\
2.9	0.817398226461433\\
2.95	0.839584806738021\\
3	0.810864427740254\\
3.05	0.772152576040758\\
3.1	0.708397297121117\\
3.15	0.64217893130154\\
3.2	0.607536642463357\\
3.25	0.577307081753998\\
3.3	0.559176257190705\\
3.35	0.502977153551743\\
3.4	0.476143070138066\\
3.45	0.466431449635341\\
3.5	0.480888376529549\\
3.55	0.45066207574707\\
3.6	0.425857728140963\\
3.65	0.396218567925345\\
3.7	0.425436311360411\\
3.75	0.439118617080785\\
3.8	0.416981498857522\\
3.85	0.374793186667095\\
3.9	0.364289429177887\\
3.95	0.376173932907639\\
4	0.39170530030295\\
4.05	0.388421425722289\\
4.1	0.343676380641528\\
4.15	0.365185470990282\\
4.2	0.36459924228112\\
4.25	0.3343063096446\\
4.3	0.35838827105659\\
4.35	0.366703354297718\\
4.4	0.442677914307861\\
4.45	0.434142518879394\\
4.5	0.416637670970616\\
4.55	0.362884169451272\\
4.6	0.378112447777509\\
4.65	0.38917308558389\\
4.7	0.401891291322507\\
4.75	0.425109282295585\\
4.8	0.39786382318105\\
4.9	0.371695268530376\\
4.95	0.392887653008936\\
5	0.350940024483377\\
5.05	0.350752240780292\\
5.1	0.34690332391574\\
5.15	0.306275499388034\\
5.2	0.307526940559169\\
5.25	0.278073590449674\\
5.3	0.279466376321073\\
5.35	0.240106318176183\\
5.4	0.24670298441958\\
5.45	0.249697420138197\\
5.5	0.204565115701589\\
5.55	0.217665350479795\\
5.6	0.168461575273035\\
5.65	0.143785383958017\\
5.7	0.0657738043966294\\
5.75	0.0466254250875693\\
5.8	0.0315535670467391\\
5.85	0.0498752244849499\\
5.9	0.0451152611740149\\
5.95	-0.00488081822365949\\
6	-0.033272607983811\\
6.05	-0.0472398725936998\\
6.1	-0.0782615381225771\\
6.15	-0.0928920424857296\\
6.2	-0.0973611547453608\\
6.25	-0.0998266329228166\\
6.35	-0.114055771434288\\
6.4	-0.13363989640453\\
6.45	-0.122909013294162\\
6.5	-0.141069128255504\\
6.55	-0.161228805386775\\
6.6	-0.170624437637056\\
6.65	-0.176044585394335\\
6.7	-0.147376956941121\\
6.75	-0.139464911219283\\
6.8	-0.146146567768056\\
6.85	-0.0811044606963183\\
6.9	-0.0983617060699782\\
6.95	-0.065581130920723\\
7	-0.0545649582393306\\
7.05	-0.0248894151064469\\
7.1	-0.0442947040468695\\
7.15	-0.0328428108415419\\
7.2	-0.0412770308765804\\
7.25	-0.0642847325713571\\
7.3	-0.0802884108566477\\
7.35	-0.0516794346832441\\
7.4	-0.0302018494515686\\
7.45	-0.078531892717562\\
7.5	-0.0311183339390269\\
7.55	-0.0145198335144272\\
7.6	0.0258350040528601\\
7.65	0.0517781679757885\\
7.7	0.109958207605608\\
7.75	0.172539139130768\\
7.8	0.167296720391679\\
7.85	0.168476524986412\\
7.9	0.178981410032277\\
7.95	0.168921519891464\\
8	0.165976783039625\\
8.05	0.0916623550013611\\
8.1	0.134081665699414\\
8.15	0.153276915890803\\
8.2	0.120066977241901\\
8.25	0.177852255253855\\
8.3	0.175495237701041\\
8.35	0.223618452563016\\
8.4	0.234684918550617\\
8.45	0.205481996576571\\
8.5	0.160035447624693\\
8.55	0.16679537618775\\
8.6	0.185994537224307\\
8.65	0.147020611409935\\
8.7	0.155795514697996\\
8.75	0.139223972996549\\
8.8	0.15365802033487\\
8.85	0.153544129603004\\
8.9	0.150276088595504\\
8.95	0.140438627624185\\
9	0.145368232106804\\
9.05	0.182454101440374\\
9.1	0.244379212585285\\
9.15	0.271485458209655\\
9.2	0.252713335395315\\
9.25	0.171259470366827\\
9.3	0.180921866742915\\
9.35	0.194311660171721\\
9.4	0.174929076437666\\
9.45	0.185638812242756\\
9.5	0.19056964281579\\
9.55	0.25889259098455\\
9.6	0.239550048495937\\
9.65	0.216265662236854\\
9.7	0.207102125490715\\
9.75	0.203678070479523\\
9.8	0.185305233547485\\
9.85	0.177213647978236\\
9.9	0.167191051691152\\
9.95	0.173677720353421\\
10	0.148935440679928\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.471981553777768\\
0.0999999999999996	0.879523515207914\\
0.15	1.20698579879279\\
0.199999999999999	1.51508364297315\\
0.25	1.69587449686226\\
0.300000000000001	1.87114506035666\\
0.35	1.98678517944421\\
0.4	2.07688662403565\\
0.449999999999999	2.09083631005742\\
0.550000000000001	2.1508186083499\\
0.6	2.19543773321655\\
0.65	2.23638935517357\\
0.699999999999999	2.24851033291709\\
0.75	2.2104982495852\\
0.800000000000001	2.13215578638839\\
0.85	2.10819522126835\\
0.9	2.11642456017435\\
0.949999999999999	2.10254542449135\\
1	2.04950500334935\\
1.05	2.00458860951338\\
1.1	1.97652062906729\\
1.15	1.92173698960153\\
1.2	1.87371137349075\\
1.25	1.83075784312739\\
1.3	1.81693080079907\\
1.35	1.78418891645034\\
1.4	1.76420304149079\\
1.45	1.7642411483419\\
1.5	1.69051268415255\\
1.55	1.6527326458975\\
1.6	1.60747298659079\\
1.65	1.5441578654296\\
1.7	1.47213980825703\\
1.75	1.42695977952758\\
1.8	1.40432819730565\\
1.85	1.37743323719978\\
1.9	1.35319391788438\\
1.95	1.36682761598119\\
2	1.32004118096196\\
2.05	1.30398970327026\\
2.15	1.19641279440732\\
2.2	1.20684230693205\\
2.25	1.16034855682559\\
2.3	1.12431019828943\\
2.35	1.09448316235503\\
2.4	1.04656788736169\\
2.45	0.992202899577244\\
2.5	0.974037960132316\\
2.55	0.949022573236629\\
2.6	0.876035913713611\\
2.65	0.845373473747715\\
2.7	0.782238983825362\\
2.75	0.812344771639943\\
2.8	0.7784846761148\\
2.85	0.738237554882375\\
3	0.604080443290046\\
3.05	0.508895867468464\\
3.1	0.463323990960658\\
3.15	0.384396791783324\\
3.2	0.366745797311008\\
3.25	0.329805778806579\\
3.3	0.276062054297238\\
3.35	0.274788690024593\\
3.4	0.271547449981195\\
3.45	0.251206351691854\\
3.5	0.224441198432899\\
3.55	0.176695619446901\\
3.6	0.115396040475597\\
3.65	0.0631916986166594\\
3.7	0.0601834385643638\\
3.75	0.0824973780586244\\
3.8	0.0865283162386934\\
3.85	0.0109260736250629\\
3.9	0.0241141656276405\\
3.95	-0.0206877518613791\\
4	-0.0345174827578525\\
4.05	-0.0663897071048574\\
4.1	-0.0508143250021558\\
4.15	-0.0402138185254479\\
4.2	-0.0084308676561502\\
4.25	-0.0106891815114771\\
4.3	-0.0408771395661578\\
4.35	-0.105701430073365\\
4.4	-0.0682817656340013\\
4.45	-0.104478596821044\\
4.5	-0.0753249417355146\\
4.65	-0.0575387407006218\\
4.7	-0.0323097398864221\\
4.75	-0.030445089981848\\
4.8	-0.0404345639797423\\
4.9	-0.0503464562214475\\
4.95	-0.0578549079790704\\
5	-0.029758501845734\\
5.05	-0.0222842443111197\\
5.1	-0.0230288720501601\\
5.15	0.0220097321127657\\
5.2	0.071662617726135\\
5.25	0.0773155912521997\\
5.3	0.0789604909838459\\
5.35	0.069864154607858\\
5.4	0.0648641231851119\\
5.45	0.0964428086471809\\
5.5	0.136909260401135\\
5.55	0.183416007447072\\
5.6	0.220722763433995\\
5.65	0.253070381325326\\
5.7	0.200306505439217\\
5.75	0.2371018786121\\
5.8	0.203836590483084\\
5.85	0.182057643643299\\
5.9	0.184404410893602\\
5.95	0.188565836714774\\
6	0.177217815464205\\
6.05	0.185917723364046\\
6.1	0.131622776528891\\
6.15	0.150128945096283\\
6.2	0.148919385136654\\
6.25	0.158657462821045\\
6.3	0.147725183322924\\
6.35	0.192208602150448\\
6.4	0.216507716764056\\
6.45	0.218613423290451\\
6.5	0.219094454419437\\
6.55	0.231961875142289\\
6.6	0.266179500988999\\
6.65	0.239608216743679\\
6.7	0.229412776530619\\
6.75	0.183726267347032\\
6.85	0.1274627015916\\
6.9	0.120898351512688\\
6.95	0.12825259045267\\
7	0.0841454984189962\\
7.05	0.050106223430646\\
7.1	0.0194038027871297\\
7.15	0.00466182962750672\\
7.2	0.0563815686039941\\
7.25	0.0612519129447904\\
7.3	0.0575329251502996\\
7.35	0.0485850834192529\\
7.4	-0.00681645484662496\\
7.45	0.00602685772390821\\
7.5	-0.0731813310260598\\
7.55	-0.0835759688005222\\
7.6	-0.0686172354067818\\
7.65	-0.0975756609349183\\
7.7	-0.0738662089780231\\
7.75	-0.0423206898774406\\
7.8	-0.012912388639041\\
7.85	-0.00137037839279053\\
7.9	-0.0281003539016176\\
7.95	-0.0301710176141849\\
8	-0.0803398504298016\\
8.05	-0.0659587518272424\\
8.1	-0.0118074169071303\\
8.15	-0.0011146783649103\\
8.2	-0.01542252673425\\
8.25	-0.00774203635855386\\
8.3	-0.00826195200092883\\
8.35	0.0380679666044781\\
8.4	0.0564140368421331\\
8.45	0.0151238605768445\\
8.5	0.107884539887692\\
8.55	0.112487030852021\\
8.6	0.0828421960042167\\
8.65	0.0635386307695267\\
8.7	0.0730674865522296\\
8.75	0.108182139185999\\
8.8	0.0643549432545125\\
8.85	0.157650857511447\\
8.9	0.169502713815795\\
8.95	0.151543732736998\\
9	0.177322378967419\\
9.05	0.191856912453321\\
9.1	0.23238526162099\\
9.15	0.247583328263429\\
9.2	0.239454262442102\\
9.25	0.224999566104874\\
9.3	0.27373266083044\\
9.35	0.239506565292537\\
9.4	0.238460224621038\\
9.45	0.252214314560769\\
9.5	0.220460347800246\\
9.55	0.24519438585194\\
9.6	0.244547912350384\\
9.65	0.275792178708775\\
9.7	0.24896924691258\\
9.75	0.234578821162664\\
9.8	0.185356286030645\\
9.85	0.195813686580189\\
9.9	0.217857227703652\\
9.95	0.204600470653077\\
10	0.218826856917714\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.506487182404053\\
0.0999999999999996	0.961319712060684\\
0.15	1.2935802542544\\
0.199999999999999	1.53751381679229\\
0.300000000000001	1.87743522318274\\
0.35	1.95248521344207\\
0.4	1.98647745942526\\
0.449999999999999	2.04995676523542\\
0.5	2.08339384242412\\
0.550000000000001	2.10829895976904\\
0.6	2.1060314951369\\
0.65	2.1187119469036\\
0.699999999999999	2.09559919794934\\
0.75	2.03610652250662\\
0.800000000000001	1.95986954691813\\
0.85	1.93870711730103\\
0.9	1.88036324373442\\
0.949999999999999	1.85818986356507\\
1	1.7958763029408\\
1.05	1.74451819322567\\
1.1	1.70544253865309\\
1.15	1.66890566112369\\
1.2	1.6143432415646\\
1.25	1.60617865359441\\
1.3	1.5840346596022\\
1.35	1.51369315795383\\
1.4	1.46049139960111\\
1.45	1.41723935827113\\
1.5	1.40420858170746\\
1.55	1.40159490096066\\
1.6	1.3154635099357\\
1.65	1.27496137232025\\
1.7	1.20705529987802\\
1.75	1.18198274794351\\
1.8	1.08792612833683\\
1.85	1.03476363330013\\
1.9	1.04829060280013\\
1.95	1.01851307110378\\
2	1.02506881142622\\
2.05	1.00844364304389\\
2.1	0.95663729614086\\
2.15	0.940788435847427\\
2.2	0.919556743252384\\
2.25	0.799584378313353\\
2.3	0.783332763950547\\
2.35	0.725161829722737\\
2.4	0.718800906383624\\
2.45	0.688465712783144\\
2.5	0.619373362947629\\
2.55	0.623184015708359\\
2.6	0.561336823708039\\
2.65	0.56391294874166\\
2.7	0.555413050293728\\
2.75	0.535454440051348\\
2.8	0.461986885229695\\
2.85	0.456456868891042\\
2.9	0.443962111513319\\
2.95	0.420992410736558\\
3	0.356803189958868\\
3.1	0.303133242370405\\
3.15	0.236531300085934\\
3.2	0.226274436025797\\
3.25	0.194939192504028\\
3.3	0.179512736179294\\
3.35	0.23097495075427\\
3.4	0.180950694964439\\
3.45	0.16113057967968\\
3.5	0.13426435440692\\
3.55	0.133496508088154\\
3.6	0.157232886494414\\
3.65	0.117409531065761\\
3.7	0.141392883379147\\
3.75	0.150786363991832\\
3.8	0.136077192564786\\
3.85	0.143701305997814\\
3.9	0.117589421149672\\
3.95	0.129513964916768\\
4	0.148033503940999\\
4.05	0.0971985960985577\\
4.1	0.0841366251080657\\
4.15	0.0298502411963053\\
4.2	0.038973181748311\\
4.25	0.00223686369577791\\
4.3	0.0411069838722646\\
4.35	0.0357292391383854\\
4.4	0.0481862403295672\\
4.45	0.0324747095950997\\
4.5	0.019057996219308\\
4.55	0.0109310022001132\\
4.6	-0.0210138892865377\\
4.65	-0.0203850409503694\\
4.75	0.0580772323376078\\
4.8	0.0204172302881069\\
4.85	0.0373120269034324\\
4.9	0.0307156639324848\\
4.95	0.047053648770774\\
5	0.0210060637733349\\
5.05	0.0808575474669375\\
5.1	0.0901807495342553\\
5.15	0.0690264834294503\\
5.2	0.0719684667943064\\
5.25	0.11016768743664\\
5.3	0.103284984633515\\
5.35	0.117134165974019\\
5.4	0.184854878035187\\
5.45	0.193383641865502\\
5.5	0.185094864290861\\
5.55	0.178591123644317\\
5.6	0.153629686975455\\
5.65	0.159763362711436\\
5.7	0.146880234359926\\
5.75	0.164876150988313\\
5.8	0.145324106381546\\
5.85	0.128855197221579\\
5.9	0.142110978544638\\
5.95	0.138247302927406\\
6	0.138281177051184\\
6.05	0.124548543493464\\
6.1	0.0892587745103626\\
6.15	0.0580165543917293\\
6.2	0.0395390950945647\\
6.25	0.0245407208766029\\
6.3	-0.0183214606607365\\
6.35	-0.0308804913488867\\
6.4	-0.0449519352411141\\
6.45	-0.0659407786459703\\
6.5	-0.0752576460741885\\
6.55	-0.0272853983360424\\
6.6	-0.0431489670610397\\
6.65	-0.05192775190425\\
6.7	-0.073102860172451\\
6.8	-0.041968143481343\\
6.85	-0.0553903241415465\\
6.9	-0.0218569370570751\\
6.95	-0.0504547093557104\\
7	-0.0366749719112551\\
7.05	-0.0212127874300823\\
7.1	-0.0560831214980073\\
7.15	0.0200029482258852\\
7.2	0.0378362842453512\\
7.25	0.0134589073962559\\
7.3	0.0071458264400448\\
7.35	-0.00634587891115501\\
7.4	0.000443106285315409\\
7.45	-0.0524904087164302\\
7.5	-0.027067511226214\\
7.55	-0.0531655087164324\\
7.6	-0.0124684393589387\\
7.65	-0.0466906991364802\\
7.7	-0.0195939707703108\\
7.75	-0.0221433863945286\\
7.8	-0.0367458167026982\\
7.85	-0.0881827797464538\\
7.9	-0.0924789903310526\\
7.95	-0.101088109554556\\
8	-0.0897366828546033\\
8.05	-0.0688100738048494\\
8.1	-0.0518950543527783\\
8.15	-0.0566866593539963\\
8.2	-0.034764145983587\\
8.25	-0.0445054644014533\\
8.3	-0.0182868834107364\\
8.4	-0.025709419769024\\
8.45	0.00317629967595678\\
8.5	-0.0217198005314305\\
8.55	-0.0286910383650465\\
8.6	-0.016861149631719\\
8.65	-0.0288115612608557\\
8.7	-0.00592906603355203\\
8.75	-0.0091818999709794\\
8.8	0.016641502242372\\
8.85	0.0349775499034415\\
8.9	0.014444928140561\\
8.95	0.01463924741096\\
9	0.0210343563478581\\
9.05	0.0180698267810318\\
9.1	0.0300246146097312\\
9.15	0.00790153082643208\\
9.2	0.0143211394759497\\
9.25	-0.0521762117322453\\
9.35	-0.110078252564756\\
9.4	-0.122483979814962\\
9.5	-0.144499950207754\\
9.55	-0.159363922902793\\
9.6	-0.198837958989639\\
9.65	-0.222994278416255\\
9.7	-0.253484643210847\\
9.75	-0.254526548537942\\
9.8	-0.311198216593942\\
9.85	-0.27524152949862\\
9.9	-0.230854999954564\\
9.95	-0.313242089356386\\
10	-0.316021626709782\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.494568663163422\\
0.0999999999999996	0.933124983777352\\
0.15	1.26715302503752\\
0.199999999999999	1.54491515521064\\
0.25	1.71803575804553\\
0.300000000000001	1.83809444015212\\
0.4	2.04790052718705\\
0.449999999999999	2.10560078430249\\
0.5	2.14139033533776\\
0.550000000000001	2.13950194936001\\
0.6	2.10172336863579\\
0.65	2.11884129439601\\
0.699999999999999	2.07894103953758\\
0.75	2.0575725876206\\
0.800000000000001	2.02706990001535\\
0.85	1.98231161561989\\
0.9	1.96031620720712\\
0.949999999999999	1.85707938218531\\
1	1.75831389491501\\
1.1	1.58739475368193\\
1.15	1.51249028378944\\
1.2	1.48333149424729\\
1.3	1.41531443724568\\
1.35	1.35186009363571\\
1.4	1.32482852697339\\
1.45	1.22067930410632\\
1.5	1.18406606943128\\
1.55	1.11193325770659\\
1.6	1.03409070165016\\
1.65	0.989374137617354\\
1.7	0.97871660227759\\
1.75	0.965331756840957\\
1.8	0.937614919037804\\
1.85	0.85390522944482\\
1.9	0.794606585353119\\
1.95	0.695295471435637\\
2	0.668257570151621\\
2.05	0.598948152313627\\
2.1	0.611070848554665\\
2.15	0.563248566466115\\
2.2	0.491000588515469\\
2.25	0.445046161724132\\
2.3	0.421636149246073\\
2.35	0.35426200215516\\
2.4	0.357518501930137\\
2.45	0.309806940796355\\
2.5	0.251727473202299\\
2.55	0.234574814277165\\
2.6	0.242722126926457\\
2.65	0.194534181591093\\
2.7	0.141208975814873\\
2.75	0.164843393366757\\
2.8	0.156389807032262\\
2.85	0.168929601963381\\
2.9	0.137165681977448\\
2.95	0.101053971896029\\
3	0.0370148924230325\\
3.05	-0.00370464747892107\\
3.1	0.0113322994395944\\
3.15	0.0148665956229141\\
3.2	0.0158175302032237\\
3.25	0.0347972918964299\\
3.3	0.0311717647066736\\
3.35	0.00800390076067714\\
3.4	-0.0527403515821305\\
3.45	-0.0738929105786053\\
3.5	-0.123977777883709\\
3.55	-0.15528279298819\\
3.6	-0.158460604811618\\
3.65	-0.151569503534901\\
3.7	-0.162643464211738\\
3.75	-0.176282325825195\\
3.8	-0.140562667814278\\
3.85	-0.103058219163236\\
3.95	-0.143172194386748\\
4	-0.132775266187382\\
4.05	-0.154850873534119\\
4.1	-0.127907382860929\\
4.15	-0.060951196328249\\
4.2	-0.0480225456504986\\
4.25	-0.0510524524795581\\
4.3	-0.0270806648121305\\
4.35	-0.0244592128892283\\
4.4	-0.00169807486916795\\
4.5	-0.058268421970876\\
4.55	-0.0565342885666311\\
4.6	-0.0946384153848872\\
4.65	-0.0926655839069586\\
4.7	-0.0965314672502622\\
4.75	-0.104077098973665\\
4.8	-0.151793075109204\\
4.85	-0.176254350441678\\
4.9	-0.173844808184739\\
4.95	-0.145259736896703\\
5	-0.0869328483443699\\
5.05	-0.113526675297805\\
5.1	-0.144314451243371\\
5.15	-0.0986897011031207\\
5.2	-0.120111820814927\\
5.25	-0.0677413201452275\\
5.3	-0.0549028728059699\\
5.35	-0.0764739859906491\\
5.4	-0.0355691260217892\\
5.45	-0.0428473994643159\\
5.5	-0.0852930726384091\\
5.55	-0.146897274065816\\
5.6	-0.197952046433938\\
5.65	-0.260832852050394\\
5.7	-0.311219896175881\\
5.75	-0.284265623067304\\
5.8	-0.292465853893468\\
5.85	-0.270307662847806\\
5.9	-0.311182694591686\\
5.95	-0.321761138342483\\
6	-0.334650259126455\\
6.05	-0.312940007246924\\
6.1	-0.324517679640241\\
6.15	-0.329812919019732\\
6.2	-0.337034347929466\\
6.25	-0.29174159062185\\
6.3	-0.288882602348885\\
6.4	-0.284967898648944\\
6.45	-0.258248751491537\\
6.5	-0.233704520687459\\
6.55	-0.226014368003522\\
6.6	-0.200686511640491\\
6.65	-0.180165634311908\\
6.7	-0.138300460483141\\
6.75	-0.0811885780621324\\
6.8	-0.0536143982412867\\
6.85	0.0162010032514406\\
6.9	0.0307783155992141\\
6.95	0.0406960050829213\\
7	0.0805459538896276\\
7.05	0.129725455407259\\
7.1	0.155138407914412\\
7.15	0.223390770950951\\
7.2	0.221517775418215\\
7.25	0.226325675372181\\
7.3	0.180900474771512\\
7.35	0.165001116444975\\
7.45	0.222571882650428\\
7.5	0.256951965225332\\
7.55	0.249310954537661\\
7.6	0.21323571501777\\
7.65	0.242995301989781\\
7.7	0.251896856393513\\
7.75	0.241868737297033\\
7.8	0.234381481688455\\
7.85	0.216725441697905\\
7.9	0.175894082755542\\
7.95	0.128061641925029\\
8	0.107253329035363\\
8.05	0.112073853775213\\
8.1	0.0591220347059007\\
8.15	0.0432873090719177\\
8.2	-0.000102053168346217\\
8.25	-0.028730334187868\\
8.3	-0.100793627417644\\
8.35	-0.10846703948147\\
8.4	-0.147302401880307\\
8.45	-0.171110680450289\\
8.5	-0.139540474561924\\
8.55	-0.123437464680373\\
8.6	-0.130458288771509\\
8.65	-0.130807779351603\\
8.7	-0.16039508196428\\
8.75	-0.192892610614852\\
8.8	-0.270714755563311\\
8.9	-0.262011934780846\\
8.95	-0.226349953418961\\
9	-0.253192857168237\\
9.05	-0.273618785804098\\
9.1	-0.25867193791937\\
9.15	-0.213199477058794\\
9.2	-0.219916473173335\\
9.25	-0.198146967903467\\
9.3	-0.181443854870446\\
9.35	-0.122926038481504\\
9.4	-0.115950642864215\\
9.45	-0.136227780098345\\
9.5	-0.171137764791784\\
9.55	-0.156504894605176\\
9.6	-0.160501457142205\\
9.65	-0.178994271978887\\
9.7	-0.200788319700839\\
9.75	-0.158540813059364\\
9.8	-0.191602077215263\\
9.85	-0.166901112927963\\
9.9	-0.149141404033122\\
9.95	-0.142766733035621\\
10	-0.111027905862867\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.509423723849276\\
0.0999999999999996	0.95533510065601\\
0.15	1.30114737777436\\
0.199999999999999	1.57104339496765\\
0.25	1.80649267057788\\
0.35	2.09205713277158\\
0.4	2.21648509406771\\
0.449999999999999	2.27576261771183\\
0.5	2.27601256084063\\
0.550000000000001	2.29008728821033\\
0.6	2.24856133865055\\
0.65	2.21357516164665\\
0.699999999999999	2.15896203089046\\
0.75	2.12095016952777\\
0.800000000000001	2.07253103084889\\
0.85	2.06814042023581\\
0.9	2.05230696159803\\
0.949999999999999	2.03346869663566\\
1	2.00006004764846\\
1.05	1.95495063706598\\
1.1	1.92143568750744\\
1.15	1.86178369103841\\
1.2	1.83992350201419\\
1.25	1.80268391409156\\
1.3	1.8083583776913\\
1.35	1.79961278771148\\
1.4	1.70946541766045\\
1.45	1.67821878482533\\
1.5	1.61334054321018\\
1.55	1.60478437628907\\
1.6	1.55270087081892\\
1.65	1.53387860447574\\
1.7	1.49637314904442\\
1.75	1.47200789482531\\
1.8	1.45498326908163\\
1.85	1.42065832896308\\
1.9	1.34316091018881\\
1.95	1.31947520366353\\
2	1.25344313332151\\
2.05	1.25248826960512\\
2.1	1.23350669277726\\
2.15	1.17718364902811\\
2.2	1.14980286091274\\
2.25	1.13953760750264\\
2.3	1.09015787122177\\
2.35	1.05793404174321\\
2.4	0.998356027848729\\
2.45	0.99484041075875\\
2.5	0.960715060528834\\
2.55	0.930233662791851\\
2.6	0.885024056170874\\
2.65	0.846439223698843\\
2.7	0.775557099639284\\
2.75	0.728335994393406\\
2.8	0.715753600353105\\
2.85	0.665214733042433\\
2.95	0.686451703094637\\
3	0.604657895824278\\
3.1	0.510473275098832\\
3.15	0.483849695623698\\
3.2	0.42422797548598\\
3.25	0.376716957779553\\
3.3	0.335155673892581\\
3.35	0.269349161789261\\
3.4	0.212702296025839\\
3.45	0.138244791257506\\
3.5	0.0907617761108046\\
3.55	0.0379029115680236\\
3.6	0.00127723981353789\\
3.65	-0.00318381526595246\\
3.7	-0.0726704190254051\\
3.75	-0.0468328999921148\\
3.8	-0.0683469895515323\\
3.85	-0.103362420234689\\
3.9	-0.0931842702528609\\
3.95	-0.123421112693611\\
4	-0.104148376151837\\
4.1	-0.162801428827528\\
4.15	-0.155832864565919\\
4.2	-0.16119566825963\\
4.25	-0.125523129747746\\
4.3	-0.127301422102892\\
4.35	-0.109915035349124\\
4.4	-0.152598271079428\\
4.45	-0.1151260931557\\
4.5	-0.115526032701542\\
4.55	-0.135574145185522\\
4.6	-0.162463392738633\\
4.65	-0.165050148038382\\
4.7	-0.122256488762973\\
4.75	-0.144378723843161\\
4.8	-0.0640251028641146\\
4.85	-0.039068204237843\\
4.9	-0.0661320189869699\\
4.95	-0.117416949385531\\
5	-0.0862569386306209\\
5.05	-0.0826780954029225\\
5.1	-0.0683544300145087\\
5.15	-0.0716722727993986\\
5.2	-0.0908328766930513\\
5.25	-0.0304360395756866\\
5.3	-0.0358079582231028\\
5.35	-0.0618433501457467\\
5.4	-0.0705425001923015\\
5.45	-0.100877455518559\\
5.5	-0.0844732713968899\\
5.55	-0.0539456271775549\\
5.6	-0.0326265560745611\\
5.65	-0.0343943478618662\\
5.7	-0.00909974994543816\\
5.75	0.00315844039237589\\
5.8	0.0123207581735194\\
5.85	0.0138888320000028\\
5.9	0.0514582039003475\\
5.95	0.0845293898538984\\
6	0.134260571231074\\
6.05	0.136604763033002\\
6.1	0.146114085511741\\
6.15	0.152631545536869\\
6.2	0.112932248285343\\
6.25	0.109987184264401\\
6.3	0.111312664038453\\
6.4	0.168467868912249\\
6.45	0.218439743808826\\
6.5	0.258029904682973\\
6.55	0.262002282345517\\
6.6	0.217982479021165\\
6.65	0.245435770865063\\
6.7	0.281095097876733\\
6.75	0.292022916548705\\
6.8	0.28449175631423\\
6.85	0.265017201954606\\
6.9	0.261787025738341\\
6.95	0.209485896121711\\
7	0.138489890248231\\
7.05	0.139671782003701\\
7.1	0.166403499411953\\
7.15	0.140945882501386\\
7.2	0.15263819543984\\
7.25	0.143484451084801\\
7.3	0.149235489561525\\
7.35	0.134859212458554\\
7.4	0.205868714618051\\
7.45	0.193393154656244\\
7.5	0.219478422426617\\
7.55	0.198971311566037\\
7.6	0.220992164195595\\
7.65	0.225921328233101\\
7.7	0.242593180911573\\
7.75	0.250412079105626\\
7.8	0.266995342476859\\
7.85	0.221803666945837\\
7.9	0.246728585371601\\
7.95	0.205230333049821\\
8	0.219190356649893\\
8.05	0.229330274396252\\
8.1	0.228787956973624\\
8.15	0.176324598394038\\
8.2	0.164960523683192\\
8.25	0.1503957462754\\
8.3	0.144915689115644\\
8.35	0.105193635403019\\
8.4	0.131978531276236\\
8.45	0.107856226144243\\
8.5	0.0737936108076571\\
8.6	-0.0672057493811273\\
8.65	-0.124624764638298\\
8.7	-0.168640580414921\\
8.75	-0.161751924155848\\
8.8	-0.234900283901599\\
8.85	-0.255632126422237\\
8.95	-0.263501657797804\\
9	-0.26385396109125\\
9.05	-0.248289040711748\\
9.1	-0.237102651451632\\
9.15	-0.220956365135777\\
9.2	-0.242000764311211\\
9.25	-0.224414829217674\\
9.3	-0.23031522431932\\
9.35	-0.230494888875961\\
9.4	-0.257672412526897\\
9.45	-0.292102358047481\\
9.5	-0.27348093995397\\
9.55	-0.235553214707432\\
9.6	-0.241991569952573\\
9.65	-0.223380734187142\\
9.7	-0.225070745873101\\
9.75	-0.198781183147569\\
9.8	-0.199838001602098\\
9.85	-0.19035798401962\\
9.9	-0.201248184325051\\
9.95	-0.202036505941541\\
10	-0.136483227970347\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.532349437861606\\
0.0999999999999996	0.924489763733268\\
0.15	1.28305573579224\\
0.25	1.73230926761545\\
0.300000000000001	1.86707684480802\\
0.35	1.91698911329642\\
0.4	1.97304429559792\\
0.449999999999999	2.04976430471199\\
0.5	2.08485798238323\\
0.550000000000001	2.12789321999773\\
0.6	2.16588604733183\\
0.65	2.18578964119159\\
0.699999999999999	2.16321256618629\\
0.75	2.11958733455754\\
0.800000000000001	2.13511345608633\\
0.85	2.08306007158435\\
0.9	2.02279392234601\\
0.949999999999999	1.9931747410758\\
1.05	1.87552077084163\\
1.1	1.90889480073206\\
1.15	1.88285000478086\\
1.2	1.84693922195746\\
1.25	1.80635667235353\\
1.3	1.77765598305468\\
1.35	1.73375889397129\\
1.4	1.66171981558647\\
1.45	1.60376340690975\\
1.5	1.55183364706987\\
1.55	1.50604030687228\\
1.6	1.44345163685744\\
1.65	1.38980744362976\\
1.7	1.34332753456889\\
1.75	1.2650310829142\\
1.8	1.21116619021786\\
1.85	1.16546592530507\\
1.9	1.07280702860849\\
1.95	1.05667102811473\\
2	0.973648265330903\\
2.05	0.91328324420682\\
2.1	0.860791805552854\\
2.15	0.842296677210536\\
2.2	0.727981655406525\\
2.25	0.700078216691709\\
2.3	0.610735575641534\\
2.35	0.604258948155339\\
2.4	0.557303564267002\\
2.45	0.483584713004483\\
2.5	0.4491011324334\\
2.55	0.412872151331063\\
2.6	0.382801538346223\\
2.65	0.356788000943745\\
2.7	0.323324022010027\\
2.75	0.284785302958577\\
2.8	0.167905738954014\\
2.85	0.0866314829758448\\
2.9	0.0532178122539602\\
2.95	0.00356642579173894\\
3	-0.0230019303851066\\
3.05	-0.0345082327376787\\
3.1	0.0102259852133884\\
3.15	0.0025326663397145\\
3.2	-0.056384757449818\\
3.25	-0.0659413559012911\\
3.3	-0.105981375177921\\
3.35	-0.106067020974965\\
3.4	-0.169290172206136\\
3.45	-0.135121683252548\\
3.5	-0.171739902368625\\
3.55	-0.173551832812999\\
3.6	-0.202332274296563\\
3.65	-0.206867589948413\\
3.75	-0.227434342872614\\
3.8	-0.21876708441895\\
3.85	-0.237422657323522\\
3.9	-0.229399571753595\\
3.95	-0.235296800391966\\
4	-0.216524878022087\\
4.05	-0.205839669215051\\
4.1	-0.246217500128509\\
4.15	-0.314749855759958\\
4.2	-0.333993560704489\\
4.25	-0.336585412133884\\
4.3	-0.311562242447026\\
4.35	-0.327351660670654\\
4.4	-0.282700690884738\\
4.45	-0.248322390222315\\
4.55	-0.241408918641721\\
4.6	-0.250974236451597\\
4.65	-0.199278473078811\\
4.7	-0.215015859188322\\
4.75	-0.222195722478096\\
4.85	-0.174537113644387\\
4.9	-0.216086789938144\\
4.95	-0.196857909531564\\
5	-0.233743267131244\\
5.05	-0.186017241494303\\
5.1	-0.164214272918709\\
5.15	-0.158823843990504\\
5.2	-0.192517461676188\\
5.25	-0.137296668462698\\
5.3	-0.145718131587875\\
5.35	-0.0970435282438391\\
5.4	-0.106024698492304\\
5.45	-0.133525282566039\\
5.5	-0.110745880052491\\
5.55	-0.132080427755577\\
5.6	-0.143939546645772\\
5.65	-0.135012755198046\\
5.7	-0.168310421875043\\
5.75	-0.1638966836599\\
5.8	-0.147462760769676\\
5.9	-0.135381809255261\\
5.95	-0.160109277828164\\
6	-0.173221712216582\\
6.05	-0.199649701846971\\
6.1	-0.228764161058587\\
6.15	-0.265882024895028\\
6.2	-0.241539653802885\\
6.25	-0.245573158028382\\
6.3	-0.284496200322709\\
6.35	-0.29645858690751\\
6.4	-0.255162914276806\\
6.45	-0.241161235798495\\
6.5	-0.219139082559227\\
6.55	-0.159579931035022\\
6.6	-0.153861107291402\\
6.65	-0.126170929482303\\
6.7	-0.0842382128028802\\
6.75	-0.118596370041589\\
6.8	-0.095992797397269\\
6.85	-0.131329150729831\\
6.9	-0.160770311601642\\
6.95	-0.185349910403481\\
7	-0.141403531944009\\
7.1	-0.108008992140947\\
7.15	-0.0667557324882004\\
7.2	-0.0773683769895221\\
7.25	-0.0996124751307903\\
7.3	-0.0804862106606503\\
7.35	-0.0354993843489417\\
7.4	-0.0432366256969914\\
7.45	-0.0371264786684069\\
7.5	0.00961439337829972\\
7.55	0.0404959049123956\\
7.6	0.028135473951421\\
7.65	0.0480828937041\\
7.7	0.0653499687654531\\
7.75	0.0335546787992644\\
7.8	0.0192854447871653\\
7.85	0.0209683703218229\\
7.9	-0.0307381050287336\\
7.95	-0.0721805781856464\\
8	-0.0559661662609727\\
8.05	-0.0277026519714134\\
8.1	0.0192313925551186\\
8.15	0.00560318934111415\\
8.2	-0.00621681828911669\\
8.25	-0.034619199655598\\
8.3	-0.0199844291429532\\
8.35	-0.0334332533387993\\
8.4	-0.0194174525437276\\
8.45	-0.00167556529923907\\
8.5	-0.00636680127592193\\
8.55	-0.00284268103401786\\
8.65	0.105579641060659\\
8.7	0.0906306218698507\\
8.75	0.101628870179006\\
8.8	0.0763953978965226\\
8.85	0.058479799870689\\
8.9	0.0840312868654713\\
8.95	0.0640915418923527\\
9	0.079056923396406\\
9.05	0.081058856936485\\
9.1	0.0883496085981648\\
9.15	0.0829820400058843\\
9.2	0.0748490902937711\\
9.25	0.0712910814827818\\
9.3	0.0920369284995459\\
9.35	0.0747449476338993\\
9.4	0.027746548849704\\
9.45	0.0365064152444976\\
9.5	-0.0134321608938439\\
9.55	-0.0360463113161433\\
9.6	-0.0260817369268018\\
9.65	-0.0639851485736109\\
9.7	-0.121259744655648\\
9.75	-0.135002876625601\\
9.8	-0.146053217839905\\
9.85	-0.153611746932681\\
9.9	-0.128760098327717\\
9.95	-0.0982439647058051\\
10	-0.1263009053036\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.512482753934908\\
0.0999999999999996	0.894056794958308\\
0.15	1.25632498443728\\
0.199999999999999	1.53046701403291\\
0.25	1.758842471611\\
0.300000000000001	1.9121316506544\\
0.35	2.01422353081676\\
0.4	2.06187806852241\\
0.449999999999999	2.15340348013439\\
0.5	2.16483180662561\\
0.550000000000001	2.159547908711\\
0.6	2.20043350077366\\
0.65	2.1769712900201\\
0.699999999999999	2.14755278876364\\
0.75	2.09971353242515\\
0.800000000000001	2.05902561367905\\
0.85	2.02480648074868\\
0.9	1.96811016436769\\
0.949999999999999	1.95862553411317\\
1	1.92688388262384\\
1.05	1.87079301806447\\
1.1	1.80743555999959\\
1.15	1.78714579384261\\
1.2	1.77497113434485\\
1.25	1.73052391702341\\
1.3	1.67108660920934\\
1.35	1.64499238190625\\
1.4	1.63191276728381\\
1.45	1.61522013768813\\
1.5	1.61179716524215\\
1.55	1.57669422192884\\
1.6	1.53453049700085\\
1.65	1.49453660557114\\
1.75	1.32551361411945\\
1.8	1.25198931508467\\
1.85	1.15046540170759\\
1.9	1.11613290672569\\
1.95	1.07876242877795\\
2	0.982822970476565\\
2.05	0.897251012784437\\
2.1	0.853220104822617\\
2.15	0.780301332788236\\
2.2	0.709919809751307\\
2.25	0.629743401094144\\
2.3	0.562121687666361\\
2.35	0.465200504556597\\
2.4	0.390526575277089\\
2.45	0.318528785210498\\
2.5	0.26541542234455\\
2.55	0.225439812990524\\
2.6	0.204112746163938\\
2.65	0.134190035929086\\
2.7	0.0705553450581036\\
2.75	-0.00372703089292159\\
2.85	-0.121459706908285\\
2.9	-0.149077347040315\\
2.95	-0.147733334973287\\
3	-0.128796870387987\\
3.1	-0.212716958376527\\
3.15	-0.182671079477053\\
3.2	-0.148302525648482\\
3.25	-0.213200457044953\\
3.3	-0.178631377238798\\
3.35	-0.119737378186553\\
3.4	-0.0891859904658556\\
3.45	-0.0849863044880141\\
3.5	-0.0638900331887147\\
3.55	-0.0510922080299494\\
3.6	-0.0443183158936957\\
3.65	-0.0184845169510659\\
3.7	0.0110642103963912\\
3.75	0.0313388961637688\\
3.8	0.027983721409834\\
3.85	0.0805656075485146\\
3.9	0.0496887610300405\\
3.95	0.030955778149778\\
4	0.0492566741991194\\
4.05	0.0891450958016229\\
4.1	0.0978588330823804\\
4.15	0.134717170665736\\
4.2	0.142530988601292\\
4.3	0.137381221789106\\
4.35	0.104314845228092\\
4.4	0.0873316106089934\\
4.45	0.106092533917119\\
4.5	0.0857174343877123\\
4.55	0.0952305834789655\\
4.6	0.0744016351079768\\
4.65	0.0727360385472711\\
4.7	0.0904292585587747\\
4.75	0.0648458312859699\\
4.8	0.0760632897743339\\
4.85	0.137832607230841\\
4.9	0.173819016547569\\
5	0.182720107621488\\
5.05	0.197764251471567\\
5.1	0.208218670713755\\
5.15	0.20305878853701\\
5.2	0.178160494373881\\
5.25	0.191167904435723\\
5.3	0.164792399081012\\
5.35	0.144168034615499\\
5.4	0.191417639649995\\
5.45	0.194594430987028\\
5.5	0.200542111136073\\
5.55	0.18284307478304\\
5.6	0.194482454893205\\
5.65	0.225404874874378\\
5.75	0.246816094986862\\
5.8	0.265262331788366\\
5.85	0.226239925833593\\
5.9	0.203906715394508\\
5.95	0.184713065108507\\
6	0.171328164279355\\
6.05	0.141336642309531\\
6.15	0.0513661733759232\\
6.2	0.0578994111810829\\
6.25	0.0869688965665798\\
6.3	0.0668233557914526\\
6.4	0.0492545069557444\\
6.45	0.0494422994709378\\
6.5	0.0210738656744933\\
6.55	-0.0163371575367215\\
6.6	-0.070361770714003\\
6.65	-0.0919874923566795\\
6.7	-0.0849884043842533\\
6.75	-0.0663700215575407\\
6.8	0.00479463949814907\\
6.85	0.0214556461032593\\
6.9	0.0689420663885976\\
6.95	0.135229305138735\\
7	0.148965545896811\\
7.05	0.117544292798231\\
7.1	0.0969576866142798\\
7.15	0.100973491924801\\
7.2	0.0707830044740199\\
7.25	0.0833468673322191\\
7.3	0.0159469160757446\\
7.35	0.0197907077560089\\
7.4	0.0320874804458189\\
7.45	0.0211127911761633\\
7.5	0.00347079549299067\\
7.55	0.0152393386888878\\
7.6	-0.0351073643757847\\
7.7	-0.0680610534419213\\
7.75	-0.0966476575994903\\
7.8	-0.0900751720204269\\
7.85	-0.0347780330688465\\
7.9	-0.0658693143873244\\
7.95	-0.0533953985594895\\
8	-0.0911875090424168\\
8.05	-0.108010704100849\\
8.1	-0.144027895550868\\
8.15	-0.158023959640651\\
8.2	-0.178762276808742\\
8.25	-0.182991207012014\\
8.3	-0.177031606977964\\
8.35	-0.22946893650394\\
8.4	-0.287333358261808\\
8.45	-0.302526404695918\\
8.5	-0.333287442620371\\
8.55	-0.395067509690204\\
8.6	-0.395184661100471\\
8.65	-0.361498088940735\\
8.7	-0.338565232446213\\
8.75	-0.35116294439824\\
8.8	-0.393183184838218\\
8.85	-0.353774057455333\\
8.9	-0.351779088056599\\
8.95	-0.367971419268374\\
9	-0.35306125671327\\
9.05	-0.383537063759436\\
9.1	-0.279172272111232\\
9.15	-0.279721758810076\\
9.2	-0.276554943210023\\
9.25	-0.286602590794207\\
9.3	-0.27063937996159\\
9.35	-0.244883302315833\\
9.4	-0.225771432400537\\
9.45	-0.22297350360884\\
9.5	-0.168733952459704\\
9.55	-0.19475017508555\\
9.6	-0.153803815340856\\
9.65	-0.155908809694182\\
9.7	-0.125042295566661\\
9.75	-0.130118030378975\\
9.8	-0.146178437682646\\
9.85	-0.160121413717428\\
9.9	-0.141562771072335\\
9.95	-0.151427494494554\\
10	-0.143986485892249\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.484321781861127\\
0.0999999999999996	0.931150335548406\\
0.15	1.30169275504813\\
0.199999999999999	1.54100226941587\\
0.25	1.7671672585838\\
0.300000000000001	1.91708759893119\\
0.35	2.04587264836304\\
0.4	2.11311789766459\\
0.449999999999999	2.14784918742639\\
0.5	2.22161613840134\\
0.550000000000001	2.24780226880147\\
0.6	2.24918406296338\\
0.699999999999999	2.1730164082494\\
0.75	2.10625452817271\\
0.800000000000001	2.01509557822275\\
0.85	2.03721982601083\\
0.9	2.00391149614419\\
0.949999999999999	1.95880933905617\\
1	1.92213499742411\\
1.05	1.90077400936669\\
1.1	1.87292695946611\\
1.15	1.86204094403109\\
1.2	1.79859960784408\\
1.25	1.75327885219527\\
1.3	1.77699383905839\\
1.35	1.72344606689693\\
1.4	1.68509939169383\\
1.45	1.65318729956808\\
1.5	1.5870938221968\\
1.55	1.56476401492375\\
1.6	1.5529381046394\\
1.65	1.49535092817385\\
1.7	1.53650559905623\\
1.75	1.52435008698832\\
1.8	1.48135139518134\\
1.85	1.45935074151899\\
1.9	1.4517096243076\\
1.95	1.37681508465816\\
2	1.32142644291096\\
2.05	1.28936083972331\\
2.1	1.27136297601224\\
2.15	1.24339640183151\\
2.2	1.15074172703624\\
2.25	1.11527253452293\\
2.3	1.08198276619928\\
2.35	1.05433985455708\\
2.4	1.00028237354929\\
2.45	1.01813855401575\\
2.5	0.93633533852416\\
2.55	0.897987633168444\\
2.6	0.828952532751712\\
2.65	0.795729993451028\\
2.7	0.758289965019921\\
2.75	0.751277330175524\\
2.8	0.711629357416481\\
2.85	0.708893005098453\\
2.9	0.692226362109183\\
2.95	0.634881694489922\\
3	0.565625564685634\\
3.05	0.585664507794212\\
3.1	0.514098196717507\\
3.15	0.503139444681807\\
3.2	0.454377470471977\\
3.25	0.440181908530015\\
3.3	0.443454598163207\\
3.35	0.421758706625235\\
3.4	0.38436342444127\\
3.45	0.358718343826917\\
3.5	0.343477543130907\\
3.55	0.336286671556678\\
3.6	0.326970986611043\\
3.65	0.319666695490636\\
3.7	0.273585845597859\\
3.75	0.222736807298451\\
3.8	0.239935677741801\\
3.85	0.241368094173293\\
3.9	0.234129840353424\\
3.95	0.169011374571467\\
4	0.131182758366011\\
4.05	0.0902647151076152\\
4.1	0.0887686535283194\\
4.15	0.0902819467874423\\
4.2	0.0527228639651653\\
4.25	0.0310174718591032\\
4.3	0.015803752616657\\
4.35	0.0575068971788415\\
4.4	0.0252941998350042\\
4.45	0.0558325916429236\\
4.5	0.0333747584564161\\
4.55	0.0289132251704718\\
4.6	0.0439480810350314\\
4.65	0.0268023115178231\\
4.7	0.00633080228187488\\
4.75	0.0532189726165342\\
4.85	0.103542256896533\\
4.9	0.135900187063523\\
4.95	0.124535595806302\\
5	0.10717534467164\\
5.05	0.0690298445913413\\
5.1	0.0385036474272393\\
5.15	0.0675845009799101\\
5.2	0.0622636668570689\\
5.25	0.116878626195183\\
5.3	0.099794206356286\\
5.35	0.120640182835404\\
5.4	0.134742424859496\\
5.45	0.0976547644240124\\
5.5	0.0909077120146407\\
5.55	0.0578940158006631\\
5.6	0.0870495533939053\\
5.65	0.088821086213617\\
5.7	0.0739665237464404\\
5.75	0.0549493852543108\\
5.8	0.0541108411407212\\
5.85	0.0415914686777139\\
5.9	0.0332546874864637\\
5.95	0.0546787759548195\\
6	0.104439571917297\\
6.05	0.158402766893003\\
6.1	0.204757578065401\\
6.15	0.19520849993134\\
6.2	0.198448699998345\\
6.25	0.162944417654936\\
6.3	0.197065075712375\\
6.35	0.151453493217412\\
6.4	0.136621225138089\\
6.45	0.152447500769608\\
6.5	0.196981957826633\\
6.55	0.160342984264927\\
6.6	0.178434603596759\\
6.65	0.214725970832125\\
6.7	0.21664187898922\\
6.75	0.220495629574158\\
6.8	0.172564123304342\\
6.85	0.203043272792616\\
6.9	0.168241853790532\\
6.95	0.116579289733652\\
7	0.110012222919666\\
7.05	0.0417964827284685\\
7.1	0.0713605073318089\\
7.15	0.108945024422873\\
7.2	0.155923013058278\\
7.25	0.17455793829164\\
7.3	0.187339444019855\\
7.35	0.159471528495946\\
7.4	0.178873367364853\\
7.45	0.140774901979563\\
7.5	0.0937351823996266\\
7.55	0.0631422965912414\\
7.6	0.0834134260645669\\
7.65	0.0448332025862967\\
7.7	0.0445161230989388\\
7.75	0.0813612629770493\\
7.8	0.088729413647151\\
7.85	0.0919343229333514\\
7.9	0.0928416932121721\\
7.95	0.00094689739172793\\
8	-0.0280267554037632\\
8.05	-0.010578865831917\\
8.15	-0.0261173331005029\\
8.2	-0.0587795518911989\\
8.25	-0.0416272312910042\\
8.3	-0.0205879969453822\\
8.35	-0.0366881739269065\\
8.45	0.0532190562014598\\
8.5	0.0493427809444125\\
8.55	0.0925443643921078\\
8.6	0.0686093992210832\\
8.65	0.10199385804582\\
8.7	0.0953643149625449\\
8.75	0.100226391236921\\
8.8	0.134196412680682\\
8.85	0.126589184666519\\
8.9	0.111649124097553\\
8.95	0.189811140650184\\
9	0.254980388243645\\
9.05	0.295371792169883\\
9.1	0.319914632958739\\
9.15	0.315267535102256\\
9.2	0.325665536785765\\
9.25	0.319675229889294\\
9.3	0.332605542776404\\
9.35	0.343320890786895\\
9.4	0.349631980398001\\
9.45	0.288816162091896\\
9.5	0.327064803251201\\
9.55	0.360873502538029\\
9.6	0.353476109480228\\
9.65	0.321724649034797\\
9.7	0.28653831194652\\
9.75	0.304519924205216\\
9.8	0.318373802080153\\
9.85	0.288595481423975\\
9.95	0.217333647148351\\
10	0.211794779829289\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.538752925734835\\
0.0999999999999996	0.898821067229528\\
0.15	1.28769275413486\\
0.199999999999999	1.52311141385251\\
0.25	1.68222082926897\\
0.300000000000001	1.82119833126091\\
0.35	1.91031969506661\\
0.4	1.9305962024048\\
0.449999999999999	2.00555836644648\\
0.5	2.10643246548556\\
0.550000000000001	2.12735772245565\\
0.6	2.13444986053291\\
0.65	2.14702566297981\\
0.699999999999999	2.14281300277977\\
0.75	2.10938211662767\\
0.800000000000001	2.08899315476803\\
0.85	2.01114961870404\\
0.9	2.00982938309281\\
0.949999999999999	2.01564733768361\\
1	1.98696930323703\\
1.05	1.95612284172863\\
1.1	1.96102345870068\\
1.15	1.95683201160037\\
1.2	1.9417905580727\\
1.25	1.93943624545148\\
1.3	1.84410455033863\\
1.35	1.81338189948649\\
1.4	1.78658844590669\\
1.45	1.73286085615343\\
1.5	1.6769117174483\\
1.55	1.6321211256883\\
1.6	1.61199696604098\\
1.65	1.60207378895664\\
1.7	1.54804019944021\\
1.75	1.47182073379427\\
1.85	1.27686966356886\\
1.9	1.23758744252756\\
1.95	1.19026751083269\\
2	1.15705582028582\\
2.05	1.09033807760922\\
2.1	1.03169673896836\\
2.15	0.969826261207505\\
2.2	0.864461667559763\\
2.3	0.700444064690849\\
2.35	0.568187140000816\\
2.4	0.559963092597371\\
2.45	0.556593647034992\\
2.5	0.47431203460545\\
2.55	0.423304932995887\\
2.6	0.393886657377914\\
2.65	0.28457373213098\\
2.7	0.195876476773167\\
2.75	0.126801857477417\\
2.8	0.0688893040974552\\
2.85	0.021040647304897\\
2.9	-0.0591636198928178\\
2.95	-0.11426413436395\\
3	-0.096099928692885\\
3.05	-0.16217487135348\\
3.1	-0.208574335196182\\
3.15	-0.221530882053884\\
3.2	-0.258495004357059\\
3.25	-0.250126311458857\\
3.3	-0.269362405202866\\
3.35	-0.290746353686613\\
3.4	-0.321446841988664\\
3.45	-0.338071239942352\\
3.5	-0.304747599799477\\
3.55	-0.240744605040746\\
3.6	-0.242764853757285\\
3.65	-0.219946511151848\\
3.7	-0.210551942685591\\
3.75	-0.250590886736159\\
3.8	-0.33242852660589\\
3.85	-0.278601337418136\\
3.9	-0.300909024668778\\
3.95	-0.301349169476437\\
4	-0.31806704303931\\
4.05	-0.311384784360897\\
4.1	-0.352207773706388\\
4.15	-0.310085070987894\\
4.3	-0.282866548247146\\
4.35	-0.25688549266167\\
4.4	-0.217707721898893\\
4.5	-0.166157571897298\\
4.55	-0.199491400694255\\
4.6	-0.148471114230157\\
4.65	-0.151155493508375\\
4.7	-0.114328033748528\\
4.75	-0.14113909455874\\
4.8	-0.124299491616426\\
4.85	-0.0838178779872862\\
4.9	-0.124952770278634\\
4.95	-0.0996901736864917\\
5.05	-0.0132460384534028\\
5.1	0.0155199888213495\\
5.15	0.00640820022606903\\
5.2	-0.015037912223363\\
5.25	0.027682091821676\\
5.3	0.0332278325148554\\
5.35	0.0920968543027065\\
5.4	0.112677193348322\\
5.45	0.124238342170379\\
5.5	0.12374928772465\\
5.55	0.162538321489549\\
5.6	0.155991024312026\\
5.65	0.155334082767871\\
5.7	0.118204054845149\\
5.75	0.0951880233478448\\
5.8	0.0926983283338778\\
5.85	0.144521331157186\\
5.9	0.136721458350523\\
5.95	0.10429008973186\\
6	0.117642762289291\\
6.05	0.119783076377811\\
6.1	0.131793742472444\\
6.15	0.147386687220571\\
6.2	0.0907117433016147\\
6.25	0.138618352784354\\
6.3	0.156409201713481\\
6.35	0.20043242939234\\
6.4	0.181548953520725\\
6.45	0.215823153639525\\
6.5	0.174914391710377\\
6.55	0.160012563582736\\
6.6	0.133508209005884\\
6.65	0.0980927400912499\\
6.7	0.103898406287717\\
6.75	0.116173287536419\\
6.8	0.125573678222517\\
6.85	0.114423748461489\\
6.9	0.147992565877894\\
6.95	0.10398569839937\\
7	0.0873032909681459\\
7.05	0.0800158600564274\\
7.1	0.078013577521407\\
7.15	-0.000117846857978776\\
7.2	-0.0017352512721942\\
7.25	-0.0163240274189658\\
7.3	-0.0189110688227476\\
7.35	-0.00899799849436\\
7.4	-0.0170462613436708\\
7.45	-0.0296211086202938\\
7.5	-0.0855869844825978\\
7.55	-0.0562783359772983\\
7.6	-0.0409924738886893\\
7.65	-0.0137494224103403\\
7.7	0.0279429569524616\\
7.75	0.0670594624477587\\
7.8	0.0626672140920785\\
7.85	0.0305800741407172\\
7.9	0.0187805801273164\\
7.95	0.0670821197800855\\
8	0.0721558972659224\\
8.05	0.0419258870413231\\
8.1	0.0331088926294942\\
8.15	0.0642983515112814\\
8.2	0.0614261550465578\\
8.25	0.0570200391514835\\
8.3	0.0380858348890971\\
8.35	0.0586327497848611\\
8.4	0.0665390210093211\\
8.45	0.0974183970048923\\
8.55	0.139578156771837\\
8.6	0.155811526513627\\
8.65	0.136553646340369\\
8.7	0.11963803010233\\
8.75	0.0974494639955825\\
8.8	0.111303088889814\\
8.85	0.150019409757482\\
8.9	0.144436656187567\\
8.95	0.186025904457642\\
9	0.164027109069327\\
9.05	0.153349477217404\\
9.1	0.0692715531278889\\
9.15	0.0699781027296122\\
9.2	0.0785425823887227\\
9.25	0.0418087040938495\\
9.3	0.00980129502256588\\
9.35	0.0224494260537416\\
9.4	-0.0343567613743847\\
9.45	-0.0525885659554586\\
9.5	-0.0907078634619829\\
9.55	-0.0724162910021793\\
9.6	-0.0760981930310098\\
9.65	-0.0840298898351861\\
9.7	-0.0762720871376015\\
9.75	-0.0618734876941112\\
9.8	-0.110855120991731\\
9.85	-0.111959331259243\\
9.9	-0.106011619199453\\
9.95	-0.0702814679514159\\
10	-0.0954450305502803\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.542750193951772\\
0.0999999999999996	0.961154666610589\\
0.15	1.28487019507997\\
0.199999999999999	1.54203204896114\\
0.25	1.71086192387361\\
0.300000000000001	1.86312153298653\\
0.35	1.97924340425874\\
0.4	2.09045954808158\\
0.449999999999999	2.1015181786387\\
0.5	2.18170213544137\\
0.550000000000001	2.15229676522459\\
0.6	2.14396093385107\\
0.65	2.11477682331411\\
0.699999999999999	2.13553435880186\\
0.75	2.07423305766527\\
0.800000000000001	2.04785823563635\\
0.85	1.98677871526838\\
0.9	1.96417118951164\\
0.949999999999999	2.00640152542437\\
1	1.92051487342013\\
1.05	1.8497983527592\\
1.1	1.79410414881382\\
1.15	1.79096825640072\\
1.2	1.72669732085058\\
1.25	1.64397216638682\\
1.35	1.50403333582399\\
1.4	1.48227429049097\\
1.45	1.47285242524981\\
1.5	1.43234905116377\\
1.55	1.43481273773334\\
1.6	1.38815208909477\\
1.65	1.33782555080919\\
1.7	1.31153369350914\\
1.75	1.28177404599308\\
1.8	1.22238127868986\\
1.85	1.17536935739322\\
1.9	1.16192195837171\\
1.95	1.12965954235717\\
2	1.09409987584049\\
2.05	1.03803953286231\\
2.1	0.996240490661002\\
2.15	0.944445096724021\\
2.2	0.910771146273538\\
2.25	0.839615518610882\\
2.3	0.700907040276501\\
2.35	0.65430183710186\\
2.4	0.63596313827726\\
2.45	0.628295092400663\\
2.5	0.590826566437187\\
2.55	0.539190915766445\\
2.6	0.517296202580585\\
2.65	0.472116076655899\\
2.7	0.46032946472236\\
2.75	0.387941117998565\\
2.8	0.343200011943877\\
2.85	0.311571671275658\\
2.9	0.289385644466249\\
2.95	0.278581189690943\\
3	0.255735725504545\\
3.05	0.214886683118548\\
3.1	0.171769590128383\\
3.2	0.102793603502397\\
3.25	0.0837910087460561\\
3.3	0.0302127970273762\\
3.35	-0.0396692446492661\\
3.4	-0.0229436254938182\\
3.45	-0.0867892048954477\\
3.5	-0.106084668599442\\
3.55	-0.159695943115587\\
3.6	-0.159205092118906\\
3.65	-0.210276893515537\\
3.7	-0.220293669793614\\
3.75	-0.21933835949044\\
3.8	-0.263635022660777\\
3.85	-0.263845886170134\\
3.9	-0.307155166795459\\
3.95	-0.331109614801587\\
4	-0.34951159520296\\
4.05	-0.38313505231598\\
4.1	-0.400383225434966\\
4.15	-0.394005967974421\\
4.2	-0.371325280476649\\
4.25	-0.363649308799779\\
4.3	-0.389348696293579\\
4.35	-0.370623115517988\\
4.4	-0.361349574905734\\
4.5	-0.287313273173849\\
4.55	-0.304657578131373\\
4.6	-0.290240743728592\\
4.65	-0.229740636916418\\
4.7	-0.179668044567986\\
4.75	-0.151302089829725\\
4.8	-0.104199808801081\\
4.85	-0.0445117177320249\\
4.9	-0.0115929500953644\\
4.95	-0.0243237299970058\\
5	0.0095610749502999\\
5.05	0.0475226940487161\\
5.1	0.106352516454871\\
5.15	0.123755626232933\\
5.2	0.216297400166923\\
5.25	0.285610475856226\\
5.3	0.333740800121786\\
5.35	0.359528718499545\\
5.4	0.354077826999507\\
5.45	0.401777784611424\\
5.5	0.396342231124638\\
5.55	0.340668420040432\\
5.6	0.329069726707431\\
5.65	0.332545380227293\\
5.7	0.324066204147622\\
5.75	0.267502377604682\\
5.8	0.273241850956556\\
5.85	0.26831194037282\\
5.9	0.26171605253176\\
5.95	0.313700290145121\\
6	0.330585521487146\\
6.05	0.291482453465125\\
6.1	0.330629115493068\\
6.15	0.306165619447887\\
6.2	0.351070685871798\\
6.3	0.306235573958196\\
6.35	0.337465112820727\\
6.4	0.337808639462324\\
6.45	0.300341888702972\\
6.5	0.372977772173744\\
6.55	0.376359646782685\\
6.6	0.373555896814421\\
6.65	0.315644148083619\\
6.7	0.319368289119494\\
6.75	0.335596149223639\\
6.8	0.295464088506012\\
6.85	0.282686337400401\\
6.9	0.209479121912056\\
6.95	0.214940363917821\\
7	0.157102885130444\\
7.05	0.15743047452661\\
7.1	0.16116534370936\\
7.15	0.157684549046113\\
7.2	0.148949065076019\\
7.25	0.162003874622528\\
7.3	0.135355855273177\\
7.35	0.119399408679714\\
7.4	0.139643892884095\\
7.45	0.128888187075184\\
7.5	0.11101493726863\\
7.55	0.106944227016127\\
7.6	0.11528202898735\\
7.65	0.0820597462654273\\
7.7	0.0851954729747533\\
7.75	0.112638353423616\\
7.8	0.156220248673595\\
7.85	0.171201014998298\\
7.9	0.176294250589367\\
7.95	0.178791806953114\\
8	0.192703256493195\\
8.05	0.177592901682477\\
8.1	0.161069202808443\\
8.15	0.113857319347154\\
8.2	0.0989828551862413\\
8.25	0.0917426349653052\\
8.3	0.118545206779984\\
8.4	0.164707963846322\\
8.45	0.148977080626336\\
8.5	0.241878815818458\\
8.55	0.224958461167594\\
8.6	0.226881511315835\\
8.65	0.218819813868089\\
8.7	0.249599117840161\\
8.75	0.237401371835135\\
8.8	0.212798662175832\\
8.85	0.19875779568121\\
8.9	0.197852240795161\\
8.95	0.185601406119453\\
9.05	0.189506835259902\\
9.1	0.169758718077894\\
9.15	0.219923118582585\\
9.2	0.195984514341866\\
9.25	0.178190396020081\\
9.3	0.185965530174322\\
9.35	0.210717798812549\\
9.4	0.176633388346957\\
9.45	0.171718791002952\\
9.5	0.183877232628939\\
9.55	0.191255246160511\\
9.6	0.192936289399453\\
9.65	0.210330263581287\\
9.7	0.233567806870619\\
9.75	0.213000828479593\\
9.8	0.146215604934188\\
9.85	0.139276164358465\\
9.9	0.152140109888942\\
9.95	0.089466554820353\\
10	0.08239941486503\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.500012544384932\\
0.0999999999999996	0.936191333627811\\
0.15	1.28470436879477\\
0.199999999999999	1.53889249195098\\
0.25	1.73621780617441\\
0.300000000000001	1.86607044568633\\
0.35	2.01295910640495\\
0.4	2.09164042903349\\
0.449999999999999	2.14864912767663\\
0.5	2.25531370904572\\
0.550000000000001	2.2713658305429\\
0.6	2.28505773348021\\
0.65	2.33140549840771\\
0.699999999999999	2.37352903967646\\
0.75	2.34654065815889\\
0.800000000000001	2.33759494466794\\
0.85	2.32416812906238\\
0.9	2.29500298371323\\
0.949999999999999	2.19972257280397\\
1	2.11518411759717\\
1.05	2.08385982975981\\
1.1	2.01556205230168\\
1.15	1.98659198657024\\
1.2	1.95066127410796\\
1.25	1.87477173245735\\
1.3	1.81645394240653\\
1.35	1.73079929399059\\
1.4	1.73792788629309\\
1.45	1.70254381561165\\
1.5	1.67313318758725\\
1.55	1.61897988657863\\
1.6	1.59789938454487\\
1.65	1.61850893699911\\
1.7	1.56809657241061\\
1.75	1.51272427828896\\
1.8	1.4689352337081\\
1.85	1.41589914081782\\
1.9	1.39746017123361\\
1.95	1.35141422277076\\
2	1.23559712662991\\
2.05	1.17215258688412\\
2.1	1.14966272580074\\
2.15	1.08428838483431\\
2.2	1.06852339956097\\
2.25	1.00712278587211\\
2.3	1.02324854459048\\
2.35	0.967166082831051\\
2.4	0.901261143256331\\
2.45	0.847510550771341\\
2.5	0.764040503231939\\
2.55	0.69971695936071\\
2.6	0.630882230723074\\
2.65	0.529291773968625\\
2.7	0.524974417357376\\
2.75	0.510286738932416\\
2.85	0.467760132246825\\
2.9	0.368742313323713\\
2.95	0.30037252689046\\
3	0.296896794666621\\
3.05	0.277431098271613\\
3.1	0.260168014418008\\
3.15	0.173943085113409\\
3.2	0.120256782179188\\
3.25	0.0813540187123358\\
3.3	0.0187108831863956\\
3.35	-0.0268913002428768\\
3.4	-0.0765233671689369\\
3.45	-0.115487260781368\\
3.5	-0.150245134466532\\
3.55	-0.171167472558256\\
3.6	-0.160967961924847\\
3.65	-0.230980657076786\\
3.7	-0.249066996777849\\
3.75	-0.223675581902208\\
3.8	-0.253770760612179\\
3.85	-0.271471796802498\\
3.9	-0.254201142460021\\
3.95	-0.278010149908777\\
4	-0.29058771286838\\
4.05	-0.277209414591868\\
4.1	-0.293561270528121\\
4.15	-0.25388010640247\\
4.2	-0.27086183070158\\
4.25	-0.241332510177635\\
4.3	-0.262501702223043\\
4.35	-0.254286609304021\\
4.4	-0.275389051555523\\
4.45	-0.304706135858956\\
4.5	-0.316068820077092\\
4.55	-0.320312567204031\\
4.6	-0.289514236551378\\
4.65	-0.237419053385018\\
4.7	-0.182421286007354\\
4.75	-0.160563024834733\\
4.8	-0.188252296556428\\
4.85	-0.179637488115192\\
4.9	-0.182832639202942\\
4.95	-0.150162016326389\\
5	-0.110676425182222\\
5.05	-0.0880344770435251\\
5.1	-0.0564827728523944\\
5.15	-0.0126965714299114\\
5.2	0.0060675469374587\\
5.25	0.105898614847669\\
5.3	0.131599407206656\\
5.35	0.169018770206844\\
5.4	0.117820903220094\\
5.45	0.122337308000278\\
5.5	0.0723228255138793\\
5.55	0.0987646087101268\\
5.6	0.101604976442562\\
5.65	0.0978751346241236\\
5.7	0.0891582926953625\\
5.75	0.152850304933445\\
5.8	0.225605068680045\\
5.85	0.212503718770195\\
5.9	0.227597918512069\\
5.95	0.217034708017495\\
6	0.201995183199488\\
6.05	0.16176021918708\\
6.1	0.16921847807366\\
6.15	0.136042705904298\\
6.2	0.105821728423766\\
6.25	0.0683150943310178\\
6.3	0.0412149540885505\\
6.35	0.0651159235783147\\
6.4	0.0262720541859238\\
6.45	0.030871320694116\\
6.5	-0.000925517760727246\\
6.6	-0.0353192158952194\\
6.65	-0.0250452243669521\\
6.7	0.00698230411134126\\
6.75	0.0209359183279805\\
6.8	0.0369586150581256\\
6.85	0.0458172132788111\\
6.9	0.0812612357793725\\
6.95	0.0743029115602241\\
7	0.0596933198024079\\
7.05	0.0279689799606135\\
7.1	0.0398087871666792\\
7.15	0.011564335432606\\
7.2	-0.0223924642680871\\
7.25	-0.0588049614964987\\
7.3	-0.100344281007109\\
7.35	-0.105176910027364\\
7.4	-0.112157594656889\\
7.45	-0.158947385135747\\
7.5	-0.14880173535767\\
7.55	-0.129458444642591\\
7.6	-0.179695705004223\\
7.65	-0.219364924509254\\
7.7	-0.218340795274619\\
7.75	-0.207966351048693\\
7.8	-0.190719880695228\\
7.85	-0.18536638751049\\
7.9	-0.234577442013679\\
7.95	-0.21284533935262\\
8	-0.154432328925081\\
8.05	-0.166054219102458\\
8.15	-0.11946483870012\\
8.2	-0.147647578174558\\
8.25	-0.133410604630562\\
8.3	-0.146614912108808\\
8.35	-0.140229894479562\\
8.4	-0.131353023774698\\
8.45	-0.0953536539308715\\
8.5	-0.0877231799930982\\
8.55	-0.0259019646966685\\
8.6	0.0309198990104136\\
8.65	0.0463608109969638\\
8.75	0.0580183361221867\\
8.8	0.0523248152686282\\
8.85	0.0666217911812552\\
8.9	0.0930456554785337\\
8.95	0.0546315611316857\\
9	0.11458579026133\\
9.1	0.136377344067583\\
9.15	0.167721799172288\\
9.2	0.174247028735577\\
9.25	0.244711731377317\\
9.35	0.182786691242869\\
9.4	0.167286903012391\\
9.45	0.183413133995789\\
9.5	0.177466653309709\\
9.55	0.153532625858718\\
9.6	0.172341800827299\\
9.65	0.174278650615799\\
9.7	0.187399342892997\\
9.75	0.149643243943711\\
9.8	0.175791021284496\\
9.85	0.203539020351172\\
9.9	0.207627871070693\\
9.95	0.201854871910877\\
10	0.190624030721269\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.552723238164312\\
0.0999999999999996	0.978636076114796\\
0.15	1.34897833037543\\
0.199999999999999	1.65174410850894\\
0.25	1.85458619453608\\
0.300000000000001	2.04270923780543\\
0.35	2.21773929064972\\
0.4	2.30712946145315\\
0.449999999999999	2.40254701094192\\
0.5	2.42455867482764\\
0.550000000000001	2.40003256496352\\
0.6	2.34650118882602\\
0.65	2.26827735641929\\
0.699999999999999	2.20788709012967\\
0.75	2.13549850219834\\
0.800000000000001	2.0914622693211\\
0.85	2.10148097620899\\
0.9	2.07093124972334\\
0.949999999999999	1.98786345868549\\
1	1.93072115305051\\
1.05	1.8435763658173\\
1.1	1.76277528762761\\
1.15	1.69516423743595\\
1.2	1.63452222342027\\
1.25	1.56247554711129\\
1.3	1.49636817907505\\
1.35	1.39885267997742\\
1.4	1.30869679984271\\
1.45	1.23272171759931\\
1.5	1.15170233298647\\
1.55	1.02414828108971\\
1.6	0.942168717988386\\
1.65	0.865794173146119\\
1.7	0.823189325886027\\
1.75	0.719065746069591\\
1.8	0.63809319609099\\
1.85	0.609541711283738\\
1.9	0.512519879974501\\
1.95	0.421207672529128\\
2	0.322521582886074\\
2.05	0.27393982252668\\
2.1	0.234217935536424\\
2.2	0.11143372914727\\
2.25	0.0664441404006268\\
2.3	-0.0208403145558851\\
2.35	-0.0443496476326146\\
2.4	-0.124064750037668\\
2.45	-0.155430607894948\\
2.5	-0.198761166471485\\
2.55	-0.227982068340758\\
2.6	-0.282217966480918\\
2.65	-0.331940345923927\\
2.7	-0.390877458161452\\
2.75	-0.407421732389992\\
2.8	-0.446772845755232\\
2.85	-0.482764366703233\\
2.9	-0.490196086653473\\
2.95	-0.515051676648056\\
3	-0.467875233306248\\
3.05	-0.496193298305201\\
3.1	-0.502741549501993\\
3.15	-0.494028192008793\\
3.2	-0.476673889150192\\
3.25	-0.500613583916417\\
3.3	-0.483888478846104\\
3.35	-0.473776967523888\\
3.4	-0.457405781818398\\
3.45	-0.410026002566941\\
3.5	-0.34003964214749\\
3.55	-0.296805437863512\\
3.6	-0.282590003908657\\
3.65	-0.240848716589053\\
3.7	-0.203388735240749\\
3.75	-0.197935548933973\\
3.8	-0.200856102352084\\
3.85	-0.214182135632887\\
3.9	-0.188614620579099\\
3.95	-0.176804645719306\\
4	-0.136405855364409\\
4.05	-0.138490701489628\\
4.1	-0.138408796527113\\
4.15	-0.124554883895936\\
4.2	-0.132445226263252\\
4.25	-0.125083748613156\\
4.3	-0.121956584791292\\
4.35	-0.140693767279119\\
4.4	-0.164502401138012\\
4.45	-0.181749766437571\\
4.5	-0.180445908376868\\
4.55	-0.166357135151426\\
4.6	-0.160358894072733\\
4.65	-0.113760677872939\\
4.7	-0.0901577777266827\\
4.75	-0.0743803855552407\\
4.8	-0.0746810178125248\\
4.85	-0.0975619030829282\\
4.9	-0.0946762343946936\\
4.95	-0.0444809217803357\\
5	0.0108635708358022\\
5.05	-0.0106268629416366\\
5.1	0.0106536337635799\\
5.15	0.0143461725292351\\
5.25	0.00932524720263572\\
5.3	-0.00087461788628751\\
5.35	-0.0336084484467261\\
5.4	-0.0053246438053236\\
5.45	-0.00902194018990699\\
5.5	-0.0018841162814045\\
5.55	-0.0289145402674045\\
5.6	-0.0502410268784157\\
5.65	-0.0653692094505409\\
5.7	-0.0524999191992617\\
5.75	-0.0912828619049719\\
5.8	-0.0652242370797413\\
5.85	-0.0651662056182829\\
5.9	-0.0376310777491398\\
5.95	-0.0625327047806206\\
6	-0.0416385119499498\\
6.05	-0.00191225963232\\
6.1	0.0123978588758824\\
6.15	0.00814163506291798\\
6.2	0.0187610040159196\\
6.25	0.0418910224811651\\
6.3	0.0121783609211956\\
6.35	0.00425400695689326\\
6.4	-0.0382850274876834\\
6.45	-0.090897735639869\\
6.5	-0.115945152583622\\
6.55	-0.145295996372345\\
6.6	-0.122748842029823\\
6.65	-0.163555242754168\\
6.7	-0.219073956871249\\
6.75	-0.20498231985192\\
6.8	-0.162332039046184\\
6.9	-0.168495034888892\\
6.95	-0.174840117432312\\
7	-0.175727212892276\\
7.05	-0.142116009667136\\
7.1	-0.083041783673222\\
7.15	-0.0626489593785013\\
7.2	-0.0854088773079162\\
7.25	-0.0790239175320799\\
7.3	-0.0597324440910008\\
7.35	-0.0551749760979501\\
7.4	-0.0687052448736001\\
7.45	-0.0561765204214542\\
7.5	-0.0227532228595155\\
7.55	-0.0456243421513705\\
7.6	-0.0202790903417434\\
7.65	-0.05301510914191\\
7.7	-0.10273410489669\\
7.75	-0.124965004364521\\
7.85	-0.0753279952896495\\
7.9	-0.0699422118489785\\
7.95	-0.0797767829839788\\
8	-0.102841370532849\\
8.05	-0.144957395023564\\
8.1	-0.166792389076532\\
8.15	-0.2556797613728\\
8.2	-0.279700471229338\\
8.25	-0.272194004943895\\
8.3	-0.276011089454695\\
8.35	-0.250747356700934\\
8.4	-0.236810579084366\\
8.45	-0.182114441558934\\
8.5	-0.206356285538078\\
8.55	-0.224555542924209\\
8.6	-0.217201557446096\\
8.65	-0.213547005092485\\
8.7	-0.211344422260323\\
8.75	-0.218165611748676\\
8.8	-0.129542849427498\\
8.85	-0.0491283873173014\\
8.9	-0.0732723710181364\\
8.95	-0.0411159651079114\\
9	-0.0333961855669624\\
9.05	-0.0179947522946264\\
9.1	0.0545133592994755\\
9.15	0.0779386684421421\\
9.2	0.134320912841753\\
9.25	0.149167078887867\\
9.3	0.105285032681989\\
9.35	0.136594923401727\\
9.4	0.114430887516123\\
9.45	0.114992890297394\\
9.5	0.137410345243481\\
9.55	0.131565167818154\\
9.6	0.12348385587358\\
9.65	0.180217864100522\\
9.7	0.225409866041044\\
9.75	0.241641367824755\\
9.8	0.238591386542607\\
9.85	0.250111135103834\\
9.9	0.235677781633443\\
9.95	0.286063878825624\\
10	0.268361764105791\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.480698724465361\\
0.0999999999999996	0.898612391929026\\
0.15	1.2362908497499\\
0.199999999999999	1.52641696910293\\
0.25	1.70229671609113\\
0.300000000000001	1.8989514802161\\
0.35	1.98190206201969\\
0.4	2.05731780640987\\
0.449999999999999	2.18752649894685\\
0.5	2.24617601998522\\
0.550000000000001	2.24698859100819\\
0.6	2.23709936805842\\
0.65	2.21060416623219\\
0.699999999999999	2.12365704500026\\
0.75	2.14440668101953\\
0.800000000000001	2.08416626983199\\
0.85	2.06406918510856\\
0.9	2.04043504242701\\
0.949999999999999	2.02941331692028\\
1.05	1.9647392090482\\
1.1	1.94677370230521\\
1.15	1.90894865823886\\
1.2	1.8910534836102\\
1.25	1.87646227680876\\
1.3	1.87830585881961\\
1.35	1.88518224716025\\
1.4	1.85170279196041\\
1.45	1.85066852338982\\
1.55	1.73395362827826\\
1.6	1.68933859584303\\
1.65	1.60370475550807\\
1.7	1.55443799835214\\
1.75	1.51070526326696\\
1.8	1.46513605806188\\
1.85	1.37730108489978\\
1.9	1.29231586469627\\
2	1.21767277131609\\
2.1	1.09556717541662\\
2.15	1.02599529522635\\
2.25	0.910637358129748\\
2.3	0.889679809057522\\
2.35	0.87140585961896\\
2.4	0.829958348364181\\
2.45	0.786313506141862\\
2.5	0.725002086735076\\
2.55	0.630836302923433\\
2.6	0.617143678320883\\
2.65	0.577512019140364\\
2.7	0.515231566012694\\
2.75	0.498638768185698\\
2.8	0.437097107197197\\
2.85	0.371682926594492\\
2.9	0.315134606235159\\
2.95	0.301858691362957\\
3	0.291318547833235\\
3.05	0.277568691751918\\
3.1	0.241358336210302\\
3.15	0.227408234853819\\
3.2	0.208422903302035\\
3.25	0.196535435508221\\
3.3	0.165974840970515\\
3.35	0.166216819608383\\
3.4	0.161462052718724\\
3.45	0.148930705902247\\
3.5	0.107366056850095\\
3.55	0.0784386756429036\\
3.6	0.0901668168976268\\
3.65	0.064352495008432\\
3.7	0.0584884567934782\\
3.75	0.036560279982643\\
3.8	0.0577367537274558\\
3.85	0.0371647914675499\\
3.9	0.0256015979573032\\
3.95	0.0526871768979476\\
4	0.0730243442715679\\
4.05	0.0733517760135189\\
4.1	0.0447819959203954\\
4.15	0.0344598064300019\\
4.2	0.0590962316270804\\
4.25	0.107963732178657\\
4.3	0.122406936233077\\
4.35	0.0836516724631196\\
4.4	0.122476239245321\\
4.45	0.0766843100664119\\
4.5	0.0538667278507781\\
4.55	0.0501845516586101\\
4.6	0.0542107757795574\\
4.65	0.0626703988487876\\
4.7	0.0655481645367431\\
4.75	0.101748504577504\\
4.8	0.0781776708723712\\
4.85	0.0968445023495885\\
4.9	0.08264161850839\\
4.95	0.0812715297549556\\
5	0.0928895266109855\\
5.05	0.10056840745882\\
5.1	0.103140222951401\\
5.15	0.134660243100946\\
5.2	0.146267970707585\\
5.25	0.151635974514329\\
5.3	0.13695431072137\\
5.35	0.184425795626268\\
5.4	0.238156498622597\\
5.5	0.277561592360808\\
5.55	0.238937767477864\\
5.6	0.280468435792081\\
5.65	0.317614171085479\\
5.7	0.286150851182766\\
5.75	0.249758245943092\\
5.8	0.235169986288213\\
5.85	0.254510122252714\\
5.9	0.208935189587278\\
5.95	0.236917854501344\\
6	0.254865148822903\\
6.05	0.216200488505471\\
6.1	0.213947068402256\\
6.15	0.204038432652769\\
6.2	0.129773695931448\\
6.25	0.163542760681102\\
6.3	0.188286667096197\\
6.35	0.170304617530443\\
6.4	0.192416389509468\\
6.45	0.162889428641554\\
6.5	0.153871150261773\\
6.55	0.187245963077549\\
6.6	0.250128871769075\\
6.65	0.24116893931946\\
6.7	0.177201821715231\\
6.75	0.168323110366675\\
6.8	0.216725555646942\\
6.85	0.172694771670137\\
6.9	0.212643898542259\\
6.95	0.219618293306233\\
7	0.236057190408669\\
7.05	0.235181654136964\\
7.1	0.227181060782065\\
7.15	0.228400529113376\\
7.25	0.161497286721939\\
7.3	0.208337116509302\\
7.35	0.267911371630982\\
7.4	0.261710166395515\\
7.45	0.265864378195046\\
7.5	0.236312589478054\\
7.55	0.250242713386671\\
7.6	0.25562497308043\\
7.7	0.202466690570775\\
7.75	0.234123512899494\\
7.8	0.224071052703158\\
7.85	0.227214505651537\\
7.9	0.202425408349834\\
7.95	0.198900028629922\\
8	0.198273360452275\\
8.05	0.165835623918797\\
8.1	0.131738360804478\\
8.15	0.110011253332914\\
8.2	0.0777843508975202\\
8.25	0.0326851618000337\\
8.3	0.045605949660855\\
8.35	0.0291957051354004\\
8.4	0.0743339867022428\\
8.45	0.0618196172089593\\
8.5	0.0395486934660596\\
8.55	0.0685302260574812\\
8.6	0.0835010593035115\\
8.65	0.0446698436711639\\
8.7	0.0462899968984143\\
8.75	0.0290724936158195\\
8.8	0.0275741955846662\\
8.85	-0.00136720918608013\\
8.9	0.0191636959892474\\
8.95	0.0124375156909906\\
9	0.025033175217148\\
9.05	0.0138165593602082\\
9.1	0.0615555888258541\\
9.15	0.0581956712876881\\
9.2	0.0767991001783699\\
9.25	0.116358227287913\\
9.3	0.147078607280655\\
9.35	0.134155678269213\\
9.4	0.101447001912037\\
9.45	0.103840694488941\\
9.5	0.118299630380296\\
9.55	0.142284459982045\\
9.6	0.137970991140801\\
9.65	0.166836632244449\\
9.7	0.158536979987607\\
9.75	0.1614803761447\\
9.8	0.219971879806664\\
9.85	0.283544702944525\\
9.9	0.279858312554607\\
9.95	0.336738875314246\\
10	0.348348823490703\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.511190543497049\\
0.15	1.31375581195842\\
0.199999999999999	1.54227712036369\\
0.25	1.78395408983674\\
0.300000000000001	1.92473585893958\\
0.35	2.07898529788491\\
0.4	2.15937556376598\\
0.5	2.16530831579635\\
0.550000000000001	2.20475343442565\\
0.6	2.15344786070731\\
0.65	2.19443016350828\\
0.699999999999999	2.15806086244359\\
0.75	2.13717029546846\\
0.800000000000001	2.09952338181427\\
0.85	2.07517997485871\\
0.9	2.02456541677307\\
0.949999999999999	1.96677998470576\\
1	1.94040099029311\\
1.05	1.93942822096508\\
1.1	1.9311035257271\\
1.15	1.91999633808054\\
1.2	1.88596759038469\\
1.25	1.86818193269536\\
1.3	1.8605105933705\\
1.35	1.80840928008431\\
1.4	1.75990805213264\\
1.45	1.76147651706724\\
1.5	1.74520712042726\\
1.55	1.73679584267753\\
1.6	1.78497182165656\\
1.65	1.75022591170471\\
1.7	1.71295575017256\\
1.75	1.65865046729135\\
1.8	1.62230049516852\\
1.85	1.49810921385515\\
1.9	1.47548889016909\\
1.95	1.43087460368248\\
2	1.38432039474615\\
2.05	1.37008405584365\\
2.1	1.29586358060636\\
2.2	1.18512672935437\\
2.25	1.10293061783258\\
2.3	1.03779944911745\\
2.35	0.962639245744812\\
2.4	0.948715194817416\\
2.45	0.907760685681232\\
2.5	0.931373386256309\\
2.55	0.923230487697182\\
2.6	0.907376920499358\\
2.65	0.911134197670842\\
2.7	0.869025451783029\\
2.75	0.823435334863145\\
2.8	0.795021264661319\\
2.85	0.760261896045753\\
2.9	0.731136775690233\\
2.95	0.738275607370397\\
3	0.702870417493854\\
3.05	0.692303999948871\\
3.1	0.651081059584431\\
3.15	0.565243927784641\\
3.2	0.509095939315587\\
3.25	0.514474318472907\\
3.3	0.516226142397031\\
3.35	0.466409248857946\\
3.4	0.432672326781898\\
3.45	0.450701165092601\\
3.5	0.433055055360178\\
3.55	0.342046623355403\\
3.6	0.289982860867822\\
3.65	0.256548627986984\\
3.7	0.242998478212348\\
3.75	0.267666591774883\\
3.8	0.194850573462922\\
3.85	0.183545810530344\\
3.9	0.138349618692816\\
3.95	0.0638655064095239\\
4.05	0.0208739118282235\\
4.1	-0.000210933296708404\\
4.15	-0.0350111425193091\\
4.2	-0.0935458556867204\\
4.3	-0.17583230385608\\
4.35	-0.193148904478498\\
4.4	-0.193680981790004\\
4.45	-0.201560292316884\\
4.5	-0.230548435727904\\
4.55	-0.266891091447125\\
4.6	-0.26903589283166\\
4.65	-0.261315710640144\\
4.7	-0.270948745804008\\
4.75	-0.254112798537067\\
4.8	-0.298329720092477\\
4.85	-0.295360710470723\\
4.9	-0.302706081216485\\
4.95	-0.305445474720129\\
5	-0.265217623549361\\
5.05	-0.258979034969084\\
5.1	-0.291878619371078\\
5.15	-0.26155407240948\\
5.2	-0.229146544913698\\
5.25	-0.222461645657081\\
5.3	-0.233796763543642\\
5.35	-0.249375189823176\\
5.4	-0.238623221876574\\
5.45	-0.191055013473214\\
5.5	-0.16601756687\\
5.55	-0.134570486163373\\
5.6	-0.13733974136966\\
5.65	-0.187000423077423\\
5.7	-0.153271905319025\\
5.75	-0.112257190482035\\
5.8	-0.0626231480164119\\
5.85	-0.0686116895235465\\
5.9	-0.0676103385220959\\
5.95	-0.0853393683274053\\
6	-0.0619327670576624\\
6.05	-0.0367025133372572\\
6.1	-0.0235853190517226\\
6.15	0.021835997415927\\
6.2	0.0118734061474512\\
6.25	0.0304711000453199\\
6.3	0.00644753148059962\\
6.35	-0.0332715349554551\\
6.45	-0.0644884004727988\\
6.5	-0.0990715692644279\\
6.55	-0.116019811055725\\
6.6	-0.0734414927266442\\
6.65	-0.0713300002818897\\
6.7	-0.101514786886089\\
6.75	-0.0852965779997437\\
6.8	-0.0844331927100619\\
6.85	-0.0445057017885251\\
6.9	-0.059031490811984\\
6.95	-0.0483875149562145\\
7	-0.0202760204928225\\
7.05	-0.0361704395844527\\
7.1	-0.016344481093526\\
7.15	0.0242242669133965\\
7.2	0.0500925868858086\\
7.25	0.00892816394106077\\
7.3	-0.0482475855332289\\
7.35	-0.00574356036289814\\
7.4	0.012363440201927\\
7.45	0.00420511615608632\\
7.5	0.0567878823233521\\
7.55	0.0318097659311434\\
7.6	-0.0111489479449212\\
7.65	-0.00714832372077012\\
7.7	-0.0186964529360214\\
7.75	0.019231721009735\\
7.8	0.00401621061623203\\
7.85	0.0857220273030173\\
7.9	0.0727672043819396\\
7.95	0.0313011583666842\\
8	0.026940604813305\\
8.05	-0.0365979753845309\\
8.1	-0.0678186043280586\\
8.15	-0.0325020853910925\\
8.2	-0.0344710044086192\\
8.25	-0.0328063225222888\\
8.3	-0.0690448656618727\\
8.35	-0.0841505696269653\\
8.4	-0.106375874261028\\
8.45	-0.107594965508166\\
8.5	-0.110367109695003\\
8.55	-0.0751453573817038\\
8.6	-0.0720347492839295\\
8.65	-0.0314781710224015\\
8.7	-0.0378944779441159\\
8.75	-0.018426415848575\\
8.8	-0.0232197178251354\\
8.85	-0.00185022517963063\\
8.9	-0.0187383997818618\\
8.95	-0.00942679062946183\\
9	-0.00353842577151298\\
9.05	-0.0335300739064692\\
9.1	-0.0721991474850832\\
9.15	-0.0708414948015488\\
9.2	-0.0593460857209127\\
9.25	-0.0520130260232889\\
9.3	-0.0822544805742389\\
9.35	-0.095254439873603\\
9.4	-0.129343153546769\\
9.5	-0.170493853450743\\
9.55	-0.144806289094637\\
9.6	-0.141139983374218\\
9.65	-0.181734746080997\\
9.7	-0.137400843045247\\
9.75	-0.168374961938941\\
9.8	-0.146430688315277\\
9.85	-0.15073382395097\\
9.9	-0.169828372042662\\
9.95	-0.190486511622593\\
10	-0.202190113288841\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.536747693943324\\
0.0999999999999996	0.965569324501772\\
0.15	1.27648535842525\\
0.199999999999999	1.54062389485411\\
0.25	1.73640605789332\\
0.300000000000001	1.89782764468662\\
0.35	2.01248475950432\\
0.4	2.11466559700573\\
0.449999999999999	2.14151533860329\\
0.5	2.14538631835885\\
0.550000000000001	2.13767193272579\\
0.6	2.13450292150634\\
0.65	2.11304726027037\\
0.699999999999999	2.05280550014983\\
0.75	2.03533827436508\\
0.800000000000001	2.0014423171516\\
0.85	1.95962808114074\\
0.9	1.9225814187075\\
0.949999999999999	1.85015348142167\\
1	1.80725115843963\\
1.05	1.75631283636226\\
1.1	1.76198770730326\\
1.15	1.72985343594272\\
1.2	1.68927470162497\\
1.3	1.64776766501969\\
1.35	1.60834048208689\\
1.4	1.57957745042807\\
1.45	1.52368105324966\\
1.5	1.45662867081542\\
1.55	1.46132944335058\\
1.6	1.39353482044378\\
1.65	1.34171401364663\\
1.7	1.30345361832636\\
1.75	1.2540402712988\\
1.8	1.15092263641119\\
1.85	1.05542769366815\\
1.9	0.975421768989882\\
1.95	0.912792681152693\\
2	0.87619736259137\\
2.05	0.82733580247019\\
2.1	0.790580039772355\\
2.15	0.73474603810798\\
2.2	0.699677756223197\\
2.25	0.662712099498513\\
2.3	0.593648423860509\\
2.35	0.572258770983387\\
2.4	0.516173658760689\\
2.45	0.4669492033544\\
2.5	0.377953607543194\\
2.55	0.351495569341095\\
2.6	0.291623789383287\\
2.65	0.245842150656616\\
2.7	0.26100785007579\\
2.75	0.232619958821276\\
2.8	0.188547404270981\\
2.85	0.188465974322842\\
2.95	0.0890482046514904\\
3	0.000590915410391801\\
3.05	-0.0321507348414407\\
3.1	-0.0350573414412381\\
3.15	-0.0203828235341525\\
3.2	-0.0636106415021782\\
3.25	-0.0742760804577252\\
3.3	-0.0736133452847341\\
3.35	-0.0869167271180391\\
3.4	-0.11462830810107\\
3.45	-0.104472008967653\\
3.5	-0.106737611133513\\
3.55	-0.0541742966231595\\
3.6	-0.093092539029163\\
3.65	-0.0815042435560542\\
3.7	-0.0823120484286513\\
3.75	-0.013283990960975\\
3.8	-0.0044239088444904\\
3.85	0.0414426704443098\\
3.9	0.0848419395329323\\
3.95	0.0538946455127629\\
4	0.0301918553920206\\
4.05	-0.0034974691242482\\
4.1	0.0122802425197328\\
4.15	-0.0165506633853152\\
4.2	-0.0372451006049737\\
4.25	-0.0487567923255217\\
4.3	-0.016522177447623\\
4.4	-0.0632109942920565\\
4.45	-0.111662099772909\\
4.5	-0.140292571345107\\
4.55	-0.0946694276490501\\
4.6	-0.0770649411451156\\
4.65	-0.0435003006012717\\
4.7	-0.0754628027493141\\
4.75	-0.0664131595516242\\
4.8	-0.00779065378019794\\
4.85	0.0128816854039595\\
4.9	0.0271575524554475\\
4.95	0.0466542253232181\\
5	0.0792495984985226\\
5.1	0.0429096454631921\\
5.15	0.0703420981068881\\
5.2	0.110605448540809\\
5.25	0.0833344500425532\\
5.3	0.103962088871977\\
5.35	0.0500628935014955\\
5.4	0.028331160805811\\
5.45	0.0199310861588629\\
5.5	0.0392115929712986\\
5.55	0.0139668985893273\\
5.6	0.0203509683545668\\
5.65	0.0591279640149693\\
5.7	0.0607184317200105\\
5.75	0.0881843913957301\\
5.85	0.0514065187568509\\
5.9	0.0373657363548059\\
5.95	0.0359394535296289\\
6	0.0243291593630879\\
6.05	0.0561623910986011\\
6.1	0.0951289644054985\\
6.15	0.102971919451397\\
6.2	0.0890625783157013\\
6.25	0.0692353676946471\\
6.3	0.068793749988906\\
6.35	0.106272061035057\\
6.4	0.147832774425336\\
6.45	0.164932348108067\\
6.5	0.116400306481866\\
6.55	0.0814722519056819\\
6.6	0.0610463513474588\\
6.65	0.0671692056390683\\
6.7	0.087955966775807\\
6.75	0.0431589535088648\\
6.8	0.0494252312268912\\
6.85	0.0412969414183184\\
6.9	0.0197902987203769\\
6.95	0.0348885982563161\\
7	0.0808069590486546\\
7.05	0.0966401152063714\\
7.1	0.0999336093282057\\
7.15	0.0783825763731869\\
7.2	0.0677550481753144\\
7.25	0.0833088681208043\\
7.3	0.106069031795954\\
7.35	0.135072886857298\\
7.4	0.121791930383214\\
7.45	0.126590162625869\\
7.5	0.154321368995465\\
7.55	0.193316689513319\\
7.6	0.146975147571531\\
7.65	0.174727443390328\\
7.7	0.189558788797116\\
7.75	0.240322092687478\\
7.8	0.236065228472647\\
7.85	0.250505700365654\\
7.9	0.202836243050974\\
7.95	0.259284453338264\\
8	0.323067715575043\\
8.05	0.363110066904998\\
8.1	0.373590918975742\\
8.15	0.373981449502109\\
8.2	0.357835885456559\\
8.25	0.345312405195878\\
8.3	0.314960184185594\\
8.35	0.279497380555458\\
8.4	0.202641868317237\\
8.45	0.170053378353009\\
8.5	0.126743227506543\\
8.55	0.124753411119194\\
8.6	0.115117118275666\\
8.65	0.0996025205523505\\
8.7	0.0876114934562864\\
8.75	0.0686240573372281\\
8.8	0.0863632625072785\\
8.85	0.0591165016463968\\
8.9	0.0488512542814146\\
8.95	0.0114770896583583\\
9	0.0496534195803218\\
9.05	0.0497444203166904\\
9.1	0.0558622130288917\\
9.15	0.0519612530956692\\
9.2	0.0600667048202705\\
9.25	0.0129393706249417\\
9.3	0.0130878176339806\\
9.35	-0.00338383318659474\\
9.4	0.0399945658347569\\
9.45	-0.004651103353007\\
9.5	-0.0108232721029662\\
9.55	-0.00515765733277718\\
9.6	0.00879521412466211\\
9.65	-0.0053720114926179\\
9.7	-0.0134171237357723\\
9.75	-0.0529333068939515\\
9.8	-0.123177255973031\\
9.85	-0.1546281579307\\
9.9	-0.224042886347663\\
9.95	-0.192000491234237\\
10	-0.234450513853746\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.480349176096771\\
0.15	1.18065058583165\\
0.199999999999999	1.46981830111817\\
0.25	1.69016655521625\\
0.35	1.95418462731364\\
0.4	2.03435985550883\\
0.449999999999999	2.15428301703789\\
0.5	2.17024514996633\\
0.550000000000001	2.17624463071052\\
0.6	2.22578159099898\\
0.65	2.19858320423905\\
0.699999999999999	2.18195725506271\\
0.75	2.118181761401\\
0.800000000000001	2.04841075915357\\
0.85	1.95505825488035\\
0.9	1.92746016221209\\
0.949999999999999	1.90285993880066\\
1.05	1.83623323010629\\
1.1	1.80596646440304\\
1.15	1.75698210129983\\
1.2	1.77674621019038\\
1.25	1.69228768253465\\
1.3	1.62731942850459\\
1.35	1.60672924664267\\
1.4	1.55844074298983\\
1.45	1.49299394580308\\
1.5	1.46019082821276\\
1.55	1.38563421872519\\
1.6	1.33493838912599\\
1.65	1.27592131326418\\
1.7	1.20868675839837\\
1.75	1.16618704634566\\
1.8	1.11736291142878\\
1.85	1.07698326075076\\
1.9	0.998504273893163\\
1.95	0.932308098559728\\
2	0.914125424367874\\
2.05	0.884150240119263\\
2.1	0.838384074510145\\
2.2	0.763104464003522\\
2.3	0.623514026916492\\
2.35	0.569543322695345\\
2.4	0.535843240419396\\
2.45	0.470667200872473\\
2.5	0.432215816333699\\
2.55	0.347725126970703\\
2.6	0.242182219164926\\
2.65	0.179039902688283\\
2.7	0.149838237439823\\
2.75	0.130729621399093\\
2.8	0.0741278026301586\\
2.85	0.113064901476358\\
2.9	0.0603754558150946\\
2.95	0.023629282452525\\
3	-0.0248568405490843\\
3.05	-0.0140074998951096\\
3.1	-0.131624099938527\\
3.15	-0.155839500783388\\
3.2	-0.198067037547798\\
3.25	-0.219992854538908\\
3.3	-0.217553164424103\\
3.35	-0.227042391931418\\
3.4	-0.263132003454576\\
3.45	-0.273785711860286\\
3.5	-0.291675617441784\\
3.55	-0.289058252805768\\
3.6	-0.278313621564173\\
3.65	-0.280829513237853\\
3.7	-0.230466649217101\\
3.75	-0.229605093635776\\
3.8	-0.23581034116898\\
3.85	-0.276012082984259\\
3.9	-0.221316156591312\\
3.95	-0.212288238344906\\
4	-0.185392814363333\\
4.05	-0.182091554129176\\
4.1	-0.171815067208284\\
4.15	-0.219065357358856\\
4.2	-0.199443761964956\\
4.25	-0.189690891780119\\
4.3	-0.173240599900177\\
4.35	-0.209277796359318\\
4.4	-0.170000467809857\\
4.45	-0.165788069864369\\
4.5	-0.142680331497106\\
4.55	-0.128969236947986\\
4.6	-0.141443815266307\\
4.65	-0.109088902352367\\
4.7	-0.0518401754695503\\
4.75	-0.0531171142080193\\
4.8	-0.0446055208275382\\
4.85	-0.0855529817208094\\
4.9	-0.0988647478655\\
4.95	-0.0918320403037143\\
5	-0.0567089739854048\\
5.05	-0.0395269347246821\\
5.1	-0.0552010519725776\\
5.2	-0.00817959455301853\\
5.25	0.00964198046061604\\
5.3	0.0205379926791789\\
5.35	0.0192981124517324\\
5.4	0.0485773790915758\\
5.45	0.0136339667466672\\
5.5	0.0239013636284895\\
5.55	0.00751437279914491\\
5.6	0.0193430287366088\\
5.65	0.049375207084287\\
5.7	0.0594963936348254\\
5.75	0.0823213746987861\\
5.85	0.111544283568026\\
5.9	0.130485469548862\\
5.95	0.127278392459001\\
6	0.105716947934047\\
6.05	0.141575759315428\\
6.1	0.165528633004124\\
6.15	0.21153700999764\\
6.2	0.244780642829586\\
6.3	0.263022142628962\\
6.35	0.279125901187168\\
6.4	0.251262401874163\\
6.45	0.232678871815855\\
6.5	0.274683356077801\\
6.55	0.260172150537729\\
6.6	0.226516428667209\\
6.65	0.268695151360568\\
6.7	0.258658616245828\\
6.75	0.237429988336903\\
6.8	0.205767508581125\\
6.85	0.188724644018004\\
6.9	0.148331810673502\\
6.95	0.151011709998029\\
7	0.170912496883858\\
7.05	0.136130635354306\\
7.1	0.113552406173564\\
7.15	0.096449949834863\\
7.2	0.0552389744869011\\
7.25	0.0437341453692461\\
7.3	0.0388901623820423\\
7.35	-0.00181605838101184\\
7.4	-0.0100378370175598\\
7.45	-0.0107536012132812\\
7.5	-0.041219231395182\\
7.55	-0.0329474636278029\\
7.6	-0.0106301080926059\\
7.65	0.0263059426793344\\
7.7	0.0078735981735214\\
7.75	-0.0395764938455709\\
7.8	-0.0478711581189888\\
7.85	-0.0912576952758339\\
7.9	-0.0924621182818317\\
7.95	-0.141995624225748\\
8	-0.175953602885782\\
8.05	-0.197283759991686\\
8.1	-0.264868458377604\\
8.15	-0.275024553703748\\
8.2	-0.291829322622009\\
8.25	-0.297754420034641\\
8.3	-0.290460324775347\\
8.35	-0.201543405353609\\
8.4	-0.242301820179287\\
8.45	-0.251147493869448\\
8.5	-0.264533195173362\\
8.55	-0.241237446326762\\
8.6	-0.203881321082388\\
8.65	-0.19358684954577\\
8.7	-0.201427670858049\\
8.75	-0.146939904666173\\
8.8	-0.135302648047739\\
8.85	-0.0790415501104835\\
8.9	-0.0797695127155986\\
8.95	-0.0497955678281183\\
9	0.00165245665065328\\
9.05	0.0276047947648319\\
9.1	0.067458747802263\\
9.15	0.0999792550725047\\
9.2	0.106910275151911\\
9.25	0.126110490294549\\
9.3	0.155738978656697\\
9.35	0.165170394916629\\
9.4	0.143604322359415\\
9.45	0.104324232348141\\
9.5	0.093613084563728\\
9.55	0.133023693725201\\
9.6	0.133194875552839\\
9.65	0.128737791964138\\
9.7	0.163977529459746\\
9.75	0.18964409665751\\
9.8	0.175291456594788\\
9.85	0.243882072332536\\
9.9	0.266562069603259\\
9.95	0.239345638119621\\
10	0.282726501616287\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.464518025364621\\
0.0999999999999996	0.856839260962825\\
0.15	1.19654039843687\\
0.199999999999999	1.47282615395657\\
0.25	1.68755525330876\\
0.300000000000001	1.81303703309229\\
0.35	1.96503169496931\\
0.4	2.07511257473394\\
0.449999999999999	2.10591606872311\\
0.5	2.11225994669145\\
0.550000000000001	2.15887991809584\\
0.6	2.1610768959414\\
0.65	2.14272691379377\\
0.699999999999999	2.10510303478187\\
0.75	2.08150811867729\\
0.800000000000001	2.07190332281611\\
0.85	2.00995817659177\\
0.9	1.94345268902265\\
0.949999999999999	1.94549788210457\\
1	1.98576000300057\\
1.05	1.9171728432642\\
1.1	1.8818893735108\\
1.15	1.82805051699732\\
1.2	1.77718323283429\\
1.25	1.7819115944079\\
1.3	1.76233679713212\\
1.35	1.67075184345419\\
1.4	1.64139174664753\\
1.45	1.55796204042224\\
1.5	1.49889313388255\\
1.55	1.45434838711494\\
1.6	1.4135752448905\\
1.65	1.43370009241883\\
1.7	1.43694645335026\\
1.75	1.41427473225487\\
1.8	1.36668429220481\\
1.85	1.30474079283177\\
1.9	1.26506784377283\\
1.95	1.19320951209116\\
2	1.18353967913984\\
2.05	1.13709804511544\\
2.1	1.13410908386819\\
2.15	1.11900594130328\\
2.2	1.03757657180158\\
2.25	1.00062842470756\\
2.3	0.978508746025033\\
2.35	1.01040265523708\\
2.4	0.950000633015138\\
2.45	0.928339083400282\\
2.5	0.838672933083286\\
2.55	0.806018871249734\\
2.6	0.759324551587332\\
2.65	0.686668213474029\\
2.7	0.630810458103314\\
2.75	0.554469985384069\\
2.8	0.50687955655839\\
2.9	0.467322791588471\\
2.95	0.457911498664775\\
3	0.443670524764762\\
3.05	0.403612842323518\\
3.15	0.272437259102171\\
3.2	0.277423282739848\\
3.25	0.229832203308595\\
3.3	0.221825937813589\\
3.35	0.160965935725979\\
3.4	0.121984325287187\\
3.45	0.0967802961209436\\
3.5	0.0482519717501635\\
3.55	0.0893106443768552\\
3.6	0.0651107172147007\\
3.65	0.0273336270542153\\
3.7	0.00657087416884217\\
3.75	-0.0435303922008874\\
3.8	-0.0251044378515317\\
3.85	-0.00880902310477438\\
3.9	-0.0317752435764813\\
3.95	-0.00532461586861288\\
4	0.0264197032659119\\
4.05	0.0557244983225154\\
4.1	0.0356011810397234\\
4.15	0.0318771157296229\\
4.2	0.0468903904777775\\
4.25	0.0991507629922275\\
4.3	0.098954235055146\\
4.35	0.0971167956533474\\
4.4	0.135956379961822\\
4.45	0.0919419227080489\\
4.5	0.127724072979079\\
4.55	0.117614143672759\\
4.6	0.139965898066666\\
4.65	0.130586568828258\\
4.7	0.0834517483804671\\
4.75	0.0977835175763975\\
4.8	0.0545989585620497\\
4.85	0.0891766139139136\\
4.9	0.0623541190371277\\
5	-0.00551470741004501\\
5.05	-0.025869972477695\\
5.1	-0.0173976504352833\\
5.15	-0.0677838856270832\\
5.2	-0.046940741564713\\
5.25	-0.0551518210958921\\
5.3	-0.000528124439302502\\
5.35	-0.0301649242438931\\
5.4	-0.0847980296711341\\
5.45	-0.0706145265943494\\
5.5	-0.0629122579432604\\
5.55	-0.0916230812934646\\
5.6	-0.0813591932100106\\
5.65	-0.0558946358602057\\
5.7	-0.0537508575629353\\
5.75	-0.0430995487672554\\
5.8	-0.0436365477924596\\
5.85	-0.0141468416296142\\
5.9	0.0699817246464303\\
5.95	0.12693854471434\\
6	0.111272980500033\\
6.05	0.137415507150513\\
6.1	0.0770710082927781\\
6.15	0.0945119537414385\\
6.2	0.122288718254106\\
6.25	0.132723952945055\\
6.3	0.0918896452375151\\
6.35	0.0978912011628505\\
6.4	0.100126590171907\\
6.45	0.0780164135482888\\
6.5	0.101224162628473\\
6.55	0.116013158648544\\
6.6	0.162971758734425\\
6.65	0.168364172149412\\
6.7	0.180643826362937\\
6.75	0.216176669447755\\
6.8	0.172134042137303\\
6.85	0.186427546181822\\
6.9	0.252842631686242\\
6.95	0.258902220734049\\
7	0.277500514663487\\
7.05	0.316377925224012\\
7.1	0.362326758352717\\
7.15	0.360082131612112\\
7.2	0.315269117521133\\
7.25	0.309763080782375\\
7.3	0.34838919198195\\
7.35	0.317491602451302\\
7.4	0.327110547750392\\
7.45	0.313569172732246\\
7.5	0.231239547867196\\
7.55	0.190573580533593\\
7.6	0.192106422354426\\
7.65	0.192032624453839\\
7.7	0.162906932844681\\
7.75	0.158001980706945\\
7.8	0.123176138348322\\
7.85	0.117200073054509\\
7.9	0.107459348214784\\
7.95	0.063978533420622\\
8	0.0246877885374843\\
8.05	0.0262802214289515\\
8.1	0.000491830464548926\\
8.15	-0.00703456371091349\\
8.2	0.0212765560551329\\
8.25	-0.0239331407531616\\
8.3	-0.0448695666158319\\
8.35	-0.0712389910823461\\
8.4	-0.0698813792564899\\
8.45	-0.0793387878435183\\
8.5	-0.0763567334729327\\
8.55	-0.084957137959595\\
8.65	-0.169859723254856\\
8.7	-0.164081542628093\\
8.75	-0.165204327368702\\
8.8	-0.194547114339267\\
8.85	-0.208450546266839\\
8.9	-0.238131028772925\\
8.95	-0.275554581772974\\
9.05	-0.303979447989882\\
9.1	-0.310988700521918\\
9.15	-0.328418393395719\\
9.2	-0.386444369568911\\
9.25	-0.394714912086858\\
9.3	-0.412516079534459\\
9.35	-0.427764537746729\\
9.4	-0.455957377912743\\
9.45	-0.504615281240325\\
9.5	-0.464604411322751\\
9.55	-0.468557201744344\\
9.6	-0.389728062533441\\
9.65	-0.402843891065352\\
9.7	-0.40608279177518\\
9.75	-0.396828409269853\\
9.8	-0.394614468354096\\
9.85	-0.346541732858441\\
9.9	-0.325596292421638\\
9.95	-0.26900006758015\\
10	-0.31759037998601\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.50809092968125\\
0.0999999999999996	0.928294785750724\\
0.15	1.30629559013921\\
0.199999999999999	1.58434734748254\\
0.25	1.82820317030006\\
0.300000000000001	1.98447148002253\\
0.35	2.07832318780459\\
0.4	2.12320700380178\\
0.449999999999999	2.16988491381331\\
0.5	2.17107115863947\\
0.550000000000001	2.15872253433476\\
0.6	2.14085945204918\\
0.65	2.07082008615964\\
0.699999999999999	2.06532292269493\\
0.75	2.0844490974911\\
0.800000000000001	2.0488573837123\\
0.85	1.94668737869125\\
0.9	1.92613238071065\\
0.949999999999999	1.86046556486023\\
1	1.80748244784048\\
1.05	1.75947041624531\\
1.1	1.73724319149744\\
1.15	1.68765889304574\\
1.2	1.60885721643442\\
1.25	1.59816642191444\\
1.3	1.5526820997777\\
1.35	1.47529278013454\\
1.4	1.46300412199076\\
1.5	1.32878251311033\\
1.55	1.30903549082813\\
1.6	1.22491485025992\\
1.65	1.17050245020302\\
1.7	1.11949292191135\\
1.75	1.06118396646738\\
1.8	1.01112428789206\\
1.85	0.957412711008178\\
1.9	0.972772859266314\\
1.95	0.945488458427233\\
2	0.888394733596748\\
2.05	0.808359904839486\\
2.1	0.740313847253635\\
2.15	0.694372263886237\\
2.2	0.680101305403298\\
2.25	0.652255219052652\\
2.35	0.592661087923799\\
2.4	0.546068470574021\\
2.45	0.524581916765886\\
2.5	0.512809776572334\\
2.55	0.525702314654483\\
2.6	0.487690735105124\\
2.7	0.378171123584359\\
2.75	0.37306357661121\\
2.85	0.274292879966637\\
2.9	0.237328506707247\\
2.95	0.230293322308388\\
3	0.188999191745566\\
3.05	0.164707095500399\\
3.1	0.146563923770268\\
3.15	0.109872508448341\\
3.2	0.126312497641827\\
3.25	0.111709958087204\\
3.3	0.0831954617090602\\
3.35	0.0440205788358039\\
3.45	0.0393181520667838\\
3.5	-0.0056377371312113\\
3.55	-0.00410473915638931\\
3.6	-0.0531302262363056\\
3.65	-0.121024008683559\\
3.7	-0.13165468389818\\
3.75	-0.172564385383639\\
3.8	-0.26901180889997\\
3.85	-0.297682348954051\\
3.9	-0.339931748037236\\
3.95	-0.329744221469385\\
4	-0.359677942062037\\
4.05	-0.419237429350616\\
4.1	-0.428713251098223\\
4.15	-0.468997079360999\\
4.2	-0.450442960911976\\
4.25	-0.421488823916054\\
4.3	-0.427043337541903\\
4.35	-0.429211084378471\\
4.4	-0.423549001025764\\
4.45	-0.403910885764132\\
4.5	-0.351864373334287\\
4.55	-0.343012488742204\\
4.6	-0.318009522712938\\
4.65	-0.341353503198468\\
4.7	-0.309829919713327\\
4.75	-0.264540635148441\\
4.8	-0.258493504772714\\
4.85	-0.226282725882497\\
4.9	-0.190351602268143\\
4.95	-0.181436941587917\\
5	-0.143186853185387\\
5.05	-0.176518006496043\\
5.1	-0.180861117634951\\
5.15	-0.197260259360629\\
5.2	-0.195881196064173\\
5.25	-0.169944374478856\\
5.3	-0.137184571236203\\
5.35	-0.070858007452447\\
5.4	-0.0618434843482021\\
5.45	-0.0618871462121291\\
5.5	-0.0223174430369966\\
5.55	-0.0464751482720391\\
5.6	-0.0542110060547749\\
5.65	-0.0425636740270097\\
5.7	-0.0013646303704693\\
5.75	-0.0398728287040715\\
5.8	-0.0632432451994021\\
5.85	-0.033741864945215\\
5.9	0.00969720293423926\\
5.95	0.0647661804479416\\
6	0.0963205547138468\\
6.05	0.132230446809265\\
6.1	0.134238819681874\\
6.15	0.133584458180023\\
6.2	0.127571771718308\\
6.25	0.148348889858726\\
6.3	0.187304000040607\\
6.35	0.221843162362077\\
6.4	0.184243399077799\\
6.45	0.15115475820903\\
6.5	0.120449037240082\\
6.55	0.0777482892734032\\
6.6	0.100219890621275\\
6.65	0.107761237053193\\
6.7	0.16710774860729\\
6.75	0.191837280618421\\
6.8	0.175058879531347\\
6.85	0.135025073116459\\
6.9	0.0547392612855191\\
6.95	0.0541129194708265\\
7	0.0815900206638389\\
7.05	0.075286563044715\\
7.1	0.070682941266492\\
7.15	0.0180267592214438\\
7.2	0.0351035359743701\\
7.25	0.0631902610463104\\
7.3	0.0396486442590458\\
7.35	-0.0207028575792005\\
7.4	-0.0574771244408456\\
7.45	-0.0526272680959607\\
7.5	-0.0277127038246796\\
7.55	-0.0647140622952342\\
7.6	-0.00706552251029535\\
7.65	-0.0361030369155166\\
7.7	-0.0561482874240671\\
7.75	-0.0589105218986568\\
7.8	-0.0948836535301645\\
7.85	-0.141676100615042\\
7.9	-0.145054073060583\\
7.95	-0.162226569440506\\
8	-0.20083129782158\\
8.05	-0.252616040428025\\
8.1	-0.238457551168134\\
8.15	-0.248996278086373\\
8.2	-0.262610821970574\\
8.25	-0.265685825085113\\
8.3	-0.266601958795759\\
8.35	-0.296947680931154\\
8.4	-0.344585508634431\\
8.45	-0.317745465502416\\
8.5	-0.321417434217965\\
8.55	-0.373496541786112\\
8.6	-0.380327858563728\\
8.65	-0.32375681720721\\
8.7	-0.243969591133641\\
8.75	-0.231941362396817\\
8.8	-0.224787054449763\\
8.85	-0.176221498669234\\
8.95	-0.143575185624968\\
9	-0.0956111542295819\\
9.05	-0.123534464789987\\
9.1	-0.108235897476497\\
9.15	-0.137399430974714\\
9.2	-0.147514828340672\\
9.25	-0.0924149549980644\\
9.3	-0.0550667169824894\\
9.35	-0.0395708663974066\\
9.4	-0.00139252781334953\\
9.45	-0.00199798518867134\\
9.5	0.0124004968417424\\
9.55	0.0792774210978777\\
9.6	0.0621928794437636\\
9.65	0.110017813766866\\
9.7	0.100094816518805\\
9.75	0.141303876908104\\
9.8	0.139859362183692\\
9.85	0.12742708599164\\
9.9	0.136565298759301\\
9.95	0.159573313001902\\
10	0.13367662498759\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.493344063631797\\
0.0999999999999996	0.887008492962417\\
0.15	1.22689269694313\\
0.199999999999999	1.50595584302119\\
0.25	1.72633165463662\\
0.300000000000001	1.87640965353058\\
0.35	2.00780972030207\\
0.4	2.0442153469424\\
0.449999999999999	2.02120601437395\\
0.5	2.04082187336403\\
0.550000000000001	2.05718258511745\\
0.6	2.08486956986098\\
0.65	2.03689272458593\\
0.699999999999999	2.00627295014794\\
0.75	2.00611378390886\\
0.800000000000001	1.93664207220238\\
0.9	1.87823836885192\\
0.949999999999999	1.83700802314666\\
1	1.79029053532523\\
1.05	1.70778005681826\\
1.1	1.6125020493051\\
1.15	1.60761565216486\\
1.2	1.55815807249952\\
1.3	1.48618838472711\\
1.35	1.40305504808675\\
1.4	1.36158076484312\\
1.45	1.37313735410969\\
1.5	1.3544119640387\\
1.55	1.30160451719223\\
1.6	1.24196114501904\\
1.65	1.15669087813589\\
1.7	1.14162264069041\\
1.75	1.07911803108051\\
1.8	1.03748876432073\\
1.85	0.989746508877746\\
1.9	0.919057139807371\\
1.95	0.871230229819878\\
2	0.865723964080498\\
2.05	0.852249273141423\\
2.1	0.806349090594315\\
2.15	0.791566190240914\\
2.2	0.78343676451958\\
2.25	0.793337579800742\\
2.3	0.73040139974232\\
2.35	0.70064838890057\\
2.4	0.686806476088652\\
2.5	0.603519019086585\\
2.55	0.540525646534961\\
2.6	0.462978284575053\\
2.65	0.381089362770192\\
2.7	0.352949626646875\\
2.75	0.265133655004199\\
2.8	0.196003491293009\\
2.85	0.165428210945255\\
2.9	0.120034477574391\\
2.95	0.107642982277598\\
3	0.0573770089233392\\
3.05	-0.00573606480659983\\
3.1	-0.0561077729180894\\
3.15	-0.123749977224993\\
3.2	-0.0824070885477024\\
3.25	-0.0627799756715053\\
3.3	-0.084334244527227\\
3.35	-0.118547974960938\\
3.45	-0.210430830808823\\
3.5	-0.20415793145083\\
3.55	-0.244396430316542\\
3.6	-0.303436310647797\\
3.65	-0.321510936003719\\
3.7	-0.34764245915312\\
3.75	-0.368436755800092\\
3.8	-0.39466137774146\\
3.85	-0.438957644353199\\
3.9	-0.441292870857435\\
3.95	-0.405639440916707\\
4	-0.451017031603039\\
4.05	-0.452785878693824\\
4.1	-0.444743769412858\\
4.15	-0.434899326230752\\
4.2	-0.397895297609629\\
4.25	-0.428251393377353\\
4.3	-0.385584990243142\\
4.35	-0.368327361501871\\
4.4	-0.331466335115007\\
4.45	-0.318853945223662\\
4.5	-0.312974778335168\\
4.55	-0.255956481349465\\
4.6	-0.256266838645235\\
4.65	-0.228522071233417\\
4.7	-0.211105126278627\\
4.75	-0.176294189841188\\
4.8	-0.187325413606962\\
4.85	-0.148901456323189\\
4.9	-0.0903504853882726\\
4.95	-0.111528188319628\\
5	-0.114080729863005\\
5.05	-0.0975047971393366\\
5.1	-0.0969179093759553\\
5.15	-0.12635214431125\\
5.2	-0.158777039631468\\
5.25	-0.139377013399326\\
5.3	-0.12922375598651\\
5.35	-0.123869257444762\\
5.4	-0.120790977114357\\
5.45	-0.133588819721119\\
5.55	0.0328033609857137\\
5.6	0.0277357931684197\\
5.65	0.0396598972718536\\
5.7	0.0621665010487416\\
5.75	0.102334817429833\\
5.8	0.146733796216576\\
5.85	0.139337223389063\\
5.9	0.169907586161711\\
5.95	0.194178867760309\\
6.05	0.248548981728874\\
6.1	0.23953330694544\\
6.15	0.251562175042924\\
6.25	0.271549747558479\\
6.3	0.272236201134147\\
6.35	0.252694016383021\\
6.4	0.312646995278353\\
6.45	0.389709869794826\\
6.5	0.370225272867993\\
6.55	0.437565295893419\\
6.6	0.460907546091152\\
6.65	0.451481217509063\\
6.7	0.477617493280167\\
6.75	0.477461704664506\\
6.8	0.490639567726868\\
6.85	0.464604314024127\\
6.9	0.435256678326764\\
6.95	0.391076461715352\\
7	0.354605399681525\\
7.05	0.331965095595471\\
7.1	0.357187880531002\\
7.15	0.306553732252363\\
7.2	0.335058117202811\\
7.25	0.312862410728853\\
7.3	0.286964960524067\\
7.35	0.263327766702915\\
7.4	0.214654037752132\\
7.45	0.251202023492326\\
7.5	0.231461866274907\\
7.6	0.238715350319543\\
7.65	0.2189548262294\\
7.7	0.154772969870134\\
7.75	0.121033749186207\\
7.8	0.0777682361874295\\
7.85	0.0984649706424481\\
7.9	0.0736230409670409\\
7.95	0.0905777912637724\\
8	0.0850306644311782\\
8.05	0.0715964965385965\\
8.1	0.0752217510415321\\
8.15	0.10770295412585\\
8.2	0.0573977255717342\\
8.25	0.0631320028923792\\
8.3	0.0565351766056086\\
8.35	0.084146691386902\\
8.4	0.122111989478036\\
8.45	0.107208170919375\\
8.5	0.135499681127929\\
8.55	0.161013113132647\\
8.6	0.166023624268115\\
8.65	0.190986929750654\\
8.7	0.232266449907549\\
8.8	0.207825873396315\\
8.85	0.155928056555439\\
8.9	0.163942465719821\\
8.95	0.206069286973221\\
9	0.195007619005288\\
9.05	0.20933845163791\\
9.1	0.212332521421239\\
9.15	0.196232704639732\\
9.2	0.224767976080869\\
9.25	0.233896014142617\\
9.3	0.249741997404731\\
9.35	0.237473598496448\\
9.45	0.231674834000362\\
9.5	0.177319399454811\\
9.55	0.189128627346658\\
9.6	0.160602964721841\\
9.65	0.191463673507307\\
9.7	0.150212466534464\\
9.8	0.155728674790934\\
9.85	0.142344682024644\\
9.9	0.139920960789023\\
9.95	0.169519181151079\\
10	0.174678055339493\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.483431509978205\\
0.0999999999999996	0.872793520367855\\
0.15	1.19961743286592\\
0.199999999999999	1.49787101736887\\
0.25	1.66164051965471\\
0.35	1.96585274284625\\
0.4	2.08208126349902\\
0.449999999999999	2.13602588328009\\
0.5	2.24471181763294\\
0.550000000000001	2.25485227586791\\
0.6	2.29986021425439\\
0.65	2.25691043381874\\
0.699999999999999	2.2315423165544\\
0.75	2.19546075810621\\
0.800000000000001	2.196445426438\\
0.85	2.16788391663786\\
0.9	2.16667727990581\\
0.949999999999999	2.1250244319877\\
1	2.11798418027494\\
1.05	2.09239883949138\\
1.1	2.03445564378416\\
1.15	2.02299777025663\\
1.2	1.99575127054595\\
1.25	1.97860551373166\\
1.3	1.94633307270067\\
1.35	1.94501509813866\\
1.4	1.84065805542939\\
1.45	1.79232782686456\\
1.5	1.67565609972511\\
1.55	1.57524476573991\\
1.6	1.48053009588736\\
1.65	1.37433559637514\\
1.7	1.33054297546525\\
1.75	1.29975286870264\\
1.8	1.2329063682721\\
1.85	1.1185296536822\\
1.9	1.06065887124266\\
1.95	0.992632822035123\\
2	0.962770183120558\\
2.05	0.90660130637009\\
2.1	0.864736946711016\\
2.15	0.827611942220994\\
2.2	0.787707547632971\\
2.25	0.726714445199628\\
2.35	0.623973185105459\\
2.4	0.59157533864018\\
2.45	0.473441598986168\\
2.5	0.404598760085833\\
2.55	0.367435948510318\\
2.6	0.29845030318767\\
2.65	0.23419543059811\\
2.7	0.191543581158012\\
2.75	0.157447788312341\\
2.8	0.118029019042721\\
2.85	0.0888122081487683\\
2.9	0.0970549482872318\\
2.95	0.0672025551828401\\
3	0.075552386247919\\
3.05	0.0205563062808416\\
3.1	0.000962713841495599\\
3.15	-0.0344870950177558\\
3.2	-0.0349021407894181\\
3.25	-0.0320578419884008\\
3.3	-0.0188866470452425\\
3.35	-0.0419524643588058\\
3.4	-0.070760233039783\\
3.45	-0.0718191548238831\\
3.5	-0.114955709527429\\
3.55	-0.115436585683899\\
3.65	-0.0907377986136542\\
3.7	-0.0489592887356327\\
3.75	-0.0238976450393746\\
3.8	0.0317035276800652\\
3.85	0.0612448750580086\\
3.9	0.0278583990230352\\
3.95	0.0182784193770562\\
4	0.0526485304676232\\
4.05	-0.000368466487275398\\
4.1	-0.0293256751662359\\
4.15	-0.0557904550029544\\
4.2	-0.0845651220358778\\
4.25	-0.125748915106662\\
4.3	-0.116031625815223\\
4.35	-0.120885974446887\\
4.4	-0.092538619203145\\
4.45	-0.0738585505857401\\
4.5	-0.0840027476319047\\
4.55	-0.0919817213384366\\
4.6	-0.114819829991065\\
4.65	-0.146250872122684\\
4.7	-0.184047269211813\\
4.75	-0.200571509399666\\
4.8	-0.19385451220424\\
4.85	-0.205611402537826\\
4.9	-0.23853646100096\\
4.95	-0.288677840948626\\
5	-0.27661550705192\\
5.05	-0.259200183111663\\
5.15	-0.239490689137719\\
5.2	-0.262634678299172\\
5.25	-0.238981135140349\\
5.3	-0.198811788925971\\
5.4	-0.259880766680444\\
5.45	-0.22931721270181\\
5.5	-0.190944310225619\\
5.55	-0.176273090911723\\
5.6	-0.17212750899327\\
5.65	-0.15311207416025\\
5.7	-0.129639340284497\\
5.75	-0.122139024460141\\
5.8	-0.134885211918819\\
5.85	-0.144754158085288\\
5.9	-0.110824710162715\\
5.95	-0.0845176504408798\\
6	-0.0621563037270558\\
6.05	-0.0965789999652955\\
6.1	-0.0631659334985457\\
6.15	-0.0713210552086139\\
6.2	-0.075504790799469\\
6.25	-0.0721683042590957\\
6.3	-0.0497014752255325\\
6.35	0.0213440424923235\\
6.4	0.0528065835554106\\
6.45	0.0493546552240147\\
6.5	0.0280752417721768\\
6.55	0.0646418250665981\\
6.6	0.057624130260157\\
6.65	0.0590460684772189\\
6.7	-0.0109686891003982\\
6.75	0.0287828930777412\\
6.8	0.0141306611253498\\
6.85	0.0120808877172234\\
6.9	-0.0140971746560297\\
6.95	-0.0376436669521265\\
7.05	-0.032030137786796\\
7.1	-0.0238018322498696\\
7.15	-0.0294110545915807\\
7.2	-0.0169789597949102\\
7.25	-0.00886490572147913\\
7.3	-0.0120605956911923\\
7.35	-0.0494522008340237\\
7.4	-0.0749060781686399\\
7.45	-0.0721648278346336\\
7.5	-0.0632091042584637\\
7.55	-0.0802955463655959\\
7.6	-0.0723067701723181\\
7.65	-0.0847101503890588\\
7.7	-0.106648034249472\\
7.75	-0.152708354271098\\
7.8	-0.168918592957414\\
7.85	-0.174420154322595\\
7.9	-0.197916460040338\\
7.95	-0.199631701905771\\
8	-0.233141624906652\\
8.05	-0.237814691950518\\
8.1	-0.226214269135104\\
8.15	-0.24170914921369\\
8.2	-0.251956987827771\\
8.25	-0.255725138717127\\
8.3	-0.21834969241173\\
8.35	-0.198071964700345\\
8.4	-0.196761190675131\\
8.45	-0.228541039831063\\
8.5	-0.220844439007656\\
8.55	-0.228124029678483\\
8.6	-0.15597233992902\\
8.65	-0.148920268172025\\
8.7	-0.109438580524111\\
8.75	-0.0630698965226468\\
8.8	-0.0209560372866946\\
8.85	-0.0136191637990422\\
8.9	-0.0172256337850918\\
8.95	0.0318866373746527\\
9	0.0371353960119798\\
9.05	0.0586462418598614\\
9.1	0.0950773387749564\\
9.15	0.166135373403373\\
9.2	0.200909625684284\\
9.25	0.174094115013713\\
9.3	0.133933949065531\\
9.35	0.135072511273338\\
9.4	0.0825577240703801\\
9.45	0.0551150580000126\\
9.5	0.0937173456961045\\
9.55	0.090176854365998\\
9.6	0.0460214839475679\\
9.65	0.0165769216320584\\
9.7	-0.00281836645486955\\
9.75	0.0168815756119631\\
9.8	0.0478827314365624\\
9.85	-0.00269070788641379\\
9.9	-0.00126519605732156\\
9.95	0.0366268708314959\\
10	0.0920193417177533\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.519450873759975\\
0.0999999999999996	0.907307628915412\\
0.15	1.20235735967766\\
0.199999999999999	1.48867677776565\\
0.25	1.69453288066392\\
0.300000000000001	1.85733487016301\\
0.35	1.96830586591256\\
0.4	2.03898087257631\\
0.449999999999999	2.07649210731294\\
0.5	2.14147263640154\\
0.550000000000001	2.16591713038741\\
0.6	2.11087154992828\\
0.65	2.05251022104498\\
0.699999999999999	2.02436379357481\\
0.75	2.0128358802652\\
0.800000000000001	1.99949156061694\\
0.85	1.96355237989701\\
0.9	1.93451327276703\\
0.949999999999999	1.94490757026491\\
1	1.92501744711915\\
1.05	1.81954936551155\\
1.1	1.80488201368242\\
1.15	1.80350148716664\\
1.2	1.78166307965453\\
1.25	1.72981341543092\\
1.3	1.66680861437934\\
1.35	1.6569330631072\\
1.4	1.64385414399878\\
1.45	1.58076757451031\\
1.5	1.4903995191284\\
1.55	1.41176866713053\\
1.6	1.3966926618124\\
1.65	1.33850996066204\\
1.7	1.31096835022822\\
1.75	1.27912850743873\\
1.8	1.18329496722038\\
1.85	1.18097941812956\\
1.9	1.11540613198248\\
1.95	1.07903629457276\\
2	1.02899089186668\\
2.05	0.984902012907705\\
2.1	0.973948004670621\\
2.15	0.954055654952214\\
2.25	0.820028764864745\\
2.3	0.789445810872492\\
2.35	0.73615935446634\\
2.4	0.667508281361689\\
2.45	0.615813730017877\\
2.5	0.574897523618462\\
2.55	0.577049582772689\\
2.6	0.551051760758783\\
2.65	0.517410090419503\\
2.7	0.480295139996526\\
2.75	0.398364881657161\\
2.8	0.294271225771491\\
2.85	0.265112519205989\\
2.9	0.267716109297368\\
2.95	0.246957198166303\\
3	0.24597018576768\\
3.05	0.194682911178415\\
3.1	0.15019450072951\\
3.15	0.0928788869576582\\
3.2	0.101446466970099\\
3.25	0.113448200484685\\
3.3	0.0731234380371255\\
3.35	0.0660224282406379\\
3.4	0.0368054407676937\\
3.45	-0.0240402075960482\\
3.5	-0.0547285793261985\\
3.55	0.00370332037973498\\
3.6	-0.0179115026590804\\
3.65	-0.00181417868220457\\
3.7	0.0359338062875825\\
3.75	0.0132516259062587\\
3.8	-0.0242560405263337\\
3.85	-0.0483104567588946\\
3.9	-0.0213223649800707\\
3.95	0.0170446585974329\\
4	0.0247473809444543\\
4.05	0.00191582444589677\\
4.1	-0.0401272724485082\\
4.15	-0.0749595498811342\\
4.2	-0.0845186713717663\\
4.25	-0.101068938244479\\
4.3	-0.0919075934697204\\
4.35	-0.102242133568351\\
4.4	-0.148707416179864\\
4.45	-0.120110860470975\\
4.5	-0.0750498884797359\\
4.55	-0.0787742868134789\\
4.6	-0.0707402994372845\\
4.65	-0.056189780843404\\
4.7	-0.0302858450810195\\
4.75	-0.0353912625660779\\
4.8	-0.0228468895301983\\
4.85	0.00380151309884802\\
4.9	-0.0238287615188391\\
4.95	-0.0025397447774651\\
5	-0.0159576114280924\\
5.05	-0.0307775768804888\\
5.1	-0.0354873963320017\\
5.15	-0.0236736394962325\\
5.2	-0.0575415905054086\\
5.25	-0.0653694945401906\\
5.3	-0.0488984521662132\\
5.35	-0.0666766602493265\\
5.45	-0.0507978547919361\\
5.5	-0.0272367814441399\\
5.55	-0.0663441183938698\\
5.6	-0.066234502533522\\
5.65	-0.0646139482034922\\
5.7	-0.0323985780232476\\
5.75	-0.0214909274332555\\
5.8	-0.0140865385911244\\
5.85	-0.0308283311453348\\
5.9	-0.0582765011310915\\
5.95	-0.0399132275390901\\
6	-0.0574026376447883\\
6.05	-0.00890101772963625\\
6.1	-0.0371479334052474\\
6.15	-0.0275613266768211\\
6.2	-0.0376333992267615\\
6.25	-0.0527748025108448\\
6.3	-0.0333134053204969\\
6.35	-0.00904835381616387\\
6.4	0.0547868293254439\\
6.45	0.0478082074606654\\
6.5	0.03749863324777\\
6.55	0.0927822253309696\\
6.6	0.141916614541744\\
6.65	0.125087400514364\\
6.7	0.159373987696648\\
6.75	0.125924330630742\\
6.8	0.106074146856409\\
6.85	0.103656016580295\\
6.9	0.0687564669273613\\
6.95	0.0601607588090882\\
7	0.0151100347136204\\
7.05	0.012308180096797\\
7.1	0.0384946768290906\\
7.15	0.0570179651009077\\
7.2	0.118348269638309\\
7.25	0.120328383231273\\
7.3	0.0502603821580916\\
7.35	0.0349332022039821\\
7.4	-0.0418144608517057\\
7.45	-0.018609638446291\\
7.5	-0.0291159497120557\\
7.55	-0.0660215462897042\\
7.6	-0.0626425205759151\\
7.7	-0.132320857772131\\
7.75	-0.117275102878152\\
7.8	-0.13023979929992\\
7.85	-0.109132497597596\\
7.9	-0.121464145155823\\
7.95	-0.129419678706574\\
8	-0.183002912358905\\
8.1	-0.175218974342833\\
8.15	-0.189342214138883\\
8.2	-0.176203460305471\\
8.25	-0.125150298990951\\
8.3	-0.146903687357508\\
8.35	-0.124818190031094\\
8.4	-0.0919155032987362\\
8.45	-0.0792746515458163\\
8.5	-0.061018967178132\\
8.55	-0.00157112732560272\\
8.6	0.0127508265456662\\
8.65	0.003081322732708\\
8.7	0.013125240335965\\
8.75	0.0373191049816537\\
8.8	0.023824065160257\\
8.85	0.021147220756113\\
8.9	0.0612268567008041\\
8.95	0.0733496336121835\\
9	0.0696088895067337\\
9.05	0.0674367390082011\\
9.1	0.0468794485209205\\
9.15	0.0925034052965081\\
9.2	0.0615139301862371\\
9.25	0.0728256580958089\\
9.3	0.0428258976077007\\
9.35	0.070803683191226\\
9.4	0.10129706027227\\
9.45	0.0665139364390601\\
9.5	0.0594010379599759\\
9.55	0.0426631292036994\\
9.6	0.0437870469114845\\
9.65	0.0920072207995659\\
9.7	0.0598168561595518\\
9.75	0.052825790838277\\
9.8	0.038572318845274\\
9.85	0.065021169585247\\
9.9	0.051326123222271\\
9.95	-0.0186069199778967\\
10	-0.0193830645213673\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.478901595753833\\
0.0999999999999996	0.88857919061974\\
0.15	1.16385626922458\\
0.199999999999999	1.41784713042366\\
0.25	1.63525204812245\\
0.300000000000001	1.81706718035895\\
0.35	1.92459058381975\\
0.4	2.07359583099278\\
0.449999999999999	2.178866283552\\
0.5	2.24217854042983\\
0.550000000000001	2.27425419284903\\
0.6	2.27150317218289\\
0.65	2.25072230343739\\
0.699999999999999	2.25057495303805\\
0.75	2.21887821463845\\
0.800000000000001	2.19958104900691\\
0.85	2.15460893186547\\
0.9	2.12686766335243\\
0.949999999999999	2.09274946764676\\
1	2.06682399380343\\
1.05	1.98370163615427\\
1.1	1.90698487956743\\
1.15	1.84012314082132\\
1.2	1.78631203434706\\
1.25	1.76345855722233\\
1.3	1.72630984017562\\
1.35	1.62817772903941\\
1.4	1.54668131506559\\
1.45	1.51595041326635\\
1.5	1.43418205599606\\
1.55	1.44781186550993\\
1.6	1.42772008333994\\
1.65	1.39589836237216\\
1.7	1.32211545385408\\
1.75	1.28409574189516\\
1.8	1.21975690808141\\
1.85	1.16998474242106\\
1.9	1.09944341279817\\
1.95	1.07757778774856\\
2	1.03157548943618\\
2.05	1.01680174422647\\
2.1	0.975595828599186\\
2.15	0.915835955765226\\
2.2	0.89979028380573\\
2.25	0.843171270485701\\
2.3	0.789971407592656\\
2.35	0.757815874270005\\
2.4	0.754125766002916\\
2.45	0.734769756320631\\
2.5	0.730540870608623\\
2.55	0.70481046854127\\
2.6	0.684117455672482\\
2.65	0.643394770618455\\
2.7	0.563105864404458\\
2.75	0.521055903246477\\
2.8	0.485779337304816\\
2.85	0.443903712568298\\
2.9	0.457715796079061\\
2.95	0.406788724644695\\
3	0.359694036800049\\
3.05	0.31837746155319\\
3.1	0.297452962124026\\
3.15	0.247851137321517\\
3.2	0.212749026695423\\
3.3	0.175247969143989\\
3.35	0.114787106428761\\
3.4	0.0944221152999027\\
3.45	0.0973414594730073\\
3.5	0.0612720391596895\\
3.55	0.06743502512637\\
3.6	0.104555206480121\\
3.65	0.108624496838168\\
3.7	0.0870242843018225\\
3.75	0.0681869291036659\\
3.8	0.0128445456518875\\
3.85	-0.0123298174871191\\
3.9	-0.0773975966909717\\
3.95	-0.0576791883648724\\
4	-0.106538203674813\\
4.05	-0.0855040029225176\\
4.1	-0.0496489338237964\\
4.15	-0.0685756210939115\\
4.2	-0.0475994161218978\\
4.25	-0.055910645494933\\
4.3	-0.0510013047962552\\
4.35	-0.0864881721202657\\
4.4	-0.0589191569560352\\
4.45	-0.043547726509086\\
4.5	-0.0265666270168445\\
4.55	-0.0287854905854878\\
4.6	-0.00899830658238976\\
4.65	0.0294351110928233\\
4.7	0.00716911504576068\\
4.75	-0.0282179282518094\\
4.8	0.0143977561482433\\
4.85	0.0422503555574867\\
4.9	0.0804965667616937\\
4.95	0.0831408026108438\\
5	0.0506532710971292\\
5.05	0.0672514135360345\\
5.1	0.0731467907885968\\
5.15	0.0663842554011129\\
5.2	0.0350816234723741\\
5.25	0.0568784175146959\\
5.3	0.0577164603836078\\
5.35	0.0771843556403287\\
5.4	0.0308218378204916\\
5.45	0.00688127174958097\\
5.5	0.024698445916739\\
5.55	0.0561548782328281\\
5.6	0.0593810355184967\\
5.65	0.0717187407607245\\
5.7	0.0374201233653455\\
5.75	0.0061359821258371\\
5.8	-0.0330846628664538\\
5.85	-0.0237616284153237\\
5.9	-0.0403915548310625\\
5.95	-0.0963949934437274\\
6	-0.102510702491942\\
6.05	-0.0889350847692576\\
6.1	-0.111903906596545\\
6.15	-0.120837230500467\\
6.2	-0.123332611466395\\
6.25	-0.145315970337805\\
6.3	-0.163540775790407\\
6.35	-0.174652547395123\\
6.4	-0.165113617420634\\
6.45	-0.133207237002285\\
6.5	-0.0916829502348602\\
6.55	-0.107021077197631\\
6.6	-0.11156174408165\\
6.65	-0.0927451109488775\\
6.7	-0.0886018828209814\\
6.75	-0.101198037043131\\
6.8	-0.132933426231359\\
6.85	-0.127998887390442\\
6.9	-0.14996009137327\\
6.95	-0.126401977037816\\
7	-0.1177934244665\\
7.05	-0.0894220881331975\\
7.1	-0.0950599571939534\\
7.15	-0.0846941774909844\\
7.25	-0.120063054359084\\
7.3	-0.0627514774700657\\
7.35	-0.0842316752215222\\
7.4	-0.0992917045527513\\
7.45	-0.112865906433518\\
7.5	-0.105723284422337\\
7.55	-0.0640646939939007\\
7.6	-0.0667478180324466\\
7.65	-0.0166605144807264\\
7.7	0.0170959122530547\\
7.75	-0.0198639077840674\\
7.8	-0.0314704268593466\\
7.85	-0.0543519275733875\\
7.9	-0.0210031456759641\\
7.95	-0.0279767913726694\\
8	-0.0745875213362766\\
8.05	-0.0812505796222656\\
8.1	-0.0953758322406255\\
8.15	-0.077205373120135\\
8.2	-0.104914059759382\\
8.25	-0.104364796576343\\
8.3	-0.119420175190028\\
8.35	-0.0899478550528947\\
8.4	-0.0498894233255953\\
8.45	-0.041518885045118\\
8.55	-0.000423948778371042\\
8.6	-0.0408162934813809\\
8.65	-0.0157101166436444\\
8.7	-0.0448339080259146\\
8.8	-0.017015233856986\\
8.85	-0.0238748246053895\\
8.9	-0.0246840977605114\\
8.95	-0.00972387953074083\\
9	-0.0337465156770111\\
9.05	-0.0363801207442087\\
9.1	-0.0578500449292676\\
9.15	-0.0508745483723452\\
9.2	-0.0627709756146206\\
9.25	-0.081041283748867\\
9.3	-0.112282250380806\\
9.35	-0.218085868951508\\
9.4	-0.212010242743514\\
9.45	-0.245450448481822\\
9.5	-0.214408278576267\\
9.55	-0.266405181413461\\
9.6	-0.244211203668256\\
9.65	-0.209874151337806\\
9.7	-0.243460776689789\\
9.75	-0.240228059578344\\
9.8	-0.243451166923737\\
9.85	-0.26389867721487\\
9.9	-0.242444707806916\\
9.95	-0.161798138170104\\
10	-0.162432059691437\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.484945757936339\\
0.0999999999999996	0.913185130324511\\
0.15	1.24331476690637\\
0.199999999999999	1.54412270634189\\
0.25	1.80889411076374\\
0.300000000000001	1.96311533952951\\
0.35	2.03662369980929\\
0.449999999999999	2.1591642449626\\
0.5	2.18428964790368\\
0.550000000000001	2.17151693629969\\
0.6	2.1735708202792\\
0.65	2.15518689649692\\
0.699999999999999	2.08492884007325\\
0.75	2.09050797736604\\
0.800000000000001	2.03281409693261\\
0.85	2.03853573668147\\
0.949999999999999	1.98435104087485\\
1	1.97007143115696\\
1.05	1.90933747961514\\
1.1	1.81935932866222\\
1.15	1.7497928469476\\
1.2	1.69126339167575\\
1.25	1.67289524020889\\
1.3	1.59441457952863\\
1.35	1.52269705677934\\
1.4	1.42149527068512\\
1.45	1.38046561201077\\
1.5	1.29412494187193\\
1.55	1.12726064363877\\
1.6	1.09091926891577\\
1.65	1.04341806901382\\
1.7	0.927975710339688\\
1.75	0.846491216292096\\
1.8	0.787105228582959\\
1.85	0.718739307161622\\
1.95	0.653350740397547\\
2	0.614188481846659\\
2.05	0.570476477205432\\
2.1	0.498295903723534\\
2.15	0.459893981774929\\
2.2	0.413231730460295\\
2.25	0.341459613849993\\
2.35	0.317457465022441\\
2.4	0.257601637456894\\
2.45	0.232987267643674\\
2.5	0.187689959637964\\
2.55	0.192020580252189\\
2.6	0.117225450195821\\
2.7	0.0067538383024992\\
2.75	-0.0575372949445754\\
2.8	-0.108268810453689\\
2.85	-0.168235206010195\\
2.9	-0.171418909913244\\
2.95	-0.17618361371275\\
3	-0.207317339277576\\
3.05	-0.211036921044689\\
3.1	-0.259143283865905\\
3.15	-0.282427817358744\\
3.2	-0.333438201316797\\
3.25	-0.341512122780991\\
3.3	-0.367532031522948\\
3.35	-0.3971685238701\\
3.4	-0.380298780217077\\
3.45	-0.346516500503334\\
3.5	-0.349135805725828\\
3.55	-0.340886979973019\\
3.6	-0.309889178087662\\
3.65	-0.330455331850347\\
3.7	-0.330651256508421\\
3.75	-0.289529984194353\\
3.8	-0.297014135960113\\
3.85	-0.282308199748737\\
3.9	-0.305300858770382\\
3.95	-0.257342418896508\\
4	-0.21369850978745\\
4.05	-0.208506140132826\\
4.1	-0.219718358132731\\
4.15	-0.190229892714129\\
4.2	-0.162349064219827\\
4.25	-0.146735246981686\\
4.3	-0.0894787291018897\\
4.35	-0.098988560709163\\
4.4	-0.104934747735127\\
4.45	-0.0694253868077812\\
4.5	-0.0313463854553646\\
4.55	-0.0302194149366652\\
4.6	0.0153164712803218\\
4.65	0.00740509653428667\\
4.7	-0.00929652487341137\\
4.75	-0.00157130508978653\\
4.8	3.80063921880947e-05\\
4.85	-0.0180391688631349\\
4.9	0.012107159842305\\
4.95	-0.0101183380164116\\
5	-0.0261460330191685\\
5.05	-0.0494112810264618\\
5.1	-0.0450877225935606\\
5.15	-0.0571471960840295\\
5.2	-0.0323709414871374\\
5.25	-0.0232141079179922\\
5.3	-0.0510933218226111\\
5.4	-0.0684521276263776\\
5.45	0.00619734588620346\\
5.5	3.41489694228869e-05\\
5.55	-0.0288703504022774\\
5.6	-0.0139384917056891\\
5.65	0.0252679630448487\\
5.7	0.0314551897483284\\
5.75	0.0459059844276908\\
5.8	0.0365632937259903\\
5.85	0.0429222153433901\\
5.9	0.0262654115942667\\
5.95	0.0464734576224402\\
6	0.0480507555844589\\
6.05	0.0657231292613414\\
6.1	0.127050241374114\\
6.15	0.218156268651859\\
6.2	0.222506756736216\\
6.25	0.282068374056543\\
6.3	0.275465411976549\\
6.35	0.300600460088774\\
6.4	0.319100978011686\\
6.45	0.328066191129519\\
6.5	0.364871907084835\\
6.6	0.333397339563801\\
6.65	0.301335078063682\\
6.7	0.347956966915252\\
6.75	0.293204872915215\\
6.8	0.30253363476395\\
6.85	0.327447397972662\\
6.9	0.333188676940971\\
6.95	0.324116308244646\\
7	0.301606213192132\\
7.05	0.273291784557124\\
7.1	0.221093234899929\\
7.15	0.194458714316074\\
7.2	0.169702728411471\\
7.25	0.131000545883181\\
7.3	0.0942649167687097\\
7.35	0.0435813396448186\\
7.4	-0.0235818747062382\\
7.45	-0.0188894390132468\\
7.5	-0.0267712346107309\\
7.55	0.0301809174242198\\
7.6	-0.0166573403846257\\
7.7	-0.0923000464780461\\
7.75	-0.154891035188205\\
7.8	-0.149512282874515\\
7.85	-0.202809268971835\\
7.9	-0.237016198992771\\
7.95	-0.239891485852926\\
8	-0.19946952962513\\
8.05	-0.228447344652229\\
8.1	-0.235400724952681\\
8.15	-0.220262848856066\\
8.25	-0.233968437920934\\
8.3	-0.220326044075231\\
8.35	-0.208112368492793\\
8.4	-0.25436444297628\\
8.45	-0.267586644362279\\
8.5	-0.311245991850358\\
8.55	-0.300931645417931\\
8.6	-0.33627777920354\\
8.65	-0.361884679410322\\
8.7	-0.374729797718189\\
8.75	-0.37579470750557\\
8.8	-0.350089812638366\\
8.85	-0.316434901618896\\
8.9	-0.329297707292559\\
8.95	-0.304661203631397\\
9	-0.309507902666898\\
9.05	-0.228945118787104\\
9.1	-0.210114094395704\\
9.15	-0.198742238955589\\
9.2	-0.177362750048029\\
9.25	-0.175248431082711\\
9.3	-0.111381282070568\\
9.35	-0.152545983657934\\
9.45	-0.123069368734614\\
9.5	-0.126809965531516\\
9.55	-0.0290542068345001\\
9.6	0.0195163623873658\\
9.7	0.0239182804734686\\
9.75	0.0337408536115298\\
9.8	0.0367211639518352\\
9.85	0.0210830195398284\\
9.9	0.0637245441791237\\
9.95	0.0986044796665251\\
10	0.121003280864791\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.496312492239401\\
0.0999999999999996	0.959494056670501\\
0.15	1.29897378557514\\
0.199999999999999	1.52751754239011\\
0.25	1.650746875218\\
0.300000000000001	1.78329034184982\\
0.35	1.93442121332859\\
0.4	2.04975222816313\\
0.449999999999999	2.08014110969203\\
0.5	2.09582715288891\\
0.550000000000001	2.08219331498803\\
0.6	2.11762012123348\\
0.65	2.14086633539619\\
0.699999999999999	2.15875931310222\\
0.75	2.12123494500328\\
0.800000000000001	2.06837288547662\\
0.85	2.05708843694545\\
0.9	2.07701376179212\\
0.949999999999999	2.05772760059187\\
1	1.99612619609698\\
1.05	1.96322220796642\\
1.1	1.91791416336195\\
1.15	1.84470591027961\\
1.2	1.82663067281107\\
1.25	1.76188558329216\\
1.3	1.71658733172734\\
1.35	1.68436568409935\\
1.4	1.65739843525538\\
1.45	1.57737263374252\\
1.5	1.59803185807463\\
1.55	1.54046632244609\\
1.6	1.48607159331464\\
1.65	1.42012532205155\\
1.7	1.34215064358962\\
1.75	1.26083028903578\\
1.8	1.18771514156023\\
1.85	1.14251742709888\\
1.9	1.11024523345352\\
1.95	1.04058952205729\\
2	0.984911707075561\\
2.05	0.88247509814359\\
2.1	0.830198510380832\\
2.2	0.666749789075896\\
2.25	0.545692876638997\\
2.3	0.459231465955849\\
2.35	0.457259621181082\\
2.4	0.428556467160742\\
2.45	0.367734979740376\\
2.5	0.280716947904077\\
2.55	0.220548116367551\\
2.65	0.156881794523608\\
2.7	0.113149488783016\\
2.75	0.0945192772660608\\
2.8	0.0202609082262661\\
2.85	-0.0118411764954942\\
2.9	-0.0574320712721459\\
2.95	-0.0760936915055126\\
3	-0.157126973709671\\
3.05	-0.224648151348145\\
3.1	-0.301550106636579\\
3.15	-0.36629017412969\\
3.2	-0.404529673108737\\
3.25	-0.467881350705841\\
3.3	-0.514812419758995\\
3.35	-0.519223185884128\\
3.4	-0.513538133382612\\
3.45	-0.553394395637655\\
3.5	-0.561754527550807\\
3.55	-0.525057942854756\\
3.6	-0.502194825212719\\
3.65	-0.495362021085343\\
3.7	-0.524798903444275\\
3.75	-0.529988010897913\\
3.8	-0.543372937346733\\
3.85	-0.459667917074444\\
3.9	-0.491793980351252\\
3.95	-0.455009183723956\\
4	-0.450078995728605\\
4.05	-0.395931006342694\\
4.1	-0.408867966959876\\
4.15	-0.398978638909195\\
4.2	-0.402620025040738\\
4.25	-0.36710043196377\\
4.3	-0.353622066152413\\
4.35	-0.346275340859441\\
4.45	-0.248352158573399\\
4.5	-0.229310237716758\\
4.55	-0.194475480188798\\
4.6	-0.122541096676535\\
4.65	-0.129169732799502\\
4.7	-0.112959905496991\\
4.75	-0.080619793610273\\
4.8	-0.0407770284533537\\
4.85	-0.0393697755382671\\
4.9	-0.0244048306914451\\
4.95	-0.00628265584056464\\
5	-0.00339606091938016\\
5.05	-0.00311481505942801\\
5.1	0.0215388389605291\\
5.15	0.0915694673787595\\
5.2	0.077492496425414\\
5.25	0.109188567810676\\
5.3	0.122393195878029\\
5.35	0.131019420258534\\
5.4	0.16370242466042\\
5.45	0.18816374517019\\
5.5	0.200670015576291\\
5.55	0.228177252661807\\
5.6	0.242067286001042\\
5.65	0.199070287265792\\
5.7	0.186221194826949\\
5.75	0.126005931406812\\
5.8	0.121057722573235\\
5.85	0.123438481376482\\
5.9	0.185024026022704\\
5.95	0.176141407095704\\
6	0.176095611513205\\
6.05	0.220976036248986\\
6.1	0.226479205709252\\
6.15	0.218430079873583\\
6.2	0.27053165720393\\
6.25	0.284451984430747\\
6.3	0.28759024277665\\
6.35	0.25138321414946\\
6.4	0.259711134059851\\
6.45	0.26056431852205\\
6.5	0.264390073348755\\
6.55	0.250190500206246\\
6.6	0.166624275063377\\
6.65	0.182361610562181\\
6.7	0.212799802812853\\
6.75	0.239773404756322\\
6.8	0.296075562879267\\
6.85	0.260140334202552\\
6.9	0.260003857940113\\
6.95	0.221537634102232\\
7	0.240861648919987\\
7.05	0.253577976041489\\
7.1	0.188658504042433\\
7.15	0.187609895993694\\
7.2	0.192386191551137\\
7.25	0.157241747320088\\
7.3	0.116117080928046\\
7.35	0.115888308214371\\
7.4	0.0849060065482945\\
7.45	0.0857401738887713\\
7.5	-0.00391903964258766\\
7.55	0.02542651547577\\
7.6	0.0395771422531368\\
7.65	0.0426511405636223\\
7.7	0.0382220353464788\\
7.75	-0.00234457130276766\\
7.8	-0.00277944543498165\\
7.85	-0.0694309760671388\\
7.9	-0.0440468476436493\\
7.95	-0.015911382932341\\
8	-0.0120951025454108\\
8.05	-0.000151570426242031\\
8.1	-0.0625385032810435\\
8.15	-0.0378044691631505\\
8.2	-0.0613378388700099\\
8.25	-0.0491834259170556\\
8.3	-0.0704891064497311\\
8.35	-0.0889044028546806\\
8.4	-0.0932472506206352\\
8.45	-0.0992964947638129\\
8.5	-0.10358716443262\\
8.55	-0.106064621266182\\
8.6	-0.0942440648030711\\
8.65	-0.0916609955211758\\
8.7	-0.0730045219272704\\
8.75	-0.0812141503592692\\
8.85	-0.0709715334633358\\
8.9	-0.0429957154875087\\
8.95	-0.0327544339454757\\
9	-0.00840965388278825\\
9.05	0.00190609494686633\\
9.1	0.0104934942297046\\
9.15	-0.0220355997282162\\
9.2	0.0154756979930983\\
9.25	0.0106047303033581\\
9.3	0.0506497023932013\\
9.35	0.101201928092578\\
9.4	0.127216494012083\\
9.45	0.115635159594845\\
9.5	0.06577202561561\\
9.55	0.0374282461516504\\
9.6	0.0377473763460259\\
9.65	0.00587420481999068\\
9.7	-0.0307536187237698\\
9.75	0.00762372448325088\\
9.8	0.0174363652787868\\
9.85	-0.021422816139264\\
9.9	-0.0288550412846931\\
9.95	-0.0221600338333818\\
10	-0.00867387526258767\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.484389380219676\\
0.0999999999999996	0.871364092296071\\
0.15	1.1903442474593\\
0.199999999999999	1.48006955171746\\
0.25	1.69546527879023\\
0.300000000000001	1.8611278735929\\
0.35	1.98412488520741\\
0.4	2.0252132762123\\
0.449999999999999	2.02406396524941\\
0.5	2.08438711579286\\
0.550000000000001	2.11766618914199\\
0.6	2.07055759273491\\
0.65	2.06663915740631\\
0.699999999999999	2.06735952335446\\
0.75	2.0314905605857\\
0.800000000000001	1.97766696822895\\
0.85	1.94456047554004\\
0.9	1.89764896409662\\
0.949999999999999	1.84308587709995\\
1	1.79348824247118\\
1.05	1.77513936409144\\
1.1	1.70506652545913\\
1.15	1.64289575494129\\
1.2	1.63473114523853\\
1.25	1.54548121010128\\
1.3	1.5267862722451\\
1.35	1.49623950351086\\
1.4	1.4730359447303\\
1.45	1.40585307182147\\
1.5	1.35723643983669\\
1.55	1.33033245005362\\
1.6	1.23111632294982\\
1.65	1.16798707602679\\
1.7	1.17786477045715\\
1.75	1.13128096282787\\
1.85	1.08009619866257\\
1.9	1.06220845925999\\
1.95	1.06945787873637\\
2	1.0449906911457\\
2.05	1.00202833897982\\
2.1	0.916161770480912\\
2.15	0.86621356538841\\
2.2	0.833096205560018\\
2.25	0.831972389403909\\
2.3	0.786722785761658\\
2.35	0.754339419604417\\
2.4	0.740580191030329\\
2.45	0.678709809803161\\
2.5	0.667984902664342\\
2.55	0.606109189220071\\
2.6	0.562433524858267\\
2.65	0.511435695968318\\
2.7	0.512255408455507\\
2.75	0.478620286254442\\
2.8	0.407076581768623\\
2.85	0.400459478894929\\
2.9	0.428205079436779\\
2.95	0.403066413137852\\
3	0.394385374365941\\
3.05	0.428616691137471\\
3.1	0.419207652505166\\
3.15	0.45337105652877\\
3.2	0.490318891594475\\
3.25	0.503993614241526\\
3.3	0.510942072909145\\
3.35	0.466147443383477\\
3.4	0.466103872812631\\
3.45	0.436675134464782\\
3.5	0.479646075758435\\
3.55	0.511312275669665\\
3.6	0.495785894237184\\
3.65	0.502512082440875\\
3.7	0.501081525446597\\
3.75	0.472816051662598\\
3.8	0.475435046557775\\
3.85	0.448154105342329\\
3.9	0.456837687983061\\
3.95	0.442937059935677\\
4	0.441150285573004\\
4.05	0.431240421984395\\
4.1	0.46779929340919\\
4.15	0.476915318900566\\
4.2	0.499235398074807\\
4.25	0.51421471444176\\
4.3	0.489558684787433\\
4.35	0.463104532610631\\
4.4	0.387778491131892\\
4.45	0.344419034322142\\
4.5	0.312091149324642\\
4.55	0.326607882915425\\
4.65	0.256862778769733\\
4.7	0.217498470004969\\
4.75	0.206817629862867\\
4.8	0.169539555600743\\
4.85	0.122496099893043\\
4.9	0.100909013499505\\
4.95	0.0812677005597511\\
5	0.0594962767409619\\
5.05	-0.0129071894356052\\
5.1	-0.0806240980003636\\
5.15	-0.137014571561741\\
5.2	-0.185802092399401\\
5.25	-0.167652523994208\\
5.3	-0.166633236706282\\
5.35	-0.15950844578107\\
5.4	-0.184205145330534\\
5.45	-0.198260235472578\\
5.5	-0.234652332436189\\
5.55	-0.263603110649095\\
5.6	-0.305285211719223\\
5.65	-0.281855791720984\\
5.7	-0.285320418158209\\
5.75	-0.283330139308031\\
5.8	-0.304479993687051\\
5.85	-0.302108515460487\\
5.9	-0.309248736341516\\
5.95	-0.334708147579196\\
6	-0.397598392362234\\
6.1	-0.416962722030688\\
6.15	-0.39957860156608\\
6.2	-0.373171534806692\\
6.25	-0.39689404649052\\
6.3	-0.391754816367495\\
6.35	-0.384127618785559\\
6.4	-0.339337172903917\\
6.45	-0.341819367430796\\
6.5	-0.342363855380308\\
6.55	-0.302190750611631\\
6.6	-0.269735246414159\\
6.65	-0.244927418938438\\
6.7	-0.273762353787108\\
6.75	-0.223513843792629\\
6.8	-0.185627791663894\\
6.85	-0.169573553885142\\
6.9	-0.18627101400806\\
6.95	-0.195080904225646\\
7	-0.16382798099389\\
7.05	-0.160809185009541\\
7.1	-0.169835807602954\\
7.15	-0.227583880898566\\
7.2	-0.240219874043065\\
7.25	-0.220197185162119\\
7.3	-0.253694020822721\\
7.35	-0.23591546263199\\
7.4	-0.263690687161416\\
7.45	-0.319818783276899\\
7.5	-0.379972033809553\\
7.55	-0.344855835205982\\
7.6	-0.339669059867713\\
7.65	-0.278072521531289\\
7.7	-0.295274841490928\\
7.75	-0.243500954898506\\
7.8	-0.2149630776828\\
7.85	-0.158029275833206\\
7.9	-0.118785073244752\\
7.95	-0.0850034067558081\\
8	0.0105258033959377\\
8.05	0.0608018984877283\\
8.1	0.108486401530666\\
8.15	0.110245779903162\\
8.25	0.159177960353791\\
8.3	0.140300539566143\\
8.35	0.0960719576628026\\
8.4	0.111834437966422\\
8.45	0.0946037870702536\\
8.5	0.0616652316454331\\
8.55	0.0610427245418812\\
8.6	0.0465329345534098\\
8.65	0.046377092989248\\
8.7	0.0385012048451046\\
8.75	0.036730803374061\\
8.8	-2.4360470943563e-05\\
8.85	-0.00655884432663179\\
8.9	0.0608112855938288\\
8.95	0.0603077642916912\\
9	0.0623632770679698\\
9.05	0.0764452865043506\\
9.1	0.106511736437978\\
9.15	0.0903340448522698\\
9.2	0.0626203063537858\\
9.25	0.0961147941239719\\
9.3	0.103207282161906\\
9.35	0.070287070176251\\
9.4	0.0747150334434092\\
9.45	0.065080869071382\\
9.5	0.111137026728233\\
9.55	0.0572302941294023\\
9.6	0.0703662544004384\\
9.65	0.0539551107845728\\
9.7	0.0786428711095919\\
9.75	0.105753393490383\\
9.8	0.0851813271628341\\
9.85	0.0905787849730029\\
9.9	0.135536079972965\\
9.95	0.12987060218761\\
10	0.13473726849335\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.506994879903658\\
0.0999999999999996	0.969778991509843\\
0.15	1.31460284272002\\
0.199999999999999	1.59463027163373\\
0.25	1.84470319303913\\
0.300000000000001	2.01437378040899\\
0.35	2.06938140829099\\
0.4	2.0842990056169\\
0.449999999999999	2.10067291349791\\
0.5	2.09647721831276\\
0.550000000000001	2.05574008168116\\
0.6	2.07077890183233\\
0.65	2.06085977982836\\
0.699999999999999	1.99046721168029\\
0.75	2.0390704051654\\
0.800000000000001	2.02578480165221\\
0.85	2.02726193924343\\
0.9	2.00267473559571\\
0.949999999999999	2.01019617455749\\
1	1.9604013293068\\
1.05	1.89574945675038\\
1.1	1.84151951412022\\
1.2	1.79097480869193\\
1.25	1.74659088029882\\
1.3	1.67202077996058\\
1.35	1.62908719406164\\
1.4	1.56856446327739\\
1.45	1.5455307744138\\
1.5	1.4808280433835\\
1.55	1.42830584484945\\
1.6	1.44952705604833\\
1.65	1.47262663239238\\
1.7	1.37142019290255\\
1.75	1.36178855301865\\
1.8	1.32671364535627\\
1.85	1.24384205155905\\
1.9	1.21677706411073\\
1.95	1.14162725519671\\
2	1.0708870718675\\
2.05	1.02020002438641\\
2.1	0.943785822662198\\
2.15	0.863745691877556\\
2.2	0.805704742252656\\
2.25	0.735696042585637\\
2.3	0.662235085784351\\
2.35	0.627213159261851\\
2.4	0.553418049470189\\
2.45	0.492797307145933\\
2.5	0.419363945813581\\
2.55	0.388516445360246\\
2.6	0.343242299284372\\
2.65	0.289128563261599\\
2.7	0.281401600928927\\
2.75	0.291995228239664\\
2.85	0.344409066532133\\
2.9	0.317445495934599\\
2.95	0.288100661499708\\
3	0.22461258727601\\
3.05	0.170208983086971\\
3.1	0.104144594697228\\
3.15	0.0275856021531826\\
3.2	0.0182194098323745\\
3.25	0.0396490971249701\\
3.35	-0.076945841637297\\
3.4	-0.0871406541999598\\
3.45	-0.0748526606139599\\
3.5	-0.0824498143130743\\
3.55	-0.0771268250807218\\
3.6	-0.10092272094224\\
3.65	-0.08574856208398\\
3.7	-0.114941150481069\\
3.75	-0.114216651067252\\
3.8	-0.140873746608053\\
3.85	-0.163095813912369\\
3.9	-0.169270260988657\\
3.95	-0.20983872718082\\
4	-0.235951464022435\\
4.05	-0.256995069047619\\
4.1	-0.235008873728679\\
4.2	-0.214314880308036\\
4.25	-0.206977048495396\\
4.3	-0.202969138350964\\
4.35	-0.220153509826599\\
4.4	-0.232909227181002\\
4.45	-0.233871438174088\\
4.5	-0.21287053498699\\
4.55	-0.206270513416792\\
4.6	-0.225867301653865\\
4.65	-0.256169650088525\\
4.7	-0.248130974873543\\
4.75	-0.202951554551046\\
4.8	-0.201595023293949\\
4.85	-0.132890422393166\\
4.9	-0.0850448018923871\\
4.95	-0.0545620834622795\\
5.05	-0.0714468982017724\\
5.1	-0.0418618894571416\\
5.15	-0.0485442277876285\\
5.2	-0.0650536210430577\\
5.3	-0.136850527621965\\
5.35	-0.108263793935627\\
5.4	-0.0990522972863861\\
5.45	-0.106224116788125\\
5.5	-0.152592561068293\\
5.55	-0.119569986926519\\
5.6	-0.141868644260608\\
5.65	-0.114356437923218\\
5.7	-0.141873963367004\\
5.75	-0.15778533590977\\
5.8	-0.149473866856964\\
5.85	-0.1654735196222\\
5.9	-0.126259281926613\\
5.95	-0.129569053777336\\
6	-0.11122216858953\\
6.05	-0.113649544106375\\
6.1	-0.102313481354296\\
6.15	-0.113880353404584\\
6.2	-0.0833465967872815\\
6.25	-0.0684096438312825\\
6.3	-0.109042965875428\\
6.4	-0.167125966493581\\
6.45	-0.145014044506857\\
6.55	-0.225664312671615\\
6.6	-0.195192538689994\\
6.65	-0.138247072235753\\
6.7	-0.145216299327593\\
6.75	-0.127199909232512\\
6.8	-0.124348130783975\\
6.85	-0.116894535218268\\
6.9	-0.0660714122915369\\
6.95	-0.058250375087745\\
7	-0.0613092097217738\\
7.05	-0.0783642393511421\\
7.1	-0.0818212162596961\\
7.15	-0.0417925308145399\\
7.2	-0.00783752391871495\\
7.25	-0.0082963184868472\\
7.3	0.0544360296187989\\
7.35	0.0520594717455616\\
7.4	0.0445969564723541\\
7.45	0.1070860687535\\
7.5	0.0984688875607471\\
7.55	0.0848125879909229\\
7.6	0.0989449718778665\\
7.65	0.102354488903767\\
7.7	0.151659496437992\\
7.75	0.121002656808528\\
7.8	0.169532578875549\\
7.85	0.190581440278029\\
7.9	0.168428551855087\\
7.95	0.16776461206836\\
8	0.174167191309296\\
8.05	0.17089933674665\\
8.1	0.124818195301817\\
8.15	0.178093448135302\\
8.2	0.185277218373042\\
8.25	0.160154165026032\\
8.3	0.143391677085845\\
8.35	0.120458017001029\\
8.4	0.0952694625647474\\
8.45	0.11539300581669\\
8.55	0.10231814649077\\
8.6	0.0884217172217792\\
8.65	0.107512354145237\\
8.7	0.152728466714528\\
8.75	0.137485795167525\\
8.8	0.112480844736362\\
8.85	0.0651679174744508\\
8.9	0.0471828339797291\\
8.95	0.0506372522002287\\
9	0.0328479725939914\\
9.05	0.0427241814101631\\
9.1	0.024348011029387\\
9.15	-0.0150294610448292\\
9.2	-0.035785832661432\\
9.25	0.00191477134853102\\
9.3	0.0126412299535392\\
9.35	0.0198859993855169\\
9.4	0.0454136761480015\\
9.45	0.0421696106185543\\
9.5	0.0687065538696636\\
9.55	0.0706179381191649\\
9.6	0.102992523714905\\
9.65	0.10604229839104\\
9.7	0.11372145405729\\
9.75	0.142384679068751\\
9.8	0.0819774207913451\\
9.85	0.0987046791135313\\
9.9	0.131777016022703\\
9.95	0.129334335385696\\
10	0.145494131630233\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.486548060845999\\
0.0999999999999996	0.919085474474468\\
0.15	1.31453087807382\\
0.199999999999999	1.61814999153746\\
0.300000000000001	2.0002218610551\\
0.35	2.10770375069644\\
0.4	2.1861871593694\\
0.449999999999999	2.23814309165999\\
0.5	2.23437993648252\\
0.550000000000001	2.1728850485973\\
0.6	2.16387427499225\\
0.65	2.1347972869814\\
0.699999999999999	2.09276174617625\\
0.75	2.01386059006108\\
0.800000000000001	1.96782104835393\\
0.85	1.95167731824051\\
0.9	1.923201321004\\
0.949999999999999	1.92575292939249\\
1	1.89632054302702\\
1.05	1.80848026918548\\
1.1	1.80790126031235\\
1.15	1.82305722406661\\
1.2	1.82021210752936\\
1.25	1.76947329116959\\
1.3	1.64872104428713\\
1.35	1.62692274451368\\
1.4	1.55749586711765\\
1.45	1.53463033650479\\
1.5	1.49731722839626\\
1.55	1.48791116878681\\
1.6	1.50325973311121\\
1.65	1.44525390434827\\
1.7	1.46955412400873\\
1.75	1.43304171549301\\
1.8	1.39030480487271\\
1.85	1.33191688934539\\
1.9	1.29717450603415\\
1.95	1.25244877794748\\
2.05	1.1412921540988\\
2.1	1.09060666386949\\
2.15	1.0141129579089\\
2.2	0.985832796744159\\
2.25	0.969900595644614\\
2.3	0.913998123385442\\
2.35	0.819691018728653\\
2.4	0.794157717577654\\
2.45	0.76615330444838\\
2.5	0.783887524934999\\
2.55	0.775046920926901\\
2.65	0.714784553799561\\
2.7	0.695780731665756\\
2.75	0.73185021827571\\
2.8	0.730075733321618\\
2.9	0.700268625711876\\
3	0.691871388980523\\
3.05	0.652362177942964\\
3.1	0.669982551732017\\
3.15	0.624249044921269\\
3.2	0.551103564612513\\
3.25	0.488250483132825\\
3.3	0.503863069248078\\
3.35	0.465386407996899\\
3.45	0.372983372949617\\
3.5	0.285900465140022\\
3.55	0.257682685096514\\
3.6	0.271300396289496\\
3.65	0.25049776484366\\
3.7	0.253537797998527\\
3.75	0.242736871432767\\
3.8	0.247020504171562\\
3.85	0.263216259306676\\
3.9	0.220175479058121\\
3.95	0.19126140195004\\
4	0.169155538747981\\
4.05	0.119334544613659\\
4.1	0.106676437614128\\
4.15	0.081577164503118\\
4.2	0.0461170464015019\\
4.25	0.0152634811966035\\
4.3	0.00949235330380382\\
4.35	-0.046775031949668\\
4.4	-0.0689455458615225\\
4.45	-0.132189749400988\\
4.5	-0.159003606490938\\
4.55	-0.137494724584815\\
4.6	-0.114016426396345\\
4.65	-0.130606500569201\\
4.7	-0.164212454277457\\
4.75	-0.105980159399316\\
4.8	-0.0982660850146608\\
4.85	-0.111013192497607\\
4.9	-0.0625938656516656\\
4.95	-0.0636292112080206\\
5	-0.0266665621756914\\
5.05	-0.0250531477529599\\
5.1	-0.020453298476891\\
5.15	-0.0347469221895107\\
5.2	-0.0372820731129231\\
5.25	-0.0115484302739031\\
5.3	0.0302400498334912\\
5.35	0.0486233741538289\\
5.4	0.039222289990402\\
5.45	0.048571597132419\\
5.55	0.0434295882616293\\
5.6	0.0816162130378437\\
5.65	0.0443502356898584\\
5.7	0.059278901944424\\
5.75	0.0279417924720065\\
5.8	0.026503002550827\\
5.85	0.0454072318013221\\
5.9	0.0623024801247958\\
5.95	0.114841897268994\\
6	0.113979841885266\\
6.05	0.0727498416339429\\
6.1	0.127243859302627\\
6.15	0.145569702455933\\
6.2	0.176729813522279\\
6.25	0.177860401417204\\
6.3	0.151603670040144\\
6.35	0.122499859485542\\
6.4	0.116660194867851\\
6.45	0.117005224121568\\
6.5	0.107438610664568\\
6.55	0.0889401732461685\\
6.6	0.111732231267506\\
6.65	0.101332758917955\\
6.7	0.0969856733076586\\
6.75	0.0823264812178977\\
6.8	0.0655651689801182\\
6.85	0.0746310444263756\\
6.9	0.0320219417366303\\
6.95	0.0361256262262373\\
7	-0.00252347420022048\\
7.05	-0.00598107783407542\\
7.1	-0.0300619220213427\\
7.15	-0.0599673480042657\\
7.2	-0.0772458416689226\\
7.25	-0.110740324331001\\
7.3	-0.13424246891457\\
7.35	-0.0839316788040438\\
7.4	-0.0799221434295099\\
7.45	-0.0470553658911772\\
7.5	-0.085233812172957\\
7.55	-0.0854268898690229\\
7.6	-0.0773801493666451\\
7.65	-0.0192227448166147\\
7.7	0.00770996636621568\\
7.75	0.0250885870205213\\
7.8	0.00781666506789058\\
7.85	0.000253628404799144\\
7.9	0.0263873212382411\\
7.95	0.0141781280911992\\
8	0.0186585974743547\\
8.05	0.0464650460203337\\
8.1	0.0325826843110733\\
8.15	0.0850952192210492\\
8.2	0.0740794201594781\\
8.25	0.0745569729013376\\
8.3	0.0930863290622881\\
8.35	0.178073726567947\\
8.4	0.178630821742143\\
8.45	0.147280889697539\\
8.5	0.162861119380905\\
8.55	0.199139805494122\\
8.6	0.2158860560478\\
8.65	0.303052201937422\\
8.7	0.292942864495528\\
8.75	0.24990297924454\\
8.8	0.249805965169998\\
8.85	0.269885249187674\\
8.9	0.286087491963036\\
8.95	0.317304568053892\\
9	0.32013521898476\\
9.05	0.333253022488792\\
9.1	0.327482674113266\\
9.15	0.30006363854111\\
9.2	0.287075485401317\\
9.25	0.283845394588512\\
9.3	0.271370545343625\\
9.35	0.2315909828638\\
9.4	0.220189616790828\\
9.45	0.214013221589246\\
9.5	0.16634197031699\\
9.55	0.173117521474051\\
9.6	0.191647870507941\\
9.65	0.214578368145386\\
9.7	0.235491923528592\\
9.75	0.234478058981214\\
9.8	0.210726968022797\\
9.85	0.210000359611429\\
9.9	0.220438623177831\\
9.95	0.223951718951964\\
10	0.183085416940003\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.506670405457518\\
0.0999999999999996	0.941823346175557\\
0.15	1.29458821841409\\
0.199999999999999	1.59073779409747\\
0.25	1.82159476173376\\
0.35	2.07277326724907\\
0.4	2.14256114805421\\
0.449999999999999	2.17891768175111\\
0.5	2.19892315330035\\
0.550000000000001	2.21412740210033\\
0.6	2.21296539641352\\
0.65	2.12437349712599\\
0.699999999999999	2.10058184856995\\
0.75	2.06936725421346\\
0.800000000000001	2.0321588132231\\
0.85	2.01251717291507\\
0.9	2.03088515152234\\
0.949999999999999	2.01724371137963\\
1	1.96490027504559\\
1.05	1.97174871237461\\
1.1	1.86554309075667\\
1.15	1.80535350483418\\
1.2	1.80622054060455\\
1.25	1.76667055761939\\
1.3	1.68942409889118\\
1.35	1.65360829464374\\
1.4	1.60437707137543\\
1.45	1.57921911524701\\
1.5	1.51326256732765\\
1.55	1.47212104876098\\
1.6	1.42612794657948\\
1.65	1.3667466742376\\
1.7	1.30036890323087\\
1.75	1.23916483964276\\
1.8	1.11143878368392\\
1.85	1.04871288966545\\
1.9	0.93815287813948\\
1.95	0.902232524129355\\
2	0.817317726009838\\
2.05	0.726386672647402\\
2.1	0.689214768505966\\
2.15	0.640179499149374\\
2.2	0.562698653614683\\
2.25	0.503887721313115\\
2.35	0.351167189180698\\
2.4	0.347450049058461\\
2.45	0.271304912284767\\
2.5	0.25369070055779\\
2.55	0.194025076675304\\
2.6	0.137897688868039\\
2.7	0.0327410914654447\\
2.75	0.00169390592927599\\
2.8	0.0178867485599223\\
2.85	-0.0493533154656784\\
2.95	-0.100625086489988\\
3	-0.194838686682255\\
3.05	-0.256841678296853\\
3.1	-0.289291892879474\\
3.15	-0.282588645498976\\
3.2	-0.291059132374002\\
3.25	-0.277074094460591\\
3.3	-0.338763141853434\\
3.35	-0.358323648793041\\
3.4	-0.359044923515482\\
3.45	-0.332735827768763\\
3.5	-0.361468439043005\\
3.55	-0.342116189947387\\
3.65	-0.311693594149652\\
3.7	-0.262622307620315\\
3.75	-0.337559231858934\\
3.8	-0.309615621664468\\
3.85	-0.325605949063162\\
3.9	-0.305950635713467\\
3.95	-0.283766675540489\\
4	-0.311833620064895\\
4.05	-0.337613681573064\\
4.1	-0.326223067777466\\
4.15	-0.247574759606193\\
4.2	-0.206302243028675\\
4.25	-0.162236166758484\\
4.3	-0.097697701079877\\
4.35	-0.0936402627034809\\
4.4	-0.0286179332829839\\
4.45	-0.00198737311546004\\
4.5	-0.0102831482616814\\
4.55	0.017732246731617\\
4.7	0.15001160290478\\
4.75	0.115516226858626\\
4.8	0.19411714882159\\
4.85	0.235405889701644\\
4.9	0.258045917999855\\
4.95	0.226024743007979\\
5	0.248543394964493\\
5.05	0.283153057677801\\
5.1	0.296947431171128\\
5.15	0.270703201922686\\
5.2	0.234993311274176\\
5.25	0.239721268674476\\
5.3	0.238807734721206\\
5.35	0.262466803835983\\
5.4	0.241248171475428\\
5.45	0.212538308534441\\
5.5	0.241860145560418\\
5.55	0.247360623892533\\
5.6	0.272017286599818\\
5.65	0.28511146699956\\
5.7	0.285335871142426\\
5.75	0.298446293027887\\
5.8	0.317899497784621\\
5.85	0.343767052201796\\
5.9	0.350239567204293\\
5.95	0.383217450762004\\
6	0.385315348249316\\
6.05	0.337285165058249\\
6.1	0.345941705590855\\
6.2	0.404348422740128\\
6.25	0.347720968271302\\
6.3	0.347140737413527\\
6.35	0.352319885650841\\
6.4	0.315847972592621\\
6.45	0.296179651350869\\
6.5	0.30314263008785\\
6.55	0.282452757563078\\
6.6	0.252125135623675\\
6.65	0.192399578221124\\
6.7	0.225169833675295\\
6.75	0.290929086899503\\
6.8	0.303033653560142\\
6.85	0.330829686123327\\
6.9	0.333626048887366\\
6.95	0.328362469317153\\
7	0.307169498579245\\
7.05	0.264137407543137\\
7.1	0.236494904544671\\
7.2	0.156948070304615\\
7.25	0.156556836608166\\
7.3	0.122776718606048\\
7.35	0.126433841837464\\
7.4	0.0887355618088925\\
7.45	0.0445120378608728\\
7.5	0.0666433407642941\\
7.55	0.0690897081875601\\
7.6	0.0589878714812269\\
7.65	0.0610275317152631\\
7.7	0.0581244792849844\\
7.75	0.0494765371827892\\
7.8	0.0583399101443316\\
7.85	0.114480410330231\\
7.9	0.14891121669557\\
7.95	0.127660065247079\\
8	0.145240742386532\\
8.05	0.209418347200375\\
8.1	0.179861263931922\\
8.15	0.14724538782116\\
8.2	0.17413711658817\\
8.25	0.172398797897523\\
8.3	0.154251656538531\\
8.35	0.184073167886599\\
8.4	0.171353407638158\\
8.45	0.126179504368292\\
8.55	0.123888630771997\\
8.6	0.135345592772463\\
8.65	0.171212701312507\\
8.7	0.174006076417013\\
8.75	0.209283439273175\\
8.8	0.20930902963685\\
8.85	0.211603158389693\\
8.9	0.163779350142903\\
8.95	0.11094389343768\\
9	0.12675014491381\\
9.05	0.0997514897197505\\
9.1	0.0380977623331269\\
9.15	0.0521673856897547\\
9.2	0.0532539819161268\\
9.25	0.0755091020156655\\
9.3	0.0857201003046448\\
9.35	0.0566214959801208\\
9.4	0.0298566910449818\\
9.45	-0.020323646484643\\
9.5	-0.012740634457705\\
9.55	0.0129503719693407\\
9.6	-0.00119001192166301\\
9.65	-0.0231236180149583\\
9.7	-0.0110851911844438\\
9.75	0.0174656058412257\\
9.8	0.0444177432286299\\
9.85	0.0909414817848884\\
9.9	0.113096260833697\\
9.95	0.162429103372215\\
10	0.143643846388766\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.492127330972142\\
0.15	1.20256798502389\\
0.199999999999999	1.49075936093421\\
0.25	1.70776344575505\\
0.300000000000001	1.86946538854183\\
0.35	2.00859528192916\\
0.4	2.12322023349547\\
0.449999999999999	2.22054373101405\\
0.5	2.26843684456722\\
0.550000000000001	2.30792939585545\\
0.6	2.27595917843863\\
0.65	2.29946466995554\\
0.699999999999999	2.28514135695558\\
0.75	2.2612144795203\\
0.800000000000001	2.23394693926888\\
0.85	2.16710515454783\\
0.9	2.11666785759145\\
0.949999999999999	2.07952834451461\\
1	2.06221195940421\\
1.05	2.01500458002469\\
1.1	1.95063474861557\\
1.15	1.9240301560783\\
1.2	1.8659059460941\\
1.25	1.77946487749334\\
1.3	1.73911273340514\\
1.35	1.68388940323329\\
1.45	1.64086235556488\\
1.5	1.58824672304715\\
1.55	1.53092446888568\\
1.6	1.44114546128456\\
1.65	1.40502459487412\\
1.7	1.3856055452126\\
1.75	1.39656391306262\\
1.8	1.36391561921411\\
1.85	1.27033290080291\\
1.9	1.25512552631415\\
1.95	1.30042196294125\\
2	1.24047864420845\\
2.05	1.22455893749759\\
2.1	1.18679385213259\\
2.15	1.15930247937085\\
2.2	1.13830260923152\\
2.25	1.09301169132443\\
2.3	1.01027614714711\\
2.35	0.991133145224897\\
2.4	0.937233219872521\\
2.45	0.920896926432201\\
2.5	0.896147685880605\\
2.55	0.849734490736656\\
2.6	0.806767636729305\\
2.65	0.796565757013946\\
2.7	0.821869368457515\\
2.75	0.820989815943365\\
2.8	0.7769102391287\\
2.85	0.739663952024355\\
2.9	0.713395475062411\\
2.95	0.641151659053541\\
3	0.58328265537971\\
3.05	0.514803715575983\\
3.1	0.45958259193011\\
3.15	0.446964023778488\\
3.2	0.397917886194383\\
3.25	0.356410088861036\\
3.3	0.302782734328916\\
3.35	0.30287258137167\\
3.4	0.2588561848392\\
3.45	0.246792052441217\\
3.5	0.194901714328168\\
3.6	0.11536357023917\\
3.65	0.130152455310691\\
3.7	0.0819900421195872\\
3.75	0.046861943630379\\
3.8	0.0175054053513399\\
3.85	-0.0293732481360536\\
3.9	-0.070959795219899\\
3.95	-0.0503412980204292\\
4	-0.00580117011628545\\
4.05	-0.00743905391176902\\
4.1	-0.0301358630578648\\
4.15	-0.0655203811614022\\
4.2	-0.134652942938633\\
4.25	-0.138833059535489\\
4.3	-0.198384589785533\\
4.35	-0.174318258921174\\
4.4	-0.173196887957431\\
4.45	-0.153985470541777\\
4.5	-0.184667704170302\\
4.55	-0.195205760046482\\
4.6	-0.191391447239324\\
4.65	-0.18197081243823\\
4.75	-0.213883572298581\\
4.8	-0.160091041911945\\
4.85	-0.193090837484817\\
4.9	-0.229308250104214\\
4.95	-0.216792819323487\\
5	-0.111159266077616\\
5.05	-0.12966053697898\\
5.1	-0.108361285319551\\
5.15	-0.0910696549918182\\
5.2	-0.0600910474880845\\
5.25	-0.0415138831391513\\
5.3	-0.0289826583863171\\
5.35	-0.0329119596586764\\
5.4	-0.00735580051328277\\
5.45	0.0115963860361301\\
5.5	-0.0220541511459587\\
5.55	-0.00532728740995836\\
5.6	0.0367651054061451\\
5.65	-0.0318950976295369\\
5.7	-0.0697953934762037\\
5.75	-0.102048820049605\\
5.8	-0.0822768761850572\\
5.85	-0.110922986139611\\
5.9	-0.104176183989669\\
5.95	-0.134945599153586\\
6	-0.158153812345772\\
6.05	-0.136910581087557\\
6.1	-0.126068721715304\\
6.15	-0.112931301925634\\
6.2	-0.13029509798014\\
6.25	-0.129158951376223\\
6.3	-0.147384769199014\\
6.35	-0.148823168835451\\
6.4	-0.129044464226913\\
6.45	-0.10068628805363\\
6.5	-0.11691453669893\\
6.55	-0.100050871808783\\
6.6	-0.114831335836486\\
6.65	-0.144620195742496\\
6.7	-0.149853387306317\\
6.75	-0.130655808674213\\
6.8	-0.119569483382518\\
6.9	-0.084234081732248\\
6.95	-0.116269531003095\\
7	-0.108441810550403\\
7.05	-0.0944785770872443\\
7.1	-0.147320746195975\\
7.15	-0.130055084213039\\
7.2	-0.176263060887548\\
7.25	-0.175677738485472\\
7.3	-0.184602638896314\\
7.35	-0.165571127578868\\
7.4	-0.133101066722253\\
7.45	-0.171407409940269\\
7.5	-0.144719872466927\\
7.55	-0.0855984774154326\\
7.6	-0.0441389442207978\\
7.7	0.00104161435855232\\
7.75	-0.0212268195213365\\
7.8	-0.016078688892561\\
7.85	-0.0146917094672876\\
7.9	0.0115752374749434\\
7.95	0.0631954196108442\\
8	0.100530393248439\\
8.05	0.117143825894656\\
8.1	0.119242730838767\\
8.2	0.175878554184518\\
8.25	0.170979051408626\\
8.3	0.238341100453068\\
8.35	0.268976624839807\\
8.4	0.281153417606671\\
8.45	0.29880742849644\\
8.5	0.314956119870546\\
8.55	0.305012221417602\\
8.6	0.271366123632085\\
8.65	0.309588723429659\\
8.7	0.318453453823306\\
8.75	0.341092009762454\\
8.8	0.412009095264068\\
8.85	0.414780780156729\\
8.9	0.430809197688113\\
8.95	0.466742034139314\\
9	0.47009277449086\\
9.05	0.469301419285394\\
9.1	0.480805667318288\\
9.15	0.497457806360408\\
9.2	0.536051084376878\\
9.25	0.538635131526371\\
9.3	0.51315531773704\\
9.35	0.475538234812765\\
9.4	0.450355184892908\\
9.45	0.442931890823472\\
9.5	0.389753059887695\\
9.6	0.36763070691385\\
9.65	0.370549395923145\\
9.7	0.333985219304548\\
9.75	0.295583081395147\\
9.8	0.175653486373481\\
9.85	0.148602376514685\\
9.9	0.0933243478235237\\
9.95	0.0531831830310878\\
10	0.0533444562554592\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.531115998117828\\
0.0999999999999996	0.931412421791578\\
0.15	1.25713702662704\\
0.199999999999999	1.56875477261544\\
0.25	1.77081925142811\\
0.35	2.06790294151971\\
0.4	2.1280252202975\\
0.449999999999999	2.19425136743856\\
0.5	2.20362613607054\\
0.550000000000001	2.19609127853039\\
0.6	2.17273751612339\\
0.65	2.16167834005057\\
0.699999999999999	2.07674804440861\\
0.75	2.05525474024859\\
0.800000000000001	1.98021950393913\\
0.85	1.93212494390383\\
0.9	1.87372558005375\\
0.949999999999999	1.82081257171297\\
1.05	1.67375274822752\\
1.1	1.51984255051621\\
1.15	1.43758738414452\\
1.2	1.34029078692716\\
1.25	1.21459535810325\\
1.3	1.19329480695258\\
1.4	1.05128036800447\\
1.45	0.974336199001645\\
1.5	0.905774533479921\\
1.55	0.872560693155048\\
1.6	0.860441836261691\\
1.65	0.772432444792905\\
1.7	0.697986274637573\\
1.75	0.632303647917903\\
1.8	0.534697684708977\\
1.85	0.460857533958102\\
1.9	0.381313792205365\\
1.95	0.330673386854397\\
2	0.234647172053396\\
2.05	0.151230875700035\\
2.1	0.0776614063078735\\
2.15	0.0359319699738236\\
2.2	-0.00388232171687974\\
2.25	-0.0645020560348186\\
2.3	-0.129569907116084\\
2.35	-0.144601911869957\\
2.4	-0.205056671398969\\
2.45	-0.251639411166073\\
2.5	-0.286596262761099\\
2.55	-0.302749398848375\\
2.6	-0.326032442381429\\
2.65	-0.338966846733495\\
2.7	-0.364524994125317\\
2.75	-0.364873695422808\\
2.8	-0.410172458582723\\
2.85	-0.361132471352981\\
2.9	-0.356521424125622\\
2.95	-0.312233328876259\\
3	-0.350663680939185\\
3.05	-0.35489187612133\\
3.1	-0.327144710508311\\
3.15	-0.361320898632878\\
3.2	-0.347539742848767\\
3.25	-0.338850734393583\\
3.3	-0.341651894859583\\
3.35	-0.34772699039968\\
3.4	-0.325311135666686\\
3.45	-0.327487546095782\\
3.5	-0.348786689064568\\
3.55	-0.335368872610218\\
3.6	-0.310156379267525\\
3.65	-0.288489062622675\\
3.7	-0.274668637747187\\
3.75	-0.244862763353263\\
3.8	-0.232061104409798\\
3.9	-0.226160678863589\\
3.95	-0.23399844680376\\
4	-0.231313026782807\\
4.05	-0.252545266990357\\
4.1	-0.18599670982578\\
4.15	-0.176553165322067\\
4.2	-0.149938419634086\\
4.25	-0.119107542483011\\
4.3	-0.107024308270301\\
4.35	-0.078357098594747\\
4.4	-0.0302319334540648\\
4.45	0.025750856565482\\
4.5	0.0166065356519614\\
4.55	0.0552314210163019\\
4.6	0.0801917767037086\\
4.65	0.113491647031573\\
4.7	0.131787403252137\\
4.75	0.20521739364837\\
4.8	0.209349917161653\\
4.85	0.250560238623683\\
4.9	0.223000870796236\\
4.95	0.253895089267045\\
5	0.265503898583091\\
5.05	0.280721528593071\\
5.1	0.287782063342322\\
5.15	0.313101524581501\\
5.2	0.293486619403142\\
5.25	0.275425936462202\\
5.3	0.284811899780065\\
5.35	0.302742393986676\\
5.4	0.350409009830894\\
5.45	0.308594706454024\\
5.5	0.318039233524456\\
5.55	0.301193132789653\\
5.6	0.320100654934983\\
5.65	0.376049837130862\\
5.75	0.330701335240907\\
5.8	0.297957145852056\\
5.85	0.262947314456746\\
5.9	0.235214732243469\\
5.95	0.205202290893567\\
6	0.154916117122658\\
6.05	0.154543958012175\\
6.1	0.122324898289662\\
6.15	0.122977319861816\\
6.2	0.106009442997665\\
6.25	0.109986034735597\\
6.3	0.123253521522495\\
6.35	0.126896250257699\\
6.4	0.124572359037261\\
6.45	0.119590262565346\\
6.5	0.0623098497627428\\
6.55	0.0750656099143505\\
6.6	0.0683329105886212\\
6.65	0.00489607836972183\\
6.7	-0.0710542039637208\\
6.75	-0.0609444854794301\\
6.8	-0.0700741367327478\\
6.85	-0.093731269380271\\
6.9	-0.0628673008930019\\
6.95	-0.0636371723011244\\
7	-0.0905048416415752\\
7.05	-0.0743936467704973\\
7.1	-0.0268584921514723\\
7.15	0.0358353269473\\
7.2	0.0413214422625519\\
7.3	0.147801769199189\\
7.35	0.168300917744894\\
7.4	0.170107957989329\\
7.45	0.170514257982667\\
7.5	0.168824611925926\\
7.55	0.172200356822009\\
7.6	0.216320419065349\\
7.65	0.193921267956831\\
7.7	0.167435794644495\\
7.75	0.134451128576991\\
7.8	0.178354267560863\\
7.85	0.143643239338033\\
7.9	0.140729878355769\\
7.95	0.160130170170266\\
8	0.135103681289715\\
8.05	0.0960383010237891\\
8.1	0.0826778638906607\\
8.15	0.0397612481027636\\
8.2	0.0709099440012313\\
8.25	0.0459718223800127\\
8.3	0.0685250083637765\\
8.35	0.0233341621572709\\
8.4	0.0343912734242551\\
8.45	0.0406975662326428\\
8.5	0.0674518362544472\\
8.55	0.0374285112883879\\
8.65	-0.00862882933855857\\
8.7	-0.0496299865457708\\
8.8	-0.142733682005449\\
8.85	-0.173649551101665\\
8.9	-0.178844636847872\\
8.95	-0.190755904917044\\
9	-0.20804485163471\\
9.05	-0.214429330647127\\
9.1	-0.184975281930946\\
9.15	-0.256698311325271\\
9.2	-0.226580798363113\\
9.25	-0.231883178120032\\
9.3	-0.20522895901161\\
9.35	-0.215797856163912\\
9.4	-0.211395579155912\\
9.45	-0.191961638104456\\
9.5	-0.188512891784754\\
9.55	-0.183448490552653\\
9.6	-0.176463054384556\\
9.65	-0.183856978825427\\
9.7	-0.131394973406856\\
9.75	-0.0907579887782308\\
9.8	-0.0973077910642939\\
9.85	-0.057707539074098\\
9.9	-0.0789775799191759\\
9.95	-0.0267205990500621\\
10	-0.0222187084635301\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.490035321210826\\
0.0999999999999996	0.910313332238715\\
0.15	1.25254398646805\\
0.199999999999999	1.55902685491419\\
0.25	1.7430024918509\\
0.300000000000001	1.8888982199044\\
0.35	1.96555198412248\\
0.4	2.03111573455711\\
0.449999999999999	2.0995328830895\\
0.5	2.10088502544507\\
0.550000000000001	2.0711159100055\\
0.6	2.07572354346732\\
0.65	2.08759466149465\\
0.699999999999999	2.07670092798016\\
0.75	2.08837770639753\\
0.800000000000001	2.11583212217603\\
0.85	2.07940836039838\\
0.9	1.99343555659506\\
0.949999999999999	1.99065657292333\\
1	2.00293710090837\\
1.05	1.96111727832735\\
1.1	1.89580594870729\\
1.15	1.87521478584033\\
1.2	1.78182681432688\\
1.25	1.74209883400705\\
1.3	1.68887155354962\\
1.35	1.62608512762715\\
1.4	1.57794690412235\\
1.45	1.54820791521726\\
1.5	1.4751363408985\\
1.55	1.43757354676804\\
1.6	1.36083775060285\\
1.65	1.36472535948951\\
1.7	1.3171678599358\\
1.75	1.30976194794034\\
1.8	1.22356205618419\\
1.85	1.13088441493781\\
1.9	1.045894660638\\
1.95	0.99492589182575\\
2	0.941246707084078\\
2.05	0.890052255039434\\
2.1	0.803841355529441\\
2.15	0.726869459566446\\
2.2	0.637800837610838\\
2.25	0.559772976454038\\
2.3	0.485458446299399\\
2.35	0.406285472450758\\
2.4	0.330264037247435\\
2.45	0.270381841885831\\
2.5	0.259492690160927\\
2.6	0.191560961326736\\
2.65	0.201780438620098\\
2.7	0.184240055366349\\
2.75	0.1604592816721\\
2.8	0.0913488356589163\\
2.85	0.0423044124727419\\
2.9	0.00870873302030262\\
2.95	-0.0282896702252291\\
3	-0.049686928600801\\
3.05	-0.109042152428755\\
3.1	-0.106398184855966\\
3.15	-0.151868216308545\\
3.2	-0.160797719038207\\
3.25	-0.177611536230177\\
3.3	-0.169851012991939\\
3.35	-0.202602264797562\\
3.4	-0.2106739943292\\
3.45	-0.220584019510381\\
3.5	-0.211862261467026\\
3.55	-0.215573455513029\\
3.6	-0.194570978604645\\
3.65	-0.187507643245008\\
3.7	-0.154641202302651\\
3.75	-0.142099723959987\\
3.8	-0.121015375111353\\
3.85	-0.0772168599588792\\
3.9	-0.109434478871513\\
3.95	-0.0785703711534449\\
4	-0.113291940746411\\
4.05	-0.0966677030318035\\
4.1	-0.0825735933065914\\
4.15	-0.0478193233654309\\
4.2	-0.084540237516272\\
4.25	-0.0910229750314251\\
4.3	-0.0810772640859305\\
4.35	-0.1046846225324\\
4.4	-0.140793873686141\\
4.5	-0.124864206561352\\
4.55	-0.0973781080393454\\
4.6	-0.0914199598331766\\
4.65	-0.0327236676406599\\
4.7	-0.0316999892596677\\
4.75	-0.0424305366292241\\
4.8	-0.0391496328291439\\
4.85	-0.0627306647831212\\
4.9	-0.0321285437675822\\
4.95	-0.0211904960153273\\
5	-0.0134176842016434\\
5.05	-0.0275059067629044\\
5.1	-0.0252973910864647\\
5.15	-0.00327850312825362\\
5.2	0.0145173411568642\\
5.25	-5.91159416245546e-05\\
5.3	-0.0507274405714444\\
5.35	-0.0130543921336823\\
5.4	0.0519559329058694\\
5.45	0.0560754029628399\\
5.5	0.0475492635606134\\
5.55	0.0336405892599156\\
5.6	0.0828393540769206\\
5.65	0.0698363164635207\\
5.7	0.0271800385052519\\
5.75	0.0328924418486416\\
5.85	0.0554669998472122\\
5.9	0.0253235565271321\\
5.95	0.0388968451808616\\
6	0.0398540997851899\\
6.05	0.00997413951928117\\
6.1	-0.038242095997683\\
6.15	-0.0333477935180948\\
6.2	-0.0130384496371097\\
6.25	-0.022058519461547\\
6.3	0.00572333086996935\\
6.35	0.0244937973606056\\
6.4	0.00356221310859262\\
6.45	-0.0285841452445652\\
6.5	-0.0565351302672976\\
6.55	-0.0685032015858926\\
6.6	-0.0694259468092415\\
6.65	-0.0720346090871544\\
6.7	-0.0654864971387017\\
6.75	-0.0522166982917653\\
6.8	-0.00676711177808542\\
6.85	-0.0078773062450388\\
6.9	-0.0238914444721772\\
6.95	-0.01374462337286\\
7	-0.0562504978669693\\
7.05	-0.0659302729839588\\
7.1	-0.0953586747985522\\
7.15	-0.0568641627769093\\
7.2	-0.0834538637607203\\
7.25	-0.0868730841233365\\
7.3	-0.0923506723059617\\
7.35	-0.00478932070092064\\
7.4	-0.00428066622784229\\
7.45	-0.0353839001206371\\
7.5	0.00566200828740548\\
7.55	0.0595416667906417\\
7.6	0.0999369425232945\\
7.65	0.0924375470255043\\
7.7	0.104080653274535\\
7.75	0.135860442797496\\
7.8	0.117958106310274\\
7.85	0.123271418405359\\
7.9	0.0851739949343884\\
7.95	0.0874487791023331\\
8	0.0944330956460941\\
8.05	0.0835714377985806\\
8.1	0.0940023701431336\\
8.15	0.123252360825997\\
8.2	0.0999976925303585\\
8.25	0.093106947481699\\
8.3	0.0929434319043345\\
8.35	0.103747554977085\\
8.4	0.0674446781668845\\
8.45	0.0416552482595964\\
8.5	0.0262464217745926\\
8.55	0.0391361848216096\\
8.65	-0.0290657329848987\\
8.7	0.010544953710184\\
8.75	0.0341771911977435\\
8.8	0.0801989040292614\\
8.85	0.0916535321582881\\
8.9	0.07733011555964\\
8.95	0.0403795186724292\\
9	0.0617754084550768\\
9.05	0.0176808195554621\\
9.1	0.0174308384369528\\
9.15	0.0575646223637953\\
9.2	0.0913017180374442\\
9.25	0.0650719773205051\\
9.3	0.0873346703010025\\
9.35	0.0618889996155048\\
9.4	0.120865829688212\\
9.45	0.0860265310973531\\
9.5	0.118221860298345\\
9.55	0.117621070032033\\
9.6	0.087720170250094\\
9.65	0.116159100647632\\
9.7	0.100969048784666\\
9.75	0.126822466330221\\
9.8	0.0975647162757411\\
9.85	0.075603371114104\\
9.9	0.0456452456509897\\
9.95	0.0729965484871382\\
10	0.0781982779664698\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.475184346003401\\
0.0999999999999996	0.834605571780127\\
0.15	1.23093282166553\\
0.199999999999999	1.51009028139115\\
0.25	1.74639296661229\\
0.300000000000001	1.90748062256267\\
0.35	1.98331082955758\\
0.4	2.04674029289544\\
0.449999999999999	2.0607060228386\\
0.5	2.09820701320372\\
0.550000000000001	2.12007126781522\\
0.6	2.1015376228095\\
0.65	2.11865569012042\\
0.699999999999999	2.09616447085708\\
0.75	2.07938162603154\\
0.800000000000001	2.03638434483264\\
0.85	1.99576544071174\\
0.9	1.98670348887901\\
0.949999999999999	1.90686916225195\\
1	1.90783151725944\\
1.1	1.82560754226419\\
1.15	1.77711543269081\\
1.2	1.74822610402254\\
1.25	1.72727854019989\\
1.3	1.7224614893704\\
1.35	1.69251787881363\\
1.4	1.65983288972844\\
1.45	1.71197483840907\\
1.5	1.70421060804805\\
1.55	1.68218964027858\\
1.6	1.64234545677826\\
1.65	1.64798364469343\\
1.7	1.63590305483217\\
1.75	1.58416419197027\\
1.8	1.55481156540445\\
1.85	1.52038018161984\\
1.9	1.46543767975635\\
1.95	1.41997326393776\\
2	1.41677659046207\\
2.05	1.38552357294819\\
2.1	1.2712665302697\\
2.15	1.21918193535151\\
2.2	1.19644851377032\\
2.25	1.18289301743953\\
2.3	1.17250690396092\\
2.4	1.01985243476334\\
2.45	0.951644417409836\\
2.5	0.934316640439299\\
2.55	0.848372649190887\\
2.6	0.81110479369613\\
2.65	0.81480578413297\\
2.7	0.762754754624025\\
2.75	0.715871680587812\\
2.8	0.633783801923515\\
2.85	0.589405504712825\\
2.9	0.524728209053098\\
2.95	0.513338150666225\\
3	0.499575040821746\\
3.05	0.406224119675628\\
3.1	0.392765340956236\\
3.15	0.402982963981723\\
3.2	0.298932104065271\\
3.25	0.297102698802497\\
3.3	0.243342135046541\\
3.35	0.228008214078073\\
3.4	0.189511467949179\\
3.45	0.118638455836559\\
3.5	0.132521557989618\\
3.55	0.153741455352581\\
3.6	0.163546055869562\\
3.65	0.1585581041794\\
3.7	0.132694874508454\\
3.75	0.0909471609881951\\
3.8	0.0658787301856698\\
3.85	-0.0044101079696226\\
3.9	-0.0263597977295067\\
3.95	-0.0412261860568446\\
4	-0.0932054973465348\\
4.05	-0.129232148417344\\
4.1	-0.152668032588982\\
4.15	-0.134040917091008\\
4.2	-0.139831572768486\\
4.25	-0.147889071736456\\
4.3	-0.173989527517417\\
4.35	-0.149930279213258\\
4.4	-0.158999923484192\\
4.45	-0.158597550052804\\
4.55	-0.128545405937\\
4.6	-0.124233615019779\\
4.65	-0.142159244184223\\
4.7	-0.11646984707575\\
4.75	-0.168810037694334\\
4.8	-0.183520916251876\\
4.85	-0.1602261206313\\
4.9	-0.117484158595587\\
4.95	-0.0555586158922452\\
5	-0.0532388297828934\\
5.05	-0.0778378572122378\\
5.1	-0.105693955513127\\
5.15	-0.0662202947106181\\
5.2	-0.0494463958265676\\
5.25	-0.0665471752467646\\
5.3	-0.0603530556933336\\
5.35	-0.0252372341607092\\
5.4	-0.0188006636762932\\
5.45	0.0226761504125577\\
5.5	0.019424340400084\\
5.55	0.0589031769865844\\
5.6	0.0587735365724331\\
5.65	0.012023798692665\\
5.7	0.0471436039528523\\
5.75	0.017724147275306\\
5.8	0.0235328885850468\\
5.85	0.000563666371881766\\
5.9	-0.00575470154467084\\
5.95	0.0275608579604114\\
6	0.0308491244160507\\
6.05	0.0494233601699108\\
6.1	0.103741333999135\\
6.15	0.133051730592978\\
6.2	0.129619689220347\\
6.25	0.161658794949279\\
6.3	0.241293134473189\\
6.35	0.232684068564067\\
6.4	0.267651459029874\\
6.45	0.229248482145447\\
6.5	0.248791425344054\\
6.55	0.229997159380376\\
6.6	0.182193804246545\\
6.75	0.0891717238263006\\
6.8	0.0548641694699477\\
6.85	0.0489613832930402\\
6.9	0.0526726114228833\\
6.95	-0.0127465559563866\\
7	-0.0431925570028291\\
7.05	-0.0654371795832152\\
7.1	-0.0370505626840423\\
7.15	-0.0675072146021574\\
7.2	-0.0444174274455111\\
7.25	-0.0355202218015727\\
7.3	-0.0637801767519317\\
7.35	-0.00313196137248895\\
7.4	0.0525457530362541\\
7.45	0.0174109182064583\\
7.55	0.0315596432136971\\
7.6	0.01296657545244\\
7.65	0.0412170062981314\\
7.7	0.0202976721198169\\
7.75	0.01171523672609\\
7.8	-0.00897791706585949\\
7.85	-0.0158074081091417\\
7.9	-0.0485811381367487\\
7.95	-0.0247946092146325\\
8	0.0122709338515214\\
8.05	0.00319913105420788\\
8.1	-0.0109214958419024\\
8.15	0.0183547399618451\\
8.2	-0.0327363637199642\\
8.25	-0.035266943923105\\
8.3	-0.0201113314471257\\
8.35	-0.0399181205220795\\
8.4	-0.0404594540870047\\
8.45	-0.0662932593477912\\
8.5	-0.0811902996943275\\
8.55	-0.104851321465931\\
8.6	-0.0826109953925656\\
8.65	-0.0994614601281647\\
8.7	-0.105665401512214\\
8.75	-0.121305649167413\\
8.8	-0.0990481346908538\\
8.85	-0.0938247479174539\\
8.9	-0.0847611880709671\\
8.95	-0.118386255346497\\
9	-0.0855804247382572\\
9.05	-0.0891074506650273\\
9.1	-0.121700887168005\\
9.15	-0.0859457146177522\\
9.2	-0.0797937468700454\\
9.25	-0.0247785049943214\\
9.3	-0.0609175098954839\\
9.35	-0.0485359471025362\\
9.4	-0.0120970372232154\\
9.45	-0.048468574145982\\
9.5	-0.0412266791931355\\
9.55	-0.0569027727366134\\
9.6	-0.0626697309029414\\
9.65	-0.0484338714325396\\
9.75	-0.0274396166841644\\
9.85	-0.0315877901396782\\
9.9	-0.0433029235866993\\
9.95	-0.0722111460481507\\
10	-0.0837592009277781\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.427570063207003\\
0.0999999999999996	0.877795795241539\\
0.15	1.21332093820877\\
0.199999999999999	1.49619661571687\\
0.25	1.73180753909045\\
0.300000000000001	1.87531357136576\\
0.35	2.00602512498413\\
0.4	2.11231630303501\\
0.449999999999999	2.20880883912838\\
0.5	2.23422985424065\\
0.550000000000001	2.21016924305378\\
0.6	2.17955629172561\\
0.65	2.19677628766265\\
0.699999999999999	2.16062097765736\\
0.75	2.15383088242258\\
0.800000000000001	2.14007340410047\\
0.85	2.16126613691991\\
0.9	2.10370909725327\\
0.949999999999999	2.07194513652984\\
1	1.99662598080689\\
1.05	1.93796731641491\\
1.1	1.92750855577562\\
1.15	1.85913666452103\\
1.2	1.80036903175617\\
1.25	1.76364593025814\\
1.3	1.71339083811916\\
1.35	1.66626956243066\\
1.4	1.64933862592443\\
1.45	1.5959409488318\\
1.5	1.52161600202458\\
1.55	1.4666033853994\\
1.65	1.40664756436758\\
1.7	1.32627927708054\\
1.75	1.31099588911364\\
1.8	1.24129000306263\\
1.85	1.17530725391746\\
1.9	1.15691548566046\\
1.95	1.09594345702943\\
2	1.0391235798851\\
2.05	0.965373425597383\\
2.1	0.93357216629858\\
2.15	0.897401585556176\\
2.2	0.823411323900835\\
2.25	0.855307260158972\\
2.3	0.827915046892228\\
2.35	0.769550673832994\\
2.45	0.73146618311227\\
2.5	0.708811470153877\\
2.55	0.702019468237234\\
2.6	0.701701037882225\\
2.65	0.68713001672678\\
2.7	0.605979240225222\\
2.75	0.594790699273858\\
2.8	0.487438072696298\\
2.85	0.49839648402337\\
2.9	0.470556876395115\\
2.95	0.406397356909943\\
3	0.431014205263164\\
3.05	0.357540044207859\\
3.1	0.312542831145478\\
3.15	0.255507508318116\\
3.2	0.344101655460962\\
3.25	0.280864733489212\\
3.3	0.305448950512901\\
3.35	0.287552378373178\\
3.4	0.275074628500223\\
3.45	0.257098445918475\\
3.5	0.266688842823664\\
3.55	0.301869979281735\\
3.6	0.285471963953013\\
3.65	0.273076863294751\\
3.7	0.246577990290168\\
3.75	0.230643222284474\\
3.8	0.220420547587567\\
3.85	0.191889454037105\\
3.9	0.182884310166802\\
3.95	0.200021485432377\\
4	0.215652210965539\\
4.05	0.206801273014257\\
4.1	0.208486708914986\\
4.15	0.22401573626918\\
4.2	0.204385332140397\\
4.25	0.232409176343909\\
4.3	0.217382935298959\\
4.35	0.236997816609335\\
4.4	0.223029382016893\\
4.45	0.173764270772478\\
4.5	0.146390460973372\\
4.55	0.0817681123556842\\
4.6	0.04871587657615\\
4.65	0.0112697636962196\\
4.7	-0.052892457625239\\
4.75	-0.0777334913683294\\
4.8	-0.0846516105850128\\
4.85	-0.112932756579973\\
4.9	-0.148870689126301\\
4.95	-0.108572577442999\\
5	-0.11264372335552\\
5.05	-0.183494949996167\\
5.1	-0.194758234008445\\
5.15	-0.145180078730251\\
5.2	-0.197302581354229\\
5.25	-0.211104241525975\\
5.3	-0.147967701112661\\
5.35	-0.112983594533258\\
5.4	-0.103570052668823\\
5.45	-0.10796186860463\\
5.5	-0.140026948059113\\
5.55	-0.113217538271851\\
5.6	-0.0962922351251585\\
5.65	-0.0863150062540861\\
5.7	-0.0657790241024951\\
5.75	-0.0568210019901585\\
5.8	-0.0521434523311299\\
5.85	-0.0784072098018527\\
5.9	-0.0750381976766441\\
5.95	-0.0402141101384537\\
6	-0.0297878231468918\\
6.05	-0.031267571872533\\
6.1	-0.0709829716369068\\
6.2	-0.0183899113871178\\
6.25	-0.0203818209788604\\
6.3	0.0433834402988182\\
6.35	0.05114444460194\\
6.4	0.0631311019052259\\
6.45	0.0962319970460044\\
6.5	0.0968470477605035\\
6.55	0.112883927195728\\
6.6	0.0755456397223249\\
6.65	0.094014713841835\\
6.7	0.0771756656530052\\
6.75	0.0742886598731349\\
6.8	0.0582459688611277\\
6.85	0.0249519912168665\\
6.9	0.0499898884157037\\
6.95	0.0958797857489522\\
7	0.100273968829773\\
7.05	0.119866615108588\\
7.1	0.1188405541994\\
7.15	0.125827514962349\\
7.2	0.111068029553158\\
7.25	0.142130565534263\\
7.3	0.0718992590462708\\
7.35	0.0865480109446093\\
7.4	0.0957262070643008\\
7.45	0.0555048912510774\\
7.55	0.0386345789679154\\
7.6	0.0655730624884328\\
7.65	0.017294995068017\\
7.7	0.00784647621874157\\
7.75	0.00211710683339028\\
7.8	-0.0362436931400918\\
7.85	0.00526855252556047\\
7.9	0.036128977521301\\
7.95	0.0544385740610576\\
8	0.094473291853264\\
8.05	0.106328776857616\\
8.1	0.109322941223722\\
8.15	0.0741104428430255\\
8.2	0.085311073372516\\
8.25	0.101748293013848\\
8.3	0.112251692009878\\
8.35	0.113547619274465\\
8.4	0.17537528040517\\
8.45	0.123310895853901\\
8.5	0.115139199408052\\
8.55	0.12786069029111\\
8.6	0.102263071940518\\
8.65	0.0975671989097062\\
8.7	0.13647725218728\\
8.75	0.107586269782978\\
8.8	0.0743236409857051\\
8.85	0.106481410626319\\
8.9	0.0942620924915154\\
8.95	0.0942384332515953\\
9	0.0284736803340078\\
9.05	0.0604418471993\\
9.15	-0.00551692760794964\\
9.2	-0.0862773964564401\\
9.25	-0.086429446388216\\
9.3	-0.143885035299538\\
9.35	-0.165437180890679\\
9.4	-0.191300579566198\\
9.45	-0.176022901417232\\
9.5	-0.192124302045448\\
9.55	-0.198692050769099\\
9.6	-0.187277133188626\\
9.65	-0.196372506688276\\
9.7	-0.162832657488803\\
9.75	-0.142064988827013\\
9.8	-0.138007628599345\\
9.85	-0.143671659567582\\
9.9	-0.144243974813236\\
9.95	-0.122454755056937\\
10	-0.190527229367513\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.502904217850547\\
0.0999999999999996	0.93907361291698\\
0.15	1.30197740164363\\
0.199999999999999	1.57493665111459\\
0.25	1.83157962174301\\
0.300000000000001	1.97935297447357\\
0.35	2.09437395913191\\
0.4	2.1849686768044\\
0.449999999999999	2.16849938320218\\
0.5	2.17128244948201\\
0.550000000000001	2.18318393021074\\
0.6	2.11919897712174\\
0.65	2.14597747020137\\
0.699999999999999	2.1173617043532\\
0.75	2.12315589346103\\
0.800000000000001	2.11770819418446\\
0.85	2.04511930482803\\
0.9	1.94747323019034\\
0.949999999999999	1.90819943798674\\
1	1.85317967744041\\
1.05	1.80830291008834\\
1.1	1.74756068350728\\
1.15	1.70481740059117\\
1.2	1.59312468299856\\
1.25	1.49542557732303\\
1.35	1.3310186902421\\
1.4	1.23826372584112\\
1.45	1.11161627546389\\
1.5	1.05121065252695\\
1.55	0.928915359182522\\
1.6	0.921832618534282\\
1.65	0.88135376891066\\
1.7	0.810937632945132\\
1.75	0.730015945829495\\
1.8	0.672216163511873\\
1.85	0.623566944198426\\
1.9	0.585887997950781\\
1.95	0.568006998349405\\
2	0.527743233594741\\
2.1	0.407175157616539\\
2.15	0.301240400123975\\
2.2	0.289404386032123\\
2.25	0.243151583794848\\
2.3	0.176101032335778\\
2.35	0.139717193843284\\
2.4	0.092113771796301\\
2.45	0.0633181133358196\\
2.5	0.021012435693649\\
2.55	-0.0403762954731572\\
2.6	-0.0557786341280018\\
2.65	-0.0891784539871328\\
2.7	-0.0871364149901481\\
2.75	-0.109906085907964\\
2.8	-0.121886344833223\\
2.85	-0.166110081224152\\
2.9	-0.169974613822282\\
2.95	-0.218100043269777\\
3	-0.213944648239401\\
3.05	-0.187838172476445\\
3.1	-0.165351888332355\\
3.15	-0.207184483529094\\
3.2	-0.187553815001451\\
3.25	-0.192692687531917\\
3.3	-0.199240477008399\\
3.35	-0.179738657988153\\
3.4	-0.148484327249331\\
3.45	-0.144030638587214\\
3.5	-0.175939556125465\\
3.55	-0.19014575911994\\
3.6	-0.191263063990307\\
3.65	-0.225418342286119\\
3.7	-0.170560196030756\\
3.75	-0.153615908620891\\
3.8	-0.115800858395687\\
3.85	-0.113880989075803\\
3.9	-0.121893399091753\\
3.95	-0.152949363847428\\
4	-0.170875435348242\\
4.05	-0.116944561240278\\
4.1	-0.111890644010911\\
4.15	-0.0995978556922221\\
4.2	-0.111208030724871\\
4.25	-0.105486165893717\\
4.3	-0.0705570026618343\\
4.35	-0.114948983392999\\
4.4	-0.108122010350604\\
4.45	-0.114984134641796\\
4.5	-0.0520813280843289\\
4.55	-0.029840474605427\\
4.6	0.0229415819776424\\
4.65	0.0436305200147533\\
4.7	0.0762851653977226\\
4.75	0.0942968744349528\\
4.8	0.0845504164217648\\
4.85	0.0628249913053747\\
4.9	0.0722907628990175\\
4.95	0.0714177252533084\\
5	0.0843719750419059\\
5.05	0.0451372419837668\\
5.1	0.0520587864525215\\
5.15	0.0147465342133586\\
5.2	0.00651848799665267\\
5.25	-0.0186135254284778\\
5.3	-0.0590661069083875\\
5.4	-0.124538269433158\\
5.45	-0.152094270846215\\
5.5	-0.126635989926708\\
5.55	-0.145402367180294\\
5.6	-0.150517120773477\\
5.65	-0.158114511697841\\
5.75	-0.139744243279807\\
5.8	-0.112486726778664\\
5.85	-0.0971967156757643\\
5.9	-0.128477076425458\\
5.95	-0.111827970743459\\
6	-0.119594090560042\\
6.05	-0.155368802755319\\
6.1	-0.131645071358905\\
6.15	-0.100943812373165\\
6.2	-0.121095648490492\\
6.25	-0.120882717055808\\
6.3	-0.125448817087475\\
6.35	-0.108651827432668\\
6.4	-0.0863271979418965\\
6.45	-0.0996547588498977\\
6.5	-0.104088023296624\\
6.55	-0.127172336072851\\
6.6	-0.115738848329462\\
6.65	-0.16304063837334\\
6.7	-0.153839143171972\\
6.75	-0.134520331687897\\
6.8	-0.150066871912793\\
6.9	-0.144347784051446\\
6.95	-0.134862192546807\\
7	-0.163636498645056\\
7.05	-0.155487607626648\\
7.1	-0.149056220390149\\
7.15	-0.0918445976990903\\
7.2	-0.0728910508220384\\
7.25	-0.0927379138423792\\
7.3	-0.0249920983870346\\
7.35	-0.00256260774327188\\
7.4	-0.00505486396764887\\
7.45	-0.0242774984598917\\
7.5	0.056566099826787\\
7.55	0.0199260510141084\\
7.6	0.0466879601022399\\
7.65	0.0163975676594212\\
7.7	-0.00971380157171176\\
7.75	-0.00918143350712342\\
7.8	-0.0341808829564698\\
7.85	-0.0545050065579407\\
7.9	-0.035066556838899\\
7.95	-0.0180381018414852\\
8	0.00262828781391988\\
8.05	0.0514101230593837\\
8.1	0.0120142723251142\\
8.15	0.0430045049652268\\
8.2	0.0221521647782286\\
8.25	0.0270174514487103\\
8.3	0.0420708171942277\\
8.35	0.121230011988001\\
8.4	0.146074960369322\\
8.45	0.056071623233569\\
8.5	0.0734828438076995\\
8.55	0.0573773042433405\\
8.6	0.092501346238695\\
8.65	0.0738650221213\\
8.7	0.0786044956820877\\
8.75	0.0280033895662104\\
8.8	0.0171137490754205\\
8.85	-0.0423334875388974\\
8.9	-0.0912251819179577\\
8.95	-0.0941825580751932\\
9	-0.092477701721231\\
9.05	-0.0927524976396636\\
9.15	-0.100849919176035\\
9.2	-0.0961260109340287\\
9.25	-0.11322293457742\\
9.3	-0.138238409547245\\
9.35	-0.142234825886117\\
9.4	-0.148239005438962\\
9.45	-0.106665198524398\\
9.5	-0.172404793173989\\
9.55	-0.168746935116225\\
9.6	-0.202620338429785\\
9.65	-0.212157211876201\\
9.7	-0.271704797116202\\
9.75	-0.287034716880969\\
9.8	-0.32600209596734\\
9.85	-0.311213185924213\\
9.9	-0.253224083572766\\
9.95	-0.286389327059855\\
10	-0.273473603902092\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.520276970809455\\
0.0999999999999996	0.934900634492411\\
0.15	1.32002917537768\\
0.199999999999999	1.5879618178345\\
0.25	1.78963852047009\\
0.300000000000001	2.0042008648813\\
0.35	2.05940241792268\\
0.4	2.16045847511274\\
0.449999999999999	2.20028145948144\\
0.5	2.22576857747881\\
0.550000000000001	2.28364144810925\\
0.6	2.2627812400479\\
0.65	2.25359470773017\\
0.699999999999999	2.20903740784672\\
0.75	2.16042876100307\\
0.800000000000001	2.13953084565479\\
0.85	2.13873739862869\\
0.9	2.10349020935225\\
0.949999999999999	2.01349919628883\\
1	1.99881690835775\\
1.05	1.95216745377603\\
1.1	1.89707190427007\\
1.15	1.84659580542418\\
1.2	1.8481877856307\\
1.25	1.79100307010879\\
1.3	1.76091695653217\\
1.35	1.78003973048999\\
1.4	1.73471065109958\\
1.45	1.70093168164654\\
1.5	1.65262863009327\\
1.55	1.64560452785374\\
1.65	1.56543048559771\\
1.7	1.56794888024739\\
1.8	1.51872933296259\\
1.85	1.47195244529741\\
1.9	1.42979366158311\\
1.95	1.36119298878055\\
2	1.31055398132636\\
2.05	1.29291175831924\\
2.1	1.30529608134852\\
2.15	1.26025857685441\\
2.2	1.26846927553275\\
2.25	1.21664359589731\\
2.3	1.14321902220094\\
2.35	1.13528026851709\\
2.4	1.09712361712775\\
2.45	1.05298223192749\\
2.5	0.964823957807159\\
2.55	0.92813358715453\\
2.6	0.928758879312049\\
2.65	0.907327694837356\\
2.7	0.849028021684921\\
2.75	0.806933872514355\\
2.8	0.787199665505209\\
2.85	0.797148457887575\\
2.9	0.746887702737739\\
2.95	0.781637599306068\\
3	0.828129545775695\\
3.05	0.817478327326977\\
3.1	0.817125225312488\\
3.15	0.791272199603769\\
3.2	0.788120127954567\\
3.25	0.833798698430204\\
3.3	0.798176078460429\\
3.35	0.756972406475835\\
3.4	0.745150963058471\\
3.45	0.693785950239866\\
3.5	0.673762730341263\\
3.55	0.648454843576227\\
3.6	0.583974463306735\\
3.65	0.53309871896151\\
3.7	0.504601610022984\\
3.75	0.466482346229581\\
3.8	0.473717961863997\\
3.85	0.443670064356413\\
3.9	0.402915155406156\\
3.95	0.42132609810232\\
4.05	0.407820699478314\\
4.1	0.386667099465789\\
4.15	0.395597914644616\\
4.2	0.430795623392378\\
4.25	0.429106979937023\\
4.3	0.374171235821809\\
4.35	0.336635752088359\\
4.4	0.341988802364632\\
4.45	0.317744245385239\\
4.5	0.258120538457902\\
4.55	0.220920953125216\\
4.6	0.166998348356945\\
4.65	0.0883976652008709\\
4.7	0.110751311276882\\
4.75	0.120534756696243\\
4.8	0.08755812638233\\
4.85	0.0794176895382339\\
4.9	0.0434134008089178\\
4.95	0.00475562578197852\\
5	0.0483944959636382\\
5.05	-0.0116469855361636\\
5.1	-0.036155843557637\\
5.15	-0.0644193572040521\\
5.2	-0.0636512723847336\\
5.25	-0.12135936308705\\
5.3	-0.137591361895788\\
5.35	-0.191326279510646\\
5.4	-0.182214296474985\\
5.45	-0.199369644021287\\
5.5	-0.160397867939148\\
5.55	-0.179007671439773\\
5.6	-0.147691307864028\\
5.65	-0.140407146332201\\
5.7	-0.122739251895117\\
5.75	-0.0913187812532659\\
5.8	-0.0515659978810614\\
5.85	-0.0931403094923624\\
5.9	-0.106803918404179\\
5.95	-0.0886109843045997\\
6.05	-0.141471618701514\\
6.1	-0.0956149972041462\\
6.15	-0.110435647717527\\
6.2	-0.13118948204635\\
6.25	-0.204092372407093\\
6.3	-0.134304322000938\\
6.35	-0.158755210342497\\
6.4	-0.145353684959725\\
6.45	-0.112501881547056\\
6.5	-0.120369515004404\\
6.55	-0.131275182353269\\
6.6	-0.100458766790069\\
6.65	-0.0881728950691283\\
6.7	-0.125586811254326\\
6.75	-0.130686632200716\\
6.8	-0.0863014043685748\\
6.85	-0.116429789356424\\
6.9	-0.130876382993968\\
6.95	-0.172213445317736\\
7	-0.14749960291865\\
7.1	-0.139753804439186\\
7.2	-0.106716424453561\\
7.25	-0.111647471904364\\
7.3	-0.089501789229276\\
7.35	-0.0513085968931257\\
7.4	-0.104286346068942\\
7.45	-0.0857341486475907\\
7.5	-0.111476668775857\\
7.55	-0.141294971516833\\
7.65	-0.172117781987357\\
7.7	-0.165644919209297\\
7.75	-0.189739593161168\\
7.8	-0.170672159592621\\
7.85	-0.153892899782178\\
7.9	-0.111509228337267\\
7.95	-0.143708865362527\\
8	-0.116470537068311\\
8.05	-0.113253909029069\\
8.1	-0.0833387379242581\\
8.15	-0.0892087024853403\\
8.2	-0.0160065912874003\\
8.25	0.0121822893754491\\
8.3	0.0238915373562243\\
8.35	0.0290639831321773\\
8.4	0.0676289408935205\\
8.45	0.0358739293386581\\
8.5	0.0545028747647081\\
8.55	0.0292167959188685\\
8.6	0.0636083710962172\\
8.65	0.0740314350569786\\
8.7	0.11240059293778\\
8.75	0.111573788509263\\
8.8	0.118225173958821\\
8.85	0.0959623806971113\\
8.9	0.0806965967435502\\
8.95	0.067840312003641\\
9	0.0259819249913527\\
9.05	0.0456244436837743\\
9.1	0.0889163893223941\\
9.15	0.0838501122456847\\
9.2	0.0802491664930365\\
9.25	0.0523782273231177\\
9.3	0.0410597264876511\\
9.35	0.0655149409342606\\
9.4	0.0383763787718632\\
9.45	0.0225789026220831\\
9.5	-0.0138811823419349\\
9.55	-0.0211177711013946\\
9.6	-0.0393072004632948\\
9.65	-0.0452693230642751\\
9.7	-0.0628982415354855\\
9.75	-0.0526931571052671\\
9.8	-0.0790265939740884\\
9.85	-0.110795689832202\\
9.9	-0.161049948149518\\
9.95	-0.162752851598052\\
10	-0.177069536426339\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.48625538407819\\
0.0999999999999996	0.886359346717697\\
0.15	1.23545692705772\\
0.25	1.68310719470098\\
0.300000000000001	1.85387149162491\\
0.35	1.93432485963886\\
0.4	2.00894923891467\\
0.449999999999999	2.0707255592529\\
0.5	2.14641748236522\\
0.550000000000001	2.16881104118644\\
0.6	2.15465392368551\\
0.65	2.13893005981316\\
0.699999999999999	2.13649340174849\\
0.75	2.0902398400494\\
0.800000000000001	2.08830399486953\\
0.85	2.05099055386244\\
0.9	2.03089407310253\\
0.949999999999999	1.98234690895489\\
1	1.92934579848664\\
1.05	1.87925415510593\\
1.1	1.84865779792408\\
1.15	1.85306356059296\\
1.2	1.81221597261602\\
1.25	1.80971860689848\\
1.3	1.81638988709737\\
1.35	1.75668724085915\\
1.4	1.76041581592938\\
1.45	1.71485460096106\\
1.5	1.66246163192158\\
1.6	1.5374906328483\\
1.65	1.50919916452743\\
1.7	1.49431413825233\\
1.75	1.47677777983233\\
1.8	1.47741917214849\\
1.85	1.41666276867477\\
1.9	1.35340913009113\\
1.95	1.30736256357181\\
2	1.23715120329883\\
2.05	1.21527638088243\\
2.1	1.22914901653087\\
2.15	1.16053992394529\\
2.2	1.10045268376538\\
2.25	1.05269124124922\\
2.3	0.978999900273536\\
2.35	0.972541377596887\\
2.4	0.900637029099904\\
2.45	0.840477778833458\\
2.5	0.77379983211868\\
2.55	0.704017357240275\\
2.6	0.609405085981871\\
2.65	0.555729214277328\\
2.7	0.527508719061272\\
2.75	0.450506730250957\\
2.8	0.452216587846621\\
2.85	0.423525320748753\\
2.9	0.396937359596135\\
2.95	0.368801536657479\\
3	0.383277418059398\\
3.05	0.336712667099588\\
3.1	0.350579202950877\\
3.15	0.402577706404013\\
3.2	0.388326342710849\\
3.25	0.348646231562995\\
3.3	0.2931161633987\\
3.35	0.302625528210388\\
3.4	0.247128109089667\\
3.45	0.209844770293028\\
3.5	0.147937540126847\\
3.55	0.153701992907981\\
3.6	0.158074288397586\\
3.65	0.120726830562582\\
3.7	0.0602359584076488\\
3.75	0.0454748446976154\\
3.8	-0.00540437585380715\\
3.9	-0.0224202751324949\\
3.95	-0.0536738753567239\\
4	-0.0829647624179852\\
4.05	-0.0980478422959337\\
4.1	-0.10422425435258\\
4.15	-0.101906988101003\\
4.2	-0.106070459417133\\
4.25	-0.0958433734642217\\
4.3	-0.0325847958391794\\
4.35	-0.059416163911461\\
4.4	-0.0780991885052433\\
4.45	-0.051201144524363\\
4.5	-0.0435491441489742\\
4.6	-0.0537626869364463\\
4.65	-0.046983538917841\\
4.7	-0.00466858532453251\\
4.75	-0.0423398155381491\\
4.8	-0.0517962583922067\\
4.85	-0.0413575268238588\\
4.9	0.00679625929713445\\
4.95	-0.0163477746156921\\
5	0.0172146582743284\\
5.05	0.0309643574070684\\
5.1	-0.00131327041789042\\
5.15	0.0145083112531506\\
5.2	0.0367006054021992\\
5.25	0.0368686856854819\\
5.35	0.0672712818652048\\
5.4	0.118378709706981\\
5.45	0.0953744745784917\\
5.5	0.0602792618759036\\
5.55	0.0886554947577096\\
5.6	0.0424371189560144\\
5.65	0.00704208186738775\\
5.7	-0.0397168402293282\\
5.75	0.028666020298596\\
5.8	0.0169341704187946\\
5.85	-0.00445461825635718\\
5.9	-0.0306126747734083\\
5.95	-0.0200219168454634\\
6	-0.0121843815273284\\
6.05	-0.013627180516206\\
6.1	0.0596215568569018\\
6.15	-0.0174509279165989\\
6.2	-0.0090926391658126\\
6.25	-0.033761148892772\\
6.3	-0.00103367410949673\\
6.35	-0.00517035556722867\\
6.45	0.0116286704779007\\
6.5	0.0480041065478005\\
6.55	0.0526389047338949\\
6.6	0.0557707894181352\\
6.65	0.0698985301846076\\
6.7	0.0951751342334397\\
6.75	0.0889607429576689\\
6.8	0.156315790893091\\
6.85	0.118457481413669\\
6.9	0.0963678271694395\\
6.95	0.130682998555212\\
7.05	0.102168443544974\\
7.1	0.12860571750392\\
7.15	0.118322155484933\\
7.2	0.121538584424963\\
7.25	0.113496471554914\\
7.3	0.138791608529187\\
7.35	0.111447022675817\\
7.4	0.120519468587021\\
7.45	0.110820208873207\\
7.5	0.113340816351545\\
7.55	0.0680243231667372\\
7.6	0.0441179647076009\\
7.65	-0.000467865451494021\\
7.7	-0.00322658271072029\\
7.75	-0.040163945799895\\
7.8	-0.0500465363611173\\
7.85	-0.0146941534730747\\
7.9	-0.0535414293393419\\
7.95	-0.0783129749716949\\
8	-0.109966603250335\\
8.05	-0.127388641613557\\
8.1	-0.146759700336819\\
8.15	-0.156362569042427\\
8.2	-0.149166630742235\\
8.25	-0.101530812585574\\
8.3	-0.0741757942153267\\
8.35	-0.0911856975794425\\
8.4	-0.0231020895277574\\
8.45	-0.0183003923432405\\
8.5	-0.0225281462303091\\
8.55	0.0184326081217776\\
8.6	0.0346673588826985\\
8.65	0.0343049192222296\\
8.75	0.0682736584396491\\
8.8	0.0785090597718749\\
8.85	0.150962519039158\\
8.9	0.162694919658108\\
8.95	0.146539399044817\\
9	0.120515713387849\\
9.05	0.0640383386575305\\
9.1	0.102000635758822\\
9.15	0.106750722697118\\
9.2	0.10755711184062\\
9.25	0.081215303448916\\
9.3	0.127596586245563\\
9.35	0.115058470885332\\
9.4	0.121234912909259\\
9.45	0.15053595646917\\
9.5	0.123140066803494\\
9.55	0.108008495651079\\
9.6	0.118960607278106\\
9.65	0.165596521188849\\
9.75	0.180936131902428\\
9.8	0.181741310458261\\
9.85	0.176938519017677\\
9.9	0.144106206635103\\
9.95	0.184178808462123\\
10	0.179140153949211\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.494382315990018\\
0.0999999999999996	0.883733211792336\\
0.15	1.21842134561671\\
0.199999999999999	1.52166162882169\\
0.25	1.76422426319597\\
0.35	2.04183987516222\\
0.4	2.10866958521232\\
0.449999999999999	2.22607096519639\\
0.5	2.2405095397034\\
0.550000000000001	2.19914922671169\\
0.6	2.21188617626058\\
0.65	2.20432487511874\\
0.699999999999999	2.13129430580701\\
0.75	2.07443124615287\\
0.800000000000001	2.05108045349728\\
0.85	2.00300949180935\\
0.9	1.96836476876594\\
1	1.83757674921466\\
1.05	1.76781043842389\\
1.1	1.74219066828964\\
1.15	1.66355545378269\\
1.2	1.59921183232235\\
1.25	1.5518097077993\\
1.3	1.50667126623786\\
1.35	1.45689158128242\\
1.4	1.41040930551562\\
1.45	1.33762331610511\\
1.5	1.25071860277986\\
1.55	1.19474451096876\\
1.6	1.1236616892525\\
1.65	1.04722863677672\\
1.7	0.997898565230917\\
1.75	0.981286204299566\\
1.8	0.959176994921721\\
1.85	0.934384221839034\\
1.9	0.886353752866325\\
2	0.792648976774299\\
2.05	0.750584400235134\\
2.1	0.686011631798372\\
2.15	0.644133701827233\\
2.25	0.63027151998133\\
2.3	0.545458351016064\\
2.4	0.471709641841445\\
2.45	0.398501291948442\\
2.5	0.394851196345638\\
2.55	0.386247326408858\\
2.6	0.319376031671256\\
2.65	0.302415768894722\\
2.7	0.247838552365796\\
2.75	0.247392050818641\\
2.8	0.199760929483903\\
2.85	0.165324006494876\\
2.9	0.117605665014572\\
2.95	0.0412996678840436\\
3.05	-0.00854846008742172\\
3.1	-0.0674126347545272\\
3.15	-0.13947632234575\\
3.2	-0.139202865003925\\
3.25	-0.120188400025885\\
3.3	-0.156919282529406\\
3.35	-0.168313294596622\\
3.4	-0.184147466215071\\
3.45	-0.175854112374052\\
3.5	-0.225071833236901\\
3.55	-0.23258833701342\\
3.6	-0.238747867155627\\
3.65	-0.250513766843802\\
3.7	-0.254814081849739\\
3.75	-0.240145512456307\\
3.8	-0.25992582532113\\
3.85	-0.239554292101557\\
3.95	-0.267886053511251\\
4	-0.266404225410986\\
4.05	-0.275419441995156\\
4.1	-0.319346225837105\\
4.15	-0.318320569117423\\
4.2	-0.339025683396549\\
4.25	-0.320125918950787\\
4.3	-0.349170344162806\\
4.35	-0.397495430928972\\
4.4	-0.368747257349034\\
4.45	-0.405871031183512\\
4.5	-0.383900767005555\\
4.55	-0.410512843155491\\
4.6	-0.451867403186965\\
4.7	-0.476193640518389\\
4.75	-0.457203314600886\\
4.8	-0.458948399478102\\
4.85	-0.441840620658995\\
4.9	-0.404035327831433\\
4.95	-0.384693804667814\\
5	-0.388775637092261\\
5.05	-0.339906626815729\\
5.1	-0.337963009422067\\
5.15	-0.373475438253681\\
5.2	-0.346838363975145\\
5.25	-0.375077014745218\\
5.3	-0.32795580901481\\
5.35	-0.28701788683991\\
5.4	-0.273624927993769\\
5.45	-0.269855706279937\\
5.55	-0.258244437908848\\
5.6	-0.292244335830471\\
5.65	-0.256639380730824\\
5.7	-0.259271102812692\\
5.75	-0.241178247261418\\
5.8	-0.217099408954985\\
5.85	-0.188316316147375\\
5.9	-0.181753828097273\\
5.95	-0.165808394560349\\
6.05	-0.108345021447246\\
6.1	-0.130378950755162\\
6.15	-0.104037150281444\\
6.2	-0.1122156086745\\
6.25	-0.0836733089174615\\
6.3	-0.0730640906411075\\
6.35	-0.106968625706433\\
6.4	-0.0761563574996931\\
6.45	-0.0875905019925778\\
6.5	-0.118004260148203\\
6.55	-0.0972449613557131\\
6.6	-0.0891792228989239\\
6.65	-0.0735869527481157\\
6.7	-0.101747104006412\\
6.75	-0.101006108370807\\
6.8	-0.0746120965071455\\
6.85	-0.0321705830326753\\
6.9	-0.00543407138315999\\
6.95	0.0340556349619145\\
7	-0.00306476629494945\\
7.05	0.0302685314649498\\
7.1	0.0739237898885801\\
7.15	0.0607814368047208\\
7.2	0.060548388663813\\
7.25	0.0455909806214123\\
7.3	0.0631166632855944\\
7.35	0.0851364485964776\\
7.4	0.0373787884324983\\
7.45	0.0332948552285579\\
7.5	0.0157628017230085\\
7.55	0.0394096256445398\\
7.6	0.0331236555333341\\
7.65	0.00939578850628919\\
7.7	0.0338531509268876\\
7.75	0.053759740415849\\
7.8	0.0496927523036401\\
7.85	0.0654195533432453\\
7.9	0.0708425711178773\\
7.95	0.0864592706466123\\
8	0.0814639101741896\\
8.05	0.0995514724840589\\
8.1	0.101227520117025\\
8.15	0.133474996360929\\
8.2	0.0759359745825048\\
8.25	0.121678884668581\\
8.3	0.134485751767885\\
8.35	0.11766845966018\\
8.4	0.0970076874815362\\
8.45	0.0978022300447972\\
8.5	0.116215527956497\\
8.55	0.13013372709905\\
8.6	0.160710325507596\\
8.65	0.139351656259491\\
8.7	0.0768653197729687\\
8.8	0.148551178086695\\
8.85	0.127934705360463\\
8.9	0.126917912207233\\
8.95	0.157435011804756\\
9	0.172882279133908\\
9.05	0.156769657412816\\
9.1	0.15429361413511\\
9.15	0.160158082422289\\
9.2	0.144011993188956\\
9.25	0.1443075685754\\
9.3	0.142650025957717\\
9.35	0.11609265987525\\
9.4	0.147760726373766\\
9.5	0.117581118858272\\
9.55	0.088030462635162\\
9.6	0.0440550855898838\\
9.65	0.0891969082121218\\
9.7	0.0981991010681984\\
9.75	0.0847035166603085\\
9.8	0.0569915374320544\\
9.85	0.0698718709341826\\
9.9	0.0494639950440607\\
9.95	0.0832593827517751\\
10	0.136354312319709\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.490547374897801\\
0.0999999999999996	0.853102476225565\\
0.15	1.17435105122481\\
0.199999999999999	1.45076287241389\\
0.25	1.61492849824466\\
0.300000000000001	1.83279438467551\\
0.35	1.90830265263109\\
0.4	1.98693972159216\\
0.449999999999999	2.05499793486526\\
0.5	2.13041213487788\\
0.550000000000001	2.10429679066858\\
0.6	2.05811863297699\\
0.65	2.07019179822191\\
0.699999999999999	2.03581240120954\\
0.75	2.01932297772056\\
0.800000000000001	1.95863800632164\\
0.85	1.93862769249563\\
0.9	1.91559443501316\\
0.949999999999999	1.92275074258538\\
1	1.89564415461486\\
1.05	1.87368469854934\\
1.1	1.83686680805349\\
1.15	1.75997151450644\\
1.2	1.68692710460119\\
1.25	1.64467727897725\\
1.3	1.56785538594148\\
1.35	1.55022185259293\\
1.4	1.52891860822638\\
1.45	1.47296290000872\\
1.5	1.48279424952448\\
1.55	1.48708973003397\\
1.6	1.44178057116839\\
1.65	1.4017793992156\\
1.7	1.37716918468988\\
1.75	1.31104716779627\\
1.8	1.27558959087447\\
1.85	1.21856704012956\\
1.9	1.18763653015567\\
1.95	1.15234795731987\\
2	1.12730883038772\\
2.05	1.01687828079633\\
2.1	0.947957968743387\\
2.15	0.876722020249842\\
2.2	0.808456875255567\\
2.25	0.760209229982923\\
2.3	0.666027611449229\\
2.35	0.634212734991115\\
2.4	0.614852444789632\\
2.45	0.5485941587001\\
2.5	0.444495908497265\\
2.55	0.396345802610355\\
2.6	0.295082671965309\\
2.65	0.248703383079624\\
2.7	0.198238347732971\\
2.75	0.172486285746473\\
2.8	0.13561180702866\\
2.85	0.0759357116758359\\
2.9	0.0930418786478633\\
2.95	0.0903771274324203\\
3	0.0219780570635013\\
3.05	-0.0145294756311838\\
3.1	-0.0717323737799234\\
3.15	-0.09679720619725\\
3.2	-0.150531929244213\\
3.25	-0.136409661730935\\
3.3	-0.158299034544882\\
3.35	-0.176731479135162\\
3.4	-0.18144382727702\\
3.45	-0.230023557893713\\
3.55	-0.220996979783513\\
3.6	-0.232045829264292\\
3.65	-0.268085676492893\\
3.7	-0.232206756536348\\
3.75	-0.245992442862638\\
3.8	-0.22867228463417\\
3.85	-0.228598864172884\\
3.9	-0.298802975474574\\
3.95	-0.351781724702303\\
4	-0.347464857769564\\
4.05	-0.355530416988703\\
4.1	-0.323092953514672\\
4.15	-0.30588846820039\\
4.2	-0.258714554866579\\
4.25	-0.281886147838042\\
4.3	-0.289418533743154\\
4.35	-0.272740119091795\\
4.4	-0.23807353660073\\
4.45	-0.189413516802663\\
4.5	-0.199205075662411\\
4.55	-0.245322345328304\\
4.6	-0.23389069404635\\
4.65	-0.245475047072034\\
4.7	-0.19663813077285\\
4.75	-0.212834192007215\\
4.85	-0.189477929550591\\
4.9	-0.213580969303074\\
4.95	-0.207009530397528\\
5	-0.215166883376252\\
5.05	-0.190412703658273\\
5.1	-0.217599055244836\\
5.15	-0.167802498062368\\
5.2	-0.126662473878428\\
5.25	-0.0904484246811723\\
5.3	-0.0783375820434262\\
5.35	-0.0315588734667074\\
5.4	-0.00669950078425607\\
5.45	0.0286949766543501\\
5.5	0.114849810434883\\
5.55	0.0968023684255392\\
5.6	0.0695416612416704\\
5.65	0.0717263480905732\\
5.7	0.0981100850795453\\
5.75	0.144781162510826\\
5.8	0.137601681490541\\
5.85	0.165820291521184\\
5.9	0.206614630098679\\
5.95	0.206053854695682\\
6	0.141767462041718\\
6.05	0.136507269252874\\
6.1	0.0997370317718822\\
6.15	0.150853255132056\\
6.2	0.1695457049372\\
6.25	0.222069181421869\\
6.3	0.242457124716234\\
6.35	0.257402930208892\\
6.4	0.25371347682265\\
6.45	0.230506927645578\\
6.5	0.241672777762583\\
6.55	0.260290377724317\\
6.6	0.245518797155174\\
6.65	0.263510200622108\\
6.7	0.240001562071614\\
6.8	0.182959497675403\\
6.85	0.188317090175254\\
6.9	0.187984846146792\\
6.95	0.157649849346928\\
7	0.150280489469111\\
7.05	0.127897824635138\\
7.1	0.0948894554981585\\
7.15	0.124413482593624\\
7.2	0.0999330954099964\\
7.25	0.0986871174843102\\
7.35	0.0505429185725443\\
7.4	0.0446507206946585\\
7.45	0.0616049358276562\\
7.5	0.0496255878631953\\
7.55	0.0403920059884317\\
7.6	0.0188396845261138\\
7.65	-0.0204593197628036\\
7.7	0.00513796162622526\\
7.75	-0.0242996501499757\\
7.85	-0.00703256825446452\\
7.9	-0.0256915211119804\\
7.95	-0.0526029837491322\\
8	-0.0775800713398329\\
8.05	-0.0926124230170231\\
8.1	-0.0601783178197675\\
8.15	-0.0748827134693464\\
8.2	-0.0688877997805264\\
8.25	-0.0563216974374789\\
8.3	-0.0831614450698037\\
8.35	-0.0813665998231503\\
8.4	-0.0276270744046343\\
8.45	-0.102942619481697\\
8.5	-0.0653751747430178\\
8.55	-0.0659668074008053\\
8.6	-0.0533152035221782\\
8.65	-0.0326559491285678\\
8.7	-0.00263595693485108\\
8.75	0.0454148257305569\\
8.8	0.0329262039209262\\
8.85	0.0518093379224052\\
8.9	0.0397449254240296\\
8.95	0.0535261967191101\\
9	0.061601915591277\\
9.05	0.0556283258416421\\
9.1	0.0903805960243602\\
9.2	0.134237774613604\\
9.25	0.101896705657429\\
9.3	0.117343401443664\\
9.35	0.144789553871936\\
9.4	0.155621211181034\\
9.45	0.174329789840629\\
9.5	0.104039361859341\\
9.55	0.114572882397077\\
9.6	0.116560080695317\\
9.65	0.12846785812593\\
9.7	0.135419982015243\\
9.75	0.0933523351990626\\
9.8	0.056013655586522\\
9.85	-0.0330774361094814\\
9.9	-0.106740900783189\\
9.95	-0.107950074389136\\
10	-0.150446511498025\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.48840523098591\\
0.0999999999999996	0.936122682878205\\
0.15	1.29993241020385\\
0.199999999999999	1.60223509925595\\
0.25	1.84381764631626\\
0.300000000000001	2.0194987071667\\
0.35	2.15037498258222\\
0.4	2.19065714449982\\
0.449999999999999	2.2049852516668\\
0.5	2.2430271283216\\
0.6	2.28168567321812\\
0.699999999999999	2.22453256934093\\
0.75	2.15358065464044\\
0.800000000000001	2.06848228304819\\
0.85	2.00630676862296\\
0.949999999999999	1.95686672503907\\
1	1.90722882326271\\
1.05	1.90835741590239\\
1.15	1.81011256593595\\
1.2	1.7737243912969\\
1.25	1.74155436106096\\
1.3	1.74634889545166\\
1.35	1.7023790117067\\
1.4	1.68229456244089\\
1.45	1.67299704477445\\
1.5	1.60604506041263\\
1.6	1.62565686945454\\
1.65	1.60802341409374\\
1.7	1.55520862565132\\
1.75	1.52353982605712\\
1.8	1.53947969530274\\
1.85	1.48998004449988\\
1.9	1.47294616922465\\
1.95	1.43481849997356\\
2	1.42987986844634\\
2.05	1.4262854639017\\
2.1	1.40176632093493\\
2.15	1.35768829284987\\
2.2	1.32832709102853\\
2.25	1.28405579676914\\
2.3	1.28185477597751\\
2.35	1.25789390880219\\
2.4	1.22377825422953\\
2.45	1.18001963584819\\
2.5	1.1257380974134\\
2.55	1.07439755760917\\
2.6	1.02036227461524\\
2.65	0.994381634864473\\
2.7	0.918840426713023\\
2.75	0.852025175608945\\
2.8	0.793508040587966\\
2.85	0.742488600152143\\
2.9	0.701534285724367\\
2.95	0.642540751472682\\
3	0.609865780657522\\
3.05	0.56872812400233\\
3.1	0.516132688637963\\
3.15	0.468863707285795\\
3.2	0.447134844828559\\
3.25	0.339738907822641\\
3.3	0.327058948930205\\
3.35	0.300897726053215\\
3.4	0.248167943628744\\
3.45	0.252436046849166\\
3.5	0.219382843355298\\
3.55	0.217652087733565\\
3.6	0.200269341616316\\
3.65	0.164656492825136\\
3.7	0.183580085271812\\
3.75	0.193263236822171\\
3.8	0.201241034155155\\
3.85	0.110918706270978\\
3.9	0.0739392970903481\\
3.95	0.0521990941971584\\
4	0.0126023633042784\\
4.05	-0.0139640156390524\\
4.1	-0.0276911314144286\\
4.2	-0.165643144427762\\
4.25	-0.240296433510226\\
4.3	-0.301364095368932\\
4.35	-0.293963166703099\\
4.4	-0.348233142843675\\
4.45	-0.395100194719683\\
4.5	-0.437346062664488\\
4.55	-0.426123952129423\\
4.6	-0.399211507134794\\
4.65	-0.403071976092964\\
4.7	-0.390487329965593\\
4.75	-0.39728086795855\\
4.8	-0.411189923683663\\
4.85	-0.370248684919607\\
4.9	-0.36403301025916\\
4.95	-0.345150882086019\\
5	-0.365118675527214\\
5.05	-0.329975970758234\\
5.1	-0.326473963148013\\
5.15	-0.277072850754637\\
5.2	-0.274084336331802\\
5.25	-0.222644265452384\\
5.3	-0.206196616982838\\
5.4	-0.161305761485769\\
5.45	-0.128440751242991\\
5.5	-0.084444563363796\\
5.55	-0.0801999521212746\\
5.6	-0.0950208020898256\\
5.65	-0.0187768409350344\\
5.7	0.0259372204139705\\
5.75	0.0784188953914526\\
5.8	0.0328000163785731\\
5.85	0.0198953778736914\\
5.9	-0.0183762508284975\\
5.95	-0.0445197422040042\\
6	-0.0823078416397411\\
6.05	-0.115541232112845\\
6.1	-0.129534750105785\\
6.15	-0.101664012509657\\
6.2	-0.0550768548157023\\
6.25	-0.0669578148051961\\
6.3	-0.106000792288992\\
6.35	-0.12061783369923\\
6.4	-0.108532564716944\\
6.45	-0.13131592590088\\
6.5	-0.128998936894183\\
6.55	-0.118320990737733\\
6.6	-0.0958249786412182\\
6.65	-0.109353693102896\\
6.7	-0.125022860686871\\
6.75	-0.183124144718807\\
6.8	-0.179341548088372\\
6.85	-0.173561704448424\\
6.9	-0.166230092057575\\
6.95	-0.166511061457138\\
7	-0.191944788017377\\
7.05	-0.191367485468623\\
7.1	-0.21685540438313\\
7.15	-0.174787429978769\\
7.2	-0.173345660673915\\
7.25	-0.117759735506043\\
7.3	-0.111088244131416\\
7.35	-0.113759146608569\\
7.4	-0.142265913091208\\
7.45	-0.101716943246485\\
7.55	-0.0275707859097576\\
7.6	-0.00303192085150705\\
7.65	0.0501791662444635\\
7.7	0.0608957398358712\\
7.75	0.120533105478859\\
7.8	0.150641840796226\\
7.85	0.192736637131892\\
7.9	0.161677614594096\\
7.95	0.158635979342089\\
8	0.13598576920468\\
8.05	0.12246028717051\\
8.1	0.100852371929639\\
8.15	0.146255499314622\\
8.2	0.139285640872188\\
8.25	0.16092029216283\\
8.3	0.20351049644793\\
8.35	0.182424793679381\\
8.4	0.210093437287149\\
8.45	0.199986032352014\\
8.5	0.166956177895786\\
8.55	0.165676578245646\\
8.6	0.144892898460407\\
8.65	0.155640863475993\\
8.7	0.123047768557822\\
8.75	0.0863230962660531\\
8.8	0.115035473988293\\
8.85	0.161013483755742\\
8.9	0.147223631773498\\
8.95	0.141760662841957\\
9	0.139235034852943\\
9.05	0.0952618252835862\\
9.1	0.0836299617992289\\
9.15	0.0426819235439826\\
9.2	0.0736780981802667\\
9.25	0.0463410618041564\\
9.3	0.0605821024639948\\
9.35	0.0479307435611087\\
9.4	0.0218584516979075\\
9.45	-0.0107566391579184\\
9.5	0.00667725174092304\\
9.55	0.0350373908560044\\
9.6	0.0465624509779481\\
9.65	0.04299416763366\\
9.7	0.000301856314290916\\
9.75	-0.0259457147221251\\
9.8	0.00612509459356225\\
9.85	0.0184848044394812\\
9.9	0.0381580464557807\\
9.95	0.0670283245178016\\
10	0.0551811085283909\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.535581433920395\\
0.0999999999999996	0.993603240421619\\
0.15	1.29132460830262\\
0.199999999999999	1.557450460379\\
0.25	1.71455121625371\\
0.300000000000001	1.89655226467719\\
0.35	1.96357766666487\\
0.4	2.02817971713788\\
0.449999999999999	2.08075963144405\\
0.5	2.12054643002894\\
0.550000000000001	2.11136492455042\\
0.6	2.10580806752614\\
0.65	2.07021643364014\\
0.699999999999999	1.99153500150114\\
0.75	1.90421183171184\\
0.800000000000001	1.87238245735737\\
0.85	1.83120118920138\\
0.9	1.79210584354271\\
0.949999999999999	1.76929969881239\\
1	1.71721210915533\\
1.05	1.70318684869211\\
1.15	1.61682160019916\\
1.2	1.54904413939085\\
1.25	1.52463125825655\\
1.3	1.47331500437326\\
1.35	1.41962644881276\\
1.4	1.39816174973711\\
1.45	1.34251191636316\\
1.5	1.32162410206721\\
1.55	1.27156509201364\\
1.6	1.23782763025357\\
1.65	1.18604451359439\\
1.7	1.14984394251933\\
1.75	1.12611505916756\\
1.8	1.05223421230215\\
1.85	1.04888580757674\\
1.9	0.988363569819857\\
1.95	0.881037182600801\\
2	0.822570907484312\\
2.05	0.767290867833719\\
2.1	0.748774281976468\\
2.15	0.773885487035285\\
2.2	0.732966499316564\\
2.25	0.727379050464807\\
2.3	0.716929374691476\\
2.4	0.630289975849831\\
2.45	0.605548873705434\\
2.5	0.527963310439338\\
2.55	0.521388413103431\\
2.6	0.457228081786029\\
2.65	0.432949127225747\\
2.7	0.430665985160786\\
2.75	0.434171370986881\\
2.8	0.427255393142199\\
2.85	0.361323697757809\\
2.9	0.316510176638911\\
2.95	0.268540332699009\\
3	0.200973771621536\\
3.05	0.13908859596012\\
3.1	0.0659515566007638\\
3.15	0.0434821358854194\\
3.2	-0.0183965633136651\\
3.25	-0.0878366354249529\\
3.3	-0.14246404158591\\
3.35	-0.152311510335542\\
3.4	-0.214348407229791\\
3.45	-0.213841269245311\\
3.5	-0.260136641442191\\
3.55	-0.295521121095513\\
3.6	-0.288658705396521\\
3.65	-0.300867894676143\\
3.7	-0.263176108660781\\
3.75	-0.282883985397421\\
3.8	-0.281155613207956\\
3.85	-0.249782974899905\\
3.9	-0.275457567917368\\
3.95	-0.251098510403057\\
4	-0.289850216375852\\
4.05	-0.276161254302238\\
4.1	-0.247790583478002\\
4.15	-0.276144264397736\\
4.2	-0.329064101084274\\
4.25	-0.269986455856371\\
4.3	-0.224118463734941\\
4.35	-0.208774548150902\\
4.4	-0.149613221521479\\
4.45	-0.161742665944859\\
4.5	-0.202420836753845\\
4.55	-0.278831070073219\\
4.6	-0.317078252850813\\
4.65	-0.343531075935251\\
4.75	-0.321067691769564\\
4.8	-0.291501256110697\\
4.9	-0.249226365474559\\
4.95	-0.21646745825262\\
5	-0.202264377617649\\
5.05	-0.193944812290948\\
5.1	-0.192905378734912\\
5.15	-0.153486539849631\\
5.25	-0.0479048589492894\\
5.3	-0.0147629436962227\\
5.35	0.023958121029219\\
5.4	-0.0085937469876729\\
5.45	0.0290994304597554\\
5.5	0.0476785836214013\\
5.55	0.0979940775895543\\
5.6	0.118695853215932\\
5.65	0.154280569139081\\
5.7	0.165563637419467\\
5.75	0.218763450583161\\
5.8	0.276942682466181\\
5.85	0.282043659382316\\
5.9	0.242103783770691\\
5.95	0.287761453001606\\
6	0.267753248631566\\
6.05	0.32557465943583\\
6.1	0.364664427092428\\
6.15	0.343872443785846\\
6.2	0.379551386392739\\
6.25	0.400148844718322\\
6.3	0.390903160330094\\
6.35	0.405789251358131\\
6.4	0.415566599086745\\
6.45	0.432673521202583\\
6.5	0.454676499773683\\
6.55	0.429783988818929\\
6.6	0.387816009964853\\
6.65	0.356576832034214\\
6.7	0.348710080551253\\
6.75	0.332379233114132\\
6.8	0.354519777097108\\
6.85	0.30559525043479\\
6.95	0.267976244195706\\
7	0.265253001023664\\
7.05	0.193362396367538\\
7.1	0.212744202499238\\
7.15	0.227293481300881\\
7.2	0.249899155590322\\
7.25	0.251387192360006\\
7.3	0.278979385715566\\
7.35	0.254552348314139\\
7.4	0.179777917458148\\
7.45	0.181434382816015\\
7.5	0.179877121412344\\
7.55	0.124003815266736\\
7.6	0.128371343630565\\
7.65	0.111854775170547\\
7.7	0.117527871193591\\
7.75	0.0433617512872786\\
7.8	0.00982907279667344\\
7.85	0.00848216822324765\\
7.9	-0.0277579092604725\\
7.95	-0.0846420354320028\\
8	-0.0785459415861833\\
8.05	-0.0874423720166639\\
8.1	-0.0873879883773121\\
8.15	-0.141570667406612\\
8.2	-0.162335983793293\\
8.25	-0.191245723083316\\
8.3	-0.201317998800468\\
8.35	-0.214975150473458\\
8.4	-0.246827169536221\\
8.45	-0.246043097128695\\
8.5	-0.247540062651893\\
8.55	-0.259668131785617\\
8.6	-0.248582311531404\\
8.65	-0.220453104449597\\
8.7	-0.194217621700401\\
8.75	-0.194145801692967\\
8.8	-0.172476823933318\\
8.85	-0.168124383439366\\
8.9	-0.154308919197407\\
8.95	-0.145266203031502\\
9	-0.120078236219113\\
9.05	-0.107232338097051\\
9.1	-0.0970377046704556\\
9.15	-0.063171450352927\\
9.25	-0.00938835424505235\\
9.3	0.0597646454585323\\
9.35	0.0288815835950889\\
9.4	0.0731948397406583\\
9.45	0.0358125504465896\\
9.5	0.0340585768977526\\
9.55	0.00885984527259609\\
9.6	-0.0189560976903724\\
9.65	0.00944624796658822\\
9.7	0.0137741186584108\\
9.75	-0.0539294956968952\\
9.8	-0.0414991008601362\\
9.85	-0.0505032922587922\\
9.9	-0.0852127399281351\\
9.95	-0.0755118140193289\\
10	-0.0185054832888678\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.510833454948356\\
0.0999999999999996	0.924068625415948\\
0.15	1.24598991677721\\
0.199999999999999	1.52142214986911\\
0.25	1.72731796936577\\
0.300000000000001	1.90042746540136\\
0.35	2.00706843390064\\
0.4	2.06854715174312\\
0.449999999999999	2.12057227864232\\
0.5	2.15620776349122\\
0.550000000000001	2.202541631419\\
0.6	2.1929554733027\\
0.65	2.16246825117307\\
0.699999999999999	2.11970272520505\\
0.75	2.06665264296488\\
0.800000000000001	2.02200783283074\\
0.85	1.92236543540741\\
0.9	1.86095830105605\\
0.949999999999999	1.87353712827142\\
1	1.84299629766328\\
1.05	1.79896703059355\\
1.1	1.80034694318955\\
1.15	1.74685613929067\\
1.2	1.69961059285446\\
1.25	1.65906474584525\\
1.3	1.62907772459914\\
1.35	1.55283519754619\\
1.4	1.45945411401745\\
1.45	1.45860416126561\\
1.5	1.40272698273735\\
1.55	1.38832867373372\\
1.6	1.32492103598707\\
1.65	1.29092642543684\\
1.7	1.26312799654715\\
1.75	1.22005923286517\\
1.8	1.19239820119901\\
1.85	1.21249685787121\\
1.95	1.06953901356691\\
2	1.07410664422946\\
2.05	1.02879509805201\\
2.1	0.965764971510428\\
2.15	0.940697289415066\\
2.2	0.87287000488158\\
2.25	0.850552168030385\\
2.3	0.766503323560103\\
2.35	0.761551004429707\\
2.4	0.721968626123511\\
2.45	0.698335765283176\\
2.5	0.635353174784051\\
2.55	0.646405525670319\\
2.6	0.563858612370147\\
2.65	0.550544317567317\\
2.7	0.489080068924382\\
2.75	0.491147764313618\\
2.8	0.485320003395136\\
2.85	0.445142348922854\\
2.9	0.414867268386814\\
2.95	0.377362292223811\\
3	0.379573721534223\\
3.05	0.360120513111561\\
3.1	0.313749563554653\\
3.15	0.348459188665311\\
3.2	0.340480496151917\\
3.25	0.295507532943132\\
3.3	0.232376566110908\\
3.35	0.204328557279091\\
3.45	0.099532330717917\\
3.5	0.0226497670487049\\
3.55	0.048271444999461\\
3.6	-0.0137778200163048\\
3.65	0.0185450860832752\\
3.7	0.0227356280190403\\
3.75	-0.0477926745536656\\
3.8	-0.0582936966959977\\
3.85	-0.0850876954473847\\
3.9	-0.124937260145069\\
3.95	-0.103947482926255\\
4	-0.09702293037431\\
4.05	-0.107539202289146\\
4.1	-0.0710254860562145\\
4.15	-0.0665893118950436\\
4.2	-0.0441622366375221\\
4.25	-0.0261085848845237\\
4.3	0.00251480490744882\\
4.4	0.0343554482770063\\
4.45	0.0706829231840533\\
4.5	0.0365364145845763\\
4.55	0.0244276117685924\\
4.6	-0.0232509238079608\\
4.7	-0.0335579963261559\\
4.75	0.00765693964385683\\
4.8	0.0165649541653305\\
4.85	0.0283393476267175\\
4.9	0.0377437162833019\\
4.95	-0.0417557172767768\\
5.05	-0.0329519849143143\\
5.1	-0.0116078722574109\\
5.15	0.000370257463186974\\
5.2	0.0316026437999515\\
5.25	0.0771207060275447\\
5.3	0.140180939299755\\
5.35	0.17732212634351\\
5.4	0.190979939347049\\
5.45	0.208875633762242\\
5.5	0.264426894768333\\
5.55	0.291464800787802\\
5.6	0.281746963906695\\
5.65	0.290364166200638\\
5.7	0.284690303192432\\
5.75	0.271111073382562\\
5.8	0.2666426764403\\
5.85	0.253593582013131\\
5.9	0.254304659069216\\
5.95	0.250352932671642\\
6	0.269376426493873\\
6.05	0.269971039788386\\
6.1	0.254892402136123\\
6.15	0.250279196002282\\
6.2	0.239723075273409\\
6.25	0.195260473667306\\
6.3	0.173128778496821\\
6.35	0.156558253817282\\
6.4	0.14901678947475\\
6.45	0.14729771939029\\
6.55	0.156654269833352\\
6.6	0.18518809666028\\
6.65	0.177192208620278\\
6.7	0.216043757308471\\
6.75	0.225007617265733\\
6.8	0.21959079576998\\
6.85	0.216519803820441\\
6.9	0.252009416125093\\
6.95	0.239722915120115\\
7	0.192898438466337\\
7.1	0.20827104748701\\
7.15	0.203079519403468\\
7.2	0.252137908057851\\
7.25	0.214572857605836\\
7.3	0.217671225829411\\
7.4	0.215721493217099\\
7.45	0.231164753920625\\
7.5	0.22227537314302\\
7.55	0.209252452790185\\
7.6	0.198672978420861\\
7.7	0.100867005504432\\
7.75	0.0963122647037711\\
7.8	0.10292903551707\\
7.85	0.0856899048678326\\
7.9	0.0851970262132369\\
7.95	0.0589419192770002\\
8	0.0593790706551989\\
8.05	0.0444372786752414\\
8.1	0.0683886161009877\\
8.15	0.110344774420366\\
8.2	0.135665750847712\\
8.25	0.102126461596106\\
8.3	0.0747394182620305\\
8.35	0.0736917038803462\\
8.4	0.0532117922774606\\
8.45	0.0140365632908228\\
8.5	0.0132446922622051\\
8.55	-0.0287153544751462\\
8.6	-0.0355081911446433\\
8.65	-0.0257594521952935\\
8.7	0.00525198074205946\\
8.75	-0.0299820809414086\\
8.8	-0.0435251695449104\\
8.85	-0.0499544831192473\\
8.9	-0.108513853166155\\
8.95	-0.112152925328571\\
9	-0.118759084574195\\
9.05	-0.134811805104246\\
9.1	-0.0957291428998044\\
9.15	-0.10430651233921\\
9.2	-0.0842468599323585\\
9.25	-0.0778211334922272\\
9.3	-0.101001591460916\\
9.35	-0.0801771538322011\\
9.4	-0.0683383273680533\\
9.45	-0.0753231626167263\\
9.5	-0.0758549997806224\\
9.55	-0.0846896097726013\\
9.6	-0.0872907803660929\\
9.65	-0.0705941719453609\\
9.7	-0.0523820203633942\\
9.75	-0.0157060270348772\\
9.8	-0.00416061294664338\\
9.85	0.0126817523896161\\
9.9	-0.00753641320191178\\
9.95	0.011347756661058\\
10	0.0521143740692871\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.513704777994993\\
0.0999999999999996	0.925474362451526\\
0.15	1.24769663948272\\
0.199999999999999	1.52776723303638\\
0.25	1.74120915296586\\
0.300000000000001	1.88018640862106\\
0.35	1.98566695360115\\
0.4	2.06722877933509\\
0.449999999999999	2.12166122829091\\
0.5	2.14348960441392\\
0.550000000000001	2.1718743595309\\
0.6	2.17483186217325\\
0.65	2.11582275608728\\
0.699999999999999	2.08753607692707\\
0.75	2.08086895968874\\
0.800000000000001	2.06939738169994\\
0.85	2.03186713553577\\
0.9	2.0036057823272\\
0.949999999999999	1.95730655879706\\
1	1.93718866347943\\
1.05	1.93088295117221\\
1.15	1.78709637291523\\
1.2	1.77232615564555\\
1.25	1.73008564141522\\
1.3	1.70711229562471\\
1.35	1.64511447334645\\
1.4	1.52698240476624\\
1.45	1.44910003726426\\
1.5	1.38058844566639\\
1.55	1.32185719364111\\
1.6	1.23176614187691\\
1.65	1.25199717180839\\
1.7	1.16507351416217\\
1.75	1.12675183647643\\
1.8	1.07810825294252\\
1.85	1.04791802259719\\
1.9	1.00648864077274\\
1.95	0.938846160723944\\
2	0.865717201170323\\
2.05	0.869126940337019\\
2.1	0.803741608335217\\
2.15	0.783688602749336\\
2.2	0.760612143714413\\
2.25	0.724739216321089\\
2.3	0.720095994257555\\
2.4	0.65886942891915\\
2.45	0.61059184295536\\
2.5	0.587307514508879\\
2.55	0.494589602629238\\
2.6	0.457516258254667\\
2.65	0.441317659663984\\
2.75	0.328291852625902\\
2.8	0.307023440696936\\
2.85	0.28371287511551\\
2.9	0.229106973040629\\
2.95	0.18627217001322\\
3	0.110753463810653\\
3.05	0.0817761198816562\\
3.1	0.0365745178020624\\
3.15	-0.0201214834418835\\
3.2	-0.0391601761543807\\
3.25	-0.065990290823418\\
3.3	-0.105682488627496\\
3.35	-0.12257774880883\\
3.4	-0.124267320695623\\
3.45	-0.129532933847702\\
3.5	-0.15921776647896\\
3.55	-0.203077583316976\\
3.6	-0.212328894985804\\
3.65	-0.218282355606794\\
3.7	-0.282517942834698\\
3.75	-0.319499105627512\\
3.8	-0.377860306272661\\
3.85	-0.405396280104302\\
3.9	-0.400851326432583\\
3.95	-0.393801575283963\\
4	-0.394846451536219\\
4.05	-0.383304878410518\\
4.1	-0.384598806105988\\
4.15	-0.406809217427286\\
4.25	-0.366234843092219\\
4.3	-0.319985449405573\\
4.35	-0.23106099798496\\
4.4	-0.197183387598502\\
4.45	-0.19259078470238\\
4.5	-0.181669504996222\\
4.55	-0.203881647053487\\
4.6	-0.165047021527178\\
4.7	-0.117344135327624\\
4.75	-0.0671434684216319\\
4.8	-0.0348912348388275\\
4.85	0.0110050835124227\\
4.9	-0.0096440084821765\\
4.95	0.0172460265205974\\
5	0.0345524738822878\\
5.05	0.0354462584561439\\
5.1	0.0206619733940272\\
5.15	0.0628249090792821\\
5.2	0.0678149026066954\\
5.25	0.120117856043159\\
5.3	0.123125208425195\\
5.35	0.123328234113513\\
5.4	0.14032869651477\\
5.45	0.0959647683950404\\
5.5	0.0916053553220486\\
5.55	0.0893103680223586\\
5.6	0.110989311505078\\
5.65	0.0938145582911503\\
5.7	0.088484085987794\\
5.75	0.0188660715678441\\
5.8	0.0101999218080149\\
5.85	0.019255775827494\\
5.9	0.0116174886056779\\
5.95	0.0321650972427996\\
6	0.0675429129629883\\
6.05	0.0522220236967925\\
6.1	0.089481053540954\\
6.15	0.0793398137373345\\
6.2	0.112675551441891\\
6.25	0.0743352855549677\\
6.3	0.0712127036017609\\
6.35	0.100429846463969\\
6.4	0.0857300848601454\\
6.45	0.0565096415564916\\
6.5	0.0349215095746249\\
6.55	0.0350895055264058\\
6.6	0.0395950120810973\\
6.65	0.0681980728409766\\
6.7	0.0503832829728807\\
6.75	0.053595053223237\\
6.8	0.0253431658085717\\
6.85	0.0583703675500189\\
6.95	0.0146041179646001\\
7	-0.0368965289396819\\
7.05	-0.0289360023956053\\
7.1	-0.0731481233971181\\
7.15	-0.12551782556104\\
7.2	-0.118062194814055\\
7.25	-0.138666813768333\\
7.3	-0.139400465893836\\
7.35	-0.0744712822301103\\
7.4	-0.0818158897901835\\
7.45	-0.104448179868772\\
7.55	-0.135018941327589\\
7.6	-0.0545343484125329\\
7.65	-0.0622748684102081\\
7.7	-0.0984614744396097\\
7.75	-0.0648331357000167\\
7.8	-0.055159077711048\\
7.85	-0.0198990663161744\\
7.9	0.03121483412\\
7.95	0.094783190879399\\
8	0.0857413959926916\\
8.05	0.0727210765338562\\
8.1	0.058135085729818\\
8.15	0.0811127454627627\\
8.2	0.0807178015549663\\
8.25	0.0552696646104742\\
8.3	0.0643569242259794\\
8.35	0.0464290488464076\\
8.4	0.069146563766072\\
8.45	0.115714430420113\\
8.5	0.0892209967141842\\
8.55	0.114590671277533\\
8.6	0.152650853171821\\
8.65	0.139266485971779\\
8.7	0.143146145766007\\
8.75	0.0969441479201407\\
8.8	0.0806447806327295\\
8.85	0.0437324983264116\\
8.9	-0.00495643564329029\\
8.95	-0.0260269361857208\\
9	-0.0120426242769707\\
9.05	-0.0384462863099309\\
9.1	-0.0446566416467054\\
9.15	-0.0809333869780264\\
9.2	-0.0842180238081163\\
9.25	-0.153974863851174\\
9.3	-0.159219354545105\\
9.35	-0.157154891540246\\
9.4	-0.170981237383543\\
9.45	-0.132041169232402\\
9.5	-0.125972402376267\\
9.55	-0.0981548289358205\\
9.6	-0.0884779444870123\\
9.65	-0.0606654693288249\\
9.7	-0.0118211584382344\\
9.75	-0.0425065251691255\\
9.8	-0.0550542914627528\\
9.85	-0.0269921509108233\\
9.9	0.0130668142873578\\
9.95	0.0417871745557665\\
10	0.0389897759851792\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.506535202048031\\
0.0999999999999996	0.977391175336011\\
0.15	1.32362747239952\\
0.199999999999999	1.58540662938673\\
0.25	1.73587840712278\\
0.300000000000001	1.90290088103631\\
0.35	2.01020090276955\\
0.449999999999999	2.12846867266011\\
0.550000000000001	2.1675516733528\\
0.6	2.15081888840636\\
0.65	2.08571793891471\\
0.699999999999999	2.00092401975464\\
0.75	1.96846290399087\\
0.85	1.90851759920395\\
0.9	1.88456008199386\\
0.949999999999999	1.78314768222667\\
1	1.71619708528303\\
1.05	1.67078672945239\\
1.1	1.59910145002778\\
1.15	1.57371496599854\\
1.2	1.5779094752201\\
1.25	1.48372685343027\\
1.3	1.41477542413842\\
1.35	1.43327061041222\\
1.4	1.38506569057069\\
1.45	1.32697861418121\\
1.5	1.35471326696073\\
1.55	1.26459232733947\\
1.6	1.2230640538255\\
1.65	1.16546539426647\\
1.7	1.14564634212719\\
1.75	1.08160863100879\\
1.8	1.05307041501323\\
1.85	1.01289736218822\\
1.9	0.976519299336557\\
1.95	0.952885113915098\\
2	0.942231083352675\\
2.05	0.927000083127622\\
2.1	0.872797155977514\\
2.15	0.886685708554504\\
2.2	0.81511546479069\\
2.25	0.815235559336797\\
2.3	0.77660469488532\\
2.35	0.701511124742833\\
2.4	0.687226186821626\\
2.45	0.651415802972817\\
2.5	0.581452279476583\\
2.55	0.544985818500354\\
2.6	0.570598334850995\\
2.7	0.51875725832487\\
2.75	0.495531590129511\\
2.8	0.401254382980355\\
2.9	0.258740215783126\\
3	0.162776921403676\\
3.05	0.147577208002136\\
3.1	0.110710756277976\\
3.15	0.0403193852101467\\
3.2	0.0248460695286248\\
3.3	-0.0190509209167171\\
3.35	-0.048401606886344\\
3.4	-0.0548339914713125\\
3.45	-0.0749451169950159\\
3.5	-0.111722548075184\\
3.55	-0.142501679121679\\
3.6	-0.175473851420278\\
3.7	-0.286336238649742\\
3.75	-0.306440037226919\\
3.8	-0.322296758462588\\
3.85	-0.284171160425238\\
3.9	-0.303791811202805\\
3.95	-0.284984272321337\\
4	-0.328281837702084\\
4.05	-0.317386210126083\\
4.1	-0.333549905863316\\
4.15	-0.31468994400702\\
4.2	-0.338954220017509\\
4.25	-0.351093796234908\\
4.3	-0.355853399029487\\
4.35	-0.404611911752811\\
4.4	-0.413439389056283\\
4.45	-0.396724657779425\\
4.5	-0.402460556657864\\
4.55	-0.370012330900931\\
4.6	-0.321029555087357\\
4.65	-0.266953605834669\\
4.7	-0.236227369770729\\
4.75	-0.218562413163799\\
4.85	-0.212670198476037\\
4.9	-0.22863760571258\\
4.95	-0.258254521667812\\
5	-0.250288639261635\\
5.05	-0.197216172409565\\
5.1	-0.209314084314494\\
5.15	-0.191474443115739\\
5.2	-0.243556677330909\\
5.25	-0.239206407906916\\
5.3	-0.239075571143946\\
5.35	-0.196219312063635\\
5.4	-0.162573650128763\\
5.45	-0.119483490137197\\
5.5	-0.0674109127688052\\
5.55	-0.0237580642357393\\
5.6	0.00597234401643654\\
5.65	0.0395793701208316\\
5.7	0.0158465064826601\\
5.75	0.0429129618429105\\
5.8	0.0913003237497119\\
5.85	0.0983500091429068\\
5.9	0.112258834652025\\
5.95	0.147619586215326\\
6	0.180749746087779\\
6.05	0.215667564963288\\
6.1	0.188845576598553\\
6.15	0.211643005164058\\
6.2	0.161993754262223\\
6.25	0.160824281875032\\
6.3	0.157196231720446\\
6.35	0.208148558036552\\
6.4	0.202422378047443\\
6.45	0.178553125599587\\
6.5	0.144474321456409\\
6.55	0.0995753122260474\\
6.6	0.060768035999704\\
6.65	0.0606809059023767\\
6.7	0.0646786069978305\\
6.75	0.0227097961639959\\
6.8	0.00600745521251511\\
6.85	-0.0255358643804957\\
6.9	-0.0780780783164339\\
6.95	-0.0845477714822351\\
7	-0.0892182401848451\\
7.05	-0.0966541167088923\\
7.1	-0.0979316585321737\\
7.15	-0.11407937371416\\
7.2	-0.143162313704993\\
7.25	-0.153113152402865\\
7.3	-0.142534325859351\\
7.35	-0.107323840425968\\
7.4	-0.0902975764447866\\
7.45	-0.0489504357756037\\
7.5	-0.0481944367313094\\
7.55	0.00902665682324155\\
7.6	0.04405506350591\\
7.65	0.0495947027253472\\
7.7	0.0878163095698099\\
7.75	0.0499875901738775\\
7.8	0.0959072653759883\\
7.85	0.136505713270212\\
7.9	0.101273004827155\\
7.95	0.108166502553356\\
8	0.174618051340261\\
8.05	0.214530031908515\\
8.1	0.197497830141746\\
8.15	0.194776397633722\\
8.2	0.156452905349127\\
8.25	0.22344020786185\\
8.3	0.21764476336755\\
8.35	0.257348108214767\\
8.4	0.285752201296452\\
8.45	0.338056697251128\\
8.5	0.332555463723162\\
8.55	0.340194786227263\\
8.6	0.33592261699207\\
8.65	0.350067016868504\\
8.7	0.377653496748255\\
8.75	0.365609859652217\\
8.8	0.403941768584398\\
8.85	0.393124913464749\\
8.9	0.387282226524251\\
8.95	0.405847105642797\\
9	0.41315376971499\\
9.05	0.452888976178247\\
9.1	0.465114622562949\\
9.15	0.488080627652787\\
9.2	0.489057890655351\\
9.25	0.474884778150166\\
9.3	0.430720269464246\\
9.35	0.427769285740018\\
9.4	0.449137639809075\\
9.45	0.443553157668061\\
9.5	0.433250765492355\\
9.55	0.44076723688165\\
9.6	0.451153100797216\\
9.65	0.454397003473135\\
9.7	0.4427638186751\\
9.75	0.414073622115939\\
9.8	0.428553650617333\\
9.85	0.434705914329051\\
9.9	0.419985787593509\\
9.95	0.446866331534624\\
10	0.419702493791398\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.465603445892377\\
0.0999999999999996	0.894902198229087\\
0.15	1.25244613611735\\
0.199999999999999	1.52244759629791\\
0.25	1.72212770603287\\
0.300000000000001	1.86645833281435\\
0.35	1.96299025198292\\
0.4	2.06887559177657\\
0.449999999999999	2.12692074047458\\
0.5	2.18230007472829\\
0.550000000000001	2.2182158274688\\
0.6	2.16940284195523\\
0.65	2.12693164536772\\
0.699999999999999	2.10624519448003\\
0.75	2.07709331294256\\
0.800000000000001	2.01763807559433\\
0.85	2.00997300014711\\
0.9	1.963241014653\\
0.949999999999999	1.9079890594417\\
1	1.83130379416568\\
1.05	1.78269785040535\\
1.1	1.77577285683826\\
1.15	1.75355335883356\\
1.2	1.73934921286732\\
1.25	1.69388854605428\\
1.3	1.69038463873068\\
1.35	1.67743448998982\\
1.4	1.6416512912537\\
1.45	1.58569822793993\\
1.5	1.5550926494105\\
1.55	1.50011389667028\\
1.6	1.47843570966448\\
1.65	1.43699163105353\\
1.7	1.37458241965283\\
1.75	1.34463456232845\\
1.8	1.31119269739336\\
1.85	1.23918766140946\\
1.9	1.19695484212288\\
1.95	1.16487895324954\\
2	1.09803604521961\\
2.05	1.07828953564239\\
2.15	0.997806690746041\\
2.2	0.952118790660869\\
2.25	0.903562488651948\\
2.3	0.872855828102921\\
2.35	0.811062093960802\\
2.4	0.769195852405613\\
2.5	0.708651905914905\\
2.55	0.652416788313115\\
2.6	0.619055704451775\\
2.65	0.549328859600489\\
2.7	0.547035025674742\\
2.75	0.527714963192711\\
2.8	0.48125294691579\\
2.85	0.399654698128829\\
2.9	0.339753776562381\\
2.95	0.284236002656812\\
3	0.247705306613559\\
3.1	0.188671516213578\\
3.15	0.187359668710949\\
3.2	0.159803324658235\\
3.25	0.110852260060003\\
3.3	0.0502702119984377\\
3.35	-0.0217398549676329\\
3.4	-0.0625809041870955\\
3.45	-0.105833947474487\\
3.5	-0.15385934785915\\
3.55	-0.15054649670436\\
3.6	-0.153693553031633\\
3.65	-0.161800697537075\\
3.7	-0.128269300722684\\
3.75	-0.1465858804281\\
3.85	-0.123359493672138\\
3.9	-0.106261021345954\\
3.95	-0.102733803524035\\
4	-0.100639241590134\\
4.05	-0.139068319706629\\
4.1	-0.197355447545206\\
4.15	-0.203983114957813\\
4.2	-0.171915187727263\\
4.25	-0.216382330900947\\
4.3	-0.219551787767854\\
4.35	-0.246718877127753\\
4.4	-0.219624557352901\\
4.45	-0.226289973538641\\
4.5	-0.280764832068355\\
4.55	-0.291373311373572\\
4.6	-0.277312317789256\\
4.65	-0.282532180808261\\
4.7	-0.274241494815817\\
4.75	-0.288096989531505\\
4.8	-0.237355134378577\\
4.9	-0.238755295921768\\
4.95	-0.175380558589261\\
5	-0.154861065495602\\
5.05	-0.15559994429119\\
5.1	-0.163029559895753\\
5.15	-0.182543493861756\\
5.2	-0.19175598137087\\
5.25	-0.155749539887671\\
5.3	-0.138913454574096\\
5.35	-0.145689032238769\\
5.4	-0.110840673403706\\
5.45	-0.0652559877294276\\
5.5	-0.0632417024760858\\
5.55	-0.0868324699261525\\
5.6	-0.0720679624969875\\
5.65	-0.0467102141768496\\
5.7	-0.0667210341898894\\
5.75	-0.0707675969631101\\
5.8	-0.0435778435351946\\
5.85	-0.0110124475785636\\
5.9	0.00108326166624373\\
5.95	-0.0027422298884936\\
6	0.0425564897029549\\
6.05	0.0686781136725685\\
6.1	0.104951425278138\\
6.15	0.11689994247479\\
6.2	0.119010829785244\\
6.25	0.135703718911037\\
6.3	0.144860286827193\\
6.35	0.145483073591949\\
6.4	0.122014443729645\\
6.45	0.0922746037523812\\
6.5	0.0570825927258749\\
6.55	0.0180925871555626\\
6.6	0.0167192529574933\\
6.65	0.0111429548319979\\
6.7	-0.033234502316386\\
6.75	-0.0450136564034427\\
6.8	-0.0840762326325848\\
6.85	-0.0955711545649294\\
6.9	-0.105590812698768\\
6.95	-0.0933230806909773\\
7	-0.147030434701486\\
7.05	-0.139793275528218\\
7.1	-0.121060497838926\\
7.15	-0.182437124013797\\
7.2	-0.119031920872914\\
7.25	-0.172486789198313\\
7.3	-0.213285883736505\\
7.35	-0.194066030574943\\
7.4	-0.20151444404736\\
7.45	-0.206753063038606\\
7.5	-0.232245481846492\\
7.55	-0.25303821587892\\
7.6	-0.223222959893093\\
7.65	-0.170194023153046\\
7.7	-0.168443192537902\\
7.75	-0.195482755122359\\
7.8	-0.15650059708606\\
7.85	-0.15884304245677\\
7.9	-0.189400738800201\\
7.95	-0.193024469387291\\
8	-0.182829523111323\\
8.05	-0.177923204734279\\
8.1	-0.136393188661719\\
8.15	-0.141668512145648\\
8.2	-0.109468083545718\\
8.25	-0.0739163821406343\\
8.3	-0.0803774661566674\\
8.35	-0.116600972987621\\
8.4	-0.104627942109556\\
8.45	-0.137601885594908\\
8.5	-0.191038373446892\\
8.55	-0.216666666025725\\
8.6	-0.220497954746989\\
8.65	-0.236255824891911\\
8.7	-0.219212091105572\\
8.75	-0.195878329708098\\
8.8	-0.16881609652415\\
8.9	-0.202587252959415\\
8.95	-0.145493965628164\\
9	-0.152158192951811\\
9.05	-0.142651021120857\\
9.1	-0.101065769646535\\
9.15	-0.0695059230288049\\
9.2	-0.0900842916992257\\
9.25	-0.0948133520830208\\
9.3	-0.0797691345594913\\
9.35	-0.0897737383704857\\
9.4	-0.10289679530926\\
9.45	-0.123729035296845\\
9.5	-0.0986500133329464\\
9.55	-0.0609815207857132\\
9.6	-0.0416489089268808\\
9.65	-0.0139281453495723\\
9.7	0.00912809817923588\\
9.75	-0.0178969162421918\\
9.8	-0.0143382920487696\\
9.85	-0.0249028267463665\\
9.9	-0.0222669997354537\\
9.95	0.0342449367067967\\
10	0.0400151127095221\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.487809050785556\\
0.0999999999999996	0.886896843792526\\
0.15	1.2457298595093\\
0.199999999999999	1.49375914203998\\
0.25	1.6969039764144\\
0.300000000000001	1.85115260566118\\
0.35	2.01125678960217\\
0.4	2.10617421935017\\
0.449999999999999	2.1463376199599\\
0.5	2.16274634182615\\
0.550000000000001	2.1879668210587\\
0.6	2.19336676752567\\
0.65	2.1936403953535\\
0.699999999999999	2.12364723746993\\
0.75	2.08539025803421\\
0.800000000000001	2.06344724582219\\
0.85	2.00986348323388\\
0.9	1.95868044134031\\
0.949999999999999	1.91009106406787\\
1	1.84658304163887\\
1.05	1.79103824688317\\
1.1	1.78203197129999\\
1.15	1.77741349721173\\
1.2	1.75299347793024\\
1.25	1.72700465814265\\
1.3	1.69360130508607\\
1.35	1.64147959800452\\
1.4	1.59154164057965\\
1.45	1.56133305649386\\
1.5	1.50959439955525\\
1.55	1.49547465382374\\
1.6	1.46549693730365\\
1.65	1.46123459751897\\
1.7	1.4379705324126\\
1.75	1.44438757754033\\
1.8	1.4429337415729\\
1.85	1.41619252662417\\
1.9	1.31952856649241\\
1.95	1.28581332109559\\
2	1.24643985202422\\
2.05	1.22586779122384\\
2.1	1.22277879609195\\
2.15	1.18035885173928\\
2.2	1.14526179743982\\
2.25	1.01517693518457\\
2.3	0.988731744404566\\
2.35	0.89117486283153\\
2.4	0.81388163773866\\
2.45	0.732383165734408\\
2.5	0.636254969885991\\
2.55	0.596894385309211\\
2.6	0.546895695792891\\
2.65	0.456952149901518\\
2.7	0.40866410141377\\
2.75	0.39419105979974\\
2.8	0.355907912688462\\
2.85	0.305624906599144\\
2.9	0.226836005338432\\
2.95	0.172745731893201\\
3	0.103034345164305\\
3.05	0.106127901628588\\
3.1	0.0652369535882169\\
3.15	0.0513475630234339\\
3.2	0.00132265251847485\\
3.25	-0.0839509281594157\\
3.3	-0.107916615529522\\
3.35	-0.118000834575424\\
3.4	-0.176457414938714\\
3.45	-0.164197862950365\\
3.5	-0.158954565234398\\
3.55	-0.184571646658416\\
3.65	-0.240909040694653\\
3.7	-0.272444044301169\\
3.75	-0.272250057046852\\
3.8	-0.242079072442934\\
3.85	-0.25602358170427\\
3.9	-0.254210569313434\\
3.95	-0.264393459056715\\
4	-0.293440959504396\\
4.05	-0.336528818335408\\
4.1	-0.339303386486879\\
4.15	-0.321680529641844\\
4.2	-0.313962278883061\\
4.25	-0.260111006474158\\
4.3	-0.279250069697337\\
4.35	-0.257735579220901\\
4.4	-0.22380983220603\\
4.45	-0.221241326758749\\
4.5	-0.229082840272724\\
4.55	-0.242525827134378\\
4.6	-0.214816278839251\\
4.65	-0.265503712899205\\
4.7	-0.306129018744073\\
4.75	-0.276045760127127\\
4.8	-0.250431001280154\\
4.85	-0.219265778697633\\
4.9	-0.140698387671105\\
4.95	-0.147271181256302\\
5	-0.159540177297806\\
5.05	-0.103217742234477\\
5.1	-0.0954381069715602\\
5.15	-0.0801617763231484\\
5.2	-0.0770004500137524\\
5.25	-0.00888227413265952\\
5.3	0.00740494683077131\\
5.35	0.056932659499676\\
5.4	0.0821773269198545\\
5.45	0.0988051669536905\\
5.5	0.0956085861181144\\
5.55	0.0790421731754503\\
5.65	0.137080891935479\\
5.7	0.103912170623818\\
5.75	0.0597784255139242\\
5.8	0.0542583081102226\\
5.85	0.0181463306287384\\
5.9	0.0417002068335712\\
5.95	-0.00232982833687601\\
6	0.0217160900226077\\
6.05	0.0959262249822288\\
6.1	0.157759813565917\\
6.15	0.138624452563388\\
6.2	0.164262932272512\\
6.25	0.142961315501442\\
6.3	0.187487405469236\\
6.35	0.167870158709595\\
6.4	0.164052714033947\\
6.45	0.148847393094357\\
6.5	0.117225784971597\\
6.55	0.0970392921650909\\
6.6	0.0747765351843164\\
6.65	0.0852065615870696\\
6.7	0.0900184903711079\\
6.75	0.115419012285781\\
6.8	0.101657343851086\\
6.85	0.0847469701852361\\
6.9	0.137921405246287\\
6.95	0.114090663613796\\
7	0.112408975243365\\
7.05	0.12806612819252\\
7.1	0.118132822810891\\
7.15	0.122120866733072\\
7.2	0.128095035371938\\
7.25	0.1477396443643\\
7.3	0.127571269498349\\
7.35	0.0945546864938667\\
7.4	0.165074205497556\\
7.45	0.124643798739651\\
7.5	0.121667591648444\\
7.6	0.0920673510614982\\
7.65	0.0890526997140952\\
7.7	0.133354679816561\\
7.75	0.137407031712209\\
7.8	0.151183571683655\\
7.85	0.145583866437702\\
7.9	0.175275266641581\\
7.95	0.195748196805331\\
8	0.225251266912263\\
8.05	0.297259394146769\\
8.1	0.325164747079064\\
8.15	0.306978325502765\\
8.2	0.317244616929571\\
8.25	0.312504552990932\\
8.3	0.327301664792131\\
8.35	0.308769366307219\\
8.4	0.28859033318736\\
8.45	0.27707939330557\\
8.5	0.283551068594248\\
8.55	0.264456125806362\\
8.65	0.188605169738256\\
8.7	0.147530909473483\\
8.75	0.102481283229789\\
8.8	0.092679213589685\\
8.85	0.115283605979112\\
8.9	0.123279921483336\\
8.95	0.12966091115128\\
9	0.0999057934001026\\
9.05	0.133638663213326\\
9.1	0.125165359860429\\
9.15	0.104342396729681\\
9.2	0.0973274432162086\\
9.25	0.0521461283089977\\
9.3	0.0178487510121776\\
9.35	0.00991290082930085\\
9.4	-0.0352465606571482\\
9.45	-0.0638831705087011\\
9.5	-0.118854689888826\\
9.55	-0.139640983586853\\
9.6	-0.123045263698742\\
9.65	-0.152706300973477\\
9.7	-0.177968324727065\\
9.75	-0.20820693350565\\
9.8	-0.192302418370408\\
9.85	-0.178992724637272\\
9.9	-0.147598405606107\\
9.95	-0.236828292712783\\
10	-0.301012667483889\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.479850976436966\\
0.0999999999999996	0.918270573863559\\
0.15	1.28817890695625\\
0.199999999999999	1.52784504813836\\
0.25	1.72766661962955\\
0.300000000000001	1.90988208786443\\
0.35	2.0229128600758\\
0.4	2.06842672346298\\
0.449999999999999	2.15669018827985\\
0.5	2.20695383513806\\
0.550000000000001	2.2532873122678\\
0.6	2.31471377839543\\
0.65	2.32718517244624\\
0.699999999999999	2.27063592110551\\
0.75	2.23189105129251\\
0.800000000000001	2.21470963937677\\
0.85	2.2082932457552\\
0.9	2.17925137124508\\
0.949999999999999	2.13185228571325\\
1	2.0708620422778\\
1.05	1.99873403887616\\
1.1	1.97167709928173\\
1.15	1.87708420178356\\
1.2	1.85059920894659\\
1.25	1.74872284911566\\
1.3	1.70119890799076\\
1.35	1.69630722714902\\
1.4	1.6481594614264\\
1.45	1.61217116890691\\
1.5	1.55568567164071\\
1.55	1.50305924029227\\
1.6	1.49726758533287\\
1.65	1.47526969646312\\
1.7	1.47549800487845\\
1.75	1.48441192109672\\
1.8	1.45397048388037\\
1.85	1.40567663910948\\
1.9	1.36838547366056\\
1.95	1.30631172106738\\
2	1.2592286136926\\
2.05	1.19764982868623\\
2.1	1.12984484266364\\
2.15	1.07903886814531\\
2.2	1.00808655656647\\
2.25	0.966767059191948\\
2.3	0.910401429319956\\
2.35	0.866745252537978\\
2.4	0.868641556364654\\
2.45	0.804033992239043\\
2.5	0.775108454539405\\
2.55	0.743543861447474\\
2.65	0.628673797748613\\
2.7	0.595209858154428\\
2.75	0.498148375286835\\
2.8	0.411200294430033\\
2.85	0.404612020134467\\
2.9	0.34899177964804\\
2.95	0.251151027871305\\
3	0.174015426030474\\
3.05	0.146847704855327\\
3.1	0.12494566197508\\
3.15	0.137118174433985\\
3.2	0.0919408429578699\\
3.25	0.0186679446099518\\
3.3	-0.0325876703951256\\
3.35	-0.0771436238242398\\
3.4	-0.15980799796022\\
3.45	-0.192354685414248\\
3.5	-0.19992349757181\\
3.55	-0.237601998510932\\
3.6	-0.208016926536912\\
3.65	-0.174711864636294\\
3.7	-0.161746550955195\\
3.75	-0.165965119722614\\
3.8	-0.184207439935278\\
3.85	-0.199402970189251\\
3.9	-0.229554731447633\\
3.95	-0.247990338612334\\
4	-0.199761416518156\\
4.05	-0.196240736571868\\
4.1	-0.166682474442057\\
4.15	-0.225466987233801\\
4.2	-0.252906533883136\\
4.25	-0.182935158014519\\
4.3	-0.201658085719568\\
4.35	-0.214494369820782\\
4.4	-0.191239890479515\\
4.45	-0.145954017951768\\
4.5	-0.17519601340042\\
4.55	-0.18266919158768\\
4.6	-0.200186909864724\\
4.65	-0.17196093786005\\
4.7	-0.184553573955226\\
4.75	-0.183751318749872\\
4.8	-0.203478999482583\\
4.85	-0.179599249425101\\
4.9	-0.205707582289632\\
4.95	-0.181985426987293\\
5	-0.161145503687804\\
5.1	-0.133708221998187\\
5.15	-0.141114685862144\\
5.2	-0.142676795690033\\
5.25	-0.122277656676628\\
5.3	-0.0880622174377823\\
5.35	-0.0111428522939114\\
5.4	0.0543980193009865\\
5.45	0.102871267469851\\
5.5	0.0873779996580843\\
5.55	0.112351536126448\\
5.6	0.171693891854396\\
5.65	0.200785400228408\\
5.7	0.206459219747696\\
5.75	0.256273661484784\\
5.8	0.319931313205961\\
5.85	0.331132787384666\\
5.9	0.316306206823405\\
5.95	0.339422051531612\\
6	0.320126126821926\\
6.05	0.303694236842599\\
6.1	0.341547254025221\\
6.15	0.391377380272001\\
6.2	0.380548432904597\\
6.25	0.357023241736137\\
6.3	0.369041288034458\\
6.35	0.354066583929303\\
6.4	0.342666777643192\\
6.5	0.312830458809\\
6.55	0.316786616732672\\
6.6	0.278087723172417\\
6.65	0.34100372792545\\
6.7	0.365105643327082\\
6.75	0.430812906094577\\
6.8	0.408090789508778\\
6.85	0.371414641340612\\
6.95	0.360793486403631\\
7	0.351459689103537\\
7.05	0.366774017068742\\
7.1	0.360454487352269\\
7.15	0.330605825147861\\
7.2	0.319776896559194\\
7.25	0.32443575271961\\
7.3	0.294904916178369\\
7.35	0.306158897118149\\
7.45	0.283699715194865\\
7.5	0.316796667028406\\
7.55	0.324318125969798\\
7.6	0.329293033480894\\
7.65	0.294512598166556\\
7.7	0.286564628181322\\
7.75	0.266804753308353\\
7.8	0.254891231025237\\
7.85	0.257963729781119\\
7.9	0.275597383559887\\
7.95	0.24257489636671\\
8	0.22384159403318\\
8.1	0.173188843029857\\
8.15	0.125172100635128\\
8.2	0.104694336094067\\
8.25	0.0806007192442237\\
8.3	0.0724148380158702\\
8.35	0.0284733423359746\\
8.4	0.0777432985934574\\
8.45	0.139334063715861\\
8.5	0.0703966104163474\\
8.55	0.0816996196462707\\
8.6	0.0471767939119978\\
8.65	0.0567486547377047\\
8.7	0.093463074755137\\
8.75	0.121196242450038\\
8.8	0.12637937110993\\
8.85	0.091105821355054\\
8.9	0.096382897092715\\
8.95	0.0796727934119588\\
9	0.0990431327327457\\
9.05	0.105108827106612\\
9.1	0.105009518571642\\
9.15	0.125388094632504\\
9.2	0.0850725995821318\\
9.25	0.0769086225146829\\
9.3	0.0800746272784405\\
9.35	0.103677951978048\\
9.4	0.117168618258852\\
9.45	0.12830720147775\\
9.5	0.122298215193824\\
9.6	0.194411929590217\\
9.65	0.184707729739698\\
9.7	0.198921605674157\\
9.75	0.15477317517221\\
9.8	0.152836198536617\\
9.85	0.1940908469254\\
9.9	0.20604029418879\\
9.95	0.171134434747456\\
10	0.18517579779993\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.53406453626107\\
0.0999999999999996	0.946240584970743\\
0.15	1.25103272430361\\
0.199999999999999	1.52402973072601\\
0.25	1.77107106729816\\
0.300000000000001	1.92185352669831\\
0.4	2.14933643546045\\
0.449999999999999	2.20853484266266\\
0.5	2.23706597220614\\
0.550000000000001	2.23910314535475\\
0.6	2.23022334061841\\
0.65	2.20008886855795\\
0.699999999999999	2.18106719446452\\
0.75	2.13264503532178\\
0.800000000000001	2.09586370843526\\
0.85	2.04080499412218\\
0.9	1.99678345696089\\
0.949999999999999	2.00679734189058\\
1	1.97788908092249\\
1.05	1.92155744417318\\
1.1	1.89239689575135\\
1.15	1.88657252295738\\
1.2	1.8884428472511\\
1.25	1.85087243402463\\
1.3	1.78818113976166\\
1.35	1.71069998602533\\
1.4	1.67346775842485\\
1.45	1.62054591924757\\
1.5	1.57489059081237\\
1.55	1.53143293319548\\
1.6	1.46637892568851\\
1.65	1.41240834259952\\
1.7	1.29340041209282\\
1.75	1.25033415502727\\
1.8	1.22051670382038\\
1.85	1.1282425546985\\
1.9	1.07921316763715\\
1.95	0.988404954827375\\
2	0.92810147701425\\
2.05	0.838959103663612\\
2.1	0.819316410296308\\
2.15	0.726803621234936\\
2.2	0.671996599960053\\
2.25	0.579721225606983\\
2.3	0.522313997832837\\
2.35	0.46271188041899\\
2.4	0.373848715424181\\
2.5	0.266888843517203\\
2.55	0.193650053234522\\
2.6	0.115453956221394\\
2.65	0.0465821334359582\\
2.7	0.0279918433145792\\
2.8	-0.0436487233970855\\
2.85	0.0184438830392573\\
2.9	-0.0394825002701875\\
2.95	-0.0399048333298406\\
3	-0.0172199198047167\\
3.05	-0.074368075205081\\
3.1	-0.0720522550015481\\
3.15	-0.0818104410977334\\
3.2	-0.0188953428427645\\
3.25	-0.02147919591415\\
3.35	-0.00532252386626908\\
3.4	0.0132259586000316\\
3.45	0.0334464485862505\\
3.5	-0.0188965305592088\\
3.55	-0.0483115600363266\\
3.6	-0.0843729817195342\\
3.65	-0.0515596882756846\\
3.7	-0.0456309299712014\\
3.75	-0.00108524317591652\\
3.8	0.0121887334247042\\
3.85	0.00935145861119047\\
3.9	0.0409066169308012\\
3.95	-0.0117100255002054\\
4	-0.0553754257511052\\
4.05	-0.0712020048911128\\
4.1	-0.0884588373745672\\
4.15	-0.144106209902116\\
4.2	-0.126655459696689\\
4.25	-0.155777525061975\\
4.3	-0.114085438500307\\
4.35	-0.0982632161332546\\
4.4	-0.0768660221636743\\
4.45	-0.0813039055353553\\
4.5	-0.0232760737011617\\
4.55	-0.0115334938769074\\
4.6	-0.013524076092235\\
4.65	-0.00977883091487186\\
4.7	0.0022093229927389\\
4.75	0.0496406875526709\\
4.8	0.0709073707664807\\
4.85	0.0822861606620773\\
4.9	0.138588281400096\\
4.95	0.178368570437817\\
5	0.193679376850419\\
5.05	0.2282641402832\\
5.1	0.202310514502132\\
5.15	0.259326596154894\\
5.2	0.263857586491476\\
5.25	0.266592028335337\\
5.3	0.322157790592126\\
5.35	0.325525922469335\\
5.45	0.337769197458631\\
5.5	0.296743908374085\\
5.55	0.358612220728366\\
5.6	0.354438227659623\\
5.65	0.342887870720771\\
5.7	0.33923047930031\\
5.75	0.334105153035052\\
5.8	0.337739498203442\\
5.85	0.32066815372904\\
5.9	0.294835163113774\\
5.95	0.271064780466666\\
6	0.181193039339453\\
6.05	0.178916659169788\\
6.1	0.209528170920937\\
6.15	0.235912235378482\\
6.2	0.227226540803896\\
6.25	0.185896733994623\\
6.3	0.199077243597987\\
6.35	0.242725688994611\\
6.4	0.274635290205861\\
6.45	0.323379632597852\\
6.5	0.299081750937594\\
6.55	0.235746659342635\\
6.6	0.210400950944461\\
6.65	0.189630477383561\\
6.7	0.189444682463078\\
6.75	0.124389588257204\\
6.8	0.1328553142475\\
6.85	0.111226274351088\\
6.9	0.0942009137354525\\
6.95	0.0853818112041367\\
7	0.0212596981785484\\
7.05	0.0220102381126601\\
7.15	0.0618289418805009\\
7.2	0.0718053820663656\\
7.25	0.0915447189329743\\
7.3	0.0870771734043547\\
7.35	0.0882485097528996\\
7.4	0.0809850678997641\\
7.45	0.0809554516371573\\
7.5	0.0374797609601156\\
7.55	0.0299796742681\\
7.6	0.0252973824498071\\
7.7	0.0380928882246057\\
7.75	0.0299859114703889\\
7.8	0.0621673578679154\\
7.85	0.088733811594226\\
7.9	0.052597011177884\\
7.95	0.00992889415795162\\
8	0.000645967341835529\\
8.05	0.0132312734665625\\
8.1	-0.0204390134055004\\
8.15	-0.0017603687743506\\
8.2	-0.0375237755914952\\
8.25	-0.00733646734203042\\
8.3	-0.064129327829157\\
8.35	-0.0172605393853935\\
8.4	-0.0845676529597075\\
8.45	-0.0706648397093108\\
8.5	-0.0375041568047756\\
8.55	-0.0570218731472369\\
8.6	-0.091292285770475\\
8.65	-0.0961729499852417\\
8.7	-0.153268651806576\\
8.75	-0.1540884193926\\
8.8	-0.141464301668982\\
8.85	-0.12139848528556\\
8.9	-0.156195533911488\\
8.95	-0.154895298654202\\
9	-0.144291647834009\\
9.05	-0.149983455217644\\
9.1	-0.147939663920772\\
9.15	-0.101900337027159\\
9.2	-0.117410912924743\\
9.25	-0.125631473494959\\
9.3	-0.177652540418274\\
9.35	-0.214139022923494\\
9.4	-0.165613115470718\\
9.45	-0.202649715793314\\
9.5	-0.23044103480176\\
9.55	-0.302342247452554\\
9.65	-0.336887234338786\\
9.7	-0.338256485537039\\
9.75	-0.333138420016361\\
9.85	-0.392246759505584\\
9.9	-0.355817290740454\\
9.95	-0.346637346798843\\
10	-0.315548226414656\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.516072395325647\\
0.0999999999999996	0.926041092625889\\
0.15	1.25502968945568\\
0.199999999999999	1.52311317721161\\
0.25	1.77491459384861\\
0.300000000000001	1.91975934307535\\
0.35	1.99200277830077\\
0.4	2.10513944460622\\
0.449999999999999	2.21058404560962\\
0.5	2.25905788013609\\
0.550000000000001	2.30050838283042\\
0.6	2.27121383910335\\
0.65	2.26303809992708\\
0.699999999999999	2.24503380806811\\
0.75	2.17657642990435\\
0.800000000000001	2.18418701952455\\
0.85	2.1445936030925\\
0.949999999999999	2.03933480073423\\
1	1.96731532717451\\
1.05	1.91929756901076\\
1.1	1.8497301004351\\
1.15	1.80237941774625\\
1.2	1.77690234950262\\
1.3	1.62891457422921\\
1.35	1.5059173511559\\
1.4	1.41866356062512\\
1.45	1.39405576074622\\
1.5	1.38882268242747\\
1.55	1.29885876751754\\
1.6	1.19009145726662\\
1.65	1.09466930394733\\
1.7	1.01156707971632\\
1.75	0.920587196826753\\
1.8	0.872342335431258\\
1.85	0.830267263556344\\
1.9	0.767989504605097\\
1.95	0.648842947567408\\
2	0.573877759945649\\
2.05	0.536637116567247\\
2.1	0.463454101519114\\
2.15	0.426723311100497\\
2.2	0.400354470918577\\
2.25	0.367696810509202\\
2.3	0.300725463775018\\
2.35	0.23805669136844\\
2.4	0.150531242265965\\
2.45	0.0995371958289386\\
2.5	0.0892376995133048\\
2.55	0.101298861707498\\
2.6	0.0127531895140969\\
2.65	-0.085261548106363\\
2.7	-0.0970989204754247\\
2.75	-0.119565643386192\\
2.8	-0.123589994032242\\
2.85	-0.172685947949171\\
2.9	-0.182557972030546\\
2.95	-0.217879922538655\\
3	-0.205184870655195\\
3.05	-0.216178471010997\\
3.1	-0.2612173660502\\
3.15	-0.285614386910641\\
3.2	-0.262882139912458\\
3.25	-0.282328229558605\\
3.3	-0.31696709742465\\
3.35	-0.339759599459187\\
3.4	-0.377850192083082\\
3.45	-0.366413032082956\\
3.5	-0.309323541560541\\
3.55	-0.282576048770052\\
3.6	-0.280500804125362\\
3.65	-0.243001588493682\\
3.7	-0.259550782596776\\
3.75	-0.249092152884405\\
3.8	-0.25759239960415\\
3.85	-0.317772080842026\\
3.9	-0.285556213568247\\
3.95	-0.240066078198556\\
4	-0.23543187233509\\
4.05	-0.211434107653805\\
4.1	-0.214732778437334\\
4.15	-0.213610137510461\\
4.25	-0.262506417959361\\
4.3	-0.301252311457091\\
4.35	-0.300591634945992\\
4.4	-0.254845445723891\\
4.45	-0.305773674013244\\
4.5	-0.297897362398189\\
4.55	-0.275236937035215\\
4.6	-0.246510297863773\\
4.65	-0.190249040406583\\
4.75	-0.148364475478022\\
4.8	-0.158174770281679\\
4.85	-0.124479781761119\\
4.9	-0.0889942896047593\\
4.95	-0.0256834174072775\\
5	0.0533952301143099\\
5.05	0.100322585618942\\
5.1	0.152689755947149\\
5.15	0.191186690156783\\
5.2	0.191355015451899\\
5.25	0.238254435997618\\
5.3	0.252024956899808\\
5.35	0.276430715776058\\
5.4	0.298463023755046\\
5.45	0.293190539991015\\
5.5	0.269085322412099\\
5.55	0.252392107845502\\
5.6	0.296671637577342\\
5.65	0.266567562531339\\
5.7	0.277766089065649\\
5.75	0.271696061962805\\
5.8	0.186192248306577\\
5.9	0.109903062817255\\
5.95	0.0738958829399277\\
6	0.0533019944332924\\
6.05	0.0136681508829106\\
6.1	0.046671470612127\\
6.15	0.0494951086155773\\
6.2	0.0390211246972534\\
6.25	0.104731830535853\\
6.3	0.10997795938324\\
6.35	0.0942744405463767\\
6.4	0.11962133697822\\
6.45	0.128249895129157\\
6.5	0.151851091938363\\
6.55	0.136507142823612\\
6.6	0.12625543093263\\
6.65	0.133951704760353\\
6.7	0.116996110225626\\
6.75	0.11204488310309\\
6.8	0.134814839962194\\
6.85	0.124551894944368\\
6.9	0.142403666891866\\
6.95	0.178547516694987\\
7	0.18766428982372\\
7.05	0.175170394299581\\
7.1	0.169725888681327\\
7.15	0.151444345102973\\
7.2	0.145058913936589\\
7.25	0.131343598280381\\
7.3	0.0953482990944483\\
7.35	0.0714214508024735\\
7.4	0.0699595497124719\\
7.45	0.0562421142208223\\
7.5	0.0829564212727227\\
7.55	0.0473560246113749\\
7.6	0.0693445403697748\\
7.65	0.0491702628005886\\
7.7	0.0687160718610826\\
7.75	0.0789879720927562\\
7.8	0.0944542242943474\\
7.85	0.0872539557647016\\
7.9	0.096304390586166\\
7.95	0.154632981810019\\
8	0.165539039327026\\
8.05	0.182098390244224\\
8.1	0.180591207199553\\
8.15	0.156741027895972\\
8.2	0.136598721113186\\
8.25	0.142560341366535\\
8.35	0.0642843053767521\\
8.4	0.0905679515210789\\
8.45	0.104555479529315\\
8.5	0.137200345952474\\
8.55	0.128166799112753\\
8.6	0.123861753561094\\
8.65	0.0920566834599406\\
8.7	0.0512197261449767\\
8.75	0.0420924686381419\\
8.8	0.0778172503612176\\
8.9	0.0127911366138296\\
8.95	0.000866040719461836\\
9	0.0219043454135761\\
9.05	0.0208276489591057\\
9.1	0.0325745627164871\\
9.15	0.00614813391754332\\
9.2	0.0081149146058177\\
9.25	0.0152802488964987\\
9.3	0.0541395115391659\\
9.35	0.0272957353044614\\
9.4	0.027338518930776\\
9.45	0.0533432811392522\\
9.5	0.0446148165123681\\
9.55	0.0134545063019775\\
9.6	0.0525922907363636\\
9.65	0.0319113924702457\\
9.7	0.0238443533824491\\
9.75	0.0421343224513127\\
9.8	0.0233590982879779\\
9.85	0.0364539987459747\\
9.9	0.0267589220152917\\
9.95	0.00959971230067858\\
10	0.00924880679139584\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.543333533565898\\
0.0999999999999996	0.976956200429578\\
0.15	1.33664340290799\\
0.199999999999999	1.62555149663812\\
0.25	1.84830072761398\\
0.300000000000001	2.01456324181834\\
0.35	2.0354667066987\\
0.4	2.13890094053699\\
0.449999999999999	2.12982066148561\\
0.5	2.13302973579144\\
0.550000000000001	2.12992781311864\\
0.6	2.10722370317625\\
0.65	2.04318676634446\\
0.699999999999999	2.03029533177447\\
0.75	1.99872868861029\\
0.800000000000001	1.96924919481106\\
0.85	1.96304348371\\
0.9	1.92391377085326\\
0.949999999999999	1.8723437945944\\
1	1.8659843717187\\
1.05	1.86392826166246\\
1.1	1.84329730496596\\
1.15	1.78772815994225\\
1.2	1.76863500837479\\
1.25	1.69411592643075\\
1.3	1.68630075505654\\
1.35	1.62739251368059\\
1.4	1.53124890969315\\
1.45	1.47545900819184\\
1.5	1.45149768445832\\
1.55	1.37370560880721\\
1.6	1.26797273744073\\
1.65	1.26648803044717\\
1.7	1.25728908840089\\
1.75	1.19493356129415\\
1.8	1.08132995076237\\
1.85	0.999894685229361\\
1.9	0.914185818046915\\
1.95	0.865090615119865\\
2	0.802859989742871\\
2.05	0.702515980594381\\
2.1	0.650416616110155\\
2.15	0.582716379349078\\
2.2	0.522285248881255\\
2.25	0.436623695808953\\
2.3	0.315951295502321\\
2.35	0.294069073313107\\
2.4	0.251394075613916\\
2.45	0.197522241046137\\
2.5	0.147432332194141\\
2.55	0.103144971552057\\
2.6	0.0372101653201504\\
2.65	-0.0368348365210771\\
2.7	-0.0777681327199442\\
2.75	-0.0701084979387954\\
2.8	-0.107500340908356\\
2.85	-0.184290229517996\\
2.9	-0.180809534212456\\
2.95	-0.201753205090274\\
3	-0.234865979658201\\
3.05	-0.227552710877136\\
3.1	-0.194696640544745\\
3.15	-0.198834238628566\\
3.2	-0.20105581971667\\
3.25	-0.219229714003024\\
3.3	-0.180314807083317\\
3.35	-0.153782321711921\\
3.4	-0.129174992312191\\
3.45	-0.146284665385906\\
3.5	-0.129091044826561\\
3.55	-0.107355335763968\\
3.6	-0.0963483807246046\\
3.65	-0.0734227846376676\\
3.7	-0.0687504823240452\\
3.75	-0.0695120630806549\\
3.8	-0.0546010440372573\\
3.85	-0.0742991450991646\\
3.9	0.00232531642108924\\
3.95	0.0618808494145267\\
4	0.0726629479609784\\
4.05	0.115920346068572\\
4.1	0.143362020446865\\
4.15	0.146995289881097\\
4.2	0.163792555826131\\
4.25	0.144821429206305\\
4.3	0.108612025633265\\
4.35	0.122206042827202\\
4.4	0.113810989754503\\
4.45	0.126434362342041\\
4.5	0.142745712084754\\
4.55	0.167228520598707\\
4.6	0.181318450277805\\
4.65	0.244191222965172\\
4.7	0.241711381982173\\
4.75	0.274262432326035\\
4.8	0.265379949427331\\
4.85	0.303323577381514\\
4.9	0.305279121776005\\
4.95	0.286859969279456\\
5	0.310715335422683\\
5.05	0.292999425723963\\
5.1	0.31552775710438\\
5.2	0.395239501921285\\
5.25	0.408150389752697\\
5.3	0.37596991073176\\
5.35	0.398620103345074\\
5.4	0.352736343162722\\
5.45	0.339642273656137\\
5.5	0.303213253204774\\
5.55	0.326568584811968\\
5.6	0.290704000816401\\
5.65	0.297247578892556\\
5.7	0.31825039820504\\
5.75	0.246350624261774\\
5.8	0.253266631135235\\
5.9	0.153678095434504\\
5.95	0.172779171432744\\
6	0.165896381200447\\
6.05	0.196823812020483\\
6.1	0.184765103210971\\
6.15	0.184133068209809\\
6.2	0.180855219747185\\
6.25	0.181701260559375\\
6.3	0.230725347369637\\
6.35	0.193563053810614\\
6.4	0.21379572415856\\
6.45	0.269063776489663\\
6.5	0.250937813876019\\
6.55	0.213689385444422\\
6.65	0.202759429571035\\
6.7	0.233976913666039\\
6.75	0.240481787802429\\
6.8	0.277418877276421\\
6.85	0.278767647235556\\
6.9	0.24340903701399\\
6.95	0.218217106491664\\
7	0.1719677989435\\
7.05	0.158635593362714\\
7.1	0.112115714486439\\
7.15	0.124806818303057\\
7.2	0.133529946470247\\
7.25	0.117269980605457\\
7.3	0.157423747408654\\
7.35	0.102680705874127\\
7.4	0.0681837026301757\\
7.45	0.0514410986330098\\
7.5	0.0380710312694905\\
7.55	0.023240576113631\\
7.6	-0.0394352302202066\\
7.65	-0.0282429119738694\\
7.7	-0.0540311809774625\\
7.75	-0.0778960419228021\\
7.8	-0.0625009433077146\\
7.85	-0.0809072308915297\\
7.9	-0.092974460521992\\
7.95	-0.124547268943108\\
8	-0.110844869022696\\
8.05	-0.0871823232923425\\
8.1	-0.117789458478189\\
8.15	-0.0878466082846412\\
8.2	-0.122789647594178\\
8.25	-0.109366399505848\\
8.3	-0.158285686003124\\
8.35	-0.204149594386294\\
8.4	-0.19737901115225\\
8.45	-0.203664914752027\\
8.5	-0.231001054103789\\
8.6	-0.203690353487207\\
8.65	-0.262557929506674\\
8.7	-0.240273200175814\\
8.75	-0.22964444231272\\
8.8	-0.223519723988128\\
8.85	-0.192272090559413\\
8.9	-0.186111782293761\\
8.95	-0.205949852542522\\
9	-0.187507781511231\\
9.05	-0.182266178716164\\
9.1	-0.18524299241524\\
9.15	-0.154819815931717\\
9.25	-0.169789792559088\\
9.3	-0.199557265573905\\
9.35	-0.253009883390003\\
9.4	-0.32506306172332\\
9.45	-0.371057176017375\\
9.5	-0.383058677292095\\
9.55	-0.444137856931972\\
9.6	-0.424382918233677\\
9.65	-0.432451991606067\\
9.7	-0.452276905926098\\
9.75	-0.429160271604928\\
9.8	-0.467689908051829\\
9.85	-0.46255861733607\\
9.9	-0.430532800049924\\
9.95	-0.449533862848931\\
10	-0.466462321462103\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.488087323302278\\
0.0999999999999996	0.853162306468448\\
0.15	1.20600190919684\\
0.199999999999999	1.47017738397247\\
0.25	1.67251632108613\\
0.300000000000001	1.85040029854944\\
0.35	1.90850854565712\\
0.4	1.99279392801961\\
0.5	2.00326144391235\\
0.550000000000001	2.02282403981831\\
0.6	2.02504241501088\\
0.65	2.03419440220685\\
0.699999999999999	2.00691348987023\\
0.75	1.94973121915218\\
0.800000000000001	1.93647950369994\\
0.85	1.89436459312143\\
0.9	1.87564884429962\\
0.949999999999999	1.86550743195929\\
1	1.84114277214863\\
1.05	1.75449364638566\\
1.1	1.71023227963439\\
1.15	1.6603714503439\\
1.2	1.62155731087138\\
1.25	1.59618482541861\\
1.3	1.55672073081675\\
1.35	1.49404224732137\\
1.4	1.48066199588704\\
1.45	1.41274839066333\\
1.5	1.38754712574434\\
1.6	1.28791935636071\\
1.65	1.2125658480925\\
1.7	1.18170452506113\\
1.75	1.09982599414557\\
1.8	1.05050391434406\\
1.85	1.02370869904789\\
1.9	0.993717621419753\\
1.95	0.989688123346196\\
2	0.958137364844978\\
2.05	0.945585046946182\\
2.1	0.946494605464817\\
2.15	0.866834012926878\\
2.2	0.808694487320961\\
2.25	0.793674090757545\\
2.3	0.749108703898766\\
2.35	0.628167254142404\\
2.4	0.591707563113223\\
2.45	0.567766053219108\\
2.5	0.558687247061179\\
2.55	0.573808195250557\\
2.6	0.518875478037309\\
2.65	0.50582942519012\\
2.7	0.481273359513352\\
2.75	0.438393036649909\\
2.8	0.416774216958551\\
2.85	0.42528480715143\\
2.9	0.386782025514734\\
2.95	0.377837048643768\\
3.05	0.275285823345264\\
3.1	0.232264991443758\\
3.15	0.200589260314031\\
3.2	0.193417719142225\\
3.25	0.206916725648998\\
3.3	0.179925594216471\\
3.35	0.178648530220505\\
3.4	0.184306871338933\\
3.45	0.105819282490506\\
3.5	0.100021214094825\\
3.55	0.0663636075866965\\
3.6	0.0810915184672911\\
3.65	0.0443111358368622\\
3.7	0.0395344563581137\\
3.75	0.0289633236896343\\
3.8	0.0260679570920299\\
3.85	0.0245184545656336\\
3.9	0.0570699766081422\\
3.95	0.0358831224323612\\
4	0.0465986766732289\\
4.05	0.0263470604884226\\
4.1	0.0397697366032794\\
4.15	0.0170999387618469\\
4.2	0.00250160042498671\\
4.25	-0.037769179866423\\
4.3	-0.0810116289508489\\
4.35	-0.0508546280653057\\
4.4	-0.0665652476066647\\
4.45	-0.0780665972172443\\
4.5	-0.0387182865386801\\
4.55	0.0206411276873641\\
4.6	-0.0147841356751659\\
4.65	-0.0468803924763286\\
4.7	-0.0754770702450731\\
4.8	0.0155670537215009\\
4.85	-0.0232549280623875\\
4.9	-0.0267818102684263\\
4.95	-0.00111079288253535\\
5	-0.00132057245926731\\
5.05	0.00327260949993224\\
5.1	-0.00170442106488267\\
5.15	0.0620297396356975\\
5.2	0.135646470755859\\
5.25	0.152768585089632\\
5.3	0.138301752304187\\
5.35	0.152559326158068\\
5.4	0.179230454225383\\
5.45	0.182389662377172\\
5.5	0.225179272190186\\
5.55	0.206524151012145\\
5.6	0.168280316500711\\
5.65	0.181293682670155\\
5.7	0.169834761950714\\
5.75	0.12430954981143\\
5.8	0.102706239114784\\
5.85	0.0746319415775769\\
5.9	0.118697142917389\\
5.95	0.0835486261260456\\
6	0.0834937036860754\\
6.05	0.0690907295309167\\
6.1	0.0495101229163648\\
6.15	0.0450883261091981\\
6.2	0.0839819244461921\\
6.25	0.0556606673634512\\
6.3	0.0446015413651111\\
6.35	0.0358595025156045\\
6.4	0.0376783441032842\\
6.45	0.0147395424307835\\
6.5	-0.00620037911389737\\
6.6	-0.0828495826164932\\
6.65	-0.108601318760085\\
6.7	-0.0835127581629145\\
6.8	-0.0774958574723019\\
6.85	-0.114179495944828\\
6.9	-0.131219084518522\\
6.95	-0.110521258077171\\
7	-0.157555314624004\\
7.05	-0.16362201524627\\
7.1	-0.178968141717155\\
7.15	-0.242184337805011\\
7.2	-0.20408913000691\\
7.25	-0.206928674265207\\
7.3	-0.186356752440719\\
7.35	-0.25107583217016\\
7.4	-0.253687846367701\\
7.45	-0.242994108166313\\
7.5	-0.214333851150565\\
7.55	-0.1673361487998\\
7.6	-0.208230027450167\\
7.65	-0.181300344470156\\
7.7	-0.174535082551722\\
7.75	-0.176180115136225\\
7.8	-0.205026011134617\\
7.85	-0.236254215210293\\
7.9	-0.256876616766112\\
7.95	-0.297514924285657\\
8	-0.244605777724418\\
8.05	-0.203710272941661\\
8.1	-0.165253318487935\\
8.15	-0.13735005317435\\
8.2	-0.135970871783233\\
8.25	-0.104950628407961\\
8.3	-0.0929621790483139\\
8.35	-0.0470655282866765\\
8.4	-0.0328561347377132\\
8.45	-0.0399785435785791\\
8.5	-0.0807454527425211\\
8.55	-0.0924795606166988\\
8.6	-0.112278676752476\\
8.65	-0.155021635817613\\
8.7	-0.103034924893079\\
8.75	-0.105278259657913\\
8.8	-0.112985419032158\\
8.85	-0.0886779831309994\\
8.9	-0.0909703121328054\\
8.95	-0.127462339853704\\
9	-0.136987933853746\\
9.05	-0.105898110253099\\
9.1	-0.0847111239846399\\
9.15	0.0174235490916512\\
9.2	0.0445788765131301\\
9.25	0.0396221248018804\\
9.3	-0.00121558843871128\\
9.35	0.0398576842300695\\
9.4	0.0609420551772999\\
9.45	0.0499498001145078\\
9.5	0.0325116413614808\\
9.55	0.0286869937046372\\
9.6	0.0262793038970379\\
9.65	0.0142602007242747\\
9.7	0.0247515525669222\\
9.75	0.0246193704813393\\
9.8	0.012468268696022\\
9.85	-0.0185808783689012\\
9.9	0.029819268818537\\
9.95	0.0495014724446978\\
10	0.0189372394222715\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.491262268937909\\
0.0999999999999996	0.874118731794391\\
0.15	1.22702390992701\\
0.199999999999999	1.4948730422288\\
0.25	1.67326607368335\\
0.35	1.98585134288743\\
0.4	2.10533496631612\\
0.449999999999999	2.15384731128597\\
0.5	2.21938792958788\\
0.550000000000001	2.23014328177954\\
0.6	2.20849322543397\\
0.65	2.2438774833895\\
0.699999999999999	2.24741699470604\\
0.75	2.20947269465243\\
0.800000000000001	2.18803122410361\\
0.85	2.1986626611639\\
0.9	2.12523000653889\\
0.949999999999999	2.15942812397613\\
1	2.08437124540979\\
1.05	2.03341242562005\\
1.1	1.95602306845168\\
1.15	1.91142352672787\\
1.2	1.87087232632786\\
1.25	1.82423741724908\\
1.3	1.78031589641757\\
1.35	1.71779726354577\\
1.4	1.72102304181935\\
1.45	1.71908484577997\\
1.5	1.61239947567558\\
1.55	1.53892901843993\\
1.6	1.52163931744248\\
1.65	1.4987093599618\\
1.7	1.46673511323451\\
1.75	1.40442660248032\\
1.8	1.35887420421432\\
1.85	1.32068322276126\\
1.9	1.19654934515332\\
1.95	1.13064010231008\\
2	1.01264858874517\\
2.05	0.873359391325568\\
2.1	0.794550424340452\\
2.15	0.70250880670133\\
2.2	0.626301999311615\\
2.25	0.553018773774653\\
2.3	0.454620523017551\\
2.35	0.402429082510118\\
2.4	0.374826897719602\\
2.45	0.361455739560505\\
2.5	0.33828464440381\\
2.55	0.301463320106603\\
2.6	0.304671910018852\\
2.65	0.253779462433092\\
2.7	0.236962099261804\\
2.75	0.206681195388704\\
2.8	0.198684777843935\\
2.9	0.212721170801988\\
2.95	0.237011581444516\\
3	0.205168971997717\\
3.05	0.17963920378984\\
3.1	0.12663333686614\\
3.15	0.121957670506186\\
3.2	0.0813148982048801\\
3.25	0.0381829647620417\\
3.3	0.0224819412989046\\
3.35	0.0510396246513487\\
3.4	0.0545407135348057\\
3.45	0.00489302453984841\\
3.5	0.00819492888866513\\
3.55	0.0220403618002454\\
3.6	0.0236230941274194\\
3.65	0.0485863591946174\\
3.7	0.0242464663271509\\
3.75	0.0195189966164691\\
3.8	0.00305496928248594\\
3.85	0.00632046851640666\\
3.9	-0.00705186695645033\\
3.95	-0.0560889332757792\\
4	-0.0805781476728633\\
4.05	-0.121260129263918\\
4.1	-0.121396808373003\\
4.15	-0.17789606387195\\
4.2	-0.22403547915267\\
4.25	-0.178363130452613\\
4.3	-0.170023442891697\\
4.35	-0.153477645386131\\
4.4	-0.148058440902179\\
4.45	-0.11118285766641\\
4.5	-0.117927683082145\\
4.6	-0.112852662755435\\
4.65	-0.106288564606368\\
4.7	-0.106710570726628\\
4.75	-0.093497526845745\\
4.8	-0.0634014936815905\\
4.85	-0.0740402259978179\\
4.9	-0.108049174605959\\
4.95	-0.151346777470426\\
5	-0.211967942834697\\
5.05	-0.208890381243004\\
5.1	-0.198294880234586\\
5.15	-0.205605239946941\\
5.2	-0.139373984564646\\
5.25	-0.14023007512675\\
5.3	-0.14488690181372\\
5.35	-0.157868605847009\\
5.4	-0.243795118510675\\
5.45	-0.234617294055695\\
5.5	-0.229417731824952\\
5.55	-0.23139414511361\\
5.6	-0.221796510741751\\
5.65	-0.218934225274101\\
5.7	-0.212610167782602\\
5.75	-0.175589165032543\\
5.8	-0.142992170507986\\
5.85	-0.154335453651642\\
5.9	-0.177564219362518\\
5.95	-0.175199892473513\\
6	-0.155464634079962\\
6.05	-0.167256169081849\\
6.1	-0.210377356677041\\
6.15	-0.240979476259835\\
6.2	-0.228627374295344\\
6.25	-0.242488146126403\\
6.3	-0.222528814327671\\
6.35	-0.194757711000412\\
6.45	-0.205226023357802\\
6.5	-0.225361588086438\\
6.55	-0.178635383812773\\
6.6	-0.149159959814506\\
6.65	-0.112246937338334\\
6.7	-0.133037061555294\\
6.75	-0.132736677994748\\
6.8	-0.161838138496849\\
6.85	-0.0958607458573191\\
6.9	-0.0799040478347255\\
6.95	-0.0201139501814822\\
7	-0.015124257162686\\
7.05	0.00876340451203816\\
7.1	0.018617024412988\\
7.15	0.0791564373793339\\
7.2	0.118816786839337\\
7.25	0.12035551954758\\
7.3	0.113731599745975\\
7.35	0.198538445391179\\
7.4	0.168427204099954\\
7.45	0.224514396859705\\
7.5	0.225301927446427\\
7.55	0.257834993878765\\
7.6	0.254128328566122\\
7.65	0.260750242251245\\
7.7	0.26279941356635\\
7.75	0.23323640622875\\
7.8	0.181993689731414\\
7.85	0.13482783794645\\
7.9	0.142428575986312\\
7.95	0.0975539814176329\\
8	0.0876818200786502\\
8.05	0.0389391288294672\\
8.1	0.0400881761262148\\
8.15	0.0246307718355219\\
8.2	0.0677112024749533\\
8.25	0.0706234216172987\\
8.3	0.0370851167952502\\
8.35	0.0349400054328441\\
8.4	0.0390251924305467\\
8.45	0.0293627766591982\\
8.5	0.00329384356955487\\
8.55	-0.00336448352261343\\
8.6	0.0057861924631748\\
8.65	0.0445391855604367\\
8.7	0.0198809536037672\\
8.8	0.0357528820251005\\
8.85	0.0253382097761232\\
8.9	-0.00477150625179767\\
8.95	-0.0571017658073067\\
9	-0.0435177249198002\\
9.05	-0.0711029780337071\\
9.1	-0.0554419184246644\\
9.15	-0.0608046837080281\\
9.2	-0.00715138869947474\\
9.25	-0.0200636375653893\\
9.3	-0.0200575085612709\\
9.35	-0.0532818431597093\\
9.4	-0.0890529342811721\\
9.45	-0.0649818052633897\\
9.5	-0.0805295538102939\\
9.55	-0.08974510271009\\
9.6	-0.102543102312806\\
9.65	-0.12582831140654\\
9.7	-0.141260391816852\\
9.75	-0.181516216899661\\
9.8	-0.214846082860689\\
9.85	-0.205695281426292\\
9.9	-0.235757606918426\\
9.95	-0.231840345763958\\
10	-0.191575370466319\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.484821698654065\\
0.0999999999999996	0.91602844172527\\
0.15	1.27154332549345\\
0.199999999999999	1.54543566576787\\
0.25	1.69823997304226\\
0.35	1.97392669201276\\
0.4	2.05169315532165\\
0.449999999999999	2.15324884144032\\
0.5	2.1308567752236\\
0.550000000000001	2.13247645967644\\
0.6	2.14315007207869\\
0.65	2.16217909447725\\
0.699999999999999	2.19117662652616\\
0.75	2.17299938177824\\
0.800000000000001	2.16050466021162\\
0.85	2.09607015894874\\
0.9	2.04894850625013\\
0.949999999999999	2.01605282942902\\
1	1.93357267904402\\
1.05	1.87798723813781\\
1.1	1.80525437526466\\
1.15	1.83898611087789\\
1.25	1.72668633026442\\
1.3	1.69462108213289\\
1.35	1.65222857470647\\
1.4	1.58493956985672\\
1.45	1.53369623397383\\
1.5	1.55690519708411\\
1.55	1.54228307685597\\
1.6	1.50390870432799\\
1.65	1.4265040923726\\
1.7	1.37797969847391\\
1.75	1.36514705953451\\
1.85	1.25772353449508\\
1.9	1.21718635360644\\
1.95	1.15264008358295\\
2	1.07573015907185\\
2.05	1.04551459558386\\
2.1	0.979748804825951\\
2.15	0.95948811836611\\
2.2	0.90978293087478\\
2.25	0.880826835644678\\
2.3	0.805155880940266\\
2.35	0.806957077262126\\
2.4	0.770535980572808\\
2.45	0.743125914552598\\
2.5	0.707132941760998\\
2.7	0.556663114692631\\
2.75	0.593266904916563\\
2.8	0.563067090364799\\
2.85	0.539052727459541\\
2.9	0.489721435103942\\
2.95	0.432466387330422\\
3	0.400995481984646\\
3.05	0.363315803641411\\
3.1	0.315653220722586\\
3.15	0.259179741279244\\
3.25	0.180618768814677\\
3.3	0.167812687024965\\
3.35	0.109079312950866\\
3.4	0.122582585975337\\
3.45	0.083643176160443\\
3.5	0.0537254983570161\\
3.55	-0.00347336724141911\\
3.6	-0.0133367393181185\\
3.65	-0.0622878734667687\\
3.7	-0.0117927481435629\\
3.75	-0.0703332373398613\\
3.8	-0.0637850190465699\\
3.85	-0.0630265600488702\\
3.9	-0.138020217933997\\
3.95	-0.151615780220851\\
4	-0.189314314794025\\
4.05	-0.189648735475394\\
4.1	-0.222607981407942\\
4.15	-0.222094995678695\\
4.2	-0.210909389682897\\
4.25	-0.246228222832778\\
4.3	-0.237000050403406\\
4.35	-0.271546263152553\\
4.4	-0.256563525800869\\
4.45	-0.207005436063934\\
4.5	-0.152848479200419\\
4.55	-0.128774442564936\\
4.6	-0.123673650302583\\
4.65	-0.0906903353448882\\
4.7	-0.0654671206172992\\
4.75	0.0136736875341086\\
4.8	0.0457285194032426\\
4.85	0.0995517376893282\\
4.9	0.193095718065527\\
4.95	0.229974220264998\\
5	0.272523802924379\\
5.05	0.278484638853172\\
5.1	0.295339733781766\\
5.15	0.356112721151897\\
5.2	0.364804352160762\\
5.25	0.396855597826743\\
5.3	0.386025670002073\\
5.35	0.443537439204643\\
5.4	0.410654983186449\\
5.45	0.428479411899106\\
5.5	0.458781486530205\\
5.55	0.438440266594251\\
5.6	0.46736263244355\\
5.65	0.480044323128464\\
5.7	0.495365631508452\\
5.75	0.491298769806635\\
5.8	0.508189028185019\\
5.85	0.51459323198104\\
5.9	0.506228497690188\\
5.95	0.492739260593726\\
6	0.466129991494252\\
6.05	0.386509591224687\\
6.1	0.349885389735013\\
6.15	0.318185877802865\\
6.2	0.317939553854892\\
6.25	0.310499635412405\\
6.3	0.33686554492952\\
6.35	0.281065276487166\\
6.4	0.265172731385208\\
6.45	0.240975200451022\\
6.5	0.19243070970761\\
6.55	0.170228163865838\\
6.6	0.127982394869397\\
6.65	0.0943697951537317\\
6.7	0.0815826805999968\\
6.75	0.114880381131631\\
6.8	0.0802088208399336\\
6.85	0.0620733778732774\\
6.9	0.0491926747261537\\
6.95	0.0653605938595483\\
7	0.0743056573023857\\
7.05	0.0729731553937061\\
7.1	0.0802962491836947\\
7.15	0.0500401470316643\\
7.2	0.0534203862064722\\
7.25	0.064985771874202\\
7.3	0.040356062919388\\
7.35	0.0276958042104312\\
7.4	0.0283531143661602\\
7.45	0.0316423976065376\\
7.5	0.0171330893239503\\
7.55	-0.00747318154824761\\
7.6	-0.0153048603750801\\
7.65	0.0132719892028206\\
7.7	0.00727404935799392\\
7.75	0.0164503698794345\\
7.8	0.0129631952026816\\
7.85	0.0329471382102824\\
7.9	-0.00471982896745082\\
7.95	0.0155193537287577\\
8	-0.0107160311753525\\
8.05	-0.0396201459569596\\
8.1	-0.0566649068354277\\
8.15	-0.07813684800837\\
8.2	-0.058323438242196\\
8.25	-0.0434032424447128\\
8.3	-0.0493193076143061\\
8.35	-0.0610380749212229\\
8.4	-0.036833595500644\\
8.45	-0.0366098422955776\\
8.5	0.0273485897565511\\
8.55	0.0673434385193055\\
8.6	0.0857464787815925\\
8.65	0.0994056126547918\\
8.7	0.0794448636531069\\
8.75	0.0819856646389887\\
8.8	0.0988078326503743\\
8.85	0.118919860370164\\
8.9	0.105903912775512\\
8.95	0.102464821823158\\
9	0.0921158487658982\\
9.05	0.0463179777347644\\
9.1	0.0447434704317953\\
9.15	0.030136469106262\\
9.2	0.00283489487145516\\
9.25	0.0110591327984224\\
9.3	0.011954803595005\\
9.35	-0.0229764744836309\\
9.4	-0.0509426521916119\\
9.45	-0.0460224180978663\\
9.5	-0.0427614293074878\\
9.55	-0.0715668018698317\\
9.65	-0.0677636295360688\\
9.7	-0.107591042664268\\
9.75	-0.0902201490289514\\
9.8	-0.0903492420815191\\
9.85	-0.0943807068037863\\
9.9	-0.110393018343567\\
9.95	-0.0991216528102665\\
10	-0.0911826233934256\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.516984244832015\\
0.0999999999999996	0.947459913848286\\
0.15	1.2947906920706\\
0.199999999999999	1.55514525601854\\
0.25	1.7435720410828\\
0.300000000000001	1.90147888185878\\
0.35	2.02496707313283\\
0.4	2.08082008086318\\
0.449999999999999	2.11048213005406\\
0.5	2.18569853610561\\
0.550000000000001	2.2212129250512\\
0.6	2.21636456017192\\
0.65	2.19819601781057\\
0.699999999999999	2.1695618021175\\
0.75	2.13629137062731\\
0.800000000000001	2.10953992636868\\
0.85	2.10500742548366\\
0.9	2.05028467587729\\
0.949999999999999	1.97610860348034\\
1	1.9897179066314\\
1.05	1.97243187837706\\
1.1	1.95031002980402\\
1.15	1.91578536082007\\
1.25	1.79984694159756\\
1.3	1.75975842996533\\
1.35	1.72990425326829\\
1.4	1.71368932666146\\
1.45	1.72141363990147\\
1.5	1.66677713856533\\
1.55	1.60939254981536\\
1.6	1.57432249149878\\
1.65	1.56100302466151\\
1.7	1.50134313564772\\
1.75	1.51609410268573\\
1.8	1.53921562522203\\
1.85	1.46071084227645\\
1.9	1.38990695344785\\
1.95	1.36320515941488\\
2	1.31565988114128\\
2.05	1.29745734710025\\
2.1	1.32183579630071\\
2.15	1.31509164122954\\
2.2	1.25638364241022\\
2.25	1.16432426196942\\
2.3	1.13458409870031\\
2.35	1.09977384098922\\
2.4	1.0250451686638\\
2.45	1.00076844607342\\
2.5	0.952429031024726\\
2.55	0.963823141211435\\
2.6	0.954862475323214\\
2.65	0.935376138234828\\
2.7	0.887395267856576\\
2.75	0.87589128643781\\
2.8	0.858256153823866\\
2.85	0.847954030976629\\
2.9	0.756878807470269\\
2.95	0.74756757881176\\
3	0.702681247045923\\
3.05	0.634457211286463\\
3.1	0.598948451764763\\
3.15	0.59302014895329\\
3.2	0.579765101485805\\
3.25	0.542925607172979\\
3.3	0.536381707578354\\
3.35	0.508070027933414\\
3.45	0.471732729029808\\
3.5	0.447924691324285\\
3.55	0.402644287104762\\
3.6	0.348944818280833\\
3.65	0.305699893663236\\
3.7	0.280636278599523\\
3.75	0.246215718524011\\
3.8	0.2277464177299\\
3.85	0.217538445386142\\
3.9	0.17175027784849\\
3.95	0.120783469171146\\
4	0.137171701576325\\
4.05	0.0772179309984367\\
4.15	0.0475430654847191\\
4.2	-0.0271547964034227\\
4.25	-0.0560572307603682\\
4.3	-0.0591117423467828\\
4.35	-0.100883589274165\\
4.4	-0.118877412983945\\
4.45	-0.0952742561957098\\
4.5	-0.114498217627158\\
4.55	-0.166599627529742\\
4.6	-0.146042108070631\\
4.65	-0.18925724288315\\
4.7	-0.272589104669981\\
4.75	-0.345087129691565\\
4.8	-0.386045396821366\\
4.85	-0.356033211717453\\
4.9	-0.367824732418653\\
4.95	-0.33307859877528\\
5.05	-0.351075824976631\\
5.1	-0.329462003764029\\
5.15	-0.373925626302036\\
5.2	-0.398347291021365\\
5.25	-0.394596154173332\\
5.3	-0.419613625279935\\
5.35	-0.442243883434553\\
5.4	-0.456037695751187\\
5.45	-0.472691215667545\\
5.5	-0.447048839251657\\
5.55	-0.447185856197121\\
5.6	-0.471103245514573\\
5.65	-0.470846479725026\\
5.7	-0.442767996736414\\
5.75	-0.389030397304914\\
5.8	-0.332241359786641\\
5.85	-0.344643874999006\\
5.9	-0.322685204328765\\
5.95	-0.311811395798236\\
6	-0.29198167517402\\
6.05	-0.297866521540044\\
6.1	-0.299378836226882\\
6.2	-0.260100449563817\\
6.25	-0.303003176670412\\
6.3	-0.343118413307231\\
6.35	-0.289991504208992\\
6.4	-0.299495790038792\\
6.45	-0.247655742588082\\
6.5	-0.255923409911931\\
6.55	-0.295256521583747\\
6.6	-0.285663640672375\\
6.65	-0.273537947695118\\
6.7	-0.243203425318573\\
6.75	-0.269443933775863\\
6.8	-0.27467666986578\\
6.85	-0.274408243068347\\
6.9	-0.252057690398845\\
6.95	-0.254950712142788\\
7	-0.275495739856012\\
7.05	-0.286321842080579\\
7.1	-0.283516221327927\\
7.15	-0.263692680608166\\
7.2	-0.284490944115049\\
7.25	-0.256525798404436\\
7.3	-0.242073774810763\\
7.35	-0.241321298526767\\
7.4	-0.237642244756969\\
7.45	-0.258061920528222\\
7.5	-0.248773503597803\\
7.55	-0.235936049648684\\
7.6	-0.254023832172241\\
7.65	-0.185298032101009\\
7.7	-0.166560971190021\\
7.75	-0.142787889481228\\
7.8	-0.156834949098007\\
7.85	-0.149851347167381\\
7.9	-0.132199996234332\\
7.95	-0.107011079485465\\
8	-0.0938284514479086\\
8.05	-0.0939543390799091\\
8.1	-0.0890269913453441\\
8.15	-0.0804692578623136\\
8.2	-0.0526425484491178\\
8.25	-0.0523544935594646\\
8.3	-0.0581773393653755\\
8.35	-0.103243837140139\\
8.4	-0.0878783048793714\\
8.45	-0.0785535237200445\\
8.5	-0.0714356125703297\\
8.55	-0.0430675401778249\\
8.6	-0.0494157631964907\\
8.65	-0.00137652491408247\\
8.7	0.00401501026775897\\
8.8	0.0108297538976814\\
8.85	-0.00743651370552989\\
8.9	-0.0197300207011537\\
8.95	0.0328179534261732\\
9	0.0417446820837952\\
9.05	0.0481765020391745\\
9.1	0.0678105625842491\\
9.15	0.0762638800052482\\
9.2	0.0794045257055895\\
9.25	0.0346452623514644\\
9.3	0.0299898850236797\\
9.35	0.0177563255771602\\
9.4	-0.0331868043924413\\
9.45	-0.016634216774591\\
9.5	-0.0171647388034248\\
9.55	-0.0653881028450751\\
9.6	-0.0322456274995417\\
9.65	-0.0577785095323957\\
9.7	-0.0886901680164911\\
9.75	-0.10734938651596\\
9.8	-0.141491090486001\\
9.85	-0.146140902716855\\
9.9	-0.134563180135563\\
9.95	-0.151828908129785\\
10	-0.0973806388949754\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.49229743487269\\
0.0999999999999996	0.841485876889756\\
0.15	1.21450381694202\\
0.199999999999999	1.47455886537205\\
0.25	1.69789007677639\\
0.300000000000001	1.85299229028408\\
0.35	1.9632537906433\\
0.4	2.03134134125247\\
0.449999999999999	2.11561767911029\\
0.5	2.15479454149286\\
0.550000000000001	2.15384144538921\\
0.6	2.17218706305691\\
0.65	2.0890562640964\\
0.699999999999999	2.10889950822621\\
0.75	2.09343761019034\\
0.800000000000001	1.99802543034671\\
0.85	1.91921454746498\\
0.9	1.8356866698667\\
0.949999999999999	1.81266857250763\\
1	1.75098901123027\\
1.05	1.67761598547465\\
1.1	1.63776084564458\\
1.15	1.62568834637065\\
1.25	1.45177657187605\\
1.3	1.42000466756651\\
1.35	1.39033624574883\\
1.4	1.36405000412949\\
1.45	1.25056321872613\\
1.5	1.18684715579444\\
1.55	1.14036914406679\\
1.6	1.09895067498066\\
1.65	0.996110232887334\\
1.75	0.929759735286382\\
1.8	0.83809840478359\\
1.85	0.715972586951544\\
1.9	0.670410594603108\\
1.95	0.621087332483119\\
2	0.534619311192836\\
2.05	0.432822395207289\\
2.15	0.374959966619331\\
2.2	0.32457954558576\\
2.25	0.264393392056409\\
2.3	0.186567316960508\\
2.35	0.150366651855505\\
2.4	0.103020892227748\\
2.45	0.0397391893372454\\
2.5	-0.00421458480734138\\
2.55	-0.0539886493718189\\
2.6	-0.0438390324414453\\
2.65	-0.0763545141291857\\
2.7	-0.0781066440447038\\
2.75	-0.0766240794567281\\
2.8	-0.148979158742236\\
2.85	-0.127900429442589\\
2.9	-0.101925554152793\\
2.95	-0.141376106224309\\
3.05	-0.26214009474911\\
3.1	-0.262452166084698\\
3.15	-0.28417308690746\\
3.2	-0.285230170156648\\
3.25	-0.299276717665849\\
3.3	-0.318675477809249\\
3.35	-0.326609322457072\\
3.4	-0.318846707945806\\
3.45	-0.324302858338651\\
3.5	-0.361861283934347\\
3.55	-0.391530154579677\\
3.6	-0.388163743800641\\
3.65	-0.375801670463733\\
3.7	-0.417254953293455\\
3.75	-0.432296757192573\\
3.8	-0.408526077210048\\
3.85	-0.392758474234709\\
3.9	-0.349023158555283\\
3.95	-0.367556466114294\\
4	-0.395913526638314\\
4.05	-0.365229062713977\\
4.1	-0.393923453144177\\
4.15	-0.404689677275373\\
4.2	-0.355610214361647\\
4.25	-0.324397295841397\\
4.3	-0.358518549545867\\
4.35	-0.342580355518185\\
4.4	-0.330917106741415\\
4.45	-0.298901371146313\\
4.5	-0.318022724452675\\
4.55	-0.288802635083787\\
4.6	-0.263175307500282\\
4.7	-0.287043994318472\\
4.75	-0.314551992862697\\
4.8	-0.301642111502463\\
4.85	-0.314145091664999\\
4.9	-0.345151306533825\\
4.95	-0.364929466572965\\
5	-0.374027073893735\\
5.05	-0.369733912937084\\
5.1	-0.374276383180101\\
5.15	-0.375457640695229\\
5.2	-0.353006156209011\\
5.25	-0.271033652617602\\
5.3	-0.246686132219899\\
5.35	-0.220178908780712\\
5.4	-0.245799392275103\\
5.45	-0.189904950715389\\
5.5	-0.173451176609104\\
5.55	-0.139511006452141\\
5.6	-0.117803582127483\\
5.65	-0.104793175894562\\
5.7	-0.120630525949911\\
5.75	-0.086511978358784\\
5.8	-0.0833611416869697\\
5.85	-0.101625185698945\\
5.9	-0.147533015906903\\
5.95	-0.140384593309411\\
6	-0.156100641405814\\
6.05	-0.107474260606066\\
6.1	-0.107423238955519\\
6.15	-0.104176289590095\\
6.2	-0.0787706253713516\\
6.25	-0.0761686713042984\\
6.3	-0.0806501529060935\\
6.35	-0.0774707696722832\\
6.4	-0.0532765154529926\\
6.45	-0.0493663706884639\\
6.5	-0.0371124723640381\\
6.55	-0.075618363537016\\
6.6	-0.0824293234892366\\
6.65	-0.092016598171087\\
6.7	-0.0769291482131429\\
6.75	-0.116996907471341\\
6.8	-0.136373268381661\\
6.85	-0.11795041147052\\
6.9	-0.105759279434308\\
6.95	-0.0662365971019323\\
7	-0.118960953142851\\
7.05	-0.0555622727591665\\
7.1	-0.0202938995142343\\
7.15	0.0271795585452832\\
7.2	-0.00419260156007084\\
7.25	-0.0087463536822181\\
7.3	0.00142697628675847\\
7.35	-0.00403493060899329\\
7.4	-0.0172334928800133\\
7.45	-0.0391348856810261\\
7.5	-0.042714038701682\\
7.55	-0.078983305280877\\
7.6	-0.0929824516383579\\
7.65	-0.0713082141863701\\
7.7	-0.0400393894474931\\
7.75	-0.0224838919291237\\
7.8	0.0147234556522893\\
7.85	-0.0504032602252842\\
7.9	-0.00615258125279183\\
7.95	-0.0626150769327545\\
8	-0.0493462889983576\\
8.05	0.00116431843794373\\
8.1	0.0349530120968762\\
8.15	-0.00861636147903511\\
8.2	-0.0278422765829252\\
8.25	-0.0405081722124585\\
8.35	-0.0205717204885758\\
8.4	-0.0346249652423527\\
8.45	-0.0061155754985176\\
8.5	-0.0476580862497809\\
8.55	-0.02558122361763\\
8.6	-0.00696152185386367\\
8.65	-0.0285086142723667\\
8.7	-0.0184036602514883\\
8.75	0.0278711394976501\\
8.8	0.0155271850854781\\
8.85	0.0470735804171145\\
8.9	0.0539003870992349\\
9	0.0273318126750866\\
9.05	0.100522226814928\\
9.1	0.0972477317477303\\
9.15	0.137529467792971\\
9.2	0.13125471933\\
9.25	0.116514249864993\\
9.3	0.140755808220758\\
9.35	0.144806778622655\\
9.4	0.151259619180811\\
9.45	0.136916939408318\\
9.5	0.191647030554929\\
9.55	0.158963340081719\\
9.6	0.144078617792605\\
9.65	0.115334124544081\\
9.7	0.107852197865425\\
9.75	0.0988241715726108\\
9.8	0.1204124327862\\
9.85	0.0997509403187884\\
9.9	0.112870028131377\\
9.95	0.111248053502893\\
10	0.140907829674051\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.567388481067949\\
0.0999999999999996	0.946898415351543\\
0.15	1.28746242926593\\
0.25	1.76918167844191\\
0.300000000000001	1.90224990160419\\
0.35	1.99721133425572\\
0.4	2.06349851768932\\
0.449999999999999	2.05651259947824\\
0.5	2.06296925993604\\
0.550000000000001	2.03114797172231\\
0.6	1.99288263356297\\
0.65	1.96682335629989\\
0.699999999999999	1.92513111836211\\
0.75	1.86155710483195\\
0.800000000000001	1.83309518711141\\
0.85	1.79814131323336\\
0.9	1.76618734873824\\
0.949999999999999	1.74195056098679\\
1	1.74769049463846\\
1.05	1.72273495547575\\
1.1	1.67361102027651\\
1.15	1.59826654897664\\
1.2	1.51776710954597\\
1.25	1.47455784694744\\
1.3	1.43839253956166\\
1.35	1.41111887592645\\
1.4	1.36966996400079\\
1.45	1.33190924003123\\
1.5	1.26011824218627\\
1.55	1.25860380918882\\
1.6	1.20992653720722\\
1.65	1.14912112542531\\
1.7	1.10721975106147\\
1.75	1.08163043710652\\
1.8	1.0146056648564\\
1.85	0.98164812619364\\
1.9	0.930669553064442\\
1.95	0.883469090600549\\
2	0.894092119904167\\
2.05	0.862277630694605\\
2.1	0.762832864031234\\
2.15	0.700163591133053\\
2.2	0.634202433340096\\
2.25	0.589327588999925\\
2.3	0.51736927042232\\
2.35	0.49229158004834\\
2.4	0.415327469623108\\
2.45	0.374904304936276\\
2.5	0.32687317190484\\
2.55	0.304427671922925\\
2.6	0.212682453542351\\
2.65	0.15028973259203\\
2.7	0.129699178255102\\
2.75	0.118357075961013\\
2.8	0.0526708412165142\\
2.85	0.0020361907296742\\
2.9	-0.0306185461815485\\
2.95	-0.038648670107726\\
3	-0.0679973392477748\\
3.05	-0.149105010800492\\
3.1	-0.182723088251603\\
3.15	-0.206319847047299\\
3.2	-0.225695509457418\\
3.25	-0.19231304547557\\
3.3	-0.22847840965535\\
3.35	-0.267947864923086\\
3.4	-0.26412825359191\\
3.45	-0.295543581626511\\
3.5	-0.319278998023366\\
3.55	-0.29782160654066\\
3.6	-0.310836393788602\\
3.65	-0.290422093143484\\
3.7	-0.33411700391594\\
3.75	-0.335731160110583\\
3.8	-0.331307036385974\\
3.85	-0.320354451551625\\
3.9	-0.30630849958691\\
3.95	-0.24473087153136\\
4	-0.246369251621157\\
4.05	-0.255096265028058\\
4.1	-0.235105317161489\\
4.15	-0.216698431965476\\
4.2	-0.215406198285317\\
4.25	-0.262211122783757\\
4.3	-0.302704183237234\\
4.35	-0.291926162683284\\
4.4	-0.261306102722125\\
4.45	-0.240097868152015\\
4.5	-0.24976945625537\\
4.55	-0.274548648917703\\
4.6	-0.249265462499896\\
4.65	-0.251324287760671\\
4.7	-0.233627648317533\\
4.75	-0.235564788804023\\
4.8	-0.195057364777295\\
4.85	-0.172757782274228\\
4.9	-0.163305816202012\\
4.95	-0.230340149060266\\
5	-0.216212835124974\\
5.05	-0.241180475763878\\
5.1	-0.272177809433861\\
5.15	-0.307310126043042\\
5.2	-0.363639441616089\\
5.25	-0.364380057302352\\
5.3	-0.321761678450764\\
5.35	-0.314075006480738\\
5.4	-0.29498470742325\\
5.45	-0.309597762448632\\
5.5	-0.309220414667248\\
5.55	-0.307054439164968\\
5.6	-0.294316082152429\\
5.65	-0.354142231103451\\
5.7	-0.32792596727756\\
5.75	-0.323018428654905\\
5.8	-0.351986188451717\\
5.85	-0.348700145242292\\
5.9	-0.350612395084996\\
5.95	-0.373907267413143\\
6	-0.370509627332625\\
6.05	-0.331021065193021\\
6.1	-0.287741594612921\\
6.15	-0.247090566627582\\
6.2	-0.237587863345295\\
6.25	-0.260428481408431\\
6.3	-0.284980187648099\\
6.35	-0.261469715578951\\
6.4	-0.266901945074885\\
6.45	-0.244946797709172\\
6.5	-0.188123576826204\\
6.55	-0.118934069181854\\
6.6	-0.10793156515459\\
6.65	-0.108169038762501\\
6.7	-0.113615172435731\\
6.75	-0.116906219245799\\
6.8	-0.159302649850231\\
6.85	-0.114553201672745\\
6.9	-0.0824961404539302\\
6.95	-0.0557628767993954\\
7	-0.0213517688584197\\
7.05	0.0280849880149123\\
7.1	0.0985999670776643\\
7.15	0.116493552517337\\
7.2	0.120729640410497\\
7.25	0.158412595343943\\
7.35	0.0711292712763072\\
7.4	0.0995255898820506\\
7.45	0.101841427340251\\
7.5	0.089053237317966\\
7.55	0.0731165462663608\\
7.6	0.084743852709904\\
7.65	0.120462823215194\\
7.7	0.0900586959835721\\
7.75	0.107303037955067\\
7.8	0.130428500635215\\
7.85	0.135118652691366\\
7.95	0.149684363376648\\
8	0.14368483264864\\
8.05	0.181055798531991\\
8.1	0.150885423144359\\
8.15	0.165038768044347\\
8.2	0.170317025538949\\
8.25	0.142774046856506\\
8.3	0.15566427731537\\
8.35	0.0966921925511475\\
8.4	0.0559913753298762\\
8.45	0.0986405542056374\\
8.5	0.0848823007580854\\
8.55	0.0810428995125001\\
8.6	0.0850898406683402\\
8.65	0.0815029087343824\\
8.7	0.124714558641276\\
8.75	0.138724218697805\\
8.8	0.138264442360908\\
8.85	0.101465237658537\\
8.9	0.0920049642151888\\
8.95	0.0792613248819247\\
9	0.0695298265796218\\
9.05	0.0724144795477013\\
9.1	0.0667981698025919\\
9.15	0.0775186079717223\\
9.2	0.103823230116459\\
9.25	0.0353155635726292\\
9.3	0.0491617330877112\\
9.35	0.0231996904666349\\
9.4	0.0374690067209258\\
9.45	0.038411011522987\\
9.5	0.0533645494438861\\
9.55	0.0240936677957766\\
9.6	0.0183978459370859\\
9.65	0.0500816727157165\\
9.7	0.12754238307261\\
9.75	0.14316114866423\\
9.8	0.163019092444554\\
9.85	0.129567050504424\\
9.9	0.140328881232071\\
9.95	0.14364686337745\\
10	0.175143491925063\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.474397887618268\\
0.0999999999999996	0.896731757901135\\
0.15	1.24330953564849\\
0.25	1.70460410376261\\
0.300000000000001	1.86006325148408\\
0.35	1.98820641271957\\
0.4	2.09606791627158\\
0.449999999999999	2.18790835890446\\
0.5	2.22617580208496\\
0.550000000000001	2.24962254960648\\
0.6	2.21792332809561\\
0.65	2.14143338923538\\
0.699999999999999	2.12307769270245\\
0.75	2.13062118342921\\
0.800000000000001	2.04183791547539\\
0.85	2.00312610305585\\
0.9	1.98691567208021\\
0.949999999999999	1.9325406102443\\
1	1.88359021778832\\
1.05	1.85305671621854\\
1.1	1.83350409121344\\
1.15	1.7835345220907\\
1.2	1.72943041815532\\
1.25	1.70459232273729\\
1.3	1.6240569427152\\
1.35	1.5924588781164\\
1.4	1.54721789228636\\
1.45	1.4549206603711\\
1.5	1.4019487904686\\
1.55	1.35750297722902\\
1.6	1.3255269464657\\
1.65	1.27164202915611\\
1.75	1.20136388586598\\
1.85	1.07980805458275\\
1.9	1.06464641910026\\
1.95	1.03250423135187\\
2	1.02968031532793\\
2.05	0.932121573818474\\
2.1	0.824109392780651\\
2.15	0.788059601482331\\
2.2	0.742799686471782\\
2.25	0.701887750124122\\
2.3	0.585316097398056\\
2.35	0.53557067130769\\
2.4	0.522471239387672\\
2.45	0.472018708097936\\
2.5	0.431530719515923\\
2.55	0.415438973774151\\
2.6	0.385694430974759\\
2.65	0.33570217012857\\
2.7	0.332577321342741\\
2.75	0.254130661549191\\
2.8	0.252849333755645\\
2.85	0.243975498732445\\
2.9	0.15045856675558\\
2.95	0.142200815827691\\
3	0.122475324504411\\
3.05	0.121004601927522\\
3.1	0.0912123015458537\\
3.15	0.0755889873594953\\
3.2	0.0694985414550207\\
3.25	0.0114634298440581\\
3.3	0.0187398220539094\\
3.35	0.00154635959189697\\
3.4	0.002706824851467\\
3.45	0.0173534956780603\\
3.5	-0.0152989739148559\\
3.55	0.0229808473890429\\
3.6	0.024198880283187\\
3.65	0.0195280333497188\\
3.7	0.00854188795138811\\
3.75	0.0401291584854171\\
3.8	0.0495395751928829\\
3.85	0.0633885392688232\\
3.9	0.0404349810640436\\
3.95	0.0296490216461862\\
4	-0.0290622398031264\\
4.05	-0.0492533263488433\\
4.1	-0.080847360364757\\
4.15	-0.11446960807949\\
4.2	-0.128412613275657\\
4.25	-0.169886076189895\\
4.3	-0.181873327962522\\
4.35	-0.166978462094413\\
4.4	-0.171314585392928\\
4.45	-0.173424693443822\\
4.5	-0.172512984534862\\
4.6	-0.120383613472635\\
4.65	-0.103828886882464\\
4.7	-0.107784246204689\\
4.75	-0.121157564277752\\
4.8	-0.0929498280641159\\
4.85	-0.11783444268611\\
4.9	-0.091118907477064\\
4.95	-0.112219092332662\\
5	-0.0412182310776448\\
5.05	0.00296373853143805\\
5.1	0.0174133642783882\\
5.15	0.0295292894016814\\
5.2	0.0643552791025801\\
5.25	0.0432167335665934\\
5.3	0.0548423984184492\\
5.35	0.0203284027078272\\
5.4	0.0590972489863617\\
5.45	0.0476776509597698\\
5.5	0.000284867165634139\\
5.55	-0.053311153677166\\
5.6	-0.0983497575708814\\
5.65	-0.156414586307896\\
5.7	-0.177907768351165\\
5.75	-0.178720908337489\\
5.8	-0.172852129917082\\
5.85	-0.184565003996026\\
5.9	-0.170369555819752\\
5.95	-0.130007041984962\\
6	-0.16184061218164\\
6.05	-0.110251541135526\\
6.1	-0.123751308012494\\
6.15	-0.0933787242194519\\
6.2	-0.0802394236323654\\
6.25	-0.0614881842525268\\
6.3	-0.0368952213395826\\
6.35	-0.0594839356635202\\
6.4	-0.0432663381957497\\
6.45	-0.0445150375877077\\
6.5	-0.0484205880181108\\
6.55	-0.0449443743127276\\
6.6	-0.0157704226557218\\
6.65	-0.0243411299326439\\
6.7	-0.0187501148489702\\
6.75	-0.033295325095466\\
6.85	-0.0151541730703801\\
6.9	0.0148624751326736\\
6.95	0.0308674630959214\\
7	0.0659337985566193\\
7.05	0.00959613525840908\\
7.1	0.034118233247602\\
7.15	0.0257692750726406\\
7.2	0.006938072054119\\
7.25	-0.00735767591153547\\
7.3	0.0014580803689821\\
7.35	0.047715183448517\\
7.4	0.0482680327412854\\
7.45	0.0734545608010073\\
7.5	0.0535407346232297\\
7.55	0.0461445512592658\\
7.6	0.0356695176418924\\
7.65	0.0697150737324943\\
7.7	0.0773155327566588\\
7.75	0.0447915744811347\\
7.8	0.0643178365983985\\
7.85	0.014136691321438\\
7.9	-0.0280201394706499\\
7.95	0.00308976719194654\\
8	0.0281788457055754\\
8.05	-0.0457119817910563\\
8.1	-0.10993306496292\\
8.15	-0.130106191178612\\
8.2	-0.154484745774496\\
8.25	-0.170418437146056\\
8.3	-0.190284634087089\\
8.35	-0.169341552325484\\
8.4	-0.137928730256412\\
8.45	-0.149004410710067\\
8.5	-0.147490245121324\\
8.55	-0.144026292046668\\
8.6	-0.128177041695437\\
8.65	-0.114383320508958\\
8.7	-0.123934701336163\\
8.75	-0.145716607926373\\
8.8	-0.0940504890689784\\
8.9	-0.147214294652034\\
8.95	-0.122097201912597\\
9	-0.112369478043084\\
9.05	-0.0995628212887709\\
9.1	-0.0789946461882796\\
9.15	-0.0912994243214253\\
9.2	-0.0626404583095166\\
9.25	-0.0578271467030937\\
9.3	-0.0640525167656651\\
9.35	-0.0126655278430636\\
9.4	-0.0250988083334729\\
9.45	-0.0415925864080364\\
9.5	-0.0111269961632257\\
9.55	-0.0314865499616719\\
9.6	0.00695643477204122\\
9.65	0.0353652256032575\\
9.7	0.0371169746169748\\
9.75	0.0902893465033081\\
9.8	0.0863826372066328\\
9.85	0.0552998277287031\\
9.9	0.0285744032399986\\
9.95	0.0398447913693385\\
10	0.0194136332080213\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.481891001465778\\
0.0999999999999996	0.930526239509035\\
0.15	1.30440739536836\\
0.199999999999999	1.57053758512593\\
0.25	1.78419006135854\\
0.300000000000001	1.95306234421965\\
0.35	2.08837049581195\\
0.4	2.20719842471763\\
0.449999999999999	2.29400324633706\\
0.5	2.29418360279814\\
0.550000000000001	2.28255456427136\\
0.6	2.26758734344513\\
0.65	2.22742491290645\\
0.699999999999999	2.24529991868853\\
0.75	2.22746951471279\\
0.800000000000001	2.18966067935455\\
0.85	2.14841462823697\\
0.9	2.09547927376724\\
0.949999999999999	2.07239462168139\\
1	2.05864180519045\\
1.05	2.04898547664032\\
1.1	1.95483896940665\\
1.15	1.9033652468514\\
1.2	1.85878746074765\\
1.25	1.83870084596608\\
1.3	1.78656412792512\\
1.35	1.72572650233836\\
1.4	1.69165158268284\\
1.45	1.67800808524536\\
1.5	1.63071008722659\\
1.55	1.55215421851777\\
1.6	1.49672570357714\\
1.65	1.47599150906094\\
1.7	1.43731383353958\\
1.75	1.43959596035162\\
1.8	1.37607452769936\\
1.85	1.34222108627361\\
1.9	1.28796136651384\\
1.95	1.2626652531409\\
2	1.25815003436571\\
2.05	1.22840431382959\\
2.1	1.19123967958862\\
2.15	1.14265514101825\\
2.2	1.10613343250461\\
2.25	1.0663830120191\\
2.3	1.00184135186766\\
2.35	0.984986186047619\\
2.4	0.982629305997484\\
2.45	0.989964993340749\\
2.5	0.950321572390029\\
2.55	0.885250285348395\\
2.6	0.843964770087\\
2.65	0.806064705098731\\
2.7	0.810032535689171\\
2.75	0.800665352445018\\
2.8	0.74705640991294\\
2.85	0.706353669888768\\
2.9	0.674485117430514\\
2.95	0.682223728043114\\
3	0.683929304966275\\
3.05	0.615414360105593\\
3.1	0.591927719001452\\
3.2	0.533561023927026\\
3.25	0.525121775058707\\
3.3	0.546694669010897\\
3.4	0.511387991840349\\
3.45	0.520091783148173\\
3.5	0.484990972523518\\
3.55	0.488051645941077\\
3.6	0.495333713182013\\
3.65	0.470720655790013\\
3.7	0.404898885917\\
3.75	0.369974582071164\\
3.8	0.322191529596639\\
3.85	0.28457266051031\\
3.9	0.243315086414064\\
3.95	0.245324434160914\\
4	0.228526892649057\\
4.05	0.201954161466755\\
4.1	0.185813408470478\\
4.15	0.177859657826668\\
4.2	0.195014179438767\\
4.25	0.176782543793079\\
4.3	0.149398590850044\\
4.35	0.109626468589333\\
4.4	0.122699771919921\\
4.45	0.107887666589532\\
4.5	0.0902250949613013\\
4.55	0.0425131532286791\\
4.6	0.0361569636465653\\
4.65	0.0230343337991901\\
4.7	0.0229392707272975\\
4.75	-0.0265918967182142\\
4.8	-0.0289435519358747\\
4.85	0.0142095704054945\\
4.9	0.0832615546012772\\
4.95	0.115404859434541\\
5	0.0725535732407341\\
5.05	0.0347532867010631\\
5.1	0.00158273591519098\\
5.15	-0.0136385679307711\\
5.2	0.00279454340773455\\
5.25	-0.0206310180985092\\
5.3	-0.0396363613345709\\
5.35	-0.0822486110001357\\
5.4	-0.0813230714721005\\
5.45	-0.0951241198968305\\
5.5	-0.117317755641215\\
5.55	-0.0750659574198593\\
5.6	-0.0448603318118277\\
5.65	-0.00726323150918518\\
5.7	-0.00145610383555983\\
5.75	-0.00291926120252839\\
5.8	0.0110513530858878\\
5.85	0.0631398762509274\\
5.9	0.107071941758642\\
5.95	0.107920322074724\\
6	0.0925356053468196\\
6.05	0.0752746199662795\\
6.1	0.064262922749613\\
6.15	0.104632697764028\\
6.2	0.126990571421608\\
6.25	0.16139790484338\\
6.3	0.17327151194846\\
6.35	0.201323012166528\\
6.4	0.223403612016343\\
6.45	0.214929962934589\\
6.5	0.253956360319135\\
6.55	0.228791525173527\\
6.6	0.239727275458279\\
6.65	0.24621611944773\\
6.7	0.274790653565001\\
6.75	0.268195481192578\\
6.8	0.318514122272353\\
6.85	0.301103481985562\\
6.9	0.312454730345429\\
6.95	0.314501111823994\\
7	0.285124917010643\\
7.05	0.242838700309996\\
7.1	0.229528964434245\\
7.15	0.208862418189808\\
7.2	0.168304240550194\\
7.25	0.154500986336007\\
7.3	0.145626554276555\\
7.35	0.161104692606289\\
7.4	0.120260438246522\\
7.45	0.145425227920059\\
7.5	0.138468649135925\\
7.55	0.0910459352425814\\
7.6	0.0672368455972272\\
7.65	0.058361175674305\\
7.7	0.066614145628014\\
7.75	0.0506919542436819\\
7.8	0.0143520985040642\\
7.85	0.0632053764372191\\
7.9	0.040999500276417\\
7.95	-0.0105441979322656\\
8	0.00630942416571934\\
8.05	0.00571237580888706\\
8.1	0.0181966154528226\\
8.15	0.0445743394962896\\
8.25	0.0916371217719512\\
8.35	0.0377661458822551\\
8.4	0.00129065586713395\\
8.45	-0.0468992296646018\\
8.5	-0.0620818568072181\\
8.55	-0.0620596872562231\\
8.6	-0.105761125790744\\
8.65	-0.0582193157357977\\
8.7	-0.0876062752990894\\
8.75	-0.0931057037627259\\
8.8	-0.076144316598338\\
8.9	-0.00288922588712737\\
8.95	0.00429853678081571\\
9	0.0480030996452374\\
9.05	0.0505044280188738\\
9.1	0.065316783885411\\
9.15	0.126879423332698\\
9.2	0.102110749151148\\
9.25	0.0595172433147013\\
9.3	0.0766922747627525\\
9.35	0.0895981178300893\\
9.4	0.130391453204414\\
9.45	0.106505690255098\\
9.5	0.0684245940456574\\
9.55	0.109574377431741\\
9.6	0.164876846815096\\
9.65	0.175390844958075\\
9.7	0.153465897901286\\
9.75	0.177907102773151\\
9.8	0.148036109147403\\
9.85	0.128381475831651\\
9.9	0.151022336727623\\
9.95	0.0964341144747252\\
10	0.112264618483568\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.504452917105933\\
0.0999999999999996	0.95786746460313\\
0.15	1.29840917181521\\
0.199999999999999	1.5375171171378\\
0.25	1.81392517427017\\
0.300000000000001	1.93417463255978\\
0.35	2.03860199418216\\
0.4	2.08342921952949\\
0.449999999999999	2.15139253659006\\
0.5	2.16451844896669\\
0.550000000000001	2.21078297105152\\
0.6	2.20290132899354\\
0.65	2.22865525893865\\
0.699999999999999	2.24234114218556\\
0.75	2.20946718883557\\
0.800000000000001	2.15108758937872\\
0.85	2.11890935607314\\
0.9	2.12417542279945\\
0.949999999999999	2.12004161969224\\
1	2.11875792469124\\
1.05	2.07291894432038\\
1.1	2.05379935208494\\
1.15	2.00078298247479\\
1.25	1.90689875697092\\
1.3	1.90396331134931\\
1.35	1.85850710852779\\
1.45	1.86013696366631\\
1.5	1.77053395034299\\
1.55	1.74519610615505\\
1.6	1.68669128746145\\
1.65	1.64201314151879\\
1.7	1.61148689707658\\
1.75	1.56372434005708\\
1.8	1.49741521087836\\
1.85	1.47817583634896\\
1.9	1.43596183123219\\
1.95	1.36803563827508\\
2.05	1.24257423477915\\
2.1	1.22156792116964\\
2.15	1.18704399154044\\
2.2	1.17564687306788\\
2.25	1.08012101775697\\
2.3	1.01819243118437\\
2.35	0.983861335835753\\
2.4	0.970657174655754\\
2.45	0.901045937669686\\
2.5	0.848018601357246\\
2.55	0.832047486320908\\
2.6	0.79662826425251\\
2.65	0.822304692139509\\
2.7	0.724157118501426\\
2.8	0.721060788642074\\
2.9	0.604798377159524\\
2.95	0.577978991429543\\
3	0.511821023619223\\
3.05	0.462979661633947\\
3.1	0.41720388316053\\
3.15	0.408599151125497\\
3.25	0.315039459592759\\
3.3	0.285427990611307\\
3.35	0.244854264659081\\
3.4	0.179207133203157\\
3.45	0.168977428023473\\
3.5	0.108173965682868\\
3.55	0.0938113632107846\\
3.6	0.071762590120608\\
3.65	0.0669838731898356\\
3.7	0.00924034493669268\\
3.75	-0.0183193041830236\\
3.8	-0.0859701092754879\\
3.85	-0.160067331178407\\
3.9	-0.230660184980401\\
3.95	-0.230311341663764\\
4	-0.242298310187383\\
4.05	-0.257220576693635\\
4.1	-0.267004479828623\\
4.15	-0.305668651848778\\
4.2	-0.313653227202506\\
4.25	-0.349699286678574\\
4.3	-0.346598202453485\\
4.35	-0.347503851235544\\
4.4	-0.41005837627168\\
4.45	-0.415228168925481\\
4.5	-0.425793039467401\\
4.55	-0.412345769974635\\
4.6	-0.442129053832069\\
4.65	-0.439936303652464\\
4.7	-0.446195674754728\\
4.75	-0.423999587247229\\
4.8	-0.380427268750918\\
4.85	-0.347476859141576\\
4.9	-0.334598474139725\\
4.95	-0.313354683904285\\
5	-0.329397685317238\\
5.05	-0.305625139545263\\
5.1	-0.290723590079677\\
5.15	-0.29314499922509\\
5.2	-0.232788629485317\\
5.25	-0.221097016150837\\
5.3	-0.223705172381425\\
5.35	-0.195442115289193\\
5.4	-0.186759082052678\\
5.45	-0.168036306774056\\
5.5	-0.196649737440518\\
5.55	-0.175723613217698\\
5.6	-0.181511478815702\\
5.65	-0.197139991594337\\
5.7	-0.195939700979043\\
5.75	-0.167460362053067\\
5.8	-0.159701023781045\\
5.85	-0.157663518516722\\
5.9	-0.0949383951559923\\
5.95	-0.111901119957038\\
6	-0.11192838454464\\
6.05	-0.13156370072632\\
6.1	-0.120174740750429\\
6.15	-0.141399304771687\\
6.2	-0.136082523153041\\
6.25	-0.136658866221037\\
6.3	-0.11408692190904\\
6.35	-0.140145413606131\\
6.4	-0.112882792819075\\
6.45	-0.104538695649525\\
6.5	-0.102769211523741\\
6.55	-0.0488583400768619\\
6.6	-0.0713909497617848\\
6.65	-0.0445580700440917\\
6.7	-0.0647701049013918\\
6.75	-0.0330530160265976\\
6.8	-0.0276499891125628\\
6.85	-0.038761759705876\\
6.9	-0.0810467408268956\\
6.95	-0.0714840942405583\\
7	-0.06817522936214\\
7.05	-0.00101942682893608\\
7.15	-0.0310664179594209\\
7.2	-0.0525550259342289\\
7.25	-0.0781515747820247\\
7.3	-0.0991981409408158\\
7.35	-0.0694287727206255\\
7.4	-0.0246670995392382\\
7.45	-0.0125665261197803\\
7.5	0.0398401599326341\\
7.55	0.086460353416502\\
7.6	0.0932757550386842\\
7.65	0.133294831240784\\
7.7	0.160890243779603\\
7.75	0.178800709673595\\
7.8	0.153657838699797\\
7.85	0.119474587843385\\
7.9	0.114126969814125\\
7.95	0.133844860021572\\
8	0.162503396012818\\
8.05	0.163004901599244\\
8.1	0.177029216657727\\
8.15	0.203773787866051\\
8.2	0.224334087116681\\
8.25	0.269516704915777\\
8.3	0.254660387659092\\
8.35	0.242598162148651\\
8.4	0.202907970950609\\
8.45	0.170837429076585\\
8.5	0.142517981515548\\
8.55	0.16012269721937\\
8.6	0.149212308434659\\
8.7	0.108262038646551\\
8.75	0.0937604999387176\\
8.8	0.0258172192355381\\
8.85	0.000687581864008635\\
8.9	-0.00537383513460199\\
8.95	-0.0551869919985606\\
9	-0.0350555048093213\\
9.05	0.0083831168438131\\
9.1	0.0231650376167405\\
9.15	0.032526174751494\\
9.2	0.00266334404241064\\
9.25	0.0298493555486719\\
9.3	0.0601586755182897\\
9.35	0.0123586193719181\\
9.4	0.0321361512818541\\
9.45	0.00725826408402064\\
9.5	0.00857267813511697\\
9.6	-0.00879918084044995\\
9.65	0.00892634573012785\\
9.7	0.0195446369337517\\
9.75	0.0460367282343359\\
9.8	0.0478540605675377\\
9.85	0.0605109532464319\\
9.9	0.0917906859045967\\
9.95	0.11159642706507\\
10	0.102593132883801\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.508442687383287\\
0.0999999999999996	0.919549612941312\\
0.15	1.29971822325016\\
0.199999999999999	1.59148972739851\\
0.25	1.82197600457888\\
0.300000000000001	1.97614783405232\\
0.35	2.13710107243729\\
0.4	2.22056718880552\\
0.449999999999999	2.27327794956233\\
0.5	2.27330446297959\\
0.550000000000001	2.28909519235298\\
0.6	2.30240986602121\\
0.65	2.33783341074123\\
0.699999999999999	2.32248041263838\\
0.75	2.230014579308\\
0.800000000000001	2.15573512768474\\
0.85	2.15324827445866\\
0.9	2.12526746169266\\
0.949999999999999	2.02628301736022\\
1	1.99456657371096\\
1.05	1.98391789953441\\
1.1	1.89101825810387\\
1.15	1.84722462787673\\
1.2	1.8429083837803\\
1.25	1.81865343640449\\
1.3	1.79028295179896\\
1.35	1.7528258991044\\
1.4	1.70526608107287\\
1.45	1.66373049569449\\
1.5	1.6564549874073\\
1.55	1.61494809515154\\
1.6	1.56111630044261\\
1.65	1.5200515172773\\
1.7	1.42877422630134\\
1.75	1.37117408763796\\
1.8	1.33858655460904\\
1.85	1.31544394478061\\
1.9	1.23617457952037\\
1.95	1.18746302432381\\
2	1.11572341205731\\
2.05	1.09920664688381\\
2.1	1.04104129022969\\
2.15	0.980627937351786\\
2.2	0.98336753205243\\
2.25	0.968543341021249\\
2.3	0.92982495035273\\
2.35	0.840104404170924\\
2.4	0.764124408977452\\
2.45	0.679794120879425\\
2.5	0.669315147871052\\
2.55	0.64611909071861\\
2.65	0.525180598310385\\
2.7	0.50884230122241\\
2.75	0.430375831268828\\
2.8	0.402069003243611\\
2.85	0.364010767625853\\
2.9	0.360991889889462\\
2.95	0.325232591997901\\
3	0.306019460364215\\
3.05	0.280390296754813\\
3.1	0.207396418711127\\
3.15	0.198969771966519\\
3.2	0.18415376546279\\
3.25	0.159168608807956\\
3.3	0.155868777643969\\
3.35	0.140790687227552\\
3.4	0.153265498104016\\
3.45	0.0689741507873318\\
3.5	-0.00246568526739921\\
3.55	-0.033714306058215\\
3.6	-0.0758568944449785\\
3.65	-0.0633140927826759\\
3.7	-0.0815717829908227\\
3.75	-0.0864158146659726\\
3.8	-0.0729166847335563\\
3.85	-0.0753168815291723\\
3.9	-0.085072658863087\\
3.95	-0.0882561480455735\\
4	-0.110770785429542\\
4.05	-0.0685608192493561\\
4.1	-0.0788279868732751\\
4.15	-0.0200483738774135\\
4.2	0.0348590771386306\\
4.25	0.0519299530088251\\
4.3	0.0656669213699708\\
4.35	0.0353042947338231\\
4.4	0.0466050747249636\\
4.45	0.0595272496403698\\
4.5	0.103320104552362\\
4.55	0.0936973332383264\\
4.6	0.0813166843107123\\
4.65	0.0876046641179506\\
4.7	0.10876406404218\\
4.75	0.15510807364962\\
4.8	0.209235194869425\\
4.85	0.196367920626724\\
4.9	0.219739731956913\\
4.95	0.298140827842177\\
5	0.25566975898432\\
5.05	0.247606291288529\\
5.1	0.232591779042707\\
5.15	0.250339476146301\\
5.25	0.249589979347322\\
5.3	0.234854974754372\\
5.35	0.238926385815104\\
5.4	0.211664281954016\\
5.45	0.178814917358512\\
5.5	0.240781685366974\\
5.55	0.208111255101374\\
5.6	0.161593188393184\\
5.65	0.144627850255649\\
5.7	0.115307451492761\\
5.75	0.100521850267686\\
5.8	0.108449493182095\\
5.85	0.0898966383835891\\
5.9	0.025747848481144\\
5.95	0.0141272447361995\\
6	0.013691427276024\\
6.05	0.0408790801645011\\
6.1	0.0453723840005811\\
6.15	0.0600498115380006\\
6.2	0.0552570454049377\\
6.3	0.0255194150557259\\
6.35	0.0311287728364746\\
6.4	-0.00520430271381755\\
6.45	-0.0211183533375046\\
6.5	-0.01578546841308\\
6.55	-0.00112389622991316\\
6.6	-0.0222200087267854\\
6.65	-0.0561872842317328\\
6.7	-0.0689815376875416\\
6.75	-0.0410714679738113\\
6.8	-0.00861871252320867\\
6.85	0.0160366305305963\\
6.9	-0.00242110312507648\\
6.95	-0.0297288067456396\\
7	-0.012054207885507\\
7.05	-0.0123753634431498\\
7.1	0.01513942212366\\
7.15	-0.00788723555476345\\
7.2	-0.0097068256260453\\
7.3	-0.0268049146227547\\
7.35	-0.0058779185217066\\
7.4	-0.00378652456680761\\
7.45	-0.0500839870129894\\
7.5	-0.0474448958838387\\
7.55	-0.0865961007320593\\
7.6	-0.0882626755687834\\
7.65	-0.0717368416062989\\
7.7	-0.102212119361324\\
7.75	-0.110727113299438\\
7.8	-0.0716956115766969\\
7.85	-0.0951882167899694\\
7.9	-0.176670538283629\\
7.95	-0.154132744247558\\
8	-0.195565037932962\\
8.05	-0.156347642066439\\
8.1	-0.170410618406605\\
8.15	-0.172160630455211\\
8.2	-0.165600902810633\\
8.25	-0.143011548776963\\
8.3	-0.128817851281481\\
8.35	-0.0840679638414592\\
8.4	-0.0663630834182811\\
8.45	-0.0736625566633506\\
8.5	-0.0766069989320854\\
8.55	-0.0987446945984853\\
8.6	-0.0965914287908536\\
8.65	-0.0475420695769575\\
8.7	-0.0439398266174713\\
8.75	-0.0669932422254149\\
8.8	-0.0826977083725051\\
8.9	-0.152107052129383\\
8.95	-0.0758728015711903\\
9	-0.0535677448932717\\
9.05	-0.0541164733552648\\
9.1	-0.0489277270823774\\
9.15	-0.0727106475480799\\
9.2	-0.0588846379631143\\
9.3	-0.0834881600132409\\
9.35	-0.0645705634466864\\
9.4	-0.0552561935236806\\
9.45	-0.0521795586084917\\
9.5	-0.0680887608255922\\
9.55	0.00662023931939615\\
9.6	-0.0237119442947957\\
9.65	-0.0799395799054441\\
9.7	-0.0897419555952705\\
9.75	-0.0763825075113207\\
9.8	-0.109222700804496\\
9.85	-0.0821010863759213\\
9.9	-0.0970327598929686\\
9.95	-0.133591583912722\\
10	-0.149321844545105\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.494454473423593\\
0.0999999999999996	0.921153409048832\\
0.15	1.22808785657874\\
0.199999999999999	1.54601573333898\\
0.25	1.71251107227142\\
0.300000000000001	1.90723475056268\\
0.35	2.0403538753445\\
0.4	2.09091562666478\\
0.449999999999999	2.10263104311119\\
0.5	2.18930718428911\\
0.550000000000001	2.18435479034465\\
0.6	2.19216503158557\\
0.65	2.23036791128087\\
0.75	2.12629475851963\\
0.800000000000001	2.06547290365307\\
0.85	2.07524850072125\\
0.9	2.0146073215756\\
0.949999999999999	1.96951809016212\\
1	1.91594910574748\\
1.05	1.88733695763933\\
1.1	1.80741146557309\\
1.15	1.8318876059705\\
1.2	1.76278864210854\\
1.25	1.71350417310342\\
1.3	1.64471427302169\\
1.35	1.56701664297476\\
1.4	1.51363090108148\\
1.45	1.43805531727578\\
1.5	1.37583855315891\\
1.55	1.27992084502574\\
1.6	1.2719028939429\\
1.65	1.18016604597324\\
1.7	1.16128636155429\\
1.75	1.12412441052289\\
1.8	1.02720693833555\\
1.85	0.919319840677959\\
1.9	0.869293568392237\\
1.95	0.799107438496613\\
2	0.785246952432782\\
2.05	0.681548955338524\\
2.1	0.637254078941943\\
2.15	0.605153842352657\\
2.2	0.562888339299288\\
2.25	0.522545619999818\\
2.35	0.436488878101505\\
2.4	0.416647154157689\\
2.45	0.368387979676665\\
2.5	0.301056059845648\\
2.55	0.27524952162489\\
2.65	0.19915930392348\\
2.7	0.199247861809393\\
2.75	0.1661856783597\\
2.85	0.0367682092997583\\
2.9	0.0481722775191837\\
2.95	0.0700306294497377\\
3	0.0515496999358849\\
3.05	0.0149281888000576\\
3.1	-0.0235743523891667\\
3.15	-0.0189036240353211\\
3.2	-0.0218951993303751\\
3.25	-0.0461431783809498\\
3.3	-0.0733438589859698\\
3.35	-0.0707840317322397\\
3.4	-0.111464390897412\\
3.45	-0.155590899917684\\
3.5	-0.217954264116779\\
3.55	-0.170218027134096\\
3.6	-0.192924940935807\\
3.65	-0.238794656641454\\
3.7	-0.30179552366006\\
3.75	-0.359374040165335\\
3.8	-0.348265236544828\\
3.85	-0.30163933327667\\
3.9	-0.285054534733332\\
3.95	-0.328246014908586\\
4.05	-0.427162300683641\\
4.1	-0.438462940792737\\
4.15	-0.427191356605215\\
4.2	-0.477101719830818\\
4.25	-0.46419985190628\\
4.3	-0.464550652606388\\
4.35	-0.476297167429646\\
4.4	-0.440963266639429\\
4.45	-0.437375102974567\\
4.5	-0.416027688265533\\
4.55	-0.406689280786694\\
4.6	-0.357799925123281\\
4.65	-0.331280647005405\\
4.7	-0.288722834823384\\
4.75	-0.29703974447035\\
4.8	-0.221863198956383\\
4.9	-0.175121609884977\\
4.95	-0.146271081502523\\
5	-0.13932494260955\\
5.05	-0.138225638023986\\
5.1	-0.0895456708300113\\
5.15	-0.0752906261555264\\
5.2	-0.0409770756441201\\
5.25	-0.0375336693608102\\
5.3	-0.00293002019572342\\
5.35	0.0143207242223884\\
5.4	0.00854272950678592\\
5.45	0.0131982866048901\\
5.5	0.0277007488729062\\
5.55	0.0104102733330773\\
5.6	-0.00464530231579374\\
5.65	0.00623957484670434\\
5.7	0.0667023776022813\\
5.75	0.0234134576618921\\
5.8	0.0212903823505535\\
5.85	0.0399968550938503\\
5.9	0.0432441137189912\\
5.95	0.0802900432789553\\
6	0.0792302779172385\\
6.05	0.050708299302082\\
6.1	0.0147434650481681\\
6.15	0.0191066831434163\\
6.2	0.0275854947147671\\
6.25	0.0788255741145019\\
6.3	0.0801124679517784\\
6.35	0.0562308158180063\\
6.4	0.0655859051559506\\
6.45	0.095415315976032\\
6.5	0.102142138463119\\
6.55	0.0878755333079653\\
6.6	0.0759487596480213\\
6.65	0.0737275936608057\\
6.7	0.0614027034297298\\
6.75	0.0813882903612715\\
6.8	0.0411871481111596\\
6.85	0.0668369020758277\\
6.9	0.0609268549762163\\
6.95	0.0962380223878263\\
7	0.0914260816288071\\
7.05	0.137734799176101\\
7.1	0.12806732308573\\
7.15	0.145109739630506\\
7.2	0.175346161463626\\
7.25	0.211311478520624\\
7.3	0.250682798803854\\
7.35	0.319618564281962\\
7.4	0.29894834843568\\
7.45	0.293556280298093\\
7.5	0.312234419036477\\
7.55	0.283156495616959\\
7.6	0.27049836570543\\
7.65	0.282194187536042\\
7.7	0.281390030867616\\
7.75	0.308970496043626\\
7.8	0.312412488155649\\
7.85	0.336761940919809\\
7.9	0.291770718830081\\
7.95	0.318453383139383\\
8	0.287391105741911\\
8.05	0.24664260527903\\
8.1	0.268558830222908\\
8.15	0.282977363331149\\
8.2	0.265434076139522\\
8.25	0.253844864730295\\
8.3	0.25937746813316\\
8.35	0.240402374128584\\
8.4	0.236267886333618\\
8.45	0.190519222338342\\
8.5	0.182935464432667\\
8.55	0.194083519035328\\
8.6	0.203160184654179\\
8.65	0.174170499044902\\
8.7	0.210576228661269\\
8.75	0.216338570423346\\
8.8	0.165637234115065\\
8.85	0.186431001235395\\
8.9	0.175964550316591\\
8.95	0.190999369828846\\
9	0.189297271874064\\
9.05	0.206317067567687\\
9.1	0.171176779342289\\
9.15	0.156125326220439\\
9.2	0.169692401961782\\
9.25	0.171028433757385\\
9.3	0.161339206408522\\
9.35	0.147821702987404\\
9.4	0.131472366043495\\
9.45	0.161331725682302\\
9.5	0.163402986169071\\
9.55	0.14057467725185\\
9.6	0.0815722190810693\\
9.65	0.112673818794542\\
9.7	0.108479797855274\\
9.75	0.125300725249817\\
9.8	0.129654083864272\\
9.85	0.0966235227275298\\
9.9	0.0607851314378767\\
9.95	0.0760000838863899\\
10	0.0200211236800349\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.471840267894905\\
0.0999999999999996	0.907861966197881\\
0.15	1.24757053308748\\
0.199999999999999	1.5267058684259\\
0.25	1.77469923441275\\
0.300000000000001	1.90868671700837\\
0.35	2.05928297170163\\
0.4	2.0947375970106\\
0.449999999999999	2.16260080000379\\
0.5	2.18569933934054\\
0.550000000000001	2.20126135177767\\
0.6	2.22225732242357\\
0.65	2.17736654373807\\
0.699999999999999	2.1584810361063\\
0.75	2.11113059233546\\
0.800000000000001	2.10294668845835\\
0.85	2.06012905661911\\
0.9	1.99145162614161\\
0.949999999999999	1.9362600936985\\
1	1.91913123342557\\
1.05	1.90632558369685\\
1.1	1.83613680217762\\
1.2	1.82596255843954\\
1.25	1.7801782044492\\
1.3	1.74419366624612\\
1.35	1.71008114709507\\
1.4	1.63254529613268\\
1.45	1.56927457728333\\
1.55	1.47645808369789\\
1.6	1.38737331650122\\
1.65	1.3422249579508\\
1.7	1.27459283253718\\
1.75	1.22390911353313\\
1.8	1.19996937844657\\
1.85	1.12378158761005\\
1.9	1.06926730650616\\
1.95	1.00816386611956\\
2	0.985561440518717\\
2.05	0.965083217073792\\
2.1	0.921544553566848\\
2.15	0.90964210976121\\
2.2	0.857927972573949\\
2.25	0.803588179368088\\
2.3	0.788460958082236\\
2.35	0.747722501454199\\
2.4	0.702584031054405\\
2.45	0.659425599751279\\
2.5	0.593679197986988\\
2.55	0.622491257053966\\
2.6	0.623823531333143\\
2.65	0.627042123966712\\
2.7	0.561872165050273\\
2.75	0.514626510845378\\
2.8	0.501623300534813\\
2.85	0.437007138270214\\
2.9	0.438270976656593\\
2.95	0.4190638898532\\
3	0.366542657282224\\
3.05	0.284550428600683\\
3.1	0.292787556049591\\
3.15	0.249942837420921\\
3.2	0.252604367454854\\
3.25	0.226485471444134\\
3.3	0.154879550325527\\
3.35	0.158199414263224\\
3.4	0.129392659468493\\
3.45	0.149828903453994\\
3.55	0.0880247677343249\\
3.6	0.0438603662774959\\
3.65	0.0362561543611637\\
3.7	0.0530188508808145\\
3.75	0.0317557038357759\\
3.8	0.0358154527330345\\
3.85	0.0413180983105992\\
3.9	0.0308804628472288\\
3.95	0.0830794873230687\\
4	0.0612357600804128\\
4.05	0.0170021862116094\\
4.1	-0.00102409257808844\\
4.15	-0.0978632831538615\\
4.2	-0.0808102739504424\\
4.25	-0.116454361650339\\
4.3	-0.0804092500465607\\
4.35	-0.106070202261316\\
4.4	-0.088013545676441\\
4.45	-0.119848021713581\\
4.5	-0.112823276606557\\
4.55	-0.0691510710978527\\
4.6	-0.122775972165481\\
4.65	-0.117495084870384\\
4.7	-0.191372332055996\\
4.75	-0.219206006469905\\
4.8	-0.264360141957987\\
4.85	-0.238276866722591\\
4.9	-0.219437892474685\\
4.95	-0.217471316521856\\
5	-0.173110524850825\\
5.05	-0.214801297729259\\
5.1	-0.204958572204811\\
5.15	-0.241309859446744\\
5.2	-0.253905746040624\\
5.25	-0.298802403444896\\
5.3	-0.347363819724526\\
5.35	-0.340140247238782\\
5.4	-0.364315533248979\\
5.45	-0.308112680513252\\
5.5	-0.324650630834109\\
5.55	-0.33103532758896\\
5.6	-0.31414673388117\\
5.65	-0.302510569537716\\
5.7	-0.336114039544205\\
5.75	-0.297231866496572\\
5.8	-0.293084727310397\\
5.85	-0.25851864648379\\
5.9	-0.216049901396213\\
5.95	-0.238647105314787\\
6	-0.155384122518656\\
6.05	-0.13842263968494\\
6.1	-0.0968254811962606\\
6.2	-0.0258798029675145\\
6.25	-0.0107449029472271\\
6.3	-0.0244757749950519\\
6.35	0.0203299795205805\\
6.4	0.052609547175738\\
6.45	0.0651046321273725\\
6.5	0.0107677459129292\\
6.55	0.0195450977549427\\
6.6	-0.0227458976074324\\
6.7	-0.0352974387305895\\
6.75	-0.0720934750245465\\
6.8	-0.123954609158444\\
6.85	-0.128071117912654\\
6.9	-0.134441317605118\\
6.95	-0.166065029110953\\
7	-0.171699311919678\\
7.05	-0.150481303454287\\
7.1	-0.14157982200847\\
7.15	-0.13869594473846\\
7.2	-0.16117407303955\\
7.25	-0.148240985811054\\
7.3	-0.0952999403255106\\
7.35	-0.0221180431585175\\
7.4	0.0667825282641026\\
7.45	0.0217163084917846\\
7.5	-0.0127461702235063\\
7.55	0.0109770986076967\\
7.6	-0.00128473235875681\\
7.65	-0.0582347879137455\\
7.7	-0.0718750860786574\\
7.75	-0.0269423364046943\\
7.8	-0.0198700704942265\\
7.85	-0.0157578112116514\\
7.9	0.00164144277499823\\
7.95	0.0410653804504975\\
8	0.0577513598393047\\
8.05	0.0498847761646157\\
8.1	0.0814062823300112\\
8.15	0.0623642721466133\\
8.2	0.105673421588476\\
8.25	0.0552705608289017\\
8.3	0.0324594245363592\\
8.35	0.0264063980357623\\
8.4	0.035697336688207\\
8.45	0.0338392685101283\\
8.5	0.0298806907741529\\
8.6	-0.0614717117671262\\
8.65	-0.0672709232285804\\
8.7	-0.0678474360661756\\
8.75	-0.0486822764396972\\
8.8	-0.0133930480419\\
8.85	0.0453538071771025\\
8.9	0.0534426313530147\\
8.95	0.0766920515190161\\
9	-0.00146036322940901\\
9.05	0.0110924626789934\\
9.1	-0.0132459639298439\\
9.15	0.0447465139465777\\
9.2	0.115453661364089\\
9.25	0.125262124961763\\
9.3	0.154669140560751\\
9.35	0.159948358405673\\
9.4	0.160748772259607\\
9.45	0.149908410271577\\
9.5	0.116593473346285\\
9.55	0.132637693059719\\
9.6	0.16809185600632\\
9.65	0.224025497416644\\
9.7	0.225139036872271\\
9.75	0.199314441136812\\
9.8	0.16641767908102\\
9.85	0.241816860905745\\
9.9	0.242218147391357\\
9.95	0.249176843168346\\
10	0.297883061150262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.446495076788468\\
0.0999999999999996	0.876606953479991\\
0.15	1.21922677629926\\
0.199999999999999	1.49290725913333\\
0.25	1.72732973566785\\
0.300000000000001	1.88979252267634\\
0.35	2.01966379386397\\
0.449999999999999	2.14697384608994\\
0.5	2.21603778094723\\
0.550000000000001	2.24610597692062\\
0.6	2.23652511380248\\
0.65	2.24720886705264\\
0.699999999999999	2.20163700046902\\
0.75	2.18380710362928\\
0.800000000000001	2.14869195943009\\
0.85	2.10667235763411\\
0.9	2.02425010970779\\
0.949999999999999	1.99134322930328\\
1	1.88408761588843\\
1.05	1.80994984092189\\
1.1	1.743673620221\\
1.15	1.72211418058901\\
1.2	1.67411996950599\\
1.25	1.63813801034445\\
1.3	1.55925374902737\\
1.35	1.53484148128745\\
1.4	1.48298099460212\\
1.45	1.43586291005771\\
1.5	1.40393662623737\\
1.55	1.38060651922833\\
1.6	1.31297647429721\\
1.7	1.2017480890225\\
1.75	1.16861417667124\\
1.8	1.18299470903136\\
1.85	1.105147428292\\
1.9	1.05469523469807\\
1.95	0.983768842049894\\
2	0.948808641790375\\
2.05	0.902310112899396\\
2.15	0.768478045700892\\
2.2	0.716901353281665\\
2.25	0.64868937333256\\
2.3	0.616204908855194\\
2.35	0.591778329689388\\
2.4	0.503497971724599\\
2.45	0.457960291329655\\
2.5	0.42259308910538\\
2.6	0.284846082913676\\
2.65	0.220695987210959\\
2.7	0.167904139524666\\
2.75	0.156940974535928\\
2.8	0.132790541354009\\
2.85	0.093976299494102\\
2.9	0.0991033444747931\\
2.95	0.0571294821010149\\
3	-0.0186583141042416\\
3.05	-0.0358952768040126\\
3.1	-0.0239869823055692\\
3.15	-0.0297165448306416\\
3.2	-0.0298071659330859\\
3.25	-0.0314917844630518\\
3.35	-0.109446796421995\\
3.4	-0.102695349248968\\
3.45	-0.121185492476727\\
3.5	-0.126964700410863\\
3.55	-0.150370319073284\\
3.6	-0.133524687591258\\
3.65	-0.152520945845575\\
3.7	-0.160452104507609\\
3.75	-0.145004603262452\\
3.8	-0.177921751314175\\
3.85	-0.213325574051137\\
3.9	-0.254303355140928\\
3.95	-0.293547980391208\\
4	-0.30483304792358\\
4.05	-0.308343243959323\\
4.1	-0.321838309514046\\
4.15	-0.304515229196735\\
4.2	-0.290636796047448\\
4.25	-0.258853379407258\\
4.3	-0.237090518224434\\
4.35	-0.251515290242327\\
4.4	-0.249607537666861\\
4.45	-0.259762041062844\\
4.5	-0.251528878490669\\
4.55	-0.196482014177333\\
4.6	-0.149239572014116\\
4.65	-0.128924881656877\\
4.7	-0.146346242226258\\
4.75	-0.115708503823793\\
4.8	-0.124324982975024\\
4.85	-0.0809928431619902\\
4.9	-0.0460696835809244\\
4.95	-0.0453035974287221\\
5	-0.0541024743325647\\
5.05	-0.0305739708916324\\
5.1	-0.0667042947374608\\
5.15	-0.0921465338223548\\
5.2	-0.0885452750977755\\
5.25	-0.0957441138148756\\
5.3	-0.0737112478066386\\
5.35	-0.0899040625129093\\
5.45	-0.0643752981826804\\
5.5	-0.00654288556026295\\
5.55	0.0108229578533798\\
5.6	0.0258592305485639\\
5.65	0.0225087255878602\\
5.7	0.0428688741876133\\
5.75	0.0830739676081631\\
5.8	0.117830066453742\\
5.85	0.182544952688792\\
5.9	0.20402193073863\\
5.95	0.205572295519488\\
6	0.217464340939863\\
6.05	0.234852847032579\\
6.1	0.300060093426218\\
6.15	0.338714461354561\\
6.2	0.354470832586239\\
6.25	0.360117027137559\\
6.3	0.344444392866924\\
6.35	0.324480416001743\\
6.4	0.276116706906114\\
6.45	0.247813719535385\\
6.5	0.273325464525177\\
6.55	0.247010687941762\\
6.6	0.266065807132625\\
6.65	0.21896435417359\\
6.7	0.192430003793644\\
6.75	0.18379545807243\\
6.8	0.163345233330032\\
6.85	0.194877906847633\\
6.9	0.172089178703846\\
6.95	0.131551421814384\\
7	0.108736977725369\\
7.05	0.11899437068265\\
7.1	0.150694634465109\\
7.15	0.121659676257194\\
7.2	0.105377458145485\\
7.25	0.0595574013033549\\
7.3	0.0983142273288102\\
7.35	0.0732815397791491\\
7.4	0.0920497016114279\\
7.45	0.084432031109074\\
7.5	0.0194011247227497\\
7.55	0.0162103124676847\\
7.6	0.000570299982824096\\
7.65	-0.0179117259366137\\
7.7	-0.0274835432579206\\
7.75	-0.0213781674215969\\
7.8	-0.0050614276505172\\
7.85	-0.0552337187482568\\
7.9	-0.0894245437528181\\
7.95	-0.113015806779146\\
8	-0.123210233334797\\
8.05	-0.0880805239844378\\
8.1	-0.112564774673212\\
8.15	-0.167846364072544\\
8.2	-0.162681647955065\\
8.25	-0.204542251789197\\
8.3	-0.184227980075079\\
8.35	-0.203126929434385\\
8.4	-0.176748503554849\\
8.45	-0.179856535240935\\
8.5	-0.14567334853866\\
8.55	-0.155600364541154\\
8.65	-0.150480856347032\\
8.7	-0.14230569972705\\
8.75	-0.178501290825547\\
8.8	-0.166214842014574\\
8.85	-0.134532848717766\\
8.9	-0.0950366439439758\\
8.95	-0.114817157073892\\
9	-0.139247587353223\\
9.05	-0.13820061565824\\
9.1	-0.0930273074342889\\
9.15	-0.163964479577155\\
9.2	-0.130148502061019\\
9.25	-0.132653649502833\\
9.3	-0.143010783684085\\
9.35	-0.0907812997445436\\
9.4	-0.041942475704067\\
9.45	-0.00106316018350583\\
9.5	-0.0493863735068842\\
9.55	-0.0427627610119554\\
9.6	-0.0230802807805137\\
9.65	-0.0409719832898574\\
9.7	-0.0642903395851189\\
9.75	-0.0731800311283717\\
9.8	-0.0769307705075963\\
9.85	-0.0645506900088151\\
9.9	-0.0713818300600781\\
9.95	-0.0797190114452579\\
10	-0.0850152191332523\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.524706648093156\\
0.0999999999999996	0.964221074873642\\
0.15	1.29139113449951\\
0.199999999999999	1.53743116825954\\
0.25	1.72432915732605\\
0.300000000000001	1.87987925667496\\
0.35	2.0134634354847\\
0.4	2.08971700780734\\
0.449999999999999	2.14461042675676\\
0.5	2.15295295747854\\
0.550000000000001	2.15909475658245\\
0.6	2.19355689751273\\
0.65	2.20449543699707\\
0.699999999999999	2.17486394170002\\
0.75	2.13978232746616\\
0.800000000000001	2.09803301086133\\
0.85	2.04254231643323\\
0.9	2.01605855385431\\
0.949999999999999	2.02080937490216\\
1.05	1.95143214353322\\
1.1	1.86961493049289\\
1.15	1.8549631897934\\
1.25	1.74212641812177\\
1.3	1.68296520470169\\
1.35	1.61443875988549\\
1.4	1.55226485336753\\
1.45	1.52509296584978\\
1.5	1.42014291171254\\
1.55	1.3216856721266\\
1.6	1.3179787252274\\
1.65	1.22238387443817\\
1.7	1.1436050900913\\
1.75	1.07813372621788\\
1.8	0.953806479394315\\
1.85	0.842848672554426\\
1.9	0.740931433395552\\
1.95	0.658053606276379\\
2	0.502892405365975\\
2.05	0.436224405346543\\
2.1	0.379237157271264\\
2.15	0.29132804912407\\
2.2	0.168760005475965\\
2.25	0.110789939646397\\
2.3	0.0943534536439632\\
2.35	0.015035492658388\\
2.4	-0.0383447042094467\\
2.45	-0.0733272588132472\\
2.5	-0.124955544378606\\
2.55	-0.141137184016893\\
2.6	-0.188940141000806\\
2.7	-0.292400036695595\\
2.75	-0.33413304426672\\
2.8	-0.401586569405231\\
2.85	-0.42474633699601\\
2.9	-0.445080463990971\\
2.95	-0.428184452437961\\
3	-0.511065119163137\\
3.05	-0.501973915707323\\
3.1	-0.484677986917298\\
3.15	-0.492662681044033\\
3.2	-0.531542995208502\\
3.25	-0.515528986648453\\
3.3	-0.492462865977194\\
3.35	-0.477866414606188\\
3.4	-0.481412250299158\\
3.45	-0.45285577557978\\
3.5	-0.421007205820127\\
3.55	-0.382376569681796\\
3.6	-0.414047707528992\\
3.65	-0.381700912362513\\
3.7	-0.334511781905107\\
3.75	-0.276978860218435\\
3.8	-0.285965020407952\\
3.85	-0.242713081506176\\
3.9	-0.262117093476723\\
3.95	-0.264163001001188\\
4	-0.272599176993522\\
4.05	-0.205153802831786\\
4.1	-0.161176920654848\\
4.15	-0.162860821803577\\
4.2	-0.131668987042733\\
4.25	-0.122285692975087\\
4.3	-0.148961580377859\\
4.35	-0.0881161131186996\\
4.4	-0.0538433583068869\\
4.45	-0.0762869799034753\\
4.5	-0.0924529167742403\\
4.55	-0.10545392785575\\
4.6	-0.102125991096621\\
4.65	-0.149769482400501\\
4.7	-0.161881323408199\\
4.75	-0.146483676216059\\
4.8	-0.169731420573255\\
4.85	-0.161843000279093\\
4.9	-0.220849140562862\\
4.95	-0.208507032960165\\
5	-0.233657982740032\\
5.05	-0.227270751195068\\
5.1	-0.207839078192855\\
5.2	-0.202487733317351\\
5.25	-0.261829468233238\\
5.3	-0.299715484879657\\
5.35	-0.270273732739899\\
5.4	-0.263534043855454\\
5.45	-0.231608454097449\\
5.5	-0.184891738701094\\
5.55	-0.159833222518044\\
5.6	-0.154618614528436\\
5.65	-0.164760210246515\\
5.7	-0.183265900199133\\
5.75	-0.179875134518467\\
5.8	-0.151537830842413\\
5.85	-0.164610199607363\\
5.95	-0.14063854691809\\
6	-0.123452628380374\\
6.05	-0.0503425338863472\\
6.1	-0.0769697469009873\\
6.15	-0.0878047693597104\\
6.2	-0.097090351070479\\
6.25	-0.0934386309578361\\
6.3	-0.107684993341479\\
6.35	-0.0704500291829717\\
6.4	-0.0959276908872742\\
6.45	-0.0799541986491139\\
6.5	-0.0712497694972232\\
6.55	-0.0282974573355386\\
6.6	-0.0293440973574377\\
6.65	-0.0105414320312693\\
6.7	-0.0101469330614226\\
6.75	0.0339391385267191\\
6.8	0.0504023530885629\\
6.85	0.0565270667658382\\
6.9	0.0437564220950186\\
6.95	0.0511906871917116\\
7	0.0461290928152209\\
7.05	0.0737675656666692\\
7.1	0.102962676948414\\
7.15	0.0735858039112145\\
7.2	0.109979162074238\\
7.35	0.115992072791034\\
7.4	0.148519487216404\\
7.45	0.15248598185323\\
7.5	0.148917345898973\\
7.55	0.0773184373746627\\
7.6	0.0545284293301869\\
7.65	0.0888947801402065\\
7.75	0.0987105517807692\\
7.8	0.0674033184991067\\
7.85	-0.000973797586942382\\
7.9	0.0292730608600795\\
7.95	0.0232520913328678\\
8.05	0.0240870505786077\\
8.1	0.0103368943494697\\
8.15	-0.00729723522288594\\
8.2	0.0221807686953142\\
8.25	0.0355672767488979\\
8.3	0.0520505760291083\\
8.35	0.0749303791729705\\
8.4	0.0715313872562344\\
8.45	0.0814622989367066\\
8.5	0.113298623630241\\
8.55	0.0966979396206007\\
8.6	0.0593524882966587\\
8.65	0.0801353656141242\\
8.7	0.123771259466521\\
8.75	0.141703739700514\\
8.8	0.16394170887785\\
8.85	0.184131257830702\\
8.9	0.155583411321734\\
8.95	0.112958435510444\\
9	0.150850221905928\\
9.05	0.192725834917459\\
9.1	0.146124257157533\\
9.15	0.110830161874553\\
9.2	0.09293258500308\\
9.25	0.114838134525533\\
9.3	0.0787784504737932\\
9.35	0.0153014671298699\\
9.4	-0.0298670052549053\\
9.45	-0.0412147803612655\\
9.5	-0.103112529968298\\
9.55	-0.133949217649263\\
9.6	-0.16110487894851\\
9.65	-0.103525270559627\\
9.7	-0.11427669994821\\
9.75	-0.140356776491775\\
9.8	-0.151948881860832\\
9.85	-0.184130094394593\\
9.9	-0.185151349321609\\
9.95	-0.194552239842405\\
10	-0.169184212615207\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.530797298207547\\
0.0999999999999996	0.944741898201352\\
0.15	1.27126181015173\\
0.199999999999999	1.50149787178194\\
0.25	1.75762876120646\\
0.300000000000001	1.89683841984277\\
0.35	1.99467573558411\\
0.4	2.073456560202\\
0.449999999999999	2.10809240867782\\
0.5	2.15414241119571\\
0.6	2.20377485967387\\
0.65	2.19141865507752\\
0.699999999999999	2.14296589154672\\
0.75	2.11319870097214\\
0.800000000000001	2.10039169501246\\
0.85	2.10424960135251\\
0.949999999999999	1.9732806713113\\
1	1.94620725046096\\
1.05	1.87628609141725\\
1.1	1.82833372807201\\
1.15	1.76034920726922\\
1.2	1.7045655067108\\
1.25	1.66401897257417\\
1.3	1.62562426227691\\
1.35	1.54117861572826\\
1.4	1.54632422386115\\
1.45	1.48326737551906\\
1.5	1.46580959787893\\
1.55	1.4615863944343\\
1.6	1.40205619129312\\
1.65	1.32843371167402\\
1.7	1.23660103359826\\
1.75	1.21243580136818\\
1.8	1.16648061695333\\
1.85	1.10716279452657\\
1.9	1.08418933127442\\
1.95	1.01772561299852\\
2	0.983745182383451\\
2.05	0.966821908550063\\
2.1	0.955354226557766\\
2.15	0.939520842150271\\
2.2	0.90651603088847\\
2.25	0.834662210571331\\
2.3	0.786503737920325\\
2.4	0.72785301589639\\
2.45	0.724997917330438\\
2.5	0.676752681264327\\
2.55	0.668625369525326\\
2.6	0.652119722653703\\
2.65	0.595303750123714\\
2.75	0.521271065227413\\
2.8	0.50573424791645\\
2.85	0.494221650811205\\
2.9	0.40681642761604\\
2.95	0.335017947274551\\
3	0.299707413152545\\
3.05	0.280957778088515\\
3.1	0.224005128935003\\
3.15	0.157146742459732\\
3.2	0.116992784329726\\
3.25	0.113751081515703\\
3.3	0.10459932678963\\
3.35	0.112089720552918\\
3.4	0.0830829400200184\\
3.45	0.00721441006954393\\
3.5	-0.00802841213815952\\
3.55	0.010945671626752\\
3.6	0.0638398506301066\\
3.65	0.021144704458111\\
3.7	-0.0605103208946662\\
3.75	-0.0453961097596611\\
3.8	-0.0331892826940088\\
3.85	-0.0373017332251386\\
3.9	-0.08374506742188\\
3.95	-0.100825665875336\\
4	-0.0667889525483947\\
4.05	-0.00841151611645508\\
4.1	-0.0117315952534334\\
4.15	-0.0301419314263924\\
4.2	-0.0173610325509284\\
4.25	0.00732388013197394\\
4.3	-0.0190050325285469\\
4.35	-0.0295504104507991\\
4.4	0.0151408520892957\\
4.45	0.0491653401108092\\
4.5	0.0344922175001852\\
4.55	0.0893535069766536\\
4.6	0.0766511495715463\\
4.65	0.0464014002909376\\
4.7	0.0667007567530717\\
4.75	0.0666688180449828\\
4.8	0.0559489904669519\\
4.85	0.0167780962993742\\
4.9	0.0017625980130429\\
4.95	-0.0253611746452798\\
5	0.00164898453453333\\
5.05	-0.0188069682151415\\
5.1	-0.0169708444219037\\
5.15	0.0260288848357852\\
5.2	0.0397486436878278\\
5.25	0.0477430482507657\\
5.3	0.00267175193864766\\
5.35	0.0412432740515634\\
5.4	0.0141251080635367\\
5.45	-0.00413211733262209\\
5.5	0.0234107933457661\\
5.55	0.0110496876495745\\
5.6	0.0804025763817542\\
5.65	0.122331272726475\\
5.7	0.117594219075245\\
5.75	0.137198606481807\\
5.8	0.133926765047208\\
5.85	0.1287152611152\\
5.9	0.114260691541347\\
5.95	0.101611673927035\\
6	0.117289039038466\\
6.05	0.0886706812221352\\
6.1	0.0101612351468763\\
6.15	0.0226387375762087\\
6.2	0.0236598285605574\\
6.25	0.0446554560680656\\
6.3	0.0716643774296593\\
6.35	0.0586384599712257\\
6.4	0.0231527556673079\\
6.45	0.0282398925710616\\
6.5	-0.00506272257830354\\
6.55	-0.0224008012781578\\
6.6	-0.0189630985804605\\
6.65	-0.0131322430921657\\
6.7	-0.0332386222197929\\
6.75	-0.0373216530181981\\
6.8	-0.0235080444046734\\
6.85	-0.0317828460543961\\
6.9	-0.0778059316053898\\
6.95	-0.0844620428324383\\
7	-0.139429175463203\\
7.05	-0.1696270898241\\
7.1	-0.154709667508895\\
7.15	-0.10439258674992\\
7.2	-0.0958324711028418\\
7.25	-0.0928710762664018\\
7.3	-0.0992538032008916\\
7.35	-0.0793300536400494\\
7.4	-0.108369574816441\\
7.45	-0.0660096158446599\\
7.5	-0.0835116760748633\\
7.55	-0.123023490670032\\
7.6	-0.122463933102726\\
7.65	-0.133156854414754\\
7.7	-0.093446690157494\\
7.75	-0.0942789430544959\\
7.8	-0.116061892791947\\
7.85	-0.117698387801017\\
7.9	-0.14673653083309\\
7.95	-0.167682757718003\\
8	-0.163421106695392\\
8.05	-0.117308647358923\\
8.1	-0.13602795088886\\
8.15	-0.147571592860007\\
8.2	-0.144774446494688\\
8.25	-0.145211919465018\\
8.3	-0.155102947081854\\
8.35	-0.162699353967335\\
8.4	-0.137309301563448\\
8.45	-0.168680919616584\\
8.5	-0.155577424653609\\
8.55	-0.129438386737537\\
8.6	-0.157071504286833\\
8.65	-0.181135080723998\\
8.7	-0.161483538587088\\
8.75	-0.118480279939622\\
8.8	-0.120932516380741\\
8.85	-0.138871944580506\\
8.9	-0.119693100366229\\
8.95	-0.109502760089212\\
9	-0.0819810416564071\\
9.05	-0.0390877558573575\\
9.1	-0.0876661804202055\\
9.15	-0.0996047325001346\\
9.2	-0.12614885033037\\
9.25	-0.10268702982591\\
9.3	-0.0921135005057199\\
9.35	-0.110338305441886\\
9.4	-0.108342420887187\\
9.45	-0.12186155700488\\
9.5	-0.0766156502666835\\
9.55	-0.0758992020617608\\
9.6	-0.101686545271345\\
9.65	-0.106790936034646\\
9.7	-0.108965542984437\\
9.75	-0.0999490757401631\\
9.8	-0.122227913726828\\
9.85	-0.151017461327077\\
9.9	-0.140285102997591\\
9.95	-0.0749931226238569\\
10	-0.0716651435069284\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.494884786346738\\
0.0999999999999996	0.852388654676096\\
0.15	1.16246114220697\\
0.199999999999999	1.45986520293341\\
0.25	1.68617206080709\\
0.300000000000001	1.83950612797256\\
0.35	1.97144600530617\\
0.4	2.03965104811705\\
0.449999999999999	2.10217659877317\\
0.5	2.16177395006339\\
0.550000000000001	2.19804903265465\\
0.6	2.16874058624704\\
0.65	2.16953936343195\\
0.699999999999999	2.13893192460168\\
0.75	2.0854513130336\\
0.800000000000001	2.05874142598751\\
0.85	1.99754358114934\\
0.9	1.97649675136055\\
0.949999999999999	1.96843033624154\\
1	1.88911554174515\\
1.05	1.83172799785347\\
1.1	1.80747986103136\\
1.15	1.78553433428574\\
1.2	1.77626760425094\\
1.25	1.76009652915932\\
1.3	1.75502566549609\\
1.35	1.76879582529276\\
1.4	1.75279418427539\\
1.45	1.65882225863557\\
1.5	1.65104429156406\\
1.55	1.6196913007364\\
1.6	1.60558199067565\\
1.65	1.57454684449628\\
1.7	1.49982229710143\\
1.75	1.46864822002469\\
1.8	1.4722123619755\\
1.85	1.43503804099977\\
1.9	1.35260747895943\\
1.95	1.3412729199997\\
2	1.34335060190526\\
2.05	1.29231964764201\\
2.1	1.25845605155459\\
2.15	1.20570187864434\\
2.2	1.13278551549709\\
2.25	1.1055805155168\\
2.3	1.02810612882037\\
2.35	1.00763960817083\\
2.4	0.991591857889793\\
2.45	0.973774953595417\\
2.5	0.884243466174679\\
2.55	0.878066117856964\\
2.6	0.843690938740503\\
2.65	0.845249567406677\\
2.7	0.811596257055832\\
2.75	0.774814058142193\\
2.8	0.765132490416805\\
2.85	0.723241525908879\\
2.9	0.646496116134553\\
2.95	0.630791273490166\\
3	0.540130905241075\\
3.05	0.529757739228016\\
3.1	0.464212035561959\\
3.15	0.433213538796059\\
3.2	0.395892467159323\\
3.25	0.33836186358414\\
3.3	0.341333331344273\\
3.35	0.348621329388084\\
3.4	0.294324238097415\\
3.45	0.234515862874677\\
3.5	0.184955280736503\\
3.55	0.121452173397667\\
3.6	0.129657902464347\\
3.65	0.0666989157287929\\
3.7	0.0436465618279858\\
3.75	0.0810710287064538\\
3.8	0.0443716582844988\\
3.85	0.0455464313986926\\
3.9	0.012543703647534\\
3.95	-0.00995401275579688\\
4	-0.00112741490558399\\
4.05	-0.0148000822249532\\
4.1	-0.0227357293206047\\
4.15	-0.0765794414330969\\
4.2	-0.118749856273167\\
4.25	-0.112281094722167\\
4.35	-0.122356958604648\\
4.4	-0.1209868990133\\
4.45	-0.104110515573693\\
4.5	-0.180728506979378\\
4.55	-0.182572531623595\\
4.6	-0.158400724643043\\
4.65	-0.172491837868517\\
4.7	-0.245118939740536\\
4.75	-0.288939680525198\\
4.8	-0.342402362108215\\
4.85	-0.422995990889046\\
4.9	-0.437119618423582\\
4.95	-0.436147448252784\\
5	-0.41069763892882\\
5.05	-0.456695869880981\\
5.1	-0.479110813921757\\
5.15	-0.533589853629904\\
5.2	-0.538562322513263\\
5.25	-0.541920097948422\\
5.3	-0.579444492608928\\
5.35	-0.678134568533258\\
5.4	-0.70528471737787\\
5.45	-0.725727931494701\\
5.5	-0.728150729374063\\
5.55	-0.741468662163314\\
5.6	-0.779430209782593\\
5.65	-0.739248320586119\\
5.7	-0.7530734178708\\
5.75	-0.704531394045134\\
5.8	-0.67418990373608\\
5.85	-0.659433281999179\\
5.9	-0.64940317851279\\
5.95	-0.617932397387147\\
6	-0.57729511269156\\
6.05	-0.546145971932461\\
6.1	-0.54229131638589\\
6.15	-0.542076664114253\\
6.2	-0.537306552234254\\
6.25	-0.581270874337072\\
6.3	-0.533484041712562\\
6.35	-0.520518030819726\\
6.4	-0.53655895984792\\
6.45	-0.527291748454063\\
6.5	-0.477126621017659\\
6.55	-0.446740648560507\\
6.6	-0.407414978314515\\
6.65	-0.375624110667896\\
6.7	-0.358755621499661\\
6.8	-0.273857370817737\\
6.85	-0.252500001234633\\
6.9	-0.262493614108324\\
6.95	-0.223915100890569\\
7	-0.177588060679025\\
7.05	-0.148735990814986\\
7.1	-0.182481688332176\\
7.15	-0.160384554032174\\
7.2	-0.135488791029072\\
7.25	-0.115770279550041\\
7.3	-0.12912287470547\\
7.35	-0.0957894581347816\\
7.4	-0.0201768733241625\\
7.45	0.0229838772138855\\
7.5	0.00760579557639751\\
7.55	-0.0151282721337456\\
7.6	-0.00664245323933343\\
7.65	-0.0224587536331935\\
7.7	-0.0193467462749979\\
7.75	-0.00770092737674233\\
7.8	-0.0373943643405426\\
7.85	-0.0321636845291682\\
7.9	-0.012396304774775\\
7.95	-0.00574372486683927\\
8	0.0468666430549689\\
8.05	0.0618430346772723\\
8.1	0.0925012460543755\\
8.15	0.0848688975921981\\
8.2	0.102554957209689\\
8.25	0.107900674960561\\
8.3	0.0841712679902233\\
8.35	0.103018571454795\\
8.4	0.138609810339393\\
8.45	0.184025992003068\\
8.5	0.152812837221004\\
8.55	0.127639534629475\\
8.6	0.119079238845742\\
8.65	0.148339901139204\\
8.7	0.135822482114927\\
8.75	0.14251451935791\\
8.8	0.116133870749106\\
8.85	0.0872018623154815\\
8.95	0.0845149666413008\\
9	0.0629453938256859\\
9.05	0.0495296221849344\\
9.1	0.0543301156495275\\
9.15	-0.019111556002251\\
9.2	-0.0416422354705883\\
9.25	-0.0279696230776398\\
9.3	-0.00255781951661582\\
9.35	0.0118472492176949\\
9.4	0.0143877379558202\\
9.45	-0.000680755674359546\\
9.5	0.031756155639572\\
9.55	0.0272390129296038\\
9.6	0.0335771717872042\\
9.65	0.0727526571988175\\
9.7	0.063135475034839\\
9.75	0.065257826751953\\
9.8	0.0466605636936865\\
9.85	0.0517617001977495\\
9.9	0.110927599920148\\
9.95	0.115018447036299\\
10	0.0801362802773262\\
};
\addplot [color=mycolor1, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.492434419589413\\
0.0999999999999996	0.884683507072005\\
0.15	1.2030980865689\\
0.199999999999999	1.36832839600723\\
0.25	1.59599176094906\\
0.300000000000001	1.76793549373843\\
0.35	1.90136712737481\\
0.4	1.98603195190827\\
0.449999999999999	2.05586299138072\\
0.5	2.09599092280154\\
0.550000000000001	2.17676773781693\\
0.6	2.20232004038236\\
0.65	2.18256062679735\\
0.699999999999999	2.1704104565465\\
0.75	2.14891814473207\\
0.800000000000001	2.15438769300066\\
0.85	2.10495895143042\\
0.9	2.04030796079901\\
0.949999999999999	1.97862722000083\\
1	1.97192592497338\\
1.05	1.95418847568416\\
1.1	1.9276146245218\\
1.15	1.8946321524758\\
1.2	1.85644175630432\\
1.25	1.81657229357393\\
1.3	1.78911145564252\\
1.35	1.71530918035965\\
1.45	1.62185211141847\\
1.5	1.58717867007016\\
1.55	1.49669764474739\\
1.6	1.41617377830682\\
1.65	1.3765967476548\\
1.7	1.31577247085171\\
1.75	1.31013715433353\\
1.8	1.24760458582905\\
1.9	1.18499713509071\\
1.95	1.16202312104886\\
2	1.14599939033047\\
2.05	1.10370931725165\\
2.1	1.05507026426101\\
2.15	1.01675333402777\\
2.2	0.999531625517026\\
2.25	1.0090270214964\\
2.3	0.948358631587764\\
2.35	0.897054581776683\\
2.4	0.899561052312722\\
2.45	0.822355494655758\\
2.5	0.77170443490988\\
2.55	0.788660183708817\\
2.6	0.770180915783186\\
2.65	0.693996018248676\\
2.75	0.569001588356867\\
2.8	0.484411293549497\\
2.85	0.445020867123398\\
2.9	0.423784100041781\\
2.95	0.38875306236122\\
3	0.358497206306161\\
3.05	0.311478067820959\\
3.1	0.312391859121448\\
3.15	0.268352220596521\\
3.2	0.232154213171917\\
3.25	0.184529602613134\\
3.3	0.113366919374871\\
3.35	0.0445300261527439\\
3.4	0.00616766437347316\\
3.45	-0.0199600456742548\\
3.5	-0.0804713393057721\\
3.55	-0.13654901448343\\
3.6	-0.121024933174471\\
3.65	-0.0915119815977796\\
3.7	-0.147429019662354\\
3.75	-0.157678370385828\\
3.8	-0.182084756416984\\
3.85	-0.200574155045203\\
3.9	-0.173176662775878\\
3.95	-0.190827972956644\\
4	-0.221104749787491\\
4.05	-0.217535820714629\\
4.1	-0.27027517257153\\
4.15	-0.225567475577977\\
4.2	-0.210064264979174\\
4.25	-0.219966703170224\\
4.3	-0.23666700272166\\
4.35	-0.226894384171725\\
4.4	-0.213536139617929\\
4.45	-0.212641535099253\\
4.5	-0.18752839729925\\
4.55	-0.205621318208443\\
4.6	-0.24488527390781\\
4.65	-0.273098773306145\\
4.7	-0.304777610603809\\
4.75	-0.299520999817094\\
4.8	-0.277009705312299\\
4.85	-0.220672171223507\\
4.9	-0.224271953519137\\
4.95	-0.205568467684827\\
5	-0.191328439493194\\
5.05	-0.218570366850592\\
5.1	-0.219513968420669\\
5.15	-0.238097569335601\\
5.2	-0.225104562383446\\
5.25	-0.221717674498198\\
5.3	-0.20867692909775\\
5.35	-0.211001751139667\\
5.4	-0.205059190722281\\
5.45	-0.173924826582386\\
5.5	-0.16084580570587\\
5.55	-0.118783380385787\\
5.6	-0.113293746724674\\
5.65	-0.137128729954336\\
5.7	-0.128594785194208\\
5.75	-0.0705924635866371\\
5.8	-0.0207999165939761\\
5.85	-0.0221516776874058\\
5.9	-0.0161380916986698\\
5.95	0.0452694176901911\\
6.05	0.0052041581508\\
6.1	0.0107027116921135\\
6.15	0.0186700592557187\\
6.2	0.0316218355943381\\
6.25	0.0725465849983173\\
6.3	0.0261037561089843\\
6.35	0.0626572797295015\\
6.4	0.0540058106193158\\
6.45	0.0592742786243416\\
6.5	0.106794764172836\\
6.55	0.122100037407719\\
6.6	0.149315145755805\\
6.65	0.186682485671268\\
6.7	0.163006780057426\\
6.75	0.183610424832382\\
6.8	0.155241060033953\\
6.85	0.144212826898983\\
6.9	0.118396182844892\\
6.95	0.0703388639990497\\
7	0.0607295370792365\\
7.05	0.0488859647117046\\
7.1	0.0837615492940706\\
7.15	0.094402044178187\\
7.2	0.101314049326561\\
7.25	0.150725567846195\\
7.3	0.101732693056242\\
7.35	0.147718959214306\\
7.4	0.143816038702454\\
7.45	0.0983129687770852\\
7.5	0.0595621214655271\\
7.55	0.0872311279339204\\
7.6	0.0581052174622592\\
7.65	0.0468050243056322\\
7.7	0.0693341217108916\\
7.75	0.105921228919296\\
7.8	0.133762534700114\\
7.85	0.178269393010069\\
7.9	0.141634035338189\\
7.95	0.176416369756215\\
8	0.206102264665692\\
8.05	0.214727453763892\\
8.1	0.20547812057394\\
8.15	0.227281477847329\\
8.25	0.237383410875074\\
8.3	0.177868855641217\\
8.35	0.145749361861395\\
8.4	0.13018871250117\\
8.45	0.131461546311346\\
8.5	0.125587695575371\\
8.55	0.104353300421302\\
8.6	0.11247763431601\\
8.65	0.0729229759998606\\
8.7	0.0537557981664936\\
8.75	0.0379077740271878\\
8.8	0.0119058273306933\\
8.85	0.0302781172350084\\
8.9	0.0632347685932473\\
8.95	0.0938442897890468\\
9	0.136410640682277\\
9.05	0.173780951396935\\
9.1	0.177229773391316\\
9.15	0.233835551101953\\
9.2	0.256819740294469\\
9.25	0.218455860361841\\
9.3	0.238613310249596\\
9.35	0.241153348374555\\
9.4	0.226066385973828\\
9.45	0.175502920394557\\
9.5	0.17476633767841\\
9.55	0.198452415056849\\
9.6	0.14161768794027\\
9.65	0.0984353319791236\\
9.7	0.108020940981378\\
9.8	0.135175531717346\\
9.85	0.169190576756783\\
9.9	0.18761389147758\\
9.95	0.180335317372885\\
10	0.21077073531802\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/figure_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=-3,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-3	-2\\
14	-2\\
14	-5\\
-3	-5\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-3	4\\
14	4\\
14	5\\
-3	5\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
-3	-2\\
-1	-2\\
-1	4\\
-3	4\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
14	-2\\
12	-2\\
12	4\\
14	4\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.927162957953839	0\\
0.921740418857767	0.0417753778773812\\
0.912606356417493	0.0833825410524095\\
0.899797550278652	0.124653952163968\\
0.883365576982778	0.165423425805998\\
0.86337660228677	0.205526797697474\\
0.839911114736745	0.244802585714026\\
0.81306360156907	0.283092640119454\\
0.782942168243608	0.320242780378904\\
0.749668103141188	0.356103415989463\\
0.713375389178104	0.390530148828313\\
0.674210164304199	0.423384354593015\\
0.632330133056917	0.45453374099264\\
0.587903931540795	0.48385288044214\\
0.541110448389387	0.511223715114958\\
0.492138104443877	0.536536032320232\\
0.441184094048848	0.559687908290403\\
0.388453591020261	0.580586118592248\\
0.334158922482911	0.599146513508775\\
0.278518713904031	0.61529435688043\\
0.221757008765704	0.628964627041237\\
0.164102366420832	0.640102278638095\\
0.105786941765291	0.648662464278988\\
0.047045550432103	0.654610715117604\\
-0.0118852767282411	0.657923079647215\\
-0.0707682460740352	0.658586220144938\\
-0.1293662566701	0.656597466378039\\
-0.187443355009569	0.651964826356021\\
-0.244765685115378	0.644706954085189\\
-0.301102430195752	0.634853074455559\\
-0.356226742061953	0.622442865562533\\
-0.40991665456588	0.607526298937218\\
-0.461955977379399	0.590163438328704\\
-0.512135166516495	0.570424197848548\\
-0.560252168092945	0.548388060451322\\
-0.606113231925996	0.524143757884808\\
-0.649533691697969	0.497788913398565\\
-0.690338708542344	0.469429648649561\\
-0.728363975058165	0.439180156387715\\
-0.763456376917952	0.407162240641995\\
-0.795474609405062	0.373504826258585\\
-0.824289746397904	0.338343439766033\\
-0.849785759509932	0.301819663657752\\
-0.871859985295002	0.264080566289291\\
-0.890423538636838	0.225278109685974\\
-0.905401670658023	0.185568537645455\\
-0.916734069707346	0.145111746599098\\
-0.924375104213535	0.104070641765472\\
-0.928294006427489	0.0626104811885423\\
-0.928474996313145	0.0208982103018452\\
-0.924917345088112	-0.020898210301845\\
-0.917635378158223	-0.0626104811885421\\
-0.906658417434179	-0.104070641765473\\
-0.892030663262567	-0.145111746599098\\
-0.873811016446661	-0.185568537645455\\
-0.852072841073678	-0.225278109685973\\
-0.82690366910349	-0.264080566289291\\
-0.798404847908321	-0.301819663657752\\
-0.76669113218264	-0.338343439766033\\
-0.731890221866517	-0.373504826258585\\
-0.694142247943032	-0.407162240641995\\
-0.65359920818026	-0.439180156387715\\
-0.610424355089915	-0.469429648649561\\
-0.564791538567095	-0.497788913398565\\
-0.51688450585812	-0.524143757884808\\
-0.46689616167522	-0.548388060451322\\
-0.415027791437344	-0.570424197848548\\
-0.361488250764822	-0.590163438328704\\
-0.306493124491497	-0.607526298937218\\
-0.250263858580683	-0.622442865562533\\
-0.193026868440434	-0.634853074455559\\
-0.135012627228606	-0.644706954085189\\
-0.0764547378187934	-0.65196482635602\\
-0.0175889921640082	-0.656597466378039\\
0.0413475781542971	-0.658586220144938\\
0.100117656368744	-0.657923079647215\\
0.158484596116897	-0.654610715117604\\
0.216213374332639	-0.648662464278988\\
0.273071537601105	-0.640102278638095\\
0.328830138166551	-0.628964627041237\\
0.383264655824147	-0.61529435688043\\
0.436155901983612	-0.599146513508775\\
0.487290902264296	-0.580586118592248\\
0.53646375406785	-0.559687908290403\\
0.583476455675312	-0.536536032320233\\
0.628139703530148	-0.511223715114958\\
0.670273654496863	-0.48385288044214\\
0.709708650025829	-0.454533740992641\\
0.746285899308386	-0.423384354593015\\
0.779858118671387	-0.390530148828313\\
0.810290124636561	-0.356103415989463\\
0.837459378256674	-0.320242780378904\\
0.861256478536617	-0.283092640119454\\
0.881585602952601	-0.244802585714026\\
0.898364893295639	-0.205526797697474\\
0.911526785285667	-0.165423425805998\\
0.921018280629049	-0.124653952163968\\
0.926801160424	-0.0833825410524099\\
0.928852139054618	-0.0417753778773818\\
0.927162957953839	-1.61327407948717e-16\\
}--cycle;
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.40688693011852	0.456513585367552\\
6.85922768394893	0.864052760406292\\
5.46347793998351	1.2020751010076\\
4.19767296542439	1.49337423329549\\
3.26054275470049	1.66966300789115\\
2.46046136077239	1.7868676822015\\
1.95191633437524	1.9488621514976\\
1.23493426961824	1.99794149532434\\
0.774169086941914	2.08493326840728\\
0.237019502300751	2.08138808079601\\
0.0945798029746073	2.06534100472333\\
-0.104386073869239	2.05065874246878\\
-0.26317315839788	2.01767288008173\\
-0.445451889328702	2.03324039304669\\
-0.435233492650228	1.98395418171642\\
-0.55819876938776	1.94479843515292\\
-0.562290229695777	1.88442728205722\\
-0.683658973111731	1.87615977760967\\
-0.793943140076379	1.83319038159993\\
-0.704795119006564	1.72903115333134\\
-0.765174945905265	1.72368575951534\\
-0.846085221685209	1.6759730586431\\
-0.908135836349246	1.68800501981572\\
-0.900921746263148	1.62087243324624\\
-0.844197853293362	1.5672296620803\\
-0.786217700338422	1.5583458560946\\
-0.763664229922467	1.51188501850354\\
-0.698429577845027	1.4031554698827\\
-0.780709663398909	1.38506452112121\\
-0.690913249769464	1.33606191184712\\
-0.672041518736088	1.32732035242938\\
-0.82036186743866	1.27170011934299\\
-0.862200400840831	1.20783286986246\\
-0.825944904790375	1.15503372210773\\
-0.784809197030826	1.06713996657091\\
-0.842550997150468	1.03074758861064\\
-0.718839708574845	0.968266936886624\\
-0.645552845409554	0.916355197356522\\
-0.715697958491347	0.855440239765485\\
-0.675927403350811	0.80471167313142\\
-0.535998336548171	0.830748362254842\\
-0.577847215700485	0.803399367604658\\
-0.674565896079728	0.744492454383074\\
-0.717481364335473	0.666123836927515\\
-0.720636231175177	0.642839864261773\\
-0.715847834621249	0.556022616588557\\
-0.811381001251347	0.475428876244568\\
-0.701442717735242	0.465417967501783\\
-0.720183330097572	0.450732947700232\\
-0.603359321777432	0.347540371093464\\
-0.602135544164326	0.330159576504643\\
-0.612526905103014	0.260740391851492\\
-0.48735802914014	0.230293176863239\\
-0.483535120633307	0.201965390628582\\
-0.479955569648571	0.180784368132448\\
-0.412706528752634	0.131789495051528\\
-0.408992641924813	0.121347058847044\\
-0.290272507677639	0.100063247519044\\
-0.220413222133836	0.131257221676159\\
-0.234128737838462	0.15044210630532\\
-0.164138231326282	0.13747384448174\\
-0.270648577936101	0.164529082323255\\
-0.267364254986875	0.15054402121401\\
-0.359783435429859	0.122115685922872\\
-0.45694476320524	0.108064499747709\\
-0.39976916763743	0.104130236959747\\
-0.387734794458868	0.0452540510635473\\
-0.384199384905168	0.0771152536925168\\
-0.411022697984464	0.0471258412469074\\
-0.308393542559137	0.0406119934406476\\
-0.300713455519638	0.0582108820161142\\
-0.250990683660847	0.0765942329175821\\
-0.28387328208986	0.0912780388457727\\
-0.311187798386924	0.0886361328164876\\
-0.264828114116108	0.0627629419328411\\
-0.165835090177463	0.0897964101135817\\
-0.189162529909922	0.100114385225122\\
-0.227966600548551	0.0761458634769031\\
-0.30986235931347	0.053173667325257\\
-0.301743043724178	-0.00717159449614164\\
-0.167799094865325	-0.0538011266693222\\
-0.175787845744867	-0.0865036237446533\\
-0.0345785642730561	-0.119283568603081\\
-0.111407840675034	-0.100865347402131\\
-0.153068617107201	-0.026805155428262\\
-0.245632838926506	-0.023623134510643\\
-0.264617490121328	-0.0602861420926831\\
-0.233158375444187	-0.0300778463867228\\
-0.210527801755969	-0.0579435219677349\\
-0.23319364920636	-0.0730549727138704\\
-0.232173243602335	-0.0759311261666731\\
-0.0452447046834045	-0.0758406392726374\\
-0.0854348139871136	-0.0793245772458957\\
0.0491484847259518	-0.086702765031831\\
0.143527872835256	-0.0762673457871427\\
0.22213659819181	-0.0726556500134034\\
0.161347007101292	-0.0426690895412092\\
0.221787023054714	-0.026582134505973\\
0.0970885065088819	0.00512836578989307\\
0.0684962456910628	0.0474796434055765\\
0.038551726793527	0.0637969240942663\\
0.0510382988699693	0.0625949799040416\\
0.0473787485960522	0.103840309451982\\
0.192776944325409	0.0956070367767345\\
0.142910011901098	0.0671084275820115\\
-0.0136867641389065	0.0301317734363972\\
0.143357991395108	0.0340769793115057\\
0.117069602618912	0.035358859050764\\
0.0139754465274186	0.00565836596856473\\
-0.0145732139658902	0.0282618428773057\\
-0.0125822519589607	-0.0306803686423809\\
-0.0814859718650005	-0.039067271505091\\
-0.0151139509195143	-0.0647421412792739\\
-0.036050951256162	-0.0209983440670434\\
-0.175067805754394	-0.0181386419090629\\
-0.141868338417118	-0.0686336268705595\\
-0.0766725436608692	-0.0780873174289508\\
-0.0866799041461731	-0.0656595233159368\\
0.107762179070822	-0.0855592926233946\\
0.120039917938085	-0.118165999286181\\
0.0984653302790496	-0.120326950176365\\
0.101652147544304	-0.112417756222804\\
0.175257127826488	-0.0642905735767521\\
0.0519963209010734	-0.0825369436141778\\
0.0395627306860833	-0.113154757623247\\
0.0148288749706197	-0.160567656909468\\
0.0298590059115724	-0.133318905138742\\
0.0309664657738672	-0.111785822588308\\
0.10969404254248	-0.129200472584444\\
0.154508604468229	-0.161548559585879\\
0.171285565058189	-0.16664172036204\\
0.23229596529567	-0.133885721881099\\
0.166142868872071	-0.139447095479206\\
0.137755671437603	-0.10048836029702\\
0.0678103322603733	-0.0789609402202636\\
-0.0146163203620246	-0.0571088228492958\\
0.0390518365170721	-0.0532866693342525\\
0.00190278367419731	-0.0512238255824532\\
0.00103739626522745	-0.0486059760987961\\
-0.0725763172896179	-0.059312302803242\\
-0.0893840728073252	-0.0423877212746031\\
-0.010090158632302	-0.0825245651947392\\
-0.0363719317263253	-0.13465815470178\\
0.0834085968445471	-0.135191702493765\\
-0.0120554827194639	-0.136711287420682\\
0.114979000705257	-0.160724694764021\\
0.0551017500751299	-0.153551644780151\\
0.0124416560449527	-0.160285574757465\\
-0.0467624222364119	-0.154501812332662\\
0.0248402903475979	-0.141077501493518\\
0.133038830321379	-0.118124646178221\\
0.13490262183401	-0.151731228967904\\
0.161901671163409	-0.115876210354024\\
0.16804835504515	-0.109280966974696\\
0.194117006824196	-0.0977525059325636\\
0.249937075166516	-0.0535399486726541\\
0.242221480819772	-0.0407091732695084\\
0.158503147043988	-0.0580607001301818\\
0.140820137782367	-0.0805219132539073\\
0.137342876575435	-0.140437080390985\\
0.215503008876515	-0.0894331633060005\\
0.182546264210344	-0.086403101924868\\
0.220674764433814	-0.0821046423371211\\
0.0557132748559668	-0.094504482098484\\
0.033720841801394	-0.164512485226227\\
0.132927354818181	-0.187271229979023\\
0.0621272549557148	-0.149589631106792\\
0.0072266986421208	-0.137649857927706\\
-0.11922348059805	-0.101033204153581\\
-0.0774794079615703	-0.123153791105132\\
-0.155543810243105	-0.175114165951708\\
-0.00937094136301241	-0.161449682048058\\
-0.0531000878821926	-0.170859776391701\\
-0.0175332878418285	-0.200984810844815\\
0.0602490558738557	-0.202522935050502\\
0.0465845188047623	-0.175290917561767\\
-0.0363244704086348	-0.136866444581244\\
-0.0842019565936663	-0.104924426637385\\
-0.0538106809211774	-0.121953085767708\\
-0.105386138926678	-0.148634047920913\\
0.0631957939989479	-0.130317639636918\\
-0.0270022951372102	-0.0953182170135751\\
0.114021296350746	-0.10825332492507\\
0.107301187712829	-0.0591069878974678\\
0.0712507503637987	-0.0658987642849671\\
0.0218213497177939	-0.0427219687490231\\
-0.0941441197747791	-0.0540993928637308\\
-0.0521715398429804	-0.0484038493993936\\
-0.00674975141076335	-0.0532033855041348\\
0.0767169580452838	-0.0859504814568822\\
0.0237725412793492	-0.124084108458159\\
-0.0234258188009595	-0.0917358313566603\\
0.0490360787182078	-0.0638892892518456\\
-0.000672243198927662	-0.0582782748245311\\
-0.0601963349909349	-0.0196540446836163\\
-0.0165729629790307	5.13581199937246e-05\\
-0.0654187267753392	-0.0344528321898464\\
0.00497148890255149	0.0127795850817302\\
0.125024197701124	0.0185641346675567\\
0.145976495372102	0.0361514837510115\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.36095517356381	0.530834092427839\\
6.62999466183314	0.899784664572193\\
5.40512345470082	1.1972680955599\\
4.2184329790121	1.44869370273783\\
3.30314670707114	1.63810147533539\\
2.57210879230342	1.80728312137901\\
1.83206281940258	1.97241803395615\\
1.24367016549175	2.0272549119687\\
0.929403751119047	2.07905019166965\\
0.573838408902439	2.11254436340961\\
0.425883382927903	2.12218183289384\\
0.280822419052835	2.11864727409793\\
-0.0659021953301062	2.17238953356391\\
-0.340320157272812	2.18518474847891\\
-0.533613100525754	2.15668152746468\\
-0.643406944265136	2.13304872137168\\
-0.714236100048987	2.11419299608638\\
-0.755960861232762	2.06865782650805\\
-0.809706823684813	2.07918595464113\\
-0.879893441061815	2.01860525308284\\
-0.919152216938734	1.94853306691078\\
-0.878016472511461	1.91186111383269\\
-0.963326972898505	1.85993710192073\\
-0.868452577949999	1.81144976194573\\
-0.857365612971073	1.7483439443524\\
-0.784391589698228	1.69762060358759\\
-0.712278120565433	1.71741034295127\\
-0.742191304402627	1.76072365223749\\
-0.723924183939942	1.70862073407178\\
-0.680491186163954	1.64159576903825\\
-0.702508110231225	1.60733178506808\\
-0.701542437513069	1.58096030996848\\
-0.741109701920398	1.56596039887513\\
-0.777174313174166	1.5299343692434\\
-0.787466555269817	1.45780238516238\\
-0.795221865032311	1.4899765420694\\
-0.845387476164104	1.44555785380718\\
-0.944052247563481	1.42005123760647\\
-0.88777566149254	1.38133935610365\\
-0.8372692097403	1.3483900413159\\
-0.876694339362788	1.3146573964471\\
-0.82418500057478	1.24745994772416\\
-0.764928910019451	1.15526258694597\\
-0.834752531152305	1.17011368022574\\
-0.869336639829427	1.11879196397748\\
-0.896239728511911	1.05949560647235\\
-0.938986293583853	1.07429073693951\\
-0.962773497450725	1.0261523238504\\
-0.801795586963762	0.982986604228928\\
-0.829719400678732	0.93324830617996\\
-0.874880649355407	0.893826471018646\\
-0.880955122393636	0.85593026143897\\
-0.94016415983366	0.84787569327037\\
-0.859017525494672	0.832843022160324\\
-0.970519385775387	0.823185728450162\\
-0.806551781414896	0.767529899716642\\
-0.715323724298347	0.752061724935816\\
-0.766831538310372	0.723683509796775\\
-0.688775816078473	0.64870104053732\\
-0.80805169252608	0.600209828187922\\
-0.855270157784402	0.583021478681421\\
-0.830080445735129	0.56408150958464\\
-0.831881806606796	0.544629490958392\\
-0.750106209831524	0.567651968337868\\
-0.779524391398108	0.557163188283979\\
-0.857440144018117	0.484887312254728\\
-0.803373534231885	0.529308901479034\\
-0.704054638693098	0.53114892359486\\
-0.566693468376277	0.505095504177719\\
-0.654093701859889	0.530994630411916\\
-0.717207785690718	0.47221633671348\\
-0.737006684472115	0.454676111501699\\
-0.718250231569518	0.45616584997222\\
-0.767011284390601	0.387164770650405\\
-0.854598831893692	0.360816008917588\\
-0.826250423374837	0.293278956880255\\
-0.903840660978102	0.255768256566036\\
-0.770829689693769	0.17083142485383\\
-0.716095809042359	0.103807205272851\\
-0.68076271201548	0.0834349787259192\\
-0.657494492067509	0.0558079143103837\\
-0.543753996408088	0.041022548905948\\
-0.377943673877453	-0.03220939550139\\
-0.290402412345282	-0.0539394975061282\\
-0.310127778025429	-0.0549954122693687\\
-0.396183459131409	-0.0923963181173525\\
-0.298253533338434	-0.0860277644033408\\
-0.312406294551329	-0.0942536395781416\\
-0.303994810903992	-0.0851594085474039\\
-0.345310441961788	-0.117827909863159\\
-0.142744222487386	-0.0786815164945096\\
-0.269557565755861	-0.0876004078253153\\
-0.318680639540266	-0.0938256972838239\\
-0.201154603444169	-0.127674895400007\\
-0.118062578853937	-0.149156680793231\\
-0.0184929031306824	-0.126030024248802\\
-0.0261995820519439	-0.0833698702234243\\
-0.0553822680947741	-0.0925169405065421\\
-0.182228975622642	-0.0670249988846088\\
-0.170373608091462	-0.149574095778044\\
-0.0192227180366125	-0.191156128491436\\
-0.107148096214673	-0.183962937529401\\
-0.15277650597229	-0.181436506791709\\
-0.218968316151029	-0.223204868186306\\
-0.180807042750795	-0.285888277803548\\
-0.267109518815961	-0.323031762802657\\
-0.325848314694873	-0.336736711831462\\
-0.369161824472504	-0.401499533839158\\
-0.196897213723178	-0.414977268414294\\
-0.0865795207374744	-0.40057191803424\\
-0.00384117616188655	-0.400681022606233\\
0.115598126232278	-0.426725555017682\\
0.221903274753871	-0.418855425279795\\
0.236705295575333	-0.42101269870089\\
0.137966930704881	-0.376201099018824\\
0.154698436524172	-0.374659930339171\\
0.160604058107322	-0.375863278788443\\
0.161854949442906	-0.379497045059178\\
0.0838029105791531	-0.383384050208017\\
0.0635321423437012	-0.375432195248602\\
-0.00613467437062333	-0.385275789021827\\
-0.0246614609805059	-0.350635737891821\\
0.00960088982419023	-0.342684203723653\\
0.030127563223721	-0.340729874728593\\
0.116384671378543	-0.347590593887819\\
0.21073347215299	-0.330373902594242\\
0.169998196408622	-0.319350559942525\\
0.288770002205008	-0.290696402466684\\
0.254258840135593	-0.237099185705566\\
0.203691853611145	-0.199121674330597\\
0.295817760903115	-0.195705081088283\\
0.28991277011612	-0.172731757721978\\
0.35619992673282	-0.172889445233959\\
0.337417077139701	-0.155760133103329\\
0.354876573110636	-0.0970778152739486\\
0.299365303970731	-0.106088400881283\\
0.311691353573011	-0.156150548695414\\
0.296351969088005	-0.137833150622814\\
0.24902206422277	-0.140925530774545\\
0.145301534045606	-0.14577520732624\\
-0.0115669757964837	-0.109044953488348\\
-0.112389700739747	-0.122451685296417\\
-0.0453724511876622	-0.158259281170683\\
0.012984625024128	-0.136231868823537\\
0.0393836415019804	-0.142581728966132\\
0.00970949150257621	-0.136882713750051\\
-0.0285366335507027	-0.0809438830768281\\
-0.031192982980708	-0.080686485161901\\
-0.0681636357236115	-3.07107119786876e-05\\
-0.0316210734353659	-0.0166890892422593\\
-0.0436208047906559	-0.0186042099536212\\
-0.0957362317386123	-0.0524482944601559\\
0.0846927974998369	-0.106203559269431\\
-0.0462356891611174	-0.150431161944409\\
0.0692958157251672	-0.121285336994855\\
0.140599895724352	-0.168487607421684\\
0.110514037822632	-0.176741109406995\\
0.0254818466744248	-0.13473541244648\\
-0.135418429190595	-0.10392540527744\\
-0.157078256394033	-0.0955668985755323\\
-0.159616044761557	-0.105548771257577\\
-0.203918517870934	-0.153391157187558\\
-0.346557213440119	-0.156643239869699\\
-0.354171405846662	-0.156435505527301\\
-0.150080429848368	-0.158144612706326\\
-0.139565621378876	-0.186505694230007\\
-0.0751980157732367	-0.173851141869595\\
-0.0048881386980229	-0.174193045968619\\
-0.0821327839568184	-0.146673754024761\\
-0.114639656307466	-0.166102684230404\\
-0.0420426281017557	-0.20922139757137\\
-0.0259041101239388	-0.223351083584774\\
0.00748637567542436	-0.199110222208018\\
0.0958851043578044	-0.14174620150482\\
0.126180901775749	-0.12916146562415\\
0.0944449361073124	-0.151527542053618\\
0.0799870126517747	-0.134055193517405\\
0.180607917490828	-0.0970956607201648\\
0.227704233767614	-0.081324083998436\\
0.199497874402564	-0.0451138500267618\\
0.171048782313783	-0.0452127975341361\\
0.236251470178194	-0.00147095666875838\\
0.219262942016393	-0.018846905641814\\
0.16066239946528	-0.0262656004419165\\
0.117291012332518	0.0188163595690599\\
0.0592934151764612	-0.0050404272330973\\
-0.0747984435615735	-0.0583410876771633\\
-0.0333956094606103	-0.0658188370109849\\
0.0354031058822079	-0.0838885239215427\\
0.150425318060862	-0.106916756689948\\
0.114306040625497	-0.0989332842169395\\
0.189911149767086	-0.0546169593393915\\
0.232641362913031	-0.0556698513995499\\
0.321584423564743	-0.0437426084088898\\
0.213857969525595	-0.0236112868296305\\
0.269268127012075	-0.0204209058226679\\
0.34603183534539	-0.0574879589146746\\
0.432600696239473	-0.0213364204949064\\
0.322651750680708	-0.0166319266753286\\
0.34385385211234	-0.0172092164487334\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37822040896922	0.472027613021419\\
6.81536099174864	0.905741543150915\\
5.38965989717262	1.25352232363315\\
4.08865564854165	1.51959760552527\\
3.03553713460984	1.75831808505136\\
2.21453769185743	1.89378335145785\\
1.4652910929506	2.05682221499366\\
1.00847362687192	2.10592099742864\\
0.55464741041024	2.1903925178766\\
0.201373481179351	2.1941079168253\\
0.105800812583213	2.20978189922326\\
-0.356080533892103	2.22359079007726\\
-0.577305021546952	2.19706381197633\\
-0.647749643211695	2.19514876018904\\
-0.600482474959967	2.14408122589428\\
-0.702238616148574	2.09852441474664\\
-0.698154620618623	2.09372069722877\\
-0.684356805455716	2.08731701348146\\
-0.824238592942386	2.0395233384643\\
-0.832342066459105	1.96438418159336\\
-0.724445294323226	1.92522867863011\\
-0.860974655673946	1.84886705536035\\
-0.836782615216083	1.78555287794241\\
-0.856894275367688	1.7318997945312\\
-0.84363524239315	1.6836389594515\\
-0.717775999162007	1.62878402166591\\
-0.87632359298036	1.57260116256335\\
-0.818808429436305	1.57517239916812\\
-0.924088540097108	1.58191448435835\\
-0.894989242312609	1.55676706265513\\
-0.820502605895653	1.46169938272\\
-0.834283970318368	1.41608885347684\\
-0.780237995224612	1.35006666782426\\
-0.755167771527763	1.27758963931554\\
-0.781408249045025	1.25017762403282\\
-0.866208029633854	1.18762086827203\\
-0.880204778289311	1.07784153456471\\
-0.790989407095081	1.01320294383799\\
-0.825079239899904	0.968147570153896\\
-0.723005954014599	0.928533545830182\\
-0.633225190901215	0.879657815017797\\
-0.789850438749749	0.832250709470855\\
-0.841849788028851	0.783799740760712\\
-0.788738700691474	0.72253516178186\\
-0.797271296583619	0.652937402341259\\
-0.841159826992967	0.62145174137663\\
-0.801884763037499	0.643656354633176\\
-0.680160930554521	0.616567136880425\\
-0.641564446010302	0.554985900929951\\
-0.830073949650374	0.534707287800388\\
-0.943221670143418	0.501474547561322\\
-0.99398199190816	0.413735419639715\\
-0.951880901800509	0.357780358428967\\
-1.00648968289512	0.285440977635534\\
-0.922529525803336	0.251722718438967\\
-0.859356943547063	0.198641264911224\\
-0.90264890136783	0.116996330455661\\
-0.868229322956218	0.0485316375342571\\
-0.79078121536276	-0.0268670114737469\\
-0.77900708898878	-0.0500391144024402\\
-0.727576216954537	-0.0584649554919562\\
-0.589242239626695	-0.137739202688572\\
-0.477848975735603	-0.183244763941763\\
-0.304047806777121	-0.209070720525065\\
-0.11455726331565	-0.199545440609493\\
-0.07561333063919	-0.245899301396304\\
-0.0621357179555747	-0.264183994862594\\
-0.0892958079475255	-0.299196848981324\\
0.0856475139499528	-0.284986389995505\\
0.127424135907951	-0.300334350073004\\
0.113511769092814	-0.321467072739498\\
0.207083870618761	-0.310237014451759\\
0.252137130978346	-0.29137139430906\\
0.265128198899534	-0.262197148527306\\
0.379763153666441	-0.243532193385253\\
0.221631508407326	-0.229744116215436\\
0.187380169340214	-0.215547137388507\\
0.181804894484918	-0.211546448670344\\
0.141490173161274	-0.153977666575265\\
0.156569729691982	-0.156809954312833\\
0.182929674140346	-0.166926814885578\\
0.238907942549968	-0.198402344914131\\
0.254714454150273	-0.14956110496783\\
0.316988762603185	-0.122096883437146\\
0.257730224564571	-0.0539526318790843\\
0.197430946419902	-0.0543841056741721\\
0.0389036449359396	-0.0447163047741957\\
0.0703363680830901	-0.0560918675506678\\
0.154442103818688	-0.0316487039940899\\
0.0157856957358524	0.0159448230361906\\
-0.0487686870066662	0.0532065834123956\\
-0.0713066628700725	0.0638265355592905\\
-0.0683815412242188	0.0785989501968457\\
-0.0831222802246865	0.0867924300207199\\
-0.189526052761272	0.0873432666677019\\
-0.00473718705593459	0.0839473626637189\\
-0.0188395373599666	0.0499813116631285\\
0.0627390230552126	0.0456050381824741\\
0.0260428530869381	0.098945202508282\\
-0.100761661979737	0.084654724523479\\
-0.137111616500687	0.122433108755683\\
-0.0523237003184369	0.149926194818216\\
-0.0571679840314182	0.186091873913636\\
-0.157464510903004	0.198564109237205\\
-0.146935824462787	0.221140039419177\\
-0.22281252272985	0.222600958427231\\
-0.159183800511546	0.204943187620237\\
-0.181033633507311	0.202949924345743\\
-0.239805310794548	0.174892981027394\\
-0.236965202059566	0.161439568229766\\
-0.272195744359233	0.110348390319588\\
-0.108508328485382	0.104368534554482\\
-0.153618771981946	0.0770168897132879\\
-0.106776753328816	0.069573812674422\\
-0.0931453339244833	0.0401123540477161\\
-0.158051984476955	0.0324062091817156\\
-0.147805065108355	0.0194671772174359\\
-0.121171730910626	0.0188669997705026\\
-0.223416405983957	0.0288020517187264\\
-0.249433546509917	0.0551966653577952\\
-0.250947350195446	0.0417842391470878\\
-0.301185832605976	0.0743219809706483\\
-0.3453268521056	0.0822810391138126\\
-0.351564726087569	0.0533692884304081\\
-0.225472397057343	0.066996824289454\\
-0.196258385793747	0.0479904147625022\\
-0.0690629770368615	0.018028125985986\\
0.0338070063711723	-0.0162351801043053\\
-0.0988313041505294	-0.0394969882627685\\
-0.00502421061086508	-0.0191546019894485\\
-0.0348207108702207	-0.0137179120877513\\
-0.0279532883758737	0.0201832985438564\\
-0.0408292013329104	0.0260801204379148\\
-0.106242848053283	0.0315367349635436\\
-0.156250835316185	0.0700552033819529\\
-0.125956008084839	0.0526696201207483\\
-0.147811766581993	0.0695710920626105\\
-0.05046631414093	0.0478086153205908\\
-0.0420329503554549	0.0559346842009227\\
0.0214248876933167	0.078028841685757\\
0.0208882627512421	0.0766789840088496\\
-0.0111652351548349	0.0674351721678264\\
0.0249272670257756	0.0965302286349307\\
0.0888054640522988	0.0403466179873125\\
0.051548666357166	0.0859394221091367\\
0.074260173308687	0.116311600431935\\
-0.0583045093425812	0.0974285536674858\\
-0.0723021768570688	0.0557302197658196\\
-0.0963935634720551	0.0629454677942407\\
-0.0674779710404297	0.0200635406357817\\
-0.00487126193666346	0.00807396764351805\\
-0.0281039115550614	-0.0244135592760658\\
-0.0838082809026367	-0.0372721285860615\\
-0.0740488717669675	-0.0452395401620248\\
-0.0688526924523558	-0.0834853133530448\\
-0.0720846908762278	-0.109969799443023\\
-0.0550362176396446	-0.107246735140107\\
-0.0137990746770753	-0.0931178427351095\\
0.00778951491082343	-0.140212339841376\\
0.0220810656211092	-0.125835666306542\\
-0.0210346534155261	-0.0711658772391034\\
0.0383645605312862	-0.1002812612532\\
0.0176407424100777	-0.100685495617024\\
0.0400731198568336	-0.115496637819012\\
-0.01673290585632	-0.124924025588164\\
0.00465284432027045	-0.14375841995962\\
-0.0871773252059919	-0.113043909334678\\
-0.00814121430200326	-0.145679227000999\\
-0.0200940561878	-0.108903636891313\\
-0.0191806072866319	-0.105447864368311\\
-0.0278241994714504	-0.106808424226099\\
-0.0223009086851938	-0.0798668131480678\\
0.114970821786237	-0.0358733918662892\\
0.0759334759639866	0.00165558062974898\\
0.152415672477828	0.0198275131939148\\
0.212851967302774	-4.93888059627939e-05\\
0.0792745588669622	0.0427298758729065\\
0.0234660935401326	0.0497210246853381\\
-0.0436824613197903	0.0764111562098091\\
0.0789226179539303	0.0820830475390662\\
0.0034556836468829	0.115853451801507\\
0.0349813426445137	0.0905371592366487\\
0.00706309202364408	0.0580854990332413\\
0.0346534185427621	0.128641513647533\\
-0.127181501629568	0.125153922522449\\
-0.148048014647907	0.156218278552034\\
-0.216941277247197	0.107543217523118\\
-0.101741473494069	0.0828886573321115\\
-0.13757097737066	0.0834188464624727\\
-0.117318530631281	0.0476510027477829\\
-0.072709220268989	0.0337921793162391\\
-0.103500823510377	0.0137131924916809\\
-0.0510174706000282	0.0346233751997173\\
0.0304552279770793	0.0255040949946839\\
0.10495401274606	0.0456399095681928\\
0.14809869805366	0.0536257074858319\\
0.123160713175315	0.085849012220138\\
0.238309346726606	0.103923565112405\\
0.17370975218152	0.168656382483328\\
0.0581871527566137	0.181346976929019\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.30191319932223	0.470971529175381\\
6.75588834691994	0.864873795085356\\
5.40093678480946	1.16854446534221\\
4.19879502439905	1.42503463750923\\
3.26473938840171	1.64091069962211\\
2.4664786352364	1.84502317006689\\
1.71391575927474	1.98177941702359\\
0.996071963397115	2.05145510235753\\
0.440115227814826	2.06551048240446\\
0.117747346153044	2.07201091058058\\
-0.124212325713015	2.04101488581533\\
-0.367753864921492	2.06869872307573\\
-0.5503826242936	2.04698510664425\\
-0.61897235979367	2.05328986103312\\
-0.759454957843929	1.9672302982996\\
-0.851130293932779	1.95649372023656\\
-0.844753441286602	1.94831234838072\\
-0.812119062842547	1.91773020783282\\
-0.904313039300524	1.88249571418222\\
-0.898733583811173	1.8284201536753\\
-0.906956822748683	1.77830155369732\\
-0.86734595055479	1.75846690928611\\
-0.896044713461421	1.70781030325749\\
-0.846516502545873	1.68728363997267\\
-0.799993502866213	1.645299379135\\
-0.869307926999452	1.5704867989255\\
-0.86392799991095	1.5365976989504\\
-0.757170573963246	1.49205789052956\\
-0.809610205554238	1.43241612341715\\
-0.746014922566304	1.39420472607221\\
-0.7225948556994	1.38737560899895\\
-0.757997945855384	1.33888174372889\\
-0.845430615410357	1.28237560662241\\
-0.910486784244823	1.22580180954902\\
-0.864648184268578	1.18331000257403\\
-0.762716919989525	1.1272068069877\\
-0.770696793317344	1.10099908206892\\
-0.867148177588625	1.06925828029948\\
-0.734075717366562	1.00791829983596\\
-0.821107073175024	0.962236550092272\\
-0.909579806993739	0.947517765969924\\
-0.874170282191737	0.915999855907589\\
-0.939282792676134	0.862396127985598\\
-0.8288168843427	0.824954525584638\\
-0.859724942319922	0.829419547146111\\
-0.760916332682505	0.797379341012068\\
-0.706759216318379	0.741860310630326\\
-0.643483845174081	0.702790303371896\\
-0.647526391143061	0.670204252564044\\
-0.720935360453778	0.611161700741021\\
-0.713648390968303	0.569569409638591\\
-0.710364249736505	0.551137475915971\\
-0.738790904243577	0.476949068476927\\
-0.739776626580809	0.433709016566566\\
-0.658315801063377	0.328988243244838\\
-0.645492236925826	0.30918219017874\\
-0.711849005690178	0.29024446529454\\
-0.742340836795701	0.294711771321087\\
-0.727921425869124	0.245160687952047\\
-0.564801692551195	0.211003986201935\\
-0.5588433022862	0.161537576673272\\
-0.380523146521752	0.125437558713446\\
-0.455063864251902	0.0574669381685552\\
-0.413711320523706	0.0614026587174853\\
-0.344324633421207	0.0591150293799771\\
-0.33801816464593	0.0325291185118695\\
-0.232011931117945	-0.0301434042547513\\
-0.246451902118253	-0.0256296287322366\\
-0.147675848063651	-0.0513594688072596\\
-0.146323735471958	-0.0304232452375639\\
-0.106744969070847	-0.0496624233403701\\
-0.190367220443537	-0.113880769650431\\
-0.189832073899222	-0.145920557206113\\
-0.225929813131972	-0.194950580270413\\
-0.149075292635858	-0.182651189622715\\
-0.126614436056918	-0.214969850908908\\
0.0438641196394941	-0.258891731296809\\
-0.0344975366098316	-0.252569840396382\\
0.106963523923007	-0.302370587420273\\
0.153176202574765	-0.317511549152849\\
0.28943824165304	-0.327748337126589\\
0.305662057887999	-0.319749289343939\\
0.475928740826552	-0.297857168351453\\
0.416419627718932	-0.279095858870272\\
0.58651773283435	-0.277979116626507\\
0.58198000406968	-0.262606922947193\\
0.411077667533343	-0.274953898061005\\
0.406841374562247	-0.232627376605026\\
0.383885157947415	-0.303580412536178\\
0.279275261240742	-0.277077074096337\\
0.350395224687186	-0.243806587800568\\
0.285239339767706	-0.250699028073056\\
0.331338035519338	-0.261512650778325\\
0.387948398437741	-0.245651970749258\\
0.323569919875594	-0.247588689330662\\
0.427153696733506	-0.231757851785826\\
0.338473485881996	-0.192210342968593\\
0.368363972203131	-0.158595795920036\\
0.487689023860936	-0.121718696214902\\
0.494784064763348	-0.146142842105156\\
0.61492635652529	-0.111754414713539\\
0.530589688965028	-0.0914036590990279\\
0.455478484413922	-0.0566738782069118\\
0.540896364230196	-0.0311042589526992\\
0.514459296429496	0.0174746119806612\\
0.409653182908784	0.0487953289176301\\
0.302899013841986	0.0512836484691636\\
0.194268995453314	0.0934274925713897\\
0.102292033178588	0.0823929635497052\\
-0.000594899310320932	0.0864671863768797\\
-0.0398989819331549	0.114979404684508\\
-0.0488538182171583	0.0981302537872844\\
-0.0340902460395818	0.142631226866176\\
0.0196622538013096	0.110866721094283\\
0.01963267650005	0.0969853560280804\\
-0.0450562138241823	0.1098023992196\\
-0.118590133738568	0.0715212104462909\\
-0.0127405720406921	0.113903942652522\\
-0.0475129556398758	0.14535531785186\\
-0.225297743951039	0.177828499485991\\
-0.181938933374701	0.211317162210799\\
-0.193340543357813	0.191375320105041\\
-0.237780973248746	0.14672966225317\\
-0.28178389199859	0.135732950486898\\
-0.248576621446458	0.155650145525653\\
-0.259639709880083	0.156290713609837\\
-0.236307477087142	0.174918381700194\\
-0.304764083726727	0.118066716879815\\
-0.300831106147301	0.0830488565581173\\
-0.34697423156947	0.0392704096571484\\
-0.359446874111089	0.0370975304598243\\
-0.428457279061152	0.0212546651907996\\
-0.447939809776946	-0.00982228752251899\\
-0.47387785594025	-0.0315288804091045\\
-0.456468786021057	-0.0638824653907222\\
-0.21317746669395	-0.0909292540053462\\
-0.164487863530877	-0.115984767855176\\
-0.108160724848477	-0.145316296041161\\
-0.192336183446318	-0.157372023966449\\
-0.160966306039751	-0.126914734641518\\
-0.126684545402548	-0.122239741910653\\
-0.141812207388596	-0.132693584666484\\
-0.064124980871917	-0.108420101732556\\
-0.0143428800449783	-0.112344304092783\\
-0.173108838703216	-0.0974624976901554\\
-0.215901824491168	-0.148186959115199\\
-0.0729081952811883	-0.146359293732262\\
0.019354775269611	-0.129939856141973\\
0.0697631123977545	-0.147758554299142\\
0.0912540307164502	-0.1680429263989\\
-0.0291421964212608	-0.153949210799346\\
0.00381272522168056	-0.169767948026376\\
0.0125265528908089	-0.148546217446668\\
0.0737748254553935	-0.180312931519265\\
0.111735203745459	-0.156184164899978\\
0.0383751100496873	-0.102258067770293\\
0.0615586737006179	-0.0793629938747547\\
0.16141651205077	-0.0919792172843446\\
0.0700339009791837	-0.0878273604308114\\
0.0210782813166626	-0.0791543728992161\\
0.0571015371778328	-0.117683002042338\\
0.0361124717741061	-0.0986722541180604\\
0.0579990374316257	-0.120146513375176\\
0.0522399781570646	-0.165047522758018\\
-0.0150442644866221	-0.202876779988845\\
-0.0481072042211803	-0.232290531180566\\
0.0202826527954966	-0.251630379470234\\
0.143541290948206	-0.245922601160368\\
0.128145664002013	-0.239226346474804\\
0.0940152590005798	-0.275660829895661\\
0.202968762185526	-0.283830326985741\\
0.141872005256761	-0.255454862436735\\
0.208221051739257	-0.248677354391274\\
0.215616465897544	-0.279578664235398\\
0.187139606088166	-0.30146375887958\\
0.214266065647458	-0.337553404367359\\
0.184077570855029	-0.285112189306905\\
0.277105454511056	-0.247135437958619\\
0.157701325679919	-0.223210269168383\\
0.192964181188222	-0.252892321566968\\
0.208357162988363	-0.254448400274739\\
0.180150533358814	-0.250457475988444\\
0.142065481003723	-0.30857329519521\\
0.208334905201081	-0.297556740303109\\
0.196779679895366	-0.286320423416352\\
0.18026417380576	-0.258359705394584\\
0.130763351874805	-0.264858261487189\\
0.15190304249642	-0.243434907109254\\
0.167594425199344	-0.220085813526173\\
0.235425198379062	-0.246292551574654\\
0.227563248658246	-0.217811057811364\\
0.0616291364480238	-0.186293148563182\\
0.0724486355507708	-0.183139505459284\\
-0.0180502254205794	-0.188881717088819\\
0.00361549536450207	-0.17913755289035\\
-0.149167158460385	-0.140590370798988\\
-0.241534846288956	-0.166253277784885\\
-0.217138480083516	-0.172033886271278\\
-0.230974669244553	-0.162370142934494\\
-0.101916038983162	-0.190851626519445\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.21446852890473	0.499503672814054\\
6.67902454474286	0.903806223925286\\
5.39612848497283	1.23817224575662\\
4.28461554978009	1.47807029789576\\
3.16180361813357	1.69365391959099\\
2.4166077596111	1.8248315127735\\
1.70859789554199	1.93040014993264\\
1.19064290004946	1.99306465383888\\
0.595530540049741	2.07111673840635\\
0.20381883493885	2.09109302321444\\
-0.047270551239813	2.11360845454054\\
-0.287343586849791	2.17010556362344\\
-0.349949046137203	2.10321486357742\\
-0.559011850127368	2.11681588219411\\
-0.644978531334318	2.09971550341501\\
-0.792924417763596	2.0902121780451\\
-0.788024736718387	2.06863106584283\\
-0.903268911188352	1.99407874535289\\
-0.830200693132651	1.9680530956115\\
-0.79549968562774	1.93850964730193\\
-0.847268141763518	1.88969339177903\\
-0.860796153384086	1.83993219377586\\
-0.756858014386203	1.80952058503751\\
-0.765936897093836	1.80255316933796\\
-0.927118536592071	1.78676360069177\\
-0.828986093007716	1.74367084076059\\
-0.80234496230984	1.67384602355527\\
-0.681882221806215	1.61816857738891\\
-0.812543653590154	1.5918977466572\\
-0.883610424308647	1.5289327574117\\
-0.815174728908603	1.43822491096625\\
-0.82451956544153	1.39983531784166\\
-0.860005439088083	1.32212380495021\\
-0.60937780439388	1.29692105723648\\
-0.478204366657403	1.2795786816503\\
-0.586477565405622	1.26417250559893\\
-0.614796142097132	1.17516593605019\\
-0.698600994418833	1.1557006018496\\
-0.781798703499798	1.12536477157117\\
-0.836961756236002	1.10225779343735\\
-0.892894339646614	1.0209677487752\\
-0.876932137007023	0.959006311597746\\
-0.777237751674125	0.920743713510672\\
-0.868542888968733	0.894760395148335\\
-0.816521095607013	0.805457529370279\\
-0.921771415152081	0.74526656299658\\
-0.811401051403154	0.665148411331985\\
-0.84617726633681	0.64007767634359\\
-0.891609606787725	0.586599292857675\\
-0.790779708567206	0.558435337233861\\
-0.732716218775913	0.528179156021438\\
-0.899141160208663	0.494741620142434\\
-0.740490519262449	0.471805155871558\\
-0.719859191213004	0.43981784931018\\
-0.731597357206176	0.383834876558132\\
-0.774503507607942	0.312187999790713\\
-0.709603937025035	0.336435724127609\\
-0.920863559153897	0.324201506900401\\
-0.875893089449218	0.258082051773656\\
-0.762058244285265	0.247129624410127\\
-0.766580429202846	0.26389561286055\\
-0.59959966255012	0.273317318382932\\
-0.495431008557004	0.263413611399697\\
-0.355839883376273	0.230196018096913\\
-0.321546982637818	0.244221269220723\\
-0.485214052716526	0.270962310444605\\
-0.528788595223207	0.271841359510392\\
-0.722502524978226	0.202996954921473\\
-0.587695253844569	0.139492924985159\\
-0.611643582491489	0.102665053996526\\
-0.574236787384702	0.0874718273586203\\
-0.677997005571078	0.0666181951504305\\
-0.677184275267859	0.0338221462630648\\
-0.666904631488454	-0.0258401534933952\\
-0.666857193319072	-0.0816118710981862\\
-0.726797826703677	-0.123567945301138\\
-0.748581638407381	-0.142107576926183\\
-0.643958340637169	-0.170963059087651\\
-0.684513874207098	-0.210893304753731\\
-0.709913368170142	-0.212559701800396\\
-0.651248141092483	-0.227510849154708\\
-0.580571752164633	-0.188028434495047\\
-0.56021043607688	-0.224956764187079\\
-0.489294406793523	-0.267260938492567\\
-0.379549727783771	-0.312889545836412\\
-0.300996242574726	-0.332101095115185\\
-0.23839612050223	-0.320474271474274\\
-0.180958898799165	-0.376134211055491\\
-0.148224916541405	-0.366012882851414\\
-0.054101034536396	-0.372153996793157\\
-0.0359696931524937	-0.387484572990994\\
0.144847874008675	-0.378195770587461\\
0.199297291692871	-0.370717465690387\\
0.245288240548301	-0.324644015002792\\
0.263147654119478	-0.368861939332191\\
0.249987581643666	-0.377975210875703\\
0.247440918776385	-0.326952977647149\\
0.330990445150405	-0.32882639591238\\
0.268364744447184	-0.271198948803025\\
0.218298658484377	-0.253525516645546\\
0.240867850837084	-0.208038369297884\\
0.328583416911192	-0.17283492361703\\
0.206520794246269	-0.113838873488073\\
0.158454225890363	-0.0799049009048973\\
0.0897790755266458	-0.0693576916863207\\
-0.0390286295319607	-0.0506806278255339\\
-0.0292719499866836	-0.0612245891673077\\
0.0154166491610491	-0.0533864999088008\\
-0.0305768630809102	-0.104553055483984\\
-0.14393325978267	-0.118144607233748\\
-0.138706696848955	-0.0731677014684645\\
-0.0906245016462465	-0.0877963904406787\\
-0.0741149269530347	-0.078708707737108\\
-0.00604519832438734	-0.0827019871641174\\
-0.0545452576179749	-0.129217814919793\\
-0.202136745657062	-0.136813440741229\\
-0.115057449755001	-0.113226636622426\\
-0.119475064480193	-0.103407208140565\\
-0.0920934852084046	-0.108404218498303\\
0.00711712300107618	-0.0451978379977662\\
-0.0553666557323732	-0.0609500148600352\\
-0.0719794230492491	-0.0370852977166796\\
-0.0672639215592675	-0.0829141810920922\\
-0.116172910297504	-0.0853964382228189\\
-0.126533011134202	-0.113345624459917\\
-0.0946540329457578	-0.0976280105800585\\
-0.0714299127551863	-0.16204684543706\\
-0.0930111248736744	-0.195414597240571\\
-0.00518762186087159	-0.220301452280784\\
0.0567240962149965	-0.172412402601843\\
-0.0252878443646119	-0.177950217827726\\
-0.0976877254169595	-0.201491235452494\\
-0.0547837214678756	-0.221614778190005\\
0.0766549078749841	-0.221587042330451\\
0.0115426637467093	-0.208018777844286\\
-0.0402048120662371	-0.167061310826506\\
0.0298100929845798	-0.138495595621678\\
0.00337260699302935	-0.0975809287406003\\
0.0218667089633409	-0.100080621497603\\
-0.135244106153652	-0.107890736984558\\
-0.162603048160342	-0.0812643062128333\\
-0.0621111051732288	-0.0883204899413663\\
-0.0899204868066415	-0.081800971866508\\
-0.0671630248016379	-0.0832148930832393\\
0.0193075297467699	-0.0492879643820297\\
0.139616564238633	-0.0334564228441031\\
0.116664224284027	-0.0532562495268256\\
0.0971470411463569	-0.0755986842699072\\
0.19511112138319	-0.0581595605373161\\
0.14881026037086	-0.0669932752821399\\
0.0930575299165364	-0.025975808712578\\
0.171891390001539	-0.0161805084414739\\
0.151688029285623	0.00199481636796209\\
0.222679085143773	-0.0212160841887423\\
0.255499717521778	-0.0183321782228102\\
0.19839902157843	-0.0271176984443044\\
0.212228694037784	-0.0152534866452525\\
0.084328673027582	0.0237888414832393\\
0.174299285401652	-0.00467382235191065\\
0.0804189770062932	-0.000972449013751711\\
-0.0119361982127571	-0.0131992668460707\\
-0.0520011431903303	-0.0219511347013859\\
-0.0406076847711218	0.00454779694069733\\
-0.113934748984145	0.00733850606332815\\
-0.112122330933314	-0.0491213042073857\\
-0.150574320350676	-0.110156255722897\\
-0.0881597717807437	-0.104548015663545\\
-0.0408057352955868	-0.158934150814759\\
0.0379298819374822	-0.17141595335556\\
0.0732807005439119	-0.201837742071611\\
0.0168411034019394	-0.219829296330713\\
0.0562671983378743	-0.201114371663196\\
0.0431685400811097	-0.166106516628226\\
0.176319746819363	-0.166282894962861\\
0.10346068129873	-0.158769973216776\\
0.116185325590276	-0.129177149573969\\
0.164042744419603	-0.117737783387703\\
0.0710668345324342	-0.0968391625797919\\
0.0446658941307688	-0.0414478564237585\\
0.113049295535978	-0.0891839428256917\\
0.185583953513293	-0.0670387330920928\\
0.058880525062326	-0.088919189518373\\
0.102812085571709	-0.0578041078606342\\
0.0851534205925525	-0.0737148990526135\\
0.155810166518388	-0.029814688289881\\
0.216765181903051	-0.009175860635157\\
0.220215726238123	0.00603955096827146\\
0.203019395845937	0.0367830709362301\\
0.354737294109798	0.0740116825521815\\
0.38087487280038	0.0380085014237997\\
0.355361791935122	0.0904892110604061\\
0.284919047169698	0.119442858926239\\
0.186521253625651	0.157591991991582\\
0.225249908572946	0.149344457510217\\
0.252041069034951	0.114796264006223\\
0.27306255288353	0.0999415100330191\\
0.309200043620388	0.115754493051399\\
0.314087091009217	0.128941985345811\\
0.107094258734469	0.140033261956149\\
0.205319085701215	0.148143911886053\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.27855192303491	0.555643447592347\\
6.53955301688064	1.00123422235972\\
5.12039268225733	1.34116233891222\\
4.0289016577125	1.55391987375717\\
2.97908298694041	1.71037087142623\\
2.24535359974613	1.84685900405598\\
1.47682121809448	1.96041877439489\\
1.02181498484165	2.03588972648167\\
0.750531146836565	2.06584546209789\\
0.395141913877997	2.1031028606827\\
0.152167318577839	2.14082071266646\\
-0.0326710469490546	2.20210712442748\\
-0.280209560124193	2.20045627457359\\
-0.391939632063697	2.21254852010197\\
-0.598414897945303	2.1496570379373\\
-0.762972588180101	2.15921107919225\\
-0.753952783528127	2.09629752020834\\
-0.88948083127172	2.01673720920828\\
-0.933202698752637	1.9519316008433\\
-0.802573712291557	1.94075534307492\\
-0.862614837557464	1.88135712713304\\
-0.845032669179923	1.84650090292564\\
-0.940129250006513	1.82706763997119\\
-0.956386342418411	1.82141094447675\\
-0.81535711250253	1.75496693689605\\
-0.874958726453658	1.69067251040199\\
-0.985417916931424	1.69173784217206\\
-0.76401688691587	1.62875708355497\\
-0.800325199847665	1.6498636573453\\
-0.827764985377908	1.59810559944189\\
-0.897068403978124	1.54414728514852\\
-0.81200376382248	1.46800251103195\\
-0.905125104340159	1.44038595389126\\
-0.783813082200242	1.39338580056589\\
-0.710603562445689	1.32941862920224\\
-0.657901925216492	1.3008528080262\\
-0.7773123624489	1.25198425423922\\
-0.87413133850291	1.19943912602085\\
-0.817714308375702	1.17483083184717\\
-0.847040428981328	1.16644994248705\\
-0.787997137691024	1.13361890875186\\
-0.827014215311715	1.09435744415699\\
-0.841255091654745	1.03688946630454\\
-0.842221170011239	0.996366144412186\\
-0.71289463598071	0.994956078346102\\
-0.788714031012361	0.923399224759984\\
-0.749680274053005	0.909164424811137\\
-0.75876076882436	0.878537862839591\\
-0.781991831608616	0.870561788270376\\
-0.918661119741819	0.794843470414308\\
-0.766236568087064	0.752663668161232\\
-0.763031531622033	0.696429005238537\\
-0.750383697265192	0.622592483584142\\
-0.791778007749366	0.566727891452577\\
-0.774181423209346	0.516663726659478\\
-0.814166304360925	0.439464963325265\\
-0.64725412438674	0.419706037792059\\
-0.595506678272466	0.399628683124587\\
-0.570871744917778	0.376140585046662\\
-0.621018926376779	0.309122334488728\\
-0.55475792101379	0.293606166178953\\
-0.557530367936532	0.239379059340362\\
-0.58709440357249	0.225385458713198\\
-0.565570514626058	0.216828413327705\\
-0.439853832008328	0.167686738187084\\
-0.392957565506098	0.167176808287198\\
-0.388672104608807	0.164418926035773\\
-0.241239248278285	0.148557683646994\\
-0.232933333787515	0.237095760857046\\
-0.36324719302621	0.198720679637659\\
-0.394356642803357	0.209072772294584\\
-0.425491880959051	0.195716558126845\\
-0.326286203561357	0.189675245310031\\
-0.333577235241003	0.216413529375891\\
-0.393789674980439	0.197602869369777\\
-0.343978654518696	0.177001339532827\\
-0.354561514267805	0.181173029693424\\
-0.348977952931313	0.15586997164491\\
-0.265419226348832	0.135507462336049\\
-0.157857111237183	0.123709763247303\\
-0.0877031169872894	0.136244678376604\\
-0.101341305178172	0.133834199670287\\
-0.0706812726999581	0.124277672988806\\
-0.154015994682067	0.121355766302618\\
-0.234146257425489	0.0953177530655109\\
-0.253363665081946	0.0837228788709673\\
-0.263825414072209	0.0558393996327071\\
-0.195349755715087	0.0161708125410332\\
-0.124409221979998	0.0337392800710013\\
-0.136220878441551	0.00303657699637622\\
-0.0799497761655538	0.0600677164553097\\
-0.0710572990035715	0.0135890286214848\\
-0.174110483495377	-0.00157456668925185\\
-0.155827834186582	-0.0696921329293996\\
-0.237521478193281	-0.0419927452595376\\
-0.0645182260184405	-0.0344577723749638\\
-0.0780966825206902	-0.0478532285180954\\
-0.0966767388112242	-0.0422012857718803\\
-0.136513130194647	-0.0428497619821085\\
-0.0610522537612961	-0.0456505844762356\\
-0.0366825369371126	-0.0854738491955803\\
0.0569868837154889	-0.0482571961175594\\
0.127808003506679	-0.0336226949717529\\
0.177597249305322	0.0267930119536981\\
0.0350194791094986	0.0617668322036558\\
-0.0553612920518399	0.0559167911114494\\
-0.074018354741635	0.0535903004783062\\
-0.173775097166748	0.0233717623165592\\
-0.268834741138051	0.0398168341869001\\
-0.413539137140185	0.0184372278559086\\
-0.350858335058366	-0.0239296880589112\\
-0.238431141807914	-0.0486022667396856\\
-0.260454815560604	-0.0726182857194211\\
-0.138649221602182	-0.0532779345261075\\
-0.228524286859326	-0.0496148697598889\\
-0.147980292210408	-0.025075397437763\\
-0.105003183514762	-0.025229899447663\\
-0.053541273252416	-0.0401435940531096\\
-0.0154780211454668	-0.0872227154920384\\
-0.00379570538296469	-0.075979880768371\\
-0.0306728059635771	-0.0977747795949163\\
0.0245070060742261	-0.0690878269176164\\
0.0628374932358359	-0.0937335881884626\\
0.175874303660436	-0.0979024604124156\\
0.129842939108549	-0.0889174873119171\\
0.228768384882361	-0.0797339144314672\\
0.410683563007765	-0.0804378143816871\\
0.39662909173304	-0.0866239858654046\\
0.293930335200729	-0.0644604751450924\\
0.332124290282039	-0.104569694494568\\
0.253793367573947	-0.101761427102072\\
0.352832777654392	-0.100717059848949\\
0.297712683933372	-0.0839810844166878\\
0.180885548662183	-0.0676434068662458\\
0.230456673505315	-0.0755783743431812\\
0.149692647230045	-0.0751953468060046\\
0.213374977813974	-0.123570182450518\\
0.170306983441023	-0.0963396565379974\\
0.159636004687548	-0.0741861540988684\\
0.0633764840994089	-0.0718605274594445\\
0.0766107916895603	-0.134361218900704\\
0.220326114821782	-0.128180736714039\\
0.167401667466758	-0.0701246525574059\\
0.183026856095909	-0.067604622637794\\
0.224287384512236	-0.0829486591479321\\
0.308682626881428	-0.0189161198173089\\
0.277635687844644	0.0367691728743268\\
0.25749726734258	0.032961910024317\\
0.223723031634509	0.0767063781530072\\
0.312831180879335	0.128215399430387\\
0.147433382998318	0.173101633388799\\
0.164684936382304	0.196031517530965\\
0.10293738538971	0.165037270643403\\
0.0903607476434725	0.173189733668197\\
0.186302292459105	0.193855249916145\\
0.162578690470712	0.187665058036642\\
0.161963048500178	0.185539129923765\\
0.207078937272209	0.157190054956935\\
0.159780109224761	0.191752489406801\\
0.10736129947858	0.186274260404812\\
0.0378599992916595	0.190262652814133\\
-0.0909548655327557	0.229209665823991\\
-0.0562970081827644	0.249222664784688\\
-0.102581095725462	0.225619403826\\
-0.121080574160826	0.249900700387955\\
-0.114465059056495	0.25427853343394\\
-0.09634667912726	0.227446080284737\\
-0.192781584046218	0.200818439661304\\
-0.224602267424842	0.209348300248249\\
-0.297562783045834	0.1919951790343\\
-0.107589686910988	0.147053941845111\\
-0.0690848637170384	0.133727158003366\\
-0.101342844014322	0.146823279281093\\
-0.123972021502272	0.128582377010438\\
-0.114022203004039	0.1221147830009\\
-0.117648244589428	0.158210257277508\\
-0.11430357998794	0.148687831714872\\
-0.313144650451189	0.181222764251256\\
-0.301208796491947	0.178763564319704\\
-0.260535161590887	0.200404783076691\\
-0.192612630094683	0.206198994992225\\
-0.150595057535613	0.22723838566107\\
-0.130878170882194	0.238089239516993\\
-0.174809759496893	0.254222203697959\\
-0.0857405175976358	0.204639557056143\\
-0.115258628438684	0.154845096664589\\
-0.23610684149693	0.110476351029086\\
-0.169844224468419	0.0707348645915767\\
-0.1255043710894	0.0851282051907466\\
-0.212259784722217	0.0615072341238891\\
-0.145565782537876	0.0660579239415744\\
-0.152204185547114	0.0358365628901237\\
-0.186589401383238	0.0248654681041388\\
-0.133849090956145	0.0233578512295045\\
-0.0445050929732476	0.0447911744616977\\
-0.0737101363224484	0.0220587163563865\\
-0.122196536409854	0.0387361777792533\\
-0.0741324288495499	-0.0332703412620377\\
-0.0680823306243352	-0.0414592490072019\\
-0.057944780663984	-0.0613239272773748\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.3393819004946	0.504485414107867\\
6.76757896705608	0.964629473917961\\
5.31097519981625	1.3202813580389\\
4.10904740664163	1.51025745705902\\
3.11829214748327	1.68386779687025\\
2.31178740902224	1.81841756608118\\
1.75696328924268	1.90601368553475\\
1.13852562717119	2.0294303221352\\
0.705446785255945	2.12934136248657\\
0.390931461341512	2.10962949984015\\
0.154297829757595	2.16004368849427\\
-0.0782786194437232	2.12764169601089\\
-0.117844914503471	2.11574928089678\\
-0.413229319591414	2.1204997816671\\
-0.628015612357894	2.10615063410565\\
-0.750629160733257	2.08473989839466\\
-0.837144317121016	2.07888459194629\\
-0.768677835247473	2.01261674793257\\
-0.73211692965232	1.97053486884773\\
-0.773439171883872	1.89679754397643\\
-0.822962871146616	1.83980170670429\\
-0.745702034707306	1.82726761458739\\
-0.838896695820636	1.76589533531982\\
-0.818555120790929	1.73221401975769\\
-0.829728156007316	1.64994001656507\\
-0.927156769181048	1.64896607907593\\
-0.984883071725339	1.52025388233082\\
-0.896412059724927	1.52985753871133\\
-0.935972459169175	1.44783730412331\\
-0.842644740574318	1.44184716090383\\
-0.982527867582679	1.38879721794769\\
-0.88459187939658	1.35099845162177\\
-0.692302272141466	1.31902037593728\\
-0.829996139180798	1.28944450104391\\
-0.811256274026168	1.25781632166922\\
-0.917100203687911	1.22838061081361\\
-0.830139404167405	1.21477677091439\\
-0.88904095188225	1.14746512824333\\
-0.879294692499389	1.1343510014451\\
-0.925326172429915	1.13253163865949\\
-0.833933157467263	1.05641769926397\\
-0.806411903522571	1.03930277183326\\
-0.776602679715863	0.968701572900102\\
-0.802465094247324	0.897318090076805\\
-0.634694637683151	0.876405914064108\\
-0.520112221019287	0.83319036262842\\
-0.766864907601123	0.821572525852468\\
-0.733172093109212	0.797955219933134\\
-0.789313309230894	0.774398739090753\\
-0.860588088414034	0.731698712831528\\
-0.744432369580074	0.717896783828566\\
-0.692937121793252	0.68565519320865\\
-0.755777277418051	0.662551277724393\\
-0.690718011878865	0.59408627954506\\
-0.661750673423244	0.516298735776539\\
-0.770239424153455	0.482061186456585\\
-0.734001140105195	0.451575598178781\\
-0.709650654719385	0.369064580747989\\
-0.639396554695682	0.34102145860431\\
-0.609872574779849	0.312839514069811\\
-0.743739847153878	0.293442429491647\\
-0.701858269664605	0.231173611600791\\
-0.666804597167473	0.202974978225171\\
-0.513339649434335	0.169291388107019\\
-0.554036748690946	0.123040142641084\\
-0.560780488605728	0.0582034708461388\\
-0.544052963770276	-0.0151137509881927\\
-0.446304823035477	-0.0434735474688704\\
-0.520224394018928	-0.0741042158193856\\
-0.443178532748661	-0.121346174822931\\
-0.261854352943429	-0.0906957997866737\\
-0.183855544431316	-0.0964360693594828\\
-0.0929433064532727	-0.0761375169341066\\
-0.0498469165307681	-0.067912486035372\\
0.0533327683815356	-0.133431846455285\\
0.0790619789748549	-0.153364222495645\\
0.14114542618886	-0.182542677741436\\
0.0633516965433848	-0.217247487014548\\
0.0716873493897338	-0.21547470074976\\
0.110792576673387	-0.190886156690859\\
-0.0248192210469824	-0.181051899672822\\
0.139510011398424	-0.153090982275079\\
0.203956475955416	-0.092409500997409\\
0.159255217435847	-0.0711983448470931\\
0.174028793743026	-0.0653598575041941\\
0.112901265882989	-0.0922760057231641\\
0.0618184702906898	-0.0979339957780623\\
0.0824045364715093	-0.0982722490897433\\
0.22434395701993	-0.103861066767654\\
0.208129169049294	-0.165970712950167\\
0.281851444572885	-0.151255805156933\\
0.255777756274529	-0.169272174666531\\
0.0916503809072383	-0.149400816928545\\
0.199946888695913	-0.139330907553107\\
0.307309529945419	-0.0975643471052595\\
0.206801411206869	-0.0467636439204381\\
0.284962114292829	-0.0184465704640575\\
0.393679929616251	0.0529344210998046\\
0.360166664338816	0.131330751841395\\
0.296747355387553	0.164272116700532\\
0.261413864106181	0.166149636944675\\
0.241037550504243	0.196324341503357\\
0.250483686705618	0.197251123793608\\
0.0740811894312466	0.233136665734602\\
0.0609386384003665	0.265199994554354\\
-0.0475343560758864	0.248747741283275\\
-0.0350522888060908	0.286947468204728\\
-0.0792525681664533	0.243360785655622\\
-0.107655243222517	0.23977104872565\\
-0.0220373328993662	0.25250756204532\\
-0.162663084847906	0.234569741336037\\
-0.0895725685045425	0.206302246192878\\
-0.187343500359521	0.233242811099787\\
-0.202570403454371	0.196307153747177\\
-0.249052355014044	0.173915901960104\\
-0.246763323013503	0.147640009586891\\
-0.159902080773856	0.157976633678227\\
-0.205364107938443	0.0887746043741059\\
-0.325324492668639	0.11356028529558\\
-0.386359466351572	0.159601728602015\\
-0.270315489303293	0.148922469050982\\
-0.213577840844865	0.13493985284302\\
-0.213924908771865	0.133194200406513\\
-0.231727474423885	0.148397860917772\\
-0.308186112503322	0.0903251846864999\\
-0.272794626484107	0.0598731926472396\\
-0.22044891040695	0.0281440446248492\\
-0.231900220957292	0.0486795416050902\\
-0.350880088713362	0.0193046398807828\\
-0.316522129702507	-0.00268485301816595\\
-0.247677461780235	-0.0472983121871607\\
-0.235384391149956	-0.0548001901511456\\
-0.227556870465151	-0.0289693025547402\\
-0.15902221018513	0.00724811056650707\\
0.0304454367995966	3.003982506443e-05\\
-0.0450054158813819	-0.00659540447826526\\
-0.0115557773535487	-0.00730566516923315\\
-0.111297851214868	0.0141077388004269\\
-0.182715706117127	0.00892245129522477\\
-0.227208086895612	0.0336059827604579\\
-0.209599891274955	0.0933839846738356\\
-0.249438245693188	0.065268480427629\\
-0.26083664893613	0.0331479732816648\\
-0.206361961230329	0.0288573619110917\\
-0.173691192124272	-0.00975283037579746\\
-0.0959374682528408	-0.0162813081449436\\
-0.003556469192045	0.00556436246848067\\
-0.02757108731554	-0.0166158697509528\\
-0.142647632636364	0.0302601834960885\\
-0.222802744827886	0.0121258300817173\\
-0.316122503278524	0.00606296968544655\\
-0.290980422741521	-0.0212025448656248\\
-0.346348125253616	-0.0467918126052628\\
-0.271996123351421	-0.0788212714032209\\
-0.170322592239207	-0.0672147793860424\\
-0.173014462975883	-0.0536985005325496\\
-0.0832576130385332	-0.116229544831658\\
-0.0924755432892419	-0.105920034511903\\
0.116748671457669	-0.106693623089305\\
0.0864901614968638	-0.14075756081074\\
0.0752637363640714	-0.122902959376788\\
0.115899108287507	-0.1164581754582\\
0.196465076830442	-0.0433485387435245\\
0.344917597092539	-0.086791963462047\\
0.508313035985251	-0.0699484721541954\\
0.435311540200931	-0.0500638148472231\\
0.404279891675123	-0.035513948602846\\
0.402766551165519	-0.0228511168451587\\
0.437359993954885	-0.040528842122736\\
0.375157471619681	0.00642886407066067\\
0.323730152856362	-0.00548342892548841\\
0.376336959460573	0.0155157857411804\\
0.30873273154663	-0.0115858017048017\\
0.274866157203578	0.00308921105501916\\
0.230455056420089	0.0232985640069319\\
0.233927114389828	-0.0014071691985999\\
0.11071931602011	0.0532927557272043\\
0.204042343311636	0.0606327915839879\\
0.254829341695336	0.0467914732684686\\
0.250052049255887	0.0515079311460747\\
0.290840373969495	0.040014102474181\\
0.176182226705701	0.0269560223153632\\
0.134258247870154	0.0316395832882544\\
0.148313582615781	0.0633912354437051\\
0.160228815170249	0.0882320824728604\\
0.160790891554217	0.112470128146966\\
0.185244913068896	0.101119303581926\\
0.184200431615755	0.0868313842914636\\
0.10726108693012	0.103296576017203\\
0.0471827089846112	0.0973982304061662\\
0.126855355210476	0.117750026077815\\
-0.0218957830186815	0.0665977158440186\\
0.0255470687242851	0.0308410287158012\\
0.0454189266703648	0.0348807504522566\\
0.0696494898597311	0.0340473174558039\\
0.130058905467626	0.0354044778573205\\
0.0821001730079848	0.0750053318219635\\
0.0560916748971254	0.0312777862857829\\
0.109618905693178	-0.014051611880555\\
0.0951456085263473	-0.0731037929579209\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.20873296526997	0.472740190328124\\
6.78473929141617	0.90252574508215\\
5.30856636304964	1.29288904212452\\
3.95602762855462	1.53942572908455\\
3.05349364200049	1.78763416072991\\
2.1589119722621	1.88752838625743\\
1.56307089753727	1.99135180822056\\
1.02308864845557	2.08997920807319\\
0.558804290680522	2.15958445983991\\
0.198388629299946	2.21123294076248\\
-0.0401179066588847	2.26199746496875\\
-0.242650620139186	2.25430177481901\\
-0.525653612236885	2.24881969015069\\
-0.684434148289818	2.2663868281646\\
-0.744864447001266	2.24276266113158\\
-0.71607528986182	2.20358475063826\\
-0.605362915509918	2.12257917541425\\
-0.787477571047628	2.03147657663573\\
-0.860638700589311	2.00560157924709\\
-0.858834155367388	1.98539661193332\\
-0.814859739488634	1.95334958177783\\
-0.735989004826574	1.89873987433562\\
-0.692001656278663	1.86435953334682\\
-0.689539821471472	1.81763246261834\\
-0.748287925607231	1.77738960997786\\
-0.828584051950691	1.74828508862696\\
-0.863834028469787	1.76817801353609\\
-0.913662328938104	1.73226148583932\\
-0.910745676576583	1.67082260184565\\
-0.798959489365906	1.5968443423217\\
-0.6558797348011	1.55455433806507\\
-0.760926369221929	1.52949934745968\\
-0.751848275660308	1.46528338222186\\
-0.76852739718934	1.44382361586506\\
-0.667553493199287	1.41994368276459\\
-0.594789067758439	1.39398708779911\\
-0.607501179333409	1.34192722921514\\
-0.727167352665793	1.30503441434226\\
-0.70046835188847	1.27385219831273\\
-0.693387371941388	1.2148591871107\\
-0.6119016659531	1.14040906965794\\
-0.671627443329299	1.11701336546603\\
-0.769638699994066	1.10957593612898\\
-0.781509182998177	1.08687060003357\\
-0.876659268184254	1.03816659941563\\
-0.865383411918478	1.00708700907337\\
-0.936696702986081	0.97503400793984\\
-0.868207360199014	0.942243791335793\\
-0.737694183379201	0.91494282363665\\
-0.667591142112262	0.887305816327188\\
-0.742209306782455	0.83140813424424\\
-0.690459199527041	0.81525082677839\\
-0.73960858599786	0.789770765873644\\
-0.753860128497443	0.765076878667311\\
-0.831923239472477	0.740512030152895\\
-0.881116395236299	0.686890749623635\\
-0.837430717535126	0.595104786439234\\
-0.901914252832923	0.59548256265939\\
-0.969543121852598	0.528125295057842\\
-0.845850893120673	0.482457413128986\\
-0.801186711552541	0.445398484234388\\
-0.780839170044237	0.463057547374728\\
-0.952500816025986	0.420421179140005\\
-0.939192411850231	0.369425850168639\\
-0.761868145039508	0.328701979385283\\
-0.743691300796501	0.273316754719951\\
-0.859298443163224	0.197976385930507\\
-0.678664025461744	0.142243107902444\\
-0.751325393670274	0.127225776739274\\
-0.831270212367338	0.102082472158272\\
-0.793345456259126	0.021736154049686\\
-0.729723302076081	0.00431080599478926\\
-0.586656401041621	-0.00115727453388386\\
-0.547679550345828	-0.0606196271510586\\
-0.49457128160212	-0.0987649164024864\\
-0.457983947944956	-0.138631031393056\\
-0.336663401391374	-0.199219449393477\\
-0.251520923287012	-0.230067653682461\\
-0.107527182596027	-0.219125763750724\\
-0.00204984224155251	-0.213980727229788\\
-0.0272855691907349	-0.283382967697325\\
0.0549106308713304	-0.330519451694162\\
0.110404142030496	-0.319270045599155\\
0.166822668960529	-0.277047122112273\\
0.204500891216962	-0.303893743706468\\
0.298284313892973	-0.228758237281543\\
0.349379224898973	-0.190678943695392\\
0.395760826374215	-0.161873913432941\\
0.443238188461848	-0.132994213192836\\
0.414742918344532	-0.130863898871256\\
0.384834528614162	-0.179828242485873\\
0.203702380161194	-0.185249472753826\\
0.208029206169623	-0.189588969156908\\
0.302013885767681	-0.18229147227342\\
0.318089647950782	-0.197000734416382\\
0.289112082625927	-0.174899281762183\\
0.380214967690738	-0.158305827993249\\
0.401077277293653	-0.124803607437753\\
0.344615654683523	-0.103427869583742\\
0.332154675105031	-0.0957497837092137\\
0.315681784788106	-0.0367876914174072\\
0.370251726603526	-0.015083335580962\\
0.366116824795766	0.0269679191780108\\
0.225176635775105	0.0309375242603113\\
0.300480827339501	0.00491204126537064\\
0.253788900078678	0.0201192237052947\\
0.271938392556357	0.0403450586985712\\
0.371701376697782	0.054165343549926\\
0.403741719259935	0.0545392093838189\\
0.486341586146563	0.0870409741004328\\
0.360462347343716	0.11700950985271\\
0.303934200449792	0.14106191792858\\
0.248920619137194	0.113668196695836\\
0.238659934759742	0.138706141615249\\
0.118965986049915	0.178325799901707\\
0.101371534037014	0.200970253541213\\
0.155212155295711	0.231178204526243\\
0.0854007602848238	0.211779597303135\\
0.0848282836165386	0.22477304141989\\
0.0113031894154987	0.195489375670688\\
0.0897341485177968	0.197516682647628\\
0.0610967033369071	0.209527896370779\\
0.0170480355763871	0.205375420901062\\
0.00961248776659076	0.239340952365683\\
0.0655912038455568	0.227396401741368\\
-0.048585416913762	0.224170354120457\\
-0.0812282282920389	0.198469013928213\\
-0.1658467345264	0.204712300407885\\
-0.262805589801702	0.228987856011863\\
-0.310416711689343	0.215436623451986\\
-0.366173561973344	0.204981463659659\\
-0.371286610672796	0.166953498829663\\
-0.475110682434073	0.0979818709615446\\
-0.498242569572346	0.0501470543048958\\
-0.590930048029572	0.0191450047245552\\
-0.562518443547592	0.00672618943375693\\
-0.466216682976206	-0.00518341962059422\\
-0.4793902118951	-0.000624351335635653\\
-0.356698725892977	-0.0331009431945223\\
-0.409539973990004	-0.0311282211269496\\
-0.403770480199359	-0.088066091004605\\
-0.401321734835451	-0.0692836956334569\\
-0.386051319296427	-0.0818559499341648\\
-0.464223616836718	-0.112500807719639\\
-0.45451471496425	-0.202359191474857\\
-0.345334716182725	-0.246793284832702\\
-0.409325856587468	-0.27544879348934\\
-0.303393739200232	-0.311879041193817\\
-0.20789930548266	-0.31731894449025\\
-0.111063781714315	-0.396090330335195\\
0.0142230663256716	-0.393760930585705\\
-0.0271717350783879	-0.383228965661888\\
-0.0399274168174456	-0.379348715064891\\
0.0553440280373866	-0.37491160401625\\
0.193717932916721	-0.403542255590348\\
0.233603203401385	-0.396537180234536\\
0.267513062679529	-0.353428272716275\\
0.288519198059045	-0.357474446789612\\
0.321203090617017	-0.348832877507242\\
0.281950644662595	-0.306376247707968\\
0.232141128770719	-0.26858613879776\\
0.280291260568465	-0.237853744725389\\
0.327275487834929	-0.272973334340616\\
0.205514708431316	-0.222797909952918\\
0.159426055384872	-0.233381410223434\\
0.139776560370047	-0.26099471097131\\
0.0691152182997849	-0.229405647565937\\
-0.0335570518844552	-0.253022727660516\\
-0.0408980907554202	-0.209231623778449\\
-0.0285709917112812	-0.178779980164328\\
-0.0506084538127495	-0.14529985268598\\
0.0641589321695472	-0.137100606970808\\
-0.0772995401570986	-0.133073490300244\\
-0.101306711974565	-0.129799528416153\\
0.00615478763279448	-0.165638888501866\\
0.102924871488625	-0.171316609264503\\
0.123681800451877	-0.12736904825453\\
0.0472303425438643	-0.163047504064112\\
0.112221148192549	-0.173445362616709\\
0.240626699019425	-0.184261514690541\\
0.294755296719211	-0.16881585413447\\
0.290524608620578	-0.174002854884423\\
0.292662690304588	-0.128601196555432\\
0.238263923008671	-0.0913518679975623\\
0.298286997255948	-0.0522431679776987\\
0.219632880107905	0.00107235836948782\\
0.291127902707824	0.0487678587620007\\
0.233284978986406	0.0993286528808772\\
0.207194290353819	0.106303644451685\\
0.192693837399438	0.0965444083476538\\
0.150635264128786	0.122339551523666\\
0.167191521319805	0.110705736183014\\
-0.0910688857053044	0.13961647659568\\
-0.189385064018847	0.118063384876562\\
-0.164976081516973	0.0779432343442139\\
-0.0610859236687287	0.0413870153833193\\
0.0303751363970327	0.00625772025225817\\
0.159358235068403	-0.00223380513021823\\
0.317296501491389	-0.000834357107945076\\
0.255305049241009	0.00179314038101332\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37365342619501	0.525161072425208\\
6.78381954075589	0.937631699867807\\
5.4102338494316	1.28990244004604\\
4.11690309005452	1.48706205029287\\
3.11803084877803	1.69856995593387\\
2.38898206780729	1.85509961830864\\
1.78286905275685	1.94018120751892\\
1.1581162978939	1.99776503030914\\
0.850909428065905	2.06723000718064\\
0.444311320621018	2.15245443397469\\
0.1291546162408	2.17563377465831\\
-0.121373466822731	2.16796333235127\\
-0.361337599741351	2.13768459682039\\
-0.616478578722543	2.12569309590359\\
-0.669224444278801	2.1067651874779\\
-0.785525149635177	2.09947355534094\\
-0.82282624914999	2.06313849713951\\
-0.872308259112031	2.04102644449601\\
-1.09190077422862	2.01339457926834\\
-1.19258681382646	1.97694811997424\\
-1.13486752328822	1.9154781637753\\
-1.24608237260262	1.85072707474478\\
-1.37088720272338	1.74440788790707\\
-1.56007547020713	1.67386142607531\\
-1.57815697195316	1.56496720573196\\
-1.5579229692484	1.48683355939389\\
-1.55932000845642	1.41968819704199\\
-1.51755549923355	1.35051400057539\\
-1.53529329503104	1.28253347269934\\
-1.58454051064454	1.23080292884535\\
-1.62773220679108	1.17804375736475\\
-1.77887470644169	1.09638902967487\\
-1.78125742400948	1.03620541389211\\
-1.8535091655298	0.927926192908486\\
-1.81930298594404	0.825369332923153\\
-1.73736713235124	0.768975460265899\\
-1.69092783065952	0.730149481106492\\
-1.71068037155974	0.679331595909691\\
-1.62137725732025	0.538291830298192\\
-1.58287633768509	0.467285132767369\\
-1.48234237248828	0.392135157020212\\
-1.4515992389949	0.347455564585304\\
-1.35841057673875	0.273928948730381\\
-1.30838040347198	0.236972371164923\\
-1.29264387500322	0.230570501406543\\
-1.12148158291229	0.181614340930537\\
-1.09566361077856	0.128303205194459\\
-0.922939591847444	0.0506972807111368\\
-0.889784714802731	0.0333584303758293\\
-0.81148552497727	0.0252082894815637\\
-0.811089005425595	0.00395216560686542\\
-0.760861032054251	-0.0691235350597523\\
-0.79828868738315	-0.109945330831798\\
-0.766043453317165	-0.124076394170828\\
-0.768580120854739	-0.138704967924589\\
-0.826272843430293	-0.217195766777166\\
-0.847992691287129	-0.239558509642592\\
-0.801176407043406	-0.246731224407028\\
-0.862574354489212	-0.256150951784768\\
-0.810677802131628	-0.324551548059197\\
-0.700134812058003	-0.326082037217774\\
-0.584459485015767	-0.368140428228025\\
-0.372194370070693	-0.405290812137262\\
-0.345915492537284	-0.449134941206257\\
-0.358069144441402	-0.439964679771969\\
-0.123130959630466	-0.510122584703297\\
-0.0663092591100241	-0.50033853933761\\
-0.0350841495595376	-0.51787759094065\\
0.057228352439664	-0.516734555173838\\
0.182472389510256	-0.513226554174702\\
0.194241957279446	-0.463491521804431\\
0.262763010483217	-0.488443667254267\\
0.344052293931103	-0.46561706442863\\
0.399366577983132	-0.425642944249059\\
0.30268412110088	-0.353844293665694\\
0.268533255617441	-0.352155509904094\\
0.317045681131313	-0.361373112877002\\
0.248048210273645	-0.358630233220031\\
0.27933539495478	-0.315427593771948\\
0.267136320643345	-0.294967743074209\\
0.275696695084581	-0.278384543791682\\
0.171745897678404	-0.325379822450771\\
0.245387011301106	-0.294149402141198\\
0.312952090772169	-0.334430440911616\\
0.38493519365851	-0.341948960870596\\
0.401862908249799	-0.335386835997751\\
0.265014412950672	-0.276370403538833\\
0.30054992551301	-0.300690173595363\\
0.164550597983952	-0.275173873907079\\
0.192187029501298	-0.273920806433451\\
0.296115364060589	-0.23375205469143\\
0.267537296802471	-0.217660085123605\\
0.281051839078172	-0.179444428896713\\
0.259283552957106	-0.160778246975117\\
0.297087258753067	-0.165368672563703\\
0.328872049128243	-0.16574744023794\\
0.327820549085372	-0.146963963520668\\
0.295382835527679	-0.135983327521658\\
0.311324861283448	-0.128977618558484\\
0.266060289120441	-0.149524648908181\\
0.22717010894882	-0.140242766299871\\
0.248292102255499	-0.144181405853072\\
0.246800769874311	-0.136231641858598\\
0.365801191074143	-0.0870860276191239\\
0.328508981468442	-0.0710922397978762\\
0.357072634212372	-0.0499019763196962\\
0.35188679826744	-0.0421348184382185\\
0.322582042551003	-0.0365948738028534\\
0.274960895053311	-0.0219800716927784\\
0.197094552286662	-0.0369879540084344\\
0.149366794905545	-0.00983848327063475\\
0.214063395690062	-0.00781776189863393\\
0.166385378087412	0.000573603761169704\\
0.116994005010581	-0.0170886347878435\\
0.079938103618187	-0.0183442947294217\\
0.100062330338512	-0.0133889111221015\\
0.0902698367070174	0.0105345922605387\\
0.205262495577595	0.038467590131732\\
0.188955074924255	0.0550002387886443\\
-0.0671754047100755	0.0404037838694996\\
-0.049887694318083	0.0583015356583772\\
-0.0247819669661183	0.0736429502054298\\
0.0768791036550961	0.114199392400539\\
0.0844015144955707	0.121847796011148\\
0.0777275077093923	0.145589273478525\\
0.149489364177265	0.151378107927419\\
0.0801428338535165	0.133258942467747\\
0.0623206936578976	0.107603735397547\\
-0.00285672511968633	0.0944585274599073\\
-0.0540550701630327	0.0815424685334688\\
-0.0317098998118336	0.0855137682183617\\
-0.0241601979677807	0.141170761249057\\
-0.047577990244371	0.178269950016649\\
-0.0964675133137794	0.157545907436416\\
-0.158379543790681	0.146591701677385\\
-0.224161544461418	0.123976138041079\\
-0.32500917082215	0.131838127153742\\
-0.327352588469227	0.135664886248003\\
-0.366958363724316	0.1366266737764\\
-0.321177025742647	0.0819742901093491\\
-0.285052878946526	0.03878705678231\\
-0.32548824691088	0.0444920061026062\\
-0.239610916318117	0.0162807620886111\\
-0.160075724193684	-0.00567309050470206\\
-0.177066611137654	0.025030689219819\\
-0.12992434195951	0.0284948248192383\\
-0.108349707002274	-0.00633961223849473\\
-0.166244259629132	0.0225377265454759\\
-0.265358141610581	-0.03063017208093\\
-0.426882351165946	-0.0306979632148034\\
-0.449540315090257	-0.0664007790290742\\
-0.4672404176984	-0.0939334939125128\\
-0.406607988890186	-0.119972478005483\\
-0.354764180556798	-0.130887571199762\\
-0.309947329279677	-0.128138796311315\\
-0.298044139385758	-0.182130579249901\\
-0.325181770082598	-0.197004460972087\\
-0.21506281127411	-0.190967329060546\\
-0.223228805086091	-0.232857608641544\\
-0.172933214482611	-0.295805210921379\\
-0.171395188456972	-0.352599503642597\\
-0.127560150097998	-0.393311715304762\\
-0.0863039799801551	-0.358050475986491\\
0.058518744835771	-0.401470174866985\\
0.0965397550046911	-0.392523673400946\\
0.110177631504376	-0.376724408989272\\
0.137910332254486	-0.350039197658243\\
0.12467372043817	-0.334689211659086\\
0.0981586169704743	-0.310960095341629\\
0.0895736575895144	-0.290461689249951\\
0.0824203384308528	-0.313635657926611\\
0.172523834272192	-0.342933510908132\\
0.0914621909060109	-0.350900463005617\\
0.106274214496287	-0.378041723852448\\
0.115692561728569	-0.385424281272096\\
0.160614983597667	-0.348886687617218\\
0.229436644962733	-0.319793600938742\\
0.280464378910873	-0.281975895237763\\
0.220939716365942	-0.285541316875501\\
0.232898963471664	-0.307051540458623\\
0.360628755496008	-0.314142473947687\\
0.428472286336729	-0.316901689028494\\
0.440165725602671	-0.280688355263907\\
0.582570847051898	-0.231760392991781\\
0.528431308605234	-0.232627296227084\\
0.509598015695713	-0.220859948159492\\
0.440722316835079	-0.213073294664625\\
0.558858722852779	-0.238188445176428\\
0.489241299032422	-0.198339928261943\\
0.554984921693586	-0.175193045187709\\
0.535374536353834	-0.100193720410507\\
0.50107046233793	-0.0890670367295066\\
0.570167081326414	-0.0449301982874071\\
0.388654330243761	-0.0558865583165264\\
0.28276716698883	-0.0324638550560523\\
0.276006966268444	0.000533614324391186\\
0.374738918137727	0.0300520982713624\\
0.276004149746108	0.027575546474069\\
0.328326060486215	0.0372110883048686\\
0.217521805571611	0.086480736338846\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.17979514616784	0.566950107931772\\
6.61016646749769	0.963233526987707\\
5.22391020915348	1.23076597665185\\
4.1260495130421	1.56115130741384\\
2.95235702061397	1.76745775099523\\
2.07306170293364	1.91896665937581\\
1.28282930602836	2.03141504838769\\
0.746766709256266	2.08203729891922\\
0.506070612586116	2.09904119193045\\
0.15381567102792	2.11213791953057\\
-0.0532259082447569	2.15116653888273\\
-0.222614632552605	2.13759279852462\\
-0.421903411545745	2.1390605706621\\
-0.560759988707013	2.10077878355579\\
-0.632765931264207	2.04154097501565\\
-0.663446902755593	2.05211124840472\\
-0.62208368620854	2.03605574444606\\
-0.525258051160282	2.02406458246193\\
-0.682052971877499	1.91610073109287\\
-0.734633716075317	1.92718486941837\\
-0.989407363215296	1.9435878654469\\
-0.939118734896119	1.8871914093348\\
-0.832046881547045	1.86901433545481\\
-0.760011272245236	1.79149309823144\\
-0.785751578862029	1.73935046724716\\
-0.868121892229627	1.69101858924843\\
-0.818589298786203	1.61583862483344\\
-0.838211498293909	1.56390813720345\\
-0.792692343782661	1.52219974976293\\
-0.829088624405196	1.43846020697148\\
-0.796702912238621	1.34525919960211\\
-0.69158126624694	1.32595756775369\\
-0.793393100795462	1.22822583123116\\
-0.789866912857692	1.1607820445361\\
-0.632841138717108	1.10367650581486\\
-0.584623591345973	1.04351202613458\\
-0.617196366324802	0.998249982132958\\
-0.690761814625563	0.973519555378005\\
-0.797425623822192	0.973392671976885\\
-0.86495013974068	0.875005303519483\\
-0.843980528115408	0.849828408741813\\
-0.757064919434474	0.78425589640495\\
-0.774907789203634	0.792773757871272\\
-0.782424616781233	0.698896614592951\\
-0.844054909090417	0.622685324857694\\
-0.798045474295055	0.562336790014577\\
-0.909041388286203	0.531403534716039\\
-0.905554025513862	0.553760206286866\\
-0.815552399133779	0.51037134421201\\
-0.682315823873405	0.500067865904325\\
-0.667533132965544	0.485830828835181\\
-0.557454313167954	0.492384474319023\\
-0.534198827533528	0.488181469315381\\
-0.370512247738181	0.439297796012372\\
-0.368236531629601	0.438215510513146\\
-0.394213367095994	0.377854517360158\\
-0.356215096839175	0.372663735236864\\
-0.250689210716687	0.321899704667262\\
-0.228570901328608	0.321575467855395\\
-0.308022978831695	0.309327950024833\\
-0.457991818411585	0.330169152550935\\
-0.45580052720304	0.304337702524396\\
-0.442369906665692	0.29212029119043\\
-0.435411427813101	0.261910760323004\\
-0.444951183405632	0.239357753398641\\
-0.365951287904664	0.219399191098041\\
-0.399631752065055	0.129435224697945\\
-0.375956172892947	0.0865503210482742\\
-0.366004835442793	0.100132544372424\\
-0.352926265489409	0.0756301301811882\\
-0.233648458532553	0.115613628087366\\
-0.121786282729382	0.117955362189159\\
-0.0956201994493544	0.100102532065882\\
-0.0424229201928021	0.098019319575895\\
0.00878640382371187	0.110893995872931\\
0.0104078034076389	0.077799369937859\\
-0.118586522946145	0.043091471314729\\
-0.102585130081478	0.0707299637945598\\
-0.110283568257823	0.0910896264367219\\
-0.220265280653066	0.0657565116867862\\
-0.249367113809637	0.068699648935911\\
-0.331207780805082	0.0364375326926475\\
-0.340873149180577	0.0287992715770634\\
-0.296449239945265	-0.00162788273504241\\
-0.186477007131591	-0.0518508524347965\\
-0.285793481252997	-0.0905344216685245\\
-0.295198786759073	-0.0807422202408254\\
-0.0946554110738313	-0.106451907568515\\
-0.198868713714042	-0.129147003801871\\
-0.374262054361313	-0.157855027030873\\
-0.237238885487157	-0.133905450963517\\
-0.246787832812193	-0.188256702937937\\
-0.180669016131994	-0.193082404681046\\
-0.183344001726581	-0.17500087077218\\
-0.127719427448838	-0.177834734699165\\
-0.143212695821668	-0.149337092493809\\
-0.00404627084030003	-0.187112759471904\\
-0.00219210479750513	-0.178396557650328\\
0.00283574995801177	-0.149057843924425\\
-0.124678523395608	-0.155483836494494\\
-0.121801501644051	-0.110858184402014\\
-0.176108938161117	-0.0863411340507019\\
-0.171510248610936	-0.0848974894786341\\
-0.216330122598902	-0.0986954845758931\\
-0.295529202180398	-0.136140328002712\\
-0.333402243053427	-0.125115960225357\\
-0.336367753541321	-0.175688658543009\\
-0.426354956506759	-0.189318304204623\\
-0.480277764100382	-0.243636258608602\\
-0.475168974214303	-0.30745900367244\\
-0.362948534217954	-0.304239715417303\\
-0.231561496473074	-0.335549118455244\\
-0.14985497473001	-0.346268761853332\\
-0.104315227550152	-0.415128837673666\\
-0.071599912888344	-0.378112119757713\\
-0.0964560700650325	-0.373684734442047\\
0.00851410946645741	-0.387111945119513\\
0.104353894213207	-0.372597965761953\\
0.148772530768257	-0.354389372258664\\
0.272822319048114	-0.293206944897832\\
0.300754310579495	-0.277855025932343\\
0.369839697112442	-0.239539677719541\\
0.406269099150215	-0.23045948849522\\
0.254828486960839	-0.214513804508101\\
0.196608284619912	-0.188009947860763\\
0.0605891418931314	-0.148148927213888\\
0.0982661004203695	-0.12956761688835\\
0.0349909584134046	-0.138487802542768\\
0.0606188477018523	-0.107769623752474\\
0.139492081736769	-0.131888150863633\\
0.145695492546493	-0.162786684676243\\
0.004661714316503	-0.168469340443943\\
-0.053849397172805	-0.176938697496477\\
0.023964589670406	-0.152898144825743\\
0.0238644000530488	-0.162732952795481\\
0.00796525669410622	-0.182824206441202\\
0.0581441454229054	-0.194171486727654\\
0.105615141313162	-0.21615778802065\\
0.179802144103716	-0.224696154654577\\
0.195741132957074	-0.194041806625451\\
0.118474995712065	-0.225243023053265\\
0.0751004632810334	-0.222426098981893\\
0.147316187837672	-0.265108141448383\\
0.121984604923335	-0.204715105582236\\
0.242933270342607	-0.176412480916655\\
0.266149408130523	-0.212022910844476\\
0.248255594654516	-0.172043986851856\\
0.316190832562134	-0.183624383052137\\
0.150502642851713	-0.181626544057245\\
0.147560723135118	-0.168601469616258\\
0.286967518288537	-0.124296466996115\\
0.322941991747331	-0.176223864513606\\
0.299783926796168	-0.133794946861092\\
0.282082958943533	-0.0936318964799893\\
0.186705284322863	-0.0328395339501858\\
0.138811333779848	-0.0252825919883879\\
0.287543075430142	0.00790687662558998\\
0.195671434409962	-0.00834332380687082\\
0.292034693173448	0.0303629619955\\
0.237043162038882	0.0592141922032582\\
0.210571203878681	0.085491568466414\\
0.180484215308786	0.0889593315562678\\
0.0866947146758199	0.121362944335061\\
0.0159607217811768	0.17939752273895\\
0.0333877789770548	0.168833600831497\\
0.0442716447394207	0.164043365780538\\
-0.022721208449758	0.188271879499233\\
-0.0603428711712932	0.156359003458522\\
-0.0333257257461166	0.187026446225124\\
-0.218210631399698	0.184502757288761\\
-0.214786811713529	0.116846853356754\\
-0.275045172318226	0.0967091786191306\\
-0.200254393450942	0.0915410867703745\\
-0.0562380836156647	0.0872700062298205\\
-0.0796468194108974	0.0896823836273761\\
-0.134380399841893	0.06130221714186\\
-0.162970135169286	0.0890448162049472\\
-0.231009428610104	0.0432228481019891\\
-0.185087853288828	0.0418767493716979\\
-0.265083297925225	0.0560718082142126\\
-0.221567406510984	0.044682701763619\\
-0.191203063927937	0.0140690952305883\\
-0.0709636104448522	0.0203580841713342\\
-0.110209454203084	0.0208396476322939\\
-0.0993820114663471	0.00769433958685359\\
-0.143688869312153	0.0158220091497855\\
-0.157311576310495	0.0312359129006691\\
-0.174685644449931	0.0216010434728886\\
-0.125528709095112	0.0234070590679865\\
-0.18708316148246	0.0194826627814644\\
-0.235933467182808	0.0418868599880298\\
-0.10431319644387	0.0286623663730447\\
-0.183881271422373	0.0431461006053342\\
-0.0310859501161991	0.0381507290699461\\
-0.100767229979919	0.010283746969032\\
-0.0822100209200127	0.00690666644159052\\
0.0771259752724842	-0.011698108492136\\
0.071883276256464	-0.0288705151673114\\
0.0777556615564565	0.0212205528873118\\
0.099949981117713	0.0373753181915337\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.4412040350646	0.50732687124388\\
6.88822675192884	0.937865534589979\\
5.47182868341336	1.23387483039342\\
4.37006975840351	1.4961882789216\\
3.32304974273869	1.73161095254107\\
2.28624515608925	1.87740066125005\\
1.62189190445503	1.95726519499613\\
1.21359872183817	1.9298832895215\\
0.76261370386968	2.02821052737166\\
0.438934264703267	2.09819521207231\\
0.26986860044894	2.12480178998261\\
0.0413540287888689	2.16460132038135\\
-0.0790176540535027	2.1641892320882\\
-0.285697412331879	2.15574411157855\\
-0.372956365430495	2.13639798471473\\
-0.426210557034673	2.06872257553057\\
-0.644841632501104	2.05564342790464\\
-0.670662260737172	2.05461983090502\\
-0.715283978780685	2.00271542014186\\
-0.693236721774777	1.91858012025651\\
-0.63503670432187	1.89798817104659\\
-0.684992254711992	1.86127046005457\\
-0.822975707606366	1.82755180682894\\
-0.799945292909244	1.75496275773507\\
-0.972313535938992	1.71645059878745\\
-0.826264667469546	1.70310478850958\\
-0.892721234878225	1.64006101004769\\
-0.911873123162006	1.59508013156285\\
-0.890588269409066	1.51355552698966\\
-0.88303026198663	1.49957677758186\\
-0.857632769007618	1.48819383334901\\
-0.811094209988123	1.47637500579377\\
-0.721912234473802	1.45034817873614\\
-0.610120014133259	1.36897856693882\\
-0.660785918562897	1.32090093556205\\
-0.646594065358717	1.30572047833328\\
-0.681042943186632	1.28334684277807\\
-0.679231672330958	1.26340546792993\\
-0.650837582023202	1.2823873984323\\
-0.703327214781043	1.23907196481148\\
-0.583441236011034	1.2176149780109\\
-0.65525131403996	1.20362049387547\\
-0.717317810003353	1.15824442938309\\
-0.658025246638062	1.18266438362496\\
-0.843729740919464	1.12973524402877\\
-0.814050081455884	1.18150332331001\\
-0.792486825227819	1.19364968138243\\
-0.693474863429673	1.1602239738458\\
-0.873294707310642	1.1179135970044\\
-0.919940432594783	1.10114322965883\\
-0.758060197806224	1.03914746554383\\
-0.834905894086115	1.01922116802662\\
-0.948227688415041	1.02385117870696\\
-0.835957061354745	0.981998612997088\\
-0.996373233425022	0.955327964556655\\
-0.822230763524039	0.861689922127147\\
-0.843044728693337	0.837805700008757\\
-0.873796174976718	0.767037301475123\\
-0.885668838307252	0.684754594523729\\
-0.787870376851753	0.665832946613443\\
-0.84803012248596	0.643455005033598\\
-0.806787079688694	0.601458482526439\\
-0.816285166735025	0.557616495742463\\
-0.873171982807307	0.562843166631577\\
-0.807049128297434	0.535985161750427\\
-0.736462012367722	0.505489784528253\\
-0.756997738738293	0.449676421902368\\
-0.804052871412024	0.432520234381798\\
-0.740042759454679	0.422491147812827\\
-0.533197926323473	0.351276018489649\\
-0.552162957156437	0.292932321027572\\
-0.494007627862398	0.222743268795047\\
-0.413523712444788	0.238857042993068\\
-0.449292940927285	0.224597507301613\\
-0.533252156445593	0.191916621080337\\
-0.374789613169617	0.125324566964222\\
-0.355281345370317	0.113065665146994\\
-0.248649520565609	0.0641770593268678\\
-0.119428249286831	0.0574122552027957\\
-0.218588450583955	0.0019986298185249\\
-0.367450314345646	-6.61237009039022e-06\\
-0.282561907759813	-0.0198024901206601\\
-0.168885499215778	0.0251883858694794\\
-0.248277734150521	0.0205039412642855\\
-0.193288278688766	0.022525152128598\\
-0.140917554468417	0.0571168794101071\\
-0.189825150918988	0.0888883406005254\\
-0.221535041720309	0.0359459753606216\\
-0.21692322688999	0.0166168567836112\\
-0.187701199294217	-0.0111117491779025\\
-0.31074141700204	-0.0108646709875675\\
-0.348616624911664	-0.0177234382913374\\
-0.374370506003567	-0.0175116667602881\\
-0.464679583727079	-0.0458068589767299\\
-0.516868476638805	-0.054122852495209\\
-0.589930763366399	-0.0572367502933381\\
-0.484012751578584	-0.104289999076508\\
-0.326659890628063	-0.123158801262702\\
-0.269115298087578	-0.130965030076489\\
-0.0591205440964842	-0.179430932054539\\
-0.0012086824675519	-0.170492188307921\\
0.0681494551295796	-0.177586669363368\\
0.100560112065325	-0.119978702408342\\
0.0605898859281627	-0.11992321601171\\
0.100986053543665	-0.129515596501564\\
0.0207615346605641	-0.157259483347586\\
0.00875424818438306	-0.188117741042885\\
-0.00587245555828131	-0.179334618168772\\
-0.157867194196452	-0.269904715641494\\
-0.173192307845129	-0.258563660025606\\
-0.159125838722706	-0.324147368442356\\
-0.0476633072718152	-0.322664848399496\\
-0.0574404376061501	-0.263147342636174\\
-0.0847042406239436	-0.290584232939252\\
-0.0475447647894052	-0.267420291784108\\
-0.0117423866563726	-0.323037150395858\\
0.0577131595875291	-0.28275828497065\\
0.0554738936649046	-0.309116023722061\\
0.162701539740996	-0.374177652759513\\
0.303618207251597	-0.348284612077066\\
0.26938117205796	-0.307929182661781\\
0.208456688225303	-0.29199926857978\\
0.282788414235035	-0.273669527523351\\
0.162291274401018	-0.249603615996058\\
0.251423669070671	-0.261307729721147\\
0.204052491841211	-0.266687053165504\\
0.160499646583485	-0.282693947610161\\
0.18165249170888	-0.271453330216477\\
0.262440823751091	-0.289580551945959\\
0.36737453065538	-0.277988046758586\\
0.33363283173988	-0.253737427314124\\
0.341680353908774	-0.202195736103255\\
0.325303205417089	-0.223118715145143\\
0.317194188949938	-0.215968912331208\\
0.381584390962802	-0.230707300427264\\
0.414831408549553	-0.194132617687283\\
0.387943840427982	-0.1739558902936\\
0.446528268555189	-0.176245775550013\\
0.421740726244111	-0.170909707088899\\
0.374270408928192	-0.161112713646545\\
0.403848547283198	-0.106123211725793\\
0.29348667814217	-0.0996009902036917\\
0.215969059383533	-0.0959091921611509\\
0.31287485507747	-0.104046595317166\\
0.230379546096534	-0.0797934255414469\\
0.221303235957398	-0.0762033011153365\\
0.136418794959616	-0.0750857948748569\\
0.243640521337756	-0.0885626927590083\\
0.286846514664466	-0.103365050687014\\
0.296055329489007	-0.0719565087415507\\
0.364719661635774	-0.0249841052884533\\
0.240971750618987	0.0192922988922775\\
0.153033524942926	-0.0260107214596977\\
0.195044257057889	0.028945738997917\\
0.139535798784573	0.0506824088744655\\
0.103900819159001	0.0520212252601152\\
-0.0407911826412213	0.0250541553404465\\
-0.0281292274780963	-0.00429875240941214\\
-0.0393271922732513	-0.0389799783494411\\
0.0146079614741114	-0.0708671083977329\\
0.116257344659577	-0.0656574899521065\\
0.105862268856813	-0.0407517371164537\\
0.013643102465555	-0.00511391694848768\\
-0.0259310603947017	-0.000917621600150568\\
0.00367116906880044	-0.00208765586597614\\
0.0414366564654302	0.0117989710693152\\
0.0637503318554867	0.0165531875701458\\
0.134117411444863	-0.0115986635333038\\
0.150498294940598	-0.0174991202483857\\
0.138340065979775	0.00726036004343849\\
0.190243578595922	0.0287028060645687\\
0.222616877156768	0.0476342300463767\\
0.203197044128934	0.081642263326632\\
0.123251026135266	0.0629039494313357\\
0.0599272632124331	0.0745018642117771\\
0.111053555902942	0.0708877341720332\\
0.263643318431502	0.102846339472322\\
0.363875707813182	0.110679154818231\\
0.282957463887953	0.161388944067901\\
0.164104992655137	0.182817908724277\\
0.120671996275624	0.206929444251477\\
0.186953224836815	0.216982089227624\\
0.228951385994875	0.221853934372686\\
0.141869478288118	0.232828752530871\\
0.20863351262365	0.210881733585958\\
0.116425902342118	0.190026960368015\\
0.0944955143345769	0.225746967245723\\
0.0135042607145042	0.285616574419981\\
0.0159224977536873	0.260822571960538\\
-0.0332137874892745	0.255076900264133\\
0.0325214966182373	0.249300476235778\\
-0.116383146651566	0.273192710262161\\
-0.0820196445384001	0.270251792394518\\
-0.0888701797400721	0.320167459961265\\
-0.221098564023469	0.314187944663208\\
-0.257475931964731	0.309670223985402\\
-0.160660045905564	0.325403286392957\\
-0.205411175133365	0.332894173295637\\
-0.285553432038206	0.313327458769965\\
-0.238020618537028	0.321571415999725\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.3901207496509	0.475813012853834\\
6.98235495206911	0.940514249355691\\
5.49798379032851	1.31212566659867\\
4.16849194967665	1.57936806785456\\
3.11127884353756	1.8000287844261\\
2.12146313749467	1.92497907155268\\
1.42736560028657	1.99940850072912\\
0.827611627133919	2.07302361388742\\
0.517655163145212	2.15974316812003\\
0.144033439389531	2.17740061871524\\
-0.106923341795327	2.20019943819731\\
-0.24793993914549	2.17966535088846\\
-0.538016677344531	2.19302503845551\\
-0.679433049910778	2.1806988233173\\
-0.645885175974572	2.10436011794655\\
-0.769220577298514	2.07250561150626\\
-0.88966968169081	2.00232085492055\\
-0.744047153152485	1.96278219539321\\
-0.750613406570212	1.90409686008258\\
-0.769320566326291	1.89185591756005\\
-0.713403140894478	1.86865864670799\\
-0.672835269069327	1.8444415286485\\
-0.772975327502044	1.78231671780614\\
-0.886801301051442	1.72560518439464\\
-0.952769797269343	1.7264515880712\\
-1.07794963715365	1.65332214079501\\
-1.32355129108305	1.58499837526806\\
-1.24169809736717	1.53860432709552\\
-1.25249552702711	1.47796881291709\\
-1.23162182376739	1.40295975876468\\
-1.23639167127669	1.37913456193036\\
-1.30752799807173	1.3845852525055\\
-1.42712307375376	1.31912078516818\\
-1.54269098238164	1.25807372745713\\
-1.5353115241054	1.19476536115825\\
-1.5762246875476	1.12078359236265\\
-1.63834196322004	1.02655538910002\\
-1.77892485830818	0.940992192676096\\
-1.71665903513848	0.849142657838978\\
-1.8263759788066	0.744825851731329\\
-1.72851296375529	0.65612398704869\\
-1.70970274538265	0.545341085950217\\
-1.65070171737218	0.468814018249432\\
-1.50451113381295	0.40620964197742\\
-1.47842549940405	0.351324172590229\\
-1.34349059132753	0.274111034817092\\
-1.37866705117447	0.221169656227219\\
-1.30827690675627	0.173498932022333\\
-1.12650784198735	0.0523395222089548\\
-1.09274583770812	0.0210739148520025\\
-1.02791328689988	-0.0156534667152324\\
-0.973104600526295	-0.0686479958945858\\
-0.930818938574493	-0.15333925216262\\
-0.706225372561734	-0.158352955185608\\
-0.519174688271945	-0.137326048815308\\
-0.55318197255213	-0.1342370008581\\
-0.578371758475375	-0.150933101571837\\
-0.600580543957918	-0.139575553722906\\
-0.676048868582661	-0.179183534585814\\
-0.520286487905452	-0.221695732662029\\
-0.356160985810545	-0.255754495619802\\
-0.227157290957587	-0.255851127463873\\
-0.201036863128327	-0.286892921459759\\
-0.119642160226396	-0.293681165069986\\
-0.298837422635829	-0.291332416124689\\
-0.237652909775383	-0.317713403757067\\
0.0214728347151444	-0.362414631317947\\
0.139248334072838	-0.391831759211329\\
0.161418331342871	-0.362221008186822\\
0.164550515066162	-0.402081109593903\\
0.145978556570418	-0.373215500698051\\
0.393817508855206	-0.328257570695355\\
0.533030048439899	-0.305597025744475\\
0.457480750341335	-0.282265213626717\\
0.502644594401301	-0.26083793160885\\
0.524609930719096	-0.260534157036816\\
0.561500384967332	-0.206633975380194\\
0.361810559620539	-0.137809922439198\\
0.347545527675708	-0.071772755573075\\
0.312061753529864	-0.0708978721710634\\
0.250547481136491	-0.087033477166086\\
0.254546444452064	-0.0633226815356364\\
0.145098093345398	-0.0434774314957791\\
0.263447881238551	0.00412022004600308\\
0.332796050047581	-0.0123594282299057\\
0.290487166511548	-0.010314226148847\\
0.293078894166815	-0.0629111878595832\\
0.336303750053583	-0.0381469959258538\\
0.339313222874564	-0.0520642861915991\\
0.384847629269653	-0.0553292712559294\\
0.359649597691392	-0.0234410012490511\\
0.266969506531536	-0.00283837624247081\\
0.285726259086471	-0.0345014589351672\\
0.309728833356879	-0.0710253978249843\\
0.231439250583048	-0.0393981965372562\\
0.306005692363388	-0.000285924321076891\\
0.211703094301629	0.0145671345676141\\
0.185262179537305	0.0328060869353295\\
0.166077491087683	0.0209295714987153\\
0.15492682637397	0.0313913506687757\\
0.183538424116728	0.0317040386719719\\
0.289375294229335	0.142925342784241\\
0.2514136937701	0.148587729405553\\
0.208428803771281	0.194337761811415\\
0.121303041925335	0.223694761842492\\
0.103053107522637	0.191213117078041\\
-0.0276826013784591	0.205231152960087\\
0.0401200704196811	0.189124192198821\\
0.0429922017521819	0.24396597837357\\
-0.0929559318609683	0.229314968140777\\
-0.0839431039395253	0.193185882747403\\
-0.13407330378647	0.22326153477406\\
-0.0447553844206275	0.196867962193216\\
-0.0500091888992605	0.208778372274416\\
-0.00640136328811921	0.173374463024179\\
0.0820389770591996	0.14730118571415\\
0.116632319671758	0.161566836795053\\
0.00454604718122605	0.161981988791965\\
-0.0420770401121073	0.197716267147762\\
-0.10266942996059	0.203951078185033\\
-0.193000984154932	0.174790240005372\\
-0.19054259973719	0.135497084191469\\
-0.265879231326247	0.131438054756325\\
-0.194658992653145	0.103323083258838\\
-0.195606877714368	0.0881974298901958\\
-0.131836289091591	0.00683305383681201\\
-0.105119699909746	0.0314995524587496\\
-0.140777139591575	-0.0196084531107025\\
-0.0780076644198091	0.0329812788943935\\
-0.123468585698823	-0.0161509790621346\\
-0.160679867709563	-0.0199111196824711\\
-0.28253130324627	-0.0376653052703469\\
-0.292202035068882	-0.0838457397610556\\
-0.411130318276927	-0.149516720257452\\
-0.36831552106265	-0.187693160561345\\
-0.400077603767232	-0.19241137679627\\
-0.411029626617059	-0.151101306231255\\
-0.163579023089668	-0.138455727601905\\
-0.254556443016854	-0.139725801405935\\
-0.12997907156192	-0.185247231646614\\
0.0564302912584773	-0.182571379621783\\
0.150799113850535	-0.18116993288101\\
0.0500522041683843	-0.169159881353948\\
0.00559843392455869	-0.196063246329769\\
0.0103569921162237	-0.269618438512384\\
0.00181894653099419	-0.300421504734653\\
-0.09911577127223	-0.278258146720471\\
-0.0839608520677957	-0.279027494795309\\
-0.04382384378278	-0.314612918868022\\
-0.0652654007846857	-0.279105953910299\\
-0.0225905844238588	-0.29585793940782\\
-0.0182453504969874	-0.318175890818992\\
0.00805204343765499	-0.31314831748824\\
0.0156415515078436	-0.269766599827097\\
0.127489948304625	-0.252759155431058\\
0.23287964256302	-0.260773631509348\\
0.17859498223188	-0.189629995355825\\
0.113893166630395	-0.191797382099136\\
0.254452657812239	-0.206744078483001\\
0.204290752383126	-0.179101214982888\\
0.254093059619802	-0.155884955859497\\
0.303718572074485	-0.121668863146252\\
0.338436012250162	-0.0928954330021467\\
0.353734425786916	-0.0999781073817571\\
0.270644470424254	-0.0601830418722054\\
0.362445723918544	-0.0247382947144193\\
0.33899167928196	-0.0192305675400427\\
0.444447838093495	-0.00326235565402643\\
0.427303745316376	0.0466021911932832\\
0.2618318055131	0.114552646861936\\
0.185923976138302	0.161965309057061\\
0.116237083507682	0.168858862179255\\
0.142212224444225	0.171851140650685\\
0.0959466461817171	0.206568817660617\\
-0.032617411740128	0.220370215113969\\
-0.101601298173965	0.229276265550333\\
-0.0617812032789899	0.248138143081607\\
-0.0407620018907537	0.217150487467628\\
0.0137995727427152	0.197065681738535\\
-0.1307927870127	0.217157503953663\\
-0.211531096069582	0.227909642549337\\
-0.248402630752964	0.189026515946756\\
-0.280293898764851	0.12906787910707\\
-0.284658701852105	0.105232259966185\\
-0.356366246161131	0.0687054808594803\\
-0.313130761084954	0.0589092341902284\\
-0.22584797313491	0.0387395128412295\\
-0.0746567065735788	0.0247207720319738\\
-0.207468347416263	-0.0177888853747946\\
-0.324302908698597	-0.0335952320080189\\
-0.268081800579953	0.00916866002502426\\
-0.181393294379092	-0.0362374603827209\\
-0.264067282068356	-0.0513302631882749\\
-0.279069097347918	-0.0444390358673614\\
-0.328904950171135	-0.056752655235764\\
-0.366489138583898	-0.0184945725716256\\
-0.284725009056257	-0.0341721610003444\\
-0.105469356686379	-0.0409424698155295\\
-0.0193938958880686	-0.0725985196374321\\
0.0715445816880814	-0.0642273661882318\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.32880716133977	0.491842352559136\\
6.75980951731333	0.880760404654947\\
5.39622034128161	1.21371799933134\\
4.27206657571629	1.46209410711758\\
3.26567565296423	1.66763676048741\\
2.36234771358105	1.82334234117061\\
1.66704139646409	1.95421521565179\\
1.07188946298224	2.04165241453698\\
0.763105163402135	2.07361751788521\\
0.332565104181949	2.09629147980587\\
0.0492326974989819	2.10304233559631\\
-0.0326164758139938	2.12499815087155\\
-0.251430804838048	2.12960711956322\\
-0.426897336152099	2.0979172514244\\
-0.625945771340812	2.05233066224324\\
-0.734078623561389	1.99657062646901\\
-0.74028374610207	1.94385759582545\\
-0.889694109482836	1.9265465705487\\
-0.869658439172791	1.90004581457315\\
-0.804837855627832	1.88499185745497\\
-0.92685773873837	1.86964138543401\\
-0.814341407727346	1.8234577310338\\
-0.915010777886618	1.75800311485099\\
-0.866659833887508	1.70130457183403\\
-0.841138643311436	1.6167815010066\\
-0.762539910243563	1.55193718210852\\
-0.831472286697999	1.50722136256459\\
-0.79836669664747	1.45067421865986\\
-0.751892720156065	1.39032069203788\\
-0.779113127309617	1.40276333909009\\
-0.811310812345329	1.38245826769388\\
-0.837237116927435	1.36947186404998\\
-0.780842378328399	1.31012201528858\\
-0.842068033373015	1.29162828194633\\
-0.945332607092362	1.2289251130546\\
-0.962542373921524	1.17026203365974\\
-0.844504000288364	1.14640119437723\\
-0.880119638039112	1.0577724056024\\
-0.86578204087564	1.06764487443085\\
-0.71955879526725	1.01470077948317\\
-0.758340091016965	0.991813850982778\\
-0.59773340664844	0.975258919595254\\
-0.654698516127737	0.973510367193458\\
-0.805476850316239	0.905121094641649\\
-0.732877988446628	0.858922833845952\\
-0.785497058671522	0.823127644888916\\
-0.742023446340369	0.793948231027575\\
-0.75048951045563	0.796913196749284\\
-0.850890334309978	0.680410725778323\\
-0.774685327638292	0.6295417702672\\
-0.751792538757223	0.554593268295389\\
-0.695183772798486	0.53416224065163\\
-0.674786649976113	0.479513830789248\\
-0.50679220932137	0.39504417717891\\
-0.565741810146204	0.435818589221103\\
-0.569813009910957	0.380705559524668\\
-0.562975059540892	0.349504448556135\\
-0.512249476965952	0.33654433574358\\
-0.566792400446313	0.332829296116026\\
-0.679620896628275	0.320514903168363\\
-0.734923829177854	0.284082043591125\\
-0.721768350660745	0.251583948408634\\
-0.768271597471565	0.22040842819786\\
-0.668485753955463	0.158537420256401\\
-0.630904856287259	0.173576896997722\\
-0.614112905374141	0.150699063083869\\
-0.557081962382625	0.124456820380659\\
-0.585005266411532	0.102220223953296\\
-0.595494787535634	0.0961207438757828\\
-0.448079148923685	0.0162307143913499\\
-0.359261039579976	-0.00947901270723068\\
-0.412284759599121	-0.00138824694359406\\
-0.475357889234224	-0.0548397897884143\\
-0.500276129060605	-0.128522511586529\\
-0.496487221606135	-0.132856286848615\\
-0.371790378792676	-0.140317918306006\\
-0.370835842944913	-0.107098054454451\\
-0.395533511712597	-0.137403338641801\\
-0.444395524904532	-0.169047740324944\\
-0.426144407359239	-0.198108124250562\\
-0.283396218822021	-0.19308287912699\\
-0.28972030368472	-0.230100076992659\\
-0.233935913593349	-0.276552890507486\\
-0.108156634008756	-0.28040330879976\\
-0.0718856605832549	-0.286945172873603\\
0.0195136520498927	-0.288784730534661\\
-0.0838458833033577	-0.284598995291793\\
-0.0748342916220104	-0.272526646705691\\
-0.136424224667572	-0.331595701737435\\
-0.143813659030266	-0.296456263689259\\
-0.155532755097295	-0.286885413330344\\
-0.155607465943624	-0.255642303342438\\
-0.103278854102498	-0.243180339073783\\
-0.0860137887226167	-0.210512633995744\\
-0.0490485039899386	-0.208484735921547\\
0.0299951407679271	-0.18521472025988\\
0.106454735326803	-0.195440115664059\\
0.0861912792413312	-0.180908119974146\\
0.0920981030901449	-0.191631873871036\\
0.132025665283333	-0.209662006651149\\
0.230332275653153	-0.234735665807565\\
0.221547682114835	-0.227296173934259\\
0.277820274774687	-0.182439849721667\\
0.272907815879847	-0.17328431509784\\
0.379111522146493	-0.160356524862207\\
0.336384862616002	-0.142832819749362\\
0.409207026595977	-0.121510072187199\\
0.450311250757121	-0.116633294572671\\
0.498489743557635	-0.0908863163795526\\
0.43132732122117	-0.0899617570533173\\
0.18399005525873	-0.0692487826375837\\
0.201878726269289	-0.106885592176119\\
0.166226646105591	-0.0658820773022945\\
0.0386611303249373	-0.0714032480462687\\
0.120250289677249	-0.0790241976492193\\
0.206861832378631	-0.12152537535785\\
0.352605150516442	-0.0611729044350501\\
0.28645309819836	-0.0666802829653661\\
0.291540566115186	-0.0728603372647262\\
0.388539816416933	-0.0398684384721203\\
0.315814875261348	0.030610027807678\\
0.220926504186703	0.0616767121683942\\
0.173606952041208	0.0985251996118919\\
0.124202834131178	0.134467087084663\\
0.0621921847670474	0.142531849513908\\
0.0674825623247054	0.17882944403158\\
0.045017701636524	0.154488709084922\\
0.14569852677691	0.175086028895928\\
0.159187001588743	0.188085215293086\\
0.0966259124999884	0.249671394041668\\
0.0791752680235508	0.277022446484519\\
0.0437859202491215	0.305005100502099\\
0.0466223741635059	0.338854998267372\\
-0.00805972480070351	0.318858027499533\\
0.0297236072584931	0.303892102476086\\
-0.0259387551660739	0.286584152641362\\
-0.0625641876274502	0.304200197706979\\
-0.169725133900998	0.274073684999146\\
-0.118507214149119	0.249292070821594\\
-0.161180429885625	0.242823739669882\\
-0.146412497414498	0.241456799934887\\
-0.217760014163072	0.215381822975636\\
-0.230343174834999	0.201978019871349\\
-0.193770006283813	0.168439665682373\\
-0.15357386417704	0.119243429616601\\
-0.126379165108094	0.052041082393761\\
-0.216823403251596	0.0471065551695629\\
-0.209761078716667	0.0707105917540055\\
-0.144502431691269	0.0806252544256104\\
-0.122548235433819	0.0739875412556233\\
-0.204260937896099	0.0869700218497079\\
-0.000850386227864069	0.0807461974901266\\
0.0932352734920925	0.0643179568073494\\
-0.00507601461332148	0.117176807565534\\
0.0109671137486611	0.151414276524271\\
0.0100110254361215	0.200438605536713\\
-0.0283274943620129	0.141024454832629\\
-0.0129373283042142	0.136596323088725\\
0.0214841990746739	0.154915354799988\\
0.0278231437121796	0.175072626505884\\
0.0331880610753647	0.15684677794402\\
0.139392126104218	0.161480518551934\\
0.193720954673445	0.144677833222794\\
0.208631950999604	0.18866606996397\\
0.256665227122738	0.209234063790014\\
0.0657404517720835	0.225726789608227\\
0.0632922653672548	0.178017254957507\\
0.0769458819507298	0.189348419620968\\
-0.0398152280920056	0.158793916196271\\
-0.133143919166408	0.18122884705141\\
-0.13703923222295	0.121924776737857\\
-0.252088640093867	0.143005121519675\\
-0.166906833360752	0.117669078258806\\
-0.152175439463633	0.1082665726188\\
-0.124854493920759	0.0938065153767027\\
-0.170950130894872	0.0842299771345147\\
-0.161626285755574	0.0695353436802406\\
-0.159436212023248	0.054195312677517\\
-0.132121495216702	0.0569820306653203\\
-0.0790341633624817	0.0820987816183039\\
-0.166567161446819	0.10967092079908\\
-0.156460052002365	0.154800498428172\\
-0.246721348653405	0.128412642547497\\
-0.252785082410228	0.14518699766575\\
-0.148069954613393	0.122404370321937\\
-0.152005383050008	0.156949273556179\\
-0.124028879499169	0.206259040043756\\
-0.231115619987433	0.238895477368616\\
-0.175995463699927	0.273918764133667\\
-0.0716028194726022	0.313462482373833\\
-0.0779226062659346	0.325993193495599\\
-0.154178693343877	0.297769799108342\\
-0.16377616194175	0.261566613770724\\
-0.129557587288065	0.190081163839688\\
-0.142719540261338	0.15069569503621\\
-0.0331708989097071	0.164789674331568\\
0.0423973862683691	0.169722210886017\\
-0.0575470212047622	0.145510856741689\\
-0.0693586503283161	0.103287825676063\\
-0.0709042356681376	0.1028213092972\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.25349184339429	0.521691535162581\\
6.70792225859772	0.919771150461459\\
5.37586674347578	1.25193878791536\\
4.18194130789235	1.51189543500303\\
3.23658711186289	1.71444073857047\\
2.27677489409668	1.88945117938661\\
1.50908032313977	1.95185669861345\\
1.00897700246938	2.06936513167229\\
0.534277470772269	2.15344502911013\\
0.229649218995638	2.17827362158581\\
0.00427363219153219	2.20326686279701\\
-0.261959206780326	2.17316582163377\\
-0.416413161383914	2.21357582838838\\
-0.522575556361815	2.2014103058213\\
-0.645372595657198	2.21138677073921\\
-0.737956520738995	2.18000771281265\\
-0.778698962824387	2.16316719532722\\
-0.894402706236694	2.13973970275823\\
-0.915858793509699	2.11509698668004\\
-0.888074998957379	2.07022465157304\\
-0.865811607388954	2.01490625673293\\
-0.995559573386066	1.98424374784137\\
-0.781321115776399	1.89175869251157\\
-0.781531368778662	1.82423079020645\\
-0.763597968113453	1.82509086201931\\
-0.797425125344064	1.77023251882045\\
-0.7394658818422	1.73262367856451\\
-0.820334963929052	1.66893852639887\\
-0.831262012476568	1.59015277205873\\
-0.841437259333916	1.5696272311284\\
-0.864248333215959	1.5455725973157\\
-0.841003844997615	1.52658558161637\\
-0.924510616323706	1.47622633601738\\
-0.91436916270094	1.44187920375747\\
-0.999983545901233	1.40885490474314\\
-0.923222788531189	1.37018297753094\\
-0.86535344528111	1.29444682759055\\
-0.844011322044383	1.23887609092053\\
-0.889607510507222	1.17806539666609\\
-0.948345324915618	1.1109668531006\\
-0.906382892851814	1.05348520595198\\
-0.916092508920044	1.01414772661467\\
-0.866867445319798	0.995004024565694\\
-0.879324025551665	0.97890147917874\\
-0.962968336575327	0.95990709927098\\
-0.925074126284956	0.902007173417078\\
-0.909342813393477	0.842305144809506\\
-0.873229561831684	0.80366426163531\\
-0.905778116179034	0.753655960311431\\
-0.891834985111209	0.729830744447847\\
-0.768786374260697	0.665534090183684\\
-0.768999634955174	0.671974943324818\\
-0.797995770322575	0.67177973872599\\
-0.880672158747682	0.604959402684125\\
-0.86737130590292	0.561156307921098\\
-0.845409504452145	0.529932076409859\\
-0.953969669479017	0.496762311308183\\
-0.822194423642115	0.402491802557866\\
-0.701155218358196	0.348056250196342\\
-0.66332605855665	0.336232596055678\\
-0.558216812635207	0.317649007741517\\
-0.522442402789293	0.319639038567567\\
-0.562643333829418	0.298828851876444\\
-0.655532875512318	0.233488459611643\\
-0.769101713054067	0.189630978038384\\
-0.758382869120652	0.148537883647068\\
-0.763867756916695	0.11145405344694\\
-0.714734716842355	0.0541391417187384\\
-0.583911384450383	0.00827938779828183\\
-0.646334213925539	-0.0307963377441402\\
-0.452992395233835	-0.0796920239971718\\
-0.360908182771876	-0.158545827877626\\
-0.407552168419039	-0.152385934341743\\
-0.445929296497015	-0.179933397983938\\
-0.37052781047992	-0.191439299214402\\
-0.271098370069862	-0.231455455856091\\
-0.198276760736644	-0.203317633231089\\
-0.286214832248169	-0.229426354607367\\
-0.173707477277035	-0.237139192364145\\
-0.172575578932561	-0.267674363433999\\
-0.178575181705812	-0.303965983731875\\
-0.137831249464963	-0.324710789250971\\
-0.0802242267946108	-0.401755301744324\\
-0.0144244085385704	-0.385992179901609\\
-0.0748159820723526	-0.427721501971309\\
-0.192730809854354	-0.427811971349822\\
-0.11515390173225	-0.429886508269211\\
-0.121797082886719	-0.426297439211077\\
0.06731156882465	-0.473675240534436\\
0.102139188114035	-0.462871052051972\\
0.282372155330985	-0.407798460079882\\
0.374874841886586	-0.396745694070602\\
0.49408145106029	-0.398499145880142\\
0.432994218337834	-0.387273020651532\\
0.373901262453141	-0.403630449814492\\
0.268283037266749	-0.410071240099241\\
0.379011473346564	-0.386624079752191\\
0.433108961135827	-0.358018120235497\\
0.3672204090766	-0.373019757428576\\
0.402870317651699	-0.337846195150588\\
0.414872626272886	-0.332676671753317\\
0.533581516133879	-0.303992794296092\\
0.494762646876393	-0.25717501783965\\
0.482547872473851	-0.280730169048016\\
0.394081583870045	-0.239195243714862\\
0.281717014663049	-0.227107497549919\\
0.28691192823724	-0.164253254855844\\
0.355557113619052	-0.154444618647101\\
0.361309224056772	-0.113365499823225\\
0.320130246193155	-0.052517892128388\\
0.337148435689299	-0.0612516677086537\\
0.386488920672422	0.0170641928161379\\
0.274785602173316	0.0450330618464733\\
0.283486920064558	0.0597770839311677\\
0.334196459600816	0.0397870013558717\\
0.229648549067738	0.0719624778056166\\
0.141239024354763	0.0953518658871455\\
0.112442819790761	0.071667374873722\\
0.0308733171081746	0.0458471852590406\\
0.104999827813487	0.00908420592486744\\
0.018636475551928	0.0228670128242762\\
0.0374303552828472	0.0452507868283129\\
0.0421643354374419	0.037547166549837\\
0.0590890163156278	0.0765684365465947\\
0.0914953715852367	0.106898807496194\\
0.14589680701581	0.139904516887799\\
-0.00210742271944919	0.133684843427302\\
0.0342285451335752	0.13176932919942\\
-0.0116199174175789	0.147297847064842\\
-0.0482639854738426	0.153741081921424\\
0.0709003309222555	0.158461079146189\\
0.0381260527507113	0.103701612915786\\
0.00580913271938119	0.115595568756625\\
0.0198194325366484	0.050990517286144\\
-0.0344175437394075	0.0926613430781806\\
0.0206498208271716	0.0700960601732203\\
-0.00788032403810319	0.0863068315941218\\
0.0111519019014702	0.0895042654315011\\
-0.0526728888667636	0.0969744427401911\\
-0.147147577482368	0.067323537706702\\
-0.0499411736557524	0.0771695259038195\\
-0.0681369239006245	0.077462128716327\\
-0.0208508204171395	0.0220859103393978\\
0.00534868219948675	0.043060372852216\\
0.0120200915058888	0.093040062236222\\
-0.0265141630774979	0.0940402829129279\\
-0.0955324889959144	0.0858506290532989\\
-0.0718108143990829	0.130981614700708\\
-0.168676453083653	0.154975919740863\\
-0.208843452295072	0.180696136403751\\
-0.199171464923863	0.1690800232979\\
-0.19769750379352	0.0949461308052553\\
-0.195581998018781	0.0761248837831785\\
-0.200611672364437	0.0793248157080669\\
-0.223068057091771	0.075020791150237\\
-0.236148190472115	0.111206765212373\\
-0.338612145436089	0.10230169806019\\
-0.404378197634482	0.0979481292726052\\
-0.364214709942512	0.0758012375352543\\
-0.281941420994333	0.074395574895166\\
-0.183896161119773	0.0256242222034359\\
-0.188539173824025	0.0439932208121751\\
-0.16527266023159	0.0108587106187064\\
-0.245802003660082	0.016230100929566\\
-0.285155992591919	-0.0131262464657345\\
-0.451104695011958	-0.0705841111169683\\
-0.305498546729708	-0.0864699500164651\\
-0.317758520753366	-0.028255798000819\\
-0.369304064023141	-0.0616527956005741\\
-0.257111880074477	-0.0658957089915991\\
-0.249305715297167	-0.0774061795412055\\
-0.110108166261921	-0.105271621188907\\
-0.0934161234586268	-0.138454860516977\\
-0.1310273124911	-0.130923846832889\\
-0.114369070827923	-0.114175775625641\\
-0.0133245358788247	-0.128383798096541\\
0.00932020632990771	-0.104154582797581\\
-0.0485226806995833	-0.118987931444714\\
-0.0432503879702603	-0.156407742426978\\
0.0557322836775599	-0.144564781314124\\
0.0332077797487116	-0.107385728358937\\
-0.00589233699069852	-0.133179138713471\\
0.142469025730138	-0.116750997270369\\
0.171567217464796	-0.142636963735982\\
0.181760158334108	-0.14228141705679\\
0.180302996140193	-0.0661412495820288\\
0.143054491688324	-0.0442712796388042\\
0.222438502093578	-0.0246415588758398\\
0.16313636318324	-0.0606507874127749\\
0.149630177980657	-0.0627829024616407\\
0.0748048754738254	-0.0661028241709752\\
0.168402891121442	-0.116977970687397\\
0.234986267542143	-0.138635428015331\\
0.157959648855914	-0.111057298123434\\
0.192393416630741	-0.150247876174787\\
0.175738570022156	-0.127844920290702\\
0.0902047644460899	-0.127876672282798\\
0.0246157303767763	-0.0978315728642147\\
0.0546693755908332	-0.0938143598153081\\
-0.00999249989436241	-0.0948454024062768\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.30037194355468	0.462374704207084\\
6.78180729552059	0.827871429925051\\
5.41591039113766	1.16863617356743\\
4.31441908488967	1.45477069051187\\
3.25208482741057	1.62966049832791\\
2.48559726006313	1.7688911835977\\
1.86508666163293	1.88469347659501\\
1.33882750512768	1.97544172490425\\
0.977831063486917	2.02052040694665\\
0.604334670571073	2.06509025239424\\
0.286289939766131	2.10436724812093\\
-0.0360988491739545	2.10362599304625\\
-0.338616575825425	2.11064192322131\\
-0.412502245025265	2.0804654487023\\
-0.56852557405367	2.04413754370886\\
-0.706915687819464	2.03650320725127\\
-0.732986072177649	1.95498508010205\\
-0.740805713766543	1.91776310633653\\
-0.813014391391637	1.90511695763517\\
-0.871504922384871	1.85501701818079\\
-0.939512550190219	1.80790854046246\\
-0.889463425890166	1.782422056901\\
-0.851347919994927	1.73855843414104\\
-0.727184989678866	1.69067194596674\\
-0.718730908838568	1.63256166400037\\
-0.813007728936953	1.57665732092878\\
-0.810790633140384	1.54018611448233\\
-0.742742483618498	1.51861262754841\\
-0.683757279055625	1.48741045802834\\
-0.779400203618796	1.47924703525939\\
-0.740060581876216	1.44777845011661\\
-0.834903383898143	1.37193623976069\\
-0.775253077261661	1.31762932671049\\
-0.757456250658186	1.28329123003792\\
-0.652871464204835	1.20851037781155\\
-0.810129359490898	1.16693107430289\\
-0.805495447754654	1.07994435686869\\
-0.765468554357256	1.01927682152964\\
-0.729027292313643	0.970352192525722\\
-0.747156666963425	0.92162772201555\\
-0.846691930248404	0.873223430409454\\
-0.674940408011495	0.886017409022004\\
-0.667733124079208	0.824655793306704\\
-0.684441363083231	0.838601569015352\\
-0.729682429607621	0.759145296852523\\
-0.694375984653258	0.684995154195692\\
-0.719310317954939	0.651593737878869\\
-0.706478672736414	0.602339502501757\\
-0.757271159216619	0.554429108327669\\
-0.859346467833355	0.583970669752469\\
-0.988302702443845	0.54323420883694\\
-0.880290468925933	0.475019250188058\\
-0.91384737598085	0.415846275491954\\
-0.848620526065831	0.365064367254078\\
-0.756519193023388	0.268597206522048\\
-0.585014732943702	0.258695908578895\\
-0.609688523594293	0.257068242382654\\
-0.611034011818007	0.241352260732247\\
-0.64236560454668	0.192961069435838\\
-0.656645134325939	0.156188414196447\\
-0.566598303368547	0.14475379388928\\
-0.600472957751952	0.118412011849233\\
-0.473634238892303	0.0992083330071148\\
-0.362106671943741	0.0896722165049793\\
-0.346162004625281	0.0392817651318304\\
-0.211885617755281	0.00359287037084864\\
-0.162124363386475	-0.0204930151190733\\
-0.107908289048967	-0.0702594533850022\\
-0.060322137069173	-0.0877960002215366\\
-0.119959845678236	-0.0858794318539207\\
-0.139080960729203	-0.076172232794864\\
-0.14724859736778	-0.113411299468195\\
-0.0774000352203393	-0.101342826009368\\
0.0446007416288235	-0.0690471584858922\\
-0.00195092665994334	-0.118301780626774\\
-0.131908905458695	-0.127870490557815\\
-0.0217908255493962	-0.0846288060818059\\
0.0610116450174554	-0.0817709241921897\\
-0.0690187155335392	-0.0791928800655561\\
-0.0808656678083571	-0.0598708185228868\\
0.00784589524252699	-0.0484705125005006\\
-0.0436869028663824	-0.121914173783594\\
-0.0760239761357842	-0.15718593129175\\
0.00469419210798288	-0.213596370410852\\
-0.0800839166580402	-0.225255126738255\\
-0.0566894445433857	-0.243178238217779\\
-0.0741005234621484	-0.246621635399199\\
-0.189885483426362	-0.240269078912509\\
-0.171458111295105	-0.250465194892451\\
-0.16530296438963	-0.315239645392932\\
-0.0309496285532392	-0.309397597497277\\
0.0188926643562335	-0.323046576154959\\
0.157197846122625	-0.288519838341495\\
0.149484239564261	-0.232112176136026\\
0.204364776771407	-0.213150446008157\\
0.167046476918953	-0.199574185292755\\
0.262221887873868	-0.186549004172092\\
0.199384928058094	-0.217000022447697\\
0.255436141060007	-0.233966180416738\\
0.29898963804123	-0.205552333065666\\
0.264588340424561	-0.170958135185411\\
0.247628093535062	-0.151526207584414\\
0.172271891333445	-0.210551228951019\\
0.195508954868371	-0.183518607212686\\
0.29236287473428	-0.194391398595008\\
0.378968516139339	-0.195427949140007\\
0.391403619473903	-0.213951181957887\\
0.467382148326259	-0.178444002436912\\
0.355559864686879	-0.134151335220038\\
0.404203107400722	-0.124242243914467\\
0.308872542405671	-0.0869709621559746\\
0.25954300435256	-0.0714052471483968\\
0.30041215338182	-0.0972927918942123\\
0.258358498420152	-0.0396348306569635\\
0.370779346486304	-0.0391758567101837\\
0.372552574153967	-0.0785890109399335\\
0.376925676582211	-0.0327702709788584\\
0.317760484245608	0.00256973195665256\\
0.376450713546588	0.00398309705498559\\
0.456807184324789	0.0234641107953483\\
0.436364332067409	0.00976922302538431\\
0.373637017428725	0.077449472039246\\
0.306105841513642	0.0995211515557751\\
0.444096029261603	0.107106829783603\\
0.456626178636652	0.135333638259297\\
0.534392270626686	0.114240262005717\\
0.488942900093284	0.136439846347124\\
0.402212180071996	0.188288171954694\\
0.278299251299126	0.262542687356694\\
0.139598675109569	0.234575704125072\\
0.0398945644809124	0.244013314042452\\
0.0996785713425368	0.242359468100187\\
0.126664175283454	0.247212738607498\\
0.0702386161527608	0.2549484851694\\
0.000750397834474344	0.267944371253965\\
-0.0219811315426799	0.245111567779452\\
-0.0908229740234209	0.254402296523102\\
-0.0961187684504339	0.285070128633269\\
-0.0769400242550249	0.237530124745463\\
-0.239614202059234	0.233821401645928\\
-0.232671425938124	0.221441841560691\\
-0.252396805774285	0.18129392066819\\
-0.213323610427303	0.153979000096446\\
-0.236325428455167	0.136578908627651\\
-0.323649913519049	0.111113138739079\\
-0.316685455606986	0.0676320698444725\\
-0.278200961936748	0.0673468687215152\\
-0.263488543375413	0.0498042325508989\\
-0.261501115067129	0.103466566174741\\
-0.243133194789791	0.0838920319483678\\
-0.161980192091254	0.0870123796742823\\
-0.215794091391077	0.0484799232101751\\
-0.290305168617949	0.0612570978074163\\
-0.382836707339422	0.0316409707886394\\
-0.283948100307028	-0.0474333922583239\\
-0.364304914987949	-0.122031833191125\\
-0.166579949708404	-0.167396395353506\\
-0.0525213912438999	-0.2004370457651\\
-0.0330938549940947	-0.194268937806918\\
-0.0936524101897833	-0.148619284554815\\
-0.119458543906344	-0.160651188566947\\
-0.059896266131661	-0.120712402849415\\
0.0161756576624926	-0.0596786355686618\\
0.0115875186221131	-0.0389222261422422\\
0.0531493284371095	-0.0597490429185417\\
0.0858164413985671	-0.0563284532228404\\
0.162421267585786	-0.058403512656637\\
0.157956747142531	-0.045202724504598\\
0.222147108887458	-0.0724768175544606\\
0.210979464493411	-0.114321148062428\\
0.312179151218537	-0.110272673015311\\
0.254009698784861	-0.0981910644714589\\
0.300816097018666	-0.0657268001287838\\
0.306450072588967	-0.0962371615131583\\
0.25233881909851	-0.0821973310117416\\
0.154224723111865	-0.0910477442111163\\
0.17088301426619	-0.10917631074111\\
0.134734944552536	-0.0919964768642157\\
0.244546849128277	-0.0559899522933082\\
0.31887378304844	0.00965912831320507\\
0.344035171333069	0.0115279021817634\\
0.304330297310088	0.0291323215001719\\
0.26081673568754	0.05057580237211\\
0.283895018222603	0.0648229772066584\\
0.211249461655964	0.128596642175032\\
0.168281817528004	0.165928743259549\\
0.159244530457274	0.154074503327941\\
0.0954518243821165	0.148827480387961\\
0.111317127914649	0.132431120391986\\
0.0558831841628142	0.0679216051624827\\
0.131265924865236	0.0702788722663803\\
0.162836728784389	0.0920442966573137\\
0.119980157875294	0.125132491273898\\
0.166287164874459	0.151898682014591\\
0.0355050707553108	0.16595699754152\\
0.0403271317844224	0.143909362590725\\
0.0622581849805438	0.143053576595238\\
0.00889593177384596	0.129372604694321\\
0.0890885672093476	0.0880809687140184\\
0.112028453089748	0.114814256338626\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.31531814183357	0.489360037148438\\
6.80636911967551	0.923077353374137\\
5.44148896561398	1.23684490433311\\
4.30847952798658	1.47153679499648\\
3.3059738503492	1.68621028252639\\
2.40079799880358	1.79411529325585\\
1.69081719981291	1.96283956414897\\
1.177803461847	2.08322955587735\\
0.769774018049401	2.1912994542615\\
0.211949293686225	2.25504315027415\\
-0.194661008526128	2.27982484769208\\
-0.483290031634347	2.29477002803286\\
-0.763895537714223	2.25506006871938\\
-0.700578177017863	2.21656694033635\\
-0.928023625405816	2.1889160690836\\
-0.968743815555956	2.18073641456272\\
-0.813588995672389	2.12018744026672\\
-0.949816410761368	2.01512568447687\\
-0.793982225734698	1.96657875757732\\
-0.680779850231188	1.9405134214382\\
-0.831064613455013	1.84527506347525\\
-0.830989935842726	1.781833166751\\
-0.77904493934086	1.72106634883115\\
-0.748155250295974	1.68729602391931\\
-0.828194094165043	1.66140669595631\\
-0.877024103090063	1.6271786987168\\
-0.916594609512223	1.60059178566123\\
-0.833461855767495	1.50618251695914\\
-0.805376012047554	1.47212254839995\\
-0.918555187902474	1.37501649605526\\
-0.885477608759381	1.33876013971247\\
-0.926757720316621	1.28592314033934\\
-0.972262491912858	1.24794941164961\\
-0.87945041947258	1.23276704403689\\
-0.786187990132285	1.18814568734574\\
-0.732119811704987	1.16979899535025\\
-0.777549650209616	1.14724445651377\\
-0.85744826380535	1.09401414839286\\
-0.787848642967609	1.04694769855523\\
-0.718450776909283	1.02401607305827\\
-0.867095169905198	0.96403880728506\\
-0.922370843736551	0.909353416826024\\
-0.866685756173953	0.860437963730479\\
-1.01652826780115	0.824988577540832\\
-1.03140852942207	0.778341979588776\\
-1.05170553371609	0.713548814961554\\
-1.03991577453243	0.649714863134483\\
-1.04759722716612	0.619627569120993\\
-1.07805966337383	0.538602836530849\\
-0.958094119118087	0.544310344858129\\
-1.0030633999798	0.514035994944504\\
-1.02784087935325	0.45677203923033\\
-0.876637966154129	0.431502422693975\\
-0.857370638045707	0.376035153419089\\
-0.74826526532062	0.347283934166301\\
-0.721159506122728	0.346354842190382\\
-0.749393855167954	0.362499608664206\\
-0.582539975126602	0.338265943717435\\
-0.643891976361714	0.308171508264941\\
-0.607837310012023	0.290564816290791\\
-0.599582350579664	0.265683316330865\\
-0.446356564538978	0.199630957673013\\
-0.437651690918375	0.177062139791788\\
-0.540806740898285	0.164703631859009\\
-0.599869288766498	0.156881571896341\\
-0.56433963050247	0.0908546059529945\\
-0.333015308699722	0.0495631413479451\\
-0.341171194950111	-0.001990487546615\\
-0.384603718424855	-0.0470875887013223\\
-0.269982240480844	-0.0481529645778212\\
-0.231238421042625	-0.0506822773813755\\
-0.187764556062049	-0.0602507925660328\\
-0.129943109764345	-0.0332814980837756\\
0.0168272764267472	-0.0278114025654046\\
0.153637584638598	-0.0331768182450573\\
0.183073186471542	-0.0562337579276195\\
0.0995434112688801	-0.051223278076006\\
0.0782221738827307	-0.0866522400931984\\
0.0362129617767123	-0.0353203998956928\\
-0.095908677448254	-0.0311213534213873\\
-0.143215812835723	-0.0419515622826777\\
-0.105802646788203	0.0242759309792671\\
-0.0976264645130242	-0.0116829262675839\\
-0.0135841874858378	-0.0203293786863959\\
0.0404815839517719	-0.015964423355154\\
0.0647891210171799	-0.0161618236510076\\
0.00741920991357808	-0.0267027805072421\\
0.0882025319056775	-0.0572785453012246\\
0.0252691984849624	-0.0677702000285901\\
0.0888945430274218	-0.0312017280898078\\
0.0615369109281824	-0.00686248060108791\\
0.120762373096985	-0.0145827273882186\\
0.156817195607633	0.0269428057265674\\
0.0915967449267112	0.0150236946055743\\
0.0957786103710733	0.028134780678202\\
0.167222210177235	0.00165743987200875\\
0.350498512915038	0.00486759680681075\\
0.300058843523388	-0.0139354954364951\\
0.206534834385502	-0.0171062938120998\\
0.228096888532619	-0.00261420570464733\\
0.177601545023503	0.00810897516340245\\
0.265515223083938	0.0569353143629891\\
0.228901780120093	0.0471791541336537\\
0.169889002131684	0.0897247186892204\\
0.177489862181904	0.102248452602389\\
0.155250456132896	0.110519803905879\\
0.141813216753368	0.0979919559671513\\
0.216565073429551	0.159696749655555\\
0.227115569982964	0.188925801670474\\
0.259795460318663	0.170642401358401\\
0.0781031946375093	0.157309125349882\\
0.215196061512532	0.131817516761148\\
0.297734045393433	0.132651979050386\\
0.368806543860603	0.1683667799016\\
0.355283150977436	0.238343682927649\\
0.34177676420252	0.306874527883097\\
0.254064055427355	0.356632359321691\\
0.147727968504014	0.452678786177272\\
0.173160714903267	0.431036724188733\\
0.0890127008036237	0.495150440609293\\
-0.0824602856720285	0.508137275529844\\
-0.175123171666319	0.496230677698905\\
-0.186195470944727	0.419662541960635\\
-0.304741177786931	0.460974011072499\\
-0.436154961377426	0.476470533336841\\
-0.463745990584254	0.468159814732497\\
-0.496317113956268	0.43173562365784\\
-0.48129683539472	0.39046824702958\\
-0.379985349208084	0.393045182387219\\
-0.381940172845883	0.345032284947864\\
-0.393457346334244	0.333581444723775\\
-0.361919129196187	0.331535529192698\\
-0.397481466078959	0.344616985658755\\
-0.289668915987344	0.369115880176111\\
-0.292079112078526	0.344954841778142\\
-0.342712138852712	0.335795878791926\\
-0.351197123615483	0.345072860874021\\
-0.308646954805238	0.299474381742262\\
-0.360966924618504	0.260113526905594\\
-0.305883841571603	0.244065116040914\\
-0.291739216093749	0.228188319456842\\
-0.191465997769952	0.156669250563464\\
-0.148435133521499	0.197722300983422\\
-0.0682094169805718	0.248778128736651\\
-0.0428644666401137	0.232329102317925\\
-0.00774212114076141	0.27135048753086\\
-0.059220120761072	0.279443925160165\\
-0.122060437580363	0.263499390354886\\
-0.169549965203359	0.242256693009415\\
-0.130254661673805	0.197545536105794\\
-0.0673264219974791	0.210311273617396\\
-0.0613923574212683	0.201817843500567\\
-0.0797402362009339	0.234469579809965\\
-0.0233643780133578	0.204767089047559\\
-0.0811716798953245	0.209622140479342\\
0.0121323185126847	0.205702203368748\\
0.00904781139630685	0.160909294543789\\
-0.0667622009697334	0.0947455306288707\\
-0.136042409190255	0.129266449178986\\
-0.225043818853883	0.0935153829567528\\
-0.109577480658235	0.0715033060448477\\
-0.275040507917347	0.0484467998439582\\
-0.32057014280564	0.00479426068140417\\
-0.29023909423898	-0.0324953698173196\\
-0.222606681948266	-0.0467170282939321\\
-0.247806935522514	-0.0451789133472209\\
-0.205037196757228	-0.0998851823343654\\
-0.178878164734634	-0.131227363913309\\
-0.0458563768686365	-0.160729041173237\\
0.00119174593098365	-0.122482579230734\\
0.0315921232130779	-0.151641982929551\\
0.0579603015665051	-0.198277422043427\\
0.0409847609676409	-0.230534936196202\\
0.145653270959798	-0.211156952318027\\
0.19499298679957	-0.204845900525535\\
0.271116818088351	-0.204358162604547\\
0.334556127687819	-0.184257560376111\\
0.373903765490461	-0.164185123064873\\
0.417426722986289	-0.14761671103096\\
0.415231944464181	-0.0904862323116027\\
0.466976084627346	-0.0791975353059865\\
0.479927005257555	-0.0190735587919684\\
0.489312434713196	-0.0161421208987914\\
0.46044872450305	0.0447309604205876\\
0.467418567554878	0.0534392050128458\\
0.464652201497682	0.122982629706362\\
0.33450600476014	0.124061609431094\\
0.176751941965797	0.140449422317854\\
0.0907196060861947	0.136553767246221\\
0.0952640537835214	0.0921294626642824\\
0.0298485112038991	0.149921157748545\\
0.125914942509476	0.178788283491977\\
0.0949418150440745	0.168800887213893\\
-0.00517537403343267	0.11512013270872\\
0.0976814022355183	0.0686829479452345\\
0.223162455623378	0.101794899364336\\
0.199625192594008	0.15077205620105\\
0.163086819608795	0.179465410594497\\
0.136252334759814	0.208204171676668\\
0.127212331950786	0.19412496379754\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.28992334371345	0.472689397813045\\
6.80367886212373	0.906207926085286\\
5.40970028757818	1.20786800838615\\
4.1715732994888	1.54536469078429\\
3.15769291479405	1.74801602245505\\
2.26044299165354	1.9233636988853\\
1.64084520435002	1.99688286830293\\
1.07590730225904	2.05701231727352\\
0.765699356256289	2.04499357618078\\
0.328509885464083	2.02268479659549\\
0.0545170610694919	2.08262502256172\\
-0.21704630672029	2.07118032554694\\
-0.166802573968123	2.0828756097868\\
-0.41723610318692	2.10157526744582\\
-0.469672875553332	2.04345413476927\\
-0.575957991068506	2.02101130625614\\
-0.655653857634511	2.01276106467037\\
-0.698343054039481	1.99651479120633\\
-0.832380626327531	1.92479608138883\\
-0.826439658312517	1.86248090884278\\
-0.985067975520351	1.84782616986761\\
-0.842452664302529	1.77438974001988\\
-0.881255887333119	1.72437319520747\\
-0.837726544912618	1.66483999241719\\
-0.816934992587312	1.64227039887989\\
-0.85060853782182	1.59711015726468\\
-0.929981675840996	1.53510416611054\\
-0.782751638911999	1.52100593203907\\
-0.8060328448751	1.46179151246478\\
-0.794291507995017	1.44635682610598\\
-0.962792929665431	1.45528424652737\\
-0.85791846302417	1.43778488784956\\
-0.918339696836657	1.37018141029203\\
-0.817142414177289	1.29407557607772\\
-0.865416196419915	1.25623143382581\\
-0.928151632549577	1.15808766562275\\
-0.93471181155993	1.08566421351653\\
-0.834274221780373	1.04279544467751\\
-0.747216134963783	1.01677136167933\\
-0.788531480627146	0.986917095775139\\
-0.688515667887182	0.944130646382132\\
-0.848697160158626	0.934568469399074\\
-0.840413144972865	0.907042990167756\\
-0.966607712578498	0.881105729932467\\
-0.928395651194661	0.83131703500776\\
-0.742994759379747	0.797682623101905\\
-0.662382515534774	0.776675119481393\\
-0.793504140569887	0.730841872441001\\
-0.719090221897959	0.674078710961209\\
-0.773788943380984	0.649482216016599\\
-0.656020261105775	0.601366794712832\\
-0.587558133786722	0.612506054407273\\
-0.630496355227084	0.551226596336658\\
-0.627324577483584	0.503132166800475\\
-0.58595794706106	0.501638273864385\\
-0.553617621900952	0.527611599182444\\
-0.60254516844931	0.508463660285646\\
-0.640320448330141	0.498813541760937\\
-0.558281518776163	0.422342042738923\\
-0.531395722439019	0.433194143274872\\
-0.430527037623322	0.398663675481086\\
-0.507250678487789	0.373413711852533\\
-0.44021841461314	0.352568664120801\\
-0.384607632198935	0.288003570140661\\
-0.435874856869595	0.242828809916902\\
-0.313236960819093	0.22752072937112\\
-0.280154370276737	0.191510523834707\\
-0.281375887726895	0.155415026771639\\
-0.241853961542372	0.148345434850971\\
-0.273556117597107	0.127458995693372\\
-0.413965744428486	0.129949616579365\\
-0.402649178800677	0.106316171494546\\
-0.539301478245761	0.0970714988864208\\
-0.331089844331572	0.0905264658277516\\
-0.446314643860649	0.0873947356354192\\
-0.468236327256551	0.0466547377737344\\
-0.473143976086236	0.00705752622038403\\
-0.432052530345755	-0.0338901031831941\\
-0.439167320132869	-0.0138488913351307\\
-0.415036825411929	-0.0614090672967241\\
-0.374338521615218	-0.0608119035272034\\
-0.365700180172591	-0.0718520887169294\\
-0.360175428241891	-0.0871420638474418\\
-0.305442158175173	-0.10573306365345\\
-0.262446280899813	-0.131731394236625\\
-0.193348973955226	-0.13718120977422\\
-0.151723588267629	-0.125876590091223\\
-0.139420108062154	-0.101896064255129\\
-0.128045463751557	-0.0827337365882379\\
-0.124585886974919	-0.0507820061756926\\
-0.0415024334833067	-0.090647316612686\\
-0.112870958739926	-0.0894561791526645\\
-0.0543474268798207	-0.123323922463587\\
-0.0739402600187145	-0.0970336887767601\\
-0.101917847124001	-0.0827184164457553\\
-0.009145280484397	-0.079390235477994\\
0.0281725639867372	-0.051960533619303\\
-0.0204425081527999	-0.0487968485482427\\
0.0144399597169138	-0.0625725156777396\\
0.0610700991526784	-0.0599887082032435\\
0.0815643350131306	-0.0292744320472685\\
0.0943457508549779	-0.0189386423486745\\
0.161518451484903	-0.0404864833531798\\
0.0992369129403021	-0.0701626952418942\\
0.155669041125893	-0.0862665193918769\\
0.128322395936767	-0.0622486777404996\\
0.137566393920032	-0.028165508313876\\
0.132206757099177	-0.0261189075419471\\
0.236787056601554	0.00432592802463145\\
0.264435432734153	-0.0323430326686641\\
0.271844396556578	-0.0217020528055119\\
0.329432403929752	-0.0472600751214159\\
0.33015503211918	-0.0209030081791998\\
0.356132577835584	0.00684725926162831\\
0.3903571451597	0.0213532011876512\\
0.275484937405965	0.0219799843197091\\
0.221788803949698	0.0521878062780538\\
0.273350608414083	0.0312529238431874\\
0.331400241793956	0.0523629439121806\\
0.358179512100819	0.0648554813653612\\
0.367019599283655	0.0935429739516952\\
0.422410584454306	0.0960617489273109\\
0.414621660072828	0.12274312235781\\
0.247899073360775	0.153991186359134\\
0.368745333359587	0.229573389241471\\
0.218424303840563	0.268441923128227\\
0.0730043307557533	0.275804740946694\\
-0.040696975813414	0.287174307495713\\
-0.0503089825236533	0.299299252219424\\
-0.104156355288233	0.265884993862432\\
-0.179545588566695	0.229532683533401\\
-0.177383974673843	0.192062594399002\\
-0.158760094164978	0.177884385912888\\
-0.138906100185254	0.159961976640011\\
-0.06858371322238	0.152069747234212\\
-0.022131846727899	0.160361268509904\\
-0.100681534853665	0.161364533727297\\
-0.0580394184394435	0.125257948675755\\
-0.235203764603999	0.121422487863906\\
-0.389230567872932	0.100408721877911\\
-0.349017504139348	0.0767542642909437\\
-0.286632387993716	0.0506410555590337\\
-0.261684707173486	0.0815975764938289\\
-0.15142489906523	0.0740916331403658\\
-0.163203948500539	0.0444177875804938\\
-0.137216292879798	0.0972376639975888\\
-0.145080164256538	0.135304750754487\\
-0.162187609005747	0.0915748614655764\\
-0.233946449099454	0.0771397792036517\\
-0.147490694641735	0.0262155106336641\\
-0.0347144647035247	0.00281915254537674\\
0.011202086538529	-0.0271374548023227\\
0.0538542870138617	-0.00867417258326159\\
0.0339063917416003	-0.0168801247982317\\
0.096390667228313	-0.021512989916275\\
0.0140481147709077	-0.00786323384915697\\
0.0236704302144937	-0.00926212768305429\\
-0.0297126773172734	-0.00677159070965197\\
-0.0824347153254801	-0.030044452659966\\
-0.0692455595784907	-0.00580451269421056\\
-0.101913877875602	-0.0230532335876417\\
-0.120836186021567	-0.0771683702686668\\
-0.135274407798664	-0.0787652238327732\\
-0.107617610139465	-0.0808681363145876\\
-0.16151189582353	-0.103907856486401\\
-0.0709317875989039	-0.10545238436851\\
-0.0806578200881134	-0.146392455194878\\
-0.0329527461961907	-0.175332424613858\\
-0.00679192007717332	-0.192897611104084\\
-0.0197036942418049	-0.207946127870179\\
-0.094405692863827	-0.171496401705311\\
0.0312765907760078	-0.158553215961915\\
0.0267098823818079	-0.178498607041608\\
0.0642304515449191	-0.151617557823941\\
0.095900028120955	-0.158458376326031\\
0.0996882973175689	-0.142833396930775\\
0.0677745199898115	-0.124691115826797\\
0.121198549775661	-0.129147825084724\\
0.13538979593956	-0.142552338607133\\
-0.00855516526792663	-0.180371691092916\\
-0.00471503012864488	-0.169625907801234\\
-0.131816471343369	-0.216818849577882\\
-0.100850570973034	-0.238043531313933\\
-0.095061649643758	-0.213544987039625\\
-0.0154097414793478	-0.240063152922603\\
0.072673884371605	-0.245090451290207\\
0.0558317262177562	-0.268436327370725\\
0.0588927598270756	-0.235782375600644\\
0.0562692940257971	-0.231346629095341\\
0.0618097967760512	-0.215930965412793\\
0.0723706384871253	-0.224893356582595\\
0.167490514369315	-0.196866041183488\\
0.155417306478031	-0.223318694821592\\
0.0906893658167356	-0.252077112040521\\
0.066619119966218	-0.2530551163021\\
0.141186231346034	-0.273259564116851\\
0.0751756259629937	-0.334349420241549\\
0.124124165734576	-0.367519660081393\\
0.118646320954205	-0.348053579646701\\
0.157649519993705	-0.356018089378436\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.21253640779242	0.49522847651244\\
6.76561854957392	0.889618596198545\\
5.46509484359597	1.24836944777347\\
4.13126525044776	1.47141588618619\\
3.21151514947461	1.69606188848724\\
2.42798855881561	1.86462586491308\\
1.71560614351117	1.97412880775949\\
1.16443848306156	2.06903305893092\\
0.810669359093066	2.08132903788462\\
0.541856800599165	2.0787452962166\\
0.259609690407212	2.07253838524848\\
0.0793702254184312	2.05765645589493\\
-0.0456341151493133	2.10975170836914\\
-0.240198861444889	2.13770863689278\\
-0.405855547413309	2.09123128707051\\
-0.646319853732286	2.04600347135851\\
-0.838782096418074	1.99888269765571\\
-0.745438113035885	1.96616385928987\\
-0.74538881604722	1.92565953457797\\
-0.794457089600184	1.92257977977913\\
-0.760052935116851	1.87280617875626\\
-0.795903309137988	1.86441622529624\\
-0.913686774467569	1.82076940950003\\
-0.913690665368246	1.77445978565844\\
-0.910420029714453	1.75168269897522\\
-0.893167644008078	1.72598286649666\\
-0.733482584940083	1.67186337330899\\
-0.776436568829823	1.64147591417835\\
-0.744995517174446	1.64994496911131\\
-0.698727977878734	1.65503576533642\\
-0.79657107996486	1.62175629741908\\
-0.911277521546869	1.5800524047153\\
-0.762616721298205	1.53261577146785\\
-0.736972329588416	1.56936771900968\\
-0.752433386628815	1.47874226472121\\
-0.742780358694446	1.47508165136199\\
-0.77561380078299	1.41461490648243\\
-0.858198179601861	1.33386046771294\\
-0.869294405595617	1.31119680012547\\
-0.835839650919882	1.26864120855632\\
-0.886016558885562	1.21020735793472\\
-0.961302867881721	1.2092217797753\\
-0.906804730805936	1.14164078127611\\
-0.818183875425209	1.10936056758311\\
-0.897344804219256	1.10325411761394\\
-0.734959429034945	1.04633045352216\\
-0.611595636646968	0.95164648976953\\
-0.570863636451044	0.9393010376227\\
-0.622051260448706	0.910547054114465\\
-0.703570577268839	0.886754065287963\\
-0.750181598519942	0.883236217515166\\
-0.759547063897508	0.882220471238207\\
-0.790435220151737	0.824172422210659\\
-0.845115975704915	0.825093053038947\\
-0.836931624488169	0.812223276048352\\
-0.879230472303452	0.770836035354213\\
-0.98630873578793	0.715192443409737\\
-0.890834383241282	0.635088914316936\\
-0.836822899900365	0.558095872818162\\
-0.847532251176316	0.515563551195275\\
-0.830556202879809	0.481930857674019\\
-0.758493161109032	0.440799174715424\\
-0.772795285348544	0.39397912855182\\
-0.771391263654492	0.396438114058555\\
-0.760254541303225	0.340858061459011\\
-0.701772176484488	0.321072991217972\\
-0.748747991739929	0.296801793620995\\
-0.790421441796118	0.251718212746058\\
-0.669305139908338	0.173187675093662\\
-0.576736873551922	0.128319636359866\\
-0.474209578804573	0.0541667997866331\\
-0.473634781769536	0.0503089191411202\\
-0.427257611665842	0.0772782495525024\\
-0.445256786267847	0.0521738187396617\\
-0.397535976427482	0.0182291314060897\\
-0.370199749734209	0.0313510665666394\\
-0.436754923627809	0.0408127246941401\\
-0.424320096149208	0.0529475654122468\\
-0.407164935206132	0.00892959080292023\\
-0.305027255529878	-0.0126592470608448\\
-0.273056148533108	-0.00743409382591577\\
-0.245727466442526	0.00538577430810241\\
-0.415487205491363	-0.0438786968002838\\
-0.374894554202493	-0.0798484191664169\\
-0.518684178700367	-0.0798713891998982\\
-0.573152781391091	-0.107324034771549\\
-0.522291339713266	-0.119847126058893\\
-0.447273750313035	-0.155036666552588\\
-0.322479379898583	-0.169842113778849\\
-0.258961394373466	-0.232052159343222\\
-0.265815437980492	-0.276750881491359\\
-0.279267423734783	-0.267402319102246\\
-0.242333736540821	-0.280465024130253\\
-0.212173395123225	-0.268513630440109\\
-0.12500279546925	-0.274294747904086\\
-0.0407358591995416	-0.293809024519787\\
0.130312944809795	-0.307554784081057\\
0.200329895064949	-0.23891524935027\\
0.1817437681878	-0.256655317689305\\
0.272154750351476	-0.232699043442651\\
0.141532634341996	-0.225786687907372\\
0.187202850362813	-0.196748021156742\\
0.196420507329678	-0.106523835689081\\
0.278920137765979	-0.0438440465381013\\
0.188574130506021	-0.0675489041679317\\
0.0223136068867234	-0.0810334656529633\\
0.0861831566717814	-0.0973078567431083\\
0.0987672162227228	-0.054788907836499\\
0.128426944988235	-0.0232217031501577\\
0.22006470805791	-0.01597289708965\\
0.162366606865445	-0.00802808739321178\\
0.0395693714528566	-0.000823804276544551\\
0.181755222680647	-0.0238536433223453\\
0.0973663238786785	0.0256320773913993\\
0.0145690454459714	0.0713250230508596\\
0.132748204512952	0.0803091355918509\\
0.032181930050458	0.0775722163936442\\
0.0658887504514315	0.0817097115025906\\
0.0882746919733632	0.0890555603378367\\
0.0640387587737093	0.116416179008209\\
0.1659948299767	0.121452301917723\\
0.120025966648691	0.121170448112685\\
1.46725687216326e-05	0.122518678137473\\
0.0249142376968472	0.136333346179789\\
-0.0592534294415356	0.121995575288821\\
-0.131656448830044	0.0977455391113475\\
-0.182136136109348	0.0740502169907868\\
-0.17079275558826	0.0670599707181048\\
-0.11464087338104	0.0552571586575785\\
-0.120721884542253	0.0996656379890063\\
-0.0848645526002257	0.106819326497714\\
-0.000903287625167157	0.0782181269484618\\
0.0984445703459553	0.0537704572519703\\
0.0676372370723807	0.0677914702814634\\
0.11740980440671	0.0712613883523166\\
0.119483545901881	0.11267379481828\\
0.127985945828334	0.137268077895274\\
0.065564952334606	0.145082523718751\\
0.119478129354021	0.157697322246891\\
0.0478739554418656	0.15903163780343\\
-0.0807182419901651	0.183663212573394\\
-0.0349520139978245	0.168458477675231\\
0.0667228643136594	0.173833491150688\\
0.12423625908039	0.194180280713157\\
0.030088550093696	0.221476177060841\\
0.0627867029183071	0.222710476313999\\
0.12010111815884	0.227223755605059\\
-0.0152141916179957	0.196081728777766\\
-0.0299456110330433	0.158236809387406\\
-0.00702072050625403	0.2071599668381\\
-0.170546497120666	0.226725381267432\\
-0.240182663932698	0.18768102079395\\
-0.214099532465938	0.16689859822384\\
-0.183197106193313	0.181428324896657\\
-0.227493759637397	0.158372714290595\\
-0.243236333132954	0.139440568905192\\
-0.290406864107061	0.113465154500702\\
-0.31828055646802	0.130136239532489\\
-0.23311380960794	0.13541971263581\\
-0.255396283880557	0.149475949705033\\
-0.168658640652452	0.151177784036204\\
-0.253991174979031	0.135323110528901\\
-0.242878024268667	0.148944333607509\\
-0.160291429513184	0.130736461141191\\
-0.170460029790585	0.0868564082533558\\
-0.0843500924874645	0.0830683251806383\\
-0.0633209310480155	0.0902795409539839\\
-0.226886906536914	0.135546410610745\\
-0.310756610325582	0.0927813683737682\\
-0.256842539933132	0.0856320191435581\\
-0.233955752730756	0.0698071985762546\\
-0.27234028045212	0.0542718472572305\\
-0.218109781809032	0.0333785369309671\\
-0.177319649231258	-0.0145520735557828\\
-0.0571319865311579	0.00528493515838223\\
-0.0582842588850481	0.0313341978493454\\
-0.035002994992245	0.0742864847234324\\
0.0186291938386613	0.0547308958535845\\
-0.0981433752530407	0.0446130008280856\\
-0.0589860690717913	0.0437578580628903\\
-0.00131265947236036	0.0139384797687958\\
0.0756508976579373	0.0316312441390136\\
0.157334432002241	0.0297721465376694\\
0.0794494578489081	-0.0389958035811136\\
0.018630872312065	-0.0289478115136525\\
-0.104820535475994	0.0139788862597161\\
-0.151810415428379	-0.0102161515330104\\
-0.137894854725146	-0.0219182575295084\\
-0.211100015855217	-0.0236192021157373\\
-0.283973400457097	-0.0673412478521405\\
-0.169309444696631	-0.0891815811972486\\
-0.06860375800476	-0.162580738110271\\
-0.0488065409767037	-0.15998819053272\\
-0.0746380170071086	-0.158861589765619\\
-0.0238955948643094	-0.127847452227245\\
-0.0346324967779801	-0.124798714297272\\
-0.00216975332167439	-0.117578084040964\\
0.0925898901066202	-0.127618082018791\\
-0.0202100245406465	-0.0854675600380401\\
-0.0191451769319785	-0.0431253940028499\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.40766202791266	0.48160474783448\\
6.84362031205204	0.941892094117875\\
5.42070810773838	1.30000948669867\\
4.18340603315523	1.61269708056587\\
3.15437770623021	1.78749784175178\\
2.29105589160751	1.93621539800059\\
1.62039009168804	2.04803540789551\\
1.00095609581397	2.15111738041772\\
0.46054354126985	2.14166465688107\\
0.0395570169062287	2.18276372921815\\
-0.231586754722018	2.21353187323473\\
-0.420328543081477	2.1871633758733\\
-0.673893574888336	2.12094466425224\\
-0.785500738669481	2.09560045943829\\
-0.684604456397223	2.04894228909559\\
-0.671538364309725	2.05147229337811\\
-0.756650011660794	1.96612203397014\\
-0.766374612677995	1.87163278068612\\
-0.763906657708625	1.84994724967262\\
-0.68396143088392	1.83785774007726\\
-0.718932163547915	1.79444106789478\\
-0.72432491189478	1.77078157321189\\
-0.802884195579864	1.75693050515982\\
-0.842309722755067	1.69040871952563\\
-0.927412295395711	1.63667297842779\\
-0.935362159616707	1.56338966115499\\
-0.748870527929252	1.53340387812614\\
-0.763620318672318	1.53064281723568\\
-0.707280359664322	1.4972656516827\\
-0.769939080579487	1.48758561150679\\
-0.928509123347612	1.47949499181204\\
-0.924748711128465	1.43126366526008\\
-0.993183610452143	1.3572852104223\\
-0.937478597710146	1.29980370650166\\
-0.930604404549829	1.26676050613605\\
-0.927458401976083	1.26205685343934\\
-0.776804494450199	1.18067160856229\\
-0.837609771662631	1.1845903744062\\
-0.847960774939544	1.133606131714\\
-0.82820577793694	1.03883270668344\\
-0.767939180277498	1.01178101354854\\
-0.769769563704211	0.954983887038499\\
-0.867557017310908	0.890805013584624\\
-0.76649081592766	0.855556588037858\\
-0.69216061350967	0.865501360856688\\
-0.710493916210398	0.797545406232791\\
-0.751565906069693	0.79576115644249\\
-0.77147381950227	0.76256599623446\\
-0.807107106686964	0.684194834385593\\
-0.748857899679041	0.651530823070851\\
-0.747767361497708	0.644370779436488\\
-0.71339466146192	0.606054440743499\\
-0.769773963729215	0.548300251387854\\
-0.824981843598013	0.526502180664436\\
-0.772151430707144	0.466691608177896\\
-0.76409265597576	0.442450598713138\\
-0.775096440836451	0.424406450307222\\
-0.723760759431547	0.383109889598745\\
-0.752794172556231	0.386099639798637\\
-0.639120191687816	0.356175260488891\\
-0.667392530351478	0.32559261401926\\
-0.751614813676382	0.266147996526062\\
-0.763529881196884	0.260075005829774\\
-0.7293151166352	0.266771409269859\\
-0.697243890938417	0.195366216134631\\
-0.590868052142747	0.197721471917982\\
-0.536011215926931	0.17470808760517\\
-0.519164302530887	0.132979948784981\\
-0.503972769231159	0.0688235532415734\\
-0.429249705428467	0.0302666472515666\\
-0.537386475212792	0.00677163213553008\\
-0.447432924179628	0.0186051100633405\\
-0.35354756522629	0.022247272838709\\
-0.373234465472445	-0.000182798602093213\\
-0.214587920140544	-0.0311859273396135\\
-0.190189434497977	-0.0439425869366345\\
-0.182495088696617	-0.0160577668693964\\
-0.0953411557398962	-0.0247770698363624\\
-0.141460128181601	-0.0784554279731606\\
-0.183651271389001	-0.111965929901723\\
-0.163755689446087	-0.120963148992184\\
-0.15021731879933	-0.144337013825738\\
-0.180975056826657	-0.128971012904952\\
-0.0326509286264937	-0.186113537057939\\
0.00844976548810922	-0.132692827451658\\
0.15654536540732	-0.104149664507066\\
0.0844717587279133	-0.0715915721887824\\
0.122469827980744	-0.0917830122601459\\
0.10469374158737	-0.0809610219966225\\
0.0576655502486499	-0.0568002868587818\\
0.175255277521937	-0.05131719244836\\
0.191378024454982	-0.0625020509746686\\
0.15943826268753	0.00201587854828833\\
0.130727102784446	0.0167847376595246\\
0.117388351623741	-0.0124327871245685\\
0.0538432773484606	0.0162920021495291\\
0.0116861746354808	0.0238991306722766\\
0.0721004437421983	0.0290054713381063\\
0.0269895003306286	-0.00424449666631663\\
0.0575382128220528	0.0366517723662808\\
-0.0434687196510119	0.0496706396528047\\
-0.142645187476972	0.0561386908526065\\
-0.0395302819824103	0.0458645327788049\\
0.0114528977314856	0.0658296244335928\\
-0.0448360708424308	0.0686550567141372\\
-0.0576465240648007	0.0681287794144587\\
-0.134386464722812	0.13049212113666\\
-0.124464975026635	0.103963830043882\\
-0.228290948270968	0.0784008110379556\\
-0.0897487426225101	0.0512259461233673\\
-0.24865640578797	0.0522555483369126\\
-0.19305628996059	0.0522192633768382\\
-0.0960258028750651	0.000496311857703643\\
-0.120329297631514	-0.00593056079315574\\
-0.189804573161484	-0.0303590080727042\\
-0.171489750015954	0.00857646125940666\\
-0.253485470130847	-0.0185596057448962\\
-0.191759566803588	-0.019690938454715\\
-0.0727430752030865	-0.072283667674172\\
-0.148861868201982	-0.0819630996873922\\
-0.0794664604243359	-0.0959588890256331\\
0.0335995057556431	-0.113032976430273\\
0.0219992103161596	-0.10695486213197\\
0.125729396717722	-0.145133080265941\\
0.109752013246936	-0.149060858372011\\
0.0484628404270254	-0.153898645215988\\
0.0549415213919112	-0.1497389254906\\
0.00312839489021468	-0.145523378603408\\
-0.0410891073673396	-0.184481289801523\\
0.0648435876732278	-0.192938673701827\\
0.0957834835688756	-0.204351732911666\\
-0.0484526013387099	-0.174933514214715\\
-0.157962864673929	-0.160234025394531\\
-0.147014465811859	-0.1607799700977\\
-0.0748614202750761	-0.183279949039343\\
-0.105621707869893	-0.183121577323601\\
-0.0966271328472309	-0.218694751479228\\
-0.0475030099258767	-0.172974533762701\\
-0.0583635341807221	-0.156386335899419\\
0.0251640116398024	-0.118353200118414\\
-0.0638985719917688	-0.0942828441416328\\
-0.0572442289013153	-0.0867338815053598\\
0.0256010457396788	-0.063371814179594\\
0.00589409928053216	-0.0306847672645094\\
-0.0838941334012187	-0.0398885229454735\\
0.0549367534612816	0.0101558040604864\\
0.0237448056664422	0.0657343805526232\\
0.0821769074300374	0.0619828287491695\\
0.0517189469517681	0.0381831514494988\\
0.0985865334716163	0.0382872033845196\\
0.0381373667237831	0.0456967397396406\\
-0.115251865093119	0.0553619675621013\\
-0.163759773823698	0.114195806163669\\
-0.21175975466247	0.16114180164515\\
-0.178303249245827	0.170942736732834\\
-0.076287666779204	0.187727740501086\\
-0.00499482101324156	0.125691345541499\\
0.0258879561768798	0.116147035992802\\
0.0734684339495013	0.0920239076398272\\
-0.0187775445476748	0.127845667762862\\
-0.0627336207597509	0.106678550757997\\
0.00591289580165905	0.0746410763798791\\
-0.032298681699659	0.0844928021542181\\
0.092865448720691	0.05548861457317\\
0.103423902523325	0.0587725480550619\\
0.0839256339070329	0.07220732236433\\
0.07999745162199	0.0487554781255364\\
-0.0281020733745287	0.0330997368579573\\
-0.0458758390108882	0.0158804949144567\\
-0.00273409882533254	0.018472834962219\\
0.0555235412149508	-0.00776597645686973\\
0.0481944573909343	0.012453461045499\\
0.0475534271336571	0.0223575054874352\\
-0.0537970942349992	-0.00189107949046926\\
0.0303555155492866	-0.0127282259859576\\
0.00889497819914273	-0.0355265680178803\\
0.024867346836935	-0.0505748810831901\\
-0.0426622307401238	-0.0216558299438177\\
-0.0750614841972168	-0.0153138985564422\\
-0.00727062591201848	-0.0181209333255796\\
-0.00442662412576983	-0.0246160717046428\\
-0.0108959624258162	-0.0620800263201295\\
0.000853029980464754	-0.0342047369123158\\
-0.0488301671961285	-0.057976317877825\\
-0.0861890929269264	-0.061996209886706\\
-0.0330415698184726	-0.0553923982740427\\
-0.0119754652868021	-0.0213231285979357\\
-0.107613241934312	-0.0172797550358309\\
-0.178610480975089	-0.0150192018197753\\
-0.21400557090641	-0.0550334916544211\\
-0.136674978201088	-0.0368032664485068\\
-0.0914361401593207	-0.029346346444182\\
-0.0778310288760753	-0.0224121503215774\\
-0.0866077600723945	-0.0185128570868888\\
-0.00225752558231253	-0.0217973155646013\\
0.0355149624409236	0.0294037476489147\\
0.0161335379115061	0.023550279319237\\
0.0742337666705442	-0.0181861092099246\\
0.158454771384226	-0.00771196117392605\\
-0.0494610315963697	-0.00996713064602643\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.3277929069669	0.482215569371209\\
6.7241262169827	0.88621368034051\\
5.47265230013842	1.21276076608373\\
4.40123840919126	1.46851040274779\\
3.4425602740127	1.72385991501882\\
2.57445532787184	1.84079129780295\\
1.83232104510737	1.93534652283008\\
1.26228691336445	1.98906339201127\\
0.739890248163365	2.01526570133854\\
0.347906233708841	2.07940439368514\\
0.111857542554664	2.07515822394551\\
-0.147618258417859	2.04325324893567\\
-0.339856803370483	2.07955653920369\\
-0.452206831048063	2.08438157674269\\
-0.581500603575213	2.05449840568541\\
-0.641707475937732	2.04437513124824\\
-0.822385850410362	2.00461553854939\\
-0.809025036986096	1.92099120617141\\
-0.765988839417957	1.86548877334507\\
-0.808918368472551	1.84599406032079\\
-0.847638968424553	1.81767938614514\\
-0.969998743504205	1.77689021574943\\
-1.0235846233728	1.7191434141086\\
-1.08124269747217	1.64201796146059\\
-1.21549645179114	1.65496085300864\\
-1.27235260807172	1.58686043622232\\
-1.20493761209184	1.53845367963011\\
-1.12229092231494	1.44670112131244\\
-1.09400052574179	1.40575379334492\\
-1.18250692651204	1.34932748935254\\
-1.29163392157942	1.28492067789482\\
-1.17541848729196	1.18669327401845\\
-1.2112656157125	1.11180122439637\\
-1.18960462666802	1.03050791360275\\
-1.20959157557415	0.941780456248183\\
-1.28052082166799	0.876668362229001\\
-1.21971935329638	0.797311344479619\\
-1.27501404794951	0.769471703073083\\
-1.22883842793647	0.735752896669973\\
-1.13771414415897	0.684736638914054\\
-1.21849940240806	0.590421621977018\\
-1.2596214541229	0.513969539862775\\
-1.33022764275946	0.423077825904897\\
-1.06559099205694	0.355714918751512\\
-1.09784013036548	0.292841951200981\\
-1.07113250894797	0.264844213589447\\
-1.0776660182568	0.243175267061023\\
-0.96612142976811	0.187575053570646\\
-0.825688925090026	0.125059323040394\\
-0.811299033772388	0.107743360504874\\
-0.788533978493487	0.137876668337033\\
-0.726843617808237	0.157320438051923\\
-0.750559331942755	0.0503419161354075\\
-0.693339669182814	0.00460523951543312\\
-0.550304624606805	-0.0531607002601976\\
-0.446082124969827	-0.0793750345840364\\
-0.263040482148057	-0.0850541416703307\\
-0.219217879308275	-0.103763078919974\\
-0.274872826619745	-0.104481695881707\\
-0.292221440216351	-0.0925286289526193\\
-0.283750375119497	-0.13373142376678\\
-0.209767745827149	-0.175639584763668\\
-0.234595738757022	-0.233126506186438\\
-0.329410341387007	-0.257203420900372\\
-0.295135594405724	-0.289613136665217\\
-0.22936396745427	-0.301739777213109\\
-0.238918443278625	-0.277465311404922\\
-0.225761496089519	-0.27808566896316\\
-0.244400489574152	-0.276876191677507\\
-0.258141197277839	-0.276773573620417\\
-0.111042997525403	-0.322047214710247\\
-0.0768141984536903	-0.363074071001977\\
0.0261881085659842	-0.395050814137992\\
0.0909961129807032	-0.422044231923779\\
0.173792244394398	-0.393195561022947\\
0.208182491932011	-0.397553992729967\\
0.337050650538578	-0.376198456956739\\
0.413508642015151	-0.363614375889244\\
0.422177785699024	-0.381790460379388\\
0.370103507504088	-0.410728085299069\\
0.351754780432713	-0.409200531537186\\
0.356707012485465	-0.376681770725774\\
0.405833379680315	-0.369765771059782\\
0.41995544400373	-0.376240762730542\\
0.546197560719534	-0.298925348402835\\
0.62293468004582	-0.305709361173518\\
0.475153867657384	-0.301453555950041\\
0.49617818440577	-0.313334185377835\\
0.482225817831986	-0.304455600242472\\
0.52231101995089	-0.261642559380414\\
0.618862883785175	-0.179748106022706\\
0.539977244307902	-0.150713036601574\\
0.594011347141941	-0.0810276255221702\\
0.599329112570796	-0.0660456984809251\\
0.685103399702321	-0.116425047779383\\
0.680893331793351	-0.0836252921264097\\
0.537216770753583	-0.0510626025021297\\
0.522684740122613	-0.0482078319926414\\
0.436343799390939	-0.00815715460253096\\
0.45849797855753	0.000366128100585396\\
0.38956074712576	-0.00550391794198022\\
0.351562981791366	0.0223793592241957\\
0.262811254606837	0.0138961073650975\\
0.190665722415025	0.0385208295352098\\
0.0485022111818659	0.0815386819273893\\
-0.00862415328539008	0.0714373343328132\\
-0.0657345032315718	0.0904933857908932\\
-0.152944039901369	0.0806999422833285\\
-0.121627586572079	0.0744510560476274\\
-0.0779557330953652	0.0767904055021915\\
-0.0537228758967402	0.00775604843431871\\
-0.0536506468024355	-0.0348455890827879\\
-0.0271985523355531	-0.0610667764253429\\
0.0156875034110706	-0.0645520101020814\\
0.0535650748014907	-0.0894758348677873\\
0.103842672987198	-0.137315158485285\\
0.205224106285629	-0.121167609005023\\
0.185251182952947	-0.0787408384436545\\
0.259935043168531	-0.114061744352769\\
0.124436429866804	-0.116300403597038\\
0.00772929730114803	-0.127831344636997\\
0.0801818533557209	-0.139590431554467\\
0.122433015165659	-0.126389329151617\\
0.071133528605539	-0.149413763895431\\
0.186322794842196	-0.133153760913756\\
0.114186760032789	-0.126923858519617\\
0.155466914289731	-0.119714008322549\\
0.0998706632513199	-0.124631016862044\\
0.0351050413130104	-0.075895715110099\\
0.0766545348743865	-0.0516692061976128\\
0.0423835953355927	-0.0685172221409109\\
0.184422725184609	-0.0504128198479207\\
0.284881143509098	-0.0367314599540562\\
0.270313587536423	-0.0507860038962453\\
0.277933747799156	-0.0879067968542259\\
0.164712319313845	-0.0637050930811935\\
0.0649455138367434	-0.0191819621565883\\
0.0155653621891593	-0.0261570156780818\\
-0.00816926883436936	-0.0449637483220033\\
-0.0853470522690496	0.00918533677011097\\
0.0842382376817659	-0.0448923629515476\\
0.128687281581787	-0.0181272212760373\\
0.0662307661023351	-0.0207769421773516\\
0.0409100706359973	0.0130720045049799\\
0.0183629994952362	0.00258520870551003\\
0.00604235989651809	0.0630486468255624\\
0.0753482713872968	0.0943399376133052\\
-0.0197985601754557	0.106059101794072\\
-0.0210446712498344	0.112865046055423\\
-0.106610991032329	0.118579697364266\\
-0.110083987516534	0.0839176757371942\\
-0.126118248973863	0.0918087924143527\\
-0.107333589120098	0.0885124875646675\\
-0.117677168572396	0.0704006818737078\\
-0.0213212015886632	0.081200827393697\\
0.0328249734960348	0.0963238449020865\\
-0.0746691763256613	0.0776203177452642\\
-0.0325539235044045	0.0598486434765103\\
-0.0973020299066691	0.0738242837256673\\
-0.160279775270723	0.0625458304782755\\
-0.107785327989108	0.106065435493126\\
-0.147204336269102	0.0927534597868863\\
-0.238127072411183	0.0931750581478082\\
-0.17656250410082	0.0996120805706127\\
-0.131447520390373	0.113001877918522\\
0.0977913895839841	0.108072451143222\\
0.050982196656389	0.128635776086482\\
0.00710703088993591	0.151133636674602\\
0.0723143557254527	0.147271958318997\\
-0.0595785430724783	0.18060306547068\\
-0.0483825722139204	0.152212800100341\\
0.0445942932887936	0.1781153054881\\
-0.0472793313691944	0.210046696819872\\
0.0460368927134884	0.25233391252256\\
-0.0103800721118209	0.269626182430776\\
0.0104108289866238	0.284414883384622\\
-0.0609624857721553	0.323231418185588\\
-0.120484459660123	0.337123267343892\\
-0.236373406235387	0.374752347016695\\
-0.151017151022592	0.370316057126834\\
-0.100746455299992	0.366500208314478\\
-0.180865215740881	0.395089827575782\\
-0.159489886108353	0.406663206177236\\
-0.0428999950895321	0.370170957256849\\
-0.000995634520222249	0.339841839356118\\
-0.142254417153183	0.315530788113929\\
-0.0249884566743441	0.338670603759937\\
-0.0209106189842208	0.307502896291039\\
-0.0400035289510867	0.259880632974894\\
-0.100518665492279	0.262102448275032\\
-0.0818639545905917	0.258435349333694\\
-0.0735042742563062	0.267541724758288\\
-0.206881126891539	0.24575719274638\\
-0.289103269546417	0.213566663204184\\
-0.359105558071754	0.20764972211751\\
-0.296642292219833	0.175587448544449\\
-0.248848140830171	0.15987931650393\\
-0.140739529932571	0.154892389059122\\
-0.155842145344887	0.158333159576003\\
-0.0287847885096294	0.119123373066899\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.33463235701339	0.485608018084637\\
6.76404269073089	0.924147510776658\\
5.38897632807097	1.27475636655272\\
4.18521426028303	1.55314107835429\\
3.17516355216658	1.78377345862114\\
2.18632862904335	1.9222191522606\\
1.39810034642931	1.99228044949605\\
0.868417945253021	2.11573500879757\\
0.498004749014796	2.14356193449907\\
0.294892185296103	2.11325924531505\\
-0.0880350887580762	2.11079330336865\\
-0.308074688544281	2.08671719307116\\
-0.452094833155247	2.0528805258055\\
-0.520269147730952	2.04410450180911\\
-0.688116513429229	2.04084391771235\\
-0.794349444418921	1.97283565752604\\
-0.888855775341884	1.93411082152549\\
-0.941651671219439	1.90608258581729\\
-0.834015465564932	1.84353409161669\\
-0.950000081394091	1.81361034611652\\
-0.901963032017574	1.78456995934325\\
-0.955932347498842	1.7283353050126\\
-0.801682588621203	1.67692023310864\\
-0.791848721725517	1.60987620601253\\
-0.729093708981386	1.55559038674908\\
-0.745524311830175	1.49421992148284\\
-0.78549447985232	1.42318710436456\\
-0.788047693609829	1.42298869558444\\
-0.843136017057551	1.44142182275203\\
-0.984548451882344	1.4237139095673\\
-0.864805339314639	1.33920358483319\\
-0.919321236057144	1.29783886323968\\
-0.941223907032478	1.2666814711868\\
-0.921378484696082	1.21557332422909\\
-0.876783304696548	1.15455184399144\\
-0.724878038874805	1.02914573874141\\
-0.803584855538002	1.01179377337815\\
-0.824180067473521	1.00764214757085\\
-0.902195903739359	0.989240021356429\\
-0.706229326867018	0.956259943057181\\
-0.664071292841044	0.935254408431617\\
-0.671680050612783	0.941467307648602\\
-0.63055570958482	0.944816113472494\\
-0.652476180895376	0.911253256385776\\
-0.700563109118038	0.867289930494968\\
-0.612757447342576	0.825408931713323\\
-0.66957693171736	0.811204845280252\\
-0.76214207535256	0.763400183757029\\
-0.806281418712089	0.745430577691299\\
-0.822937123120465	0.700322885995946\\
-0.988529498678011	0.694559770712805\\
-0.789466149532255	0.626768626870656\\
-0.77304185542278	0.617809981267543\\
-0.759219449568074	0.61602128140801\\
-0.868688190853127	0.564121343012736\\
-0.799807435620532	0.549957743473874\\
-0.656353229098432	0.536862970236687\\
-0.651203132303826	0.510387432964945\\
-0.571649791304871	0.498360133798033\\
-0.570271654109097	0.481131389685878\\
-0.589872163168683	0.401770243686082\\
-0.481993651911487	0.330899809860172\\
-0.578461916260014	0.33641852574469\\
-0.477368373788658	0.309521808478125\\
-0.412559476312749	0.288797081006866\\
-0.344015029870302	0.241735837079236\\
-0.350683428112351	0.231663984275977\\
-0.312963305478181	0.18948221999489\\
-0.257105302379814	0.20953843168699\\
-0.242321926812507	0.207933981504712\\
-0.249951169290475	0.19052738055849\\
-0.245790124287381	0.156631046807877\\
-0.286208941782593	0.133503714306878\\
-0.263777043516822	0.111284511169344\\
-0.230915952348175	0.103468317902162\\
-0.232406321858196	0.107033135718713\\
-0.219365510877766	0.116489967868063\\
-0.186448345807273	0.118302568649425\\
-0.098259673017953	0.167861047362874\\
0.00269859879305143	0.141625507085898\\
0.0652319544424038	0.181211554338706\\
0.043228246382298	0.173320592152057\\
-0.0321441929506756	0.143157287750845\\
0.0683226915657216	0.0907981045072665\\
0.0943626306798898	0.09887072246309\\
0.190238297978477	0.147477173358287\\
0.211431185134997	0.166588949324313\\
0.144956549453854	0.110834107343025\\
0.145611215803538	0.117408224927368\\
0.0578372630616908	0.103280235621045\\
0.0684184022260025	0.0961601647207287\\
0.0753299527266348	0.0898585602407468\\
-0.0426917289068404	0.121537189326936\\
-0.0924586537151907	0.108806831745479\\
-0.18611742685667	0.105081986321993\\
-0.290125784654588	0.0856767026402288\\
-0.352745915807123	0.06211299964163\\
-0.262121859087083	0.0399442806845081\\
-0.287205054366147	0.0149699951099327\\
-0.268042047106804	-0.00557462451424583\\
-0.277890766452707	-0.024467650527245\\
-0.241881165364967	-0.0147741609914646\\
-0.0924608636323528	-0.02809827007879\\
-0.168379061120705	-0.0129931413799251\\
-0.152246886795967	0.00356212401543212\\
-0.203327499839883	-0.0567074699690353\\
-0.158562237048616	-0.0449329308592485\\
-0.0620008619568493	-0.00724443148073226\\
-0.0709865540457937	-0.0254865475292102\\
0.104886637830514	-0.00503065659239893\\
0.0624340254548539	-0.0319229645986302\\
0.0435857064341121	-0.0334805597987803\\
-0.0227625853684895	-0.00407070849261099\\
0.0661848666488848	0.034227636879374\\
-0.0357811044900604	0.0285319433117578\\
-0.0183958605622258	0.0154963705194567\\
-0.0110123314265098	-0.0239377658371992\\
-0.107240838454905	-0.00640330954768646\\
-0.14582405786152	-0.045509603847065\\
-0.0597764839750373	-0.0247634171860531\\
-0.0805057765769675	-0.0249874321102121\\
0.102089009084041	-0.0486879495353778\\
0.0932384620469147	-0.0406899347345818\\
0.0519605219796348	-0.0266375687259331\\
-0.0221831076103438	-0.0402270898934337\\
0.00369585028536051	-0.103579694542085\\
0.0482194844631186	-0.109078954854099\\
-0.0536944558437152	-0.12700932524601\\
-0.120543702126355	-0.116026890266815\\
-0.0612236022228244	-0.101710302925652\\
-0.0406544331867326	-0.097508059970272\\
0.0551333852697569	-0.125994116834714\\
0.13905344130313	-0.133486608922246\\
0.182207672266538	-0.14975063853404\\
0.0908890197625994	-0.129047875044333\\
0.0677033863586051	-0.135896108136531\\
0.0852126085553218	-0.107731391486629\\
-0.0390183230981062	-0.109990055024491\\
-0.173882347593927	-0.0513955235606034\\
-0.20113123016798	-0.060831950293673\\
-0.0802442852050515	-0.0977970506799655\\
0.0343272501458785	-0.0983293952024223\\
0.0467201082531118	-0.0829222978228659\\
-0.000689791761886771	-0.0370373022736196\\
-0.048951420532503	-0.050049166018224\\
0.0684595001391914	-0.0928183080649525\\
0.0486019722874659	-0.0674486631862493\\
-0.0955264611103748	-0.0858842840444157\\
-0.0800516653765405	-0.0945527653612274\\
-0.125452253484999	-0.0494424902368664\\
-0.126996006554494	-0.0518228689841179\\
-0.0828255237944171	-0.0354434549233056\\
-0.00865182295764336	-0.0329521436168315\\
0.072043404224349	-0.0207460930575802\\
0.0350732275245463	-0.0263044772536123\\
-0.0204943713531808	0.0295154618373924\\
-0.0233372828020883	0.0225074807598705\\
-0.0522842202130172	0.0302927266761379\\
-0.0261832807527762	0.0829572434747508\\
-0.0681318873424562	0.0715530905566041\\
-0.0167317204192626	0.0455817864944125\\
0.00548357536033525	0.0315201657931754\\
0.0457089429427162	0.105956150417685\\
-0.000189044015519071	0.114513765121396\\
0.0436830151576825	0.122919891817778\\
-0.0765024963655745	0.0860789666386061\\
-0.0628910589106009	0.058482276305212\\
-0.0784961912838545	0.0522034502957168\\
0.0717841247525165	0.121815601674267\\
0.0043817437703826	0.0658393832213925\\
0.0883695610685689	0.00398171193955509\\
0.0102371731057331	0.0152113437057493\\
-0.110803121666448	0.0512689210920768\\
-0.195537362512027	0.0482531344284602\\
-0.158507882228946	-0.0322644196358577\\
-0.233776578966575	-0.0785023904920349\\
-0.224437505849931	-0.098692945199599\\
-0.274638847425256	-0.11710533578092\\
-0.371931912830954	-0.144950572309141\\
-0.293763445854633	-0.138898115761145\\
-0.28480582328863	-0.117876575198695\\
-0.287367672363906	-0.114002695305581\\
-0.249224000708493	-0.137137335654692\\
-0.169992464204339	-0.146663314018129\\
-0.0787059133887044	-0.108968458780011\\
-0.198391460429049	-0.0683981851714573\\
-0.177686372105215	-0.0750363733327691\\
-0.211581610653953	-0.098176693910897\\
-0.141552367971761	-0.125109714303169\\
-0.136919971754829	-0.129435268718154\\
-0.276995238547361	-0.10721364690508\\
-0.201313407779289	-0.151599224443678\\
-0.360299571069979	-0.143908112644487\\
-0.389616795412616	-0.171690282661453\\
-0.369343163264448	-0.245658752222123\\
-0.325771868465704	-0.272546820517006\\
-0.22835371053935	-0.299683581620383\\
-0.210298784046466	-0.321042230370959\\
-0.218587357831419	-0.325417563830454\\
-0.177581748078271	-0.356039882051287\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.4684003412468	0.505355920388858\\
6.8271274997857	0.935585937564107\\
5.50441623744665	1.24256492750758\\
4.13186821354139	1.53627532880771\\
3.06087230800033	1.7697926531277\\
2.07444465927674	1.90479387641351\\
1.49647931590902	1.98870542550925\\
0.949034363856207	2.05131786912593\\
0.633335151480222	2.08284545705677\\
0.255763810112444	2.10456618475844\\
0.000628021243448141	2.11025773972705\\
-0.158100712267905	2.09987722741695\\
-0.339048086175576	2.07963335161493\\
-0.420580801664438	2.08910801215821\\
-0.466237104990645	2.05336770127669\\
-0.615546530492813	2.08578745358705\\
-0.760479172028715	2.01588767525494\\
-0.83714092200351	1.99937124618168\\
-0.956167774811096	1.96038199313749\\
-0.917221221380796	1.94459289507199\\
-0.923121383547623	1.8559358012433\\
-0.811594322613141	1.86244036200277\\
-0.868071421944601	1.7988684743156\\
-0.762702152422946	1.71539481576417\\
-0.715882038866712	1.64595732438145\\
-0.584586741038657	1.56761681254011\\
-0.642881613563837	1.53205387835804\\
-0.73472528129835	1.49259631335611\\
-0.703395727056151	1.44154880254507\\
-0.691607289316184	1.4426681945264\\
-0.729160698603632	1.41333896407974\\
-0.811673102253093	1.38609812156734\\
-0.897155997079732	1.37461028257093\\
-0.942034230352169	1.30758063702356\\
-0.823254943509946	1.25896215939394\\
-0.840644079126708	1.22561092694878\\
-0.829888405326189	1.15084943571516\\
-0.71761651887949	1.06884252677536\\
-0.699015979468838	1.05012449049241\\
-0.734814249631047	1.00638789573818\\
-0.799922521733247	0.893305348693252\\
-0.69467914822987	0.866410617584978\\
-0.657510930089153	0.807360217975393\\
-0.542162354247161	0.809517555578483\\
-0.488971873248087	0.781568420500085\\
-0.537268724498859	0.77842737806172\\
-0.598052336813834	0.749435955088642\\
-0.676732295026583	0.694989196777903\\
-0.742676614868611	0.66805753690243\\
-0.6794608475102	0.64654222619078\\
-0.651736736953803	0.578782515397628\\
-0.608966122770215	0.553085356391698\\
-0.508035889731552	0.510337925730273\\
-0.355200824179752	0.537080739405199\\
-0.358260271029677	0.508626747353791\\
-0.303099051367949	0.500897874523574\\
-0.420754648436548	0.486365400627487\\
-0.340468809723284	0.447977084951757\\
-0.262405679806717	0.445999794212969\\
-0.142181930391864	0.418622057713923\\
-0.108619865646609	0.414809676988093\\
-0.298099173237117	0.414030423141703\\
-0.28288178492714	0.41379630134626\\
-0.277235406290331	0.399336790498613\\
-0.2934644995319	0.392360201961628\\
-0.328103278571547	0.395943251420164\\
-0.366443295693217	0.381875236424664\\
-0.321670076075433	0.340196596800289\\
-0.32060782120137	0.256081228989481\\
-0.349150940787236	0.223299674535127\\
-0.345496293342776	0.188280149603745\\
-0.357690626219275	0.157643123766833\\
-0.351405894079591	0.193795849535087\\
-0.369437068010498	0.202314098080078\\
-0.433530897677403	0.216204425916027\\
-0.50227112467828	0.217508112840344\\
-0.539912571374413	0.183681457502299\\
-0.518584839610594	0.158582947892791\\
-0.597182557637027	0.146350641876678\\
-0.488238810688594	0.0988932706319319\\
-0.501877798283693	0.092870709460586\\
-0.442243413089414	0.0601379287290664\\
-0.422677397399371	0.0867754335271248\\
-0.451069406317417	0.0695897011420178\\
-0.411013713842112	0.0628873742011039\\
-0.282232836193107	0.026156300435506\\
-0.30469945893157	-0.0218078911389222\\
-0.372735756712505	-0.0681692976845072\\
-0.374875743334862	-0.0913551884703415\\
-0.267381195060087	-0.14997574139627\\
-0.180187675563479	-0.140199067804273\\
-0.157503190867129	-0.164536054177732\\
-0.0576648099785541	-0.19282525457617\\
0.0113894479575218	-0.202564840648754\\
0.0106452549961949	-0.214861644381965\\
-0.0615287394187967	-0.20988367754045\\
0.0298665798457318	-0.191417680252605\\
0.0395682733968173	-0.15937531716014\\
-0.111202779841215	-0.167480550073601\\
-0.112048856284457	-0.116120517467043\\
-0.0759297713453061	-0.156828216307403\\
-0.0181628580751403	-0.146361302804694\\
-0.0581484061425616	-0.117204755361693\\
-0.0313993933543267	-0.0991673947475889\\
-0.0193140333549713	-0.0600860922209627\\
0.0207518541751185	-0.0639120910088647\\
0.000603557955245887	-0.0530610826259249\\
0.0394611803363428	-0.0889709931380522\\
0.0864446761050031	-0.0857237553513154\\
0.143880613056466	-0.080907257031709\\
0.202648699194014	-0.0539423253710472\\
0.271619910791682	-0.0530830567030565\\
0.390071804010117	-0.0681947899734768\\
0.463746679823242	-0.0159096012634229\\
0.436444157200826	-0.0110859601799429\\
0.460829780322399	-0.0494445788538497\\
0.520210630133117	-0.0118417082344103\\
0.383842466347998	0.0276599505059738\\
0.432921175585602	-0.0147620701726034\\
0.424580403706994	-0.00796458284571334\\
0.410849908892787	0.0262556477377811\\
0.330423941421195	0.0376842395241867\\
0.272615260857816	0.0249491079474612\\
0.33123889818157	-0.0284397424222677\\
0.233153635186734	-0.0235394980548396\\
0.298325843236245	-0.0154982099078833\\
0.279780235248274	0.00360132198266143\\
0.198898884043247	0.0243083647089152\\
0.238254306207329	0.0408119815668534\\
0.0748159425622859	0.046523451976327\\
0.0324858929359487	0.0700242104579026\\
-0.0256026306014727	0.0779238302125652\\
-0.0667362538209093	0.0377251585912673\\
-0.0548293678969672	0.0584815283624574\\
-0.0201508235651566	0.0478142618936762\\
-0.0643079466862882	-0.0131565585171902\\
-0.0253748196639188	-0.0304110939141459\\
-0.120575115311959	-0.0303750352092205\\
-0.0987679171705603	0.0124623373041764\\
-0.197078449792688	0.0246627564890653\\
-0.166547613633947	0.0310369518331982\\
-0.10296679749802	0.0626477893220108\\
-0.233129108703194	0.0230953940772131\\
-0.254348477426999	-0.0276434170653881\\
-0.362360583472329	-0.0308140996095674\\
-0.231385513620382	-0.0403782209110498\\
-0.357866482503432	-0.0763677867011716\\
-0.322433009883716	-0.137191325029984\\
-0.178613933461393	-0.142659752905827\\
-0.134518446691027	-0.158256233566511\\
-0.0534460298272405	-0.154698786587532\\
-0.0761650125993872	-0.164667424516728\\
0.0948310102639899	-0.194611970482431\\
0.152564973728149	-0.139634465654334\\
0.125987908500581	-0.112387202816646\\
0.303617647578466	-0.137859430202576\\
0.240874756076935	-0.0807814984480845\\
0.328891693375935	-0.0747901399077129\\
0.28932727672619	-0.10123245215502\\
0.332183983677187	-0.0405085830835364\\
0.326589358722572	-0.0462376615305785\\
0.293496543958023	-0.0498149251776669\\
0.272459466596824	-0.0333683190005331\\
0.293439075929635	-0.0662535479275873\\
0.368066956013707	-0.0549789195661728\\
0.296755698848182	-0.0308581841140892\\
0.221599861110456	-0.0313944782459456\\
0.174859868795794	-0.060764773311718\\
0.132946477220031	-0.025157198540841\\
0.233797749033516	-0.0185392332757693\\
0.262080447978304	-0.00754639395995163\\
0.127622120628273	0.00290373588762164\\
0.213935570609016	0.0168997747782104\\
0.22558415257393	0.0048168416438676\\
0.0957787031805481	0.0153593020559641\\
0.0702530829206708	-0.020642924274795\\
-0.047629746565012	-0.0331037396507891\\
-0.01486811211335	-0.0268450778850403\\
0.0608926196313367	-0.0553382566060281\\
0.0522387503875311	-0.0919413962758479\\
0.0381072060131778	-0.135716333620279\\
0.148271596904519	-0.144622834449641\\
0.130606407672819	-0.116009320861695\\
0.0867293052605436	-0.114828667015365\\
0.0709565794683471	-0.107120098159413\\
0.0628880822648088	-0.0471068031513315\\
0.0491777122952516	-0.0376724699687322\\
0.092314167040346	-0.0414866881253145\\
0.185155109351973	-0.0508955314679287\\
0.0169424100795766	-0.0384987213662458\\
-0.00594162140716019	-0.0403362291908842\\
0.129526919827002	-0.0194462937425713\\
0.126281660119355	0.0259335072121995\\
0.0854143634528499	0.0389651607336599\\
0.0681230821562816	0.10430962486517\\
0.0932252932067106	0.111946706708041\\
-0.0226908539158577	0.109064723272877\\
-0.115125300879922	0.133255157731931\\
-0.145310395989068	0.0796288704673606\\
-0.211487482920586	0.0846684688793813\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.27314448081733	0.508840369119864\\
6.85692663772927	0.946667357605183\\
5.54181708178283	1.27472639428697\\
4.27746148922322	1.52777742468441\\
3.19414589018056	1.74557202980868\\
2.27987742550065	1.93930844632805\\
1.6221718687741	2.06210865346975\\
0.937062175623287	2.13966415707809\\
0.405496729039175	2.17828505281324\\
0.0608116728327687	2.233084777607\\
-0.233835820482781	2.2272755915077\\
-0.319683587779671	2.17739654437755\\
-0.506399282839149	2.1686846981754\\
-0.669091553670665	2.17484948868349\\
-0.804151779572484	2.13281675420143\\
-0.961351847060583	2.08822847314161\\
-0.778235440022871	2.03315659550116\\
-0.688817578905504	1.99018976858625\\
-0.881953065373364	1.95939264073985\\
-0.822868340467865	1.91639597002131\\
-0.842471572306397	1.87126070383677\\
-0.74083404239243	1.83201358165786\\
-0.78882089345039	1.84445805880329\\
-0.884581392643057	1.76278155869215\\
-0.814467313733144	1.71953429021775\\
-0.810017855778628	1.68347215252304\\
-0.833929581886907	1.64086332567093\\
-0.987672077829049	1.55956888265903\\
-0.839884430708591	1.54815925321148\\
-0.927774533414699	1.46673306795024\\
-0.801602205430985	1.42032094875464\\
-0.84101971020757	1.3824159011539\\
-0.777971689724146	1.33503577248141\\
-0.873214409339462	1.33977569254348\\
-0.898446064712851	1.26295803496294\\
-0.896728040449313	1.23660776906047\\
-0.935796879237652	1.19166363662636\\
-0.870296112885693	1.15404289231874\\
-0.915001129425494	1.09804009266923\\
-0.930414789627064	1.05405359303785\\
-0.756909492237491	1.03466276813942\\
-0.611264684610223	0.998433234414235\\
-0.642967805669563	0.957252047569767\\
-0.701341247923598	0.926361739125721\\
-0.716863237677855	0.874299286118225\\
-0.718309582423495	0.849140393352373\\
-0.712831718691405	0.811202174689504\\
-0.659570434928864	0.774685988496492\\
-0.68811644388138	0.699424514109984\\
-0.721886136332999	0.719740383795527\\
-0.658928180225557	0.625468367658128\\
-0.58110532991765	0.610301817270643\\
-0.66681045622686	0.586249271296536\\
-0.650968103242614	0.595986037908189\\
-0.696470714069786	0.535139458075451\\
-0.650451359894596	0.523028446679532\\
-0.68167334808871	0.52459080035622\\
-0.700840600971566	0.485311920591881\\
-0.779634097323265	0.477342367483091\\
-0.699316390854829	0.442746118598518\\
-0.8145796244503	0.437403983769246\\
-0.739645356972431	0.390549907578768\\
-0.762449335329483	0.331967596533504\\
-0.834429311213149	0.245789729622509\\
-0.792705239747357	0.182128755384022\\
-0.718561595408022	0.15439214701931\\
-0.698258804724565	0.123141068918325\\
-0.59862629366477	0.0925934797949635\\
-0.475721709467037	0.0635794850864864\\
-0.481187147083553	0.0108144610127144\\
-0.543704899658709	0.00491263748409566\\
-0.413060779688889	0.0186233474488597\\
-0.426217295791565	0.0165198734757416\\
-0.457601863984035	0.0185692460302462\\
-0.44537877138283	0.0499293067565878\\
-0.36400261147538	0.012249547197213\\
-0.219677415107161	0.011045962457795\\
-0.110670922283297	-0.0128563817956362\\
-0.0210444995277699	0.0266035961315013\\
-0.0580483137645766	0.00506284536563554\\
0.026914679990247	-0.0134512602848186\\
0.0503800544801165	-0.0274173211581509\\
0.0645284367009828	-0.0107290570809614\\
0.103114363039735	-0.0574593317850104\\
0.00600744711034294	-0.0867515961468962\\
0.0610359429896953	-0.0664190349956264\\
0.0290485314482312	-0.047457184151901\\
0.124979782152127	-0.0513427219120984\\
0.115712480614271	-0.0489185485446538\\
0.0220367418024175	-0.0304863557605023\\
-0.123949617850809	0.00950188868609148\\
-0.00634537519936415	0.0227030765863585\\
0.0440909147704483	0.030483296974772\\
0.202559268601916	0.0258034844544194\\
0.101358987734297	0.0784880668775036\\
0.038929568889341	0.107278802370935\\
-0.0729313454436215	0.078228946246353\\
-0.007096377608782	0.0706186651290945\\
0.046388717831663	0.0731708782755689\\
0.114305792213787	0.127525986479181\\
0.0187408806535836	0.154615795215448\\
-0.0353414142395724	0.165591304787468\\
-0.0695741272731986	0.176068762643124\\
-0.0553101794530234	0.181673572206232\\
-0.159139591549333	0.138923091817782\\
-0.0836047265505475	0.138779218578705\\
-0.118594211849669	0.187859429662716\\
-0.0831798354252192	0.226770335851046\\
-0.0816032145379198	0.221203626646518\\
-0.0939346594448094	0.186276803588418\\
-0.0546128709535783	0.182784979033615\\
-0.0622116466921061	0.233293563544263\\
0.0233272807417217	0.244684745350246\\
0.0105346658346056	0.291838814098031\\
-0.0618421210332583	0.301028464602645\\
-0.164837657786504	0.335452863501603\\
-0.094138488206642	0.313237751080173\\
-0.176053670811496	0.324388315889971\\
-0.12520069510574	0.302528946725388\\
-0.261090298373387	0.300743541314692\\
-0.301463708410197	0.269082086147349\\
-0.357022558333136	0.268194343717143\\
-0.303675316208002	0.234642290542212\\
-0.39455689293854	0.199574440695024\\
-0.347394062454462	0.162753813604257\\
-0.251517041419137	0.144103605352948\\
-0.198478620453282	0.131098204820339\\
-0.160710517621952	0.0775197653867746\\
-0.0808155210794402	0.0717304112429156\\
-0.0334017049524217	0.0386997227963766\\
0.0188693626557619	0.0600195687120567\\
-0.0535253639938004	0.0554213056246703\\
-0.0567371164106417	0.0429413593300894\\
0.0434229309807272	0.0448409016465913\\
0.0863177418846088	0.0360079547908278\\
0.190555051597979	0.0501914333130367\\
0.173615077076055	0.061762509589054\\
0.171589980463144	0.0345695587163381\\
0.201557839956938	0.0162700420015744\\
0.187768608389234	0.0451174523614553\\
0.126230651814246	0.0494759173996666\\
0.0381067509908958	0.0608886939262494\\
0.103375659680332	0.08208088839343\\
0.0480138134657041	0.0871829535357892\\
0.0129370792058101	0.0689552054331578\\
0.0295096039701693	0.102579845666769\\
0.0097418818653538	0.0799464645844078\\
0.0280602322124589	0.0916886263645926\\
0.0642305196516305	0.0715961930463335\\
0.0571740674784084	0.0467219911833483\\
0.122536879727764	0.0189832712087252\\
0.0680670378933821	0.0078112488148849\\
0.0667652827679074	0.0327558033773318\\
-0.00598162770710095	0.0725567932621775\\
-0.111475526049222	0.0778065255625497\\
-0.0834681837213548	0.0797190700881837\\
-0.0742039150357399	0.0788157558625211\\
-0.0576460263856627	0.0750155833383617\\
-0.107877687354156	0.0965717926715269\\
-0.158718505870918	0.113524459568331\\
-0.134913133909583	0.131708860189147\\
-0.195482784258894	0.144459261817883\\
-0.307277267794492	0.12453865577521\\
-0.21544435765444	0.158513022895464\\
-0.228546779126091	0.141359204283108\\
-0.193963713889273	0.102591757139485\\
-0.315504947642259	0.111580461888938\\
-0.338948295957185	0.0596457785762364\\
-0.319190218226192	0.0499961180439543\\
-0.367643920351155	0.00127605530255913\\
-0.28149348600785	0.00882547557182099\\
-0.327322591031937	0.0250080544915144\\
-0.313238322434402	0.0439015197416495\\
-0.2380626510662	0.0513733009712671\\
-0.203611811244382	0.00141388247204595\\
-0.150315266484206	0.0232022883470709\\
-0.127465906995971	0.00845705365793025\\
0.0436812176167329	0.00297302436200447\\
0.0141581648570534	0.0163133192820951\\
-0.0387780166792789	0.0276515302665558\\
-0.107578800728751	0.0280150005212808\\
-0.010754542967668	0.0508966767617494\\
-0.0570606668097571	0.0407161321214248\\
-0.034888027085466	0.0439880174543326\\
-0.0944648814464294	0.0345126424220934\\
-0.112649408725709	0.0179409802567882\\
-0.116755797403929	0.0115547559083609\\
-0.156884717018073	-0.0224956184129142\\
-0.150057903681351	0.00544949556469833\\
-0.176830900060907	-0.0138968476417657\\
-0.223696580366128	-0.0314879392178571\\
-0.169165737108566	-0.0473779057637319\\
-0.113839938729698	-0.0171071926790879\\
-0.0749792178251795	0.00422339450619839\\
0.0363027386046542	-0.00600925471916713\\
-0.0362295959079948	0.03502964171109\\
0.0392239731226869	0.0575261671577189\\
0.126500396948735	0.021177490355866\\
0.0246233166674129	0.0432353934232208\\
-0.0695249941034441	0.0882653107674651\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.38525363377472	0.536876626502288\\
6.67453877354797	0.947934931220294\\
5.37426032078682	1.27618012195344\\
4.14618986310631	1.51141252821248\\
3.09403244598728	1.73855226011356\\
2.28744384362754	1.88411686938311\\
1.62153514883686	2.00962560208719\\
1.04000422670688	2.08495253637505\\
0.499512153788845	2.08375827523689\\
0.198990818005222	2.1282593774685\\
-0.156650658075091	2.09288537824647\\
-0.384742489278387	2.06098611321709\\
-0.427141433089462	2.01727038447891\\
-0.446750461483254	2.04833447127507\\
-0.46401663945182	2.0714359276157\\
-0.693029111419826	2.00529791381059\\
-0.820108057331645	1.94055195844558\\
-0.835195731854897	1.89593980037379\\
-0.846524030175218	1.86602290525249\\
-0.958547184918448	1.80623999363191\\
-0.832473733096291	1.78526709108174\\
-0.775092605747543	1.76309513131147\\
-0.69202735157764	1.76547906153614\\
-0.814469346224024	1.72742942002805\\
-0.875557950764336	1.64031551852204\\
-0.926839242280529	1.57558137056918\\
-0.930583111361665	1.5458542170415\\
-0.803437094230011	1.55072384991225\\
-0.723367106277652	1.53185865170121\\
-0.669672496422166	1.46496866428543\\
-0.758066059267905	1.43743231901449\\
-0.862869706980743	1.42424428777672\\
-0.89723159278969	1.40540368585763\\
-0.891499799459556	1.38674446057894\\
-0.890863769173858	1.34775193598423\\
-0.845373977665511	1.32683620956733\\
-0.76954607277191	1.27766634048933\\
-0.77268665196191	1.25019266682019\\
-0.772964226946964	1.21746722865429\\
-0.80035557843055	1.16172336347188\\
-0.791755797399323	1.11079579154652\\
-0.777351481569579	1.12430684351805\\
-0.748158444850152	1.12087450994845\\
-0.651607341665136	1.06939703134786\\
-0.649036261855991	1.03922624277649\\
-0.589304063832406	1.04423657720705\\
-0.637595499106064	1.0149730472426\\
-0.760379037758305	0.955926618857408\\
-0.817058179444427	0.902200544329338\\
-0.783907304842778	0.852785055533316\\
-0.840606120034472	0.806395970565909\\
-0.817711087439248	0.764824635728394\\
-0.774236452381415	0.723400954019109\\
-0.775071257899813	0.719920780134892\\
-0.846977014230674	0.708736489726252\\
-0.652633665221085	0.649338308090171\\
-0.471606432793735	0.642119058706163\\
-0.60244078449418	0.5476771003791\\
-0.63656825335646	0.472511709813189\\
-0.559411103800763	0.415602160683671\\
-0.452023690042865	0.428887100951234\\
-0.510166153897848	0.4005305785801\\
-0.67086803541957	0.391416941418031\\
-0.63248147531799	0.345434094727787\\
-0.683508272971332	0.337703767957278\\
-0.630308780995239	0.335377599654078\\
-0.640670455643195	0.314417019199123\\
-0.539905926594127	0.261575598308703\\
-0.535663994761792	0.228782894153875\\
-0.445436096415111	0.198967134961979\\
-0.521739594920371	0.155195409305664\\
-0.444713718822087	0.159002781237214\\
-0.470880139180315	0.136147441768452\\
-0.486598603373207	0.124203090782495\\
-0.340935819943386	0.135319556392252\\
-0.295512056627117	0.0934820343473678\\
-0.337283570334673	0.0633079902199324\\
-0.407453636414311	0.0351580279235063\\
-0.312609129625158	-0.0220204717505003\\
-0.239164170190738	-0.0592908208174609\\
-0.236366977318266	-0.0865729495066821\\
-0.32311354641481	-0.0875360080188383\\
-0.315587790258794	-0.153159028549093\\
-0.247303604775661	-0.148380630185731\\
-0.060143831657572	-0.178814557505704\\
-0.0713176589025561	-0.176393158313849\\
-0.0733814559267025	-0.175072184816175\\
-0.0253843855191922	-0.173994686020583\\
0.153705963600185	-0.205247748411742\\
0.155815150231309	-0.193033096017839\\
0.106536606303663	-0.125406809245181\\
0.092064642545112	-0.139427495071654\\
-0.0174181093218053	-0.122079715658004\\
0.0140976125206833	-0.135093001156651\\
0.093200950857789	-0.103093214341976\\
0.133038234438546	-0.119753542403408\\
0.102543189529648	-0.122787491287751\\
0.201626904329942	-0.0813290025022646\\
0.280562042731843	-0.0283597290515755\\
0.189045266877554	-0.0147275359260071\\
0.0652368631710551	0.0345067016120788\\
0.0428256352395135	0.0404801658624681\\
0.0911164410979826	0.024778158673017\\
0.0721660888672713	0.0302105959376286\\
0.0766592525087532	0.0313026019557381\\
0.0852659641770818	0.0335767293526312\\
0.0829383741659979	0.0552618591161386\\
0.0618430593552631	0.0291071670484108\\
0.0664932532091667	0.0352267650726382\\
-0.019415877362971	0.0282381541489581\\
0.0440414833823113	0.00533252300467708\\
0.0258630557896347	-0.00629062470961746\\
-0.0629072417636784	-0.0404021054037907\\
-0.0562278486019489	-0.0486639950323002\\
-0.06806346298355	-0.020835525156836\\
-0.00856739761919751	0.0115276594774696\\
0.0646142795791649	0.037420787867373\\
0.0266949578225022	0.0353110960238015\\
-0.0687421880837902	0.0406428610843715\\
-0.120121031517268	0.045073963297672\\
-0.106421306843664	0.0955585080785565\\
-0.0366440679340499	0.0823786740641076\\
-0.12576084506959	0.0344439834022327\\
-0.0984435113255999	0.0576482210328408\\
-0.0968231551193055	0.0270393181173352\\
-0.207136859871064	-0.00589363183373133\\
-0.170524197163315	-0.0210859149257384\\
-0.171534330378878	0.0242154489108849\\
-0.0963639807152855	0.0380384036466592\\
-0.131728159830687	0.0770465338835268\\
-0.00189837579805405	0.0744434250601619\\
0.0197918749540563	0.0561524880005999\\
0.00782939953051619	0.0785442508200256\\
-0.000677136722772228	0.0818015787997052\\
0.0976885426333142	0.0626342076728225\\
0.0342792259610107	0.109739083455198\\
0.0225395395044625	0.103560918875539\\
-0.0503431169917479	0.134780413979963\\
-0.0354085190179163	0.134088889576296\\
-0.0767194700624319	0.111887624813417\\
-0.127212426044019	0.115579235419768\\
-0.0955451325419816	0.0854395025871733\\
-0.0910339071222773	0.0392366043449934\\
-0.12708852577227	0.0223146206627267\\
-0.200538670152951	0.0206074735962802\\
-0.236219571990681	-0.00654937179525222\\
-0.248325862267918	-0.021277381922064\\
-0.261328131652121	-0.0281106413973161\\
-0.321130814091774	0.0117005576384445\\
-0.247624862993068	-0.0488220399305444\\
-0.241105431162623	-0.0676665400800019\\
-0.126611458068066	-0.074990034613293\\
-0.0617157091971132	-0.10009733580647\\
-0.0381333249734244	-0.105373056893946\\
-0.0301334901146796	-0.0888430908947402\\
-0.105864441600686	-0.0913022593922939\\
0.0831107360965937	-0.104524050641499\\
0.181420646206787	-0.098647437935786\\
0.0941544958117965	-0.102104051594785\\
0.108885068717056	-0.116273069981346\\
0.130982178701003	-0.0792920202493876\\
0.183074079599381	-0.104978460086133\\
0.217084355493931	-0.0528564315595252\\
0.252236592783362	-0.0319020479993871\\
0.123550173512355	-0.0413525737572242\\
0.16326304857284	-0.0224440569730933\\
0.136724086801568	-0.00895812814998717\\
0.0774114164099803	0.00602203143535094\\
-0.0286330169313102	0.02210126160652\\
-0.000671847951144125	0.0106268836502396\\
0.0639315906432101	-0.0176445349294043\\
0.0799238711351697	-0.00481201306707096\\
0.113913050239293	0.0344027721884161\\
0.140799335998306	0.0569951023526423\\
0.138878336118301	0.0352659257424878\\
0.125099289292926	0.023717709360973\\
0.108032776303205	0.0456595212390652\\
0.0348722647322465	0.0417906353048777\\
-0.0694505832217406	0.0738790728830149\\
-0.00695706940369457	0.0673476713449576\\
-0.0604659295269491	0.0461363115640134\\
-0.0625771417794883	0.0313807213169144\\
-0.223267961507759	0.0557493125490653\\
-0.228963186531019	0.0185660912350436\\
-0.165134345394158	0.000335337322381077\\
-0.256444953596693	-0.024189559278118\\
-0.232619803106554	-0.0614509711100919\\
-0.137090319750044	-0.0744049039478867\\
-0.150792332880254	-0.0926833167931068\\
-0.025493733098512	-0.146659979259918\\
0.00150132796126621	-0.0935072057199911\\
-0.0794269422286663	-0.086710635074387\\
-0.130782218545202	-0.103993538985933\\
-0.152726969622034	-0.141439913492247\\
-0.210090553184163	-0.127943961598122\\
-0.13207052221557	-0.135453802137338\\
-0.122173206268637	-0.164726605814136\\
-0.194645094897257	-0.206674056620745\\
-0.0336017270409836	-0.227864640966112\\
0.0067355303822465	-0.244395212567702\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.26063708775405	0.526337939586568\\
6.64722741414465	0.985112895601958\\
5.17337238167447	1.25657665126914\\
3.98504756423114	1.48017782770186\\
3.12113090072329	1.67809178189616\\
2.2616963270011	1.82391505754087\\
1.64264538833882	1.91913815355905\\
1.17450215421566	1.99917166209597\\
0.768432030741682	2.03944439299728\\
0.46024800453784	2.03207417786348\\
0.149370397663645	2.01816646031549\\
-0.1323090295546	2.04432774465067\\
-0.322702474650073	2.05530988015699\\
-0.47245500848112	2.01157467864035\\
-0.616037644961334	1.94038810551568\\
-0.832152157628784	1.96331104823199\\
-0.916197737109928	1.92097903796755\\
-0.975644769229114	1.89182925689129\\
-0.8490281155858	1.85914561901839\\
-0.857266207461648	1.7822900403523\\
-0.723801308260916	1.68654374998584\\
-0.833325397350792	1.66843046807572\\
-0.867238239836445	1.64346489175251\\
-0.816712602102369	1.57626366776772\\
-0.774103321947132	1.52542313072014\\
-0.878114002745835	1.50900705998918\\
-0.793379427302548	1.47892691925988\\
-0.819145918806744	1.4044161483061\\
-0.794684001527254	1.37309908310593\\
-0.830778615241069	1.3267887186846\\
-0.802992214265408	1.27406792364087\\
-0.787586294060414	1.23450874032108\\
-0.778975806529537	1.19901638114409\\
-0.769132398942583	1.16891273726113\\
-0.707777539009005	1.17125889615602\\
-0.671020987181804	1.11888000155584\\
-0.723788594369281	1.06465355091052\\
-0.694706496667189	1.03042802193123\\
-0.641478184754454	0.972200351767574\\
-0.617531369759901	0.955054136069668\\
-0.770538407702312	0.976258779209705\\
-0.741647525075676	0.95305391430124\\
-0.753019554669408	0.923657162374793\\
-0.753234738540874	0.857902664416911\\
-0.840038838982209	0.806682344866239\\
-0.66040981633416	0.785561480085018\\
-0.621455387028495	0.751049438436737\\
-0.567761081138813	0.74007333327855\\
-0.654006195208928	0.731491603719727\\
-0.61012708152319	0.664578912878096\\
-0.587121297394311	0.593307403650754\\
-0.621366635735196	0.543705160682799\\
-0.607958478553203	0.545682489904359\\
-0.541865386520998	0.546449771578207\\
-0.570522600307628	0.504795742536883\\
-0.462001184892452	0.495981356116449\\
-0.454610148649318	0.493486253749811\\
-0.587496690180909	0.47768534313464\\
-0.563888881732832	0.46898198766047\\
-0.611798956136271	0.430724069902387\\
-0.527217665506501	0.405775179284974\\
-0.556515053254463	0.394358879219759\\
-0.669771236494728	0.362509864518249\\
-0.653747317562228	0.321311281822587\\
-0.648691227032418	0.281647738921861\\
-0.560265393233679	0.263519907150484\\
-0.490379706274114	0.245736254044424\\
-0.549131704433338	0.263414805330492\\
-0.672110750857536	0.259535717436154\\
-0.623468639986396	0.201457038805871\\
-0.575908916255406	0.194910922619769\\
-0.600019957603069	0.180601607318645\\
-0.585199326653905	0.130937765130228\\
-0.51086195601858	0.113187424488127\\
-0.471120836695939	0.111349061439366\\
-0.367419190627031	0.0858645852760272\\
-0.388668528366635	0.0774753810345273\\
-0.392930742163325	0.0390469587538824\\
-0.350915458694054	-0.00791378409005008\\
-0.187002715767079	0.00860820432851103\\
-0.159208511792176	1.58485080116208e-05\\
-0.159554101427458	0.0213286444899305\\
-0.141243988135462	-0.00502128766652141\\
-0.153680839265084	0.00602706003154335\\
-0.0707613675242172	-0.00500893496846406\\
-0.0903046035517804	-0.0149361715222582\\
0.0024248210462996	-0.0688618589868551\\
0.00983728722648206	-0.0481912714831857\\
-0.125671643127854	-0.0347916439005511\\
-0.0555163744916203	-0.102581017638588\\
-0.0886652707452958	-0.124282612115175\\
-0.180562082764196	-0.128737122615345\\
-0.108743330192603	-0.104310439260008\\
0.0802098614654797	-0.06378745537215\\
0.0336865129659829	-0.0777276826946888\\
0.073329919212707	-0.0742034827914418\\
0.133354601321556	-0.0785863582961665\\
0.0885678580905566	-0.0636014769686619\\
-0.0196362396170239	-0.0602737455991994\\
0.0448567334209691	-0.0338119067588483\\
0.00487860734173248	-0.0199606643089313\\
0.0386130053039622	-0.0184674214614129\\
-0.0252490834173218	-0.0525182083794536\\
-0.103693387087295	-0.0412545529374992\\
-0.0143760514165657	-0.0250410075531984\\
0.0142935311221839	-0.0536556512496527\\
-0.00792015533266893	-0.0555168692221295\\
-0.0882580685440429	-0.047165275672246\\
-0.00376820126040925	-0.0914608405802938\\
-0.00180547154097483	-0.0784264186777629\\
-0.0256793086379786	-0.0846587053830566\\
0.0845909640400028	-0.0899612830384985\\
0.0869362842794312	-0.0125176413673671\\
-0.0111647096306264	-0.0274999679646978\\
-0.0909856542154093	-0.0349738680051738\\
0.00810720273352492	-0.0450008373655347\\
0.00755463377457897	-0.0287318677740595\\
-0.00586283434811378	0.000746721174043188\\
0.0178145797563573	-0.00586422249821994\\
-0.0563493350860684	-0.0157274688647714\\
-0.142782874312074	-0.0438030664745334\\
-0.231077446830262	-0.0557613286113909\\
-0.215025714624446	-0.0835879746366524\\
-0.238040832951483	-0.0764543407506054\\
-0.223615934506265	-0.0516330647019178\\
-0.190036251066902	-0.0168657237443147\\
-0.135093256862255	-0.00971972274154065\\
-0.0956821967072903	0.029276434546805\\
0.0247014670122021	0.0312351725382471\\
0.0106012826126616	0.0207543096187766\\
0.112918815663634	0.0676066106767208\\
0.0512126203529185	0.00816278026198934\\
-0.0304790168085247	0.0530067470205786\\
-0.0681409853914007	0.0578448847042325\\
-0.08493331943146	0.0499007573959268\\
-0.0883341038528058	-0.0100736623392714\\
-0.0991758846898101	0.0138340963464324\\
-0.0957269387194331	0.00343314480235636\\
-0.260881949228548	-0.00456570322086445\\
-0.217496704737115	0.00568008386615776\\
-0.164517163434026	-0.0131280743609013\\
-0.095065622153273	-0.0371831548078064\\
-0.0696653867960709	-0.0706002782744233\\
-0.126479228518503	-0.0597391712969266\\
-0.176132905992796	-0.052001964625928\\
-0.235497815514562	-0.0788359266682464\\
-0.188832479595629	-0.149647088549947\\
-0.208224604819395	-0.120173340491189\\
-0.271644859968459	-0.0640801857666218\\
-0.269714738294601	-0.089018008338951\\
-0.296337025093284	-0.132530059796714\\
-0.263383252777659	-0.150624726814322\\
-0.163669375822462	-0.174493816533606\\
-0.139137302513995	-0.216715306362575\\
-0.102222181896237	-0.180420867874014\\
-0.117097493730909	-0.245858639413028\\
-0.123330069519933	-0.318754551360714\\
-0.183657463914854	-0.300577374003448\\
-0.240065093820865	-0.299999167620892\\
-0.15399312988844	-0.287626804596054\\
-0.0941367062028529	-0.323277568292252\\
-0.013709600368606	-0.316063697591201\\
0.0415662348828685	-0.308154333630311\\
0.0377257104828782	-0.284474207560372\\
0.052033022736742	-0.243362678195914\\
0.0837092816040681	-0.247044518015012\\
0.170963359081834	-0.267282522369035\\
0.202740125426532	-0.253235464425391\\
0.180480471237376	-0.201117562840972\\
0.262718863405197	-0.159297493311703\\
0.191065785923072	-0.123131193539879\\
0.250489051479342	-0.0523097940095168\\
0.259769664959835	-0.0580268253129226\\
0.179596585925378	-0.0523754602444585\\
0.16258231936317	-0.0389681936688671\\
0.185269704171974	-0.0434455454445179\\
0.134475893783237	-0.0395755712846619\\
0.0437344158850932	-0.067722085166407\\
0.138898859927117	-0.0653269357112324\\
0.222264087554702	-0.0645332383934368\\
0.222285051215808	-0.0483584634037059\\
0.163292061995912	0.0104471755460933\\
0.121768746936619	-0.00470552327437628\\
0.0535679393073736	-0.0194204774353804\\
-0.0223970708433521	0.010292906759761\\
-0.0300918490400804	0.0730994460066965\\
-0.0448978504407015	0.11452447976976\\
-0.103263468420124	0.120042846171984\\
-0.15888983240163	0.094977679412048\\
-0.205804778708053	0.0858405678937976\\
-0.145750840704799	0.066988991560822\\
-0.285832998623744	0.0135009678589307\\
-0.269223096740552	-0.0439615349225186\\
-0.173273462515646	-0.00323238775724512\\
-0.224018260776148	0.0368002439552687\\
-0.195479653348976	-0.00509360045247176\\
-0.282960812471703	-0.0059845881756967\\
-0.348823942092692	-0.0364228228363\\
-0.288863243297171	-0.0515708188175301\\
-0.257270638111104	-0.0362440941090113\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37685440330848	0.463716772183171\\
6.92616889356272	0.888705022062022\\
5.52835161050824	1.25707593067496\\
4.21890200151383	1.51354221727487\\
3.32561642930055	1.73634693960919\\
2.33975801879955	1.868956594461\\
1.80332618844714	1.97875349418927\\
1.17579348706936	2.02509131481997\\
0.6851231524827	2.06980279220765\\
0.465584290536148	2.0917595597042\\
0.185071430464332	2.11138186045656\\
-0.115070697446309	2.11714366806774\\
-0.357092591960001	2.1326620329308\\
-0.587018605075144	2.08609962252134\\
-0.721390544437576	2.04762290584721\\
-0.832535141224931	2.01143609265409\\
-0.845891813850126	1.94901890276036\\
-0.927455965454113	1.9549470545699\\
-0.787475607263024	1.91611701432377\\
-0.892962495062668	1.88030350736511\\
-0.762736347325328	1.79214754475555\\
-0.872251991712925	1.74333634546573\\
-0.809380911213409	1.69790104367787\\
-0.940116286962041	1.68720007412041\\
-1.05930076235538	1.66524784512809\\
-1.0451599185151	1.63139549831504\\
-1.18918116162546	1.59111560225636\\
-1.19690905441911	1.48335446299861\\
-1.41353955608652	1.45452975097971\\
-1.55159560392975	1.38579720112542\\
-1.61438422594876	1.30772407142525\\
-1.72182879083418	1.21433638442591\\
-1.71083844798276	1.12306662829928\\
-1.6368072579837	1.08446513056061\\
-1.65270756950785	1.00872751046699\\
-1.63363637344768	0.917355135419505\\
-1.56556312588787	0.798993852642978\\
-1.41768452722133	0.730078328820279\\
-1.51676985246908	0.65390281823839\\
-1.44303568247822	0.549504039143906\\
-1.24353858104321	0.455712646885351\\
-1.28915617892566	0.408305429317692\\
-1.28316794144058	0.345257822139369\\
-1.20886277871807	0.304283552958297\\
-1.17429196504475	0.2648522251564\\
-1.16610739686308	0.181712765379871\\
-1.05683202217285	0.122571098926777\\
-1.06246397327081	0.0859393199764104\\
-0.902401692553562	0.0405438977094012\\
-0.808322707968381	-0.0425252880451214\\
-0.672840929278489	-0.0707004361020343\\
-0.547656637810777	-0.147451963478932\\
-0.367512918594213	-0.115110589134742\\
-0.296596475553987	-0.0733242563099997\\
-0.190181795444607	-0.0685508337648651\\
-0.213676291334031	-0.0582601884419043\\
-0.0775548080490752	-0.0845071879092969\\
-0.0763710868277623	-0.0528646866927421\\
-0.0287016340268398	-0.0810249101586304\\
0.122045265551478	-0.108653230636277\\
0.143137325372351	-0.140855662023482\\
0.20178080244442	-0.107533285303718\\
0.108746795556097	-0.146294806129751\\
0.0513022821550995	-0.138544172424812\\
0.0303780023614556	-0.155809483272719\\
0.108181245956545	-0.135140396476803\\
-0.0410172089855198	-0.100182161582648\\
0.00401287895898565	-0.0562356370829995\\
-0.076693873556746	-0.0659852008413529\\
-0.119626401352114	-0.0556193405430292\\
-0.176475616355286	-0.0390759789733064\\
-0.214036940846345	-0.0363853261979218\\
-0.224273213197233	-0.0715283392274931\\
-0.333850542269781	-0.093827897440115\\
-0.316180646557831	-0.0995012244841548\\
-0.400798602640246	-0.0985430259807502\\
-0.274463259317871	-0.0905457970184402\\
-0.192507653381305	-0.11178516614239\\
-0.324547929195034	-0.118555458575328\\
-0.222940489379661	-0.125161865008935\\
-0.179100721090432	-0.165873250429013\\
-0.07473571218528	-0.130899795295322\\
0.0548851200065265	-0.147010910981944\\
0.147602605361326	-0.155908090446256\\
0.132262425478544	-0.159467313913535\\
0.0848039194600204	-0.131609935197896\\
0.21577638668265	-0.154550585982128\\
0.111085727003798	-0.14810466258615\\
0.146607090421006	-0.152828559586599\\
0.136051690087949	-0.0864102411264381\\
0.115619308481028	-0.0936745486174782\\
0.110426499509052	-0.095305830147714\\
-0.00598138553345588	-0.0746170342784593\\
0.0388712001795508	-0.0213869115472776\\
-0.0276668071145898	-0.0142585408793072\\
-0.0483616478346513	0.00220234277339203\\
-0.00706389158889952	-0.0763095027613216\\
-0.0763274325499899	-0.0680968422808104\\
-0.0646635432016446	-0.0696384638493293\\
-0.01241813745606	-0.0399817682866192\\
-0.114663345702412	-0.0387851317283285\\
-0.034185341092127	-0.0103444184990827\\
0.0478926887705359	0.0199741249770619\\
-0.0118443732927976	0.00469267872786358\\
-0.028867259917255	-0.00121875610667264\\
-0.0681176083882957	-0.0113583333117283\\
-0.0486528803185555	0.00130553677962233\\
0.0481360699913942	-0.00600119485699699\\
-0.100873269071948	-0.0400933051637867\\
-0.227450138611923	-0.0072941368938054\\
-0.297209512775768	0.0298441665777382\\
-0.362405551800204	0.0422201650368507\\
-0.39206294332511	0.0686909288990341\\
-0.418754730334651	0.0323800191554084\\
-0.403000916405866	0.00861832842675755\\
-0.400476718480003	-0.0140846344323205\\
-0.359164498704375	-0.0716080773265342\\
-0.397856056120255	-0.12944918487515\\
-0.316789592368922	-0.12246457270204\\
-0.281369132899099	-0.108583732744753\\
-0.311112144198861	-0.123539061579518\\
-0.167295617633629	-0.108434388980681\\
-0.0322001164468627	-0.0936184827935817\\
-0.0286397412942858	-0.070909127532928\\
-0.177338661829955	-0.0539400065008751\\
-0.111070129557841	-0.0997028382211042\\
-0.100207926541032	-0.128721862663701\\
-0.0631539716379257	-0.118278444237624\\
-0.000717564110689115	-0.109573831053897\\
-0.160209881842624	-0.0954557888653575\\
-0.0829356168517147	-0.092964063144682\\
-0.0372384162540317	-0.0856294917193687\\
-0.0412876305595727	-0.113036428603554\\
-0.010755004126091	-0.117983158153455\\
0.0147527287737101	-0.120238585696079\\
-0.0904798952181788	-0.12294185960871\\
-0.0481539416930899	-0.116368476652316\\
-0.00562180566367338	-0.0990458274792667\\
0.12259426193569	-0.155098705873286\\
-0.00802954521844451	-0.140898664109656\\
0.0444643827774286	-0.123244094356\\
0.134329482430556	-0.090210998834868\\
0.126609693429601	-0.0869482410811636\\
0.0720760701319196	-0.0900276224078608\\
0.152211692611849	-0.0600393722009021\\
0.163830292446334	-0.0164142896168457\\
0.297286614630636	0.0158913023170338\\
0.286131511731602	0.0165757313014509\\
0.258308372161399	0.0486848616666378\\
0.174832499977267	0.0286593327953036\\
0.179592457898374	0.0226156833367976\\
0.210505843564952	0.0091672411984435\\
0.117042343577692	0.00192175461191081\\
0.0688011307886146	-0.0254944370188336\\
0.00261770701442697	-0.00584371823056267\\
-0.0497507379869951	-0.0125249845907421\\
-0.106199010445626	0.0064669385681335\\
-0.0887309692559697	-0.039602588651165\\
-0.0169082101308283	-0.0682373558742937\\
-0.0917667856539498	-0.0454763911330468\\
-0.048240065771563	-0.0482032254553364\\
-0.0540625294627468	-0.0390827701503818\\
-0.0932335460541324	-0.0775950750836976\\
-0.138969861585469	-0.0510609051432642\\
-0.0812532691567212	-0.0787492328028578\\
-0.0189786783958995	-0.0360243135792297\\
-0.070103992697103	-0.0814353591012592\\
-0.0783860076916953	-0.0768177837090588\\
-0.00920576951712668	-0.102891317718919\\
-0.048032727586666	-0.0904913695576678\\
0.0162657259033306	-0.0932846134386925\\
0.0676729677075936	-0.119298675883568\\
-0.0337717715180742	-0.115498277463615\\
0.0282379493646882	-0.139561136037554\\
0.0285194338687393	-0.156297748516501\\
0.0864889393687508	-0.16459836565556\\
0.165021496805309	-0.181200766499537\\
0.134152775326619	-0.197773081703136\\
0.013566632842181	-0.162285382187745\\
0.0326819320942359	-0.135130334839093\\
0.048415566838866	-0.158173498593643\\
0.128931905017351	-0.130177927189336\\
0.184275267409718	-0.0982456958678131\\
0.129056390480789	-0.110900304197599\\
0.271081713271508	-0.0822289387897382\\
0.248089098888862	-0.0194879555155345\\
0.248634212343642	0.00177564765129692\\
0.27922362791723	0.0239139738905546\\
0.356212245428419	0.103077487278154\\
0.136101400233544	0.14116992964814\\
0.110816861251194	0.0983129639584243\\
0.0429034291893991	0.0641626974947095\\
0.0728949348633008	0.0265763805988125\\
-0.0698565169111456	-0.0219701067241916\\
-0.0613392633140845	-0.066706799077487\\
-0.0524903182410337	-0.0745513431737304\\
0.047129601933925	-0.0736744449376297\\
0.15522850825406	-0.0511498936711873\\
0.178603524576161	-0.0636398304011459\\
0.172547939611235	-0.102545377535399\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.36190129087331	0.499570010809298\\
6.81227753734651	0.924476112879601\\
5.36275584404072	1.22535644295916\\
4.43751605362583	1.5015993422653\\
3.31199821518708	1.70562291747014\\
2.38269719632936	1.87722497542691\\
1.63123981263613	1.97519127188959\\
1.11291441280036	2.06653260694839\\
0.716960261885205	2.12641336393558\\
0.289508800316165	2.18236178479802\\
-0.0264019774348491	2.20835700031553\\
-0.19961767181839	2.18269526982239\\
-0.235858051954517	2.15814215267338\\
-0.269439433520987	2.14982906598174\\
-0.402018035338599	2.16513791696117\\
-0.482855215945545	2.11715791247209\\
-0.647732723990189	2.10020027377146\\
-0.525065518945115	2.10228875419541\\
-0.561650840933878	2.05913007452471\\
-0.592907600302064	2.05173205212791\\
-0.639872083204936	2.04906475220342\\
-0.725335393187092	1.9823994999151\\
-0.8407938873363	2.01489732951322\\
-0.901069962446507	1.9493009045656\\
-0.723945482548495	1.88356180623879\\
-0.893879016749209	1.84756905474978\\
-0.865969536300939	1.8212715228691\\
-0.77464368378582	1.84023626898279\\
-0.828865471242097	1.80664838171454\\
-0.791697968697625	1.797983901415\\
-0.792764246866853	1.74338236642127\\
-0.937243546114527	1.73134409637502\\
-0.711185758312884	1.64771702657052\\
-0.663193850244411	1.58334789043579\\
-0.785310244956662	1.52710380782819\\
-0.842865485980232	1.49475040237346\\
-0.807962930313861	1.44271579574987\\
-0.7858223413143	1.45166592426624\\
-0.8456952529892	1.40958244243059\\
-0.821133930104758	1.38812119526284\\
-0.749759525650055	1.34765393075535\\
-0.87444092924004	1.32511715591039\\
-0.80460270752459	1.26246907811444\\
-0.746559800798555	1.24137577625298\\
-0.788409892551426	1.19986437613936\\
-0.880261386058724	1.17133968246213\\
-0.904971244112387	1.15177500565654\\
-0.789945666212904	1.13754375054159\\
-0.797331936196089	1.08050891216662\\
-0.823405577974451	1.07733641997491\\
-0.808229278547605	1.08165192725014\\
-0.849809824330064	0.988779250524646\\
-0.890852518570007	0.962405072586573\\
-0.874040302673382	0.932018639009315\\
-0.839534864170208	0.865895822197412\\
-0.708759747164621	0.874968520029935\\
-0.701751773214193	0.866560928634637\\
-0.754472602788274	0.833589356770762\\
-0.749964320343701	0.806790129803974\\
-0.712830423481098	0.758268168405428\\
-0.624798543731578	0.705920420332217\\
-0.604216818298571	0.642386805090777\\
-0.561010306955981	0.633214929639348\\
-0.54805577714888	0.609568563595386\\
-0.61995026324276	0.576588186386876\\
-0.550223432498908	0.537819024789603\\
-0.505397535677849	0.51983272645559\\
-0.382532124422168	0.516216331677618\\
-0.390831374396948	0.509600771980915\\
-0.425778705010456	0.507845847385541\\
-0.449015244049971	0.503590999179885\\
-0.321115408808964	0.524267980118265\\
-0.293184637802213	0.513516988292536\\
-0.257176793618193	0.550868625430699\\
-0.332922700850781	0.535136875095014\\
-0.388493803643804	0.531324819419292\\
-0.356122878256267	0.502999489654107\\
-0.305117800802826	0.437855270052515\\
-0.362038478073341	0.425432387932504\\
-0.441074518443589	0.406312510799372\\
-0.437592912216446	0.418187453477174\\
-0.404382468268229	0.405985782535286\\
-0.361985980603803	0.377365338578191\\
-0.351740725131847	0.33006631379537\\
-0.281523844281658	0.311747815549576\\
-0.169222056591859	0.289176722104421\\
-0.100355497850105	0.280413160529114\\
-0.115431974054537	0.314035766145156\\
-0.0224366876291853	0.324858658148265\\
-0.0626446724249632	0.291507975378256\\
0.170219985982804	0.278920736987745\\
0.0371963249622714	0.295175546676639\\
-0.0102995673344719	0.28887023213942\\
-0.111979433894826	0.295297312798464\\
-0.150512734185695	0.270311636483795\\
-0.220272464166799	0.277063111820682\\
-0.21333336201919	0.28716668776508\\
-0.230841850441133	0.269856406404387\\
-0.155814229042262	0.247058898911049\\
-0.0934739976435712	0.223517532947479\\
-0.0988812762977963	0.201954491811338\\
-0.017002690413866	0.229418047976168\\
-0.122060120224091	0.231962438069443\\
-0.0660774512788654	0.218071226020483\\
-0.0661259506182675	0.218887083486695\\
-0.0772636882627191	0.210361503484256\\
-0.087551529032873	0.190230417967726\\
0.0134303984080505	0.163524455164636\\
-0.0656947089662122	0.110534817909147\\
-0.0601090296790227	0.0581158457242693\\
-0.0714158466680579	0.0607294552432014\\
-0.110180662494915	0.0610859994063312\\
-0.213547785293191	0.0606398438273443\\
-0.20739648747396	0.0799350377739606\\
-0.19720272829241	0.066221122631433\\
-0.0602626700595725	0.0219549431632921\\
-0.136635392039121	0.0628146011503479\\
-0.194541890823354	0.0470081325418708\\
-0.175864902750088	0.038621895242674\\
-0.0598278481473826	-0.0285471916019551\\
0.0216990043471772	-0.0362712814808045\\
-0.0260904753286139	-0.0316238304755291\\
-0.00801007799369669	-0.0879366666147284\\
0.0264070512553953	-0.0926681034073676\\
0.0744242440634296	-0.0858219732919335\\
0.042350232520168	-0.0743757531380102\\
0.104696649983215	-0.0787840472688739\\
0.107758177008777	-0.0299080794895632\\
0.0377246275268319	-0.0536892076101045\\
0.169536961397745	-0.0735316487621159\\
-0.0154603088381099	-0.0610995827551908\\
-0.0268494802647626	-0.0601326377163487\\
-0.106398620615509	-0.0950882218676894\\
-0.0944482973431104	-0.0728060623954148\\
-0.116081267971446	-0.0774925927678322\\
-0.0197858714415986	-0.0883620979728618\\
-0.0528163770658534	-0.0446343029453142\\
0.0146621983081016	0.00499349998829794\\
-0.0460130725781237	-0.0218125961036547\\
0.00833808654990413	-0.0443359230484443\\
-0.00168784556708396	-0.0782116479462349\\
0.0598735019692139	-0.071954243881541\\
-0.00296192758372873	-0.0597715438215284\\
0.0256169549998147	-0.00480933333125697\\
0.00222189013493152	-0.0632355394922252\\
-0.0319081984894269	-0.0316641206070759\\
-0.16367146322411	-0.0495294161618162\\
-0.183804276736722	-0.11482575531299\\
-0.0676988231102117	-0.0738388668504444\\
0.0456170096082342	-0.0462542614258196\\
0.0665485200507255	-0.0308744399199069\\
-0.0804625237716678	0.0315455178601742\\
-0.143060471339249	0.00798700361326534\\
-0.168661031425615	0.0106725158623115\\
-0.0109105635886687	-0.0179327146990339\\
-0.000776646047421996	-0.00352481497510882\\
0.105465702429768	-0.0141845598404712\\
0.00220820802766987	-0.0313948774085413\\
-0.00893148117319716	-0.045567335097679\\
-0.0713702551365198	-0.0230074348578917\\
-0.00151816544752187	0.00637144498924221\\
-0.0517445849572459	0.052567171050812\\
-0.0713682900672445	0.0583586531742797\\
0.054007347681139	0.0289892187771828\\
0.104471876912349	0.0540898950555639\\
0.0874720111700683	0.0901166744416569\\
-0.0699502994896094	0.105963727043568\\
0.0335837247223704	0.107279728021935\\
0.110396770092878	0.0945805392049921\\
0.149488091447311	0.126064201298193\\
0.137494753741152	0.123927318360327\\
0.0095802690049694	0.122951159490687\\
0.0781565207084331	0.176114532361465\\
-0.0107327232833834	0.207157522506065\\
-0.08421749491414	0.236498669823175\\
-0.229221985856311	0.214322991611822\\
-0.354067736859249	0.190831677964565\\
-0.413437891251905	0.164954100107781\\
-0.421087457015453	0.0968154793278761\\
-0.505818545015967	0.0668232944399692\\
-0.401676703633346	0.00426886849704931\\
-0.368635143720307	0.00111664262461804\\
-0.258535378590395	-0.00746248412683452\\
-0.288368561782507	-0.00545567003959415\\
-0.316717461298995	-0.084880962275586\\
-0.216686989486356	-0.108630392352338\\
-0.273028987863667	-0.120272952839977\\
-0.245147330885559	-0.130516704163428\\
-0.106310806481734	-0.107633039861571\\
-0.0106259759645401	-0.0922153841490671\\
0.114919405843563	-0.0989408273253081\\
0.0227507861795287	-0.0705916570471318\\
-0.0100326051971769	-0.0844772335147058\\
0.0817911837492197	-0.0916762872254216\\
0.0966894524020802	-0.145157797788915\\
0.248513820613203	-0.126832829764037\\
0.24757162917417	-0.131775722249076\\
0.163896978921915	-0.106392913235317\\
0.198348506152776	-0.119078154741186\\
0.29993624443896	-0.101921305375344\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.42166763297313	0.48304324262066\\
6.80960883335647	0.880007630623316\\
5.54496855690961	1.22424959319621\\
4.18450159703433	1.49527399445827\\
3.17092804118134	1.70031103085987\\
2.27646078045708	1.84346716108771\\
1.60962085105476	1.94472791271144\\
1.11567650786469	2.03751557735452\\
0.644461823103765	2.09339183149316\\
0.328554442254545	2.10907084600893\\
0.243140546156546	2.06576538895478\\
-0.038858679822178	2.08204530541704\\
-0.203441741649536	2.04270545099466\\
-0.363929633901772	2.03545741723453\\
-0.413102063797937	2.01847671890451\\
-0.43090491182256	1.96604026657945\\
-0.671749676072262	1.9054328157539\\
-0.698259024813152	1.90124217876277\\
-0.746675164726926	1.89164484410612\\
-0.826712820736105	1.84929192960746\\
-0.717985558528576	1.79449465951194\\
-0.792972765757463	1.74127972121437\\
-0.760016463015303	1.7263365354936\\
-0.852954306071839	1.71957817738232\\
-0.853721711448829	1.7044739740232\\
-0.865909113359271	1.63383693192127\\
-0.889485224877452	1.64114538568156\\
-0.824142975725147	1.60509942271179\\
-0.902755459542834	1.56759082923769\\
-0.872928173127795	1.5043292822331\\
-0.799742780831414	1.40848159693533\\
-0.824655656074652	1.36915864909207\\
-0.743785855071905	1.31924367950039\\
-0.652955893581304	1.26147122663898\\
-0.595911050125324	1.17210255771351\\
-0.713403908845968	1.14522063730046\\
-0.842940450697929	1.03181753865791\\
-0.8031762741084	0.967283864651052\\
-0.938836340736923	0.932044702557484\\
-0.780388087052382	0.868268512430358\\
-0.711198897269554	0.854765346003099\\
-0.896130089336059	0.777462352610219\\
-0.861003536319999	0.74099196569495\\
-0.694974785092529	0.64169607072728\\
-0.568792646216205	0.602609471265177\\
-0.505002470741734	0.565004694963417\\
-0.424798514913585	0.577652580602077\\
-0.448472055547646	0.600055214136804\\
-0.490233744708247	0.562221616328081\\
-0.562185045351675	0.558191033559155\\
-0.579275124084841	0.551081839314102\\
-0.648328943437793	0.502105031293171\\
-0.583519575491969	0.454354788458931\\
-0.531114722715056	0.448106822891201\\
-0.467607021390765	0.425642602443374\\
-0.53617203185653	0.441422025881924\\
-0.423050114723831	0.351387540582916\\
-0.410979702543427	0.326309390362023\\
-0.354226789521712	0.363278730814375\\
-0.345972360839589	0.284820754600368\\
-0.335991080224038	0.252750217222746\\
-0.519126870103374	0.261044262697429\\
-0.533575767137664	0.221140394380568\\
-0.623631123007934	0.240368588146178\\
-0.616706383063982	0.224207750622406\\
-0.598388533484403	0.162166842782847\\
-0.608535715716753	0.114654973858304\\
-0.549090546967206	0.138929844993344\\
-0.513220718386757	0.106066203559987\\
-0.508940642162267	0.118593887734976\\
-0.393733717804516	0.0643826578053802\\
-0.436347350969473	0.0600942588829404\\
-0.354930444533918	0.0692557281365693\\
-0.294434852101121	0.036021565759307\\
-0.319766803454258	-0.00111346614406233\\
-0.193348866741857	-0.0023422057851065\\
-0.266113739732411	-0.0678585679217732\\
-0.131965628115268	-0.101569851434504\\
-0.10450702065428	-0.108951218952653\\
-0.136749308833542	-0.169051644076592\\
-0.0368858995022666	-0.15280234031292\\
-0.0949668549957872	-0.117061303791085\\
-0.0197692236157913	-0.187477881202903\\
0.0388403214027552	-0.19433943683196\\
0.136199589667057	-0.203708505899199\\
0.0617831113529794	-0.162443118196061\\
0.177641291030159	-0.174689766341206\\
0.131789314134006	-0.180051704936846\\
0.198061196392007	-0.13832407731563\\
0.221511600237721	-0.121467121529606\\
0.25039295263884	-0.0653496220976314\\
0.066910204700194	-0.0435354677469187\\
0.0434771099613439	-0.00833339665117721\\
0.06873919031554	-0.0108857607985631\\
0.0270217910843868	-0.000330132158055129\\
0.0390162736762718	0.0213253807113404\\
0.0463162947141391	0.0188712569497707\\
0.0909206865495888	0.0109704958823629\\
0.020726706752127	0.00627382739332885\\
-0.00917816687160619	0.0242803553740762\\
0.054263158293263	0.040073413520113\\
-0.104696241461939	0.0552861951210419\\
-0.0126639450382673	0.0433470153934271\\
-0.0248409749136088	0.085163997846526\\
0.00200286457413013	0.0614630525377019\\
0.177573859068042	0.0476515500857341\\
0.127659462887715	0.0483229503945634\\
0.182334661516167	-0.0138568032703551\\
0.122525287791014	-0.0211227820504178\\
0.174628961226995	0.000830198953580111\\
0.175119488106754	0.0573956641684479\\
0.190755068754168	0.0535614720394372\\
0.02538939970582	0.0698622891700349\\
0.109205205611972	0.0492601879187163\\
0.0361944747882528	0.0434440492920866\\
0.00154080434378318	0.0819079587905318\\
-0.051076606394398	0.0569183491747163\\
-0.0588278035667521	0.0582181362925591\\
0.0237866687643299	0.0503808239689012\\
0.115665614286788	0.0314328280196658\\
0.195690972600928	-0.00314564141697343\\
0.359758244777895	-0.00332814406112151\\
0.41248650180886	0.0405246282416937\\
0.245667332338251	0.0531937786446256\\
0.0600834743439852	0.0894522962488142\\
0.0384842042266004	0.0959038641937536\\
-0.0886274317918657	0.111325709604889\\
-0.0389913159159736	0.0826820495297701\\
-0.0392404300203769	0.0569183949501519\\
-0.145608577781456	0.0724115323804732\\
-0.137063015074605	0.0306427254215841\\
-0.157450135428519	0.00407766772774295\\
-0.137066542554655	-0.00757926667919829\\
-0.0883983872387519	-0.00210128909580145\\
-0.130103435562929	-0.0226893528191387\\
-0.0511760429074186	-0.0454709974525029\\
0.0517512348962676	-0.0718766308677316\\
0.0914500452091539	-0.0818092647811343\\
0.0649521655288259	-0.086642136553208\\
-0.00228416926528817	-0.13733536323809\\
0.0905711559102664	-0.121492106816695\\
0.169780641332786	-0.105111592697565\\
0.0583927536555135	-0.120177346406222\\
0.022288047518097	-0.118997967692794\\
0.116518500476067	-0.13138102404171\\
0.145135636218937	-0.113465461580047\\
0.199760806677793	-0.0786993012661714\\
0.228717171744881	-0.0713856113246354\\
0.128224330300865	-0.0635591039931312\\
0.108450162115317	-0.041663718401188\\
0.143847477003901	-0.0560917271344737\\
0.15627404784642	-0.0265755336407098\\
0.180645278433275	-0.0690924007918695\\
0.126854661622126	-0.0487196614008363\\
0.0532481116832514	-0.0303646637409032\\
-0.0315975727731926	0.00279608308914608\\
-0.107238064689612	-0.00450027975850492\\
-0.123642195988756	-0.0409757580318599\\
-0.0913560378164631	-0.00673415274445777\\
-0.0536957226163696	-0.00245482873839895\\
-0.011633112401705	-0.0359289614880604\\
0.0488540095445321	-0.0216678928156985\\
0.028597274142652	-0.0305180275125029\\
0.0131654137051332	-0.0135747125840841\\
-0.0357818667304459	0.0425619624437916\\
-0.0470281235323393	0.0292797570276643\\
-0.117536112152074	0.00856120677756409\\
-0.0809197259705929	-0.0104327285616201\\
-0.161017861937086	-0.00553506857889579\\
-0.0822828568163629	-0.0393741946569162\\
-0.12300038632987	-0.0793679360121203\\
-0.154267481294791	-0.029696734385742\\
-0.132212151903976	-0.00853269770942891\\
-0.171488557649023	-0.0149133431884736\\
-0.104586528171906	-0.0446785446683391\\
-0.035644743852103	-0.0618167079219996\\
-0.0669726834611228	-0.0173206620765769\\
-0.0326162475132767	0.0170975186534848\\
-0.191678286781395	0.0463564219956105\\
-0.242623019885939	0.0465206397303833\\
-0.285052458689575	0.039025580556179\\
-0.372974511546266	-0.0196123657342897\\
-0.394243675198277	-0.039855308063969\\
-0.41267888079093	-0.0202735920084663\\
-0.342270876589167	-0.00831146162737194\\
-0.282355224265453	-0.0806645795452789\\
-0.336419394775985	-0.115602950406352\\
-0.27930594124978	-0.145571068099909\\
-0.267484417625195	-0.218922895941185\\
-0.105357675063078	-0.210952813763189\\
-0.203260040613116	-0.231422310138937\\
-0.114453699593406	-0.195781775612549\\
-0.133063578702073	-0.189761701528905\\
-0.0780687866217472	-0.197708929405354\\
-0.135374771701526	-0.17689389198686\\
-0.0991992537308301	-0.205777785524001\\
0.00106773842621902	-0.232972116175896\\
-0.0892072685815889	-0.248711766145696\\
0.0352219697825268	-0.22201790589372\\
0.0210223168129995	-0.236450523675666\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.4030761982156	0.516154853068002\\
6.91072227461316	0.927528232793136\\
5.46628295729284	1.31025460091872\\
4.15163010229842	1.57041165062123\\
3.08732904197682	1.7850039910279\\
2.19296984026292	1.8981601044553\\
1.4152350183743	1.99874291063297\\
0.901267637128667	2.11544255450509\\
0.332614644565685	2.14867837553985\\
0.0191238099606812	2.13752767290301\\
-0.429313628084629	2.12738284227387\\
-0.61257872274145	2.09316383907358\\
-0.516247393887454	2.0712255368848\\
-0.705101452612157	2.06891751333459\\
-0.824086036088718	2.02176950016543\\
-0.896882022848804	1.9757822878974\\
-0.825423720036708	1.96072242515285\\
-0.881235299838675	1.88193722683032\\
-0.951234211526079	1.79909945307926\\
-0.778397008302394	1.74784704826307\\
-0.709609605151067	1.71249284093147\\
-0.829702042358862	1.67280127904595\\
-0.727666041671459	1.62283268545157\\
-0.85032861145566	1.6402074694972\\
-0.71621294874869	1.59680258671974\\
-0.796398017218056	1.59184661394189\\
-0.824760401276553	1.57654604621736\\
-0.793439546003688	1.51008956344952\\
-0.975982862482514	1.47520199902357\\
-0.977497103129629	1.42721698955389\\
-0.949601195970903	1.43236201277249\\
-0.813130502889981	1.39080801321875\\
-0.899081699018599	1.33677201516478\\
-0.908804307344425	1.31453622360303\\
-0.858520314544255	1.30339991791065\\
-0.92326192329555	1.27879324144957\\
-0.821923622484631	1.22117763725411\\
-0.863404288412201	1.1489859236119\\
-0.848556331348211	1.09688541228468\\
-0.788302351009233	1.07080864781025\\
-0.937560851008718	1.03971455206602\\
-0.986894172755916	0.994710255672585\\
-0.826544210189936	0.943366498736222\\
-0.838619014739828	0.872559821907271\\
-0.933434203108257	0.796032086205049\\
-0.958491937201475	0.757327546218368\\
-0.869056400274059	0.771673258158405\\
-0.933234964944326	0.717510627317389\\
-0.90730223119663	0.689052857462882\\
-1.05382739595199	0.635276636524669\\
-1.12364949587757	0.586734687936606\\
-1.04670018982818	0.55426190699138\\
-0.985914466022887	0.488078368873029\\
-0.901964221689437	0.447653769276845\\
-0.911212772670067	0.365996492974166\\
-0.877020336639379	0.346217382252564\\
-0.846537980994539	0.327003133303265\\
-0.771448112330565	0.320941298449921\\
-0.833077044396714	0.278893646063388\\
-0.844040060925313	0.239961533402713\\
-0.798530916146018	0.231603617370781\\
-0.793619154556239	0.188618618348158\\
-0.698418258107713	0.180186462497136\\
-0.771539106428552	0.143517830246652\\
-0.715000513603814	0.10427927316044\\
-0.635163287699334	0.116532540051742\\
-0.53943400047378	0.0611739194706631\\
-0.501092399985515	0.0543050800126635\\
-0.493749986936786	0.0100354255897016\\
-0.509145740134361	-0.0227042216536562\\
-0.53456217098513	-0.0521982214443863\\
-0.465458843718851	-0.0607239967159395\\
-0.356249947021661	-0.0580535535130946\\
-0.374129668661563	-0.0673866196565685\\
-0.490006039442513	-0.0879877505269366\\
-0.441229492502775	-0.137670447275639\\
-0.458180079367363	-0.117426420899346\\
-0.410770025909355	-0.163499891667601\\
-0.384960419098134	-0.148609364466375\\
-0.221825459557575	-0.122831814910871\\
-0.309391971714467	-0.152567263913203\\
-0.172107875312415	-0.110004185339948\\
-0.191242428243149	-0.164787546837153\\
-0.051455115496714	-0.167553038373501\\
-0.0593021739235239	-0.152590588349095\\
-0.0996919571479691	-0.175136210147067\\
0.0250377438835554	-0.178634797764355\\
0.00950926218323719	-0.204839230236001\\
-0.0417672626745408	-0.232193971794075\\
-0.0674058781574669	-0.294828834487498\\
0.0790891802584367	-0.300680444768853\\
0.109808253220702	-0.267055958530753\\
0.148454934904467	-0.311822078862895\\
0.126556222504063	-0.287223926284598\\
0.288848882157309	-0.26142988117371\\
0.269598741916614	-0.300486706332757\\
0.304973191647354	-0.275077538489175\\
0.279690792414938	-0.257216643418681\\
0.388923776496731	-0.257966743073636\\
0.382163433205726	-0.212063776173543\\
0.403623408571069	-0.180354542914937\\
0.457131809129513	-0.163948528222574\\
0.40800320025295	-0.175039484848509\\
0.346153764811618	-0.186839125349419\\
0.263365493728058	-0.181620179585135\\
0.34110481961771	-0.191966103102811\\
0.301608567248636	-0.181769637782029\\
0.309450835829045	-0.171939817291471\\
0.353289145829177	-0.125901670882211\\
0.237203727171602	-0.114591747528891\\
0.245324153070597	-0.115781735781318\\
0.31239711253627	-0.129233037097146\\
0.354843795839016	-0.0957595259811361\\
0.13275834022905	-0.102170284245055\\
0.195651107396884	-0.139081318889814\\
0.176004756983674	-0.173789349921546\\
0.0896309716863009	-0.179640686643108\\
0.107227159781909	-0.21325675518654\\
0.204520019484663	-0.20926759349342\\
0.199794250426603	-0.193395164852375\\
0.252453276797447	-0.230215861983211\\
0.292880000028821	-0.225220796561146\\
0.189359922899557	-0.20396453598179\\
0.266830723196958	-0.248193749831125\\
0.336770711406164	-0.226828222325866\\
0.222813346343912	-0.249733722360839\\
0.391834418981805	-0.242691437357514\\
0.398279861291317	-0.174881415656342\\
0.382660129391721	-0.139360804150744\\
0.32909782554625	-0.12587547530082\\
0.319349546958136	-0.112567311585958\\
0.241301702967737	-0.0830316424625464\\
0.259318297381687	-0.123205727259602\\
0.210657854447179	-0.134071082936183\\
0.207234051260933	-0.0786400633008497\\
0.126810045309827	-0.102563423610236\\
0.206883732673177	-0.0725719518490543\\
0.138499987930176	-0.0985854354187822\\
0.0968204539397866	-0.0984750279577777\\
0.132705053354927	-0.134627019481339\\
0.0923532878543432	-0.106353785947507\\
0.143159063145646	-0.0843482735158797\\
0.209538249540749	-0.0625965146852353\\
0.152481837416437	-0.0194773877968166\\
0.0390716991586244	-0.0556431394570065\\
0.0679978952576341	-0.0497283276560959\\
0.0109568099648422	-0.0162523509241165\\
0.0581555664399837	-0.00868031549335009\\
0.0300102341476543	-0.0103693019463653\\
-0.116805291447451	-0.0154004755455569\\
-0.168486020925969	-0.0258489989516777\\
-0.201736837031461	-0.0389216357810306\\
-0.0962849988092506	-0.052788117682663\\
-0.0232955520876954	-0.0250951397024094\\
0.153471454121647	-0.00129700884224473\\
0.0216823778470193	-0.0287881237929538\\
-0.0857615354846302	-0.0507881900789369\\
-0.0226333486386819	-0.0668618133575517\\
-0.0147234338159676	-0.0523136802100025\\
0.196554920419712	-0.0309056227698131\\
0.134662021341615	-0.0501410443505248\\
0.0780304531207979	-0.0397512837388211\\
0.117329603333964	-0.0682536365367837\\
0.137427551341864	-0.0902418836745737\\
0.100155485888288	-0.066203470792458\\
0.0571742609773723	-0.0437894840507669\\
0.0202603798764301	-0.0481726627244936\\
0.0823867426501615	-0.040864868945025\\
0.166389215167137	-0.00419863108662643\\
0.149884344224055	0.0170141620457241\\
0.247545256435884	0.0115091365190833\\
0.212204011133768	0.0268229232110737\\
0.286027931556215	0.0613419911349209\\
0.387232817829451	0.101434485790971\\
0.30914687805322	0.127363143631882\\
0.310681781927568	0.148880331872765\\
0.230127289469838	0.148194606543422\\
0.283551636960908	0.159338620716721\\
0.449554381873949	0.142238190664853\\
0.412090742853493	0.179656434661354\\
0.271551635367641	0.203046806500818\\
0.247253790990514	0.241986162539452\\
0.157413529800661	0.236455473538422\\
0.125088145155579	0.20484616955406\\
0.0747090332827357	0.187179792092365\\
0.0258239458110484	0.18240204514159\\
-0.0975334685238827	0.190146620963674\\
-0.186271389087534	0.169565326715267\\
-0.197734186136511	0.180199424093439\\
-0.269788765739686	0.211797751381768\\
-0.388907570874589	0.171424496588881\\
-0.25631484378609	0.0987929640254465\\
-0.275065895444462	0.0995092123608247\\
-0.26660298283613	0.10815324955335\\
-0.0936606822682492	0.0799874453562975\\
-0.128650500313548	0.0431376640623609\\
-0.115986529945102	0.0554075133277065\\
-0.128366040143388	0.024154148665656\\
-0.194580310037895	0.0334091230288138\\
-0.176249948203522	0.0296749623959385\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.26236895258987	0.436428327143331\\
6.86681386377105	0.876050104612759\\
5.57687083580542	1.19531610484418\\
4.33749387392738	1.52150752148757\\
3.16425022526209	1.7123249955166\\
2.32961315815764	1.88453719503123\\
1.62093528370578	1.96964448258165\\
1.16304460244301	2.04431091653901\\
0.602789015697824	2.12334968310353\\
0.251987553971905	2.15890877528507\\
0.0545732550869696	2.21343153979537\\
-0.235659547815015	2.21985016364837\\
-0.334781921434676	2.20485062208715\\
-0.598266199518866	2.1900978316528\\
-0.691896166119829	2.12550463513844\\
-0.736465009342848	2.06874485698575\\
-0.848693562537	2.02978180679841\\
-0.787201382186696	2.00730071208329\\
-0.744921986283073	1.93780785859332\\
-0.749884802663576	1.85510718649639\\
-0.634150931323022	1.85768217542845\\
-0.711879695825923	1.80955193261581\\
-0.743236620214501	1.76001375468094\\
-0.759378700214012	1.72224070577193\\
-0.81345085729946	1.76354207010228\\
-0.820756191353662	1.66839427353923\\
-0.732096128147789	1.62793017258606\\
-0.740964046370227	1.57730504062276\\
-0.831892375290405	1.54956672012486\\
-0.825140472365469	1.49306159681725\\
-0.846705031854527	1.44424267494725\\
-0.87556591330309	1.36491214147673\\
-0.924925583796378	1.38200338797721\\
-0.926688930878026	1.27154077586582\\
-0.933733108645258	1.19759102658351\\
-0.949217803418476	1.16505350984014\\
-0.832366539237268	1.12320711088988\\
-0.81365858003839	1.06706757097872\\
-0.810090633650232	1.02567007012644\\
-0.836010196681157	0.988805792600076\\
-0.786652527587065	0.999652632609563\\
-0.793858279704798	0.966996892858977\\
-0.752428465835275	0.960453650801164\\
-0.826609085908954	0.928437421293578\\
-0.812988037708598	0.884199962351384\\
-0.807077616434808	0.877580081956655\\
-0.759995155995415	0.857037274563055\\
-0.738044741382202	0.809834468217459\\
-0.878593151120272	0.776051216113578\\
-0.776086751106303	0.656638503310366\\
-0.794124042602807	0.643640689211523\\
-0.793410270192129	0.579040168122012\\
-0.895808640329528	0.50888377787107\\
-0.79614949994554	0.430973170630962\\
-0.810267090799055	0.413182657614306\\
-0.646511218340209	0.398475380364864\\
-0.612288960178377	0.413827503693638\\
-0.581227583518743	0.446853487968184\\
-0.559617620016479	0.406447197911268\\
-0.568540178171923	0.384065996027348\\
-0.520696308027092	0.281887489203499\\
-0.531240615886109	0.242262915444646\\
-0.548958982570087	0.28109637812962\\
-0.432218327843489	0.282183580049964\\
-0.452755615303085	0.256410437789132\\
-0.499315476334836	0.204722247481622\\
-0.478634549373541	0.198985946939394\\
-0.307736244838746	0.227834247441464\\
-0.201031193931495	0.18738032694621\\
-0.216511741205197	0.197047825645124\\
-0.242855236646219	0.185438767257545\\
-0.0712885927310252	0.146755081436982\\
0.0503186341892674	0.147792618047348\\
0.133623391301884	0.137598637690853\\
0.146336690600924	0.135272552981879\\
0.0688472740100784	0.137789866682725\\
-0.0334523369384666	0.137339098037275\\
-0.0894833629170596	0.194017034443708\\
-0.104639851343233	0.172955922405644\\
-0.0758463827478245	0.189712797877294\\
-0.0108725123927184	0.19478899670701\\
-0.029821908735853	0.216430947721143\\
-0.0805354486080793	0.202314318540844\\
-0.0952936140072132	0.241684622286006\\
-0.1314558233266	0.23081602773319\\
-0.0445894851204564	0.205665968229887\\
-0.158345286592311	0.188253408048162\\
-0.3378676027837	0.163439145010171\\
-0.422158591156775	0.156202928092621\\
-0.519793252421082	0.0855130590737992\\
-0.49816403144258	0.0379607799143233\\
-0.566883962795165	0.00933530753902869\\
-0.495822742702095	-0.00925125523443278\\
-0.480340626659725	-0.0387127298229916\\
-0.352285778094969	-0.087558607372256\\
-0.227866390894148	-0.0846021041680392\\
-0.163321853505267	-0.0448930422853642\\
-0.197602115610212	-0.0765164405403453\\
-0.141915372964061	-0.0567325042195372\\
-0.111387761397368	-0.0582929457222284\\
0.0868034169710348	-0.0280426658630074\\
-0.0651838172818247	-0.0503399485025486\\
-0.126862150143195	-0.0463542401078715\\
-0.105127319168862	-0.0659076412654894\\
-0.0964536181785891	-0.0955068905662744\\
-0.0742050364325238	-0.131454999104306\\
-0.0737310163103585	-0.137938416005476\\
-0.117193516527852	-0.13222311524488\\
0.0185701593718549	-0.173774181172721\\
0.020196711163057	-0.19353407238769\\
0.0544065258510728	-0.175021768254756\\
0.129898889407339	-0.146520417084803\\
0.0511106108630986	-0.0747656871397632\\
0.00189069851585771	-0.103723462850197\\
-0.199228672899084	-0.13230478635098\\
-0.26894191524497	-0.123773765941453\\
-0.15174910645782	-0.120316691582836\\
-0.291901346669243	-0.122530133051602\\
-0.259809696944861	-0.137816853213881\\
-0.235748542364152	-0.0944962886211614\\
-0.317980073429857	-0.113129227283664\\
-0.292418268377302	-0.128987428789884\\
-0.290893373481925	-0.126866855077832\\
-0.244263000207974	-0.156987933657999\\
-0.354284313887025	-0.206787401604309\\
-0.324659936774122	-0.25876842041812\\
-0.264035219946352	-0.270452375238439\\
-0.255872101789593	-0.289644093696731\\
-0.11675624585865	-0.309150879193464\\
-0.153814762418008	-0.262412137147532\\
0.0990153962926475	-0.277993439925684\\
0.0551691130951567	-0.215748128247433\\
0.168908626173861	-0.202317193272573\\
0.181288489030417	-0.18082674700321\\
0.0369396165284413	-0.154378050991512\\
0.17980599488525	-0.164914244949121\\
0.257369464113869	-0.168253960017312\\
0.107051047130808	-0.139256941841326\\
0.0964319480821	-0.163133005948014\\
-0.0183859589257744	-0.105364126171491\\
0.00169217339449841	-0.0975379569480253\\
-0.118156538635399	-0.0622561813891417\\
-0.189522958368405	-0.0370490499788107\\
-0.225741859165016	-0.00454584195236344\\
-0.227075385234091	0.00425647655771801\\
-0.183613202187917	-0.0255473984071454\\
-0.137554348842793	0.00123672563536973\\
-0.0592106825724236	-0.000260589229050602\\
-0.13055497394999	0.0192186431982891\\
-0.0787963943467963	0.00380304995651293\\
0.0223178812731694	0.0242090781436386\\
-0.106309012887911	-0.000670698267040741\\
-0.0738947030351817	-0.0179592379433194\\
-0.0589181698512939	0.014347085863643\\
-0.0254040014460778	0.0282523548033102\\
-0.00343631149735329	0.029115381720294\\
-0.0860433453248906	0.0422879889927955\\
-0.113368608252175	0.0388907614171601\\
-0.0478076706859317	-0.00474914408159239\\
-0.173767679227641	-0.0475496787908784\\
-0.222706330155666	-0.0820053990928551\\
-0.244423582120519	-0.0986131107592458\\
-0.213588119245138	-0.106390087611785\\
-0.203019878343912	-0.153972473592371\\
-0.244398955406247	-0.171755242262706\\
-0.106657724338277	-0.195178068270312\\
-0.087761880252474	-0.225037409161089\\
-0.0652789649332049	-0.215003578179554\\
-0.142953104830117	-0.236438707694127\\
-0.0770820831769896	-0.254375551643239\\
0.0352307926226122	-0.304235651437776\\
0.0654312683011962	-0.344463874086927\\
0.0907502975312285	-0.337760074085092\\
-0.0617874792233955	-0.343152311355914\\
-0.0433805555816476	-0.32560660431133\\
0.0292141483967789	-0.316611527334771\\
0.0202585543082751	-0.310159689872066\\
0.0716187608931111	-0.333227109175534\\
0.181528426255496	-0.370112998054027\\
0.170425711298143	-0.349718537034608\\
0.214716823092779	-0.368865191515723\\
0.237701938000636	-0.316866043282081\\
0.24726996546843	-0.309982785725381\\
0.202765762112859	-0.312131457289931\\
0.214246738797176	-0.288359083674378\\
0.179942452472527	-0.25933809034819\\
0.240839750534634	-0.250956513486547\\
0.231724616140499	-0.234012106876723\\
0.230376080694183	-0.195110751244736\\
0.35130257904168	-0.20189327763728\\
0.331509259203199	-0.201730461241555\\
0.286247024096031	-0.181417494185576\\
0.293764893519982	-0.166159539145992\\
0.38335609767945	-0.156619199301866\\
0.368624617679963	-0.129864794339564\\
0.199817609783037	-0.121933665930671\\
0.129930320946427	-0.0825390671675322\\
0.0175486512894705	-0.0410188981985816\\
0.106890786364479	-0.0241679449311142\\
0.215422047705555	-0.0120885316087989\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.16284707684266	0.498154296223986\\
6.67653128614463	0.931326740879813\\
5.25395639484826	1.28987797252835\\
4.03247068779326	1.53935471535779\\
3.05248612217778	1.75680719302371\\
2.16404408831796	1.93929474938351\\
1.45017216238901	2.0463167607536\\
0.81960190547064	2.15158427283843\\
0.438546991552288	2.20231266756817\\
0.0325488784750474	2.1955360289607\\
-0.184997529103595	2.21197461921482\\
-0.466414524737722	2.1555031869304\\
-0.63169359677996	2.11509172250837\\
-0.68848108579288	2.06749827559722\\
-0.798887139978859	2.05077147654875\\
-0.797255753252987	1.99467600141759\\
-0.785551112279789	1.93965162888734\\
-0.776177055016716	1.87466504031864\\
-0.727599266952433	1.85738547292364\\
-0.765244831180591	1.80738340088307\\
-0.815706200865562	1.76902590525998\\
-0.898475272235581	1.67863647058189\\
-0.817160882335165	1.63744144086959\\
-0.854484644523998	1.57339808580973\\
-0.758626213651211	1.5077981395329\\
-0.793049977920187	1.45149472123277\\
-0.789028683229758	1.40792368629615\\
-0.772696676100236	1.36411139956777\\
-0.792642137370058	1.29938052101478\\
-0.789981330092993	1.29879870202759\\
-0.656186467422673	1.23199398632707\\
-0.704941043906554	1.1735378431939\\
-0.655466948057773	1.13695741420517\\
-0.636249670455229	1.11154710903037\\
-0.633439151593714	1.08566988488487\\
-0.64872459993892	1.08841787981538\\
-0.683918290618394	1.07749911278078\\
-0.619746022857637	1.08765377733719\\
-0.69358293180726	1.07646402235013\\
-0.755279344644925	1.02431019726378\\
-0.904615603903204	0.987363496752595\\
-0.949182737010233	0.980734052148286\\
-0.872470976330424	0.949276857492763\\
-0.921124765358028	0.90874655081827\\
-0.922955081887477	0.840957823364305\\
-0.884287664981721	0.764630914722025\\
-0.891614130228401	0.68615708475841\\
-0.902593065164091	0.662053127311032\\
-0.881579196438084	0.610518596881149\\
-0.908340434018582	0.593356264416753\\
-0.837666041052965	0.530201170044353\\
-0.893675912575377	0.492612810954137\\
-0.89332377262895	0.445774136006517\\
-0.838271324736256	0.396513354088923\\
-0.798553495177061	0.340786067493058\\
-0.742197136842198	0.348379638213128\\
-0.652358179163344	0.344376548583875\\
-0.578987890938681	0.290025079880176\\
-0.492692932770419	0.256599371957931\\
-0.488516621993338	0.235749001488199\\
-0.489895962498784	0.17258653781064\\
-0.572406176870522	0.137050086398654\\
-0.528435240655221	0.113809988125892\\
-0.473820544909955	0.0784467583059797\\
-0.48242277354923	0.0762512535414439\\
-0.422396436847776	0.0449737386317032\\
-0.425757930449063	0.0551457127904786\\
-0.527344086992583	0.0116913066316274\\
-0.400668393491914	-0.0303158396878779\\
-0.396014561093589	-0.0276182047503\\
-0.365856714662596	-0.0270225094432189\\
-0.24583069645418	-0.049180646653402\\
-0.162131715912323	-0.114823556303567\\
-0.154072928740359	-0.166351865199843\\
-0.142711217307018	-0.184198133039221\\
-0.0938405894003216	-0.195005168059323\\
-0.0178551833240852	-0.233530643860952\\
-0.105487005797932	-0.232309794582439\\
0.0297982480861391	-0.229450134082022\\
0.0908964490694899	-0.250693765313972\\
0.20741728420546	-0.210904434590908\\
0.268467154692305	-0.204887283188611\\
0.251354684602313	-0.184486980449818\\
0.36060459699706	-0.21039597032533\\
0.402447883421401	-0.132246137556209\\
0.342272796189573	-0.110837953410037\\
0.489262558158654	-0.0708669059228478\\
0.392208855920162	-0.0311869583525329\\
0.369002074617852	0.00413778137394314\\
0.398604561875541	0.0244984871861279\\
0.361158164626515	0.0375527106481798\\
0.348525519994504	0.058052793235153\\
0.305022408133498	0.0943907326787485\\
0.312484184610287	0.10665210014713\\
0.312373896823017	0.172559766272579\\
0.126521654383187	0.21043265173354\\
0.124015346884445	0.192192754694847\\
0.0898038457867026	0.235634714851194\\
0.0225204324166744	0.158490176341329\\
0.0321201669027249	0.16509230561506\\
0.00391559280842031	0.168871336141556\\
0.0154998471504756	0.173252436305845\\
0.0159221533142438	0.211457210804327\\
-0.0934531242107207	0.191363559610091\\
0.0195388233157945	0.179019297536616\\
0.0331674128996795	0.151360962775895\\
0.0223746522794643	0.195804936350726\\
-0.0303836723817716	0.201213930173126\\
0.0283009823181891	0.172619630748162\\
-0.0530590930359954	0.203887307024498\\
0.0244565591270606	0.240289837382209\\
0.065668098156398	0.253721916710469\\
0.0536373001573314	0.249085464969761\\
-0.0110289895602448	0.200174210925542\\
-0.0947710006399434	0.203904492211242\\
-0.125998034405877	0.211212182688453\\
-0.115331508618289	0.169842871456415\\
-0.123444041891023	0.1447631839235\\
0.000506990570093957	0.115592004519598\\
-0.0213790372619503	0.132421578884437\\
0.0998076635296803	0.130693754161053\\
0.115609138794312	0.133814805911727\\
0.0578854382038502	0.124233709446919\\
-0.0426569437385285	0.146599932664745\\
-0.0142695366387252	0.13374165413808\\
-0.068009688675891	0.175178661618988\\
-0.0809003118515498	0.196178599324778\\
-0.0957711921596954	0.183843347270071\\
-0.141836671329438	0.158787240187435\\
-0.148909977708836	0.12812210347952\\
-0.132789432475772	0.158051568010556\\
-0.141878863169814	0.118929873925813\\
-0.248228708339075	0.109052530696147\\
-0.126701964859204	0.133880470465832\\
-0.250804335574652	0.093648713203552\\
-0.240096822313842	0.100851449559936\\
-0.269608238335918	0.0994540084991971\\
-0.316259517619679	0.0954924041235565\\
-0.290982921338398	0.144671811681521\\
-0.356113265667853	0.110201346811095\\
-0.336062077424152	0.12666367335576\\
-0.284957754305385	0.0705655637572732\\
-0.171145791929329	0.0799941097033222\\
-0.0446234077027068	0.0565917728729179\\
-0.0384135464156457	0.0597638093817383\\
-0.0965779648756883	-0.0224621778918867\\
-0.0680627959486694	-0.0279118274265251\\
-0.0955640081695524	-0.0191372684883808\\
-0.142729906670225	-0.0253207173776476\\
-0.114389534050077	-0.0246626188553283\\
-0.244432482065975	-0.0350949385604513\\
-0.236882762748389	-0.0738161358242718\\
-0.162183631549756	-0.0879461559228407\\
-0.21233053226893	-0.0644401597419278\\
-0.194764427016791	-0.0445455508435788\\
-0.237598177124199	-0.0804870974284806\\
-0.146159531474437	-0.0839685567877165\\
-0.143033403783155	-0.0975466961253423\\
0.00916541439712421	-0.097520824525304\\
-0.0560519044449464	-0.104988738967778\\
-0.0551862851386379	-0.0361716893299661\\
0.0562833986833869	-0.0196065329305233\\
-0.102128662172379	-0.0171893900864219\\
-0.17200624770294	-0.00850726610100098\\
-0.249689550308162	-0.0665836680117317\\
-0.279921808400817	-0.0592262297981872\\
-0.288249300138577	-0.0476291240371335\\
-0.359224459276702	-0.0115303341089218\\
-0.307664791148853	-0.0268313152712689\\
-0.221396516805196	-0.000554017364412795\\
-0.230839612563646	-0.0420972401968751\\
-0.120693634495286	-0.0802019858801824\\
-0.160662503347752	-0.0857533999296112\\
-0.0745058614146378	-0.143075256152438\\
-0.147140627019885	-0.163605106978111\\
-0.229476022190071	-0.11652204490625\\
-0.205713312641298	-0.131596354469886\\
-0.112806765653346	-0.153854456529832\\
-0.0266209329287189	-0.145540456043351\\
0.0300190432931763	-0.172214169249324\\
0.131632675708927	-0.137314558602232\\
0.0826983286604338	-0.107873423848553\\
0.244122031824471	-0.134297061158581\\
0.163012018672624	-0.0898220859037733\\
0.218614655621839	-0.113642039617879\\
0.219009249002852	-0.142808147330536\\
0.19664776260087	-0.13490819894126\\
0.164900206795562	-0.110231160034786\\
0.11187668744531	-0.092024533347827\\
0.0301524980417549	-0.112393964571707\\
-0.00140571101750252	-0.110788485973765\\
0.0609103384036407	-0.119444615526388\\
0.0465191197606537	-0.0797117532344894\\
0.0392475212376693	-0.0480851861798584\\
0.0714403954451866	-0.0420781609348405\\
0.0388150235929309	-0.0519048342988437\\
-0.000750270760037218	-0.0435378289828087\\
-0.113560638563863	-0.0445796722487963\\
-0.0732320262386532	-0.0400299769517241\\
0.0829405901121152	-0.0799920629471127\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.23059571505457	0.525604041938173\\
6.64368587890002	0.972278358114333\\
5.22979991061555	1.29205261904504\\
4.05878810376392	1.57480222023793\\
2.9899013427144	1.77478483396977\\
2.06892959906787	1.93845291530806\\
1.33668840631565	2.0004805586434\\
0.945529089010363	2.07001319238302\\
0.525118306301781	2.10735464829846\\
0.166301071369564	2.1625100825374\\
-0.0371056340274918	2.17851386880559\\
-0.289529375907155	2.20930970961955\\
-0.507479363129527	2.20578290480863\\
-0.703062103171861	2.16918959894201\\
-0.803428285486557	2.15398307039539\\
-0.817495244822286	2.10684177318459\\
-0.886039162256511	2.04807834360973\\
-0.836015224734745	1.97552190099573\\
-0.970967442356132	1.91475471930556\\
-0.748129546571927	1.90218566229771\\
-0.733820670781134	1.85553604931506\\
-0.789483676564939	1.81356435609642\\
-0.747766959589008	1.75328264944659\\
-0.770852090330795	1.76968425307411\\
-0.849819355639766	1.74524694773773\\
-0.937531093729999	1.71873545303191\\
-0.82646161675177	1.69861325446137\\
-0.786797041514404	1.68413724626117\\
-0.871695592140135	1.67011368410328\\
-0.934267556738598	1.581909741349\\
-0.850024334254226	1.49019339015064\\
-0.825460511499814	1.40810326706843\\
-0.801941549058542	1.34217963192403\\
-0.826336803135423	1.33671046854733\\
-0.904745517114523	1.27981987628683\\
-0.87392383283866	1.22516638252771\\
-0.8738121014825	1.19969945507824\\
-0.836761206304258	1.1411862631604\\
-0.973917071094596	1.11640703012141\\
-0.89277133961749	1.06194287617075\\
-0.749212073171119	1.03426182824549\\
-0.789712205913459	0.998392101552933\\
-0.749633205094777	0.986923770353144\\
-0.860016523448872	0.975417976803021\\
-0.961049935498301	0.916668994244801\\
-0.994557388072246	0.886236752781767\\
-0.872494060550536	0.830460587152626\\
-0.916027758426736	0.79120343656098\\
-0.748772522538123	0.712213551552889\\
-0.702305098927981	0.665423197030818\\
-0.840088510013228	0.591839169752888\\
-0.867252971563662	0.546008681212265\\
-0.805457696528261	0.518542127670904\\
-0.831593025718418	0.490577273703971\\
-0.799462061737743	0.40565015627499\\
-0.799431493903827	0.400892885636106\\
-0.731909433128841	0.317175772559115\\
-0.699329648943158	0.235969237015148\\
-0.647705753075793	0.172550233857792\\
-0.617747318819946	0.203064783079832\\
-0.63293999165181	0.181751923532241\\
-0.580724764398793	0.156059892406559\\
-0.545200781567151	0.131182934546347\\
-0.498712501879252	0.111012037791169\\
-0.634687711757745	0.0782335481883955\\
-0.654744434793166	0.051324686216051\\
-0.599378156564332	-0.0179663376929952\\
-0.489844942443956	-0.0248589373513427\\
-0.494437524806646	-0.078629098260757\\
-0.585175770417384	-0.100509881119551\\
-0.456501636168881	-0.185356916301352\\
-0.408240853924033	-0.239759266662742\\
-0.349275634197356	-0.248726235896944\\
-0.292739612582923	-0.264617279435522\\
-0.081566176003745	-0.298352294438184\\
0.0247473208074801	-0.316192364150767\\
0.152259929301205	-0.254181414183612\\
0.316098049340695	-0.276423674325172\\
0.413365542692221	-0.223791755094936\\
0.487694913877304	-0.258282177469723\\
0.546532168199911	-0.272036947757655\\
0.405543877912059	-0.263344761679656\\
0.426010803780525	-0.235020039985774\\
0.476737559770835	-0.210639891149232\\
0.484937481989189	-0.134117745205812\\
0.391779623054901	-0.0932511620267408\\
0.497945964899125	-0.124987079053664\\
0.673178368269955	-0.0649478795710355\\
0.685684101567525	-0.0236810994888856\\
0.731411658802863	0.0339702354295621\\
0.654487701350268	0.0947912319961661\\
0.529963470945314	0.0988878828985133\\
0.43454763345703	0.0762244036104971\\
0.42928071331207	0.127457741756372\\
0.432137804956208	0.173786843489882\\
0.510947885181812	0.238865372437747\\
0.466493378680912	0.312253604476477\\
0.429597591184002	0.339892349110317\\
0.251138158394883	0.358097247717144\\
0.274961811141765	0.386147031944393\\
0.200279741851269	0.392421275392237\\
0.108593745562362	0.378427023908554\\
0.0390565668042614	0.389319127782898\\
-0.0239042905368594	0.404729755684828\\
-0.1194880850181	0.40674168434961\\
-0.170106343651631	0.383148386631274\\
-0.203738245230664	0.361676307536683\\
-0.368814222592898	0.350137692100274\\
-0.30551483214883	0.30960519059366\\
-0.314000943210544	0.287285554334157\\
-0.343579777279881	0.271713791995172\\
-0.438691721943029	0.249834654162051\\
-0.431873097944871	0.229903734059056\\
-0.445501834598936	0.129442643859985\\
-0.493594311790126	0.0758453880781522\\
-0.502789218927116	0.0125179112551611\\
-0.462920809280649	0.0362097924889178\\
-0.456352694023348	-0.0536626104709878\\
-0.346805685580858	-0.0590321264964417\\
-0.429647369521382	-0.101557951945478\\
-0.367911385599616	-0.146467040561165\\
-0.209654097849134	-0.140298563354417\\
-0.270844138885289	-0.166287690746133\\
-0.309004337811368	-0.207074807941743\\
-0.235710618427862	-0.171309995215709\\
-0.199618180560003	-0.176947225904647\\
-0.152880862662306	-0.167427744377735\\
0.0230056803505717	-0.181275326358694\\
0.17621955490748	-0.203947979400992\\
0.110199199936014	-0.222756278769939\\
0.230031772489167	-0.22397924387838\\
0.160907807580584	-0.207125819716121\\
0.12783918951577	-0.193162567360767\\
0.096538856708186	-0.193967639120549\\
0.0736914843351347	-0.199236970077445\\
0.153903392928586	-0.227748854771895\\
0.0965887807847794	-0.239615862383996\\
0.178832915884378	-0.238240589155363\\
0.138968570775159	-0.220748189918212\\
0.145762746529414	-0.23740811571336\\
0.0463836644695004	-0.214137159467593\\
0.112675219898809	-0.222307605430224\\
0.0886836527700683	-0.255812931572172\\
-0.0552178156893217	-0.281199138600698\\
-0.177427838196062	-0.278913121779006\\
-0.0576770937680024	-0.255895171082013\\
-0.0991995288564085	-0.237719986715822\\
-0.122328417540904	-0.219536789854905\\
-0.0896764127144185	-0.266754797552156\\
0.0335124045150653	-0.291639536111407\\
0.149347456258608	-0.274346778543589\\
0.258600092305522	-0.242305141851736\\
0.288434339197394	-0.212853478152863\\
0.30886820561757	-0.208357647374743\\
0.333644632305549	-0.207959149912617\\
0.284551357505098	-0.197506409320869\\
0.182802537178767	-0.147142880759344\\
0.151226090544086	-0.175815750206898\\
0.123535494043906	-0.122365394621535\\
0.0274004566640539	-0.107566757531305\\
0.0784838008190468	-0.0835100754482966\\
-0.0217529664058524	-0.0697911351276662\\
0.0541719198810899	-0.117669857708775\\
-0.0106917304654549	-0.110375183147819\\
0.0287387775314121	-0.117075529989221\\
0.0128217208774058	-0.126715924123464\\
0.0111685425425945	-0.107817702182114\\
-0.0154988344649202	-0.0645406778442662\\
-0.000630677967137097	-0.0430923005667025\\
-0.00972789483927971	-0.0363444778296803\\
0.0993111781290021	-0.0725309457306345\\
0.043956178867124	-0.0506643406065877\\
-0.0343786350296659	-0.0593627650456501\\
-0.0473690746725929	-0.0664239541189275\\
-0.10303172877931	-0.0917055405668957\\
-0.0979199624706007	-0.0652998098763239\\
-0.0219879183583671	-0.0489295798171759\\
0.00151030887669006	-0.076206113999521\\
0.0461556583746293	-0.00959719523369419\\
0.156630957929306	0.0199184523086166\\
0.290679519721176	0.0199410158560491\\
0.187456465375125	0.0494105461135653\\
0.303904877592922	0.0287629851366454\\
0.413476595183743	0.0642996420919226\\
0.358479725510728	0.0675371045069311\\
0.356916050719642	0.0703674451888971\\
0.394542831780322	0.0884148325242062\\
0.322546162510685	0.0861516808368652\\
0.21241495340782	0.1000528819481\\
0.0769977245421155	0.123979825124464\\
-0.0445684786445971	0.0884212981714735\\
0.0670996380648313	0.094454291368683\\
0.19088720941888	0.0934727053175645\\
0.234273472817827	0.0567054523714953\\
0.10015165892501	0.0585636839032584\\
0.135614254813024	0.0698276305541311\\
-0.0714822077501711	0.0716415925907761\\
-0.161234655940203	0.0975033475301014\\
-0.106885318489597	0.0297890957953685\\
-0.125137011430033	-0.0125269769921442\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.30535093809838	0.448063023063354\\
6.72231221711922	0.91688248909064\\
5.26058015289191	1.23320109109277\\
4.07410818360826	1.48992160673013\\
3.15151919983656	1.69018356623183\\
2.34120432235059	1.84046261524026\\
1.71852083392378	1.95763170269866\\
1.03479203226816	2.12363222485985\\
0.554388029669421	2.190868956375\\
0.236060762580588	2.21824666419044\\
0.00236231460441007	2.2894687246389\\
-0.27552654104125	2.30006766167741\\
-0.410432203514119	2.2740793522791\\
-0.49064893288522	2.26111791706869\\
-0.619170072267008	2.27641536484205\\
-0.717269966380566	2.21797133778374\\
-0.826165671383691	2.19768652651865\\
-0.918006760822316	2.14339441047064\\
-0.983184751836904	2.03875261546493\\
-0.915548456706106	1.99346981246561\\
-0.854058302824801	1.96970058666141\\
-0.71344041675403	1.94764702508963\\
-0.651801588500914	1.93201151742955\\
-0.801176347438905	1.88469016937809\\
-0.859006015888853	1.82812311241767\\
-0.880174690727558	1.7781957823529\\
-0.950058746316375	1.72766470253579\\
-0.83243577375664	1.70027478133067\\
-0.884885188043099	1.66659229349744\\
-0.848107488581237	1.57269336278317\\
-0.824814410873662	1.50277288959895\\
-0.87579666446833	1.46190746226611\\
-0.866764352556296	1.42221667802747\\
-0.872580113992522	1.39439934475877\\
-0.897726893940736	1.35633421515927\\
-0.798915107637529	1.30618428344416\\
-0.906395690359642	1.28474798883137\\
-0.892203416603637	1.25449390962451\\
-0.806915453546651	1.23268309659224\\
-0.741361660673508	1.18070305879632\\
-0.836957475175261	1.17716174032438\\
-0.79438914445894	1.13946428621675\\
-0.687887840092634	1.08667086994824\\
-0.587785204900235	1.02399976609605\\
-0.432361942454569	0.957424376852886\\
-0.524978211700629	0.934151060539959\\
-0.572465290480937	0.918210658780863\\
-0.696629923152071	0.872659244800962\\
-0.819640628338876	0.874144394347111\\
-0.911583025540869	0.804026499387449\\
-0.893429242079256	0.751784762794703\\
-0.963556769962307	0.746485320819438\\
-0.947982975145633	0.70109420239338\\
-0.926352101097797	0.63645250947875\\
-0.72059458499603	0.60845930552705\\
-0.721875147687645	0.609035257731338\\
-0.73696788613115	0.583454335745535\\
-0.719374657364643	0.556005426953629\\
-0.773304040110741	0.512731084733454\\
-0.758930120231794	0.49120972537398\\
-0.797333193687371	0.480676548059914\\
-0.800402363450647	0.389506901124942\\
-0.77811843241185	0.369300875166224\\
-0.807662316567485	0.377695867224711\\
-0.802314743124425	0.352667567009218\\
-0.848015723703445	0.303167794455538\\
-0.840473774380325	0.278831877128671\\
-0.937654745429767	0.273321187397951\\
-0.938271598535669	0.188787726715843\\
-0.870363176252262	0.18261795519109\\
-0.765798789965699	0.0734580384099987\\
-0.714510261013876	-0.0101843189699543\\
-0.551774295624242	-0.0725144884334811\\
-0.477420714810094	-0.0683199912757737\\
-0.331952282519651	-0.102287735864064\\
-0.359820326485837	-0.112359412981327\\
-0.389650271239121	-0.16210720528511\\
-0.376730636754385	-0.178879774747611\\
-0.233466668694551	-0.168695510232674\\
-0.264533205198902	-0.120285316577642\\
-0.197580844849763	-0.147743407837267\\
-0.163542928266901	-0.137563802081779\\
-0.119624193986792	-0.184892694899911\\
-0.115501164480751	-0.169403871150128\\
-0.125239569615319	-0.172065801845767\\
-0.0343251900448698	-0.212764578218501\\
0.072405668634145	-0.177976852535676\\
0.102394020860742	-0.141912779448066\\
0.129864070755017	-0.176684529927089\\
0.216001974317809	-0.178287266485747\\
0.213242993437285	-0.192413011624015\\
0.258236156429284	-0.151183998263053\\
0.233380575479324	-0.181792641354234\\
0.220540736293422	-0.192042330629149\\
0.253443465484526	-0.112071235474487\\
0.289330946660884	-0.0711666042475732\\
0.346431276589574	-0.0360206784679463\\
0.250989528254482	-0.0209315647908056\\
0.217573655112775	-0.0142222442009991\\
0.311636211731993	-0.0214657276154269\\
0.323363433944422	-0.0250634261791765\\
0.264029026426067	0.0123191206860436\\
0.177660999634773	0.0759204150462912\\
0.0579613595160716	0.0623300261440488\\
0.0600972065941272	0.101608086344313\\
0.0372987194073473	0.143255754298972\\
0.0821479922203571	0.124102995129992\\
0.0391852302280576	0.12426052441424\\
0.0213874193107193	0.111329498715972\\
0.0953981670948582	0.0685774158972395\\
-0.0451064870144745	0.100596715215269\\
0.0349147218249415	0.107123737420846\\
-0.0610075801732872	0.125291194833183\\
-0.143141007619551	0.114375200598167\\
-0.20774115780842	0.061162479662691\\
-0.146557564209465	0.087484608006123\\
-0.160563600535446	0.0955257991194766\\
-0.0207685279491865	0.112630581701782\\
-0.0102328482876514	0.168546181210712\\
0.0054358060746044	0.19225298163148\\
-0.0551163005784062	0.199479596537441\\
-0.0996751992191138	0.177298356505197\\
-0.119969023702077	0.192889097682181\\
-0.124935636373698	0.200661754570406\\
-0.130952801848748	0.191876398336089\\
-0.249014331173261	0.215706843428815\\
-0.221523457229003	0.220479099969721\\
-0.149535207460876	0.147441747018468\\
-0.23024661119231	0.155433000883566\\
-0.139620999640576	0.139733777164327\\
-0.0864143745701625	0.119018583467191\\
-0.155862512873404	0.0881598887563007\\
-0.368208308854268	0.0817658800649954\\
-0.359711952823795	0.0749011673550871\\
-0.300616053101621	0.0630487637195422\\
-0.32010749672351	0.0786647298195432\\
-0.22776638190319	0.0407082759012253\\
-0.328438241455496	0.0412752904614674\\
-0.374565829337006	0.0146458130946369\\
-0.338145407117482	-0.00309326715576339\\
-0.384579412619419	-0.00225532819433763\\
-0.415819681853936	-0.0763477132167185\\
-0.382704741060575	-0.0907374772297261\\
-0.360404004519465	-0.109013891379371\\
-0.474601055068565	-0.157868274548823\\
-0.45756017633922	-0.208596631468888\\
-0.389911776114954	-0.202228858080105\\
-0.344978406651003	-0.221338272166847\\
-0.273909568725905	-0.266434432361846\\
-0.232549001925473	-0.278409369433974\\
-0.264558987694865	-0.249442670030365\\
-0.306269800119223	-0.225075258284685\\
-0.19025877159537	-0.190644014262411\\
-0.108855021703686	-0.175708119584864\\
-0.0521462510251549	-0.165534022879323\\
-0.143498900032927	-0.149338115515818\\
-0.149243063998608	-0.157643473879229\\
-0.085202712901826	-0.185246697147378\\
-0.069166754190601	-0.203164204500415\\
-0.104650063593151	-0.229445049146181\\
-0.00526889788530474	-0.287950769818794\\
-0.145133106419799	-0.315934254153304\\
-0.0684785567153906	-0.354316942948013\\
-0.090483083566092	-0.361069075746393\\
0.0102878999571724	-0.35592792501591\\
0.0246774145351478	-0.300534906925263\\
0.048885624939292	-0.230014582231575\\
0.127515878415421	-0.253372521196174\\
0.085125107668898	-0.275047005167217\\
0.0573879109278746	-0.30399024059241\\
0.171885186146569	-0.306929960258198\\
0.254210029269615	-0.283721861715642\\
0.265961400971287	-0.244004467990689\\
0.275761145151283	-0.207178285613342\\
0.372395235248179	-0.252635774416012\\
0.308558292254553	-0.211257121260427\\
0.311692188622229	-0.211342418244081\\
0.283172739260682	-0.212855677800622\\
0.322399085484576	-0.191458711636835\\
0.32924179988975	-0.180848137259944\\
0.376188499247392	-0.133249014958322\\
0.359817226686438	-0.144942640539188\\
0.347170169457502	-0.10131712340966\\
0.247936655998048	-0.077615995035248\\
0.183018155662974	-0.0576459795543595\\
0.0877659588549969	-0.0468428581618719\\
-0.0310245920524314	-0.0507205305631787\\
-0.00821725682405162	-0.0185083099576358\\
-0.0861639261649664	-0.0607450838597889\\
-0.173264177553406	-0.0367992942641302\\
-0.108548982075136	-0.0398277170334527\\
-0.072415100369211	-0.0714985879607771\\
-0.135363863062118	-0.0680933284458352\\
-0.16109504032521	-0.0942870817833635\\
-0.00218402689257544	-0.034934607607075\\
-0.127634138379466	0.000787832467880487\\
-0.177088965221517	-0.0246827238089788\\
-0.112575938310091	-0.0469630834255976\\
-0.0464724077674725	-0.0809237302164247\\
-0.0971698016218734	-0.0744591745546643\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.36875897988441	0.498076466785836\\
6.75163297443947	0.928134876100483\\
5.35436769817521	1.26567412550809\\
4.2360258862295	1.55386238629021\\
3.19755112895931	1.69861957639023\\
2.41833094842209	1.86500760175725\\
1.74171802074356	1.97909154147006\\
1.12179969783944	2.01044915376045\\
0.727620050850085	2.08535443638469\\
0.345866280517612	2.17148245967739\\
-0.13553263897283	2.17935399219284\\
-0.334359135208428	2.13594328301797\\
-0.455769721311667	2.10431220709896\\
-0.394356819303889	2.07954770371325\\
-0.560504502036584	2.03853455286628\\
-0.745806829066887	1.99253662022129\\
-0.825318154172612	1.94713594152736\\
-0.914768632771567	1.93518996937117\\
-0.83653707894855	1.89089159687678\\
-0.724697972794715	1.83886849667981\\
-0.777124709845297	1.77611744548176\\
-0.761654983814999	1.80086527205646\\
-0.724786890874922	1.74834832850859\\
-0.811044065575897	1.71563243041699\\
-0.747144150886765	1.65367380287428\\
-0.793306368224028	1.61438028098639\\
-0.806293992589779	1.57136840059343\\
-0.90007104450948	1.54428283724028\\
-0.773123445072965	1.45789425925314\\
-0.719008864928202	1.39578437126422\\
-0.714448411982177	1.38248730275793\\
-0.6961924325309	1.38424669069205\\
-0.693225622199745	1.3590049559367\\
-0.650951733453329	1.33210885186274\\
-0.778937359741456	1.31426078565566\\
-0.893666783473047	1.24383600557727\\
-0.88987325087655	1.23146495851183\\
-0.783376303181989	1.13982691461309\\
-0.648323104531581	1.10536460488167\\
-0.687739835819737	1.10240714082504\\
-0.665636590768004	1.12278362809829\\
-0.728450684369544	1.11972938147295\\
-0.748397025584229	1.09025478715495\\
-0.935396895084136	1.07956093320397\\
-0.759149006903655	1.06299026102768\\
-0.713256268185552	1.05889490150652\\
-0.888163816750321	1.02158430148633\\
-0.734379218754912	1.01404224544829\\
-0.755259146463721	1.00922188050773\\
-0.859998822350954	0.956815505604639\\
-0.827774627960382	0.95635796942062\\
-0.965667373173364	0.911389310032784\\
-0.793633958690116	0.834906683633489\\
-0.914499452443626	0.824703364084024\\
-0.948196929135413	0.82561894285461\\
-0.877661534725948	0.787925648946563\\
-0.853249415105127	0.785394257046117\\
-0.833006315891339	0.729117187960769\\
-0.745244275526483	0.706422491921897\\
-0.733680844154468	0.67678892187926\\
-0.887319013857711	0.650496623572446\\
-0.923976730299341	0.616210516334052\\
-0.959199838507433	0.531661551807893\\
-0.894098922648535	0.460426967838679\\
-0.941729028805909	0.392534383777378\\
-0.818308226740687	0.311852266575811\\
-0.704852725876789	0.283373703486268\\
-0.872786458444933	0.182451536479251\\
-0.800435289163478	0.131346774146634\\
-0.619792534337012	0.0865156497798126\\
-0.616469903028504	0.0628724101207101\\
-0.552758824599867	0.0707483621517849\\
-0.529788354673138	0.0351339466090521\\
-0.540556583168281	-0.0263458769171069\\
-0.524005175307951	-0.0517656770733384\\
-0.563557581960453	-0.0572017470623431\\
-0.680094117341794	-0.0610725999023537\\
-0.595740540830783	-0.0758346720508778\\
-0.669470559181327	-0.118920974170145\\
-0.572970011455961	-0.18018695922242\\
-0.548397706825606	-0.218569542074483\\
-0.584916317055617	-0.267088025437885\\
-0.680806061332798	-0.358610536332037\\
-0.635181600429593	-0.410686581345529\\
-0.479217081003591	-0.431394676538565\\
-0.394164878447259	-0.468468254014958\\
-0.164593684226589	-0.493070638987081\\
-0.0190213714285259	-0.528075496084386\\
-0.00514769914371654	-0.509027319380961\\
0.138672838044922	-0.516881741818528\\
0.237504629008848	-0.506092338610672\\
0.224957919332547	-0.515483409895685\\
0.291738790437966	-0.521043560048396\\
0.338471066614524	-0.491072715781905\\
0.375857599411238	-0.471381264198544\\
0.361169958902368	-0.450429039224338\\
0.429279059327054	-0.420048987546327\\
0.407380543863784	-0.43818114883203\\
0.509502399964372	-0.403208703992596\\
0.505997718726194	-0.377575316215472\\
0.440976911542854	-0.383373861528914\\
0.464893296213226	-0.360918089990944\\
0.356447345293148	-0.365109531002501\\
0.409351074356355	-0.349997373912152\\
0.535704198470525	-0.3015343931007\\
0.492915111276866	-0.252289243659781\\
0.586121410458573	-0.184303741287385\\
0.618645513857293	-0.0983932198525672\\
0.514111403214077	-0.0882007652845774\\
0.454225759801322	-0.0661036060023305\\
0.417182708184414	-0.0734459640151083\\
0.362071181819003	-0.0566030055518803\\
0.405306947510122	-0.0264548135657998\\
0.32471238084369	0.078455847585841\\
0.363057956992904	0.102717406540369\\
0.357709489534721	0.0974682566463186\\
0.311343672870466	0.131169367686005\\
0.120413351912858	0.170493165041833\\
0.120046835937424	0.100623980392399\\
0.0887475495169195	0.107791069994998\\
0.111857290205899	0.108810719287285\\
-0.0152391917886118	0.107507094501477\\
-0.00897779371813291	0.0759431364290055\\
0.019916315776158	0.088886836936083\\
-0.0512564596277838	0.049382026986129\\
0.00953455125302442	-0.0108170298102556\\
0.0335643834492845	0.0161056073151534\\
-0.0807428881226345	0.0454295492782383\\
-0.00803698046017012	0.057193988615901\\
0.0224477449689035	0.0897102341016804\\
0.0288542994091834	0.0797449546941518\\
0.00363753387657288	0.125797499636565\\
-0.00768912112249019	0.158648124164051\\
0.0934023610831014	0.160701474048247\\
0.150861750407451	0.151860938957127\\
-0.0493986990097706	0.153065977928386\\
-0.12229265822456	0.160615295773737\\
-0.0937735653647885	0.141028252405324\\
-0.174175826239677	0.103097511481357\\
0.0479404149953779	0.0937298340611941\\
0.101598574634943	0.0557852433416387\\
-0.0596436642212338	0.0392986651624513\\
0.0137017800275663	0.0309731936440312\\
0.0857239624485203	0.0880011890035973\\
0.227739422711619	0.0927636510994936\\
0.253034571490133	0.134265082481851\\
0.193538595911957	0.139535748706368\\
0.102211032112744	0.141121935764955\\
0.124225469817939	0.123289596788901\\
0.189303664645682	0.0694785061824011\\
0.0647966164239336	0.128793019391718\\
0.0774741977664407	0.112615922580854\\
0.053887208078843	0.122193120214236\\
-0.00264372738746738	0.110173209630628\\
0.0319319422607631	0.0938813943497859\\
0.0864271784117194	0.0819909818537665\\
0.112307174253993	0.139832642568893\\
0.186279922243734	0.0994898795673045\\
0.160383745072251	0.134548019478099\\
0.232333558617667	0.112503537406159\\
0.288969775002387	0.153758559876148\\
0.18942543078066	0.147403792430796\\
0.240942976059484	0.164128015491349\\
0.206016686885632	0.135118356409769\\
0.0657208370394596	0.118697209887332\\
0.0219667869114831	0.121580967974977\\
-0.0894266926447753	0.112655140353457\\
-0.161961270131026	0.100155171761542\\
-0.162636307411937	0.101308837719074\\
-0.0990072579931217	0.114419125406636\\
-0.0786119144469139	0.187876361294398\\
-0.22506836923608	0.186199166185592\\
-0.281459007328154	0.174083409226604\\
-0.406412325831473	0.106174503404465\\
-0.372925854175209	0.0848832874610251\\
-0.315116826932857	0.124340174844535\\
-0.259382418549722	0.104215499516222\\
-0.322781270845964	0.0902151936405407\\
-0.33746735350738	0.0243548003948105\\
-0.3595994628888	0.00159870704498113\\
-0.407407487261016	0.00369725800724705\\
-0.384667907947012	-0.047744148311584\\
-0.475057049551964	-0.070829017873973\\
-0.389068687141703	-0.12111368640479\\
-0.231053493150218	-0.136158879948125\\
-0.199190514253458	-0.170889050211614\\
-0.139035952887217	-0.148237580045318\\
-0.124008723863556	-0.143836552031829\\
-0.0913617297226404	-0.146933543654458\\
-0.0510291868103437	-0.173881314256123\\
-0.084352454868276	-0.213632502432382\\
-0.106230425109105	-0.218497536067286\\
-0.0693865933229147	-0.21555643527268\\
-0.159345993020668	-0.223851953498126\\
0.0379287086127936	-0.211271625741601\\
0.117883227664749	-0.226129862616396\\
0.103366266763417	-0.199848556803299\\
0.0881253999679313	-0.20528967358037\\
0.160008584346196	-0.204728970353034\\
0.0656783461850136	-0.166157401357242\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.325962438944	0.434279494677905\\
6.83833934678809	0.844079712517113\\
5.55273564193021	1.20218436172246\\
4.3148289810904	1.45193584288302\\
3.44025753837658	1.64801594947847\\
2.41166517802964	1.78905539400411\\
1.78506851006911	1.86998372046981\\
1.46661519587769	1.95834188262235\\
0.973782631796697	2.04626849093274\\
0.645025622544074	2.12190404297335\\
0.403614497461336	2.11965117090016\\
0.22457236264689	2.15004095753403\\
-0.0559402233203047	2.19945430683622\\
-0.189742501443084	2.21035316617201\\
-0.439866246143914	2.21719881494234\\
-0.644718098338417	2.18826516466749\\
-0.651343393718619	2.11338927095493\\
-0.828487078284968	2.12848179104462\\
-0.787134069981033	2.12522784854952\\
-0.882668019202321	2.04426605777131\\
-0.911155030717942	2.02155009142507\\
-0.853179143481461	2.0089800287326\\
-0.816585781366481	1.99615443470592\\
-0.882079336127177	1.92441347436008\\
-0.852572068251713	1.88660609030963\\
-0.857333468992854	1.84784391822149\\
-0.894372018451812	1.78455893718687\\
-0.959844749844669	1.77480097923664\\
-0.861716184994004	1.72948044039461\\
-0.919276654553478	1.71512799943455\\
-0.976193658782586	1.68942198825817\\
-0.931905947947935	1.64539647285422\\
-0.917387248034536	1.60827596956439\\
-0.971335323807993	1.61996896345559\\
-0.893626845783045	1.57366404529931\\
-0.909376450947101	1.56378724559908\\
-0.772637702557094	1.51681840439364\\
-0.745570951058208	1.4921223419324\\
-0.630382379666761	1.45112143442717\\
-0.664283249788423	1.35240932997146\\
-0.613542805514177	1.31866548251873\\
-0.598779544612238	1.30803630807814\\
-0.588723436535121	1.31731893781698\\
-0.753115986649592	1.28537750490139\\
-0.767471545121465	1.24431443587347\\
-0.766719025755608	1.21683985844408\\
-0.821419149971894	1.14965518887272\\
-0.728229587275188	1.13799293248362\\
-0.843853392741734	1.10314923392944\\
-0.740608253969126	1.07780198657355\\
-0.754185247045086	0.987194313512811\\
-0.647670353260573	0.962913117729154\\
-0.665957770691897	0.963348509117774\\
-0.667042047416174	0.912815182128993\\
-0.813601321684966	0.891158662439167\\
-0.834250804672311	0.873571173963789\\
-0.746625111371942	0.816296072229717\\
-0.751828109574959	0.817398226461433\\
-0.792271692378405	0.83958480673802\\
-0.832023173836939	0.810864427740254\\
-0.878258517898293	0.772152576040759\\
-0.964639877362378	0.708397297121116\\
-0.869545361066144	0.642178931301541\\
-0.773874948747888	0.607536642463358\\
-0.644318808755983	0.577307081753999\\
-0.577822278862096	0.559176257190705\\
-0.553345934689168	0.502977153551743\\
-0.599423927064019	0.476143070138066\\
-0.514037597973999	0.46643144963534\\
-0.662226402653857	0.480888376529548\\
-0.566020298427353	0.45066207574707\\
-0.518862743821672	0.425857728140963\\
-0.512045254747069	0.396218567925345\\
-0.498879815919787	0.425436311360411\\
-0.387525572185932	0.439118617080784\\
-0.279261077497403	0.416981498857522\\
-0.26038179229853	0.374793186667095\\
-0.197143601846404	0.364289429177887\\
-0.228162784503311	0.376173932907639\\
-0.255397978818558	0.39170530030295\\
-0.280116882830483	0.388421425722288\\
-0.30342495711606	0.343676380641528\\
-0.236135433504872	0.365185470990281\\
-0.18681354573125	0.36459924228112\\
-0.251572133154102	0.3343063096446\\
-0.252472391501792	0.358388271056589\\
-0.311414884239902	0.366703354297717\\
-0.31697487825957	0.44267791430786\\
-0.304154231825465	0.434142518879394\\
-0.168988560895984	0.416637670970615\\
-0.0416103361820914	0.362884169451272\\
0.0612669684530413	0.37811244777751\\
0.047437887639199	0.389173085583891\\
-0.111548274364136	0.401891291322506\\
-0.35608303859721	0.425109282295586\\
-0.327364542547562	0.39786382318105\\
-0.31678588409712	0.385012513275235\\
-0.38213400912966	0.371695268530375\\
-0.316866101894869	0.392887653008935\\
-0.404979719261221	0.350940024483376\\
-0.295730940982319	0.350752240780292\\
-0.206850432776717	0.34690332391574\\
-0.258559049715661	0.306275499388035\\
-0.281296386031806	0.307526940559169\\
-0.336091385505269	0.278073590449674\\
-0.132699505955064	0.279466376321073\\
-0.183957302433945	0.240106318176182\\
-0.31123982942177	0.246702984419579\\
-0.415533630248086	0.249697420138197\\
-0.400548424961124	0.204565115701589\\
-0.40422553637843	0.217665350479795\\
-0.3501508953412	0.168461575273034\\
-0.352800145505787	0.143785383958017\\
-0.401274506627581	0.0657738043966302\\
-0.313142973078441	0.0466254250875688\\
-0.249936291472689	0.0315535670467395\\
-0.200170270322187	0.0498752244849492\\
-0.198154735768377	0.0451152611740143\\
-0.297385385066395	-0.00488081822366027\\
-0.428345355893526	-0.0332726079838106\\
-0.256324845249971	-0.0472398725937\\
-0.279042524143945	-0.0782615381225778\\
-0.184313566090135	-0.0928920424857293\\
-0.145912659055368	-0.0973611547453604\\
-0.109095668749667	-0.0998266329228169\\
-0.198536846385877	-0.10635953958016\\
-0.180506170841398	-0.114055771434288\\
-0.124321771524151	-0.133639896404529\\
-0.125688159603897	-0.122909013294162\\
-0.18671399744734	-0.141069128255504\\
-0.11496697619237	-0.161228805386775\\
-0.182395798845678	-0.170624437637055\\
-0.217110861920567	-0.176044585394334\\
-0.159506233367283	-0.147376956941121\\
-0.11259963894026	-0.139464911219283\\
-0.0532742060220662	-0.146146567768056\\
-0.0321241236144838	-0.0811044606963179\\
0.11239396093688	-0.0983617060699784\\
0.105469701178785	-0.0655811309207238\\
0.023110887375103	-0.0545649582393313\\
0.00876631278583941	-0.0248894151064463\\
0.0668827338359866	-0.0442947040468693\\
0.155660851532652	-0.0328428108415427\\
0.207380870632593	-0.0412770308765797\\
0.186582758469714	-0.0642847325713575\\
0.213819165120485	-0.0802884108566483\\
0.194573130163888	-0.0516794346832441\\
0.110668913176327	-0.030201849451569\\
0.274594044719421	-0.0785318927175614\\
0.328967083728729	-0.0311183339390263\\
0.345159016683075	-0.0145198335144279\\
0.386606134627742	0.0258350040528601\\
0.336981311890289	0.051778167975789\\
0.307195800578697	0.109958207605609\\
0.229485486854531	0.172539139130768\\
0.199053839324216	0.16729672039168\\
0.237196163089925	0.168476524986412\\
0.212161613703053	0.178981410032277\\
0.169340740678604	0.168921519891464\\
0.103090896503248	0.165976783039626\\
0.0780621723238419	0.0916623550013606\\
0.0385231488900522	0.134081665699414\\
0.0196334680326801	0.153276915890803\\
0.0021790615689841	0.120066977241901\\
-0.0529237352934813	0.177852255253856\\
-0.0592336444286651	0.17549523770104\\
-0.0777818426486907	0.223618452563017\\
-0.0302511908745032	0.234684918550616\\
-0.0353932204192083	0.205481996576572\\
-0.164254647347496	0.160035447624694\\
-0.0920905738888742	0.166795376187749\\
-0.0483379903262959	0.185994537224307\\
-0.108468626354706	0.147020611409936\\
-0.0380727560056647	0.155795514697996\\
-0.137343840200956	0.139223972996548\\
0.0154202310684309	0.153658020334869\\
-0.0261402591605237	0.153544129603004\\
-0.0338595949345848	0.150276088595505\\
0.0144859399816856	0.140438627624184\\
0.0477724724025073	0.145368232106805\\
-0.0366393677460362	0.182454101440375\\
0.0373007176192581	0.244379212585285\\
0.0483812406889828	0.271485458209655\\
-0.0315429885935867	0.252713335395315\\
-0.00188783396844143	0.171259470366827\\
0.0288488120548586	0.180921866742915\\
0.0905750082663202	0.194311660171721\\
0.128982539468546	0.174929076437666\\
0.106811296325222	0.185638812242756\\
0.00777444121901462	0.190569642815791\\
0.00210425372848868	0.25889259098455\\
-0.0391642817963969	0.239550048495937\\
-0.00370871943641142	0.216265662236854\\
0.0683795580683833	0.207102125490716\\
-0.00385044823628694	0.203678070479523\\
-0.163462806108802	0.185305233547484\\
-0.186635076433718	0.177213647978237\\
-0.101677685522133	0.167191051691152\\
-0.1230405717472	0.173677720353421\\
-0.19649602731445	0.148935440679928\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.3909232489087	0.471981553777768\\
6.84283753935447	0.879523515207915\\
5.32749091995004	1.20698579879279\\
4.14252766948238	1.51508364297315\\
3.09235862229434	1.69587449686226\\
2.31156563511245	1.87114506035666\\
1.56999041651695	1.98678517944421\\
1.19102218227516	2.07688662403565\\
0.63753944282329	2.09083631005742\\
0.409039682701188	2.12051165873509\\
0.166833822403547	2.1508186083499\\
-0.100233755318082	2.19543773321655\\
-0.324621551902235	2.23638935517357\\
-0.552571794539559	2.24851033291709\\
-0.78148828962843	2.2104982495852\\
-0.795337751134885	2.13215578638839\\
-0.922002798726416	2.10819522126835\\
-0.924104699903409	2.11642456017435\\
-0.933361688164573	2.10254542449135\\
-0.796980746831555	2.04950500334934\\
-0.879420325006949	2.00458860951338\\
-0.877849017594808	1.97652062906729\\
-0.898339761112376	1.92173698960153\\
-0.882695677190485	1.87371137349075\\
-0.823347716515024	1.83075784312739\\
-0.775854273369541	1.81693080079907\\
-0.77018949103769	1.78418891645034\\
-0.711933453633402	1.76420304149079\\
-0.863042499963927	1.7642411483419\\
-0.829425618411843	1.69051268415255\\
-0.987820119469754	1.6527326458975\\
-0.950665388874303	1.60747298659079\\
-0.794554733675529	1.5441578654296\\
-0.843134378553343	1.47213980825704\\
-0.789897824440991	1.42695977952757\\
-0.75570817178207	1.40432819730565\\
-0.841989025621564	1.37743323719978\\
-0.93752167406065	1.35319391788438\\
-0.900483742478245	1.36682761598119\\
-0.875268683957527	1.32004118096196\\
-0.903421051041863	1.30398970327026\\
-0.967714342676567	1.2509654190962\\
-0.867727383435159	1.19641279440732\\
-0.938346813876692	1.20684230693205\\
-0.915213725764067	1.16034855682559\\
-0.983376277277295	1.12431019828943\\
-0.906504013176882	1.09448316235504\\
-0.868587852230435	1.04656788736169\\
-0.817613131108174	0.992202899577244\\
-0.772321058330605	0.974037960132317\\
-0.708752595759033	0.94902257323663\\
-0.822752624740674	0.876035913713612\\
-0.743767831219486	0.845373473747715\\
-0.753188410607938	0.782238983825362\\
-0.661724036717511	0.812344771639943\\
-0.718119730033764	0.7784846761148\\
-0.770639797484254	0.738237554882375\\
-0.939718354140353	0.6929750492764\\
-0.8248537544751	0.646700327608154\\
-0.801817319335176	0.604080443290047\\
-0.764392296234555	0.508895867468463\\
-0.764489866171083	0.463323990960658\\
-0.6743127669563	0.384396791783324\\
-0.713143266966915	0.366745797311008\\
-0.621658597431404	0.329805778806578\\
-0.546832945348249	0.276062054297238\\
-0.51125279887817	0.274788690024593\\
-0.515639449408231	0.271547449981196\\
-0.472183691634413	0.251206351691854\\
-0.404209175243803	0.224441198432899\\
-0.432154924813303	0.176695619446901\\
-0.295884521174957	0.115396040475596\\
-0.204063686908094	0.0631916986166602\\
-0.2543326023506	0.0601834385643641\\
-0.291347182866921	0.0824973780586237\\
-0.328527464782935	0.0865283162386942\\
-0.288340070312602	0.0109260736250623\\
-0.356289905362665	0.0241141656276396\\
-0.422870339788747	-0.0206877518613797\\
-0.41464955545061	-0.0345174827578533\\
-0.406819595244362	-0.0663897071048566\\
-0.38885068387315	-0.0508143250021562\\
-0.257682877990541	-0.0402138185254474\\
-0.282295316916125	-0.00843086765615038\\
-0.317945189709271	-0.0106891815114774\\
-0.264424916919724	-0.0408771395661583\\
-0.133626740766027	-0.105701430073365\\
-0.166584949621195	-0.0682817656340009\\
-0.107148022399058	-0.104478596821044\\
-0.150505575790399	-0.0753249417355143\\
-0.0440812830321209	-0.0697126555282863\\
0.0156587470687718	-0.064712963276562\\
-0.0383434689709962	-0.0575387407006221\\
0.036444426569174	-0.0323097398864218\\
0.109048010088218	-0.0304450899818476\\
0.0690022851829534	-0.040434563979742\\
0.201395715842035	-0.0456870219740473\\
0.179137539036741	-0.0503464562214478\\
0.147461337478689	-0.0578549079790698\\
0.270246641835643	-0.0297585018457344\\
0.221953367239562	-0.022284244311119\\
0.268145168280009	-0.0230288720501597\\
0.278053965581245	0.0220097321127648\\
0.248270950277123	0.0716626177261342\\
0.221207353350442	0.0773155912521998\\
0.136723300214783	0.0789604909838461\\
0.214278095418574	0.0698641546078572\\
0.179601689464126	0.0648641231851127\\
0.13851444573315	0.0964428086471816\\
0.277603137237183	0.136909260401135\\
0.140779945037484	0.183416007447072\\
0.18581533844911	0.220722763433995\\
0.18885559475223	0.253070381325325\\
0.168401762066034	0.200306505439217\\
0.118470784059149	0.237101878612099\\
0.0609353134889128	0.203836590483084\\
0.0763794815793385	0.182057643643298\\
0.0487054485662844	0.184404410893602\\
-0.0673459961994151	0.188565836714774\\
-0.0549127998444753	0.177217815464204\\
-0.0925855583055181	0.185917723364046\\
-0.0399402709242052	0.131622776528891\\
-0.019092560997478	0.150128945096282\\
-0.0800472927741641	0.148919385136654\\
0.0748453326586224	0.158657462821045\\
0.128553176601418	0.147725183322925\\
0.0416109127725951	0.192208602150448\\
0.0314053577044608	0.216507716764056\\
0.0855478269278633	0.218613423290451\\
-0.0205413595043691	0.219094454419437\\
-0.115072422326934	0.231961875142289\\
-0.220442702857028	0.266179500988999\\
-0.242941179965738	0.239608216743679\\
-0.181147649495054	0.229412776530619\\
-0.155139955856228	0.183726267347033\\
-0.174645974755042	0.156030069461286\\
-0.215506005025441	0.127462701591601\\
-0.32189700237925	0.120898351512688\\
-0.144618289296902	0.128252590452669\\
-0.188133877790556	0.0841454984189959\\
-0.0418372688379488	0.0501062234306453\\
-0.0344134658000634	0.0194038027871305\\
-0.115878741012302	0.00466182962750742\\
-0.0917715118952159	0.0563815686039949\\
-0.163751222968975	0.0612519129447902\\
-0.113094050657641	0.0575329251502988\\
-0.256423894973831	0.0485850834192531\\
-0.173056523577691	-0.00681645484662538\\
-0.226935754901432	0.00602685772390857\\
-0.0801973468075368	-0.0731813310260602\\
-0.117058604342755	-0.0835759688005225\\
-0.036751068661852	-0.0686172354067821\\
-0.00305234505866659	-0.097575660934919\\
0.0277481353888492	-0.073866208978023\\
0.0955004047835555	-0.04232068987744\\
0.133040424745366	-0.0129123886390411\\
0.102944943009265	-0.00137037839279021\\
0.0741364963916945	-0.0281003539016173\\
0.0310628464666074	-0.0301710176141855\\
-0.0998999966378171	-0.0803398504298011\\
-0.00551780286123843	-0.0659587518272422\\
0.0951042616798246	-0.0118074169071299\\
0.160538272069684	-0.00111467836491012\\
0.194018054776184	-0.0154225267342499\\
0.18349264239689	-0.00774203635855399\\
0.25576649952263	-0.0082619520009286\\
0.214585260307013	0.0380679666044785\\
0.237299970796633	0.0564140368421333\\
0.0808260867783462	0.0151238605768437\\
0.082104368245956	0.107884539887692\\
0.0427452666593895	0.112487030852022\\
0.017843171137724	0.0828421960042161\\
-0.0382736562557436	0.0635386307695276\\
0.00845733185038081	0.0730674865522296\\
0.122649384900264	0.108182139185999\\
0.123009258386697	0.0643549432545122\\
0.189717707861966	0.157650857511447\\
0.149686799924771	0.169502713815795\\
0.146970464098078	0.151543732736999\\
0.19027815955492	0.177322378967419\\
0.225849648753611	0.191856912453322\\
0.109626938069224	0.232385261620991\\
0.173638043259807	0.247583328263429\\
0.0843679905092802	0.239454262442102\\
-0.0139221100307225	0.224999566104873\\
-0.065066214833811	0.27373266083044\\
0.0846698582021667	0.239506565292538\\
-0.00336421724647454	0.238460224621037\\
0.027587535358333	0.252214314560768\\
0.0350288166533284	0.220460347800247\\
-0.0367106474087365	0.24519438585194\\
0.0156341293453733	0.244547912350384\\
-0.0940145440730942	0.275792178708775\\
-0.154784724046068	0.24896924691258\\
-0.119648144968827	0.234578821162665\\
-0.113127501467399	0.185356286030645\\
-0.193679998845208	0.19581368658019\\
-0.156330175476772	0.217857227703652\\
-0.214760972150926	0.204600470653077\\
-0.22098468967238	0.218826856917713\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.32797051096493	0.506487182404053\\
6.84685797431956	0.961319712060685\\
5.46269465095945	1.2935802542544\\
4.15319623652964	1.53751381679229\\
3.14023692355584	1.70839407200244\\
2.31045675916352	1.87743522318274\\
1.57645948470457	1.95248521344207\\
0.937991071832023	1.98647745942526\\
0.593916487630113	2.04995676523542\\
0.37278108589653	2.08339384242412\\
0.106454665192885	2.10829895976904\\
-0.223396859211407	2.1060314951369\\
-0.347387034042614	2.1187119469036\\
-0.446478721900616	2.09559919794934\\
-0.665787125198397	2.03610652250662\\
-0.75846661402074	1.95986954691813\\
-0.746845441223177	1.93870711730103\\
-0.736384027669984	1.88036324373442\\
-0.682372349889734	1.85818986356507\\
-0.808720540439964	1.7958763029408\\
-0.771048984787402	1.74451819322567\\
-0.836358665678598	1.70544253865309\\
-0.77315277407384	1.66890566112369\\
-0.712545563438277	1.6143432415646\\
-0.779715524081635	1.60617865359441\\
-0.821093309487491	1.5840346596022\\
-0.903971547714052	1.51369315795383\\
-0.842254033252029	1.46049139960111\\
-0.899005056475787	1.41723935827113\\
-0.718910122704918	1.40420858170746\\
-0.703997510973735	1.40159490096066\\
-0.651949347118115	1.3154635099357\\
-0.577740628591345	1.27496137232025\\
-0.709286754180734	1.20705529987802\\
-0.704674303530513	1.18198274794351\\
-0.646458010564382	1.08792612833683\\
-0.703616262007176	1.03476363330013\\
-0.772349414795562	1.04829060280013\\
-0.734863761319034	1.01851307110378\\
-0.745996273533342	1.02506881142622\\
-0.584922720630058	1.00844364304389\\
-0.624661460767882	0.95663729614086\\
-0.601903833468816	0.940788435847427\\
-0.73788777713826	0.919556743252383\\
-0.673506011074402	0.799584378313354\\
-0.712003364236496	0.783332763950547\\
-0.721530432962998	0.725161829722736\\
-0.753137762165593	0.718800906383624\\
-0.55966689371389	0.688465712783144\\
-0.60917322311408	0.619373362947629\\
-0.582594629288983	0.62318401570836\\
-0.703794543628791	0.56133682370804\\
-0.759509093036765	0.56391294874166\\
-0.768286436615464	0.555413050293727\\
-0.738193627711627	0.535454440051348\\
-0.773874892506726	0.461986885229695\\
-0.726597406814118	0.456456868891043\\
-0.724534220869963	0.443962111513318\\
-0.65172404346708	0.420992410736557\\
-0.678341666104944	0.356803189958867\\
-0.686555851307125	0.329400346877906\\
-0.590591714839144	0.303133242370405\\
-0.379571589185994	0.236531300085934\\
-0.323971323767328	0.226274436025796\\
-0.3350209024644	0.194939192504028\\
-0.339633872985991	0.179512736179294\\
-0.216136201764569	0.230974950754269\\
-0.245366329481656	0.18095069496444\\
-0.363088871478746	0.16113057967968\\
-0.258970395196542	0.13426435440692\\
-0.274532048775892	0.133496508088154\\
-0.386389573473173	0.157232886494415\\
-0.349897731867407	0.11740953106576\\
-0.270942364295654	0.141392883379147\\
-0.327161231847529	0.150786363991832\\
-0.267420938597121	0.136077192564785\\
-0.250388647346129	0.143701305997813\\
-0.327855400240918	0.117589421149672\\
-0.218710988052078	0.129513964916768\\
-0.290703574598936	0.148033503940998\\
-0.157259513646071	0.0971985960985572\\
-0.111917211898531	0.0841366251080655\\
-0.0900183206219882	0.0298502411963051\\
-0.214703242607109	0.0389731817483113\\
-0.177432187165206	0.0022368636957787\\
-0.157026109890005	0.041106983872265\\
-0.144639696168901	0.0357292391383861\\
-0.0756437503040817	0.0481862403295679\\
-0.050759560184736	0.0324747095951\\
-0.0710002210961107	0.0190579962193073\\
-0.114400770455306	0.0109310022001136\\
-0.153264546267748	-0.0210138892865383\\
0.0106115266725492	-0.0203850409503698\\
-0.0712001728848562	0.0184034135640733\\
-0.0271267296331715	0.058077232337608\\
0.00994807077397339	0.0204172302881064\\
0.103638909310887	0.0373120269034329\\
0.0869363417052452	0.0307156639324857\\
0.0074318709932182	0.0470536487707734\\
-0.0358872722136211	0.0210060637733353\\
0.0161175362222959	0.0808575474669368\\
0.0173311892476164	0.0901807495342559\\
0.0681988629507951	0.0690264834294497\\
0.0155271162635199	0.0719684667943067\\
-0.00947396179881152	0.11016768743664\\
-0.167118618143254	0.103284984633514\\
-0.0936487585506271	0.117134165974019\\
-0.165871970501452	0.184854878035186\\
-0.131724955291787	0.193383641865502\\
-0.0818815903065487	0.185094864290861\\
-0.192709067971516	0.178591123644316\\
-0.131197270274969	0.153629686975454\\
-0.224074966560895	0.159763362711435\\
-0.250554492228653	0.146880234359927\\
-0.254295379685961	0.164876150988312\\
-0.34292709886124	0.145324106381546\\
-0.362771276684245	0.128855197221579\\
-0.402368308142214	0.142110978544638\\
-0.34130969588597	0.138247302927406\\
-0.266828180154253	0.138281177051183\\
-0.214131110225529	0.124548543493464\\
-0.276572600713909	0.0892587745103627\\
-0.139143791835163	0.0580165543917293\\
-0.0915574437115116	0.039539095094565\\
-0.0768314443024024	0.0245407208766024\\
-0.0390827401108285	-0.0183214606607368\\
-0.0913342723268311	-0.0308804913488874\\
-0.0939877155451185	-0.0449519352411136\\
-0.0275494906005961	-0.0659407786459701\\
-0.00819279677422278	-0.0752576460741889\\
-0.0464618316805332	-0.0272853983360421\\
-0.200613883337843	-0.0431489670610392\\
-0.184002869998676	-0.0519277519042494\\
-0.121920184733725	-0.0731028601724517\\
-0.0602464910991253	-0.0578170202332875\\
-0.0623964195029039	-0.0419681434813439\\
0.0660867381453328	-0.0553903241415459\\
0.190989695322543	-0.0218569370570755\\
0.197931891929004	-0.0504547093557111\\
0.188793195210376	-0.0366749719112548\\
0.13276616214211	-0.0212127874300824\\
0.00920069614445214	-0.0560831214980074\\
0.0446997835652953	0.0200029482258852\\
-0.0480413957840133	0.037836284245351\\
-0.173255871459568	0.0134589073962554\\
-0.257514393602799	0.00714582644004428\\
-0.31418094430289	-0.00634587891115567\\
-0.368369885502983	0.000443106285316242\\
-0.149651995769234	-0.0524904087164296\\
-0.21985529360883	-0.027067511226214\\
-0.217492065652537	-0.0531655087164326\\
-0.224130228939235	-0.0124684393589387\\
-0.152714830122196	-0.0466906991364801\\
-0.107038435012126	-0.01959397077031\\
-0.135081032513438	-0.0221433863945291\\
-0.1376987700071	-0.0367458167026981\\
-0.0235740405901862	-0.0881827797464542\\
-0.0689967182358781	-0.0924789903310528\\
-0.0422876468235961	-0.101088109554556\\
-0.0363675110812174	-0.0897366828546028\\
-0.0837360548676322	-0.0688100738048495\\
-0.0337289196518594	-0.0518950543527776\\
0.0949139946132736	-0.0566866593539957\\
0.136490760287985	-0.0347641459835873\\
0.292495635794769	-0.0445054644014532\\
0.368077164442804	-0.0182868834107371\\
0.323015322653163	-0.0218659431793558\\
0.308605394284116	-0.0257094197690242\\
0.268530822503234	0.0031762996759574\\
0.242941792419895	-0.0217198005314308\\
0.138638039098635	-0.0286910383650461\\
0.0671098433776852	-0.0168611496317195\\
0.106778121809608	-0.0288115612608556\\
0.160127714339784	-0.00592906603355191\\
0.210763237328551	-0.00918189997097997\\
0.0435700697341006	0.0166415022423726\\
0.0278419855617365	0.0349775499034421\\
0.0106636366678745	0.0144449281405606\\
-0.0364969975303668	0.0146392474109608\\
0.00145711442785002	0.0210343563478578\\
0.053949842324908	0.0180698267810316\\
0.184684292604364	0.0300246146097305\\
0.032249272937564	0.007901530826432\\
-0.0672805635885715	0.0143211394759499\\
0.0519336900862191	-0.0521762117322453\\
0.0390044558817587	-0.0813025814872376\\
-0.0853407473483917	-0.110078252564756\\
-0.122126298853727	-0.122483979814962\\
-0.234842326972937	-0.133353498863674\\
-0.14541534918623	-0.144499950207754\\
-0.180048114463423	-0.159363922902794\\
-0.10115578226987	-0.198837958989639\\
-0.113666128001343	-0.222994278416255\\
-0.10667010821854	-0.253484643210846\\
-0.0283997051783867	-0.254526548537942\\
-0.0233027736050949	-0.311198216593943\\
0.00232424186496527	-0.275241529498621\\
0.1287585572303	-0.230854999954564\\
0.126098102125906	-0.313242089356386\\
0.205761636051881	-0.316021626709782\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.27499333495937	0.494568663163423\\
6.82595390739399	0.933124983777352\\
5.42074587671793	1.26715302503752\\
4.16912181712707	1.54491515521064\\
3.14188574221952	1.71803575804553\\
2.3126635848069	1.83809444015212\\
1.68538366473445	1.94296004145982\\
1.03296791991791	2.04790052718705\\
0.615492432187725	2.10560078430249\\
0.314509011386483	2.14139033533775\\
-0.00081708686041209	2.13950194936001\\
-0.109163620686219	2.10172336863579\\
-0.358547850231965	2.11884129439601\\
-0.539308592575732	2.07894103953758\\
-0.616082830317269	2.0575725876206\\
-0.664398708137071	2.02706990001535\\
-0.758504429736244	1.98231161561989\\
-0.872214891442086	1.96031620720712\\
-0.89475798995226	1.85707938218531\\
-0.904207228302862	1.75831389491501\\
-0.939916881961771	1.67221431667566\\
-0.815320997613116	1.58739475368193\\
-0.891588214268216	1.51249028378944\\
-0.86184717567793	1.48333149424729\\
-0.860015762368804	1.4499935272474\\
-0.811606341863575	1.41531443724568\\
-0.91222995060836	1.35186009363571\\
-0.829671288282273	1.32482852697339\\
-0.851529771779311	1.22067930410632\\
-0.814862251947012	1.18406606943128\\
-0.859792641676862	1.11193325770659\\
-0.93148319414228	1.03409070165016\\
-0.818542797043083	0.989374137617353\\
-0.88791778735414	0.97871660227759\\
-0.920907440835224	0.965331756840958\\
-0.863862710833365	0.937614919037805\\
-0.849485013001065	0.85390522944482\\
-0.880371117971077	0.794606585353119\\
-0.846222954939195	0.695295471435636\\
-0.698067869838211	0.66825757015162\\
-0.640532887314378	0.598948152313626\\
-0.661569598252028	0.611070848554664\\
-0.71626106917121	0.563248566466114\\
-0.501805242828537	0.491000588515468\\
-0.445987586238565	0.445046161724132\\
-0.548732011387503	0.421636149246073\\
-0.532495811533223	0.354262002155159\\
-0.610534012241649	0.357518501930137\\
-0.63055562174328	0.309806940796354\\
-0.712906969666232	0.251727473202299\\
-0.608987527769435	0.234574814277165\\
-0.450116972144564	0.242722126926457\\
-0.306176913733497	0.194534181591094\\
-0.297343442088219	0.141208975814872\\
-0.354663182546689	0.164843393366757\\
-0.494658788878646	0.156389807032262\\
-0.36683485580253	0.168929601963382\\
-0.409142326624442	0.137165681977448\\
-0.446088953061488	0.101053971896029\\
-0.414469875193956	0.037014892423033\\
-0.346067544202172	-0.00370464747892106\\
-0.330327337437747	0.0113322994395946\\
-0.261697950981711	0.0148665956229136\\
-0.17747869303453	0.015817530203223\\
-0.146956692936449	0.0347972918964292\\
-0.197345182859731	0.0311717647066737\\
-0.275511733352469	0.00800390076067762\\
-0.353770084701837	-0.0527403515821298\\
-0.267958958120903	-0.0738929105786046\\
-0.195774800596932	-0.12397777788371\\
-0.313125065948272	-0.155282792988191\\
-0.248590231873627	-0.158460604811617\\
-0.110203389612202	-0.151569503534901\\
-0.117069219376948	-0.162643464211738\\
-0.0331703242100802	-0.176282325825194\\
0.0542529677903988	-0.140562667814278\\
0.132375543711541	-0.103058219163236\\
0.169493829218933	-0.123066892425847\\
0.107718238209857	-0.143172194386747\\
0.173803013125308	-0.132775266187382\\
0.244001999386787	-0.15485087353412\\
0.243476793764177	-0.127907382860929\\
0.185537531479468	-0.0609511963282488\\
0.114305578134545	-0.0480225456504993\\
-0.0109333815833929	-0.0510524524795578\\
-0.00470167601217025	-0.0270806648121308\\
-0.0030532560320326	-0.0244592128892286\\
-0.106286012150288	-0.00169807486916718\\
-0.0287622523259311	-0.0299457931846825\\
-0.105141530041623	-0.0582684219708759\\
-0.129189401203218	-0.0565342885666308\\
-0.223119087332616	-0.0946384153848875\\
-0.205084984786845	-0.0926655839069589\\
-0.200893468022944	-0.0965314672502627\\
-0.330311522473911	-0.104077098973666\\
-0.278393652667978	-0.151793075109203\\
-0.193139275370032	-0.176254350441678\\
-0.110147425703435	-0.17384480818474\\
0.068582312041294	-0.145259736896704\\
-0.027142565058153	-0.0869328483443695\\
0.0261000915496776	-0.113526675297805\\
0.0336332276775474	-0.144314451243371\\
-0.0324650522958871	-0.0986897011031201\\
-0.00481751675253804	-0.120111820814926\\
0.0569702132350678	-0.0677413201452277\\
0.00951403048913382	-0.0549028728059694\\
0.0121097055567428	-0.0764739859906486\\
-0.14202158674843	-0.0355691260217888\\
-0.172783748116555	-0.0428473994643165\\
-0.186153211795847	-0.08529307263841\\
-0.193680372211762	-0.146897274065817\\
-0.214697120928775	-0.197952046433938\\
-0.118908022413308	-0.260832852050394\\
-0.083164037078996	-0.311219896175881\\
-0.0604185456559806	-0.284265623067303\\
-0.00943822004585514	-0.292465853893468\\
-0.00115239692001443	-0.270307662847806\\
-0.0100289199597181	-0.311182694591686\\
-0.0807138263534996	-0.321761138342483\\
0.0761174344211784	-0.334650259126455\\
0.191708791780662	-0.312940007246923\\
0.315261868074661	-0.324517679640241\\
0.358427346201323	-0.329812919019731\\
0.308567823304954	-0.337034347929466\\
0.401458072644978	-0.291741590621851\\
0.288199079086006	-0.288882602348885\\
0.224913659969172	-0.28750044248542\\
0.161621773771196	-0.284967898648943\\
0.248295003677368	-0.258248751491537\\
0.315489112793205	-0.233704520687459\\
0.318152679704066	-0.226014368003523\\
0.387028850143915	-0.200686511640491\\
0.509688657649107	-0.180165634311909\\
0.507423491920192	-0.138300460483141\\
0.489802583761436	-0.0811885780621316\\
0.483916549884951	-0.0536143982412862\\
0.327323753381732	0.0162010032514397\\
0.338868912568307	0.0307783155992137\\
0.327971077347398	0.0406960050829221\\
0.381987420155994	0.0805459538896269\\
0.310293164609505	0.12972545540726\\
0.24645788500228	0.155138407914413\\
0.265814155961242	0.22339077095095\\
0.154348042108099	0.221517775418215\\
0.105256714445049	0.226325675372181\\
0.180594124832014	0.180900474771512\\
0.134631902698808	0.165001116444974\\
-0.0376355878389791	0.1932227620782\\
-0.0436642350618599	0.222571882650427\\
-0.0826811245097312	0.256951965225332\\
-0.146929863597736	0.249310954537661\\
-0.217840662721044	0.213235715017771\\
-0.21669441728293	0.242995301989781\\
-0.26204671548282	0.251896856393512\\
-0.353146896166219	0.241868737297032\\
-0.288686447590913	0.234381481688455\\
-0.319885461105954	0.216725441697905\\
-0.418934742668219	0.175894082755542\\
-0.370261919595879	0.12806164192503\\
-0.378876562553727	0.107253329035363\\
-0.347529884099264	0.112073853775213\\
-0.432053752122389	0.0591220347059009\\
-0.617016968289333	0.043287309071917\\
-0.714419484373074	-0.000102053168346614\\
-0.659322179812538	-0.028730334187868\\
-0.514238121905244	-0.100793627417645\\
-0.485276356222113	-0.108467039481469\\
-0.569035026031404	-0.147302401880307\\
-0.434672820826868	-0.171110680450289\\
-0.329770063619628	-0.139540474561924\\
-0.206306628129482	-0.123437464680373\\
-0.0907731484535922	-0.130458288771508\\
-0.106148431313463	-0.130807779351603\\
-0.0849857884144174	-0.160395081964281\\
-0.0550201755916167	-0.192892610614852\\
0.0855387288608545	-0.270714755563312\\
0.133772444094837	-0.266837556335729\\
0.155652164270837	-0.262011934780846\\
0.245200368434058	-0.22634995341896\\
0.24868400532233	-0.253192857168236\\
0.292370622713995	-0.273618785804098\\
0.211158089395574	-0.258671937919371\\
0.202592912745991	-0.213199477058794\\
0.152664113156245	-0.219916473173334\\
0.217934823853963	-0.198146967903467\\
0.253416575057563	-0.181443854870447\\
0.261706507674363	-0.122926038481504\\
0.228656780836462	-0.115950642864215\\
0.25173243426854	-0.136227780098344\\
0.112331043284087	-0.171137764791783\\
0.137692530321723	-0.156504894605176\\
0.210454562755591	-0.160501457142206\\
0.218308318632205	-0.178994271978887\\
0.107734055738282	-0.200788319700839\\
0.0745513408395657	-0.158540813059365\\
0.0647686509097677	-0.191602077215263\\
0.046805196012315	-0.166901112927964\\
0.0459894117328178	-0.149141404033122\\
0.0230806609949178	-0.142766733035621\\
-0.00662056050490668	-0.111027905862868\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.33247521479058	0.509423723849275\\
6.78588240275509	0.955335100656009\\
5.18775332121481	1.30114737777436\\
4.08238777517898	1.57104339496765\\
3.0499825042568	1.80649267057788\\
2.22527659228791	1.95036443494692\\
1.48151315549953	2.09205713277158\\
0.947523941779431	2.2164850940677\\
0.36830242527015	2.27576261771183\\
-0.0718332903780745	2.27601256084063\\
-0.34500586493141	2.29008728821033\\
-0.580384506522271	2.24856133865055\\
-0.597291493001035	2.21357516164665\\
-0.681822516669835	2.15896203089046\\
-0.666854054285984	2.12095016952777\\
-0.770736243416326	2.07253103084889\\
-0.805596343682888	2.06814042023581\\
-0.868527535071544	2.05230696159803\\
-0.863474236642022	2.03346869663566\\
-0.930845549809991	2.00006004764846\\
-0.811069967764202	1.95495063706598\\
-0.832067633870185	1.92143568750744\\
-0.851286543066195	1.86178369103841\\
-0.8072433472901	1.83992350201419\\
-0.824887742086561	1.80268391409156\\
-0.887944294026775	1.8083583776913\\
-0.963921800432913	1.79961278771148\\
-0.896483338230941	1.70946541766045\\
-0.879469750472164	1.67821878482533\\
-0.800965322338746	1.61334054321018\\
-0.781666974272292	1.60478437628907\\
-0.754490238224706	1.55270087081892\\
-0.802538229995959	1.53387860447574\\
-0.831931139573709	1.49637314904442\\
-0.941429007301552	1.47200789482531\\
-0.792459098456307	1.45498326908163\\
-0.848542236298797	1.42065832896308\\
-0.853179527804299	1.3431609101888\\
-0.940471330208868	1.31947520366353\\
-0.83916333342647	1.25344313332151\\
-0.707972641290569	1.25248826960512\\
-0.746431143949642	1.23350669277726\\
-0.745903028465896	1.17718364902811\\
-0.744529172271485	1.14980286091274\\
-0.749574228179413	1.13953760750264\\
-0.719518354376044	1.09015787122177\\
-0.658414746010454	1.05793404174321\\
-0.681098779026765	0.998356027848728\\
-0.726830037345196	0.994840410758749\\
-0.806981108953951	0.960715060528833\\
-0.828699106333518	0.930233662791851\\
-0.871953144867926	0.885024056170874\\
-0.874559811406023	0.846439223698844\\
-0.880706800853684	0.775557099639284\\
-0.790398898780149	0.728335994393406\\
-0.769455212978823	0.715753600353105\\
-0.78515601041078	0.665214733042434\\
-0.831951560985016	0.676273838560994\\
-0.759188361356679	0.686451703094636\\
-0.662919045323557	0.604657895824278\\
-0.789945117845274	0.557877418159664\\
-0.886490257078596	0.510473275098832\\
-0.841747470700114	0.483849695623699\\
-0.766426459267726	0.424227975485979\\
-0.904625623959848	0.376716957779553\\
-0.971323933765875	0.335155673892582\\
-0.915892478222667	0.26934916178926\\
-0.936827369101583	0.212702296025839\\
-0.923832559268151	0.138244791257505\\
-0.83503043808137	0.0907617761108042\\
-0.701812455795618	0.037902911568024\\
-0.615524277123291	0.00127723981353779\\
-0.51732647759593	-0.00318381526595264\\
-0.547053983122209	-0.0726704190254059\\
-0.580353101616896	-0.0468328999921155\\
-0.42926071401849	-0.0683469895515323\\
-0.330933580433633	-0.103362420234689\\
-0.367784957645749	-0.0931842702528606\\
-0.227281747173577	-0.123421112693611\\
-0.148355964609633	-0.104148376151837\\
-0.147342989228115	-0.13406582141916\\
-0.0462766523367431	-0.162801428827528\\
0.091615890391711	-0.155832864565919\\
0.091534679898836	-0.16119566825963\\
0.0422959885883228	-0.125523129747746\\
0.0628252742415152	-0.127301422102893\\
0.234107961456531	-0.109915035349123\\
0.214043622156275	-0.152598271079428\\
0.370186051707799	-0.1151260931557\\
0.319648163131291	-0.115526032701542\\
0.236803092645623	-0.135574145185521\\
0.223546882622829	-0.162463392738634\\
0.304178053242639	-0.165050148038383\\
0.320877092894494	-0.122256488762973\\
0.355964142990834	-0.144378723843162\\
0.171564739866256	-0.0640251028641146\\
0.162137013229164	-0.0390682042378422\\
0.201812846063365	-0.0661320189869701\\
0.20501774509785	-0.117416949385531\\
0.0901679622663969	-0.0862569386306213\\
0.164556630951626	-0.0826780954029223\\
0.238816483015266	-0.0683544300145091\\
0.230694666627549	-0.0716722727993994\\
0.145649962890625	-0.0908328766930511\\
0.155819512110552	-0.0304360395756874\\
0.126790279205847	-0.0358079582231027\\
0.0655639355140922	-0.0618433501457466\\
0.0681969717074093	-0.070542500192301\\
0.169400100296783	-0.100877455518559\\
0.252471668727768	-0.0844732713968892\\
0.271637719873169	-0.0539456271775549\\
0.247170866101895	-0.0326265560745603\\
0.208485431271196	-0.0343943478618658\\
0.312605299131265	-0.009099749945438\\
0.323283373424401	0.00315844039237673\\
0.23231552469437	0.0123207581735203\\
0.3085622145881	0.013888832000002\\
0.192896251487544	0.0514582039003469\\
0.228757846461014	0.084529389853898\\
0.190795022247549	0.134260571231075\\
0.232624522874386	0.136604763033002\\
0.220342132159437	0.146114085511741\\
0.265162932082516	0.152631545536868\\
0.210700319718626	0.112932248285344\\
0.173277174499671	0.109987184264401\\
0.157460222311157	0.111312664038453\\
0.255947721758446	0.140065328770993\\
0.19178261308781	0.168467868912248\\
0.136920749607126	0.218439743808826\\
0.10108410117892	0.258029904682973\\
0.0281912014192574	0.262002282345516\\
0.00263424660950554	0.217982479021165\\
-0.0460254900944282	0.245435770865063\\
-0.087208292880246	0.281095097876733\\
-0.0506425920547324	0.292022916548705\\
-0.16672315123253	0.284491756314229\\
-0.0441163701260598	0.265017201954606\\
-0.16074952507747	0.261787025738341\\
-0.140146995139331	0.209485896121711\\
-0.0500579664945792	0.138489890248231\\
0.015929603456769	0.139671782003702\\
-0.024363472044731	0.166403499411952\\
0.0451650944667683	0.140945882501386\\
0.0564156404433073	0.152638195439839\\
0.0231629819297773	0.1434844510848\\
0.0685176759972944	0.149235489561524\\
-0.00347898338458533	0.134859212458554\\
0.0129795209197569	0.205868714618052\\
-0.0600330733078965	0.193393154656244\\
-0.0560800774760879	0.219478422426616\\
-0.162776550195825	0.198971311566038\\
-0.102279929386653	0.220992164195596\\
-0.0195218917334965	0.2259213282331\\
-0.00568808773810821	0.242593180911572\\
-0.132374454075444	0.250412079105626\\
-0.18475478155553	0.26699534247686\\
-0.248996853524545	0.221803666945837\\
-0.354104394322471	0.246728585371601\\
-0.376246911771946	0.20523033304982\\
-0.330691339220269	0.219190356649894\\
-0.322064933542656	0.229330274396252\\
-0.220418910791913	0.228787956973625\\
-0.112282442460184	0.176324598394038\\
-0.268838032785472	0.164960523683191\\
-0.359235556000898	0.1503957462754\\
-0.339650625215414	0.144915689115643\\
-0.380615807538551	0.105193635403018\\
-0.450654883929906	0.131978531276236\\
-0.468669019423279	0.107856226144242\\
-0.466773347814658	0.0737936108076565\\
-0.37264446848879	0.00417686774193087\\
-0.400286603191508	-0.0672057493811281\\
-0.36621421197437	-0.124624764638299\\
-0.345442654754726	-0.168640580414921\\
-0.287091248659286	-0.161751924155848\\
-0.208789088156066	-0.234900283901599\\
-0.108901712397002	-0.255632126422237\\
-0.114566579265191	-0.259966659346438\\
-0.0714339663268565	-0.263501657797804\\
-0.034681248081502	-0.263853961091249\\
-0.0133157987058316	-0.248289040711748\\
-0.135768128149695	-0.237102651451632\\
-0.110278468456227	-0.220956365135776\\
-0.142592045972774	-0.242000764311212\\
-0.181884941210526	-0.224414829217674\\
-0.174099303960049	-0.230315224319319\\
-0.0773607081649465	-0.230494888875961\\
-0.0850500794367892	-0.257672412526897\\
-0.0278344491610943	-0.292102358047481\\
0.0750546889959725	-0.273480939953969\\
0.0279167907016422	-0.235553214707431\\
0.111490302725683	-0.241991569952572\\
0.245334720226753	-0.223380734187141\\
0.199936970462114	-0.2250707458731\\
0.244012886844934	-0.198781183147569\\
0.216343323038044	-0.199838001602098\\
0.119041207994238	-0.19035798401962\\
0.242529207505459	-0.20124818432505\\
0.320778400903297	-0.202036505941541\\
0.47036558033198	-0.136483227970346\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.26843851163999	0.532349437861606\\
6.8241375227467	0.924489763733267\\
5.34989918318972	1.28305573579224\\
4.12624719273753	1.51020329353437\\
3.08881731403461	1.73230926761545\\
2.19370079135853	1.86707684480802\\
1.60992097390909	1.91698911329642\\
1.23749032618463	1.97304429559793\\
0.848844023120274	2.04976430471199\\
0.494935790792346	2.08485798238323\\
0.0856776216887501	2.12789321999773\\
-0.18641420983167	2.16588604733183\\
-0.417621996407184	2.18578964119159\\
-0.616910696096544	2.16321256618629\\
-0.679626975409662	2.11958733455754\\
-0.743988909118935	2.13511345608633\\
-0.648424066063054	2.08306007158435\\
-0.642986146857456	2.02279392234601\\
-0.842122261992022	1.9931747410758\\
-0.722611546365049	1.93512410061961\\
-0.777469860453912	1.87552077084162\\
-0.657529056018811	1.90889480073206\\
-0.658593863732439	1.88285000478086\\
-0.792632044219501	1.84693922195746\\
-0.830275706376335	1.80635667235353\\
-0.774661082303794	1.77765598305468\\
-0.738114902633567	1.73375889397129\\
-0.867033662623147	1.66171981558647\\
-0.906884613689206	1.60376340690975\\
-0.865522097746913	1.55183364706987\\
-0.994117798710889	1.50604030687228\\
-0.947015333916181	1.44345163685744\\
-0.804688116801497	1.38980744362976\\
-0.83239304948949	1.34332753456889\\
-0.897022067436285	1.2650310829142\\
-0.900186462644877	1.21116619021786\\
-0.948674641678969	1.16546592530507\\
-0.870049143540633	1.07280702860849\\
-0.839985756386204	1.05667102811473\\
-0.883998811922604	0.973648265330903\\
-0.770252653086593	0.913283244206821\\
-0.861524489590762	0.860791805552854\\
-0.846247442298177	0.842296677210536\\
-0.894032720474621	0.727981655406524\\
-0.817343450110815	0.70007821669171\\
-0.800419847641153	0.610735575641535\\
-0.856961576633163	0.604258948155338\\
-0.848818755044068	0.557303564267002\\
-0.868107316694872	0.483584713004483\\
-0.862486665459787	0.4491011324334\\
-0.883260967704968	0.412872151331063\\
-0.840967660095322	0.382801538346223\\
-0.814982065269904	0.356788000943745\\
-0.8635293752551	0.323324022010026\\
-1.00028683993399	0.284785302958577\\
-0.957532898000079	0.167905738954013\\
-0.899989815848306	0.0866314829758452\\
-0.799614977976161	0.0532178122539593\\
-0.804491654550287	0.00356642579173968\\
-0.719825330816899	-0.0230019303851066\\
-0.633820229720862	-0.0345082327376787\\
-0.678217702765474	0.0102259852133878\\
-0.771945231635075	0.00253266633971427\\
-0.749820462983121	-0.0563847574498175\\
-0.778057059147664	-0.0659413559012919\\
-0.733682886778779	-0.10598137517792\\
-0.523649953755638	-0.106067020974964\\
-0.356617776212438	-0.169290172206136\\
-0.426058468900442	-0.135121683252547\\
-0.37679498657924	-0.171739902368626\\
-0.322572511794734	-0.173551832812998\\
-0.219698405527361	-0.202332274296562\\
-0.251774638792389	-0.206867589948412\\
-0.182557881242358	-0.217584912502697\\
-0.172628023754485	-0.227434342872615\\
-0.263627344030602	-0.21876708441895\\
-0.158792213385319	-0.237422657323523\\
-0.159221588733807	-0.229399571753595\\
-0.0167437924849312	-0.235296800391967\\
-0.0154508560083544	-0.216524878022087\\
0.0291965677064353	-0.205839669215051\\
0.0702066656065112	-0.246217500128508\\
0.178442220347146	-0.314749855759958\\
0.0540791570940002	-0.333993560704489\\
0.0705612870088909	-0.336585412133883\\
0.115029454260133	-0.311562242447026\\
0.229264440395494	-0.327351660670655\\
0.300594580153376	-0.282700690884738\\
0.361867062724281	-0.248322390222314\\
0.44300101801866	-0.244485490869766\\
0.37393212907745	-0.241408918641721\\
0.35645577000299	-0.250974236451598\\
0.455636132241126	-0.199278473078811\\
0.430871453729361	-0.215015859188322\\
0.448667472259908	-0.222195722478096\\
0.383244161128875	-0.198819157725965\\
0.286768679923837	-0.174537113644388\\
0.244607752479475	-0.216086789938144\\
0.244829586386503	-0.196857909531565\\
0.240572911574847	-0.233743267131244\\
0.165802618255692	-0.186017241494302\\
0.192507780058667	-0.16421427291871\\
0.191786096058519	-0.158823843990505\\
0.237233196368966	-0.192517461676188\\
0.206120545146355	-0.137296668462698\\
0.23917321427566	-0.145718131587875\\
0.250447605106328	-0.0970435282438396\\
0.307677327650219	-0.106024698492304\\
0.257279364965689	-0.133525282566039\\
0.213281347747028	-0.110745880052491\\
0.189420997654382	-0.132080427755577\\
0.0438132121749442	-0.143939546645773\\
-0.121014013487043	-0.135012755198046\\
-0.0987487721099713	-0.168310421875043\\
-0.0363303797637953	-0.1638966836599\\
-0.0131971661538087	-0.147462760769676\\
0.0904755860842956	-0.14140331801679\\
0.0677076203237839	-0.135381809255261\\
-0.0220783621795884	-0.160109277828165\\
-0.0213106839816167	-0.173221712216582\\
-0.0779054374118453	-0.199649701846971\\
-0.134087730830614	-0.228764161058587\\
-0.162225441449191	-0.265882024895027\\
-0.156052244713943	-0.241539653802885\\
-0.123872774098704	-0.245573158028383\\
-0.065274461794811	-0.284496200322708\\
0.07112491253782	-0.29645858690751\\
0.141613359258233	-0.255162914276805\\
0.0504848186116579	-0.241161235798495\\
0.0616852746731595	-0.219139082559226\\
0.112892979179052	-0.159579931035023\\
0.0946471943455508	-0.153861107291401\\
-0.0192342468755393	-0.126170929482303\\
-0.0836460692355791	-0.0842382128028795\\
-0.163085784008746	-0.118596370041589\\
-0.0718461605219854	-0.0959927973972695\\
0.00153453317635178	-0.131329150729831\\
0.0595227098011971	-0.160770311601642\\
0.00906815739547448	-0.185349910403482\\
0.0306680022361672	-0.141403531944009\\
0.0579267103378107	-0.125125730811257\\
-0.00578753918228056	-0.108008992140947\\
0.00463154209344898	-0.0667557324882011\\
0.088279919209599	-0.0773683769895222\\
0.0942897364317565	-0.0996124751307903\\
0.186860087080041	-0.0804862106606498\\
0.192590317989672	-0.0354993843489411\\
0.179487226608968	-0.0432366256969912\\
0.176721996604628	-0.0371264786684064\\
0.179131479893203	0.00961439337829969\\
0.086695119375812	0.0404959049123954\\
0.026850482195735	0.0281354739514207\\
-0.0464338920759181	0.0480828937041003\\
-0.04079474927033	0.0653499687654527\\
-0.138252901711413	0.0335546787992646\\
-0.161675171688047	0.0192854447871647\\
-0.0415107235229603	0.0209683703218236\\
0.0575459638673167	-0.0307381050287338\\
0.0316165650369959	-0.0721805781856458\\
0.03747167298286	-0.0559661662609725\\
0.0788259498490273	-0.0277026519714134\\
0.0148469920659298	0.0192313925551188\\
0.112200593863771	0.00560318934111428\\
0.0646583217991604	-0.00621681828911669\\
0.14970047365981	-0.0346191996555986\\
0.0839472221732187	-0.0199844291429535\\
0.0328419550816187	-0.0334332533387984\\
-0.0176146657659484	-0.0194174525437274\\
0.0473839885860333	-0.00167556529923936\\
-0.0286104605448676	-0.00636680127592131\\
-0.0259519961100418	-0.00284268103401787\\
-0.00171318290329635	0.0515740647085221\\
0.0414118200614644	0.105579641060659\\
0.0348658415659523	0.0906306218698505\\
-0.00859843742933887	0.101628870179005\\
-0.085289005440008	0.0763953978965228\\
-0.0589471428812293	0.0584797998706887\\
0.0507799241354159	0.0840312868654712\\
-0.0826149759262196	0.0640915418923523\\
-0.0699086873774099	0.0790569233964054\\
-0.0778943038035177	0.0810588569364858\\
-0.0304858947934876	0.0883496085981652\\
-0.021206106981099	0.0829820400058842\\
-0.143787840283387	0.0748490902937714\\
-0.117758119498315	0.071291081482782\\
-0.166416861163445	0.0920369284995464\\
-0.22435384907443	0.0747449476338989\\
-0.283805610710971	0.0277465488497046\\
-0.174041534325885	0.0365064152444972\\
-0.175325168356554	-0.0134321608938444\\
-0.155730926775512	-0.0360463113161429\\
-0.307130503111593	-0.0260817369268016\\
-0.34811871628336	-0.0639851485736114\\
-0.208994041613202	-0.121259744655647\\
-0.286916618545092	-0.135002876625601\\
-0.33745081953824	-0.146053217839905\\
-0.313117291600128	-0.153611746932681\\
-0.262343877172187	-0.128760098327717\\
-0.179759415458211	-0.0982439647058059\\
-0.10480164909235	-0.1263009053036\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.32221663431777	0.512482753934908\\
6.7663158646219	0.894056794958308\\
5.35713359176286	1.25632498443728\\
4.12589169235948	1.53046701403291\\
3.18665010789837	1.758842471611\\
2.24813687123096	1.9121316506544\\
1.67353658364047	2.01422353081676\\
1.06635439647005	2.06187806852241\\
0.524304402319429	2.15340348013439\\
0.157151809192742	2.16483180662561\\
-0.0546658696195155	2.159547908711\\
-0.247913675639648	2.20043350077366\\
-0.560306339118857	2.1769712900201\\
-0.701204873849685	2.14755278876364\\
-0.676270587211159	2.09971353242515\\
-0.755661306532271	2.05902561367905\\
-0.745329011785227	2.02480648074868\\
-0.704162490424321	1.96811016436769\\
-0.750160657764957	1.95862553411317\\
-0.698701240305616	1.92688388262384\\
-0.684417646161207	1.87079301806447\\
-0.662606261175149	1.80743555999959\\
-0.793462486493741	1.78714579384261\\
-0.740158159873953	1.77497113434485\\
-0.841432764523444	1.73052391702341\\
-0.893740366284997	1.67108660920934\\
-0.809485340454119	1.64499238190625\\
-0.836920480486665	1.63191276728381\\
-0.789653149224878	1.61522013768813\\
-0.756715304564373	1.61179716524215\\
-0.829623714870121	1.57669422192884\\
-0.777390826647636	1.53453049700085\\
-0.908793207285843	1.49453660557114\\
-0.848147024821064	1.4101857484674\\
-0.818374389856228	1.32551361411945\\
-0.823504193805835	1.25198931508467\\
-0.779583484431179	1.15046540170759\\
-0.853629345884202	1.11613290672569\\
-1.11418625543374	1.07876242877795\\
-1.24978574220302	0.982822970476565\\
-1.30807642184498	0.897251012784438\\
-1.31496412111426	0.853220104822616\\
-1.19118661871102	0.780301332788236\\
-1.24145015086984	0.709919809751308\\
-1.24003560992763	0.629743401094144\\
-1.13053438030699	0.56212168766636\\
-1.06099768717755	0.465200504556597\\
-1.01353619538542	0.390526575277089\\
-0.980066632171139	0.318528785210497\\
-0.984865283059342	0.265415422344549\\
-0.898150162359091	0.225439812990524\\
-0.899285200539221	0.204112746163937\\
-0.991042257165382	0.134190035929085\\
-0.788959677159497	0.0705553450581034\\
-0.753760004318031	-0.00372703089292106\\
-0.685416849047026	-0.0635196287212108\\
-0.689109242174566	-0.121459706908285\\
-0.553667023605463	-0.149077347040315\\
-0.481706295040111	-0.147733334973287\\
-0.433195492636667	-0.128796870387987\\
-0.37343751857926	-0.171097599014357\\
-0.335959738658347	-0.212716958376527\\
-0.352736769882683	-0.182671079477053\\
-0.330539454005142	-0.148302525648482\\
-0.272037451888608	-0.213200457044953\\
-0.0600070546012177	-0.178631377238798\\
-0.0995981279291923	-0.119737378186553\\
-0.00252344394781291	-0.0891859904658556\\
-0.0182306483634504	-0.0849863044880142\\
0.0416312771350199	-0.0638900331887145\\
0.06414996480948	-0.051092208029949\\
0.0955281943900673	-0.044318315893695\\
-0.000903086778752324	-0.0184845169510662\\
0.00602036276235942	0.0110642103963906\\
0.00612436263465501	0.031338896163768\\
0.0862701748445237	0.0279837214098335\\
0.0623308984855514	0.080565607548515\\
0.134837669083961	0.0496887610300399\\
0.0866174663344437	0.0309557781497787\\
0.0817763093217931	0.0492566741991198\\
0.114574739089455	0.0891450958016234\\
0.105658447609611	0.0978588330823808\\
0.128547307300543	0.134717170665736\\
0.100697082919441	0.142530988601293\\
0.181363584632681	0.139549800939681\\
0.152422970086443	0.137381221789105\\
0.122608519595683	0.104314845228092\\
-0.0251969612196101	0.0873316106089934\\
0.0295871475940761	0.106092533917119\\
-0.0663940563708013	0.0857174343877116\\
-0.046614297291097	0.0952305834789656\\
-0.0303319793224116	0.074401635107976\\
-0.00425719020623809	0.0727360385472719\\
0.0727926527859143	0.0904292585587738\\
0.0211920509339312	0.0648458312859702\\
0.173565528107301	0.0760632897743339\\
0.191668057879846	0.137832607230841\\
0.0256845912433122	0.173819016547569\\
0.0513049842951117	0.178446834248554\\
0.00922433861977982	0.182720107621488\\
-0.0796952608367812	0.197764251471566\\
-0.108964361436822	0.208218670713756\\
-0.135251368483979	0.20305878853701\\
0.102028014128424	0.17816049437388\\
0.109407133382619	0.191167904435723\\
0.112964511974777	0.164792399081011\\
-0.0210017745021889	0.144168034615499\\
-0.00730293585464049	0.191417639649995\\
-0.0318968806561002	0.194594430987028\\
-0.0829844494168518	0.200542111136074\\
-0.140596754738535	0.18284307478304\\
-0.119888767825419	0.194482454893205\\
-0.181928480875893	0.225404874874378\\
-0.153490242308867	0.235809727018028\\
-0.150924876593288	0.246816094986862\\
-0.139603218802225	0.265262331788365\\
-0.163185765236488	0.226239925833593\\
-0.192091965269055	0.203906715394508\\
-0.156274900040626	0.184713065108507\\
-0.0590103171289823	0.171328164279356\\
-0.101682300957514	0.141336642309531\\
-0.0313765149375664	0.0960554098211099\\
-0.0335489977503279	0.0513661733759233\\
-0.116564328132614	0.0578994111810834\\
-0.11412657971421	0.0869688965665801\\
-0.075549685397662	0.0668233557914519\\
-0.0437355743625316	0.0577117169697767\\
-0.0211985481727678	0.0492545069557441\\
-0.0132926579307014	0.0494422994709371\\
0.00978954344691969	0.0210738656744932\\
-0.0124672643546661	-0.0163371575367209\\
-0.00792618706893672	-0.0703617707140021\\
0.0559548366780172	-0.0919874923566792\\
0.158087685368394	-0.084988404384254\\
0.219845148826728	-0.06637002155754\\
0.18101107388391	0.00479463949814937\\
0.224599574791345	0.0214556461032591\\
0.194859293212238	0.0689420663885972\\
0.148304937919777	0.135229305138734\\
0.122182937953681	0.148965545896811\\
0.0366269030053735	0.117544292798231\\
-0.0148996944928226	0.09695768661428\\
-0.0289660575727429	0.1009734919248\\
0.0267888827611192	0.0707830044740201\\
0.00227108443354338	0.0833468673322195\\
0.0813414825768657	0.0159469160757449\\
-0.0289874288270148	0.0197907077560093\\
-0.104178830647716	0.0320874804458193\\
-0.111959312035865	0.0211127911761631\\
-0.158590498503327	0.00347079549299067\\
-0.0852684863004226	0.0152393386888887\\
-0.109646926303173	-0.0351073643757848\\
-0.12386546986296	-0.0511031585155001\\
-0.129482448301223	-0.0680610534419214\\
-0.155697517471418	-0.0966476575994903\\
-0.0128143145743615	-0.0900751720204273\\
-0.042564554397428	-0.0347780330688457\\
0.0337255521378675	-0.0658693143873252\\
-0.00315767533168459	-0.0533953985594894\\
-0.00131557228544359	-0.0911875090424171\\
-0.0688136077286688	-0.108010704100849\\
-0.0845833430519889	-0.144027895550868\\
-0.163862460610596	-0.158023959640652\\
-0.235296981198085	-0.178762276808742\\
-0.141285316201055	-0.182991207012013\\
-0.12030461551815	-0.177031606977964\\
-0.0960579803286257	-0.229468936503939\\
-0.124652747359084	-0.287333358261807\\
-0.0196668110764081	-0.302526404695918\\
0.0566402759693883	-0.333287442620372\\
0.133436434944202	-0.395067509690204\\
0.0662721960294402	-0.395184661100471\\
0.0336631199492517	-0.361498088940735\\
-0.00564404216843253	-0.338565232446212\\
0.0961670722014453	-0.35116294439824\\
0.148162610857624	-0.393183184838218\\
0.167433566462007	-0.353774057455333\\
0.152348117167482	-0.351779088056599\\
0.127709699329496	-0.367971419268373\\
0.166734854240966	-0.353061256713269\\
0.433363443584454	-0.383537063759436\\
0.399885604780806	-0.279172272111232\\
0.436036911391523	-0.279721758810076\\
0.471575122692841	-0.276554943210024\\
0.570073020436879	-0.286602590794206\\
0.46712982722555	-0.27063937996159\\
0.355990389417673	-0.244883302315832\\
0.331220145395502	-0.225771432400536\\
0.320096139856009	-0.22297350360884\\
0.350318141596314	-0.168733952459704\\
0.265048954833784	-0.19475017508555\\
0.342769586735471	-0.153803815340856\\
0.298903026564703	-0.155908809694182\\
0.350662416823218	-0.125042295566661\\
0.349187378092061	-0.130118030378976\\
0.374938239934914	-0.146178437682646\\
0.345677105340977	-0.160121413717428\\
0.286051755826815	-0.141562771072336\\
0.246368145509129	-0.151427494494554\\
0.0857684718945204	-0.143986485892249\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.42574195173678	0.484321781861127\\
6.87747068538194	0.931150335548406\\
5.49688348942678	1.30169275504813\\
4.16803131596454	1.54100226941587\\
3.18178012176611	1.7671672585838\\
2.2452259158606	1.91708759893119\\
1.62064113829937	2.04587264836304\\
0.938565706251171	2.11311789766459\\
0.591533725080047	2.14784918742639\\
0.258283020661434	2.22161613840134\\
-0.141774833418084	2.24780226880147\\
-0.430346971579405	2.24918406296338\\
-0.545795743831052	2.21106356490266\\
-0.692279059365829	2.1730164082494\\
-0.753414770748588	2.10625452817271\\
-0.728046194726216	2.01509557822275\\
-0.828410747013246	2.03721982601083\\
-0.804641103998	2.00391149614419\\
-0.636367907401627	1.95880933905617\\
-0.652941213240883	1.92213499742411\\
-0.751789264520212	1.90077400936669\\
-0.82929023544955	1.87292695946611\\
-0.85747852874846	1.86204094403109\\
-0.894944390248773	1.79859960784408\\
-0.827613168357626	1.75327885219527\\
-0.888707127421467	1.77699383905839\\
-0.912123941460738	1.72344606689693\\
-0.831285048683083	1.68509939169383\\
-0.776510410916228	1.65318729956808\\
-0.805009842127809	1.5870938221968\\
-0.776527737817758	1.56476401492375\\
-0.820604344067037	1.5529381046394\\
-0.741547057445829	1.49535092817385\\
-0.710920622251954	1.53650559905623\\
-0.750372693530374	1.52435008698832\\
-0.831391151735383	1.48135139518134\\
-0.770203507103744	1.45935074151899\\
-0.907402504278927	1.4517096243076\\
-0.794487838013685	1.37681508465816\\
-0.748845509821979	1.32142644291096\\
-0.782389582315915	1.28936083972331\\
-0.703953077004476	1.27136297601224\\
-0.838168335753199	1.24339640183151\\
-0.994646683312866	1.15074172703624\\
-0.931942443511375	1.11527253452293\\
-0.937041429733091	1.08198276619928\\
-0.905918382714481	1.05433985455708\\
-0.738105047501285	1.00028237354929\\
-0.729645262769127	1.01813855401575\\
-0.807293535681619	0.93633533852416\\
-0.775329970482703	0.897987633168445\\
-0.846740497810645	0.828952532751711\\
-0.80843364075588	0.795729993451028\\
-0.75430720932004	0.758289965019921\\
-0.850758594855028	0.751277330175523\\
-0.920392298062282	0.711629357416481\\
-0.812158369874804	0.708893005098452\\
-0.808230762094953	0.692226362109183\\
-0.742471638654131	0.634881694489922\\
-0.766786957403284	0.565625564685634\\
-0.6921811044582	0.585664507794212\\
-0.698901669240047	0.514098196717506\\
-0.737609204380659	0.503139444681806\\
-0.693456276741281	0.454377470471976\\
-0.689321528650829	0.440181908530015\\
-0.730313059170868	0.443454598163207\\
-0.80492417824327	0.421758706625235\\
-0.731522646173564	0.38436342444127\\
-0.623412740053937	0.358718343826917\\
-0.615217430525867	0.343477543130908\\
-0.578079530422334	0.336286671556679\\
-0.634347324357011	0.326970986611043\\
-0.47876028902427	0.319666695490636\\
-0.299750058311775	0.27358584559786\\
-0.317135672744782	0.222736807298452\\
-0.2950613544438	0.239935677741802\\
-0.312364875815825	0.241368094173293\\
-0.406812574944827	0.234129840353424\\
-0.447186827862964	0.169011374571466\\
-0.511320344725958	0.131182758366011\\
-0.416441270946362	0.0902647151076156\\
-0.322819827607833	0.0887686535283186\\
-0.367088551088362	0.0902819467874431\\
-0.263084825822575	0.0527228639651661\\
-0.16251887593469	0.0310174718591034\\
-0.264976616734138	0.0158037526166562\\
-0.255336168470309	0.0575068971788409\\
-0.230746063658784	0.0252941998350045\\
-0.341652179243757	0.0558325916429239\\
-0.321852612563507	0.0333747584564155\\
-0.101952463406992	0.0289132251704714\\
-0.208704496608892	0.0439480810350306\\
-0.0390780869151623	0.0268023115178233\\
-0.112943212199661	0.00633080228187441\\
-0.135128389325102	0.0532189726165344\\
-0.147314277191315	0.0783773953387908\\
-0.146244677519301	0.103542256896533\\
-0.290023465200331	0.135900187063523\\
-0.336221419272276	0.124535595806301\\
-0.295083963853392	0.10717534467164\\
-0.347258032291994	0.0690298445913409\\
-0.255597643379462	0.0385036474272396\\
-0.136898913706986	0.0675845009799098\\
-0.137812644625266	0.0622636668570697\\
-0.147109870301978	0.116878626195183\\
-0.112683145155565	0.099794206356286\\
-0.127990710087486	0.120640182835403\\
-0.121165580533849	0.134742424859495\\
-0.0521884751149626	0.0976547644240133\\
-0.0303220877419981	0.0909077120146412\\
-0.00939484775795393	0.0578940158006631\\
-0.0399985903890468	0.0870495533939053\\
-0.0259769377493681	0.0888210862136162\\
-0.174912953630146	0.0739665237464409\\
-0.150473085226953	0.0549493852543102\\
-0.0999729248556493	0.0541108411407203\\
-0.12111033184832	0.0415914686777139\\
-0.00104553485484141	0.0332546874864634\\
-0.00885740986170231	0.0546787759548192\\
0.148825806656998	0.104439571917296\\
0.117288603743717	0.158402766893004\\
0.0564655433675968	0.204757578065402\\
0.012392229212658	0.19520849993134\\
-0.0449006352108092	0.198448699998344\\
-0.0417808220843227	0.162944417654935\\
-0.120307591697799	0.197065075712375\\
-0.131585874296975	0.151453493217412\\
-0.156044353757791	0.13662122513809\\
-0.156862981165063	0.152447500769608\\
-0.17716416035924	0.196981957826633\\
-0.139487784503788	0.160342984264926\\
-0.068080050059774	0.17843460359676\\
-0.053359959043428	0.214725970832126\\
-0.0135774696509826	0.216641878989219\\
-0.0905573774321126	0.220495629574158\\
-0.204572483066111	0.172564123304342\\
-0.141803021727716	0.203043272792616\\
-0.166840241761516	0.168241853790531\\
-0.163961586405985	0.116579289733652\\
-0.0348604589949756	0.110012222919666\\
-0.0521618590515594	0.0417964827284685\\
-0.00719675634255455	0.0713605073318088\\
0.0626386581592923	0.108945024422872\\
-0.10750707355223	0.155923013058277\\
-0.133367421538751	0.174557938291639\\
-0.256860163272208	0.187339444019854\\
-0.172691718771196	0.159471528495945\\
-0.191343847622379	0.178873367364853\\
-0.181767501005503	0.140774901979563\\
-0.284752377700373	0.093735182399626\\
-0.264205300159824	0.0631422965912417\\
-0.240471077432957	0.0834134260645671\\
-0.181665383450999	0.0448332025862973\\
-0.133851936066995	0.0445161230989396\\
-0.0448230375772762	0.0813612629770487\\
-0.087990973861917	0.0887294136471519\\
-0.111470444085502	0.0919343229333509\\
-0.137001784744983	0.0928416932121726\\
-0.133831422427173	0.000946897391728457\\
-0.17582714637322	-0.028026755403763\\
-0.222650133286006	-0.0105788658319173\\
-0.157890183207458	-0.0188473757743554\\
-0.175723895648257	-0.0261173331005036\\
-0.0849899526034966	-0.0587795518911988\\
0.0965637039663417	-0.0416272312910047\\
0.191449222868978	-0.0205879969453813\\
0.235864872278488	-0.0366881739269061\\
0.320112608979366	0.00914239100771037\\
0.356301966716308	0.0532190562014591\\
0.38127192980838	0.049342780944413\\
0.368022132769322	0.0925443643921086\\
0.378998863539544	0.0686093992210824\\
0.451087355931144	0.101993858045819\\
0.399078296280253	0.0953643149625441\\
0.522619479286539	0.100226391236921\\
0.511121219777705	0.134196412680681\\
0.437666357326759	0.126589184666519\\
0.471315556522823	0.111649124097553\\
0.473847445523253	0.189811140650183\\
0.365985063759192	0.254980388243644\\
0.332595592472432	0.295371792169882\\
0.166803387463212	0.319914632958739\\
0.134092315623455	0.315267535102256\\
0.0919269854476253	0.325665536785766\\
-0.029881734391383	0.319675229889294\\
-0.123318884096501	0.332605542776404\\
-0.104840745729051	0.343320890786895\\
-0.142480759739247	0.349631980398001\\
-0.0636871633783003	0.288816162091897\\
-0.0862298071920457	0.3270648032512\\
-0.144419794025073	0.360873502538029\\
-0.334241023991533	0.353476109480228\\
-0.275411623642928	0.321724649034797\\
-0.306120808044776	0.28653831194652\\
-0.371870858807328	0.304519924205216\\
-0.403749920023207	0.318373802080153\\
-0.540669296182405	0.288595481423975\\
-0.478148553410621	0.253463606258041\\
-0.483229789051446	0.21733364714835\\
-0.449233062251595	0.211794779829289\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.44170381591469	0.538752925734834\\
6.76583134931199	0.898821067229529\\
5.46747960106436	1.28769275413486\\
4.21267852935027	1.52311141385251\\
3.21914397677008	1.68222082926897\\
2.38315961020367	1.82119833126091\\
1.74350655578034	1.91031969506661\\
1.28745430084384	1.9305962024048\\
0.836145953212219	2.00555836644648\\
0.612307435069053	2.10643246548556\\
0.2132734913498	2.12735772245565\\
-0.0403228065144341	2.13444986053291\\
-0.238163393767047	2.14702566297981\\
-0.446331720060952	2.14281300277977\\
-0.5929967254212	2.10938211662767\\
-0.745995180510463	2.08899315476803\\
-0.845597341300936	2.01114961870404\\
-0.863967269807461	2.00982938309281\\
-0.897713283546091	2.01564733768361\\
-0.822955482637575	1.98696930323703\\
-0.872086580158771	1.95612284172863\\
-0.968456459180253	1.96102345870068\\
-0.825950576092305	1.95683201160037\\
-0.700272859846418	1.9417905580727\\
-0.649842899927976	1.93943624545148\\
-0.665049497451213	1.84410455033864\\
-0.811138414659449	1.81338189948649\\
-0.866192073518816	1.78658844590669\\
-0.814712667909082	1.73286085615343\\
-0.887123594110522	1.6769117174483\\
-0.811687453982292	1.6321211256883\\
-0.876402204499671	1.61199696604098\\
-1.01376049477376	1.60207378895664\\
-1.09605617002898	1.54804019944021\\
-1.16729335524273	1.47182073379427\\
-1.2385788225391	1.3755336683109\\
-1.28590197140903	1.27686966356886\\
-1.20335037110349	1.23758744252756\\
-1.22445413397442	1.19026751083269\\
-1.20873619159736	1.15705582028582\\
-1.37790866466036	1.09033807760922\\
-1.37146736250638	1.03169673896836\\
-1.35728550910579	0.969826261207504\\
-1.28184222114424	0.864461667559762\\
-1.34814735158321	0.782236287544445\\
-1.30442952937543	0.70044406469085\\
-1.35172797648228	0.568187140000817\\
-1.37637272633796	0.559963092597371\\
-1.27567184478044	0.556593647034992\\
-1.24492245118429	0.47431203460545\\
-1.2965879146754	0.423304932995887\\
-1.22827743672856	0.393886657377914\\
-1.1911902660555	0.284573732130979\\
-1.06412647496157	0.195876476773167\\
-0.941270362243149	0.126801857477418\\
-0.81165560420935	0.0688893040974559\\
-0.760812809334061	0.0210406473048974\\
-0.608524363031246	-0.0591636198928169\\
-0.681057590951427	-0.11426413436395\\
-0.572213342542734	-0.0960999286928858\\
-0.543116365156572	-0.162174871353481\\
-0.472933108936622	-0.208574335196183\\
-0.498339672367204	-0.221530882053884\\
-0.467322483095878	-0.258495004357058\\
-0.569934625534891	-0.250126311458857\\
-0.615787891591438	-0.269362405202867\\
-0.465426531757819	-0.290746353686612\\
-0.287667372203981	-0.321446841988663\\
-0.175747914072411	-0.338071239942351\\
-0.132705297467327	-0.304747599799477\\
-0.00376009247107503	-0.240744605040745\\
-0.0158407562077348	-0.242764853757284\\
0.0205132782712286	-0.219946511151849\\
-0.0135847629345052	-0.210551942685591\\
-0.0319074800797977	-0.250590886736159\\
0.0264632932229141	-0.33242852660589\\
0.0206722378251464	-0.278601337418137\\
0.02662279329825	-0.300909024668778\\
0.0842659066478893	-0.301349169476436\\
0.216077946985673	-0.31806704303931\\
0.194843161024363	-0.311384784360896\\
0.232876361798138	-0.352207773706387\\
0.256831384704712	-0.310085070987894\\
0.357594992576902	-0.300869573867961\\
0.334428797254263	-0.290856529974035\\
0.381862858711463	-0.282866548247146\\
0.413737289221596	-0.25688549266167\\
0.303526277826746	-0.217707721898894\\
0.402194996031215	-0.191551419287734\\
0.429800199856998	-0.166157571897298\\
0.472634535994723	-0.199491400694255\\
0.371180598183727	-0.148471114230156\\
0.308709520666171	-0.151155493508375\\
0.247761055656827	-0.114328033748528\\
0.182324859552419	-0.14113909455874\\
0.1702976129168	-0.124299491616426\\
0.212230749288931	-0.083817877987287\\
0.301750250315546	-0.124952770278634\\
0.308864578396628	-0.0996901736864916\\
0.272748318862217	-0.0568166889854104\\
0.224557263128887	-0.0132460384534033\\
0.214418903850592	0.0155199888213497\\
0.273613945380962	0.00640820022606817\\
0.444413863071223	-0.0150379122233636\\
0.329188751414346	0.0276820918216767\\
0.401602590240641	0.0332278325148548\\
0.396239029529053	0.0920968543027068\\
0.312550247736432	0.112677193348322\\
0.242187812002976	0.12423834217038\\
0.222562557638732	0.12374928772465\\
0.188183250164209	0.162538321489549\\
0.205264157301994	0.155991024312027\\
0.0806886160824965	0.155334082767871\\
0.0809042083804002	0.118204054845149\\
0.0505830846802738	0.0951880233478451\\
0.026357594949186	0.0926983283338781\\
0.0506909672854065	0.144521331157187\\
-0.00968228397391897	0.136721458350524\\
0.00384229311466823	0.10429008973186\\
-0.0765227613290734	0.117642762289292\\
-0.117145397260551	0.11978307637781\\
-0.0643773998109747	0.131793742472444\\
-0.0479959806203965	0.147386687220571\\
-0.245701907268283	0.0907117433016139\\
-0.256334854319531	0.138618352784354\\
-0.207063333278113	0.156409201713482\\
-0.275360876110318	0.20043242939234\\
-0.346630826227915	0.181548953520724\\
-0.444633872809319	0.215823153639525\\
-0.452124263148931	0.174914391710376\\
-0.487395977153685	0.160012563582736\\
-0.504174840409879	0.133508209005884\\
-0.396920577474157	0.0980927400912492\\
-0.389635726304962	0.103898406287717\\
-0.295089712898217	0.11617328753642\\
-0.222677915146094	0.125573678222518\\
-0.085109240409151	0.114423748461489\\
-0.0558022076052814	0.147992565877895\\
-0.155367752300481	0.10398569839937\\
-0.138618449073033	0.0873032909681463\\
-0.238823329974051	0.0800158600564282\\
-0.252495528697027	0.0780135775214078\\
-0.143733038073127	-0.000117846857978457\\
-0.231806227533959	-0.00173525127219493\\
-0.226734038168882	-0.0163240274189656\\
-0.182209542414657	-0.0189110688227474\\
-0.147193667488266	-0.00899799849435921\\
-0.179415186826084	-0.0170462613436707\\
-0.0921005221145844	-0.029621108620293\\
0.00521693872834787	-0.0855869844825974\\
0.00420088394934993	-0.0562783359772987\\
0.118605035823679	-0.040992473888689\\
0.200055279176491	-0.0137494224103398\\
0.117371670812248	0.0279429569524622\\
0.0850640384902205	0.0670594624477595\\
0.144076481087384	0.0626672140920788\\
0.198856824616559	0.0305800741407174\\
0.162489953884369	0.0187805801273163\\
0.121539209171663	0.0670821197800849\\
0.0711086117774128	0.0721558972659223\\
0.0484913659137195	0.0419258870413225\\
-0.0204549730657533	0.0331088926294947\\
0.0574387734757167	0.0642983515112815\\
0.102673354385609	0.0614261550465576\\
0.0147055101429942	0.0570200391514834\\
0.0910783232809373	0.0380858348890972\\
0.0999867555744164	0.0586327497848615\\
0.118154781223509	0.0665390210093212\\
0.102705387391117	0.0974183970048915\\
0.131679066183645	0.118112530398416\\
0.163118732086338	0.139578156771837\\
0.258140814141137	0.155811526513628\\
0.283388847505952	0.136553646340368\\
0.316231881512071	0.119638030102329\\
0.276876671759827	0.0974494639955828\\
0.0692611282615344	0.111303088889815\\
0.108983977986406	0.150019409757481\\
0.0470697342525997	0.144436656187567\\
0.126075116406012	0.186025904457641\\
0.0498908775254774	0.164027109069327\\
-9.05842945445254e-05	0.153349477217403\\
-0.110701880170231	0.0692715531278895\\
-0.195290069258016	0.0699781027296114\\
-0.233918441989745	0.0785425823887222\\
-0.396303061721452	0.0418087040938503\\
-0.410602566765746	0.00980129502256675\\
-0.392617089749974	0.0224494260537412\\
-0.402370196300338	-0.0343567613743839\\
-0.259736423005564	-0.0525885659554585\\
-0.293174705863558	-0.0907078634619835\\
-0.157601037194372	-0.0724162910021788\\
-0.21873874081782	-0.0760981930310093\\
-0.144632435714287	-0.0840298898351864\\
-0.108701874968725	-0.0762720871376009\\
-0.222412908674988	-0.0618734876941114\\
-0.22834365145153	-0.110855120991732\\
-0.223239372982521	-0.111959331259243\\
-0.151032159641025	-0.106011619199453\\
-0.147938594816292	-0.0702814679514167\\
-0.198553955074582	-0.0954450305502809\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.42123415395832	0.542750193951771\\
6.80906508731951	0.961154666610589\\
5.37317197760349	1.28487019507997\\
4.18156077729802	1.54203204896114\\
3.11925511946959	1.71086192387361\\
2.23733484239073	1.86312153298653\\
1.52418297313157	1.97924340425874\\
1.08415109037127	2.09045954808158\\
0.686695423909515	2.1015181786387\\
0.354241259352104	2.18170213544137\\
-0.00836935404687274	2.15229676522459\\
-0.242980094501277	2.14396093385107\\
-0.380504960928302	2.11477682331411\\
-0.455206275226961	2.13553435880186\\
-0.669893540608308	2.07423305766527\\
-0.586534693778907	2.04785823563635\\
-0.593110904951797	1.98677871526838\\
-0.622417486484153	1.96417118951164\\
-0.708963845725228	2.00640152542437\\
-0.704262889818549	1.92051487342013\\
-0.880321154920882	1.8497983527592\\
-0.898258823632259	1.79410414881382\\
-0.894942259634949	1.79096825640072\\
-0.898438037100705	1.72669732085058\\
-0.930557176665059	1.64397216638682\\
-0.905940653644461	1.57451551462182\\
-0.991009840754791	1.50403333582399\\
-0.897018700953007	1.48227429049097\\
-0.914726295480103	1.47285242524981\\
-0.846773230095215	1.43234905116377\\
-0.943038496349746	1.43481273773334\\
-0.963194986787119	1.38815208909477\\
-0.933617611913613	1.33782555080919\\
-0.913489004429126	1.31153369350914\\
-0.856828444616606	1.28177404599308\\
-0.738889435085403	1.22238127868986\\
-0.854652697899442	1.17536935739322\\
-0.926921552473604	1.16192195837171\\
-0.922723776186376	1.12965954235716\\
-0.830306002267796	1.09409987584049\\
-0.72801221206552	1.03803953286231\\
-0.762299670280609	0.996240490661001\\
-0.601687279922321	0.944445096724021\\
-0.739058036007848	0.910771146273538\\
-0.674110712018129	0.839615518610883\\
-0.677340990607843	0.7009070402765\\
-0.691602720707253	0.654301837101861\\
-0.791880838711968	0.635963138277261\\
-0.803913423446892	0.628295092400662\\
-0.766174460122155	0.590826566437187\\
-0.655533544312563	0.539190915766446\\
-0.689480159059369	0.517296202580585\\
-0.649180229058928	0.4721160766559\\
-0.719318932198308	0.46032946472236\\
-0.666748961352406	0.387941117998565\\
-0.683350641662224	0.343200011943877\\
-0.62171712642672	0.311571671275657\\
-0.424717358885262	0.289385644466248\\
-0.371920005730683	0.278581189690943\\
-0.417110870419174	0.255735725504545\\
-0.275632486168107	0.214886683118549\\
-0.304496895378199	0.171769590128383\\
-0.331488751024166	0.137186995122247\\
-0.416570735386237	0.102793603502397\\
-0.362775850982992	0.0837910087460563\\
-0.43618604313761	0.0302127970273767\\
-0.315676348451879	-0.0396692446492667\\
-0.353655760213984	-0.0229436254938176\\
-0.295421965594509	-0.0867892048954469\\
-0.298353168959047	-0.106084668599441\\
-0.199018935031302	-0.159695943115586\\
-0.182994326368467	-0.159205092118906\\
-0.0954791530181573	-0.210276893515537\\
-0.161896578886628	-0.220293669793615\\
-0.161941501606375	-0.21933835949044\\
-0.109427111150205	-0.263635022660778\\
-0.111028231289004	-0.263845886170135\\
-0.19025852202133	-0.30715516679546\\
-0.0805123968518461	-0.331109614801586\\
-0.164298567740498	-0.34951159520296\\
-0.230976598202452	-0.38313505231598\\
-0.244880022662776	-0.400383225434967\\
-0.234183964543168	-0.394005967974421\\
-0.149098515543086	-0.371325280476648\\
-0.0190666643774073	-0.363649308799778\\
0.122561146719396	-0.389348696293579\\
0.223893184988755	-0.370623115517987\\
0.263128486949991	-0.361349574905734\\
0.301271193518693	-0.323877729019771\\
0.387923757775763	-0.28731327317385\\
0.538456944728475	-0.304657578131373\\
0.442990254220712	-0.290240743728593\\
0.448787985929494	-0.229740636916418\\
0.495447080734451	-0.179668044567987\\
0.583041591369777	-0.151302089829725\\
0.473616513684843	-0.10419980880108\\
0.482188449716798	-0.0445117177320253\\
0.597878001974821	-0.0115929500953637\\
0.582357465882252	-0.0243237299970058\\
0.570944492054238	0.00956107495030054\\
0.364448698572543	0.0475226940487168\\
0.473418325248322	0.106352516454872\\
0.447976368011824	0.123755626232934\\
0.370898625321319	0.216297400166922\\
0.257934839580814	0.285610475856226\\
0.28921997950594	0.333740800121786\\
0.230565096979235	0.359528718499545\\
0.152228734318088	0.354077826999508\\
0.0623160996951812	0.401777784611424\\
0.0221759241500066	0.396342231124638\\
-0.0361373332015262	0.340668420040432\\
-0.095773265497434	0.32906972670743\\
-0.0094661647417192	0.332545380227293\\
-0.00072413481911765	0.324066204147622\\
-0.00743852566144637	0.267502377604682\\
0.00804939527407503	0.273241850956555\\
0.11136500074992	0.268311940372819\\
0.168984173252384	0.26171605253176\\
0.162778925980618	0.313700290145121\\
0.192381567699699	0.330585521487146\\
0.137122724580022	0.291482453465124\\
0.0803003990332581	0.330629115493068\\
0.0851109977827736	0.306165619447887\\
0.0845635965548237	0.351070685871799\\
-0.101416052557217	0.328066513187389\\
-0.132092178191716	0.306235573958195\\
-0.13010851463155	0.337465112820726\\
-0.181045930817932	0.337808639462324\\
-0.267426031019468	0.300341888702973\\
-0.273179662382438	0.372977772173744\\
-0.416377827383227	0.376359646782685\\
-0.450077184065721	0.373555896814422\\
-0.392965667304704	0.315644148083618\\
-0.422388641658427	0.319368289119494\\
-0.444662037156471	0.335596149223638\\
-0.433791482620206	0.295464088506012\\
-0.421284883247754	0.282686337400401\\
-0.388989565839368	0.209479121912056\\
-0.364306879487941	0.21494036391782\\
-0.302807829777039	0.157102885130444\\
-0.403067959678512	0.15743047452661\\
-0.393267850499413	0.161165343709361\\
-0.397798303485079	0.157684549046113\\
-0.302063187720681	0.148949065076019\\
-0.234913529932298	0.162003874622528\\
-0.271021072623168	0.135355855273178\\
-0.133360805242706	0.119399408679714\\
-0.083980839789425	0.139643892884095\\
-0.0583310738441074	0.128888187075184\\
-0.0080718292562875	0.11101493726863\\
-0.058112230696009	0.106944227016127\\
-0.102218472372415	0.11528202898735\\
-0.232217146873794	0.082059746265427\\
-0.166123936087776	0.0851954729747538\\
-0.0218906656569207	0.112638353423616\\
0.109342995508816	0.156220248673594\\
0.116857886231468	0.171201014998298\\
0.0510680333332206	0.176294250589367\\
-0.00944919588357997	0.178791806953115\\
0.0257908398165962	0.192703256493194\\
-0.0409502066275062	0.177592901682477\\
-0.021723670008838	0.161069202808443\\
0.0395680080731782	0.113857319347155\\
-0.0111724839556832	0.0989828551862418\\
-0.0969724105278148	0.0917426349653052\\
-0.0328663190598431	0.118545206779984\\
-0.00745309078679107	0.141867287765949\\
0.0407277253170144	0.164707963846322\\
0.101189991890712	0.148977080626336\\
0.0608586309839122	0.241878815818458\\
0.0545960644341082	0.224958461167593\\
0.00387306396466475	0.226881511315834\\
-0.0509208350212266	0.218819813868089\\
-0.0451566224713758	0.24959911784016\\
-0.124473410850681	0.237401371835135\\
-0.0418007731532636	0.212798662175832\\
-0.108783989227191	0.19875779568121\\
-0.248059840666545	0.197852240795161\\
-0.217694398626917	0.185601406119453\\
-0.1928812237453	0.187265492136173\\
-0.224862878646748	0.189506835259903\\
-0.288604703135326	0.169758718077894\\
-0.322103295334282	0.219923118582586\\
-0.1486126979246	0.195984514341866\\
-0.273187228777143	0.178190396020082\\
-0.209248472684062	0.185965530174321\\
-0.119453171722997	0.21071779881255\\
-0.0994161869523929	0.176633388346956\\
-0.0298809011819603	0.171718791002953\\
0.0117257829215717	0.183877232628939\\
-0.113389060543346	0.19125524616051\\
-0.104075317289224	0.192936289399454\\
-0.14623227168196	0.210330263581288\\
-0.19103033166961	0.233567806870619\\
-0.23439735375292	0.213000828479594\\
-0.24554718300467	0.146215604934188\\
-0.219317427815325	0.139276164358465\\
-0.0924164509977012	0.152140109888942\\
-0.142632619683502	0.0894665548203525\\
-0.19841678124448	0.0823994148650308\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.35826580833397	0.500012544384932\\
6.85864672790667	0.936191333627811\\
5.36073182673787	1.28470436879477\\
4.03149773810553	1.53889249195098\\
3.069843582375	1.73621780617441\\
2.21362374518601	1.86607044568633\\
1.4981734645703	2.01295910640495\\
0.993188873489409	2.09164042903349\\
0.65183196908572	2.14864912767663\\
0.312724427397846	2.25531370904572\\
0.0307375160390677	2.2713658305429\\
-0.257967519342574	2.28505773348021\\
-0.280257028373229	2.33140549840771\\
-0.450692172310147	2.37352903967646\\
-0.623174915732629	2.34654065815889\\
-0.701262137018175	2.33759494466794\\
-0.71361634071724	2.32416812906238\\
-0.676500905677752	2.29500298371323\\
-0.768372422272688	2.19972257280397\\
-0.840151029610809	2.11518411759717\\
-0.76144713023857	2.08385982975981\\
-0.855844421094834	2.01556205230168\\
-0.912163296593214	1.98659198657024\\
-0.91047118921056	1.95066127410796\\
-0.804430017159464	1.87477173245735\\
-0.694750766111952	1.81645394240653\\
-0.739628427784	1.73079929399059\\
-0.685726840173971	1.73792788629309\\
-0.730152482291132	1.70254381561165\\
-0.791059517183662	1.67313318758725\\
-0.763575543047752	1.61897988657863\\
-0.86018525205367	1.59789938454487\\
-0.892747324981882	1.61850893699911\\
-1.0399642092011	1.56809657241061\\
-1.04547320125238	1.51272427828896\\
-1.13202637267418	1.4689352337081\\
-1.23105142088327	1.41589914081782\\
-1.30634729221991	1.39746017123361\\
-1.36277964939024	1.35141422277076\\
-1.23355385472459	1.23559712662991\\
-1.14429187469171	1.17215258688412\\
-1.08983545788724	1.14966272580074\\
-1.00613068564227	1.08428838483431\\
-1.07622128791933	1.06852339956097\\
-1.02108878468944	1.00712278587211\\
-1.21208699634713	1.02324854459048\\
-1.20270726246102	0.967166082831051\\
-1.13836855940532	0.901261143256332\\
-1.23389570398607	0.847510550771342\\
-1.26041328176776	0.76404050323194\\
-1.26903953583643	0.699716959360711\\
-1.09285330062439	0.630882230723073\\
-1.13449194276845	0.529291773968625\\
-1.11836637101294	0.524974417357375\\
-1.11421747611832	0.510286738932416\\
-1.07236287892884	0.489036420944374\\
-0.987270317747212	0.467760132246826\\
-0.96554648640857	0.368742313323714\\
-0.896221889663129	0.30037252689046\\
-0.885630846691526	0.296896794666621\\
-0.97495232235935	0.277431098271613\\
-0.904226133031966	0.260168014418008\\
-0.934635690622833	0.173943085113409\\
-0.891159625892318	0.120256782179188\\
-0.811598770565884	0.0813540187123366\\
-0.843115681854898	0.0187108831863951\\
-0.801799184514721	-0.0268913002428763\\
-0.604142051647326	-0.076523367168937\\
-0.498351075164277	-0.115487260781369\\
-0.525729987908438	-0.150245134466532\\
-0.584859373304868	-0.171167472558257\\
-0.478689675198862	-0.160967961924847\\
-0.471043395824967	-0.230980657076786\\
-0.363018263060656	-0.249066996777848\\
-0.314682114799539	-0.223675581902209\\
-0.327270495565612	-0.253770760612178\\
-0.208801827002987	-0.271471796802498\\
-0.0900484749168614	-0.254201142460022\\
-0.216864723509104	-0.278010149908777\\
-0.197138313565824	-0.290587712868379\\
-0.152436716953947	-0.277209414591867\\
-0.126431267376412	-0.293561270528122\\
-0.113139028379423	-0.25388010640247\\
-0.0614335951006603	-0.27086183070158\\
0.00369107621070033	-0.241332510177635\\
0.128292562838337	-0.262501702223042\\
0.11997210559217	-0.25428660930402\\
0.110598939344549	-0.275389051555523\\
0.146535586770543	-0.304706135858955\\
0.260968228918155	-0.316068820077091\\
0.190710415721148	-0.320312567204031\\
0.290213628529145	-0.289514236551378\\
0.343629565635873	-0.237419053385019\\
0.459196691906834	-0.182421286007354\\
0.414706011515549	-0.160563024834734\\
0.360176624842646	-0.188252296556428\\
0.295309081497128	-0.179637488115192\\
0.308690085120523	-0.182832639202942\\
0.349865710308921	-0.15016201632639\\
0.419567080025538	-0.110676425182221\\
0.517741212912329	-0.0880344770435258\\
0.570324563927357	-0.0564827728523947\\
0.67299351681812	-0.0126965714299111\\
0.691002790790905	0.00606754693745809\\
0.617752540298083	0.10589861484767\\
0.516221853939527	0.131599407206656\\
0.456629321524584	0.169018770206844\\
0.311773879820425	0.117820903220094\\
0.319834723959663	0.122337308000277\\
0.38334874788686	0.0723228255138794\\
0.402343017698078	0.0987646087101262\\
0.419448409444449	0.101604976442563\\
0.296992144399496	0.0978751346241235\\
0.287110217238412	0.0891582926953632\\
0.257962437735069	0.152850304933444\\
0.243821371347387	0.225605068680044\\
0.17451950859375	0.212503718770196\\
0.0874935360570215	0.22759791851207\\
0.00233627556168226	0.217034708017496\\
-0.0480851567058767	0.201995183199487\\
-0.130592560325846	0.161760219187081\\
-0.286920327605408	0.16921847807366\\
-0.239703577816004	0.136042705904299\\
-0.201323720596121	0.105821728423767\\
-0.137238094321273	0.0683150943310173\\
-0.039471927655033	0.0412149540885504\\
-0.0780383098969032	0.0651159235783139\\
-0.0554654646899956	0.0262720541859233\\
0.0161992486641635	0.0308713206941158\\
-0.00775428249511425	-0.000925517760727974\\
0.0251523977733954	-0.0180783772753496\\
-0.024419328679981	-0.0353192158952187\\
0.0147704896052849	-0.0250452243669522\\
0.0300312814609273	0.00698230411134202\\
-0.0588560307046715	0.0209359183279801\\
-0.168584106885758	0.0369586150581255\\
-0.141815026126028	0.0458172132788116\\
-0.222837314127846	0.0812612357793721\\
-0.235277980508738	0.0743029115602248\\
-0.13479660082385	0.0596933198024074\\
-0.206620122731201	0.0279689799606138\\
-0.263073130465354	0.0398087871666789\\
-0.23766943100876	0.0115643354326056\\
-0.299127167692791	-0.0223924642680866\\
-0.287310569095005	-0.058804961496498\\
-0.191300107174508	-0.100344281007108\\
-0.292482282160408	-0.105176910027364\\
-0.164017722876631	-0.112157594656888\\
0.00367128098317901	-0.158947385135747\\
-0.0945519450425192	-0.148801735357671\\
0.0245657005877371	-0.129458444642592\\
0.0730074378939193	-0.179695705004222\\
0.111386480607702	-0.219364924509253\\
0.148497984025887	-0.218340795274618\\
0.222845509098876	-0.207966351048693\\
0.219509905398245	-0.190719880695229\\
0.27010490622101	-0.185366387510489\\
0.104435641929589	-0.234577442013679\\
0.110360270354988	-0.212845339352621\\
0.0601413417826308	-0.154432328925081\\
-0.0270029950658747	-0.166054219102458\\
0.0256177597280495	-0.142893632654877\\
-0.0537567598910352	-0.119464838700119\\
-0.0469099921872256	-0.147647578174557\\
0.0242497909138012	-0.133410604630563\\
-0.0456340339451022	-0.146614912108808\\
0.0513212608152227	-0.140229894479562\\
0.185361332383123	-0.131353023774699\\
0.21837772498157	-0.0953536539308716\\
0.365325502932643	-0.0877231799930986\\
0.417035774751689	-0.0259019646966686\\
0.334817718795253	0.0309198990104141\\
0.360143390887002	0.0463608109969642\\
0.259495459254857	0.0524577490893745\\
0.0889312953510724	0.058018336122186\\
0.0868418403636777	0.0523248152686285\\
0.0577770810262383	0.0666217911812544\\
0.051376321171009	0.0930456554785334\\
0.0623463376536587	0.0546315611316857\\
0.0335630523402303	0.11458579026133\\
0.186313177091583	0.124974151954694\\
0.130152871274819	0.136377344067583\\
0.0809418845152396	0.167721799172288\\
0.115073241491935	0.174247028735576\\
0.166428031756362	0.244711731377316\\
0.0790053430920246	0.214274672400497\\
-0.014831510932447	0.18278669124287\\
0.0130889016288317	0.167286903012392\\
0.0279530569458737	0.183413133995788\\
-0.0952680293821512	0.17746665330971\\
0.000262268027089313	0.153532625858718\\
0.0862331936414828	0.172341800827298\\
0.054785792081799	0.174278650615799\\
0.174205050047302	0.187399342892997\\
0.159766637294478	0.14964324394371\\
0.147749200749261	0.175791021284496\\
0.11266584956411	0.203539020351172\\
0.124945677458957	0.207627871070693\\
0.0242501429459798	0.201854871910876\\
0.00017229637845479	0.19062403072127\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.29560313714509	0.552723238164312\\
6.72267501898859	0.978636076114795\\
5.40061978301424	1.34897833037543\\
4.02359601625439	1.65174410850894\\
2.80068042148837	1.85458619453608\\
1.9829833525499	2.04270923780543\\
1.03785112462419	2.21773929064973\\
0.44692335100369	2.30712946145315\\
-0.171712461920471	2.40254701094192\\
-0.862147616894639	2.42455867482764\\
-0.837335656545558	2.40003256496352\\
-0.903171116288906	2.34650118882602\\
-0.80879707404843	2.26827735641929\\
-0.715985667093402	2.20788709012967\\
-0.738337671767441	2.13549850219834\\
-0.82501935689122	2.0914622693211\\
-0.852248476273126	2.10148097620899\\
-1.06441859543034	2.07093124972334\\
-1.21869291780388	1.98786345868549\\
-1.29971739940097	1.93072115305051\\
-1.31832169140319	1.8435763658173\\
-1.31023529909045	1.76277528762761\\
-1.45970264966563	1.69516423743595\\
-1.55577119716131	1.63452222342027\\
-1.72766031345368	1.56247554711129\\
-1.60309617548193	1.49636817907505\\
-1.69271352678512	1.39885267997742\\
-1.60251118130779	1.30869679984271\\
-1.78346347365886	1.23272171759931\\
-1.85380205963403	1.15170233298647\\
-1.74964140648829	1.02414828108971\\
-1.56807146572729	0.942168717988386\\
-1.62664029815695	0.865794173146119\\
-1.53066392160129	0.823189325886027\\
-1.63237213122839	0.719065746069591\\
-1.54165310902715	0.63809319609099\\
-1.45195543359973	0.609541711283738\\
-1.37583439825102	0.512519879974502\\
-1.48898388372149	0.421207672529128\\
-1.40479488042137	0.322521582886075\\
-1.44798250559947	0.27393982252668\\
-1.45117893541203	0.234217935536424\\
-1.31528361124226	0.172450072444761\\
-1.20783253059595	0.111433729147271\\
-1.30324832664165	0.0664441404006271\\
-1.12660541901624	-0.0208403145558849\\
-1.03358426413545	-0.0443496476326138\\
-0.910832485881592	-0.124064750037668\\
-0.868040884656529	-0.155430607894947\\
-0.796214420750155	-0.198761166471484\\
-0.702506198831804	-0.227982068340758\\
-0.710264826683162	-0.282217966480918\\
-0.660106218681437	-0.331940345923928\\
-0.633278745311205	-0.390877458161452\\
-0.501142361822069	-0.407421732389992\\
-0.411004266398777	-0.446772845755233\\
-0.301816504889396	-0.482764366703233\\
-0.318288094860044	-0.490196086653473\\
-0.13538703292284	-0.515051676648056\\
-0.145914176649952	-0.467875233306248\\
-0.0889446857126721	-0.496193298305201\\
0.0589862374186052	-0.502741549501992\\
0.116873706071089	-0.494028192008794\\
0.223518910538072	-0.476673889150191\\
0.26982430562329	-0.500613583916418\\
0.379645402414681	-0.483888478846104\\
0.434570715217824	-0.473776967523888\\
0.494880545806362	-0.457405781818398\\
0.472833400318271	-0.41002600256694\\
0.415396239571537	-0.34003964214749\\
0.468289275093184	-0.296805437863512\\
0.280400129280576	-0.282590003908657\\
0.250226542430889	-0.240848716589052\\
0.268580536985768	-0.203388735240749\\
0.252572353032215	-0.197935548933973\\
0.287918485031428	-0.200856102352084\\
0.138847701993042	-0.214182135632886\\
0.071641992744881	-0.188614620579099\\
0.102454589280252	-0.176804645719306\\
0.0396824414116807	-0.136405855364409\\
0.0670428179684302	-0.138490701489628\\
0.0293767358642579	-0.138408796527113\\
-0.0333095297019299	-0.124554883895937\\
-0.0421644223619869	-0.132445226263252\\
0.0458906202827828	-0.125083748613155\\
0.130980105745531	-0.121956584791291\\
0.119230409549711	-0.140693767279118\\
0.134335548626886	-0.164502401138012\\
0.188870621472517	-0.181749766437571\\
0.186382456198279	-0.180445908376868\\
0.24087962341286	-0.166357135151426\\
0.211562355999022	-0.160358894072733\\
0.102617435867362	-0.113760677872939\\
0.0531103390170214	-0.0901577777266822\\
0.1279596732698	-0.0743803855552408\\
0.141718012484955	-0.074681017812524\\
0.271759944006488	-0.0975619030829279\\
0.22539508281505	-0.0946762343946945\\
0.218197988940646	-0.0444809217803354\\
0.113467754801717	0.0108635708358021\\
0.132894455859086	-0.0106268629416367\\
0.229584154907699	0.0106536337635792\\
0.196407522984008	0.0143461725292342\\
0.0722201723864738	0.0114683590215429\\
0.14740963134588	0.00932524720263561\\
0.139343162204866	-0.000874617886287645\\
0.111733700390491	-0.0336084484467258\\
0.0132635797302083	-0.00532464380532304\\
-0.0355894401089145	-0.00902194018990729\\
-0.0451567021504771	-0.00188411628140529\\
0.0174588504440582	-0.0289145402674039\\
-0.0293485208920869	-0.0502410268784158\\
-0.0255977854868495	-0.0653692094505403\\
0.0363798286939935	-0.0524999191992609\\
0.0187795693259139	-0.0912828619049725\\
-0.014627646332003	-0.0652242370797419\\
0.0114470742104484	-0.0651662056182837\\
0.00132433916683446	-0.0376310777491397\\
-0.0589768778291165	-0.0625327047806206\\
-0.0402615674995899	-0.0416385119499491\\
-0.0450016720007912	-0.00191225963232027\\
-0.0319249191954445	0.0123978588758822\\
-0.0139527211879603	0.00814163506291737\\
-0.124651598548743	0.0187610040159204\\
-0.0895983502843472	0.0418910224811647\\
-0.149139686036184	0.0121783609211955\\
-0.0911417497621152	0.00425400695689386\\
-0.0334974354175638	-0.0382850274876826\\
-0.0962861083435253	-0.0908977356398697\\
-0.0491435850205948	-0.115945152583623\\
-0.115603420485377	-0.145295996372345\\
-0.120084035122248	-0.122748842029824\\
0.0917893851885016	-0.163555242754167\\
0.109704822229844	-0.21907395687125\\
0.11034362122211	-0.204982319851921\\
0.0689323760041014	-0.162332039046185\\
0.14793030224685	-0.165523195785739\\
0.195421160985916	-0.168495034888892\\
0.345158067130274	-0.174840117432312\\
0.307811187402627	-0.175727212892277\\
0.322001872950962	-0.142116009667136\\
0.252845739472274	-0.0830417836732215\\
0.254827705398616	-0.0626489593785013\\
0.115007224778499	-0.0854088773079165\\
0.113241316455664	-0.0790239175320805\\
0.0805799680003787	-0.059732444091001\\
0.0137317040637783	-0.0551749760979495\\
0.0502299348745682	-0.0687052448736003\\
0.12841354013849	-0.0561765204214542\\
0.170899012423377	-0.0227532228595158\\
0.182697489369897	-0.0456243421513702\\
-0.00502764759126886	-0.0202790903417431\\
-0.146856625245787	-0.0530151091419105\\
-0.218991243936576	-0.10273410489669\\
-0.261147946350816	-0.124965004364521\\
-0.274506265032181	-0.0994713698284644\\
-0.299561027945573	-0.0753279952896494\\
-0.305510500376127	-0.0699422118489779\\
-0.18844969659943	-0.0797767829839783\\
-0.21238840955318	-0.102841370532849\\
-0.212303295749049	-0.144957395023564\\
-0.128955671542792	-0.166792389076533\\
-0.11864631182221	-0.2556797613728\\
-0.0722164871176974	-0.279700471229337\\
0.0314645241321464	-0.272194004943895\\
0.0635350250418434	-0.276011089454694\\
0.0832480482008569	-0.250747356700934\\
0.00886509877740865	-0.236810579084367\\
0.0784291000128609	-0.182114441558933\\
0.151715906779411	-0.206356285538078\\
0.156203042637026	-0.224555542924209\\
0.101118999803741	-0.217201557446095\\
0.203375187856291	-0.213547005092485\\
0.189402279510801	-0.211344422260323\\
0.331409876143287	-0.218165611748676\\
0.375821626727127	-0.129542849427497\\
0.278998315762309	-0.0491283873173006\\
0.268868805322485	-0.0732723710181366\\
0.285244154909833	-0.0411159651079119\\
0.29594108094382	-0.0333961855669617\\
0.205068524786723	-0.0179947522946257\\
0.143843820292169	0.0545133592994757\\
0.129577369589575	0.0779386684421427\\
0.0101706061379127	0.134320912841753\\
0.023915857150027	0.149167078887868\\
0.109689072580765	0.105285032681989\\
0.0904160596204963	0.136594923401726\\
0.0347309460513319	0.114430887516123\\
-0.0664102299146294	0.114992890297394\\
-0.00339182652405372	0.137410345243481\\
-0.0387421106606981	0.131565167818153\\
-0.101971154110466	0.12348385587358\\
-0.0698501402600875	0.180217864100522\\
-0.0560588894983645	0.225409866041045\\
-0.133147448638438	0.241641367824755\\
-0.178046750137371	0.238591386542607\\
-0.145656768112923	0.250111135103833\\
-0.225421093132037	0.235677781633443\\
-0.279014174420579	0.286063878825624\\
-0.179670301821333	0.268361764105791\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.34523868767941	0.48069872446536\\
6.80060095715946	0.898612391929027\\
5.48539568095503	1.2362908497499\\
4.30189705211608	1.52641696910293\\
3.14026880730468	1.70229671609113\\
2.35175872375093	1.8989514802161\\
1.62966501443041	1.98190206201968\\
1.14984522404123	2.05731780640987\\
0.64896312240111	2.18752649894685\\
0.220196955911401	2.24617601998522\\
-0.0693531996577874	2.24698859100819\\
-0.248494543268306	2.23709936805842\\
-0.350696435951223	2.21060416623219\\
-0.535869437414714	2.12365704500026\\
-0.616992480586266	2.14440668101953\\
-0.676947710867571	2.08416626983199\\
-0.751767414267949	2.06406918510856\\
-0.902125832403785	2.04043504242701\\
-0.997863328787837	2.02941331692028\\
-0.919290957635825	1.99766356203101\\
-0.851290100435263	1.9647392090482\\
-0.775293113782185	1.94677370230521\\
-0.806449302263403	1.90894865823886\\
-0.78966975595978	1.8910534836102\\
-0.855813576564509	1.87646227680876\\
-0.753872349959268	1.87830585881961\\
-0.834525623659827	1.88518224716025\\
-0.741045586025778	1.85170279196041\\
-0.756887436822781	1.85066852338983\\
-0.894582467603353	1.79249308175202\\
-0.922394056977773	1.73395362827826\\
-0.710661562117719	1.68933859584303\\
-0.768073829094916	1.60370475550807\\
-0.802593773199077	1.55443799835214\\
-0.816843124511066	1.51070526326696\\
-0.970468097598856	1.46513605806188\\
-0.943681177731285	1.37730108489978\\
-0.916310787139872	1.29231586469626\\
-0.893752187376087	1.25494085098542\\
-0.908852213783729	1.21767277131609\\
-0.963242448300912	1.15595007995722\\
-0.906177351125933	1.09556717541662\\
-0.998209435795111	1.02599529522635\\
-0.811483655760294	0.968058946846274\\
-0.76212120809364	0.910637358129748\\
-0.643185554021756	0.889679809057522\\
-0.845281098778142	0.871405859618961\\
-0.935528078908013	0.829958348364182\\
-0.865339095492308	0.786313506141862\\
-0.884058228356302	0.725002086735075\\
-0.864945164911068	0.630836302923432\\
-0.819990648093629	0.617143678320882\\
-0.825843294947463	0.577512019140364\\
-0.828205523805254	0.515231566012695\\
-0.964261846082172	0.498638768185697\\
-0.886509781201371	0.437097107197196\\
-0.978664305668282	0.371682926594492\\
-0.94103633499586	0.315134606235159\\
-0.779239921717984	0.301858691362958\\
-0.717092370863743	0.291318547833236\\
-0.721395498678784	0.277568691751918\\
-0.671115189229728	0.241358336210303\\
-0.62714541572497	0.227408234853819\\
-0.69922085847686	0.208422903302034\\
-0.643623718231537	0.19653543550822\\
-0.5480107727879	0.165974840970516\\
-0.52562904289846	0.166216819608384\\
-0.60154379172161	0.161462052718724\\
-0.72533284618225	0.148930705902248\\
-0.55549407516798	0.107366056850095\\
-0.320168940524735	0.0784386756429043\\
-0.396933743890817	0.090166816897626\\
-0.384697863820275	0.0643524950084314\\
-0.278652584421722	0.058488456793479\\
-0.263598422996193	0.0365602799826423\\
-0.363374055427578	0.057736753727456\\
-0.287757251719231	0.0371647914675508\\
-0.264848034074485	0.0256015979573026\\
-0.104762994400336	0.0526871768979471\\
-0.166088935779795	0.0730243442715676\\
-0.0746144571807768	0.0733517760135185\\
-0.019228651783546	0.0447819959203951\\
0.064989102356483	0.0344598064300015\\
0.0682490603653503	0.0590962316270808\\
-0.0151133309511281	0.107963732178656\\
0.11902230407771	0.122406936233077\\
0.299433733440315	0.0836516724631191\\
0.238103791006922	0.122476239245322\\
0.172656030377167	0.0766843100664124\\
0.157767511531531	0.0538667278507775\\
0.180007823133625	0.05018455165861\\
0.0852890392558895	0.0542107757795566\\
0.102255564731865	0.0626703988487879\\
0.158062996301994	0.065548164536743\\
0.0937197177548427	0.101748504577504\\
0.125258492073762	0.0781776708723708\\
0.0180609303153691	0.0968445023495881\\
0.0443771211117767	0.0826416185083898\\
0.0354105918347263	0.0812715297549552\\
0.0695944371578888	0.0928895266109859\\
0.107675305410007	0.100568407458819\\
0.182020266581545	0.103140222951401\\
0.247567092100866	0.134660243100946\\
0.199911798703693	0.146267970707585\\
0.103950704736376	0.15163597451433\\
0.231199238256987	0.136954310721369\\
0.18230438146066	0.184425795626269\\
0.17215123303037	0.238156498622597\\
0.141397628481447	0.258226172412321\\
0.190406377772828	0.277561592360808\\
0.185900457453978	0.238937767477864\\
0.133709616817007	0.280468435792081\\
-0.0290899474578175	0.317614171085479\\
-0.0609552482820435	0.286150851182767\\
-0.172505053963435	0.249758245943091\\
-0.209147891534261	0.235169986288213\\
-0.156260836020564	0.254510122252714\\
-0.186593828386884	0.208935189587277\\
-0.17700888793715	0.236917854501345\\
-0.134174785328673	0.254865148822903\\
-0.0970902575069151	0.216200488505471\\
-0.120357823978561	0.213947068402255\\
-0.0666720767833426	0.20403843265277\\
-0.1914585088458	0.129773695931447\\
-0.132247126187128	0.163542760681101\\
-0.173136530773131	0.188286667096197\\
-0.0982311838890324	0.170304617530442\\
-0.0907922222501823	0.192416389509468\\
-0.0663952865384434	0.162889428641555\\
-0.133226461971854	0.153871150261773\\
-0.17824773838233	0.18724596307755\\
-0.218652114652026	0.250128871769075\\
-0.243631062660828	0.24116893931946\\
-0.189841055114035	0.177201821715232\\
-0.147320429752437	0.168323110366674\\
-0.179451313651783	0.216725555646942\\
-0.187774829160128	0.172694771670137\\
-0.222775493227215	0.21264389854226\\
-0.153466928981042	0.219618293306233\\
-0.0769068988178167	0.236057190408669\\
-0.0669223871532589	0.235181654136963\\
-0.0599376231355047	0.227181060782066\\
0.00616686939528731	0.228400529113375\\
0.0702327908192154	0.194396511671514\\
0.106683225067662	0.16149728672194\\
0.023464479718472	0.208337116509302\\
-0.122986653327686	0.267911371630982\\
-0.172334109116302	0.261710166395515\\
-0.252739278745009	0.265864378195046\\
-0.29251912030026	0.236312589478053\\
-0.299503604316604	0.250242713386671\\
-0.324082576794459	0.25562497308043\\
-0.182862313365431	0.229470479604289\\
-0.196935531085548	0.202466690570776\\
-0.200884354113734	0.234123512899493\\
-0.261623565826378	0.224071052703158\\
-0.299379821779116	0.227214505651536\\
-0.253756725137345	0.202425408349833\\
-0.276693971320593	0.198900028629922\\
-0.372541631849448	0.198273360452275\\
-0.391328026809978	0.165835623918797\\
-0.338794014005654	0.131738360804478\\
-0.350355390430435	0.110011253332913\\
-0.242102837060283	0.0777843508975205\\
-0.26629031512657	0.0326851618000331\\
-0.185264937951299	0.0456059496608544\\
-0.147256054088792	0.0291957051353996\\
-0.129842555464315	0.0743339867022421\\
-0.161256962842625	0.0618196172089598\\
-0.00469764536364564	0.0395486934660595\\
0.100777744922317	0.0685302260574813\\
0.0417585464694851	0.0835010593035118\\
-0.0579222617760808	0.044669843671164\\
0.0109006443433567	0.046289996898414\\
0.0478147733343469	0.0290724936158201\\
0.00553112801612762	0.0275741955846671\\
0.00186230834031678	-0.00136720918608053\\
0.0522450673334252	0.019163695989248\\
0.0873708496555611	0.012437515690991\\
0.0755370434756214	0.0250331752171484\\
0.100149764545278	0.0138165593602077\\
0.190308763054927	0.0615555888258537\\
0.189045237390454	0.0581956712876875\\
0.161581371033381	0.07679910017837\\
0.156119077234016	0.116358227287913\\
0.252744914288888	0.147078607280655\\
0.178651063740801	0.134155678269214\\
0.206970503257703	0.101447001912037\\
0.295181670286723	0.103840694488941\\
0.253056153232681	0.118299630380295\\
0.149583700392158	0.142284459982046\\
0.124854775337857	0.137970991140801\\
0.225703797646744	0.166836632244448\\
0.318708385688279	0.158536979987608\\
0.34881414649527	0.1614803761447\\
0.295682718535124	0.219971879806665\\
0.261935465167858	0.283544702944524\\
0.463359554562177	0.279858312554608\\
0.304311927939681	0.336738875314247\\
0.270396105094341	0.348348823490702\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.40365767145065	0.511190543497049\\
6.8975537149952	0.911083976300237\\
5.57611731194253	1.31375581195842\\
4.18596900566052	1.54227712036369\\
3.13253874987098	1.78395408983674\\
2.26276960772585	1.92473585893958\\
1.36732409151661	2.07898529788491\\
0.767463835186392	2.15937556376598\\
0.410582230148822	2.16169467217549\\
0.230749264554613	2.16530831579635\\
0.0378448061148938	2.20475343442565\\
-0.100154551595065	2.15344786070731\\
-0.375414641671233	2.19443016350828\\
-0.570863101630326	2.15806086244359\\
-0.635117282894048	2.13717029546846\\
-0.704160428772734	2.09952338181427\\
-0.748052716262077	2.07517997485871\\
-0.750668340959982	2.02456541677307\\
-0.776282656062696	1.96677998470576\\
-0.757240888776056	1.94040099029311\\
-0.95773492189882	1.93942822096508\\
-0.926274144805284	1.9311035257271\\
-0.848775003908284	1.91999633808054\\
-0.956268989606682	1.88596759038469\\
-0.891198985246994	1.86818193269536\\
-0.850448268847469	1.8605105933705\\
-0.905505366285952	1.80840928008431\\
-0.851435353124765	1.75990805213263\\
-0.866334165961887	1.76147651706724\\
-0.889420942479417	1.74520712042726\\
-0.912678395968524	1.73679584267753\\
-0.862777477361342	1.78497182165656\\
-0.9078435083914	1.75022591170471\\
-0.820878248018313	1.71295575017257\\
-0.79181317431644	1.65865046729135\\
-0.837330641446366	1.62230049516852\\
-0.811606157235821	1.49810921385515\\
-0.602504471295113	1.47548889016909\\
-0.749443645357066	1.43087460368248\\
-0.721604621011447	1.38432039474615\\
-0.723328397158761	1.37008405584365\\
-0.750365665082818	1.29586358060636\\
-0.75611184251814	1.24059493453551\\
-0.847682326158443	1.18512672935438\\
-0.830552325247534	1.10293061783258\\
-0.928598973947386	1.03779944911745\\
-0.810726819116794	0.962639245744812\\
-0.765258322418785	0.948715194817415\\
-0.701394486267386	0.907760685681232\\
-0.711348852359377	0.931373386256308\\
-0.638607031334424	0.923230487697183\\
-0.683960801961153	0.907376920499358\\
-0.558678500251754	0.911134197670843\\
-0.502269016343919	0.869025451783029\\
-0.585688548726675	0.823435334863145\\
-0.609089663643209	0.795021264661319\\
-0.620535901641569	0.760261896045753\\
-0.634166469048081	0.731136775690232\\
-0.660310601729608	0.738275607370397\\
-0.581440011101631	0.702870417493853\\
-0.615667043092429	0.692303999948871\\
-0.573782978194845	0.651081059584432\\
-0.447985828888289	0.56524392778464\\
-0.517052037276298	0.509095939315588\\
-0.533039974330802	0.514474318472906\\
-0.495503485269129	0.51622614239703\\
-0.450071391511078	0.466409248857946\\
-0.530738748182887	0.432672326781898\\
-0.574497782130365	0.450701165092601\\
-0.701123372984956	0.433055055360178\\
-0.71765930791605	0.342046623355402\\
-0.759589901813968	0.289982860867821\\
-0.643726550257119	0.256548627986984\\
-0.638030313435252	0.242998478212348\\
-0.855878774911038	0.267666591774883\\
-0.801923191692179	0.194850573462922\\
-0.686600473080504	0.183545810530343\\
-0.624275122436258	0.138349618692816\\
-0.504181044477069	0.0638655064095247\\
-0.452183087368242	0.0416668257709054\\
-0.428945733292353	0.0208739118282239\\
-0.326238293655097	-0.000210933296708744\\
-0.297916421091862	-0.0350111425193093\\
-0.321396859758732	-0.0935458556867204\\
-0.392720598925302	-0.135318973209006\\
-0.429740945157557	-0.17583230385608\\
-0.414644997261247	-0.193148904478498\\
-0.295168042967842	-0.193680981790004\\
-0.268173045627821	-0.201560292316885\\
-0.158365121476607	-0.230548435727903\\
-0.0657943925960874	-0.266891091447125\\
0.0267395964326	-0.269035892831661\\
0.117430332278536	-0.261315710640143\\
0.0677350701000422	-0.270948745804008\\
0.0754417133271896	-0.254112798537068\\
0.0608108842663464	-0.298329720092478\\
0.162220163044188	-0.295360710470722\\
0.150879553484632	-0.302706081216485\\
0.272201044724866	-0.305445474720129\\
0.295802317453652	-0.265217623549361\\
0.177111880389351	-0.258979034969084\\
0.262106383282567	-0.291878619371078\\
0.188616923490338	-0.26155407240948\\
0.213712023843273	-0.229146544913698\\
0.128699902730062	-0.22246164565708\\
0.0994680186127298	-0.233796763543643\\
0.0927189243491864	-0.249375189823177\\
0.166644697784644	-0.238623221876574\\
0.0566474460868501	-0.191055013473214\\
0.0248244896922851	-0.16601756687\\
-0.00214317338024746	-0.134570486163373\\
0.0643047793472213	-0.137339741369659\\
0.08192975538788	-0.187000423077423\\
0.232068890113072	-0.153271905319025\\
0.224735073600597	-0.112257190482035\\
0.26036833558685	-0.0626231480164114\\
0.14741332002692	-0.0686116895235468\\
0.106130555848827	-0.0676103385220963\\
0.114129406562232	-0.0853393683274053\\
0.121188752841917	-0.0619327670576629\\
0.134210672937638	-0.0367025133372575\\
0.122150279655747	-0.0235853190517227\\
0.0842929013086706	0.0218359974159263\\
0.0927405219794556	0.0118734061474517\\
0.0392324909476738	0.0304711000453201\\
0.057153658995732	0.00644753148059996\\
0.205771516607661	-0.0332715349554544\\
0.0155375490711441	-0.0495027585634056\\
-0.020672420830609	-0.0644884004727993\\
0.00443218314500011	-0.0990715692644286\\
0.12790076837569	-0.116019811055725\\
0.129418057577039	-0.073441492726644\\
0.0866362819031839	-0.0713300002818902\\
0.0114808207925623	-0.101514786886088\\
-0.0146504566016341	-0.0852965779997435\\
-0.00713862162593634	-0.0844331927100618\\
-0.100733947283266	-0.0445057017885252\\
-0.0537259759898745	-0.0590314908119847\\
-0.0293642573825676	-0.048387514956215\\
-0.0440295203516992	-0.0202760204928221\\
-0.0504554244832234	-0.0361704395844523\\
0.0812310481127509	-0.0163444810935268\\
0.176808629157209	0.024224266913397\\
0.163421312749969	0.0500925868858081\\
0.0755050716179363	0.00892816394106143\\
0.058859536588824	-0.0482475855332283\\
0.0728426351754274	-0.00574356036289828\\
0.0813473451161904	0.0123634402019276\\
0.152521087634637	0.00420511615608546\\
0.0825392986031991	0.0567878823233528\\
0.0431754260853842	0.031809765931144\\
0.0448643348002397	-0.0111489479449204\\
0.0880036890760535	-0.00714832372077071\\
0.115809466932046	-0.0186964529360207\\
-0.0713784781175945	0.0192317210097345\\
-0.135709220694427	0.00401621061623203\\
-0.175684054332495	0.0857220273030179\\
-0.148138551348074	0.0727672043819403\\
-0.191217885984538	0.0313011583666836\\
-0.245307560157422	0.0269406048133047\\
-0.260577869346653	-0.0365979753845304\\
-0.186699932086054	-0.0678186043280591\\
-0.158732275678451	-0.0325020853910916\\
-0.104059272179534	-0.0344710044086195\\
-0.152566691809389	-0.0328063225222891\\
-0.0706918017164744	-0.0690448656618723\\
-0.0525709406600545	-0.0841505696269653\\
-0.0254600813993419	-0.106375874261028\\
0.0275982227729861	-0.107594965508167\\
0.0778682790779073	-0.110367109695004\\
0.0904030390662528	-0.0751453573817031\\
0.0134021529623649	-0.0720347492839301\\
0.0473939511042448	-0.0314781710224013\\
0.188222420244838	-0.037894477944115\\
0.105445257385217	-0.0184264158485756\\
0.0945356318640393	-0.0232197178251357\\
0.0261000967030612	-0.00185022517963049\\
-0.0568452491896943	-0.0187383997818611\\
-0.0463545040801715	-0.00942679062946166\\
-0.0941512175168302	-0.00353842577151381\\
-0.0692422535067828	-0.0335300739064694\\
-0.0376243738572542	-0.072199147485083\\
-0.121499600816992	-0.0708414948015486\\
-0.267862858650446	-0.0593460857209131\\
-0.269997600887544	-0.0520130260232883\\
-0.161307610194683	-0.0822544805742398\\
-0.205446853855029	-0.0952544398736031\\
-0.326196052980709	-0.129343153546768\\
-0.213400404508573	-0.15054277894379\\
-0.12676707613082	-0.170493853450744\\
-0.0801739057519512	-0.144806289094637\\
0.0311805245324471	-0.141139983374219\\
-0.0860866799045359	-0.181734746080996\\
-0.128366356578429	-0.137400843045247\\
-0.00625999864856362	-0.168374961938941\\
0.0148504929552005	-0.146430688315278\\
-0.0126912628258795	-0.150733823950971\\
0.0741687926379213	-0.169828372042663\\
0.0529456698297866	-0.190486511622593\\
-0.0395093459478816	-0.202190113288842\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.24939756974705	0.536747693943325\\
6.6267695139129	0.965569324501772\\
5.31822720614119	1.27648535842525\\
4.23015678660023	1.54062389485412\\
3.23664373585965	1.73640605789332\\
2.31185124240296	1.89782764468662\\
1.57742347067847	2.01248475950432\\
1.02984134005483	2.11466559700573\\
0.526550794456995	2.14151533860329\\
0.196097104593806	2.14538631835885\\
-0.0258706336726554	2.13767193272579\\
-0.289337043540806	2.13450292150634\\
-0.47178985614105	2.11304726027037\\
-0.565589450966529	2.05280550014983\\
-0.802650268050548	2.03533827436508\\
-0.787864355724121	2.0014423171516\\
-0.855435003834087	1.95962808114074\\
-0.847295034828958	1.9225814187075\\
-0.825178881174935	1.85015348142167\\
-0.752273289825729	1.80725115843963\\
-0.84538622235156	1.75631283636226\\
-0.826123063953199	1.76198770730326\\
-0.739859301625957	1.72985343594272\\
-0.780878808473329	1.68927470162497\\
-0.818388429347263	1.6688790305137\\
-0.810349946414006	1.64776766501969\\
-0.729144650586205	1.60834048208689\\
-0.73179981922968	1.57957745042807\\
-0.783883390418135	1.52368105324966\\
-0.811442329187499	1.45662867081542\\
-0.824023609796048	1.46132944335058\\
-0.843260285019319	1.39353482044378\\
-0.863644125552246	1.34171401364663\\
-0.868592679318242	1.30345361832636\\
-0.937360610706053	1.2540402712988\\
-0.881390195241726	1.15092263641119\\
-0.943430175854717	1.05542769366815\\
-0.734998822123094	0.975421768989882\\
-0.759841687202023	0.912792681152693\\
-0.886767982022915	0.87619736259137\\
-0.862307840113151	0.827335802470189\\
-0.695868762074222	0.790580039772355\\
-0.69247905385817	0.73474603810798\\
-0.678593913677545	0.699677756223197\\
-0.784917329872897	0.662712099498513\\
-0.749055730505711	0.593648423860509\\
-0.812303332994753	0.572258770983387\\
-0.841312253073282	0.516173658760689\\
-0.86227675693354	0.466949203354399\\
-0.795773591331131	0.377953607543194\\
-0.810420362468889	0.351495569341094\\
-0.656398967095582	0.291623789383286\\
-0.573075148854978	0.245842150656617\\
-0.516982013194634	0.261007850075791\\
-0.468031630235526	0.232619958821277\\
-0.439158185616089	0.188547404270981\\
-0.430591167812793	0.188465974322841\\
-0.444314858811938	0.138766481077132\\
-0.430819405295273	0.0890482046514912\\
-0.425424090544997	0.000590915410392509\\
-0.359045631062967	-0.0321507348414398\\
-0.319208799189912	-0.0350573414412389\\
-0.30050042070842	-0.0203828235341523\\
-0.341822978519469	-0.0636106415021775\\
-0.365991233065123	-0.0742760804577247\\
-0.301033459299749	-0.0736133452847336\\
-0.245867892718983	-0.0869167271180395\\
-0.096911245929565	-0.11462830810107\\
0.0742180211787516	-0.104472008967653\\
0.13309713433	-0.106737611133513\\
0.105026934561661	-0.0541742966231593\\
0.133774713824185	-0.0930925390291638\\
0.0470617739701983	-0.0815042435560549\\
-0.00684538551538127	-0.0823120484286508\\
0.0567795536149249	-0.0132839909609755\\
0.211247903551472	-0.00442390884449044\\
0.141242612869335	0.0414426704443096\\
0.089290634728014	0.0848419395329325\\
0.0430324040872584	0.0538946455127635\\
-0.0437611445863787	0.0301918553920211\\
-0.139142671773518	-0.00349746912424766\\
-0.0804826631766391	0.0122802425197328\\
-0.0336751071728612	-0.0165506633853155\\
0.0470160603249929	-0.0372451006049731\\
0.113264255252556	-0.0487567923255224\\
0.134286843439634	-0.0165221774476236\\
0.183046202974018	-0.0405497563247381\\
0.147680809026745	-0.0632109942920572\\
0.0513745422003816	-0.111662099772909\\
0.203695875037578	-0.140292571345106\\
0.147807955569594	-0.0946694276490507\\
0.216777143668272	-0.0770649411451153\\
0.0448860994144332	-0.0435003006012713\\
-0.0122683248909128	-0.0754628027493141\\
0.0468789715807076	-0.0664131595516234\\
0.166459363265052	-0.00779065378019823\\
0.164523407283503	0.0128816854039596\\
0.189398261621382	0.0271575524554472\\
0.208861901222661	0.0466542253232188\\
0.11413403751834	0.0792495984985219\\
0.153837043732037	0.0605462431624817\\
0.0208877266000963	0.0429096454631927\\
0.00560018392822189	0.0703420981068874\\
-0.0433629048370207	0.110605448540809\\
-0.165444288704862	0.0833344500425531\\
-0.214146188260281	0.103962088871978\\
-0.139081935216156	0.0500628935014948\\
-0.165298578361121	0.0283311608058106\\
-0.264794568973319	0.0199310861588626\\
-0.277792825878828	0.0392115929712981\\
-0.207946131552174	0.0139668985893271\\
-0.0807668818798418	0.0203509683545677\\
-0.149538330744007	0.0591279640149698\\
-0.172200868494557	0.0607184317200103\\
-0.1994477798202	0.0881843913957304\\
-0.224526494747286	0.0701396704842993\\
-0.171383593463243	0.0514065187568505\\
-0.124300137461172	0.0373657363548056\\
-0.0961676455189724	0.0359394535296282\\
-0.131083729120959	0.0243291593630875\\
-0.206757233411139	0.0561623910986007\\
-0.133570136799107	0.0951289644054985\\
-0.0270643367535363	0.102971919451397\\
-0.042477553233947	0.0890625783157016\\
-0.0756951041048304	0.0692353676946462\\
-0.191156692846322	0.0687937499889064\\
-0.148799362794759	0.106272061035058\\
-0.0766843479301307	0.147832774425335\\
-0.104562369478664	0.164932348108067\\
-0.117735560243461	0.116400306481866\\
-0.049720128448821	0.0814722519056821\\
-0.0251959928841355	0.0610463513474585\\
0.0127787032699171	0.0671692056390674\\
-0.0333434689593625	0.0879559667758066\\
0.00623328993311301	0.0431589535088642\\
-0.0091126173882323	0.0494252312268907\\
-0.0502605365350083	0.0412969414183185\\
0.0905946446051162	0.0197902987203761\\
0.131076733345104	0.034888598256316\\
0.0692641318010902	0.0808069590486546\\
0.158931185572885	0.0966401152063719\\
0.10479147771831	0.0999336093282055\\
0.0164526207654857	0.078382576373187\\
0.0720704227681896	0.0677550481753136\\
0.0292626613386107	0.0833088681208044\\
-0.0842222168086999	0.106069031795954\\
-0.167659244880543	0.135072886857298\\
-0.0968436789701385	0.121791930383214\\
1.55666050244418e-06	0.126590162625869\\
-0.0127625033878784	0.154321368995465\\
0.108161348877413	0.193316689513318\\
0.26006441355343	0.146975147571531\\
0.122761709760585	0.174727443390329\\
0.209786892098264	0.189558788797116\\
0.0969638904806667	0.240322092687479\\
0.123291519056288	0.236065228472647\\
0.0361904868450846	0.250505700365654\\
-0.0239259705253407	0.202836243050974\\
-0.0843235043203693	0.259284453338263\\
-0.0900787873656142	0.323067715575043\\
-0.170950425420137	0.363110066904998\\
-0.212166662246366	0.373590918975741\\
-0.438096508274503	0.373981449502109\\
-0.425355129379318	0.357835885456559\\
-0.38316311101484	0.345312405195879\\
-0.378955136749107	0.314960184185593\\
-0.404254681994202	0.279497380555457\\
-0.416337446334834	0.202641868317237\\
-0.498428057629595	0.170053378353009\\
-0.54117142666051	0.126743227506543\\
-0.452973949316565	0.124753411119195\\
-0.491420351600512	0.115117118275667\\
-0.372164039673186	0.0996025205523514\\
-0.377738173756184	0.0876114934562867\\
-0.436119115370706	0.0686240573372288\\
-0.335654133716258	0.086363262507279\\
-0.140153528561073	0.0591165016463965\\
-0.0217995024088137	0.0488512542814154\\
-0.0695555071669845	0.0114770896583574\\
-0.131029379463965	0.049653419580322\\
-0.136529592121168	0.04974442031669\\
-0.126151419487041	0.0558622130288917\\
-0.192044593310728	0.0519612530956688\\
-0.159016998542516	0.0600667048202706\\
-0.0342826133873888	0.012939370624941\\
-0.0674812939287714	0.0130878176339804\\
-0.143343886545355	-0.00338383318659546\\
-0.198695268867856	0.0399945658347561\\
-0.138001026737571	-0.00465110335300763\\
0.000342043953075188	-0.0108232721029656\\
0.0376353819370102	-0.00515765733277677\\
-0.0725176415868667	0.00879521412466216\\
-0.0766296147021021	-0.00537201149261796\\
-0.252497261878161	-0.0134171237357717\\
-0.300074578384298	-0.0529333068939507\\
-0.340708525097512	-0.123177255973032\\
-0.429380824232852	-0.1546281579307\\
-0.350337791829088	-0.224042886347663\\
-0.350308956917959	-0.192000491234238\\
-0.367405085126551	-0.234450513853746\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37571975873128	0.480349176096771\\
6.75842793523108	0.828482956493575\\
5.45318980778661	1.18065058583165\\
4.35120182813107	1.46981830111817\\
3.30520778977375	1.69016655521625\\
2.4539591242096	1.82100926871024\\
1.7075061967313	1.95418462731364\\
1.13169779074874	2.03435985550883\\
0.818129896955498	2.15428301703789\\
0.375894895736315	2.17024514996633\\
-0.032658985790528	2.17624463071052\\
-0.20241880917618	2.22578159099898\\
-0.496210744680498	2.19858320423905\\
-0.670195306600509	2.18195725506271\\
-0.728777927857985	2.118181761401\\
-0.931794673021468	2.04841075915357\\
-0.797210101652499	1.95505825488035\\
-0.923853999751989	1.92746016221209\\
-0.970805676770795	1.90285993880066\\
-0.899072737679352	1.86957405558455\\
-0.728862039097834	1.83623323010629\\
-0.753971150219231	1.80596646440304\\
-0.892712727837827	1.75698210129983\\
-0.899371990355366	1.77674621019038\\
-0.733385321321936	1.69228768253465\\
-0.788860891654508	1.62731942850459\\
-0.918778948907466	1.60672924664267\\
-0.91255941279859	1.55844074298983\\
-0.790168471486124	1.49299394580308\\
-0.795514426762673	1.46019082821276\\
-0.897268958257002	1.38563421872519\\
-0.890202120374589	1.33493838912599\\
-0.871545606047739	1.27592131326418\\
-0.824197103249955	1.20868675839837\\
-0.7835534322322	1.16618704634566\\
-0.811396118819406	1.11736291142878\\
-0.899969699316334	1.07698326075076\\
-0.817170702866562	0.998504273893163\\
-0.884516913253917	0.932308098559728\\
-0.90177358338561	0.914125424367875\\
-0.776547849171941	0.884150240119262\\
-0.892638661840576	0.838384074510146\\
-0.863188011598915	0.800432370030666\\
-0.769441929739902	0.763104464003521\\
-0.776719771849195	0.693269897768223\\
-0.77862396144112	0.623514026916492\\
-0.871483620513615	0.569543322695346\\
-0.972784128415233	0.535843240419397\\
-0.86299441964367	0.470667200872473\\
-0.923053416246788	0.432215816333699\\
-0.819219585486477	0.347725126970704\\
-0.728967376494066	0.242182219164926\\
-0.620102636082344	0.179039902688283\\
-0.515270919866704	0.149838237439823\\
-0.525760198797058	0.130729621399093\\
-0.471872103418843	0.0741278026301582\\
-0.536286559301814	0.113064901476358\\
-0.517585404580667	0.0603754558150939\\
-0.555730233937427	0.0236292824525243\\
-0.582209335198171	-0.0248568405490842\\
-0.470306772315443	-0.0140074998951103\\
-0.429746495013988	-0.131624099938528\\
-0.388491096638792	-0.155839500783388\\
-0.202209626548085	-0.198067037547797\\
-0.207896278856461	-0.219992854538909\\
-0.19835997907346	-0.217553164424103\\
-0.178590777774694	-0.227042391931418\\
-0.125736398995499	-0.263132003454576\\
-0.138530553280604	-0.273785711860286\\
-0.104501518741285	-0.291675617441784\\
0.0421094291662767	-0.289058252805768\\
0.0450182010828314	-0.278313621564174\\
0.161799443121679	-0.280829513237853\\
0.198854053540511	-0.2304666492171\\
0.308764748085004	-0.229605093635776\\
0.236428062694783	-0.23581034116898\\
0.292372145425895	-0.276012082984259\\
0.239835517671779	-0.221316156591312\\
0.19640131526928	-0.212288238344905\\
0.0257997975586301	-0.185392814363332\\
0.0114842437409833	-0.182091554129176\\
-0.112963201342253	-0.171815067208284\\
-0.219636802112729	-0.219065357358856\\
-0.137264664843742	-0.199443761964956\\
-0.12368148656007	-0.189690891780118\\
-0.0099586452057603	-0.173240599900178\\
-0.00724875296355315	-0.209277796359318\\
0.0205276962535962	-0.170000467809857\\
0.144019477633434	-0.165788069864369\\
0.155509494322913	-0.142680331497106\\
0.17666141982617	-0.128969236947986\\
0.0913361171682555	-0.141443815266306\\
0.113063147981955	-0.109088902352367\\
0.153518900191207	-0.0518401754695496\\
0.220447631545522	-0.0531171142080195\\
0.183205173460932	-0.0446055208275383\\
0.140943430055552	-0.0855529817208088\\
0.292034941799473	-0.0988647478655005\\
0.254907341898203	-0.091832040303715\\
0.266166565659495	-0.0567089739854055\\
0.166984328385866	-0.0395269347246816\\
0.125649091258584	-0.0552010519725773\\
0.132751403545806	-0.0322806411198113\\
0.252610933568775	-0.008179594553019\\
0.170408725256252	0.0096419804606153\\
0.093699950237321	0.0205379926791791\\
0.0960366511746075	0.0192981124517324\\
0.0246494781978983	0.0485773790915749\\
-0.0337581689825011	0.0136339667466668\\
-0.0214161806730153	0.0239013636284894\\
0.0858315937711308	0.00751437279914468\\
0.0326118234114333	0.0193430287366095\\
0.0462329724740821	0.0493752070842877\\
0.165761033250648	0.0594963936348259\\
0.223326595157879	0.0823213746987869\\
0.224636842974012	0.09635846494471\\
0.254341307826532	0.111544283568026\\
0.244498261437565	0.130485469548862\\
0.13064994039038	0.127278392459001\\
0.183845442971905	0.105716947934047\\
0.236818271846992	0.141575759315428\\
0.40043143758625	0.165528633004124\\
0.294241825018377	0.21153700999764\\
0.412437486009469	0.244780642829586\\
0.42767351972602	0.253752826692247\\
0.340519567304144	0.263022142628962\\
0.309798517998286	0.279125901187168\\
0.355745469559389	0.251262401874163\\
0.329971817803562	0.232678871815855\\
0.298564409779414	0.274683356077802\\
0.225719173054119	0.260172150537728\\
0.10688164713138	0.226516428667209\\
0.137259986754809	0.268695151360567\\
0.0811038100697488	0.258658616245828\\
0.0205117597158362	0.237429988336903\\
-0.0492815488642268	0.205767508581125\\
-0.15077113170028	0.188724644018004\\
-0.140135502455318	0.148331810673501\\
-0.00991130582592289	0.15101170999803\\
-0.127730734403171	0.170912496883859\\
-0.209897418395236	0.136130635354306\\
-0.215998405009457	0.113552406173564\\
-0.283691347279331	0.0964499498348631\\
-0.246557344356752	0.0552389744869007\\
-0.296471773469497	0.0437341453692455\\
-0.268928369314755	0.0388901623820425\\
-0.252258104407849	-0.00181605838101144\\
-0.241743944448452	-0.0100378370175593\\
-0.317626744129577	-0.0107536012132812\\
-0.211618314941347	-0.0412192313951818\\
-0.10355121544319	-0.0329474636278027\\
-0.0866474542824929	-0.0106301080926054\\
-0.227745756147427	0.0263059426793348\\
-0.192295797921279	0.0078735981735214\\
-0.274582910101949	-0.0395764938455712\\
-0.246897619609542	-0.0478711581189881\\
-0.236278526539211	-0.0912576952758334\\
-0.216869304900292	-0.0924621182818308\\
-0.0838035491199712	-0.141995624225749\\
-0.139109724919237	-0.175953602885781\\
-0.0599293577995339	-0.197283759991687\\
-0.107061774134868	-0.264868458377604\\
-0.0271502364056579	-0.275024553703748\\
-0.0593935825084437	-0.291829322622009\\
0.0573614690728701	-0.297754420034641\\
0.268050576146956	-0.290460324775347\\
0.189925776517726	-0.20154340535361\\
0.30047735481932	-0.242301820179288\\
0.278818018997029	-0.251147493869448\\
0.270736711675456	-0.264533195173362\\
0.298380045874094	-0.241237446326763\\
0.246276833510222	-0.203881321082388\\
0.383707084577135	-0.193586849545771\\
0.379869538043822	-0.201427670858049\\
0.346419673291232	-0.146939904666172\\
0.35685172975085	-0.135302648047739\\
0.234190193243842	-0.0790415501104836\\
0.128431704885694	-0.0797695127155978\\
0.21622453759517	-0.0497955678281188\\
0.258328751951083	0.00165245665065303\\
0.355696380531225	0.027604794764831\\
0.103409479272849	0.0674587478022638\\
0.00914759165747563	0.099979255072504\\
-0.0413409395085599	0.106910275151911\\
-0.00855309888885256	0.126110490294548\\
0.0169992499881123	0.155738978656696\\
0.0455709263881718	0.165170394916629\\
0.111759422995282	0.143604322359415\\
0.0106177114350689	0.104324232348141\\
-0.0690550171876668	0.0936130845637288\\
0.11077127289744	0.133023693725201\\
0.129335064448862	0.133194875552839\\
0.249687362147353	0.128737791964139\\
0.295692567012202	0.163977529459747\\
0.233480449967697	0.189644096657511\\
0.215763973155774	0.175291456594789\\
0.243292842095036	0.243882072332535\\
0.309517643229077	0.266562069603259\\
0.284180475273429	0.239345638119621\\
0.280189636787994	0.282726501616287\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.38011573230395	0.46451802536462\\
6.83938537770853	0.856839260962825\\
5.38396268362412	1.19654039843687\\
4.20124453075094	1.47282615395657\\
3.1757688567252	1.68755525330876\\
2.40973531230876	1.81303703309229\\
1.77806504910125	1.96503169496931\\
1.25087107624431	2.07511257473394\\
0.534489447248385	2.10591606872311\\
0.247124877397026	2.11225994669145\\
-0.0237582820797951	2.15887991809584\\
-0.322864359567474	2.16107689594139\\
-0.488504993799004	2.14272691379377\\
-0.640885341349919	2.10510303478187\\
-0.714035099054998	2.08150811867729\\
-0.842578442882677	2.07190332281611\\
-0.950925605954001	2.00995817659177\\
-0.800480092655863	1.94345268902265\\
-0.80745389289879	1.94549788210457\\
-0.775696299272696	1.98576000300057\\
-0.773501007403998	1.9171728432642\\
-0.826137059472188	1.8818893735108\\
-0.858208099886451	1.82805051699732\\
-0.771113188529543	1.77718323283429\\
-0.756422924357555	1.7819115944079\\
-0.816249952599208	1.76233679713212\\
-0.904397276953407	1.67075184345418\\
-0.843348109494742	1.64139174664753\\
-0.779350251722555	1.55796204042224\\
-0.651937695325142	1.49889313388255\\
-0.775642767984806	1.45434838711494\\
-0.801303939196426	1.4135752448905\\
-0.774037620612036	1.43370009241883\\
-0.768995161933766	1.43694645335026\\
-0.69928954539822	1.41427473225487\\
-0.648469349847242	1.36668429220481\\
-0.668688877480685	1.30474079283177\\
-0.722281302572215	1.26506784377283\\
-0.655173386234714	1.19320951209116\\
-0.564502816622202	1.18353967913984\\
-0.635871946752556	1.13709804511544\\
-0.749915071297042	1.13410908386819\\
-0.731102727697645	1.11900594130328\\
-0.822311389749391	1.03757657180158\\
-0.718791831330003	1.00062842470756\\
-0.80763017332841	0.978508746025034\\
-0.80614538727516	1.01040265523708\\
-0.762312111999521	0.950000633015139\\
-0.73205292334254	0.928339083400281\\
-0.799813207075298	0.838672933083286\\
-0.852008312320937	0.806018871249734\\
-0.901248430940654	0.759324551587331\\
-0.843532672134066	0.686668213474029\\
-0.894183794383222	0.630810458103314\\
-0.977922608545176	0.554469985384068\\
-0.853530184524642	0.50687955655839\\
-0.850295463151517	0.486715698853383\\
-0.707444494462496	0.46732279158847\\
-0.761777576104593	0.457911498664774\\
-0.762382098707999	0.443670524764762\\
-0.827202017456363	0.403612842323519\\
-0.599613159488846	0.338718128142978\\
-0.568782467790375	0.27243725910217\\
-0.547997905143982	0.277423282739848\\
-0.610370397655271	0.229832203308594\\
-0.514442523122257	0.221825937813589\\
-0.518197054893081	0.160965935725979\\
-0.543272888807126	0.121984325287188\\
-0.399357047498889	0.0967802961209444\\
-0.32355444519085	0.0482519717501633\\
-0.317174125369066	0.089310644376856\\
-0.136511440133568	0.0651107172147\\
-0.28877740594679	0.0273336270542154\\
-0.391145286440044	0.00657087416884277\\
-0.291878477877433	-0.0435303922008879\\
-0.175614752584868	-0.0251044378515321\\
-0.0934606479434107	-0.00880902310477496\\
-0.0213706750926675	-0.031775243576482\\
0.0228897233790572	-0.00532461586861357\\
-0.00199273958150284	0.0264197032659118\\
-0.0499048967804466	0.0557244983225157\\
-0.0239640077064822	0.0356011810397236\\
-0.105976501619071	0.0318771157296223\\
-0.0942971414499692	0.0468903904777782\\
-0.0609112370774798	0.0991507629922281\\
-0.041860879824603	0.0989542350551452\\
0.0378306459462733	0.0971167956533468\\
0.126802593330633	0.135956379961822\\
0.0371411905863883	0.0919419227080487\\
0.0241374503791306	0.12772407297908\\
0.0283309358998768	0.117614143672759\\
-0.091004224681463	0.139965898066667\\
-0.159652757241852	0.130586568828258\\
-0.162964372209723	0.0834517483804662\\
-0.190101199753643	0.0977835175763982\\
-0.193404527618212	0.0545989585620495\\
-0.235054634499898	0.0891766139139128\\
-0.115250397164481	0.0623541190371284\\
-0.0969042908364195	0.0283892015013326\\
-0.098850868920278	-0.00551470741004433\\
0.0714874517764545	-0.0258699724776944\\
0.0234625529799195	-0.0173976504352841\\
0.0060886825875956	-0.0677838856270824\\
-0.0861283101077268	-0.0469407415647124\\
-0.0776699265634192	-0.0551518210958912\\
-0.203497938489426	-0.000528124439302641\\
-0.0627817554193889	-0.0301649242438923\\
-0.128697462261176	-0.0847980296711347\\
0.0374475995567936	-0.0706145265943489\\
0.0572655861648401	-0.0629122579432604\\
-0.0110483959892846	-0.0916230812934645\\
-0.0372050556861175	-0.0813591932100106\\
0.0230396599123454	-0.0558946358602062\\
0.0708904812935753	-0.0537508575629356\\
0.145201103080941	-0.0430995487672549\\
0.121090149715214	-0.0436365477924598\\
0.0537311111224544	-0.0141468416296151\\
0.065289516284087	0.0699817246464308\\
0.0832909675786242	0.12693854471434\\
0.0742967122048963	0.111272980500032\\
0.0851063125939377	0.137415507150513\\
0.152240929228967	0.0770710082927777\\
0.148634312731193	0.0945119537414387\\
0.129865780826005	0.122288718254106\\
0.108607934692285	0.132723952945054\\
0.0947591579352107	0.0918896452375144\\
0.0477841730207993	0.0978912011628499\\
0.175244778606414	0.100126590171908\\
0.158184978322582	0.078016413548289\\
0.236214765997681	0.101224162628472\\
0.248121853191541	0.116013158648543\\
0.255017921046836	0.162971758734426\\
0.238493723437278	0.168364172149412\\
0.213237917984937	0.180643826362937\\
0.14749512241071	0.216176669447754\\
0.0297060088200919	0.172134042137304\\
0.0252928974840202	0.186427546181822\\
0.132198041229167	0.252842631686242\\
0.106661915174227	0.258902220734048\\
-0.0764247718401998	0.277500514663487\\
0.00454314232479777	0.316377925224012\\
-0.0488130765307722	0.362326758352716\\
-0.0342743198902474	0.360082131612111\\
-0.00250251506928287	0.315269117521133\\
0.0264844416946346	0.309763080782376\\
0.0397056053947541	0.348389191981949\\
0.00774738776854287	0.317491602451301\\
-0.080935510233638	0.327110547750391\\
-0.171681948772018	0.313569172732245\\
-0.137165682439197	0.231239547867195\\
-0.120039386624284	0.190573580533593\\
0.0377222404475179	0.192106422354426\\
-0.0883733530796989	0.192032624453839\\
-0.0859473994708241	0.16290693284468\\
-0.0779727647008546	0.158001980706946\\
-0.146166709067744	0.123176138348322\\
-0.119121452842366	0.117200073054509\\
-0.231855848337655	0.107459348214783\\
-0.331768515461509	0.0639785334206213\\
-0.234394515236458	0.0246877885374849\\
-0.182952016521509	0.0262802214289516\\
-0.0625582383471984	0.000491830464549786\\
-0.0651957437617922	-0.00703456371091378\\
-0.126936153210859	0.0212765560551331\\
-0.312508997488702	-0.0239331407531611\\
-0.228007159363923	-0.0448695666158314\\
-0.33469225229521	-0.0712389910823457\\
-0.174199390138509	-0.0698813792564895\\
-0.080582570025331	-0.0793387878435177\\
-0.192824431699269	-0.0763567334729323\\
-0.0915007618505029	-0.0849571379595947\\
-0.135751941138013	-0.127815731552681\\
-0.18769546638003	-0.169859723254856\\
-0.112228016149557	-0.164081542628092\\
-0.0916709991713603	-0.165204327368701\\
-0.0910912560727294	-0.194547114339267\\
-0.0383798621046251	-0.208450546266838\\
0.103783250981433	-0.238131028772925\\
0.083931221219287	-0.275554581772974\\
0.101921254481243	-0.290215536804517\\
0.0976671430327431	-0.303979447989882\\
-0.0162552377759099	-0.310988700521918\\
-0.0169775842270009	-0.328418393395718\\
-0.0211226274822146	-0.386444369568911\\
0.119018970980766	-0.394714912086858\\
0.0760601670711801	-0.412516079534459\\
0.25251826077101	-0.427764537746728\\
0.218715101694335	-0.455957377912743\\
0.237385281325641	-0.504615281240324\\
0.28241151884024	-0.464604411322751\\
0.326900933625097	-0.468557201744344\\
0.274981355093588	-0.389728062533442\\
0.341189268740912	-0.402843891065353\\
0.401312063776936	-0.40608279177518\\
0.474059520617818	-0.396828409269853\\
0.537697717081297	-0.394614468354096\\
0.485196459222741	-0.346541732858441\\
0.400484272345818	-0.325596292421637\\
0.282131925760585	-0.269000067580149\\
0.196609127756065	-0.31759037998601\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.24156379001973	0.508090929681251\\
6.79798653977248	0.928294785750724\\
5.4149922510116	1.30629559013921\\
4.2266945696186	1.58434734748254\\
3.15148656842705	1.82820317030006\\
2.13891076322282	1.98447148002253\\
1.3434794687264	2.07832318780459\\
0.849742877970439	2.12320700380178\\
0.461933990546782	2.16988491381331\\
0.0878430937363462	2.17107115863947\\
-0.304823672691717	2.15872253433476\\
-0.536356591102034	2.14085945204918\\
-0.654871931563256	2.07082008615964\\
-0.776199137673932	2.06532292269493\\
-0.880241811253583	2.0844490974911\\
-0.934825548367635	2.0488573837123\\
-0.830986876961979	1.94668737869125\\
-0.974592000629661	1.92613238071065\\
-0.956876540669743	1.86046556486023\\
-0.883085035282754	1.80748244784048\\
-0.811537604149884	1.75947041624531\\
-0.893311567366012	1.73724319149744\\
-0.912633442214159	1.68765889304574\\
-0.811065920936206	1.60885721643442\\
-0.750640258123176	1.59816642191444\\
-0.849240168398247	1.5526820997777\\
-0.835178360102121	1.47529278013454\\
-0.798254589639405	1.46300412199076\\
-0.705667341868839	1.3963831715342\\
-0.619239492702953	1.32878251311033\\
-0.655907668572571	1.30903549082813\\
-0.726125283621186	1.22491485025992\\
-0.696308212968502	1.17050245020302\\
-0.816308028628851	1.11949292191135\\
-0.879088245438076	1.06118396646738\\
-0.900831901799168	1.01112428789206\\
-0.743831294727799	0.957412711008179\\
-0.872475444866051	0.972772859266314\\
-0.839542569714041	0.945488458427233\\
-0.874902775346494	0.888394733596747\\
-0.786924902201811	0.808359904839486\\
-0.884316027039104	0.740313847253635\\
-0.846541638807131	0.694372263886237\\
-0.825222769269186	0.680101305403297\\
-0.818093458102919	0.652255219052652\\
-0.875836133982175	0.621845087204712\\
-0.818006397557118	0.5926610879238\\
-0.779560273812656	0.546068470574021\\
-0.877209257695625	0.524581916765886\\
-0.830065604032661	0.512809776572335\\
-0.790001275346506	0.525702314654482\\
-0.841811811592443	0.487690735105123\\
-0.909837451224287	0.432256516610031\\
-0.824622573904154	0.378171123584359\\
-0.836004109923675	0.37306357661121\\
-0.777002708324956	0.323367523834887\\
-0.590602555811796	0.274292879966637\\
-0.531986314270527	0.237328506707246\\
-0.485389176562116	0.230293322308388\\
-0.494283330791018	0.188999191745566\\
-0.366567559024433	0.164707095500399\\
-0.419993145907952	0.146563923770268\\
-0.468235354166514	0.109872508448341\\
-0.465140792462238	0.126312497641826\\
-0.423761105589151	0.111709958087203\\
-0.317000122875498	0.0831954617090604\\
-0.440776354952599	0.0440205788358045\\
-0.314380489219772	0.0414205320953599\\
-0.30107293100276	0.0393181520667834\\
-0.307019174571418	-0.00563773713121206\\
-0.268085024383958	-0.00410473915638877\\
-0.314248891619134	-0.0531302262363061\\
-0.309594113735453	-0.121024008683559\\
-0.373189755535549	-0.13165468389818\\
-0.422051341362596	-0.172564385383639\\
-0.424903033624119	-0.26901180889997\\
-0.451599102409727	-0.297682348954051\\
-0.451786178657999	-0.339931748037236\\
-0.363345420363843	-0.329744221469384\\
-0.230510745644688	-0.359677942062037\\
-0.128654553099163	-0.419237429350615\\
-0.0994090812499484	-0.428713251098224\\
-0.201172933450146	-0.468997079360999\\
-0.288093804821117	-0.450442960911977\\
-0.137294183382565	-0.421488823916053\\
-0.109375926295532	-0.427043337541903\\
0.0220417472404551	-0.429211084378472\\
0.208848404269713	-0.423549001025764\\
0.328860377115273	-0.403910885764131\\
0.386286237600729	-0.351864373334286\\
0.488578912176282	-0.343012488742203\\
0.55895095701367	-0.318009522712938\\
0.525797282261676	-0.341353503198468\\
0.575013668898047	-0.309829919713327\\
0.616535117904714	-0.26454063514844\\
0.566017554331128	-0.258493504772714\\
0.572438390685735	-0.226282725882496\\
0.642067599699707	-0.190351602268142\\
0.641396584352041	-0.181436941587916\\
0.530427525529434	-0.143186853185387\\
0.502935671026911	-0.176518006496042\\
0.529637250578232	-0.18086111763495\\
0.499145130800034	-0.19726025936063\\
0.473411964748139	-0.195881196064172\\
0.448834971946043	-0.169944374478856\\
0.343585877501825	-0.137184571236202\\
0.325201175134957	-0.0708580074524476\\
0.247478803228145	-0.0618434843482017\\
0.19874705194208	-0.0618871462121286\\
0.280402053443068	-0.0223174430369969\\
0.255605089273322	-0.0464751482720387\\
0.266096453432702	-0.0542110060547745\\
0.247339672562627	-0.0425636740270088\\
0.320788037489437	-0.00136463037046864\\
0.215114165406392	-0.0398728287040707\\
0.191230929735501	-0.0632432451994018\\
0.216091579489909	-0.0337418649452151\\
0.158112502038498	0.00969720293423883\\
0.130873872137692	0.0647661804479412\\
0.107655564029893	0.0963205547138468\\
0.146448546897089	0.132230446809266\\
0.152273995004166	0.134238819681873\\
0.166819939411004	0.133584458180022\\
0.266115749990481	0.127571771718309\\
0.160095054892637	0.148348889858725\\
0.0413557025440731	0.187304000040606\\
-0.0491604302329964	0.221843162362077\\
-0.121786948512264	0.184243399077799\\
-0.0930902066054097	0.15115475820903\\
-0.142786316587988	0.120449037240082\\
-0.212787870798743	0.077748289273403\\
-0.238384121870075	0.100219890621276\\
-0.191240235385239	0.107761237053193\\
-0.187421743070114	0.16710774860729\\
-0.237129649264206	0.19183728061842\\
-0.21160123535858	0.175058879531348\\
-0.11932608470679	0.135025073116459\\
-0.1610425557976	0.0547392612855194\\
-0.143592601077761	0.0541129194708272\\
-0.0363437043531015	0.0815900206638393\\
-0.0363159920490197	0.0752865630447146\\
0.01297886050267	0.0706829412664912\\
0.0310360568985256	0.0180267592214435\\
-0.029404825982893	0.0351035359743694\\
-0.00925336037183525	0.0631902610463101\\
-0.11507134263118	0.0396486442590453\\
-0.121334795811615	-0.0207028575792004\\
-0.084607451126794	-0.057477124440846\\
0.0241751102534303	-0.0526272680959606\\
-0.0333392516175116	-0.0277127038246795\\
-0.0911988578865511	-0.0647140622952351\\
-0.0877954869174476	-0.0070655225102958\\
-0.0426402783610919	-0.0361030369155167\\
-0.125676639534737	-0.056148287424067\\
-0.0769734214355061	-0.0589105218986562\\
-0.129512836034028	-0.0948836535301651\\
-0.0164726516552241	-0.141676100615042\\
-0.0593987836843564	-0.145054073060584\\
-0.0906138839806954	-0.162226569440505\\
0.0366069808998647	-0.200831297821579\\
0.0375149640006388	-0.252616040428025\\
0.088773732627207	-0.238457551168133\\
0.19375449618979	-0.248996278086374\\
0.169704933440745	-0.262610821970574\\
0.165931526206512	-0.265685825085113\\
0.121660024122521	-0.266601958795758\\
0.128230666211059	-0.296947680931155\\
0.0973663681020865	-0.344585508634432\\
0.276102346317755	-0.317745465502415\\
0.226349301026993	-0.321417434217965\\
0.335613756323769	-0.373496541786112\\
0.304318406118976	-0.380327858563727\\
0.363976021747629	-0.32375681720721\\
0.311425511551415	-0.243969591133641\\
0.323593608229371	-0.231941362396817\\
0.339081420752344	-0.224787054449762\\
0.322976277987065	-0.176221498669234\\
0.332154709019978	-0.160546893766456\\
0.236698202612846	-0.143575185624968\\
0.295851597197966	-0.0956111542295818\\
0.337820174381	-0.123534464789987\\
0.197490264907155	-0.108235897476497\\
0.27923552134123	-0.137399430974715\\
0.433869948114529	-0.147514828340671\\
0.439055259959568	-0.0924149549980641\\
0.407902408866246	-0.0550667169824892\\
0.462336444490138	-0.0395708663974062\\
0.419454911108168	-0.00139252781334952\\
0.443768642788687	-0.00199798518867203\\
0.456474367880615	0.0124004968417432\\
0.514175828832519	0.0792774210978782\\
0.346678755157861	0.0621928794437635\\
0.303069704800673	0.110017813766867\\
0.166782419343919	0.100094816518804\\
0.193743056156734	0.141303876908104\\
0.247803385637478	0.139859362183693\\
0.158961669248888	0.12742708599164\\
0.237226648061326	0.1365652987593\\
0.233748651263851	0.159573313001902\\
0.291952672198797	0.13367662498759\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.40118554924952	0.493344063631798\\
6.85244798635475	0.887008492962417\\
5.56854336377523	1.22689269694313\\
4.26327423955165	1.50595584302119\\
3.12361214503451	1.72633165463662\\
2.22755513367171	1.87640965353058\\
1.51591787153948	2.00780972030207\\
0.93619749252702	2.0442153469424\\
0.580100287027628	2.02120601437395\\
0.389116203282725	2.04082187336403\\
0.112182204320656	2.05718258511745\\
-0.0331521417184081	2.08486956986098\\
-0.226975384797118	2.03689272458593\\
-0.419898811616613	2.00627295014794\\
-0.61546251320866	2.00611378390886\\
-0.740380274539457	1.93664207220238\\
-0.789792695879681	1.90705402960893\\
-0.719559252138796	1.87823836885192\\
-0.726804714884281	1.83700802314666\\
-0.803381629486198	1.79029053532523\\
-0.900558476685668	1.70778005681826\\
-0.868319639719893	1.6125020493051\\
-0.931972945435558	1.60761565216486\\
-0.754748811732655	1.55815807249952\\
-0.898184330529076	1.52163109322871\\
-0.810381790629891	1.48618838472711\\
-0.829846377869638	1.40305504808675\\
-0.816554838861146	1.36158076484312\\
-0.863472753413187	1.37313735410969\\
-0.905775366401096	1.3544119640387\\
-0.862412299046245	1.30160451719223\\
-0.83225761894809	1.24196114501904\\
-0.934243224926011	1.15669087813589\\
-0.958887920708734	1.14162264069041\\
-0.811899044722645	1.07911803108051\\
-0.804933078689048	1.03748876432073\\
-0.807171969854234	0.989746508877746\\
-0.744588028724417	0.919057139807371\\
-0.774078298539326	0.871230229819878\\
-0.821904257946423	0.865723964080498\\
-0.668180554486824	0.852249273141423\\
-0.692214861311875	0.806349090594316\\
-0.683033295809248	0.791566190240913\\
-0.62914667882829	0.78343676451958\\
-0.551765080464917	0.793337579800742\\
-0.66251382565168	0.730401399742319\\
-0.513828086893844	0.700648388900569\\
-0.620415209384174	0.686806476088652\\
-0.604519163876689	0.644903411596134\\
-0.640313656244465	0.603519019086585\\
-0.700099245952571	0.540525646534961\\
-0.71302215662782	0.462978284575053\\
-0.87909530778076	0.381089362770191\\
-0.75028309273595	0.352949626646875\\
-0.790024024584815	0.2651336550042\\
-0.726783484674061	0.19600349129301\\
-0.643026129253977	0.165428210945254\\
-0.518208912140758	0.120034477574391\\
-0.554881448500771	0.107642982277598\\
-0.53878223174959	0.0573770089233399\\
-0.550535856273049	-0.00573606480659969\\
-0.521948737715031	-0.056107772918089\\
-0.390422448634831	-0.123749977224993\\
-0.517468789481439	-0.082407088547703\\
-0.510946572060711	-0.062779975671505\\
-0.437916779578015	-0.084334244527227\\
-0.490647781271275	-0.118547974960938\\
-0.477639244391226	-0.16414031255949\\
-0.486228125027644	-0.210430830808824\\
-0.380745554418422	-0.20415793145083\\
-0.357293379293868	-0.244396430316542\\
-0.293516491958466	-0.303436310647797\\
-0.165913892026813	-0.321510936003719\\
-0.205515241234305	-0.34764245915312\\
-0.161353335317107	-0.368436755800091\\
-0.161558112999036	-0.39466137774146\\
-0.0532951750974926	-0.438957644353199\\
-0.0269835964326753	-0.441292870857434\\
-0.0279586008277456	-0.405639440916707\\
0.043160918393304	-0.451017031603039\\
0.0609049414675289	-0.452785878693824\\
0.0240663025837793	-0.444743769412858\\
0.032790728978537	-0.434899326230751\\
0.19937138637483	-0.39789529760963\\
0.285631872887874	-0.428251393377354\\
0.252113886376294	-0.385584990243142\\
0.239172700084543	-0.368327361501872\\
0.209785876201351	-0.331466335115007\\
0.264565478978252	-0.318853945223663\\
0.257258613086693	-0.312974778335168\\
0.151766369833556	-0.255956481349465\\
0.143001841579275	-0.256266838645234\\
0.107754769066805	-0.228522071233417\\
0.246020760253914	-0.211105126278626\\
0.159703309844963	-0.176294189841189\\
0.22202548830476	-0.187325413606962\\
0.150539354461908	-0.14890145632319\\
0.0421490281634283	-0.0903504853882723\\
-0.00881458468069459	-0.111528188319629\\
0.114257228430704	-0.114080729863005\\
0.137566219025279	-0.0975047971393361\\
0.135327532446903	-0.0969179093759546\\
0.278629458152929	-0.126352144311251\\
0.184793794885457	-0.158777039631468\\
0.247612483191095	-0.139377013399326\\
0.316798102774617	-0.129223755986511\\
0.396464595858897	-0.123869257444762\\
0.529751566060358	-0.120790977114357\\
0.608166516766559	-0.133588819721119\\
0.595499635328157	-0.0508918842800348\\
0.56700753949922	0.0328033609857141\\
0.386329738899249	0.0277357931684195\\
0.444837526217663	0.039659897271854\\
0.430110429799323	0.0621665010487422\\
0.506299380727642	0.102334817429833\\
0.450629736773846	0.146733796216576\\
0.433272087356624	0.139337223389062\\
0.35071648536112	0.169907586161711\\
0.36076367651684	0.194178867760309\\
0.205313690711402	0.221903362309053\\
0.251999183724802	0.248548981728875\\
0.12883349615836	0.23953330694544\\
0.0796707968674945	0.251562175042924\\
0.175032426146144	0.261695879996798\\
0.185927902002813	0.271549747558479\\
0.197450163332885	0.272236201134147\\
0.170055568846539	0.25269401638302\\
0.174103773548763	0.312646995278354\\
0.259845790707535	0.389709869794827\\
0.303045547980061	0.370225272867992\\
0.299723022406754	0.43756529589342\\
0.150852159814466	0.460907546091151\\
0.0131705994576041	0.451481217509063\\
-0.0882801658381671	0.477617493280167\\
-0.0983847332235721	0.477461704664506\\
-0.173712059504218	0.490639567726869\\
-0.0816341168531341	0.464604314024126\\
-0.174213715283853	0.435256678326764\\
-0.112426423025052	0.391076461715352\\
-0.0660472146248449	0.354605399681525\\
-0.0384302187832702	0.331965095595471\\
-0.0285826891245752	0.357187880531003\\
-0.0755454964491491	0.306553732252362\\
-0.149189102978838	0.335058117202811\\
-0.162996877797495	0.312862410728853\\
-0.19421175102915	0.286964960524067\\
-0.230826079753397	0.263327766702914\\
-0.220323234174261	0.214654037752131\\
-0.369648949824513	0.251202023492326\\
-0.332425010026903	0.231461866274907\\
-0.35672608489173	0.235052346037634\\
-0.384482105671613	0.238715350319543\\
-0.322279436616766	0.2189548262294\\
-0.336792896202183	0.154772969870133\\
-0.310115390807061	0.121033749186208\\
-0.29426825537076	0.0777682361874303\\
-0.286183181219464	0.0984649706424478\\
-0.305452828995788	0.0736230409670416\\
-0.215576796495348	0.0905777912637716\\
-0.191150103521726	0.0850306644311775\\
-0.340783893169062	0.071596496538597\\
-0.152506604768383	0.0752217510415326\\
-0.00592128995231142	0.107702954125849\\
-0.0300221626226628	0.0573977255717336\\
0.0010127547544512	0.06313200289238\\
0.0779397535871562	0.0565351766056095\\
0.063860646101773	0.0841466913869016\\
-0.00868279895942354	0.122111989478036\\
0.0480876382058976	0.107208170919374\\
0.153979086846954	0.135499681127929\\
0.145421625857051	0.161013113132646\\
0.144310994002366	0.166023624268115\\
0.169950869821118	0.190986929750654\\
0.121218900072457	0.232266449907549\\
0.186220962121933	0.220163190416122\\
0.0618088737799931	0.207825873396316\\
-0.0160789495481392	0.155928056555439\\
-0.0396663101254056	0.163942465719821\\
-0.0944832530015823	0.206069286973222\\
-0.146411310101908	0.195007619005289\\
-0.102122523326627	0.209338451637911\\
-0.0507731960876568	0.212332521421239\\
-0.00108480573439937	0.196232704639731\\
0.12159737555683	0.224767976080869\\
-0.0113388795739849	0.233896014142617\\
-0.0147547432783433	0.249741997404731\\
0.16841805441543	0.237473598496448\\
0.0674732984936614	0.234878167920774\\
-0.0131001084974885	0.231674834000362\\
-0.0589447710882901	0.177319399454811\\
0.0664433844921478	0.189128627346658\\
0.068551052988702	0.160602964721841\\
0.0576395085849278	0.191463673507308\\
0.0499847004610506	0.150212466534465\\
0.122710740186088	0.153136350889883\\
0.0302499847623461	0.155728674790935\\
-0.00660105257236001	0.142344682024644\\
0.0116308484811019	0.139920960789023\\
-0.0136976516321854	0.169519181151079\\
0.00102684259293758	0.174678055339493\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.19084882687027	0.483431509978205\\
6.61557415113334	0.872793520367855\\
5.47464207923587	1.19961743286592\\
4.18125020291223	1.49787101736887\\
3.32439192620255	1.66164051965471\\
2.6289040708296	1.81410329289033\\
1.92417214667907	1.96585274284625\\
1.31175903370736	2.08208126349902\\
0.878608924364822	2.13602588328009\\
0.397414759255488	2.24471181763294\\
0.0268313461735907	2.25485227586791\\
-0.290349019517606	2.29986021425439\\
-0.459742981828053	2.25691043381874\\
-0.630051118875473	2.2315423165544\\
-0.668144325982223	2.19546075810621\\
-0.808956592936415	2.196445426438\\
-0.784493723757131	2.16788391663786\\
-0.755621586492378	2.16667727990581\\
-0.809510972216059	2.1250244319877\\
-0.805252387149825	2.11798418027494\\
-0.867947245966825	2.09239883949138\\
-0.838789397108035	2.03445564378416\\
-0.934213541210133	2.02299777025663\\
-0.915375400384116	1.99575127054595\\
-0.975876150509389	1.97860551373166\\
-0.924584412343452	1.94633307270067\\
-1.00616587150925	1.94501509813866\\
-1.21912651372205	1.84065805542939\\
-1.42986815911429	1.79232782686456\\
-1.49522650983374	1.67565609972511\\
-1.44736067144694	1.57524476573991\\
-1.49889294195132	1.48053009588736\\
-1.51444219318185	1.37433559637514\\
-1.45616138726174	1.33054297546525\\
-1.44160902121156	1.29975286870264\\
-1.49128597023599	1.2329063682721\\
-1.37861351149594	1.1185296536822\\
-1.39548971963912	1.06065887124266\\
-1.38171204033707	0.992632822035123\\
-1.32403805562452	0.962770183120557\\
-1.2472202137318	0.906601306370091\\
-1.23286682839522	0.864736946711016\\
-1.28561367978509	0.827611942220994\\
-1.29312888909151	0.787707547632972\\
-1.27432392202935	0.726714445199627\\
-1.27044741258506	0.675277876155699\\
-1.21920859165165	0.623973185105458\\
-1.21933675417677	0.59157533864018\\
-1.12443891966554	0.473441598986169\\
-1.08090297274533	0.404598760085833\\
-1.00503762071121	0.367435948510317\\
-0.88639057193919	0.298450303187669\\
-0.863342685117402	0.234195430598109\\
-0.859727961491134	0.191543581158012\\
-0.862774913720759	0.157447788312341\\
-0.809132656077775	0.11802901904272\\
-0.808333304701354	0.0888122081487682\\
-0.70307618276851	0.0970549482872315\\
-0.602704477111487	0.0672025551828406\\
-0.481095767432822	0.0755523862479183\\
-0.515206967054948	0.0205563062808419\\
-0.520579412078608	0.000962713841495587\\
-0.430516676944485	-0.034487095017755\\
-0.4046500707807	-0.0349021407894186\\
-0.272533956277059	-0.0320578419884\\
-0.301251556611582	-0.0188866470452432\\
-0.254008606867676	-0.0419524643588051\\
-0.0708453786108799	-0.0707602330397834\\
-0.041204986779917	-0.0718191548238834\\
0.00968844535641043	-0.114955709527429\\
0.0505296328507905	-0.115436585683898\\
0.148098556295765	-0.103712842346603\\
0.165818043240359	-0.0907377986136537\\
0.127135504256527	-0.0489592887356332\\
0.223060049790426	-0.0238976450393738\\
0.16943896230898	0.031703527680066\\
-0.0833537093968709	0.0612448750580092\\
-0.0759004486834445	0.0278583990230347\\
-0.136241376850009	0.0182784193770569\\
-0.186694585696372	0.052648530467624\\
-0.051492515131329	-0.000368466487276127\\
-0.0735901409005282	-0.0293256751662359\\
-0.0375345771703605	-0.0557904550029537\\
-0.0298361383068191	-0.0845651220358784\\
-0.0193080694809077	-0.125748915106663\\
-0.0712616632763842	-0.116031625815223\\
-0.0965214621467483	-0.120885974446886\\
-0.0388372505654145	-0.0925386192031455\\
-0.160648155543276	-0.0738585505857407\\
-0.289175009060565	-0.0840027476319048\\
-0.195767783698012	-0.0919817213384374\\
-0.208240209578416	-0.114819829991065\\
-0.195423090531156	-0.146250872122684\\
-0.229029635718323	-0.184047269211813\\
-0.143071711820632	-0.200571509399665\\
-0.134315912816772	-0.193854512204239\\
-0.0318104358717502	-0.205611402537826\\
0.0452973425213207	-0.23853646100096\\
0.0391234874621787	-0.288677840948626\\
0.0848459001129859	-0.27661550705192\\
0.176437682332063	-0.259200183111662\\
-0.0350549289034285	-0.248968151188501\\
0.0383409479991079	-0.239490689137719\\
0.0893358056810965	-0.262634678299172\\
0.060860199217599	-0.238981135140349\\
0.0854036860959556	-0.198811788925971\\
0.229964216513631	-0.22904495745645\\
0.226043039341466	-0.259880766680444\\
0.285132959693645	-0.229317212701809\\
0.208181895865038	-0.190944310225619\\
0.182996840196719	-0.176273090911723\\
0.367636809859504	-0.172127508993271\\
0.344517498231297	-0.153112074160249\\
0.450540871574035	-0.129639340284497\\
0.226554223905263	-0.122139024460141\\
0.208714333086846	-0.134885211918819\\
0.107724517057375	-0.144754158085288\\
0.0238835823309839	-0.110824710162715\\
0.102212173309085	-0.0845176504408799\\
0.180929572836634	-0.0621563037270565\\
0.154812785486727	-0.0965789999652964\\
0.210844005934337	-0.0631659334985449\\
0.261388306570784	-0.0713210552086144\\
0.232590369923694	-0.075504790799469\\
0.301455184547222	-0.0721683042590952\\
0.189011834087906	-0.0497014752255326\\
0.207058506152709	0.0213440424923239\\
0.242083930270337	0.0528065835554109\\
0.312036322362642	0.0493546552240153\\
0.348644281792925	0.0280752417721773\\
0.305079036361303	0.0646418250665979\\
0.169942724417608	0.0576241302601564\\
0.111424442936943	0.0590460684772192\\
0.145225329115879	-0.0109686891003982\\
0.0974635821017643	0.0287828930777413\\
0.0212654939720834	0.0141306611253499\\
-0.0621907892872919	0.012080887717223\\
0.0705907438269919	-0.0140971746560299\\
0.0724785576987865	-0.0376436669521271\\
-0.01336198763183	-0.0353725900684681\\
-0.152871832810951	-0.0320301377867959\\
-0.129387547257951	-0.0238018322498699\\
-0.239057013991395	-0.0294110545915808\\
-0.205666768570531	-0.016978959794911\\
-0.107453834781992	-0.00886490572147991\\
0.0014262200985057	-0.0120605956911931\\
0.0737948757176758	-0.0494522008340233\\
0.052643186515112	-0.07490607816864\\
0.11205508799355	-0.0721648278346338\\
0.108827168754032	-0.0632091042584639\\
0.0382270833568134	-0.0802955463655955\\
-0.0495942147835413	-0.072306770172318\\
-0.0293911751825508	-0.0847101503890588\\
-0.108759667630399	-0.106648034249472\\
-0.0148392077930692	-0.152708354271098\\
-0.0234710932960716	-0.168918592957414\\
-0.0917369996945903	-0.174420154322595\\
-0.017416034798952	-0.197916460040337\\
0.0345005872371118	-0.199631701905771\\
0.07117524618908	-0.233141624906652\\
0.0664949702851208	-0.237814691950519\\
0.054856775527845	-0.226214269135104\\
0.0699422796977414	-0.24170914921369\\
0.187413939877946	-0.251956987827771\\
0.304008187601119	-0.255725138717127\\
0.383330135632402	-0.218349692411729\\
0.419722127694752	-0.198071964700345\\
0.477855185533052	-0.196761190675131\\
0.409822189732229	-0.228541039831063\\
0.374288931101779	-0.220844439007657\\
0.407913963938456	-0.228124029678482\\
0.450179791753045	-0.155972339929021\\
0.395512384697502	-0.148920268172026\\
0.348090540679315	-0.109438580524111\\
0.398493859363534	-0.063069896522647\\
0.354053061235055	-0.0209560372866949\\
0.432250476840675	-0.0136191637990422\\
0.414550584297279	-0.0172256337850913\\
0.370218048826012	0.0318866373746523\\
0.25629439874379	0.0371353960119794\\
0.279845858213258	0.0586462418598614\\
0.20902215635857	0.095077338774957\\
0.12984111014758	0.166135373403373\\
0.160959765044929	0.200909625684284\\
0.201548455674624	0.174094115013712\\
0.18566744116825	0.133933949065531\\
0.046986616241988	0.135072511273337\\
0.0570326094798789	0.0825577240703799\\
0.0519764728546517	0.0551150580000122\\
0.107571190376082	0.0937173456961046\\
0.223711737263643	0.0901768543659971\\
0.202583525844506	0.0460214839475674\\
0.211737096988806	0.0165769216320581\\
0.0558726381592224	-0.00281836645487023\\
0.051406557340452	0.0168815756119626\\
0.0252480806793278	0.0478827314365616\\
0.136339224021681	-0.00269070788641457\\
0.00185103538123263	-0.00126519605732115\\
-0.0367297969015116	0.0366268708314964\\
-0.0701405819797097	0.0920193417177528\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.38951995183375	0.519450873759976\\
6.7819262950947	0.907307628915412\\
5.34092500070284	1.20235735967766\\
4.24202250375141	1.48867677776565\\
3.2978506712768	1.69453288066392\\
2.4861945160716	1.85733487016301\\
1.70002556063494	1.96830586591256\\
1.15228558217382	2.0389808725763\\
0.686805284791182	2.07649210731294\\
0.268435360716469	2.14147263640154\\
0.0542924505438667	2.16591713038741\\
-0.203453922702226	2.11087154992828\\
-0.474083217593052	2.05251022104498\\
-0.577508221994366	2.02436379357481\\
-0.661232467430983	2.0128358802652\\
-0.707206912930785	1.99949156061694\\
-0.678352125586748	1.96355237989701\\
-0.6698159169786	1.93451327276703\\
-0.79504015380717	1.94490757026491\\
-0.733514398393149	1.92501744711915\\
-0.773330266613892	1.81954936551155\\
-0.777480269539853	1.80488201368242\\
-0.821330606518804	1.80350148716664\\
-0.815928495991459	1.78166307965453\\
-0.779916909718457	1.72981341543092\\
-0.705374315386846	1.66680861437934\\
-0.713663507113054	1.6569330631072\\
-0.714548749521725	1.64385414399878\\
-0.768671316559437	1.58076757451031\\
-0.692939761086937	1.4903995191284\\
-0.758946809149231	1.41176866713053\\
-0.855652075751246	1.3966926618124\\
-0.915429724740132	1.33850996066204\\
-0.827024969829352	1.31096835022822\\
-0.843540936411512	1.27912850743873\\
-0.859207720689495	1.18329496722038\\
-0.850987916144477	1.18097941812956\\
-0.873267668215572	1.11540613198248\\
-0.881038390837438	1.07903629457276\\
-0.951839145097729	1.02899089186668\\
-0.838351855250369	0.984902012907705\\
-0.784222276055716	0.973948004670621\\
-0.851151799099508	0.954055654952214\\
-0.828283502023278	0.887951511171995\\
-0.744138391285397	0.820028764864744\\
-0.715744683941187	0.789445810872491\\
-0.59016945631609	0.73615935446634\\
-0.598434128016708	0.667508281361689\\
-0.513306220587544	0.615813730017877\\
-0.587939917377097	0.574897523618463\\
-0.480657695009563	0.577049582772689\\
-0.434744196053016	0.551051760758783\\
-0.346641935292288	0.517410090419503\\
-0.423273867440281	0.480295139996527\\
-0.442808439495593	0.39836488165716\\
-0.487204767750187	0.294271225771491\\
-0.444281718274472	0.265112519205989\\
-0.39466226006176	0.267716109297367\\
-0.286078342904001	0.246957198166302\\
-0.300082644238824	0.24597018576768\\
-0.183554809014586	0.194682911178415\\
-0.27374971167996	0.150194500729511\\
-0.225513672057203	0.0928788869576582\\
-0.310621988421906	0.101446466970098\\
-0.292159009507026	0.113448200484685\\
-0.148085264058581	0.073123438037125\\
-0.17366962819006	0.066022428240638\\
-0.0305134267667557	0.0368054407676937\\
-0.111752804477814	-0.0240402075960477\\
-0.0825938341049836	-0.0547285793261993\\
-0.207297831023156	0.00370332037973512\\
-0.184915847079213	-0.0179115026590808\\
-0.158792685835086	-0.00181417868220472\\
-0.184423396676267	0.0359338062875827\\
-0.34577673145247	0.0132516259062589\\
-0.23470994513815	-0.0242560405263341\\
-0.261227982752122	-0.0483104567588945\\
-0.267388161962816	-0.0213223649800703\\
-0.340593373035707	0.0170446585974326\\
-0.332524567991932	0.0247473809444547\\
-0.237897536551442	0.00191582444589657\\
-0.19382995272798	-0.0401272724485087\\
-0.0704060084094901	-0.0749595498811338\\
-0.0550125886168951	-0.084518671371767\\
-0.190449204302571	-0.101068938244479\\
-0.203564515071315	-0.0919075934697201\\
-0.188801268717167	-0.102242133568351\\
-0.0512457400417954	-0.148707416179864\\
0.012700835589482	-0.120110860470975\\
0.0424119967557634	-0.0750498884797358\\
0.0852425483416595	-0.0787742868134782\\
0.0736171418556886	-0.0707402994372853\\
0.00396963173364739	-0.0561897808434033\\
0.0438191020025244	-0.0302858450810203\\
0.0278657345399102	-0.0353912625660772\\
0.0828462968603009	-0.0228468895301987\\
0.0501051545861393	0.00380151309884874\\
-0.114028739538233	-0.0238287615188399\\
-0.241915106769197	-0.00253974477746465\\
-0.238211280005929	-0.015957611428093\\
-0.279367920774463	-0.0307775768804895\\
-0.277325869096189	-0.0354873963320012\\
-0.177424730624231	-0.0236736394962325\\
-0.168102690744558	-0.0575415905054088\\
-0.292196310396453	-0.0653694945401903\\
-0.285985248213943	-0.048898452166213\\
-0.254009833281517	-0.0666766602493273\\
-0.241300015560899	-0.0591834611414738\\
-0.200726699614279	-0.0507978547919369\\
-0.0921758917056179	-0.0272367814441399\\
-0.0834539852617241	-0.0663441183938694\\
-0.11905502838937	-0.0662345025335226\\
-0.169699474672847	-0.064613948203492\\
-0.103816901571719	-0.0323985780232477\\
-0.104003861566852	-0.0214909274332562\\
-0.0384423095910945	-0.014086538591124\\
-0.143191801727327	-0.0308283311453356\\
-0.11665500538306	-0.0582765011310914\\
-0.073863620768062	-0.0399132275390907\\
-0.0810827772034006	-0.0574026376447889\\
-0.219879268059473	-0.00890101772963564\\
-0.178435626526002	-0.037147933405248\\
-0.178816790161652	-0.027561326676822\\
-0.130382872397258	-0.0376333992267615\\
-0.107988280666439	-0.0527748025108455\\
-0.0480130744098947	-0.033313405320497\\
0.00531089087830024	-0.00904835381616436\\
-0.00125133929874637	0.0547868293254439\\
0.0865632638524189	0.0478082074606659\\
0.0993140484078432	0.0374986332477699\\
0.0102722269782458	0.092782225330969\\
-0.0284729760274705	0.141916614541745\\
-0.105757802945982	0.125087400514364\\
-0.18733191603613	0.159373987696649\\
-0.169505776656635	0.125924330630741\\
-0.153137867447753	0.106074146856408\\
-0.222186361271697	0.103656016580294\\
-0.212551867642983	0.0687564669273621\\
-0.155123628969959	0.0601607588090875\\
-0.125493124997903	0.0151100347136201\\
-0.0645921660503309	0.0123081800967971\\
-0.121743422998645	0.0384946768290901\\
-0.156796375177743	0.0570179651009084\\
-0.149062615317801	0.118348269638309\\
-0.232446976970315	0.120328383231273\\
-0.223792766759987	0.050260382158091\\
-0.364103808127038	0.0349332022039829\\
-0.329505707340354	-0.0418144608517052\\
-0.455372103305898	-0.0186096384462913\\
-0.468576717210643	-0.029115949712055\\
-0.30323730945105	-0.066021546289705\\
-0.3071866168126	-0.0626425205759148\\
-0.261569981150367	-0.0969263077290905\\
-0.106670429578179	-0.132320857772131\\
0.017360154213182	-0.117275102878152\\
-0.0127512043870368	-0.13023979929992\\
-0.0988618417258887	-0.109132497597596\\
-0.0761516969327613	-0.121464145155822\\
-0.0408810087971956	-0.129419678706575\\
-0.0146525080113964	-0.183002912358905\\
0.0399754114571627	-0.178835504022062\\
0.127275066295274	-0.175218974342833\\
0.112158178918246	-0.189342214138883\\
0.136185899622345	-0.176203460305472\\
0.262610220298748	-0.12515029899095\\
0.211723926212664	-0.146903687357508\\
0.284327663237385	-0.124818190031094\\
0.342333568068653	-0.0919155032987358\\
0.423032968482194	-0.0792746515458169\\
0.350381225953686	-0.0610189671781319\\
0.358882432992995	-0.00157112732560186\\
0.365325857696682	0.0127508265456654\\
0.350596657154577	0.00308132273270843\\
0.451613150194082	0.0131252403359652\\
0.520644982360147	0.0373191049816542\\
0.491326171190014	0.0238240651602574\\
0.462786188275299	0.0211472207561137\\
0.40968073835763	0.0612268567008037\\
0.456849119168866	0.0733496336121826\\
0.346857014959668	0.0696088895067342\\
0.214268511171536	0.0674367390082019\\
0.158117708709459	0.0468794485209202\\
0.227204979630361	0.0925034052965075\\
0.201421547333761	0.0615139301862366\\
0.177050613389117	0.0728256580958095\\
0.214682620213921	0.0428258976077006\\
0.0812783676862459	0.0708036831912261\\
0.0629105134638403	0.101297060272269\\
-0.00176841379498816	0.0665139364390604\\
0.0176061870780366	0.0594010379599762\\
0.0770612360144767	0.0426631292036994\\
0.0559388593739464	0.0437870469114838\\
0.0843166311324698	0.0920072207995659\\
0.0240600530984572	0.0598168561595526\\
0.0105863117199352	0.0528257908382772\\
0.0554730251830434	0.0385723188452744\\
0.0719042191406745	0.0650211695852463\\
0.123343924446359	0.0513261232222705\\
0.0714865392013206	-0.0186069199778969\\
0.0100520161954298	-0.0193830645213681\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.42715145133985	0.478901595753832\\
6.85917690165642	0.88857919061974\\
5.42580336925286	1.16385626922458\\
4.28409460670891	1.41784713042366\\
3.44247582483648	1.63525204812245\\
2.57693442249594	1.81706718035895\\
1.97530529073367	1.92459058381975\\
1.35671626844894	2.07359583099278\\
0.811449175286016	2.178866283552\\
0.416887394950945	2.24217854042983\\
0.0467179866137032	2.27425419284903\\
-0.289205792894229	2.27150317218289\\
-0.531308214095792	2.25072230343739\\
-0.548971599154745	2.25057495303805\\
-0.600513657656685	2.21887821463845\\
-0.686344718633166	2.19958104900691\\
-0.833871873292815	2.15460893186547\\
-0.797670925628315	2.12686766335243\\
-0.758983842039953	2.09274946764676\\
-0.853405249913867	2.06682399380343\\
-0.920862622638446	1.98370163615427\\
-0.907395192639931	1.90698487956743\\
-0.817059154610501	1.84012314082132\\
-0.886288320975303	1.78631203434706\\
-0.941328675532742	1.76345855722233\\
-0.932737105638378	1.72630984017562\\
-0.939531583308567	1.62817772903941\\
-0.875376391521784	1.54668131506559\\
-0.864745990053382	1.51595041326635\\
-0.89585816570541	1.43418205599606\\
-0.877359105385004	1.44781186550993\\
-0.83012172036736	1.42772008333994\\
-0.875212949073213	1.39589836237216\\
-0.864363098483693	1.32211545385408\\
-0.856009464359453	1.28409574189516\\
-0.907696567656854	1.21975690808141\\
-0.960619878091305	1.16998474242106\\
-0.785416397795264	1.09944341279817\\
-0.822928942731999	1.07757778774856\\
-0.771118210251921	1.03157548943618\\
-0.861782526225348	1.01680174422647\\
-0.836033559787598	0.975595828599186\\
-0.810698095254414	0.915835955765227\\
-0.762805013859498	0.899790283805731\\
-0.782822022439768	0.843171270485702\\
-0.800093930542792	0.789971407592657\\
-0.901684299334583	0.757815874270005\\
-0.778177992775732	0.754125766002916\\
-0.756470983946169	0.734769756320631\\
-0.803852788157773	0.730540870608622\\
-0.72682453478145	0.704810468541271\\
-0.698073000669825	0.684117455672481\\
-0.784216641937386	0.643394770618456\\
-0.726579774456859	0.563105864404457\\
-0.782697771532884	0.521055903246477\\
-0.751645845445304	0.485779337304815\\
-0.605414339738283	0.443903712568298\\
-0.611482507371368	0.45771579607906\\
-0.586465368696715	0.406788724644696\\
-0.518056399325096	0.359694036800049\\
-0.469425032642989	0.31837746155319\\
-0.602687665656032	0.297452962124027\\
-0.574575726555034	0.247851137321517\\
-0.516438528360997	0.212749026695423\\
-0.521917656435805	0.19341267057125\\
-0.530316463781531	0.175247969143988\\
-0.53502109046383	0.114787106428761\\
-0.684490646518649	0.094422115299903\\
-0.631216665838102	0.0973414594730075\\
-0.515576597900497	0.0612720391596902\\
-0.443026324037918	0.0674350251263692\\
-0.383809169161704	0.104555206480121\\
-0.366702358182927	0.108624496838168\\
-0.393826742941111	0.087024284301822\\
-0.294689908057797	0.0681869291036665\\
-0.206711665269417	0.0128445456518871\\
-0.118315649094258	-0.0123298174871184\\
-0.156144143439167	-0.077397596690972\\
-0.194825994755616	-0.0576791883648725\\
-0.0929319795109339	-0.106538203674812\\
-0.0794746252194342	-0.0855040029225182\\
-0.0957114131635682	-0.0496489338237963\\
0.0435008038835241	-0.0685756210939112\\
0.0581733566213	-0.047599416121897\\
0.136260261026115	-0.0559106454949337\\
0.0880187233836927	-0.0510013047962548\\
0.135653745917601	-0.0864881721202664\\
0.198244490939582	-0.058919156956035\\
0.234875489135608	-0.0435477265090856\\
0.14439955856631	-0.0265666270168452\\
0.0308080119364656	-0.0287854905854874\\
0.137834598971589	-0.00899830658238996\\
0.0995204225519069	0.0294351110928231\\
0.126980837331975	0.00716911504576141\\
0.128736228331015	-0.0282179282518088\\
0.0476137852546861	0.0143977561482439\\
0.0181295296795359	0.0422503555574859\\
0.0232249274284678	0.0804965667616942\\
0.121232232691238	0.0831408026108442\\
0.057077914878105	0.0506532710971298\\
0.0938019534994272	0.0672514135360337\\
0.101017746841605	0.0731467907885965\\
0.113095670413717	0.0663842554011135\\
0.214900971480306	0.035081623472374\\
0.212845971813967	0.0568784175146966\\
0.15544553181881	0.0577164603836083\\
0.106286904115556	0.0771843556403281\\
0.230135104759694	0.030821837820492\\
0.154699800851999	0.00688127174958073\\
0.0463177734349997	0.0246984459167388\\
0.0343453374802553	0.0561548782328274\\
-0.0647484999412996	0.0593810355184968\\
0.0256210809681311	0.0717187407607245\\
-0.070329933338493	0.0374201233653461\\
-0.207276385601119	0.00613598212583642\\
-0.379003942214056	-0.0330846628664541\\
-0.300175989346278	-0.0237616284153235\\
-0.245084295611761	-0.0403915548310632\\
-0.200551344780729	-0.0963949934437276\\
-0.0687002240496452	-0.102510702491942\\
0.0160195626742291	-0.0889350847692583\\
0.0288092139101969	-0.111903906596546\\
0.00110012350008755	-0.120837230500467\\
-0.0633370212976796	-0.123332611466395\\
-0.00803588070400906	-0.145315970337804\\
0.0327910596453858	-0.163540775790408\\
0.168758311228916	-0.174652547395124\\
0.269378298729865	-0.165113617420634\\
0.293712147022086	-0.133207237002285\\
0.362407696344671	-0.0916829502348596\\
0.269436923192415	-0.107021077197631\\
0.236918956228061	-0.11156174408165\\
0.150006529100529	-0.092745110948878\\
0.0937767941545873	-0.0886018828209805\\
0.217755595766321	-0.101198037043131\\
0.262601091122129	-0.132933426231359\\
0.229589950134761	-0.127998887390442\\
0.130669721962861	-0.149960091373271\\
0.184386988843462	-0.126401977037816\\
0.157721213259954	-0.1177934244665\\
0.220412659799122	-0.0894220881331974\\
0.202360571237391	-0.0950599571939542\\
0.101626561568413	-0.0846941774909848\\
0.243176008208871	-0.102674203119123\\
0.273227446086979	-0.120063054359084\\
0.138903176420093	-0.0627514774700654\\
0.16863621924262	-0.0842316752215216\\
0.227929430901919	-0.0992917045527514\\
0.112953645186064	-0.112865906433517\\
0.220520831339009	-0.105723284422338\\
0.239684803368889	-0.0640646939939\\
0.196060119236883	-0.0667478180324461\\
0.164027371771346	-0.0166605144807272\\
0.271971911779909	0.0170959122530543\\
0.071670934040645	-0.0198639077840667\\
0.14242215855792	-0.0314704268593468\\
0.207953663633336	-0.0543519275733876\\
0.0839541693782224	-0.0210031456759649\\
0.110669480557965	-0.0279767913726695\\
0.137880396860391	-0.0745875213362765\\
0.205045965232895	-0.0812505796222651\\
0.279200056332811	-0.0953758322406247\\
0.323428569442116	-0.0772053731201356\\
0.209381452593416	-0.104914059759383\\
0.23962104624963	-0.104364796576342\\
0.288556504475665	-0.119420175190028\\
0.305005149407841	-0.089947855052894\\
0.226836006146896	-0.0498894233255957\\
0.225836852097324	-0.0415188850451188\\
0.166399089196008	-0.0203932662291888\\
0.151467470339555	-0.000423948778371\\
0.130074939018101	-0.0408162934813814\\
0.0505134376443159	-0.0157101166436437\\
0.059017391834664	-0.044833908025915\\
0.0347072886684067	-0.0314816211897164\\
-0.0374893776012139	-0.0170152338569868\\
-0.0518629717338227	-0.0238748246053899\\
-0.0870754196507796	-0.0246840977605106\\
0.0175475570120333	-0.00972387953074135\\
-0.0504383879237418	-0.0337465156770111\\
-0.163981177579298	-0.0363801207442095\\
-0.146254676816977	-0.0578500449292669\\
-0.0833551201672944	-0.0508745483723453\\
-0.0918413899083178	-0.0627709756146211\\
-0.080758062400793	-0.0810412837488661\\
-0.160643711285699	-0.112282250380806\\
-0.142655904330889	-0.218085868951509\\
-0.117867337372803	-0.212010242743513\\
-0.0918235477970278	-0.245450448481823\\
-0.179679032968296	-0.214408278576267\\
-0.070813553536447	-0.266405181413461\\
-0.0605035439340545	-0.244211203668255\\
0.0307607351353991	-0.209874151337805\\
-0.0321758020088468	-0.243460776689788\\
-0.000877402884425249	-0.240228059578345\\
0.0368664340478111	-0.243451166923737\\
0.142099700538487	-0.263898677214871\\
0.196735585315997	-0.242444707806916\\
-0.00249456934853912	-0.161798138170104\\
-0.0742388241871731	-0.162432059691437\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.33468547320802	0.484945757936339\\
6.80085783606035	0.913185130324511\\
5.44707652263104	1.24331476690637\\
4.19138213542492	1.54412270634189\\
3.18417713482457	1.80889411076374\\
2.14356553666728	1.96311533952951\\
1.31065531300048	2.03662369980929\\
0.78243943869988	2.09776945604498\\
0.415731113257584	2.1591642449626\\
0.141893262146566	2.18428964790368\\
-0.143755603487937	2.17151693629969\\
-0.32474711013032	2.1735708202792\\
-0.414395359630279	2.15518689649692\\
-0.587323417120524	2.08492884007325\\
-0.817330525586613	2.09050797736604\\
-0.864056493883261	2.03281409693261\\
-0.962083642581288	2.03853573668147\\
-0.914314469539148	2.01131189083208\\
-0.884285985035192	1.98435104087485\\
-0.96037594446487	1.97007143115696\\
-1.00060265160867	1.90933747961514\\
-1.07485220005703	1.81935932866222\\
-1.06184135048902	1.7497928469476\\
-1.17370276486308	1.69126339167575\\
-1.22121248436428	1.67289524020889\\
-1.35775952555703	1.59441457952863\\
-1.42053579389053	1.52269705677934\\
-1.42568767040363	1.42149527068511\\
-1.51021329243603	1.38046561201077\\
-1.54725348470127	1.29412494187193\\
-1.67521747413557	1.12726064363876\\
-1.58110682598785	1.09091926891577\\
-1.58752545437735	1.04341806901382\\
-1.50394007934081	0.927975710339687\\
-1.46811766114237	0.846491216292096\\
-1.33993190430697	0.78710522858296\\
-1.26891839997944	0.718739307161621\\
-1.23201350198854	0.686469311870087\\
-1.25347331279836	0.653350740397546\\
-1.24850636587057	0.614188481846659\\
-1.22451591850535	0.570476477205432\\
-1.12973793861817	0.498295903723534\\
-1.02329528095539	0.459893981774928\\
-0.981845059976479	0.413231730460294\\
-0.752793662934441	0.341459613849994\\
-0.724873017319952	0.329935407464491\\
-0.847702294247037	0.317457465022441\\
-0.775140671602793	0.257601637456893\\
-0.782907099488387	0.232987267643674\\
-0.600682447245167	0.187689959637965\\
-0.431291196078463	0.192020580252188\\
-0.485143905060573	0.117225450195822\\
-0.455961350348347	0.0615445378715974\\
-0.441564222840895	0.00675383830249898\\
-0.218696303742871	-0.0575372949445758\\
-0.246444213917974	-0.108268810453689\\
-0.144637745809175	-0.168235206010194\\
-0.0694311770625309	-0.171418909913244\\
-0.114668234133643	-0.17618361371275\\
-0.0113242743114377	-0.207317339277576\\
0.0334338527777213	-0.21103692104469\\
0.0069977074077061	-0.259143283865904\\
-0.0692403247898383	-0.282427817358744\\
-0.0765367750205589	-0.333438201316798\\
-0.0811167875038623	-0.34151212278099\\
-0.0536939486081264	-0.367532031522949\\
-0.0282512835891666	-0.397168523870099\\
0.0483327632263479	-0.380298780217077\\
0.151904362622796	-0.346516500503334\\
0.198847445831142	-0.349135805725829\\
0.181434395686981	-0.340886979973019\\
0.143415684181985	-0.309889178087662\\
0.213095807142612	-0.330455331850347\\
0.188688445354767	-0.330651256508422\\
0.252412696816022	-0.289529984194353\\
0.313203063948301	-0.297014135960112\\
0.174669596885691	-0.282308199748736\\
0.201856906878359	-0.305300858770382\\
0.311720765765885	-0.257342418896507\\
0.303624911499658	-0.21369850978745\\
0.262423787550864	-0.208506140132827\\
0.259741453330276	-0.219718358132731\\
0.325478238468767	-0.190229892714129\\
0.218115280917694	-0.162349064219827\\
0.156343732312422	-0.146735246981687\\
0.217724273481824	-0.0894787291018895\\
0.192521207436701	-0.0989885607091624\\
0.232250856494968	-0.104934747735127\\
0.246352435226138	-0.069425386807781\\
0.115428648208567	-0.0313463854553646\\
0.163544327995001	-0.0302194149366655\\
0.146468335133894	0.0153164712803221\\
0.0401517343174215	0.00740509653428597\\
0.0187823684895996	-0.00929652487341178\\
-0.0919700254262585	-0.00157130508978622\\
-0.0240341022249047	3.80063921881953e-05\\
0.0362596297913787	-0.0180391688631341\\
-0.0247315865108072	0.0121071598423047\\
0.0334348287412712	-0.0101183380164114\\
0.0532395186915352	-0.0261460330191678\\
0.0293031455870223	-0.0494112810264622\\
0.0403854514890966	-0.0450877225935607\\
0.0732180148622384	-0.0571471960840297\\
0.0866575546527393	-0.032370941487137\\
0.0878795534387942	-0.0232141079179926\\
7.00224853228681e-05	-0.0510933218226108\\
0.0829562481681779	-0.0594078309837994\\
0.130753086388638	-0.0684521276263781\\
0.0850347076225519	0.00619734588620276\\
0.132295324736939	3.41489694228297e-05\\
0.153312643190319	-0.0288703504022776\\
0.122183752007606	-0.0139384917056887\\
0.0821128341707098	0.0252679630448489\\
0.135329364971315	0.0314551897483276\\
0.052583804152183	0.0459059844276904\\
0.0785176570263849	0.0365632937259912\\
0.0573503411412219	0.0429222153433895\\
0.0883430297633566	0.0262654115942663\\
-0.000181558480427918	0.0464734576224395\\
0.146272078524211	0.0480507555844594\\
0.153805434826547	0.0657231292613414\\
0.240621713868633	0.127050241374114\\
0.283618398469557	0.218156268651858\\
0.185034497838481	0.222506756736216\\
0.298358456610229	0.282068374056543\\
0.195301282955386	0.27546541197655\\
0.147902800797389	0.300600460088773\\
0.142554273390918	0.319100978011687\\
0.0436273689282333	0.328066191129519\\
-0.036992301959946	0.364871907084835\\
-0.0927412160482765	0.34876355879939\\
-0.196989189199554	0.3333973395638\\
-0.192432693313911	0.301335078063682\\
-0.259063152254843	0.347956966915251\\
-0.26630698071413	0.293204872915216\\
-0.246518688595339	0.30253363476395\\
-0.327013650616907	0.327447397972662\\
-0.27014111478109	0.33318867694097\\
-0.402422876416659	0.324116308244646\\
-0.451189721731351	0.301606213192132\\
-0.438199607363912	0.273291784557124\\
-0.427218364942867	0.221093234899929\\
-0.416005873037522	0.194458714316074\\
-0.391468166063212	0.169702728411472\\
-0.321260743659905	0.131000545883181\\
-0.273733812318807	0.0942649167687098\\
-0.329872369179715	0.0435813396448182\\
-0.350985798553874	-0.0235818747062379\\
-0.346252114137747	-0.0188894390132473\\
-0.298313188151944	-0.0267712346107311\\
-0.3872448182029	0.0301809174242202\\
-0.43062894880148	-0.0166573403846264\\
-0.511421153919851	-0.0545195632268643\\
-0.534478399178552	-0.0923000464780467\\
-0.503936619547082	-0.154891035188205\\
-0.406690032848583	-0.149512282874514\\
-0.366496457664356	-0.202809268971835\\
-0.222195125919518	-0.237016198992772\\
-0.20027460398447	-0.239891485852927\\
-0.209839674669214	-0.19946952962513\\
-0.124736675135603	-0.228447344652229\\
-0.0942298148260931	-0.235400724952681\\
-0.0836992039758461	-0.220262848856066\\
-0.131365156636053	-0.22688887974921\\
-0.123830314612115	-0.233968437920934\\
-0.14020535423067	-0.22032604407523\\
-0.166396179961413	-0.208112368492794\\
-0.189922611840825	-0.25436444297628\\
-0.126043477185239	-0.267586644362279\\
-0.0139950105172708	-0.311245991850358\\
0.112560621510428	-0.300931645417931\\
0.194606469475725	-0.33627777920354\\
0.211075816451838	-0.361884679410321\\
0.166755821075028	-0.374729797718189\\
0.0704127986124562	-0.37579470750557\\
0.0790322808811837	-0.350089812638366\\
0.147082128552594	-0.316434901618896\\
0.133564648333739	-0.32929770729256\\
0.146346911693399	-0.304661203631397\\
0.128078370584718	-0.309507902666898\\
0.125514155462379	-0.228945118787104\\
0.0831961097351213	-0.210114094395705\\
0.0892271623724369	-0.198742238955589\\
0.20829210647489	-0.17736275004803\\
0.212313183723942	-0.175248431082711\\
0.263377813375634	-0.111381282070567\\
0.199871606113982	-0.152545983657933\\
0.326819065426266	-0.137891465921019\\
0.259431834774998	-0.123069368734614\\
0.278354833875216	-0.126809965531516\\
0.327934814102863	-0.0290542068345\\
0.180519416172025	0.0195163623873662\\
0.232045993961878	0.0212285477610494\\
0.348414039920676	0.0239182804734693\\
0.469656084909564	0.0337408536115296\\
0.387769755286127	0.0367211639518353\\
0.188316875519714	0.0210830195398284\\
0.14714532325905	0.063724544179123\\
0.0921860021007212	0.0986044796665253\\
0.122291218997996	0.121003280864792\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.33862404298424	0.496312492239401\\
6.77178937612151	0.9594940566705\\
5.28121143536797	1.29897378557514\\
3.9852655023411	1.52751754239011\\
3.0348008532128	1.650746875218\\
2.3203318012039	1.78329034184982\\
1.76989443881265	1.93442121332859\\
1.32841405603588	2.04975222816313\\
0.830025069466087	2.08014110969203\\
0.302209003542417	2.09582715288891\\
-0.0461788139533565	2.08219331498803\\
-0.227597382422066	2.11762012123348\\
-0.336852075429927	2.14086633539619\\
-0.540501609893115	2.15875931310222\\
-0.591320280242632	2.12123494500328\\
-0.647820658739313	2.06837288547662\\
-0.735041756888214	2.05708843694544\\
-0.775315741564453	2.07701376179212\\
-0.823910832853549	2.05772760059187\\
-0.812465627324251	1.99612619609698\\
-0.717429363601096	1.96322220796642\\
-0.846078741122182	1.91791416336195\\
-0.857937467609105	1.84470591027961\\
-0.878562987543283	1.82663067281107\\
-0.76913709379378	1.76188558329216\\
-0.833706954210404	1.71658733172734\\
-0.91302107805496	1.68436568409935\\
-0.755027293319514	1.65739843525538\\
-0.851852742201397	1.57737263374252\\
-0.862118503941256	1.59803185807463\\
-0.821791487354272	1.54046632244609\\
-0.845739788685362	1.48607159331464\\
-0.776541910035027	1.42012532205155\\
-0.914090011876827	1.34215064358962\\
-0.971863672833699	1.26083028903578\\
-1.03077634176067	1.18771514156023\\
-1.17369149901973	1.14251742709888\\
-1.14710471431223	1.11024523345352\\
-1.21680506424638	1.04058952205729\\
-1.32383050088933	0.984911707075561\\
-1.35916089029744	0.88247509814359\\
-1.27470291334686	0.830198510380831\\
-1.2275147946595	0.74738030537878\\
-1.05672890471656	0.666749789075896\\
-1.13202616114276	0.545692876638997\\
-1.25420346040051	0.459231465955848\\
-1.15792763403109	0.457259621181082\\
-1.17811292094318	0.428556467160743\\
-1.18369876364022	0.367734979740376\\
-1.2877795772511	0.280716947904078\\
-1.21558833412149	0.220548116367551\\
-1.24982399255493	0.188295198764304\\
-1.2055522304246	0.156881794523608\\
-1.14821391645885	0.113149488783016\\
-1.13400989316066	0.0945192772660607\\
-1.12819821418161	0.0202609082262669\\
-1.056191810827	-0.0118411764954949\\
-1.04265413498329	-0.0574320712721453\\
-0.938234903657334	-0.0760936915055133\\
-0.934315131953686	-0.15712697370967\\
-0.795782384874793	-0.224648151348146\\
-0.718806468522434	-0.30155010663658\\
-0.628646734970794	-0.366290174129689\\
-0.456556633496062	-0.404529673108737\\
-0.442385333530654	-0.467881350705841\\
-0.335427354648334	-0.514812419758995\\
-0.274751350155376	-0.519223185884128\\
-0.228372454323118	-0.513538133382612\\
-0.120105309769822	-0.553394395637655\\
-0.141978126838422	-0.561754527550807\\
-0.185864881872166	-0.525057942854756\\
-0.140783813991985	-0.502194825212718\\
-0.028134490757481	-0.495362021085344\\
0.0774665561374005	-0.524798903444274\\
0.0662828157306772	-0.529988010897913\\
0.0568163832015837	-0.543372937346733\\
0.0521328670982731	-0.459667917074445\\
0.214778077010829	-0.491793980351253\\
0.285670837134136	-0.455009183723956\\
0.438702423095133	-0.450078995728605\\
0.451419222480149	-0.395931006342695\\
0.453525982856627	-0.408867966959877\\
0.418652258046709	-0.398978638909195\\
0.359098927135511	-0.402620025040738\\
0.316849545062057	-0.367100431963771\\
0.428332340025755	-0.353622066152413\\
0.460593462184201	-0.346275340859441\\
0.550996472125636	-0.297087258053476\\
0.647748526502503	-0.248352158573398\\
0.563475055760896	-0.229310237716759\\
0.550953054290776	-0.194475480188798\\
0.53188428260027	-0.122541096676535\\
0.445884292607184	-0.129169732799502\\
0.452879751697879	-0.112959905496992\\
0.379415100168533	-0.0806197936102733\\
0.245953202050674	-0.0407770284533543\\
0.272368813033108	-0.0393697755382663\\
0.0528909221867487	-0.0244048306914459\\
0.0758810593801908	-0.00628265584056459\\
0.097811999024676	-0.0033960609193793\\
0.133624542356946	-0.00311481505942838\\
0.13042713958513	0.0215388389605295\\
0.178651139177694	0.0915694673787589\\
0.287161996773444	0.0774924964254134\\
0.190970118115225	0.109188567810676\\
0.207613485819939	0.122393195878029\\
0.202659277783043	0.131019420258534\\
0.154574227237962	0.16370242466042\\
0.0514764831139349	0.188163745170191\\
0.0507991784716951	0.200670015576291\\
0.0509588521883323	0.228177252661807\\
-0.00127863624703331	0.242067286001042\\
-0.154780799655121	0.199070287265793\\
-0.240759848688026	0.186221194826948\\
-0.355658529637351	0.126005931406812\\
-0.189896239904941	0.121057722573235\\
-0.313443495632892	0.123438481376481\\
-0.146557659468357	0.185024026022704\\
-0.0762764920835419	0.176141407095704\\
0.00654147475480789	0.176095611513205\\
0.0879583094975187	0.220976036248987\\
0.224485564293372	0.226479205709252\\
0.129127280920439	0.218430079873582\\
0.150285868767874	0.27053165720393\\
0.0071574550953564	0.284451984430748\\
-0.0440150376980633	0.28759024277665\\
-0.0466727800850658	0.25138321414946\\
-0.0500393025984508	0.259711134059851\\
-0.0533434132408726	0.26056431852205\\
-0.0868015225054413	0.264390073348756\\
-0.112117051163084	0.250190500206245\\
-0.181049676416877	0.166624275063377\\
-0.105807716852209	0.182361610562181\\
-0.214176757977298	0.212799802812854\\
-0.110706012520129	0.239773404756321\\
-0.0804156520844557	0.296075562879267\\
-0.105114810248038	0.260140334202551\\
-0.324636452594266	0.260003857940113\\
-0.337553027864103	0.221537634102232\\
-0.341254644205849	0.240861648919987\\
-0.323279336710053	0.253577976041489\\
-0.295457338741721	0.188658504042433\\
-0.381505476426563	0.187609895993693\\
-0.390412118015255	0.192386191551137\\
-0.182445802803971	0.157241747320087\\
-0.235974323202375	0.116117080928046\\
-0.162105720943184	0.115888308214372\\
-0.300633918628422	0.0849060065482951\\
-0.366514231171892	0.085740173888771\\
-0.24518854101364	-0.00391903964258732\\
-0.206498812825204	0.0254265154757705\\
-0.204618245992094	0.0395771422531362\\
-0.205149485836268	0.042651140563622\\
-0.291622433646018	0.0382220353464789\\
-0.226929505662806	-0.00234457130276784\\
-0.151591873164735	-0.00277944543498124\\
-0.0805291436609797	-0.0694309760671381\\
-0.0563051482195889	-0.0440468476436499\\
0.00638673483495897	-0.0159113829323415\\
-0.0243319657338383	-0.0120951025454099\\
-0.032860724790039	-0.000151570426242677\\
0.0751007167488163	-0.0625385032810435\\
0.0337562060679919	-0.0378044691631497\\
0.0411491533601112	-0.0613378388700091\\
0.0254161918314932	-0.0491834259170547\\
-0.0399320628525371	-0.0704891064497309\\
0.101493675129662	-0.0889044028546805\\
0.0813371132930586	-0.0932472506206352\\
0.172743755629395	-0.0992964947638126\\
0.309136369025039	-0.10358716443262\\
0.396899746088774	-0.106064621266182\\
0.425403721380017	-0.0942440648030704\\
0.315535586018543	-0.0916609955211763\\
0.37558333057678	-0.0730045219272695\\
0.244881172012102	-0.0812141503592691\\
0.297567402069066	-0.0755268679369545\\
0.372162314800618	-0.070971533463336\\
0.27275274378711	-0.042995715487509\\
0.314255940202437	-0.0327544339454749\\
0.207334334397521	-0.00840965388278868\\
0.102652828305008	0.001906094946867\\
0.176265109797658	0.0104934942297047\\
0.174777632262456	-0.0220355997282168\\
0.193999732171243	0.0154756979930977\\
0.15718717836636	0.0106047303033579\\
0.222671672496818	0.0506497023932008\\
0.209323812124285	0.101201928092578\\
0.185311065080378	0.127216494012083\\
0.102595729555517	0.115635159594846\\
-0.0150383199858709	0.0657720256156107\\
-0.0451001759922893	0.0374282461516504\\
-0.0899497985474808	0.0377473763460256\\
-0.0511018801528806	0.00587420481999108\\
0.0208841800600192	-0.0307536187237702\\
0.0610117073514599	0.00762372448325119\\
0.132143095497804	0.0174363652787867\\
0.197375530628408	-0.0214228161392633\\
0.125522967043736	-0.0288550412846933\\
0.198393971413835	-0.0221600338333819\\
0.163703897030572	-0.00867387526258726\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.22029554806286	0.484389380219676\\
6.62113742568781	0.871364092296071\\
5.47613876155314	1.1903442474593\\
4.32886101724767	1.48006955171746\\
3.32393553424061	1.69546527879023\\
2.39493339041183	1.8611278735929\\
1.60306188266726	1.98412488520741\\
0.97329931764846	2.0252132762123\\
0.659740493688686	2.02406396524941\\
0.33851679815367	2.08438711579286\\
-0.0983088071349868	2.11766618914199\\
-0.31709206808774	2.07055759273491\\
-0.553331570446344	2.06663915740631\\
-0.586698875592015	2.06735952335446\\
-0.604478701763827	2.0314905605857\\
-0.593336548502371	1.97766696822895\\
-0.638432947286354	1.94456047554004\\
-0.886085529845032	1.89764896409662\\
-0.943672893865319	1.84308587709995\\
-0.933586352438903	1.79348824247118\\
-0.929828274809864	1.77513936409144\\
-0.920258427009636	1.70506652545913\\
-0.776149171965621	1.64289575494129\\
-0.756663242906064	1.63473114523853\\
-0.793373210120181	1.54548121010128\\
-0.81645643087047	1.52678627224509\\
-0.888533597567719	1.49623950351086\\
-0.882551890879928	1.47303594473029\\
-0.877293182581774	1.40585307182147\\
-0.840716882374052	1.35723643983669\\
-0.843913355047818	1.33033245005362\\
-0.858709980934162	1.23111632294982\\
-0.79967038570338	1.16798707602679\\
-0.789950639837132	1.17786477045715\\
-0.7067160262652	1.13128096282787\\
-0.762309644939036	1.10588640136756\\
-0.828446062960801	1.08009619866257\\
-0.789168980943688	1.06220845925999\\
-0.857814899327319	1.06945787873637\\
-0.908064854126951	1.0449906911457\\
-0.925706468753032	1.00202833897982\\
-0.783787664036592	0.916161770480912\\
-0.664640097950384	0.86621356538841\\
-0.723921473453765	0.833096205560018\\
-0.733171797771371	0.831972389403909\\
-0.675845436110653	0.786722785761658\\
-0.814103452106034	0.754339419604418\\
-0.794562522559553	0.740580191030328\\
-0.826874946147901	0.678709809803161\\
-0.723293518543915	0.667984902664343\\
-0.704188710748786	0.606109189220071\\
-0.594672427886769	0.562433524858268\\
-0.51152944396313	0.511435695968318\\
-0.526411545994118	0.512255408455507\\
-0.307849913597219	0.478620286254442\\
-0.359742570862484	0.407076581768623\\
-0.367551201386881	0.400459478894929\\
-0.313276900759364	0.428205079436778\\
-0.361911629775634	0.403066413137852\\
-0.28473003660764	0.39438537436594\\
-0.246739000393319	0.42861669113747\\
-0.261781807354088	0.419207652505167\\
-0.0992030161443666	0.45337105652877\\
0.0410055848585705	0.490318891594476\\
0.0764299198112211	0.503993614241526\\
0.029115443211457	0.510942072909145\\
-0.0317530503325139	0.466147443383476\\
-0.0147878545778744	0.466103872812631\\
-0.0692592867781638	0.436675134464782\\
-0.0461051190382138	0.479646075758434\\
-0.0541405726279717	0.511312275669666\\
-0.0163707209055998	0.495785894237184\\
-0.135619355440706	0.502512082440876\\
-0.0648217844713183	0.501081525446598\\
-0.117272000972797	0.472816051662597\\
-0.0927892908117549	0.475435046557776\\
-0.0397594327915863	0.448154105342329\\
-0.0747016926062703	0.456837687983062\\
-0.145094463593444	0.442937059935677\\
-0.12773972759881	0.441150285573004\\
-0.14320746084401	0.431240421984394\\
-0.194553549244746	0.467799293409189\\
-0.158670848196001	0.476915318900566\\
-0.230288771733215	0.499235398074807\\
-0.284503519816669	0.51421471444176\\
-0.438320948717622	0.489558684787432\\
-0.391764001586098	0.463104532610631\\
-0.37104786056989	0.387778491131891\\
-0.386460578480728	0.344419034322141\\
-0.403853592411979	0.312091149324643\\
-0.439879835148569	0.326607882915426\\
-0.270008255629039	0.291121283423495\\
-0.309900077828644	0.256862778769733\\
-0.341266829228101	0.217498470004969\\
-0.306144900620223	0.206817629862867\\
-0.348039911305726	0.169539555600743\\
-0.34728631087643	0.122496099893042\\
-0.347228919056668	0.100909013499505\\
-0.483363895107127	0.0812677005597502\\
-0.48227558362546	0.0594962767409623\\
-0.469106334407121	-0.0129071894356049\\
-0.501841094458675	-0.0806240980003642\\
-0.415232109272319	-0.13701457156174\\
-0.224568377848191	-0.185802092399402\\
-0.199196416286713	-0.167652523994208\\
-0.156252944945869	-0.166633236706282\\
-0.0563791099703348	-0.159508445781069\\
-0.0779652558686453	-0.184205145330534\\
-0.116181931575105	-0.198260235472578\\
-0.274525801511589	-0.23465233243619\\
-0.187110783774236	-0.263603110649096\\
-0.175992312662462	-0.305285211719224\\
-0.179013640800614	-0.281855791720984\\
-0.194009091479016	-0.285320418158209\\
-0.243401818781536	-0.283330139308032\\
-0.116363704395316	-0.304479993687052\\
-0.0414821605506598	-0.302108515460487\\
-0.0265930094532439	-0.309248736341515\\
0.0301685166271601	-0.334708147579196\\
0.0303143764573114	-0.397598392362233\\
0.00510010923889178	-0.406831961391214\\
0.0161230526046165	-0.416962722030688\\
0.109758474780713	-0.399578601566081\\
0.0284856041974608	-0.373171534806693\\
-0.0432155664245155	-0.396894046490519\\
-0.188140292781932	-0.391754816367495\\
-0.180110447521785	-0.384127618785559\\
-0.0283406393462826	-0.339337172903918\\
0.0363235915671539	-0.341819367430797\\
0.0976127397418328	-0.342363855380307\\
0.191324292628242	-0.302190750611631\\
0.169151278862347	-0.269735246414159\\
0.198833264695313	-0.244927418938438\\
0.185157622502905	-0.273762353787108\\
0.164458678391491	-0.22351384379263\\
0.174960751260744	-0.185627791663893\\
0.218778440158707	-0.169573553885142\\
0.23165781601882	-0.186271014008061\\
0.131577784915348	-0.195080904225646\\
0.0662812028309548	-0.163827980993891\\
-0.121974305146507	-0.16080918500954\\
-0.136045638578977	-0.169835807602954\\
-0.113211598943852	-0.227583880898567\\
-0.0887737171906414	-0.240219874043066\\
-0.0482678155584504	-0.220197185162119\\
-0.0710585002422743	-0.25369402082272\\
-0.111424023506644	-0.235915462631989\\
-0.185298324244727	-0.263690687161417\\
-0.145362790720689	-0.3198187832769\\
0.0163223731547653	-0.379972033809553\\
-0.00634918391338557	-0.344855835205981\\
0.045068010525042	-0.339669059867713\\
0.15179403118369	-0.278072521531289\\
0.159396191384405	-0.295274841490928\\
0.31919923204557	-0.243500954898507\\
0.325434134096236	-0.2149630776828\\
0.427921814688419	-0.158029275833206\\
0.363642790889098	-0.118785073244751\\
0.455617551830387	-0.0850034067558072\\
0.400259381779972	0.0105258033959371\\
0.401191439875899	0.0608018984877281\\
0.330790989708495	0.108486401530666\\
0.275414357866512	0.110245779903162\\
0.27930128016074	0.134344133013279\\
0.28992290521118	0.15917796035379\\
0.090504641261161	0.140300539566142\\
0.0946439033817556	0.0960719576628025\\
0.104397179540653	0.111834437966422\\
0.111059391133394	0.0946037870702544\\
0.0909554331180429	0.0616652316454337\\
0.0145144181799053	0.0610427245418812\\
0.0576796630461964	0.0465329345534098\\
-0.088260642592681	0.0463770929892486\\
0.0366075970304292	0.0385012048451044\\
0.0139545764241393	0.0367308033740611\\
0.0678291549277035	-2.43604709438891e-05\\
0.131205318470126	-0.00655884432663152\\
0.208814438502312	0.0608112855938289\\
0.171217558701601	0.0603077642916909\\
0.187524431118402	0.0623632770679693\\
0.219549573801274	0.076445286504351\\
0.279902475240115	0.106511736437978\\
0.166208249490506	0.0903340448522695\\
0.20953662787755	0.0626203063537851\\
0.301319941027754	0.0961147941239715\\
0.279376445396403	0.103207282161907\\
0.253422048381718	0.0702870701762512\\
0.382773638686498	0.0747150334434085\\
0.250621653196475	0.0650808690713821\\
0.152903491230851	0.111137026728233\\
0.165309867202068	0.057230294129403\\
0.102370619368915	0.0703662544004375\\
0.127793770804811	0.0539551107845726\\
0.0652584021515796	0.0786428711095925\\
0.114121321202194	0.105753393490383\\
0.0683747491056275	0.0851813271628334\\
0.0119444423469474	0.090578784973002\\
0.0975226586593716	0.135536079972965\\
0.0258146186462602	0.129870602187611\\
-0.131573914193556	0.13473726849335\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.3194061668789	0.506994879903658\\
6.80222160947615	0.969778991509843\\
5.24211328852203	1.31460284272002\\
3.99642772577951	1.59463027163373\\
2.89121634860289	1.84470319303913\\
1.85145690473133	2.01437378040899\\
1.14299247801066	2.06938140829099\\
0.794108090070636	2.0842990056169\\
0.310809277371602	2.10067291349792\\
0.0377863873654654	2.09647721831276\\
-0.161288488599342	2.05574008168116\\
-0.227182688273794	2.07077890183233\\
-0.397031858163634	2.06085977982836\\
-0.515338038528089	1.99046721168029\\
-0.766836052478041	2.0390704051654\\
-0.660182612419984	2.02578480165221\\
-0.768359992386005	2.02726193924343\\
-0.616841138325697	2.00267473559571\\
-0.862092971038316	2.01019617455749\\
-0.819178633228222	1.9604013293068\\
-0.865851303407084	1.89574945675038\\
-0.669996030401024	1.84151951412022\\
-0.754797679435485	1.81651577725799\\
-0.860743644000495	1.79097480869193\\
-0.874597204076201	1.74659088029882\\
-0.863629007669303	1.67202077996058\\
-0.746265607068652	1.62908719406164\\
-0.84815365526097	1.56856446327739\\
-0.860767883187678	1.5455307744138\\
-0.745087616060886	1.4808280433835\\
-0.750490287966982	1.42830584484945\\
-0.755600059590755	1.44952705604833\\
-0.764321845512313	1.47262663239238\\
-0.748437619579807	1.37142019290256\\
-0.835875366501762	1.36178855301865\\
-0.882313736942986	1.32671364535627\\
-0.836734320410433	1.24384205155905\\
-0.975432678589521	1.21677706411073\\
-1.04101422028111	1.14162725519671\\
-1.1574986467818	1.0708870718675\\
-1.17813989058328	1.02020002438641\\
-1.24960891131067	0.943785822662198\\
-1.28460152539015	0.863745691877556\\
-1.38692146922267	0.805704742252656\\
-1.38711566200488	0.735696042585637\\
-1.39791196687561	0.66223508578435\\
-1.35222043961331	0.627213159261851\\
-1.32775032666803	0.553418049470188\\
-1.19742151129378	0.492797307145933\\
-1.24587331287939	0.419363945813581\\
-0.975165758644319	0.388516445360245\\
-0.728044439767868	0.343242299284372\\
-0.618661629344229	0.289128563261599\\
-0.581324175563378	0.281401600928926\\
-0.434100318822928	0.291995228239663\\
-0.573285440545805	0.318851067515559\\
-0.501061095340116	0.344409066532133\\
-0.57243165628019	0.317445495934599\\
-0.643131951224828	0.288100661499709\\
-0.620398684171883	0.224612587276009\\
-0.54760891401789	0.17020898308697\\
-0.659470652227535	0.104144594697227\\
-0.691568643222773	0.0275856021531832\\
-0.610817995325972	0.0182194098323744\\
-0.506886374315039	0.0396490971249699\\
-0.404517074628179	-0.0185245641629123\\
-0.470453628893659	-0.0769458416372976\\
-0.348098998549002	-0.0871406541999603\\
-0.356932715874838	-0.0748526606139595\\
-0.348062899584915	-0.0824498143130737\\
-0.238154511627398	-0.0771268250807221\\
-0.262951938299343	-0.10092272094224\\
-0.215811681858297	-0.0857485620839805\\
-0.137855215650695	-0.114941150481069\\
-0.0627175581274923	-0.114216651067252\\
-0.0137445702097305	-0.140873746608052\\
-0.078561508328095	-0.16309581391237\\
-0.0428732951366624	-0.169270260988657\\
-0.00655802061683792	-0.20983872718082\\
0.0491917468222565	-0.235951464022434\\
0.0343765004660669	-0.25699506904762\\
0.0588402145472754	-0.235008873728679\\
0.0253937063658894	-0.225210680357054\\
0.0392632076368583	-0.214314880308037\\
0.0231219974499556	-0.206977048495396\\
0.137183727591145	-0.202969138350964\\
0.216187108405723	-0.220153509826599\\
0.197355970753141	-0.232909227181003\\
0.205871807677127	-0.233871438174088\\
0.201791180797146	-0.21287053498699\\
0.101781024227705	-0.206270513416792\\
0.0664742909243363	-0.225867301653866\\
0.0801960861077942	-0.256169650088526\\
0.0828705348555396	-0.248130974873543\\
0.251203653715795	-0.202951554551046\\
0.389633696231466	-0.201595023293949\\
0.253467970089077	-0.132890422393165\\
0.231951259106011	-0.0850448018923879\\
0.31004354663481	-0.0545620834622794\\
0.252959977218154	-0.0625504678292763\\
0.3269173121703	-0.071446898201773\\
0.367131020583338	-0.041861889457141\\
0.313081378728294	-0.0485442277876293\\
0.269522657867122	-0.0650536210430571\\
0.320717071685355	-0.101178702291453\\
0.199382207394672	-0.136850527621964\\
0.15712206432508	-0.108263793935627\\
0.0759428089585354	-0.0990522972863863\\
0.109162483398148	-0.106224116788125\\
0.0872605417186822	-0.152592561068292\\
0.0637260389252444	-0.119569986926519\\
0.0600225078064365	-0.141868644260607\\
0.0500786051119279	-0.114356437923218\\
0.0248179761667297	-0.141873963367004\\
0.123278806455509	-0.157785335909769\\
0.178307923934055	-0.149473866856963\\
0.216268997381756	-0.1654735196222\\
0.284215935402058	-0.126259281926613\\
0.20610131695384	-0.129569053777336\\
0.134658284761076	-0.111222168589529\\
0.0997612044570816	-0.113649544106376\\
0.124146141587906	-0.102313481354296\\
0.0569587724467884	-0.113880353404584\\
0.114505846004707	-0.0833465967872809\\
0.0630902671259989	-0.0684096438312831\\
0.0761526720107642	-0.109042965875429\\
-0.00748068389114502	-0.138776878435112\\
0.023115204973092	-0.16712596649358\\
0.0866259022739684	-0.145014044506856\\
0.105011590225489	-0.185040947477457\\
-0.000901928814569949	-0.225664312671616\\
0.0513944833159046	-0.195192538689995\\
0.0975368228613091	-0.138247072235753\\
0.116442864049891	-0.145216299327594\\
0.0460239738155457	-0.127199909232513\\
0.0227578118166104	-0.124348130783975\\
0.198226403899149	-0.116894535218269\\
0.31550969667686	-0.0660714122915371\\
0.403411425726988	-0.058250375087745\\
0.309612695908196	-0.0613092097217734\\
0.249213648504232	-0.0783642393511419\\
0.325116999476304	-0.0818212162596959\\
0.331661342239537	-0.0417925308145397\\
0.363601992531221	-0.00783752391871505\\
0.381241372143061	-0.00829631848684786\\
0.387148941036543	0.0544360296187986\\
0.267411311153285	0.052059471745561\\
0.306092832201721	0.0445969564723545\\
0.223414441668998	0.1070860687535\\
0.12634283462233	0.0984688875607471\\
0.128982559378114	0.0848125879909236\\
0.0717458324374309	0.0989449718778657\\
0.109376024635786	0.102354488903767\\
0.181765150159981	0.151659496437992\\
0.14213908021472	0.121002656808528\\
0.00484410016571009	0.169532578875549\\
-0.0198659042639719	0.190581440278029\\
-0.0103091002060405	0.168428551855086\\
-0.029420396937709	0.16776461206836\\
-0.0236007527835362	0.174167191309296\\
0.0307622819403942	0.170899336746651\\
0.0464011028623769	0.124818195301818\\
-0.0598789135622206	0.178093448135302\\
-0.0456737111189546	0.185277218373041\\
0.00390462509073931	0.160154165026032\\
0.0494567853020552	0.143391677085844\\
-0.018001412880745	0.12045801700103\\
-0.00819189045984034	0.0952694625647467\\
-0.0104713698638883	0.115393005816691\\
-0.0583455642407302	0.108975018170096\\
0.0395024919896194	0.102318146490769\\
0.1482653358743	0.0884217172217795\\
0.0491517106485005	0.107512354145237\\
0.0646844913530348	0.152728466714528\\
0.0267515663863463	0.137485795167524\\
-0.0212225594823604	0.112480844736362\\
0.0522494468928034	0.0651679174744509\\
-0.0330424008229424	0.0471828339797288\\
0.0277342575612521	0.0506372522002286\\
0.0135658404378172	0.0328479725939917\\
0.0311780722339906	0.0427241814101632\\
-0.106268936524734	0.0243480110293876\\
0.00814890979164209	-0.0150294610448293\\
-0.00923297819638379	-0.0357858326614328\\
0.123332737540882	0.00191477134853112\\
0.0595578704480929	0.0126412299535393\\
0.0863388513130916	0.0198859993855168\\
0.0594658320590577	0.0454136761480024\\
0.105550450688792	0.0421696106185538\\
-0.0127803529991145	0.0687065538696632\\
0.126241284014655	0.0706179381191644\\
0.0216574904095092	0.102992523714906\\
0.0284262654767005	0.10604229839104\\
0.0376331814355557	0.113721454057289\\
0.0573869339246705	0.142384679068752\\
0.0741688888240487	0.0819774207913451\\
0.0037796870036543	0.0987046791135322\\
0.0497465968599287	0.131777016022703\\
0.0256771667390679	0.129334335385695\\
-0.0182957443722088	0.145494131630233\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.39365296628342	0.486548060845999\\
6.79169337588287	0.919085474474467\\
5.3896868831229	1.31453087807382\\
4.06064309386865	1.61814999153746\\
2.95031365443327	1.80950673532995\\
2.21461344762775	2.0002218610551\\
1.2723247959333	2.10770375069644\\
0.718012500299232	2.1861871593694\\
0.189890712340391	2.23814309165999\\
-0.0565866338445118	2.23437993648252\\
-0.246906057082042	2.1728850485973\\
-0.443812766062597	2.16387427499225\\
-0.579062070382517	2.1347972869814\\
-0.635933066160812	2.09276174617625\\
-0.675182353638458	2.01386059006108\\
-0.679810912862263	1.96782104835393\\
-0.745504999146926	1.95167731824051\\
-0.675260313777948	1.923201321004\\
-0.705177498577962	1.92575292939249\\
-0.850274330518117	1.89632054302702\\
-0.773468564489067	1.80848026918548\\
-0.735305735372278	1.80790126031235\\
-0.823258239941498	1.82305722406661\\
-0.813526270341474	1.82021210752936\\
-0.769167420961964	1.76947329116959\\
-0.855896269589799	1.64872104428713\\
-0.867725349213336	1.62692274451368\\
-0.869377183843308	1.55749586711765\\
-0.773096327039308	1.53463033650479\\
-0.782561204379681	1.49731722839626\\
-0.774710670024942	1.48791116878681\\
-0.75471614426439	1.50325973311121\\
-0.798189419623919	1.44525390434827\\
-0.828877776642376	1.46955412400873\\
-0.800025015128638	1.43304171549301\\
-0.879679718497422	1.39030480487271\\
-0.943484409755843	1.33191688934539\\
-0.845372376209507	1.29717450603415\\
-0.781122725104259	1.25244877794748\\
-0.796719734202669	1.19699680163343\\
-0.888778254958386	1.1412921540988\\
-0.798979057809239	1.09060666386949\\
-0.627166441163415	1.0141129579089\\
-0.621733242645447	0.985832796744159\\
-0.625896794869176	0.969900595644614\\
-0.562262150130041	0.913998123385442\\
-0.534627270708035	0.819691018728654\\
-0.539863378642901	0.794157717577655\\
-0.590953005876299	0.76615330444838\\
-0.553739434441877	0.783887524934999\\
-0.650791608697478	0.775046920926901\\
-0.738675192658235	0.744827573061061\\
-0.539469846281338	0.714784553799561\\
-0.567092241884368	0.695780731665756\\
-0.561348309389087	0.73185021827571\\
-0.592402013826024	0.730075733321618\\
-0.678853685930502	0.714651891093933\\
-0.737737832914452	0.700268625711877\\
-0.686285093523678	0.696286818043626\\
-0.663240166040327	0.691871388980523\\
-0.611605408624965	0.652362177942963\\
-0.53916338818334	0.669982551732018\\
-0.587684874129062	0.624249044921268\\
-0.589888887970059	0.551103564612512\\
-0.595489041500925	0.488250483132825\\
-0.56832646789586	0.503863069248078\\
-0.565810200095126	0.465386407996899\\
-0.588352145476608	0.418442684012824\\
-0.644093476866196	0.372983372949617\\
-0.503872789210142	0.285900465140022\\
-0.461130194614633	0.257682685096513\\
-0.321345499157786	0.271300396289495\\
-0.254174169926198	0.250497764843659\\
-0.208566041579973	0.253537797998526\\
-0.270450177768223	0.242736871432766\\
-0.284423742056055	0.247020504171563\\
-0.508689642550919	0.263216259306676\\
-0.558970774519886	0.22017547905812\\
-0.593844605027381	0.191261401950039\\
-0.550779175454604	0.169155538747981\\
-0.582902223909201	0.119334544613659\\
-0.527158442318253	0.106676437614128\\
-0.553862418390833	0.0815771645031178\\
-0.611334729409338	0.0461170464015028\\
-0.519603619541806	0.0152634811966032\\
-0.513232948516862	0.00949235330380324\\
-0.465668658489653	-0.0467750319496683\\
-0.450044759042386	-0.0689455458615219\\
-0.393588126422136	-0.132189749400988\\
-0.313085339374544	-0.159003606490938\\
-0.218704007850982	-0.137494724584816\\
-0.193580750750585	-0.114016426396346\\
-0.152961781703596	-0.1306065005692\\
-0.129359111507909	-0.164212454277458\\
-0.101537147472454	-0.105980159399315\\
0.096093316462409	-0.0982660850146615\\
0.0934475973775201	-0.111013192497607\\
0.111989067106882	-0.0625938656516662\\
0.0776784873649678	-0.063629211208021\\
0.0684553342564208	-0.0266665621756914\\
-0.0758170665597089	-0.0250531477529591\\
-0.00106784234920702	-0.0204532984768914\\
-0.0301814263641097	-0.0347469221895111\\
0.138482408711141	-0.037282073112923\\
0.178858460479801	-0.0115484302739024\\
0.268757368533005	0.030240049833492\\
0.239565635300842	0.0486233741538296\\
0.209355145666066	0.0392222899904014\\
0.258942020166991	0.0485715971324198\\
0.179928742243594	0.0458664789298453\\
0.133269811979661	0.0434295882616295\\
0.225397331609185	0.0816162130378443\\
0.15906552856731	0.0443502356898579\\
0.0762531944401361	0.0592789019444241\\
0.0354382655852195	0.0279417924720063\\
0.0385674782259421	0.0265030025508275\\
0.0294978696578298	0.0454072318013224\\
0.0913797088905991	0.0623024801247966\\
0.103658961924916	0.114841897268994\\
0.0745531662772526	0.113979841885266\\
0.0500677713335683	0.0727498416339421\\
0.0309429586393025	0.127243859302627\\
-0.197452777850692	0.145569702455933\\
-0.308410670086127	0.176729813522279\\
-0.266761625176667	0.177860401417204\\
-0.408094438418875	0.151603670040144\\
-0.275687798703318	0.122499859485541\\
-0.385155357847232	0.116660194867851\\
-0.363404711043245	0.117005224121568\\
-0.37322279160935	0.107438610664568\\
-0.246432068137154	0.088940173246169\\
-0.22498172017685	0.111732231267507\\
-0.132543601863206	0.101332758917956\\
-0.193510020887301	0.0969856733076594\\
-0.226114598560067	0.0823264812178972\\
-0.2952949395513	0.0655651689801182\\
-0.298318526921748	0.0746310444263759\\
-0.224993256800201	0.0320219417366302\\
-0.189221920484035	0.0361256262262373\\
-0.277844933330423	-0.00252347420022001\\
-0.213027556179372	-0.00598107783407501\\
-0.165882952704397	-0.0300619220213434\\
-0.039525393884059	-0.059967348004266\\
0.0728623032996576	-0.0772458416689232\\
0.187662518351406	-0.110740324331001\\
0.173285383604524	-0.134242468914571\\
0.183930106765766	-0.0839316788040443\\
0.216877631937598	-0.0799221434295103\\
0.231589961744865	-0.0470553658911778\\
0.301948426779719	-0.085233812172957\\
0.35772169672769	-0.0854268898690225\\
0.368414962889998	-0.0773801493666452\\
0.370708547426998	-0.0192227448166155\\
0.285486454743008	0.00770996636621494\\
0.352623555877714	0.0250885870205209\\
0.295839609768821	0.00781666506788985\\
0.324871276461533	0.000253628404798301\\
0.159420919428231	0.0263873212382418\\
0.177840958136753	0.0141781280911986\\
0.122632728876163	0.0186585974743552\\
0.142799250458737	0.0464650460203346\\
0.207354617411705	0.0325826843110724\\
0.320082270994938	0.0850952192210493\\
0.290941521686108	0.0740794201594782\\
0.235875402489082	0.0745569729013374\\
0.249882623393358	0.0930863290622885\\
0.115919902531385	0.178073726567947\\
0.115294222127476	0.178630821742144\\
0.107473135039332	0.14728088969754\\
0.172722859445	0.162861119380904\\
0.147042773144113	0.199139805494121\\
0.154317850353319	0.215886056047801\\
0.132342757654211	0.303052201937422\\
0.0480057208000406	0.292942864495527\\
0.0965028197131007	0.24990297924454\\
-0.0565345289202972	0.249805965169997\\
-0.0767887720473409	0.269885249187673\\
-0.00271669113195054	0.286087491963035\\
-0.241426936616022	0.317304568053892\\
-0.131122278379674	0.320135218984759\\
-0.176598994304016	0.333253022488791\\
-0.139896828646555	0.327482674113267\\
-0.100161791261695	0.30006363854111\\
-0.0503370057149925	0.287075485401318\\
-0.00361530539857034	0.283845394588512\\
-0.0870879136405132	0.271370545343626\\
-0.102593509344648	0.2315909828638\\
-0.016235108142285	0.220189616790827\\
0.0859687863041073	0.214013221589246\\
0.0634700493149992	0.166341970316991\\
-0.126978249110127	0.173117521474052\\
0.0525061606250738	0.191647870507941\\
0.0373807630257181	0.214578368145386\\
0.0158236029689313	0.235491923528591\\
0.0779227174468734	0.234478058981214\\
0.0787595048426882	0.210726968022797\\
0.068672985709921	0.210000359611429\\
0.214217424557127	0.220438623177831\\
0.175630830076265	0.223951718951965\\
0.152958006582119	0.183085416940002\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.41368876556847	0.506670405457518\\
6.73609155216273	0.941823346175557\\
5.29056065517711	1.29458821841409\\
4.11106872675669	1.59073779409747\\
2.97899334459591	1.82159476173376\\
2.0380519627388	1.94595435314315\\
1.40202600912264	2.07277326724907\\
0.869427486816791	2.14256114805421\\
0.406851743753829	2.1789176817511\\
0.171169639332607	2.19892315330034\\
-0.0268931314504427	2.21412740210033\\
-0.209663444349036	2.21296539641352\\
-0.448836492965873	2.12437349712599\\
-0.533126201525075	2.10058184856995\\
-0.698611711964915	2.06936725421346\\
-0.651233334248128	2.0321588132231\\
-0.745432140994412	2.01251717291507\\
-0.911004528627896	2.03088515152234\\
-0.936367175221104	2.01724371137963\\
-0.921888969443917	1.96490027504559\\
-0.904268313067757	1.97174871237461\\
-0.831438322548783	1.86554309075666\\
-0.806700427635073	1.80535350483418\\
-0.7446280601239	1.80622054060455\\
-0.878212941263876	1.76667055761939\\
-0.955884377157414	1.68942409889118\\
-0.851589907882683	1.65360829464374\\
-0.837081331391419	1.60437707137543\\
-0.865730893130707	1.57921911524701\\
-0.841404774685584	1.51326256732765\\
-0.819073269591133	1.47212104876098\\
-1.04217176524893	1.42612794657948\\
-1.22885496705259	1.3667466742376\\
-1.35063897625824	1.30036890323087\\
-1.44990201997348	1.23916483964276\\
-1.39385115612749	1.11143878368392\\
-1.46998343102475	1.04871288966545\\
-1.43784734194619	0.938152878139481\\
-1.27374277197172	0.902232524129355\\
-1.32556538393095	0.817317726009838\\
-1.19384467251691	0.726386672647403\\
-1.15052618347229	0.689214768505966\\
-1.11314707451414	0.640179499149375\\
-1.13774066550492	0.562698653614684\\
-1.09703981909603	0.503887721313115\\
-1.14282685221093	0.426936080968584\\
-1.06388537415147	0.351167189180698\\
-1.11647521081551	0.347450049058461\\
-1.14328846530699	0.271304912284767\\
-1.1766811971522	0.253690700557789\\
-1.00069207309414	0.194025076675305\\
-1.048085306461	0.137897688868039\\
-0.868972190851784	0.0847676173232269\\
-0.714739038974982	0.0327410914654451\\
-0.605171589712553	0.00169390592927567\\
-0.608846545683556	0.0178867485599232\\
-0.56119632207201	-0.0493533154656792\\
-0.50467114646529	-0.0747709857979264\\
-0.633106476009833	-0.100625086489988\\
-0.537026049912708	-0.194838686682255\\
-0.395208641729956	-0.256841678296853\\
-0.308254539728761	-0.289291892879473\\
-0.227938003418203	-0.282588645498976\\
-0.178899498636764	-0.291059132374003\\
-0.238243257635146	-0.277074094460592\\
-0.209825359531932	-0.338763141853433\\
-0.192159748575892	-0.35832364879304\\
-0.115789075147143	-0.359044923515482\\
-0.171745411679074	-0.332735827768763\\
-0.0257115076722886	-0.361468439043006\\
0.0671507982363832	-0.342116189947387\\
0.0648548433546975	-0.327177372651906\\
0.149470090214743	-0.311693594149652\\
0.106997322269717	-0.262622307620315\\
0.128822830821978	-0.337559231858934\\
0.164485163605465	-0.309615621664469\\
0.173981212092033	-0.325605949063162\\
0.262968701436518	-0.305950635713467\\
0.35324468336901	-0.283766675540489\\
0.338058801742159	-0.311833620064896\\
0.424591680528158	-0.337613681573064\\
0.405132099880905	-0.326223067777467\\
0.429727423002167	-0.247574759606194\\
0.436391704233407	-0.206302243028676\\
0.377287785015839	-0.162236166758485\\
0.335136200183494	-0.0976977010798773\\
0.391451772849348	-0.0936402627034818\\
0.406005689229521	-0.0286179332829835\\
0.45909931261359	-0.00198737311545989\\
0.477606697819908	-0.0102831482616808\\
0.42949094745637	0.0177322467316171\\
0.426434830062091	0.0613514153104819\\
0.430876715077375	0.105902231221858\\
0.391272443987113	0.150011602904779\\
0.312526411505294	0.115516226858626\\
0.297360684194108	0.19411714882159\\
0.234383190717539	0.235405889701644\\
0.190518421728613	0.258045917999855\\
0.160512602518974	0.22602474300798\\
0.146125228675593	0.248543394964493\\
0.156069071104605	0.283153057677802\\
0.0638990731883864	0.296947431171128\\
0.0250343507123471	0.270703201922686\\
-0.0740618685439105	0.234993311274175\\
0.0434218622906339	0.239721268674476\\
0.121176513029739	0.238807734721206\\
0.118216313554455	0.262466803835983\\
0.13936687504015	0.241248171475428\\
0.121613473229058	0.212538308534442\\
0.0373290852484927	0.241860145560418\\
0.108337613754477	0.247360623892532\\
0.109318135600974	0.272017286599817\\
0.032661237663795	0.285111466999559\\
0.0195314222036618	0.285335871142425\\
-0.0483179814404138	0.298446293027887\\
-0.0158056241429718	0.31789949778462\\
-0.0190797372220031	0.343767052201796\\
-0.023460150919866	0.350239567204292\\
-0.175370873161281	0.383217450762003\\
-0.26773543661468	0.385315348249316\\
-0.161712945540219	0.337285165058249\\
-0.167823842103917	0.345941705590855\\
-0.180307701553068	0.375156306502874\\
-0.243296010241272	0.404348422740129\\
-0.25937890618918	0.347720968271303\\
-0.238219961970529	0.347140737413527\\
-0.361608535313992	0.352319885650842\\
-0.350536785910094	0.315847972592622\\
-0.505042372219518	0.29617965135087\\
-0.462327644525653	0.30314263008785\\
-0.444989714644029	0.282452757563077\\
-0.365292761781729	0.252125135623675\\
-0.38942565736927	0.192399578221124\\
-0.25084194752205	0.225169833675296\\
-0.368227402924231	0.290929086899502\\
-0.326289857377179	0.303033653560142\\
-0.355000294687008	0.330829686123327\\
-0.40004584592933	0.333626048887367\\
-0.522384185657882	0.328362469317152\\
-0.509917956135713	0.307169498579246\\
-0.465832487034999	0.264137407543137\\
-0.633917984447016	0.236494904544671\\
-0.757064833821937	0.195964317512965\\
-0.763908340999857	0.156948070304615\\
-0.643396892897241	0.156556836608166\\
-0.731715930450575	0.122776718606047\\
-0.692713703457803	0.126433841837463\\
-0.658207225192329	0.0887355618088927\\
-0.603298968775498	0.0445120378608723\\
-0.48990327034026	0.0666433407642939\\
-0.525566840554292	0.0690897081875605\\
-0.449471347725105	0.0589878714812262\\
-0.307413374908197	0.0610275317152631\\
-0.22006166888399	0.0581244792849837\\
-0.207372108068108	0.0494765371827892\\
-0.112198855166796	0.0583399101443311\\
-0.223913315810926	0.114480410330231\\
-0.159774356652785	0.14891121669557\\
-0.132531563964413	0.12766006524708\\
-0.12967475129467	0.145240742386531\\
-0.214919168675023	0.209418347200375\\
-0.229036425633172	0.179861263931922\\
-0.219414236726194	0.147245387821159\\
-0.189340464048796	0.17413711658817\\
-0.240418458297627	0.172398797897523\\
-0.159530119099206	0.154251656538531\\
-0.350351561528879	0.184073167886599\\
-0.271470397051261	0.171353407638158\\
-0.207783331706601	0.126179504368292\\
-0.209935808071161	0.124404019231189\\
-0.16890810188221	0.123888630771997\\
-0.128682291309405	0.135345592772462\\
-0.107375565742845	0.171212701312507\\
-0.0216465917997335	0.174006076417013\\
-0.0740215143063024	0.209283439273175\\
-0.0475057824256119	0.209309029636851\\
-0.0619311509447652	0.211603158389693\\
0.052206200261202	0.163779350142903\\
0.0334667736608099	0.110943893437681\\
0.0253661705895371	0.126750144913811\\
0.0169523690311017	0.0997514897197496\\
-0.0153298002387993	0.0380977623331278\\
0.0742131831943604	0.0521673856897548\\
0.0809722651891079	0.0532539819161265\\
0.163168536991684	0.0755091020156649\\
0.144273725694583	0.0857201003046441\\
0.0464598014929198	0.0566214959801201\\
0.0781934683743432	0.029856691044981\\
0.0413485847354808	-0.0203236464846424\\
0.14311448238143	-0.0127406344577056\\
0.077316499592115	0.0129503719693403\\
0.0689537152881255	-0.00119001192166241\\
0.0131180228634681	-0.0231236180149592\\
-0.0371072981909225	-0.0110851911844436\\
0.116867790509188	0.0174656058412257\\
0.23016753379543	0.0444177432286307\\
0.303614846801263	0.0909414817848891\\
0.261435557662476	0.113096260833697\\
0.247723962709072	0.162429103372215\\
0.218324235509892	0.143643846388766\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.29024987907425	0.492127330972141\\
6.82501439751955	0.846854755977064\\
5.60900508673581	1.20256798502389\\
4.38704258478792	1.49075936093421\\
3.41703572472692	1.70776344575505\\
2.52490180402861	1.86946538854183\\
1.84284311522184	2.00859528192916\\
1.18172723620401	2.12322023349547\\
0.816431693739387	2.22054373101405\\
0.250155089337595	2.26843684456722\\
-0.148363763121382	2.30792939585545\\
-0.446887694275157	2.27595917843863\\
-0.606715180244315	2.29946466995554\\
-0.793938177743984	2.28514135695558\\
-0.813001910187489	2.2612144795203\\
-0.853042239372611	2.23394693926888\\
-0.898926368266014	2.16710515454783\\
-0.85411814693488	2.11666785759145\\
-0.870443216136202	2.07952834451461\\
-0.822689613881889	2.06221195940421\\
-0.859407148155379	2.01500458002469\\
-0.973202403721157	1.95063474861557\\
-0.870608770886528	1.9240301560783\\
-0.919423324477621	1.8659059460941\\
-0.895389452866636	1.77946487749334\\
-0.849601666345601	1.73911273340514\\
-0.82250528986306	1.68388940323329\\
-0.767715894936286	1.66241628841492\\
-0.829740037904928	1.64086235556488\\
-0.840092065561367	1.58824672304715\\
-0.962220211708779	1.53092446888568\\
-0.908247155130608	1.44114546128456\\
-0.687676116675809	1.40502459487412\\
-0.646153330483823	1.3856055452126\\
-0.808274675786028	1.39656391306262\\
-0.849944879428329	1.36391561921411\\
-0.730401826128058	1.2703329008029\\
-0.78258581083038	1.25512552631415\\
-0.845777423284529	1.30042196294125\\
-0.902966380997191	1.24047864420845\\
-0.79723561550772	1.22455893749759\\
-0.856099449838506	1.18679385213259\\
-0.891090979424133	1.15930247937085\\
-0.841813446817997	1.13830260923152\\
-0.854622946655601	1.09301169132443\\
-0.802799542241911	1.01027614714711\\
-0.816444603805207	0.991133145224897\\
-0.871673244084966	0.937233219872522\\
-0.747646983922394	0.920896926432201\\
-0.745979045956579	0.896147685880605\\
-0.648912236365776	0.849734490736656\\
-0.692541551792093	0.806767636729305\\
-0.706881753532539	0.796565757013946\\
-0.889820581774412	0.821869368457515\\
-0.88576830474929	0.820989815943366\\
-0.93629374125928	0.7769102391287\\
-0.830695765504137	0.739663952024355\\
-0.825223353373396	0.713395475062411\\
-0.831318540716915	0.641151659053542\\
-0.863931995222919	0.583282655379711\\
-0.924763454565634	0.514803715575984\\
-0.789036562324721	0.459582591930109\\
-0.855552750934681	0.446964023778487\\
-0.805949521099004	0.397917886194383\\
-0.912343028964225	0.356410088861037\\
-0.869943662876948	0.302782734328917\\
-0.702250687471998	0.302872581371669\\
-0.703028707301662	0.2588561848392\\
-0.683745103437616	0.246792052441217\\
-0.718978631349325	0.194901714328167\\
-0.765091121327211	0.155475028546052\\
-0.665898557400489	0.115363570239171\\
-0.613545284910198	0.130152455310691\\
-0.63455953738423	0.0819900421195872\\
-0.531302245935026	0.0468619436303791\\
-0.452662184159511	0.0175054053513399\\
-0.407621452866289	-0.0293732481360543\\
-0.312943043149749	-0.0709597952198996\\
-0.203644905225707	-0.0503412980204293\\
-0.17786451968161	-0.00580117011628473\\
-0.334124223947294	-0.00743905391176862\\
-0.317939133417957	-0.0301358630578649\\
-0.282880146322053	-0.0655203811614024\\
-0.21700585109246	-0.134652942938634\\
-0.20753322923731	-0.13883305953549\\
-0.187306023465877	-0.198384589785534\\
-0.142534448634058	-0.174318258921174\\
-0.101071346628778	-0.17319688795743\\
-0.175370894339702	-0.153985470541776\\
-0.26406209292299	-0.184667704170302\\
-0.283731649768402	-0.195205760046481\\
-0.20144070210387	-0.191391447239324\\
-0.0632671878177069	-0.18197081243823\\
-0.144175446588513	-0.198485828126918\\
0.0357651393427519	-0.213883572298581\\
0.071504800656264	-0.160091041911945\\
0.0448737155487037	-0.193090837484818\\
0.0287258244963842	-0.229308250104213\\
0.149918973622605	-0.216792819323487\\
0.193738852944129	-0.111159266077616\\
0.215407537593698	-0.129660536978979\\
0.325684050284197	-0.108361285319552\\
0.277876504793364	-0.0910696549918186\\
0.274107645509469	-0.060091047488085\\
0.140654551791104	-0.041513883139152\\
0.0153098570316864	-0.0289826583863175\\
0.143118105858398	-0.0329119596586765\\
0.218670384373309	-0.00735580051328297\\
0.263394192562519	0.0115963860361293\\
0.267131224274563	-0.0220541511459595\\
0.187056970906955	-0.00532728740995779\\
0.0346851136899016	0.0367651054061452\\
-0.0191700575424937	-0.0318950976295363\\
-0.0282499715005182	-0.0697953934762035\\
-0.0385527695396502	-0.102048820049604\\
-0.0471352262149771	-0.0822768761850572\\
-0.100341309573142	-0.110922986139611\\
-0.0400401279911632	-0.10417618398967\\
-0.00659245709115981	-0.134945599153585\\
0.0282303696895445	-0.158153812345771\\
-0.00923787524074139	-0.136910581087557\\
-0.092206402467339	-0.126068721715305\\
-0.0877483988199575	-0.112931301925635\\
-0.177429334566282	-0.13029509798014\\
-0.176114329173544	-0.129158951376223\\
0.0230766211708704	-0.147384769199014\\
0.0698158013751226	-0.148823168835451\\
0.124433134853341	-0.129044464226913\\
0.0334269211724693	-0.10068628805363\\
0.0245295265234859	-0.116914536698929\\
0.278135280089083	-0.100050871808783\\
0.177136175626025	-0.114831335836485\\
0.129890380474245	-0.144620195742495\\
0.218745304371826	-0.149853387306317\\
0.0943950669826747	-0.130655808674212\\
0.0392334592809666	-0.119569483382518\\
0.0201269414146882	-0.102335901011226\\
0.0226514234322463	-0.084234081732248\\
0.154686687480739	-0.116269531003094\\
0.153783639387008	-0.108441810550403\\
0.167316620934266	-0.0944785770872445\\
0.0989691465265744	-0.147320746195974\\
0.00282013437344403	-0.130055084213039\\
-0.0574092173484321	-0.176263060887548\\
0.0388577147361457	-0.175677738485472\\
0.0374898813288767	-0.184602638896314\\
0.13941513369221	-0.165571127578868\\
0.293074478981124	-0.133101066722252\\
0.365514854166166	-0.171407409940269\\
0.373595690438615	-0.144719872466928\\
0.330306814464685	-0.0855984774154323\\
0.279181567363861	-0.0441389442207976\\
0.200095305188662	-0.0219063524438136\\
0.157273026970184	0.00104161435855163\\
0.13282441344738	-0.0212268195213369\\
0.255405435057884	-0.0160786888925606\\
0.34940699323697	-0.0146917094672879\\
0.318876348723737	0.0115752374749432\\
0.199335024593316	0.0631954196108447\\
0.149001487693255	0.100530393248438\\
0.193411080306136	0.117143825894657\\
0.285707730625075	0.119242730838768\\
0.258304869144088	0.14721675275541\\
0.115838736730787	0.175878554184517\\
0.184771491543833	0.170979051408626\\
0.156667106778073	0.238341100453068\\
0.179978815019335	0.268976624839807\\
0.172994307107529	0.281153417606671\\
0.296954396451035	0.298807428496441\\
0.304921416530427	0.314956119870545\\
0.402784964930943	0.305012221417602\\
0.309912203752592	0.271366123632084\\
0.274016749032341	0.309588723429659\\
0.352888562560259	0.318453453823305\\
0.321255141837094	0.341092009762454\\
0.156295000768466	0.412009095264068\\
0.115716818357796	0.414780780156728\\
0.149885864339644	0.430809197688113\\
0.104189415584171	0.466742034139313\\
0.252030564184909	0.47009277449086\\
0.131914364839337	0.469301419285393\\
0.0803194222187208	0.480805667318287\\
0.0165780915044824	0.497457806360408\\
-0.0134659650732736	0.536051084376877\\
-0.0922330018408458	0.538635131526371\\
-0.214329353237848	0.513155317737039\\
-0.224700914178527	0.475538234812765\\
-0.291331679129262	0.450355184892908\\
-0.414661399511869	0.442931890823471\\
-0.361906884352462	0.389753059887695\\
-0.353385909629059	0.379066431053462\\
-0.495006119185112	0.36763070691385\\
-0.539529344123688	0.370549395923145\\
-0.466055745830384	0.333985219304547\\
-0.407477970937414	0.295583081395147\\
-0.303460558438497	0.17565348637348\\
-0.297904697456671	0.148602376514685\\
-0.21378813178093	0.0933243478235243\\
-0.287350719983658	0.0531831830310874\\
-0.315196079449021	0.0533444562554598\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.36791599993379	0.531115998117828\\
6.83426417867779	0.931412421791578\\
5.23816587189937	1.25713702662704\\
4.10065751980674	1.56875477261544\\
3.07965832943024	1.77081925142811\\
2.26569446223862	1.91827925801537\\
1.49064969033098	2.06790294151971\\
0.943184471714486	2.1280252202975\\
0.26314732091431	2.19425136743856\\
-0.0580587342136913	2.20362613607055\\
-0.287452908814871	2.19609127853039\\
-0.428906674016372	2.17273751612339\\
-0.583096355667086	2.16167834005057\\
-0.646016830038088	2.0767480444086\\
-0.71566622320157	2.05525474024859\\
-0.774787197277683	1.98021950393913\\
-0.877508959547227	1.93212494390383\\
-1.00584376321532	1.87372558005375\\
-1.20281608105752	1.82081257171297\\
-1.31217496101811	1.74639413279248\\
-1.32888616511085	1.67375274822752\\
-1.41918990416072	1.5198425505162\\
-1.40317565758303	1.43758738414452\\
-1.48090631438916	1.34029078692716\\
-1.53339745364219	1.21459535810325\\
-1.42437571538408	1.19329480695258\\
-1.3426974807795	1.12328643985328\\
-1.36860537757958	1.05128036800447\\
-1.4062509317048	0.974336199001644\\
-1.37016892119375	0.90577453347992\\
-1.51346323998465	0.872560693155048\\
-1.47783042767197	0.860441836261691\\
-1.53333393506444	0.772432444792905\\
-1.56668426120323	0.697986274637573\\
-1.39151212926109	0.632303647917903\\
-1.40776956178542	0.534697684708978\\
-1.33347337573793	0.460857533958102\\
-1.39531543545191	0.381313792205365\\
-1.3186006869194	0.330673386854397\\
-1.23179492592797	0.234647172053396\\
-1.20347226034795	0.151230875700035\\
-1.12443443933903	0.0776614063078732\\
-1.14076126947002	0.0359319699738228\\
-0.974496771691935	-0.00388232171688029\\
-0.829517609268567	-0.0645020560348194\\
-0.725936511404253	-0.129569907116084\\
-0.544757038539842	-0.144601911869958\\
-0.544015166912246	-0.205056671398969\\
-0.549801670616627	-0.251639411166073\\
-0.475756167185624	-0.286596262761099\\
-0.480335287685143	-0.302749398848375\\
-0.286456912762252	-0.32603244238143\\
-0.210954151799678	-0.338966846733495\\
-0.116780691897311	-0.364524994125316\\
-0.103799811284793	-0.364873695422808\\
-0.0437946521510708	-0.410172458582724\\
0.0177626118808614	-0.361132471352981\\
0.107110530613014	-0.356521424125622\\
0.198664084246162	-0.312233328876259\\
0.133887024457718	-0.350663680939185\\
0.22139801622622	-0.354891876121331\\
0.175981713410557	-0.327144710508311\\
0.210408974474129	-0.361320898632877\\
0.200283768029318	-0.347539742848767\\
0.215552693293866	-0.338850734393582\\
0.246161384740548	-0.341651894859583\\
0.298938213378652	-0.347726990399679\\
0.277822271943803	-0.325311135666685\\
0.283351399161807	-0.327487546095782\\
0.319588081898769	-0.348786689064568\\
0.376282946873997	-0.335368872610217\\
0.299767921700128	-0.310156379267524\\
0.344926654908948	-0.288489062622675\\
0.336383989822109	-0.274668637747187\\
0.295143368392437	-0.244862763353263\\
0.390856158885866	-0.232061104409799\\
0.505968083372727	-0.229170252852959\\
0.486482227350345	-0.22616067886359\\
0.355725167748426	-0.233998446803759\\
0.423867573178587	-0.231313026782808\\
0.416870333540465	-0.252545266990357\\
0.411843675753469	-0.18599670982578\\
0.483895053643493	-0.176553165322067\\
0.524363680609521	-0.149938419634086\\
0.57997848452876	-0.119107542483011\\
0.57761502155692	-0.1070243082703\\
0.502232641035373	-0.078357098594747\\
0.42584466719724	-0.0302319334540649\\
0.398775395287506	0.0257508565654824\\
0.495406438476076	0.0166065356519607\\
0.554444070228042	0.0552314210163017\\
0.407047443561924	0.0801917767037082\\
0.442706378797717	0.113491647031572\\
0.491844776882436	0.131787403252136\\
0.442018218067229	0.20521739364837\\
0.364412255816504	0.209349917161654\\
0.399087379844158	0.250560238623683\\
0.460583646245054	0.223000870796237\\
0.438307064513507	0.253895089267045\\
0.436682865011269	0.265503898583092\\
0.346429323147658	0.280721528593072\\
0.221135239169362	0.287782063342321\\
0.206114248577803	0.313101524581501\\
0.22563438040365	0.293486619403141\\
0.326781277293501	0.275425936462203\\
0.262557230734987	0.284811899780065\\
0.198762980507526	0.302742393986677\\
0.190987783476825	0.350409009830894\\
0.0958158276632454	0.308594706454023\\
0.11708754994402	0.318039233524455\\
0.110557551949072	0.301193132789652\\
0.16332188474078	0.320100654934983\\
0.177986801609168	0.376049837130862\\
0.110276545375151	0.352832729956223\\
0.0913984667791596	0.330701335240906\\
-0.0190773190087136	0.297957145852056\\
-0.0922065514273186	0.262947314456745\\
0.0531090897677382	0.235214732243469\\
0.0533704894113494	0.205202290893568\\
-0.0270659535346462	0.154916117122658\\
-0.0314845579141639	0.154543958012175\\
-0.0303540896850048	0.122324898289663\\
-0.0793170187812169	0.122977319861816\\
0.00861174091465536	0.106009442997665\\
-0.0679804295621165	0.109986034735596\\
-0.135108012780046	0.123253521522494\\
-0.127587261205764	0.1268962502577\\
-0.238110344745914	0.124572359037261\\
-0.256119374799238	0.119590262565345\\
-0.162251974995568	0.0623098497627425\\
-0.286935481031864	0.0750656099143497\\
-0.233768857780507	0.0683329105886206\\
-0.271070064369143	0.00489607836972131\\
-0.230221018605218	-0.0710542039637207\\
-0.21763666253823	-0.0609444854794302\\
-0.096499714116494	-0.0700741367327473\\
-0.036661001795506	-0.0937312693802709\\
0.105833127945083	-0.062867300893001\\
0.0139660394955663	-0.0636371723011243\\
0.0485600965062821	-0.0905048416415758\\
0.0333402206122342	-0.0743936467704973\\
-0.0027123137340012	-0.0268584921514721\\
-0.0732044719922767	0.0358353269473003\\
0.00358212243110975	0.0413214422625527\\
0.0909557420866605	0.0947678030351232\\
0.13435587550864	0.147801769199189\\
-0.018451631419363	0.168300917744894\\
-0.0649989352404411	0.170107957989328\\
-0.151000940721452	0.170514257982667\\
-0.0258013018850425	0.168824611925926\\
0.0712718969836215	0.172200356822008\\
0.0854558040712837	0.216320419065348\\
-0.0274994656019796	0.193921267956832\\
0.0113160538297265	0.167435794644495\\
0.00363088674744906	0.134451128576992\\
-0.0800036236655055	0.178354267560864\\
-0.0683791353798283	0.143643239338033\\
-0.0556966121110316	0.140729878355769\\
-0.0404063857324844	0.160130170170266\\
-0.0116362777864031	0.135103681289715\\
-0.0870352949267329	0.0960383010237894\\
-0.0401595865181754	0.0826778638906602\\
0.0774218520732864	0.0397612481027634\\
0.141502656712286	0.0709099440012318\\
0.0767338276596382	0.0459718223800135\\
-0.0194600706128481	0.0685250083637761\\
0.0425747538971208	0.02333416215727\\
0.0500470473892924	0.0343912734242545\\
-0.0299884909752444	0.0406975662326428\\
-0.13011364898565	0.067451836254448\\
-0.122878652086606	0.0374285112883887\\
-0.172107003890027	0.0137568813462271\\
-0.111077063755871	-0.00862882933855844\\
-0.107439904454464	-0.04962998654577\\
-0.191398041986659	-0.0957006568872536\\
-0.203247317065119	-0.14273368200545\\
-0.0472075766681099	-0.173649551101665\\
-0.123591226050033	-0.178844636847872\\
-0.0826510143698307	-0.190755904917043\\
-0.033610196647411	-0.20804485163471\\
-0.047689047938877	-0.214429330647127\\
-0.102893643137521	-0.184975281930946\\
-0.0724848996353152	-0.256698311325272\\
-0.118156966898473	-0.226580798363113\\
-0.0460269823035291	-0.231883178120033\\
0.0666126603052445	-0.20522895901161\\
0.0924822278205835	-0.215797856163912\\
0.131258438995502	-0.211395579155912\\
0.0227275075302726	-0.191961638104456\\
0.123902153526463	-0.188512891784755\\
0.094827497031587	-0.183448490552653\\
0.0400634460515906	-0.176463054384555\\
0.108736473878249	-0.183856978825426\\
0.208277651704935	-0.131394973406856\\
0.320994406697636	-0.0907579887782314\\
0.203147834945458	-0.097307791064293\\
0.182130287858607	-0.0577075390740975\\
0.213994052313591	-0.0789775799191755\\
0.146157571482771	-0.0267205990500623\\
0.144118323234948	-0.0222187084635309\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.47619402768386	0.490035321210825\\
6.96300540387274	0.910313332238714\\
5.53100328310132	1.25254398646805\\
4.17717590090143	1.55902685491418\\
2.93475683069077	1.7430024918509\\
2.11477001601186	1.8888982199044\\
1.52216845712393	1.96555198412248\\
1.10006317388535	2.03111573455711\\
0.566095153148625	2.0995328830895\\
0.234837820684456	2.10088502544507\\
0.00508813760757238	2.0711159100055\\
-0.135668118013302	2.07572354346732\\
-0.313633817114425	2.08759466149465\\
-0.554369894976702	2.07670092798015\\
-0.666647755179981	2.08837770639753\\
-0.796972270640908	2.11583212217603\\
-0.723754753715142	2.07940836039838\\
-0.726811995992814	1.99343555659507\\
-0.685096308409873	1.99065657292334\\
-0.721371348827623	2.00293710090837\\
-0.859359012337721	1.96111727832735\\
-0.895791853756241	1.89580594870729\\
-0.966135194993724	1.87521478584033\\
-1.03465277362061	1.78182681432688\\
-1.10602282625494	1.74209883400705\\
-1.19707210571729	1.68887155354963\\
-1.35543706295877	1.62608512762715\\
-1.40306272934447	1.57794690412235\\
-1.42872547675973	1.54820791521726\\
-1.42132146571369	1.4751363408985\\
-1.39166452315179	1.43757354676804\\
-1.40849548952439	1.36083775060285\\
-1.53459410888164	1.36472535948951\\
-1.46524152642591	1.3171678599358\\
-1.48027274440045	1.30976194794034\\
-1.41358353951561	1.22356205618419\\
-1.31652868185192	1.13088441493781\\
-1.19777082213459	1.045894660638\\
-1.2233494329801	0.994925891825749\\
-1.17538784382537	0.941246707084078\\
-1.21687596783029	0.890052255039435\\
-1.1814149370791	0.803841355529441\\
-1.1835214910701	0.726869459566446\\
-1.16004223944327	0.637800837610839\\
-1.10248787994925	0.559772976454039\\
-1.04753341856963	0.485458446299398\\
-1.00059568588984	0.406285472450757\\
-1.00923028825056	0.330264037247435\\
-0.831568713701303	0.270381841885831\\
-0.765893498609335	0.259492690160927\\
-0.820349650640257	0.22508104654718\\
-0.715503311423022	0.191560961326736\\
-0.658103941261572	0.201780438620098\\
-0.615607422220477	0.184240055366348\\
-0.645024893912543	0.1604592816721\\
-0.735722356484618	0.0913488356589162\\
-0.705900858794148	0.0423044124727417\\
-0.719232160769918	0.00870873302030255\\
-0.626033201201822	-0.0282896702252286\\
-0.659636567626711	-0.0496869286008019\\
-0.505176135931301	-0.109042152428754\\
-0.432936418001416	-0.106398184855966\\
-0.398993887652294	-0.151868216308545\\
-0.295862598747807	-0.160797719038207\\
-0.286773005106271	-0.177611536230178\\
-0.251873379678998	-0.16985101299194\\
-0.194397849642677	-0.202602264797562\\
-0.118925761863872	-0.2106739943292\\
-0.0352815708224479	-0.220584019510381\\
0.113397779206115	-0.211862261467026\\
0.224689045896144	-0.215573455513028\\
0.260967886679297	-0.194570978604646\\
0.21066050952837	-0.187507643245008\\
0.146485509036059	-0.154641202302651\\
0.123298707715315	-0.142099723959987\\
0.184547578448861	-0.121015375111354\\
0.246718388190675	-0.07721685995888\\
0.130223567811589	-0.109434478871513\\
0.143095027619545	-0.078570371153444\\
0.037180894077697	-0.11329194074641\\
0.108419142001446	-0.0966677030318036\\
0.228837965158172	-0.0825735933065908\\
0.15074247656729	-0.0478193233654301\\
0.056710787340331	-0.0845402375162723\\
-0.0266427390333328	-0.0910229750314253\\
0.0457761257958427	-0.0810772640859302\\
-0.0145215542300398	-0.1046846225324\\
0.0662146850111191	-0.140793873686141\\
0.0599774028117802	-0.133165080805922\\
0.114546144147049	-0.124864206561352\\
0.218502988361047	-0.0973781080393456\\
0.114947941372615	-0.0914199598331772\\
0.00923435692537534	-0.0327236676406604\\
-0.00970150945739584	-0.0316999892596679\\
0.0372869938122468	-0.0424305366292248\\
0.0647647956996538	-0.039149632829144\\
0.118057381512237	-0.062730664783122\\
0.131097562744068	-0.0321285437675825\\
0.133096102121211	-0.0211904960153274\\
0.0653001295419453	-0.0134176842016439\\
0.166562081494946	-0.0275059067629038\\
0.185451730401703	-0.0252973910864641\\
0.159779662659387	-0.00327850312825434\\
0.105314528376437	0.0145173411568639\\
0.0624973321633637	-5.91159416248287e-05\\
-0.0275815119241805	-0.0507274405714439\\
-0.0135991475561494	-0.0130543921336828\\
0.0857146136205555	0.0519559329058689\\
0.103130384021582	0.0560754029628403\\
-0.0212031669222121	0.0475492635606129\\
0.0402953536158709	0.033640589259916\\
-0.0790389177182853	0.0828393540769201\\
-0.0382566769480293	0.0698363164635215\\
-0.0974946862477101	0.0271800385052519\\
0.00036704094379876	0.032892441848642\\
0.0149998411062793	0.0448540363285175\\
-0.0863498100862037	0.0554669998472119\\
-0.241723150625241	0.0253235565271314\\
-0.377756234720126	0.0388968451808622\\
-0.434159763830977	0.0398540997851897\\
-0.432569889916377	0.00997413951928106\\
-0.378942079905398	-0.0382420959976838\\
-0.279777829338693	-0.033347793518094\\
-0.234299161879423	-0.0130384496371104\\
-0.0690235934431807	-0.0220585194615463\\
-0.0732071154336328	0.00572333086996912\\
-0.115740996537483	0.0244937973606049\\
-0.105907967123518	0.00356221310859308\\
-0.113093244122672	-0.0285841452445659\\
-0.113353848713493	-0.0565351302672983\\
-0.0378900631926497	-0.0685032015858921\\
0.012373047426544	-0.0694259468092407\\
0.0854497381671819	-0.0720346090871551\\
0.156163109591928	-0.0654864971387018\\
0.288157963683019	-0.0522166982917649\\
0.167141996582759	-0.00676711177808551\\
0.0325435162241511	-0.00787730624503864\\
0.121638873945787	-0.0238914444721771\\
0.145849003979078	-0.0137446233728599\\
0.0771039864415437	-0.056250497866969\\
0.036003338379019	-0.0659302729839585\\
0.0648259824927179	-0.0953586747985528\\
0.0669590746162953	-0.0568641627769092\\
0.113374747289514	-0.0834538637607197\\
0.159382735673634	-0.0868730841233372\\
0.10884430949504	-0.0923506723059617\\
0.22143954833571	-0.00478932070091988\\
0.200687252883974	-0.0042806662278427\\
0.172361510214809	-0.0353839001206374\\
0.124843243432837	0.00566200828740604\\
0.141405793499853	0.0595416667906418\\
0.259851478141156	0.0999369425232944\\
0.200913328810717	0.0924375470255038\\
0.214581537613647	0.104080653274534\\
0.186952459897261	0.135860442797496\\
0.175416339338809	0.117958106310274\\
0.0699277551187335	0.123271418405359\\
0.124746600026019	0.0851739949343878\\
0.0381700502646235	0.0874487791023323\\
0.0495990033218386	0.0944330956460945\\
0.0574237358188717	0.0835714377985802\\
-0.0278017227758458	0.0940023701431339\\
-0.104714914564604	0.123252360825997\\
-0.106732297064139	0.0999976925303581\\
-0.0652547245365815	0.0931069474816996\\
-0.0843795389580781	0.0929434319043349\\
0.0584575219648919	0.103747554977086\\
0.0799706542143345	0.0674446781668845\\
-0.0368151092804929	0.0416552482595964\\
-0.149045516172602	0.0262464217745932\\
-0.234865130991214	0.0391361848216094\\
-0.0622239434992323	0.00531942766356665\\
-0.0500295245586432	-0.0290657329848987\\
-0.0207015968425419	0.0105449537101844\\
-0.0102458701946816	0.0341771911977428\\
0.0430176803921358	0.0801989040292623\\
-0.00461218945179154	0.0916535321582882\\
0.0807848867975865	0.07733011555964\\
0.0561075267122552	0.0403795186724284\\
0.053470442175491	0.0617754084550772\\
0.120538972409372	0.0176808195554617\\
0.144103138706726	0.0174308384369528\\
0.227062477008025	0.0575646223637947\\
0.0639057228984732	0.0913017180374447\\
0.150130077182097	0.0650719773205051\\
0.16729957092682	0.0873346703010022\\
0.217722633896659	0.0618889996155045\\
0.105114111287077	0.120865829688211\\
0.162232423502005	0.0860265310973527\\
0.14552574476126	0.118221860298346\\
0.131067555957115	0.117621070032034\\
0.181954260493357	0.0877201702500941\\
0.120130022495692	0.116159100647632\\
0.108870263320918	0.100969048784665\\
0.0254507944197701	0.126822466330221\\
-0.00473046588828392	0.0975647162757419\\
0.0533632317784573	0.0756033711141032\\
0.0210995009963119	0.04564524565099\\
-0.0254354859650807	0.0729965484871374\\
-0.0132347383948866	0.0781982779664694\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.2647255382861	0.475184346003401\\
6.81784253783959	0.834605571780127\\
5.54754016255061	1.23093282166553\\
4.37455771962578	1.51009028139115\\
3.29421408002794	1.74639296661229\\
2.34637946833341	1.90748062256267\\
1.61244670231259	1.98331082955758\\
0.945247598834541	2.04674029289544\\
0.467007227245423	2.0607060228386\\
0.192694256475522	2.09820701320372\\
-0.0592938214485672	2.12007126781522\\
-0.209379387557419	2.1015376228095\\
-0.450290896095065	2.11865569012042\\
-0.494107530471088	2.09616447085708\\
-0.733213639864669	2.07938162603154\\
-0.858672063893593	2.03638434483264\\
-0.827436960838895	1.99576544071174\\
-0.803645321542017	1.98670348887901\\
-0.836899038205797	1.90686916225195\\
-0.737609941902419	1.90783151725944\\
-0.78780097157242	1.86655329225612\\
-0.932740548606302	1.82560754226419\\
-0.751384457089084	1.77711543269081\\
-0.880335115862829	1.74822610402254\\
-0.821135017355041	1.72727854019989\\
-0.763583990123563	1.7224614893704\\
-0.709210087889839	1.69251787881363\\
-0.65799293315802	1.65983288972844\\
-0.627268252838329	1.71197483840907\\
-0.698118273013611	1.70421060804805\\
-0.710905390059741	1.68218964027858\\
-0.654138714333755	1.64234545677826\\
-0.709394074426746	1.64798364469343\\
-0.831420851174	1.63590305483217\\
-0.756075016993255	1.58416419197027\\
-0.783977174640788	1.55481156540445\\
-0.678867075885352	1.52038018161984\\
-0.829130667778814	1.46543767975635\\
-0.832979361383341	1.41997326393776\\
-0.692449280696786	1.41677659046207\\
-0.786759635589377	1.38552357294819\\
-0.794965945855483	1.2712665302697\\
-0.865775466367074	1.21918193535151\\
-0.814297140294454	1.19644851377032\\
-0.855835974622048	1.18289301743953\\
-0.856874416742801	1.17250690396091\\
-1.01653758607928	1.09628876535226\\
-1.0477132619127	1.01985243476334\\
-1.06994999291134	0.951644417409837\\
-1.09049443278007	0.934316640439299\\
-1.16307560999674	0.848372649190887\\
-1.06996466483061	0.81110479369613\\
-1.10483796164321	0.81480578413297\\
-1.09678826925542	0.762754754624025\\
-1.1326896402843	0.715871680587811\\
-1.09360947521921	0.633783801923516\\
-1.04525247556824	0.589405504712825\\
-1.00762731941238	0.524728209053098\\
-0.978710369677627	0.513338150666226\\
-0.927971787502854	0.499575040821747\\
-0.975712798142806	0.406224119675627\\
-0.902472233552216	0.392765340956237\\
-0.919135661385679	0.402982963981722\\
-0.979042084061998	0.29893210406527\\
-0.987587684932095	0.297102698802497\\
-0.914933772411938	0.24334213504654\\
-0.844539082844955	0.228008214078073\\
-0.841409923262738	0.189511467949179\\
-0.730260384596104	0.118638455836559\\
-0.561122127508247	0.132521557989618\\
-0.47558483718095	0.153741455352581\\
-0.477474849463609	0.163546055869561\\
-0.473495151435651	0.1585581041794\\
-0.501028975804532	0.132694874508454\\
-0.525053149017214	0.0909471609881949\\
-0.598059090540571	0.065878730185669\\
-0.607831510119678	-0.00441010796962215\\
-0.469230930216418	-0.026359797729506\\
-0.505138873444032	-0.0412261860568453\\
-0.450829527518479	-0.0932054973465355\\
-0.260583628545433	-0.129232148417344\\
-0.206105587584734	-0.152668032588982\\
-0.19212198145525	-0.134040917091008\\
-0.18557379164442	-0.139831572768486\\
-0.15865702298901	-0.147889071736456\\
-0.150334853161533	-0.173989527517417\\
-0.0677456974117389	-0.149930279213258\\
-0.0497917601506892	-0.158999923484192\\
-0.0978819057881519	-0.158597550052803\\
-0.0652935478332392	-0.143863176409466\\
-0.160533132387818	-0.128545405937\\
-0.0476735032848437	-0.124233615019779\\
0.0316238141698295	-0.142159244184223\\
0.0261405373070486	-0.11646984707575\\
0.0377169507977998	-0.168810037694333\\
0.0503461901854	-0.183520916251877\\
0.125171994478926	-0.160226120631301\\
0.179268073137936	-0.117484158595588\\
0.17002490664589	-0.0555586158922457\\
0.147320008174397	-0.0532388297828936\\
0.122259871962215	-0.0778378572122376\\
0.0818329571506669	-0.105693955513127\\
0.0631588281075179	-0.0662202947106173\\
0.1855441224489	-0.0494463958265674\\
0.143615505261769	-0.0665471752467641\\
0.219892261175959	-0.0603530556933338\\
0.151116041535191	-0.0252372341607101\\
0.33358229126425	-0.0188006636762931\\
0.252583816591333	0.0226761504125581\\
0.189032933831081	0.0194243404000842\\
0.113733453900778	0.0589031769865839\\
0.0417434010091677	0.0587735365724335\\
-0.0114065708029654	0.0120237986926643\\
-0.0569126553946564	0.0471436039528531\\
-0.0445724047536987	0.0177241472753057\\
-0.0774842774934305	0.0235328885850463\\
-0.0484176012146304	0.000563666371881748\\
-0.1808587518904	-0.0057547015446701\\
0.0279624171187111	0.0275608579604117\\
0.0222180244730296	0.0308491244160515\\
-0.060315704786001	0.0494233601699105\\
-0.12352292235007	0.103741333999135\\
-0.0947568929196976	0.133051730592978\\
-0.0151854002617038	0.129619689220346\\
-0.0694026062258404	0.161658794949279\\
-0.0918371878925782	0.24129313447319\\
-0.189502217401153	0.232684068564067\\
-0.209654238118228	0.267651459029874\\
-0.14781335723119	0.229248482145448\\
-0.19311346549106	0.248791425344054\\
-0.297396249677099	0.229997159380377\\
-0.338875055952143	0.182193804246544\\
-0.341616489499657	0.150766726929828\\
-0.365611064725522	0.120607766707642\\
-0.342278714544836	0.0891717238262997\\
-0.320418482677172	0.0548641694699481\\
-0.265742007395121	0.0489613832930399\\
-0.385621221749343	0.0526726114228837\\
-0.295804573954362	-0.0127465559563865\\
-0.275219932732624	-0.0431925570028292\\
-0.286205639230504	-0.0654371795832158\\
-0.156541079081045	-0.0370505626840424\\
-0.175191087605367	-0.0675072146021573\\
-0.1711095774295	-0.0444174274455106\\
-0.103966368408436	-0.0355202218015724\\
-0.053343469127068	-0.0637801767519311\\
-0.0882498433578204	-0.00313196137248875\\
-0.11195742976922	0.0525457530362533\\
-0.0932343200090619	0.0174109182064575\\
-0.194492619744589	0.0246424111903161\\
-0.28367467242365	0.0315596432136976\\
-0.274536065905422	0.0129665754524407\\
-0.24146305834853	0.0412170062981319\\
-0.266191154970064	0.0202976721198167\\
-0.239907472344313	0.0117152367260892\\
-0.208787962045767	-0.00897791706585966\\
-0.185153689141026	-0.0158074081091411\\
-0.121764314772207	-0.048581138136748\\
-0.0109299121748191	-0.0247946092146327\\
0.0841575951523043	0.0122709338515214\\
0.0982346611677525	0.00319913105420859\\
0.0048823349896864	-0.0109214958419023\\
-0.0348185757557295	0.0183547399618444\\
-0.000609901797152673	-0.0327363637199635\\
-0.0498197129870805	-0.0352669439231057\\
0.0317005521003973	-0.020111331447125\\
0.0898660685426326	-0.0399181205220797\\
-0.0481274769123975	-0.040459454087004\\
-0.0593332176410324	-0.0662932593477907\\
-0.0423882533859921	-0.0811902996943267\\
-0.160829855966871	-0.104851321465931\\
-0.0010870325304948	-0.0826109953925655\\
-0.0343974769657013	-0.0994614601281649\\
-0.00213578899805102	-0.105665401512214\\
-0.00238134434054381	-0.121305649167412\\
0.0786673298397599	-0.0990481346908535\\
-0.00734153777499695	-0.0938247479174539\\
0.0637706471973707	-0.0847611880709671\\
0.0743189528018653	-0.118386255346496\\
0.158799175501611	-0.0855804247382571\\
0.103849074785046	-0.0891074506650276\\
0.132803617428723	-0.121700887168005\\
0.221639779777136	-0.0859457146177531\\
0.289898668437029	-0.0797937468700461\\
0.181924183122597	-0.0247785049943207\\
0.199828530471787	-0.0609175098954845\\
0.239366610644945	-0.0485359471025365\\
0.253855633871229	-0.0120970372232151\\
0.206386291741782	-0.0484685741459814\\
0.163766712711018	-0.0412266791931348\\
0.109111634348683	-0.0569027727366127\\
0.155613742689882	-0.0626697309029414\\
0.128596744327803	-0.04843387143254\\
0.210763418682644	-0.0377645304749601\\
0.169677805946585	-0.0274396166841643\\
0.117068118473761	-0.0297362841938818\\
0.0435005310467932	-0.0315877901396781\\
0.0619024209332188	-0.0433029235866993\\
0.117460119257712	-0.0722111460481502\\
0.00593153594584213	-0.0837592009277784\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.27911009215262	0.427570063207003\\
6.79318773618302	0.87779579524154\\
5.42383905068438	1.21332093820877\\
4.2593170955383	1.49619661571686\\
3.19120217616124	1.73180753909045\\
2.46615128178483	1.87531357136576\\
1.72713085041607	2.00602512498413\\
1.08605596359636	2.11231630303501\\
0.534989329456751	2.20880883912838\\
0.0800380948798768	2.23422985424065\\
-0.202437030804524	2.21016924305378\\
-0.351845673892627	2.17955629172561\\
-0.347481623666682	2.19677628766265\\
-0.602413198258995	2.16062097765736\\
-0.781173717862058	2.15383088242258\\
-0.776734815545461	2.14007340410047\\
-0.807639658082119	2.16126613691991\\
-0.751261713778985	2.10370909725326\\
-0.821497631358736	2.07194513652984\\
-0.818726873834088	1.99662598080689\\
-0.790506943462549	1.93796731641491\\
-0.866219660567297	1.92750855577561\\
-0.906411336381917	1.85913666452104\\
-0.930512307301155	1.80036903175617\\
-0.866443983335689	1.76364593025813\\
-0.820706977751855	1.71339083811916\\
-0.842502610063792	1.66626956243066\\
-0.828524080171586	1.64933862592443\\
-0.734479642493033	1.5959409488318\\
-0.783402806329368	1.52161600202458\\
-0.73930641719276	1.4666033853994\\
-0.813936767044455	1.43598648026977\\
-0.804387627587248	1.40664756436758\\
-0.748160984361266	1.32627927708054\\
-0.793965924850884	1.31099588911364\\
-0.764227006835112	1.24129000306263\\
-0.665302099056884	1.17530725391747\\
-0.726321761493588	1.15691548566046\\
-0.839324252165971	1.09594345702943\\
-0.88849803329848	1.0391235798851\\
-0.890636584058405	0.965373425597382\\
-0.915412041589724	0.933572166298581\\
-0.892755027998252	0.897401585556176\\
-0.820810797795197	0.823411323900834\\
-0.67886867629515	0.855307260158971\\
-0.656498923596434	0.827915046892228\\
-0.687908709966383	0.769550673832994\\
-0.579416670911745	0.75105769313021\\
-0.584014644290076	0.73146618311227\\
-0.506863774932659	0.708811470153877\\
-0.596561521295469	0.702019468237233\\
-0.628505203945929	0.701701037882226\\
-0.639576471001465	0.68713001672678\\
-0.689278291176493	0.605979240225223\\
-0.576535832689518	0.594790699273857\\
-0.514292305724551	0.487438072696298\\
-0.457988100890548	0.49839648402337\\
-0.48743865977204	0.470556876395115\\
-0.435160701800623	0.406397356909943\\
-0.42975256897062	0.431014205263163\\
-0.392934258519016	0.35754004420786\\
-0.448779246961067	0.312542831145479\\
-0.537871476575066	0.255507508318116\\
-0.500393467703359	0.344101655460963\\
-0.440275703882792	0.280864733489211\\
-0.538326925935116	0.3054489505129\\
-0.496893301661339	0.287552378373179\\
-0.554410224252668	0.275074628500222\\
-0.447816549443483	0.257098445918475\\
-0.40683857307335	0.266688842823663\\
-0.416717590013184	0.301869979281734\\
-0.484841470994754	0.285471963953012\\
-0.482918714098765	0.273076863294751\\
-0.301305092816554	0.246577990290169\\
-0.275220417965184	0.230643222284473\\
-0.24623555710698	0.220420547587567\\
-0.183589041479339	0.191889454037104\\
-0.0279854805617465	0.182884310166803\\
-0.184738433944729	0.200021485432376\\
-0.175691408387147	0.215652210965538\\
-0.162217805151419	0.206801273014257\\
-0.0681065092865977	0.208486708914987\\
-0.164518720684072	0.224015736269181\\
-0.240740511851393	0.204385332140396\\
-0.0985469331128097	0.23240917634391\\
-0.140263066838998	0.217382935298959\\
-0.281880551179014	0.236997816609335\\
-0.400335116474495	0.223029382016894\\
-0.436351959879509	0.173764270772478\\
-0.427082489442815	0.146390460973372\\
-0.291646383629012	0.0817681123556833\\
-0.492154263400486	0.0487158765761504\\
-0.548312464168503	0.0112697636962194\\
-0.354076340302157	-0.052892457625239\\
-0.3758249550329	-0.0777334913683293\\
-0.291243630768467	-0.0846516105850121\\
-0.197667533636887	-0.112932756579972\\
-0.0916599095513654	-0.148870689126302\\
0.00100334765464759	-0.108572577442999\\
0.00458222073370472	-0.112643723355519\\
0.0821082507989947	-0.183494949996166\\
0.0850384160891268	-0.194758234008445\\
0.042924390655991	-0.145180078730251\\
-0.0183172726499857	-0.19730258135423\\
0.11399757595474	-0.211104241525975\\
0.132264845618965	-0.147967701112662\\
0.159745837963157	-0.112983594533257\\
0.122469426709166	-0.103570052668824\\
0.188925995065251	-0.107961868604629\\
0.138532636264541	-0.140026948059112\\
0.00448678671252919	-0.113217538271852\\
-0.0248059242444455	-0.0962922351251584\\
-0.015059328596431	-0.0863150062540861\\
-0.0677549033339171	-0.0657790241024952\\
-0.183627128850346	-0.0568210019901577\\
-0.165344863165362	-0.0521434523311293\\
-0.0996701082006823	-0.0784072098018528\\
-0.132739760169213	-0.0750381976766438\\
-0.0837593108785801	-0.0402141101384529\\
-0.0738592739998356	-0.0297878231468911\\
0.0478008811665075	-0.0312675718725326\\
0.0174689007880247	-0.0709829716369062\\
0.135876632032482	-0.0449811163629082\\
0.086235015829623	-0.0183899113871171\\
0.149317974178926	-0.0203818209788602\\
0.037176772942368	0.0433834402988186\\
-0.0717888013977134	0.0511444446019406\\
-0.201392493830878	0.0631311019052257\\
-0.241071830502224	0.0962319970460049\\
-0.0925691665154992	0.0968470477605026\\
-0.0729740787864617	0.112883927195729\\
-0.0727642004401201	0.0755456397223242\\
-0.0719859697317582	0.0940147138418359\\
-0.119192291157834	0.0771756656530044\\
-0.0245585606445356	0.0742886598731353\\
0.000846060379561572	0.058245968861128\\
0.017530272113982	0.0249519912168659\\
-0.0549374179380248	0.0499898884157031\\
0.00928365017632846	0.095879785748952\\
-0.00213894528501451	0.100273968829773\\
-0.0366459782842994	0.119866615108588\\
-0.037272417341191	0.118840554199399\\
-0.120731467845429	0.12582751496235\\
-0.147147635862625	0.111068029553158\\
-0.221938628668114	0.142130565534263\\
-0.243532749617799	0.0718992590462714\\
-0.179592954816466	0.0865480109446094\\
-0.0646826330561469	0.0957262070643008\\
0.0206042151718338	0.0555048912510774\\
0.00138244654837542	0.0473399084340468\\
0.00347431603504098	0.0386345789679161\\
-0.0708980210242897	0.0655730624884335\\
-0.121416601403971	0.0172949950680168\\
-0.0925742641094429	0.00784647621874093\\
-0.13733908084845	0.00211710683338972\\
-0.0109613477925979	-0.0362436931400918\\
0.0568228871365139	0.00526855252556096\\
0.0738515225387103	0.0361289775213006\\
0.267263702010733	0.0544385740610572\\
0.274948942857819	0.0944732918532642\\
0.281685553527867	0.106328776857616\\
0.173615611018404	0.109322941223722\\
0.0822131157984015	0.0741104428430261\\
0.153832056967386	0.0853110733725164\\
0.146238379887447	0.101748293013849\\
0.046958243221119	0.112251692009877\\
0.0448280899778888	0.113547619274465\\
-0.0254392832713807	0.17537528040517\\
-0.061627922533725	0.123310895853901\\
-0.190952224970431	0.115139199408052\\
-0.269549220246685	0.127860690291109\\
-0.188838655248746	0.102263071940518\\
-0.246189087661905	0.0975671989097058\\
-0.285703452407159	0.13647725218728\\
-0.178046141840296	0.107586269782977\\
-0.206728486384498	0.0743236409857052\\
-0.106609034313807	0.106481410626319\\
0.111548131343948	0.094262092491515\\
0.0278906595473825	0.0942384332515958\\
-0.0283805622025413	0.0284736803340077\\
-0.128119711891652	0.0604418471993007\\
-0.191439557007163	0.0271599291620812\\
-0.159626696727121	-0.00551692760794897\\
-0.0697353866014845	-0.0862773964564408\\
-0.0473719829245866	-0.0864294463882156\\
-0.0295301522473885	-0.143885035299538\\
-0.0463725370664797	-0.165437180890679\\
-0.0281680671392053	-0.191300579566198\\
-0.167056518006533	-0.176022901417232\\
-0.190968494200514	-0.192124302045449\\
-0.182043902063578	-0.198692050769098\\
-0.161020189809462	-0.187277133188626\\
-0.18606754629881	-0.196372506688276\\
-0.050016304108675	-0.162832657488802\\
-0.121768655244716	-0.142064988827012\\
-0.125795878590191	-0.138007628599344\\
-0.102850167740067	-0.143671659567583\\
-0.045188242336542	-0.144243974813235\\
0.000462989789009317	-0.122454755056937\\
0.053513046107204	-0.190527229367513\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.31629946632343	0.502904217850548\\
6.84757753267044	0.939073612916979\\
5.44915802478711	1.30197740164363\\
4.16006363225176	1.57493665111459\\
3.14629037882342	1.83157962174301\\
2.05898519535821	1.97935297447357\\
1.31171323603544	2.09437395913191\\
0.665547904803676	2.1849686768044\\
0.338563665309482	2.16849938320218\\
-0.077738542133728	2.17128244948201\\
-0.305438393798679	2.18318393021074\\
-0.484863809232544	2.11919897712174\\
-0.558027431298774	2.14597747020137\\
-0.573642679944492	2.1173617043532\\
-0.606497544443985	2.12315589346103\\
-0.848477427156134	2.11770819418446\\
-1.00732763072784	2.04511930482802\\
-1.15812384336023	1.94747323019034\\
-1.1934459182528	1.90819943798674\\
-1.23611789779876	1.85317967744041\\
-1.30931020589057	1.80830291008834\\
-1.5108983793565	1.74756068350728\\
-1.64659542615868	1.70481740059117\\
-1.66154853225162	1.59312468299856\\
-1.61461612975009	1.49542557732303\\
-1.60976104421863	1.41329359530877\\
-1.75803199161882	1.3310186902421\\
-1.71995046907897	1.23826372584112\\
-1.73741731811831	1.11161627546389\\
-1.72022790984115	1.05121065252695\\
-1.74562966537231	0.928915359182521\\
-1.55448722401954	0.921832618534282\\
-1.51889120085227	0.88135376891066\\
-1.49761880559542	0.810937632945132\\
-1.40695404045364	0.730015945829494\\
-1.24342761914154	0.672216163511873\\
-1.20612066114534	0.623566944198426\\
-1.29648925800862	0.585887997950782\\
-1.16835626385129	0.568006998349406\\
-1.14658406427824	0.527743233594741\\
-1.14025775645088	0.468341253797061\\
-1.23831170296427	0.407175157616539\\
-1.08110613573325	0.301240400123975\\
-0.956841476496047	0.289404386032123\\
-0.84459625431314	0.243151583794848\\
-0.824484599046828	0.176101032335778\\
-0.862105893430737	0.139717193843285\\
-0.889372672980385	0.0921137717963006\\
-0.751986744328773	0.06331811333582\\
-0.709349409359017	0.0210124356936484\\
-0.785635383681192	-0.0403762954731576\\
-0.79046479337486	-0.0557786341280009\\
-0.692034885435741	-0.0891784539871325\\
-0.651298454856307	-0.087136414990148\\
-0.518712606340465	-0.109906085907964\\
-0.483199821940666	-0.121886344833223\\
-0.429526518735083	-0.166110081224152\\
-0.335392808265357	-0.169974613822281\\
-0.372781454242027	-0.218100043269776\\
-0.320362915264317	-0.213944648239401\\
-0.208962940636173	-0.187838172476445\\
-0.150362276174824	-0.165351888332354\\
-0.025240541375029	-0.207184483529094\\
-0.0970260569783858	-0.187553815001451\\
-0.0384140135943809	-0.192692687531917\\
0.0811659001383573	-0.199240477008398\\
0.000369955373467665	-0.179738657988153\\
0.0314335603411311	-0.148484327249332\\
0.0624954559865367	-0.144030638587214\\
-0.0281562681007165	-0.175939556125465\\
-0.114623489851367	-0.19014575911994\\
-0.0432436400157533	-0.191263063990307\\
-0.0172071188477397	-0.225418342286119\\
-0.0460092515132534	-0.170560196030756\\
0.0269220372899499	-0.153615908620892\\
-0.0148929440646236	-0.115800858395687\\
-0.0975050218163431	-0.113880989075803\\
-0.0982242813734684	-0.121893399091754\\
0.0291453053446391	-0.152949363847428\\
-0.100080439563915	-0.170875435348241\\
-0.109203395573954	-0.116944561240278\\
-0.00146382264603226	-0.111890644010911\\
0.110067558580097	-0.0995978556922218\\
0.209606745889195	-0.111208030724871\\
0.25213466099686	-0.105486165893718\\
0.229614924063386	-0.0705570026618337\\
0.311720055250903	-0.114948983392999\\
0.20348101454396	-0.108122010350604\\
0.363355926142702	-0.114984134641796\\
0.264373237750192	-0.0520813280843292\\
0.250080681119362	-0.0298404746054276\\
0.174709792896486	0.0229415819776423\\
0.0603464539787319	0.0436305200147538\\
0.110693953243454	0.0762851653977232\\
-0.00457182927696011	0.0942968744349524\\
-0.0310100988509274	0.0845504164217642\\
-0.00793911345004863	0.0628249913053745\\
-0.0904798350109593	0.0722907628990175\\
-0.0696225477674867	0.0714177252533077\\
-0.0558261574718072	0.0843719750419063\\
0.0711745081140264	0.0451372419837664\\
0.0565053180837516	0.0520587864525213\\
-0.036206949096763	0.0147465342133586\\
-0.0859917592732485	0.00651848799665272\\
-0.0585488427385947	-0.0186135254284775\\
-0.0429874765859036	-0.0590661069083867\\
-0.235068667087403	-0.0921769650669221\\
-0.305418255782743	-0.124538269433158\\
-0.288810377472448	-0.152094270846214\\
-0.323638008299982	-0.126635989926708\\
-0.33501722765161	-0.145402367180295\\
-0.21891446802601	-0.150517120773477\\
-0.12266420005291	-0.15811451169784\\
-0.0842521142648547	-0.148541578564025\\
-0.0835229044426139	-0.139744243279807\\
-0.120114966474834	-0.112486726778664\\
-0.0705445848924928	-0.0971967156757636\\
-0.124392572613961	-0.128477076425457\\
-0.154252928178876	-0.111827970743459\\
-0.14307195546743	-0.119594090560042\\
-0.189248984339419	-0.15536880275532\\
-0.21576399295564	-0.131645071358906\\
-0.0334341797694122	-0.100943812373166\\
0.0894471789298296	-0.121095648490491\\
0.152654611891398	-0.120882717055808\\
0.181879123414558	-0.125448817087476\\
0.135021858688537	-0.108651827432669\\
0.0710690440544374	-0.0863271979418961\\
0.196989067307137	-0.0996547588498971\\
0.232292293904036	-0.104088023296625\\
0.0768686989437554	-0.12717233607285\\
0.0924211402422646	-0.115738848329462\\
0.0787513038329148	-0.163040638373341\\
0.156763505590515	-0.153839143171972\\
0.254608540885514	-0.134520331687897\\
0.134637357574603	-0.150066871912793\\
0.14183560809985	-0.146641010429555\\
0.15826383239444	-0.144347784051446\\
0.338183900007446	-0.134862192546808\\
0.361805364063312	-0.163636498645057\\
0.369216035455533	-0.155487607626649\\
0.373605088451749	-0.149056220390148\\
0.378043871704193	-0.0918445976990909\\
0.309185589943215	-0.0728910508220392\\
0.269109680419269	-0.0927379138423796\\
0.202127895454608	-0.0249920983870348\\
0.0186935466659906	-0.00256260774327157\\
0.00218233589766175	-0.00505486396764855\\
-0.0189292575112081	-0.0242774984598922\\
0.0780372979762738	0.0565660998267869\\
0.0642483157478338	0.0199260510141081\\
0.0429312530384757	0.0466879601022401\\
-0.0189130566833754	0.016397567659421\\
-0.0549338569674281	-0.00971380157171234\\
0.00709825155501322	-0.00918143350712273\\
-0.116994779765321	-0.0341808829564696\\
-0.0436052197471918	-0.0545050065579401\\
0.0913366041433204	-0.0350665568388992\\
0.181137986431662	-0.0180381018414855\\
0.124066662881744	0.0026282878139192\\
0.164226266692625	0.0514101230593831\\
0.203431124916331	0.012014272325114\\
0.10594284518659	0.0430045049652267\\
0.0404352800722029	0.0221521647782283\\
0.113025972118584	0.0270174514487106\\
0.111654204308661	0.0420708171942285\\
0.0571123672166398	0.121230011988\\
0.0995496816001574	0.146074960369323\\
0.0472191753101164	0.0560716232335691\\
0.134254523512838	0.0734828438077002\\
0.187996755681331	0.0573773042433404\\
0.115503700050856	0.0925013462386951\\
-0.0444321130192256	0.0738650221213008\\
-0.201730119344215	0.0786044956820884\\
-0.191285124999137	0.0280033895662099\\
-0.208133875294541	0.0171137490754203\\
-0.314457535102918	-0.042333487538898\\
-0.150262104185415	-0.0912251819179576\\
-0.0917039056854485	-0.0941825580751937\\
-0.0196705893483657	-0.0924777017212317\\
-0.167586607204889	-0.0927524976396635\\
-0.103595599083906	-0.0971617910718533\\
-0.0817500690455096	-0.100849919176035\\
0.0222493521169664	-0.0961260109340279\\
0.0166700631797144	-0.113222934577421\\
0.135450166880818	-0.138238409547245\\
0.0830883066169271	-0.142234825886116\\
-0.018916056341703	-0.148239005438962\\
-0.125653497099122	-0.106665198524399\\
0.00770640436697623	-0.172404793173988\\
0.0410217149891397	-0.168746935116225\\
0.0441676735305427	-0.202620338429785\\
0.0571158366705538	-0.212157211876201\\
0.0405104324564084	-0.271704797116201\\
0.152376044914077	-0.287034716880969\\
0.188146030470395	-0.32600209596734\\
0.270998055629103	-0.311213185924213\\
0.302529447493579	-0.253224083572766\\
0.376842256481166	-0.286389327059855\\
0.423569434858188	-0.273473603902091\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.2634149494116	0.520276970809454\\
6.76467038261121	0.934900634492411\\
5.43704483967071	1.32002917537768\\
4.05974729733	1.5879618178345\\
2.9214761703641	1.78963852047009\\
2.0913358547276	2.0042008648813\\
1.27684983348409	2.05940241792268\\
0.80016963534544	2.16045847511274\\
0.454983400785589	2.20028145948144\\
0.153950411902694	2.22576857747881\\
-0.124262306894673	2.28364144810924\\
-0.330860670559297	2.2627812400479\\
-0.473349458855514	2.25359470773017\\
-0.603493483943876	2.20903740784672\\
-0.682610207947003	2.16042876100307\\
-0.8475815021297	2.13953084565479\\
-0.910555958590746	2.13873739862869\\
-0.766509597409097	2.10349020935225\\
-0.75848499528427	2.01349919628883\\
-0.76028793005707	1.99881690835775\\
-0.985304054264212	1.95216745377603\\
-0.814064586253352	1.89707190427007\\
-0.724974399725087	1.84659580542418\\
-0.830684154623645	1.8481877856307\\
-0.842466511961054	1.79100307010879\\
-0.736109408594999	1.76091695653217\\
-0.827132411225185	1.78003973048999\\
-0.773932342865731	1.73471065109958\\
-0.795997824603795	1.70093168164654\\
-0.828357097290344	1.65262863009327\\
-0.899047855877624	1.64560452785374\\
-0.73569473017696	1.60599860361043\\
-0.770443474464562	1.56543048559771\\
-0.70013763237813	1.56794888024739\\
-0.810488031876352	1.54317118277072\\
-0.878040050773565	1.51872933296259\\
-0.835410082636507	1.47195244529741\\
-0.880888305852272	1.42979366158311\\
-0.76446234822509	1.36119298878055\\
-0.863151750193502	1.31055398132636\\
-0.796919179125319	1.29291175831924\\
-0.68865934973389	1.30529608134852\\
-0.658204408478359	1.26025857685441\\
-0.727939049963007	1.26846927553275\\
-0.753179752308887	1.21664359589731\\
-0.788357458553711	1.14321902220094\\
-0.836224703387008	1.13528026851709\\
-0.613074148460953	1.09712361712775\\
-0.74112961235448	1.05298223192749\\
-0.747453452051797	0.96482395780716\\
-0.6875804540079	0.92813358715453\\
-0.694101482900728	0.92875887931205\\
-0.655716592700083	0.907327694837356\\
-0.678821722681132	0.849028021684921\\
-0.612151412497877	0.806933872514356\\
-0.64072396262953	0.78719966550521\\
-0.532772811913479	0.797148457887575\\
-0.482884356133066	0.74688770273774\\
-0.40907293626845	0.781637599306067\\
-0.460130401041187	0.828129545775696\\
-0.524650825234371	0.817478327326977\\
-0.509951603102847	0.817125225312488\\
-0.492581859560834	0.791272199603769\\
-0.568708516247205	0.788120127954568\\
-0.616313670292186	0.833798698430204\\
-0.784439124569805	0.798176078460429\\
-0.781579978188482	0.756972406475836\\
-0.729745555013915	0.745150963058471\\
-0.652014171819043	0.693785950239866\\
-0.647862674463975	0.673762730341263\\
-0.656635705299258	0.648454843576227\\
-0.758123970759872	0.583974463306735\\
-0.751771239630962	0.53309871896151\\
-0.677863762616482	0.504601610022983\\
-0.554867781838142	0.466482346229582\\
-0.464633855263484	0.473717961863997\\
-0.417485379656039	0.443670064356412\\
-0.327029973568073	0.402915155406155\\
-0.271421447331658	0.421326098102319\\
-0.34788931088752	0.413916418279711\\
-0.420911165392747	0.407820699478314\\
-0.487312213691601	0.386667099465789\\
-0.395718200365665	0.395597914644617\\
-0.43579300514179	0.430795623392377\\
-0.482338012840905	0.429106979937023\\
-0.392454620908394	0.37417123582181\\
-0.367883920839284	0.336635752088358\\
-0.404874243282794	0.341988802364632\\
-0.420556560194838	0.317744245385238\\
-0.46497189463285	0.258120538457902\\
-0.507336052630559	0.220920953125215\\
-0.536529680423312	0.166998348356944\\
-0.393988169874279	0.0883976652008704\\
-0.415697586455246	0.110751311276883\\
-0.390577816911955	0.120534756696243\\
-0.445982105894036	0.0875581263823306\\
-0.38536062496125	0.0794176895382341\\
-0.437325030231259	0.0434134008089184\\
-0.316097696276016	0.00475562578197797\\
-0.369073591426849	0.0483944959636387\\
-0.364553711692615	-0.0116469855361633\\
-0.430582570316291	-0.0361558435576366\\
-0.482906125383356	-0.064419357204052\\
-0.448726472089532	-0.0636512723847336\\
-0.438183954481816	-0.12135936308705\\
-0.311551970770073	-0.137591361895789\\
-0.360175945577243	-0.191326279510645\\
-0.305302982427946	-0.182214296474985\\
-0.318380167226312	-0.199369644021287\\
-0.208357377019944	-0.160397867939148\\
-0.183208036529195	-0.179007671439773\\
-0.202370067352366	-0.147691307864028\\
-0.204838080721754	-0.140407146332202\\
-0.140166871690986	-0.122739251895117\\
-0.148318750240099	-0.0913187812532653\\
-0.183758768902692	-0.051565997881061\\
-0.194083897440302	-0.0931403094923628\\
-0.238499717336472	-0.106803918404179\\
-0.350390303544079	-0.0886109843046004\\
-0.354094826009911	-0.115275887811623\\
-0.305358203668283	-0.141471618701514\\
-0.235128578566773	-0.0956149972041467\\
-0.198228638034827	-0.110435647717526\\
-0.122936271247957	-0.131189482046351\\
-0.0467927564742924	-0.204092372407093\\
-0.00309316626343275	-0.134304322000937\\
0.0103753998649189	-0.158755210342497\\
0.0946406157049185	-0.145353684959725\\
0.104537897387998	-0.112501881547056\\
0.0919495509080526	-0.120369515004404\\
0.0828091589171386	-0.131275182353268\\
0.141260683237047	-0.100458766790069\\
0.0952268672779705	-0.0881728950691281\\
0.136902247309394	-0.125586811254327\\
0.119934972116258	-0.130686632200715\\
0.168501964564281	-0.0863014043685751\\
0.139652164995238	-0.116429789356423\\
0.160579539490078	-0.130876382993968\\
0.270174695156528	-0.172213445317736\\
0.285336323657557	-0.14749960291865\\
0.227718524625755	-0.143972368749618\\
0.310791324406237	-0.139753804439185\\
0.235999290165961	-0.123213628821371\\
0.0867493797574581	-0.106716424453561\\
0.0660761807189753	-0.111647471904364\\
0.0949477817764643	-0.0895017892292756\\
0.0577946860483066	-0.0513085968931266\\
0.0419546889014101	-0.104286346068943\\
-0.0994390315971839	-0.0857341486475908\\
-0.132091972700526	-0.111476668775857\\
-0.090681057655293	-0.141294971516834\\
-0.0901332123869485	-0.156319308008906\\
0.0539791241374185	-0.172117781987357\\
0.146513875227391	-0.165644919209297\\
0.154980465780477	-0.189739593161167\\
0.146473315236083	-0.170672159592622\\
0.167506341306999	-0.153892899782178\\
0.0566886123899089	-0.111509228337268\\
0.0758286823111657	-0.143708865362527\\
0.0591139410677517	-0.11647053706831\\
0.0899853753676796	-0.113253909029069\\
0.0368787615980089	-0.0833387379242581\\
-0.0633315945161628	-0.0892087024853394\\
0.0509072786698152	-0.016006591287401\\
0.0683055300888045	0.0121822893754498\\
0.13013011269004	0.0238915373562243\\
0.156277139060956	0.0290639831321778\\
0.135848397343791	0.06762894089352\\
0.142946463141791	0.0358739293386581\\
-0.0467112695565445	0.0545028747647078\\
-0.0595979110390974	0.0292167959188677\\
-0.0467250564577467	0.0636083710962169\\
-0.0724563541864026	0.074031435056979\\
-0.136543910240878	0.112400592937779\\
-0.0788313158859963	0.111573788509263\\
-0.14831892133236	0.118225173958822\\
-0.102084312829482	0.0959623806971108\\
-0.150206726758858	0.0806965967435498\\
-0.0994088867366221	0.0678403120036404\\
-0.173171724571136	0.0259819249913518\\
-0.187985799427082	0.0456244436837741\\
-0.161667442587771	0.088916389322394\\
-0.0939631164999117	0.0838501122456853\\
-0.258321026121323	0.080249166493037\\
-0.26013040687646	0.0523782273231182\\
-0.316565387921273	0.0410597264876508\\
-0.145467070422266	0.0655149409342597\\
-0.138430870401314	0.0383763787718635\\
-0.187796748643815	0.0225789026220835\\
-0.185979964517711	-0.0138811823419348\\
-0.0759725732624589	-0.0211177711013946\\
-0.0339163457995443	-0.0393072004632945\\
-0.10912286952722	-0.0452693230642745\\
-0.111108959167748	-0.0628982415354858\\
-0.148874547830836	-0.0526931571052671\\
-0.13275279213244	-0.0790265939740878\\
-0.148587930728986	-0.110795689832201\\
-0.201363562778781	-0.161049948149518\\
-0.161326395039554	-0.162752851598052\\
-0.261012321966017	-0.177069536426339\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.39824373030192	0.486255384078189\\
6.73970989722051	0.886359346717696\\
5.35343050863414	1.23545692705772\\
4.14719593164818	1.45630298803924\\
3.15634272376803	1.68310719470098\\
2.41106083215381	1.85387149162491\\
1.65319334028533	1.93432485963886\\
1.19216831896667	2.00894923891467\\
0.790978673938176	2.0707255592529\\
0.5638255995696	2.14641748236522\\
0.200965263877072	2.16881104118644\\
0.0265647161669161	2.15465392368551\\
-0.126043076661211	2.13893005981316\\
-0.395643639387377	2.13649340174849\\
-0.583507555179487	2.0902398400494\\
-0.611085045788966	2.08830399486953\\
-0.774752100843103	2.05099055386244\\
-0.774068669649287	2.03089407310253\\
-0.821741346348122	1.98234690895489\\
-0.790999340869167	1.92934579848664\\
-0.81904677353336	1.87925415510593\\
-0.80475272647713	1.84865779792408\\
-0.736091713010517	1.85306356059296\\
-0.819995482383181	1.81221597261602\\
-0.800441155958779	1.80971860689848\\
-0.74738290644413	1.81638988709737\\
-0.801092615120027	1.75668724085915\\
-0.78570149823112	1.76041581592938\\
-0.783018050237864	1.71485460096106\\
-0.864171934428285	1.66246163192158\\
-0.867243132453208	1.59963028514485\\
-0.887448353044438	1.5374906328483\\
-0.781991003483351	1.50919916452743\\
-0.841042426785711	1.49431413825233\\
-0.933265732250386	1.47677777983233\\
-0.785777542820776	1.47741917214849\\
-0.769831262395959	1.41666276867477\\
-0.732672134502898	1.35340913009113\\
-0.658936252066665	1.30736256357181\\
-0.760431855036626	1.23715120329883\\
-0.818751393960297	1.21527638088243\\
-0.801710099499977	1.22914901653087\\
-0.844414761524657	1.16053992394529\\
-0.843986654062083	1.10045268376538\\
-0.857166568571562	1.05269124124922\\
-0.710448459418577	0.978999900273535\\
-0.823510367382633	0.972541377596887\\
-0.870942620562623	0.900637029099904\\
-0.855389986584064	0.840477778833458\\
-0.958692132983251	0.77379983211868\\
-0.841853480047903	0.704017357240274\\
-0.916308036938488	0.609405085981871\\
-0.84377274371019	0.555729214277328\\
-0.766400608973327	0.527508719061273\\
-0.66585680186247	0.450506730250957\\
-0.630768040845444	0.452216587846621\\
-0.609752573493669	0.423525320748753\\
-0.470449191407154	0.396937359596136\\
-0.560675769127402	0.368801536657479\\
-0.431739186650213	0.383277418059399\\
-0.327367065596647	0.336712667099588\\
-0.371188785207891	0.350579202950877\\
-0.456387652325284	0.402577706404014\\
-0.463256244457634	0.388326342710849\\
-0.442512603667052	0.348646231562995\\
-0.451970769600269	0.293116163398701\\
-0.520204093762266	0.302625528210388\\
-0.479488761981494	0.247128109089666\\
-0.319668799308788	0.209844770293027\\
-0.428114990299141	0.147937540126846\\
-0.448248241764372	0.153701992907981\\
-0.520398175037601	0.158074288397586\\
-0.571431091869467	0.120726830562581\\
-0.598935968597206	0.0602359584076483\\
-0.698167788731982	0.045474844697616\\
-0.609654889370724	-0.0054043758538064\\
-0.546876407784918	-0.0136183825396512\\
-0.550426949471702	-0.0224202751324955\\
-0.447314224791491	-0.0536738753567238\\
-0.414068498949975	-0.082964762417985\\
-0.265391118041926	-0.0980478422959331\\
-0.191950349412333	-0.104224254352579\\
-0.117065000588545	-0.101906988101003\\
-0.123614560589303	-0.106070459417132\\
-0.0751060835579085	-0.0958433734642208\\
-0.0378894256666703	-0.0325847958391792\\
-0.0375740224511043	-0.0594161639114606\\
0.0347109276061843	-0.0780991885052441\\
0.00728743384558093	-0.0512011445243633\\
-0.0865411796045025	-0.0435491441489748\\
-0.102435950543737	-0.0493119485239603\\
-0.125804042418136	-0.0537626869364469\\
0.0145362204879289	-0.0469835389178406\\
-0.00404005087104081	-0.0046685853245318\\
0.0532448959998337	-0.0423398155381486\\
0.119910829862165	-0.0517962583922066\\
0.219920170755538	-0.0413575268238593\\
0.223708559378972	0.00679625929713515\\
0.202909103941877	-0.016347774615692\\
0.132248395732382	0.0172146582743289\\
-0.0511339524035315	0.0309643574070682\\
0.00738880362310391	-0.0013132704178896\\
0.0573825397540997	0.0145083112531511\\
0.199932451845799	0.0367006054021991\\
0.226845711618971	0.0368686856854817\\
0.151505650401195	0.0516840525100271\\
0.00401740118316138	0.0672712818652046\\
-0.0528292372593937	0.118378709706981\\
-0.0999940211081332	0.0953744745784909\\
-0.11706892439793	0.0602792618759037\\
-0.116426391009867	0.0886554947577101\\
-0.208025280055856	0.0424371189560144\\
-0.173798147049098	0.00704208186738725\\
-0.182465434894773	-0.0397168402293277\\
-0.144704523566622	0.0286660202985957\\
-0.0559788673954837	0.016934170418794\\
-0.0429125811265179	-0.00445461825635721\\
-0.115035690979657	-0.0306126747734092\\
-0.0247446125362823	-0.0200219168454631\\
-0.0859974043875695	-0.012184381527328\\
-0.0355954302744602	-0.0136271805162053\\
-0.0228335815865038	0.0596215568569023\\
-0.00823947382216512	-0.017450927916599\\
-0.0387967331517892	-0.00909263916581268\\
0.0659273380999732	-0.0337611488927722\\
-0.0274969132148313	-0.00103367410949707\\
-0.0275524140265098	-0.00517035556722914\\
0.0166909442750301	0.00262700623052254\\
0.0590997571902167	0.0116286704779013\\
0.0692182194659334	0.0480041065477997\\
0.0238032657943653	0.0526389047338952\\
0.130705537920296	0.055770789418135\\
0.134987845578184	0.0698985301846077\\
0.259141177886352	0.0951751342334396\\
0.203714807339371	0.0889607429576683\\
0.0711863243182685	0.156315790893091\\
-0.0704377082407658	0.118457481413668\\
-0.0560522117583541	0.09636782716944\\
-0.0208462149637554	0.130682998555211\\
0.0311239367119254	0.116489351902137\\
0.0236604275195118	0.102168443544973\\
-0.000839281856310424	0.128605717503919\\
0.000813522323256988	0.118322155484932\\
-0.0211954367350737	0.121538584424962\\
0.0258961881907343	0.113496471554913\\
0.207559574736045	0.138791608529187\\
0.149830645957495	0.111447022675816\\
-0.0757704275399516	0.120519468587022\\
-0.270136886138108	0.110820208873206\\
-0.296139262999005	0.113340816351545\\
-0.29673624559714	0.0680243231667371\\
-0.360640490770966	0.0441179647076003\\
-0.267195647596673	-0.000467865451494087\\
-0.198375328959472	-0.00322658271072106\\
-0.200571011120142	-0.0401639457998948\\
-0.0736981263282313	-0.0500465363611173\\
-0.103602957261621	-0.0146941534730754\\
-0.0639703715338686	-0.0535414293393422\\
-0.0328751263973489	-0.0783129749716952\\
-0.00504221580773007	-0.109966603250335\\
-0.0197089768181442	-0.127388641613557\\
0.134647881718544	-0.146759700336819\\
0.10607195300812	-0.156362569042427\\
0.123812005825871	-0.149166630742234\\
0.285597285997517	-0.101530812585574\\
0.28164806427362	-0.0741757942153269\\
0.37751690084102	-0.0911856975794418\\
0.347250873480048	-0.0231020895277576\\
0.317112255906513	-0.018300392343241\\
0.327392128715806	-0.0225281462303082\\
0.363775882689484	0.0184326081217776\\
0.329734533278653	0.0346673588826987\\
0.292050757668443	0.0343049192222301\\
0.368111047956418	0.0512183112755367\\
0.347451790698186	0.068273658439649\\
0.278037750051567	0.0785090597718755\\
0.3126306524716	0.150962519039159\\
0.215486180156288	0.162694919658108\\
0.15625405886876	0.146539399044818\\
0.187119123698007	0.12051571338785\\
0.156562003470658	0.0640383386575299\\
0.111518575205902	0.102000635758821\\
0.108169531242575	0.106750722697117\\
0.144841548602801	0.10755711184062\\
0.12448635731486	0.0812153034489155\\
0.0579237064313814	0.127596586245564\\
-0.0639948592872184	0.115058470885332\\
-0.040405219718545	0.121234912909259\\
-0.152254303458848	0.15053595646917\\
-0.141318332236689	0.123140066803494\\
-0.151970640465379	0.108008495651079\\
-0.110404086392698	0.118960607278107\\
-0.100919298765594	0.165596521188849\\
-0.129449937793547	0.173416274477901\\
-0.251648269736595	0.180936131902427\\
-0.169356561110654	0.181741310458261\\
-0.184098897562152	0.176938519017677\\
-0.168607605921292	0.144106206635103\\
-0.172472230338882	0.184178808462123\\
-0.194762628775036	0.179140153949211\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37576374545744	0.494382315990018\\
6.88837471593842	0.883733211792336\\
5.44235577544071	1.21842134561671\\
4.27308948143638	1.52166162882169\\
3.27063537766947	1.76422426319597\\
2.35461827353913	1.90302272730913\\
1.52563836370225	2.04183987516222\\
0.986018250880452	2.10866958521232\\
0.422456542528742	2.22607096519639\\
0.0941698439797462	2.2405095397034\\
-0.180677257186266	2.19914922671169\\
-0.551706929931993	2.21188617626058\\
-0.747106060881741	2.20432487511874\\
-0.799236908727296	2.13129430580701\\
-0.813990073759085	2.07443124615287\\
-0.781428282800942	2.05108045349728\\
-0.873137806475552	2.00300949180935\\
-0.890968716601119	1.96836476876594\\
-0.87642534517027	1.90349354510085\\
-0.86042051035443	1.83757674921466\\
-0.742849304248878	1.76781043842389\\
-0.829808901372173	1.74219066828964\\
-0.86073477964328	1.66355545378269\\
-0.933032677869117	1.59921183232235\\
-0.796892868668198	1.5518097077993\\
-0.894268103235323	1.50667126623786\\
-0.872256431393413	1.45689158128242\\
-0.79629163366132	1.41040930551562\\
-0.890087865285916	1.33762331610511\\
-0.928766962880767	1.25071860277986\\
-0.933839113936571	1.19474451096876\\
-0.838564874964582	1.1236616892525\\
-0.947583684883689	1.04722863677672\\
-0.803849942363647	0.997898565230917\\
-0.920885820552031	0.981286204299566\\
-0.95661578177158	0.95917699492172\\
-0.835385620968026	0.934384221839034\\
-0.893795140218824	0.886353752866326\\
-1.05356821384137	0.840373340028483\\
-1.06755471261517	0.792648976774299\\
-1.09088870981611	0.750584400235134\\
-1.13295996818088	0.686011631798372\\
-1.13412237868296	0.644133701827233\\
-1.02121852656845	0.637229580923967\\
-1.08176847813161	0.630271519981329\\
-1.06402794004717	0.545458351016064\\
-0.990239182569538	0.509397716964473\\
-1.01957662547165	0.471709641841445\\
-0.938990986109999	0.398501291948442\\
-0.939087739914478	0.394851196345637\\
-0.842972588164956	0.386247326408859\\
-0.769277309447253	0.319376031671256\\
-0.738025705183178	0.302415768894722\\
-0.651594320092472	0.247838552365796\\
-0.588999190901029	0.24739205081864\\
-0.56580023363021	0.199760929483903\\
-0.762531327912339	0.165324006494875\\
-0.710318598316381	0.117605665014572\\
-0.565230553889251	0.0412996678840442\\
-0.491973489890829	0.0159322037651272\\
-0.466399945178017	-0.00854846008742151\\
-0.49579255688103	-0.0674126347545276\\
-0.465109703865218	-0.13947632234575\\
-0.394953026784498	-0.139202865003925\\
-0.405149107335112	-0.120188400025884\\
-0.322792965709277	-0.156919282529406\\
-0.265240016848046	-0.168313294596621\\
-0.324429760347295	-0.184147466215072\\
-0.301920775893413	-0.175854112374052\\
-0.137771350413704	-0.225071833236902\\
-0.117825535399127	-0.232588337013419\\
-0.0774133120977142	-0.238747867155627\\
-0.0969612405009766	-0.250513766843803\\
-0.000783932416601102	-0.25481408184974\\
0.108354141602378	-0.240145512456307\\
0.0886930498486586	-0.259925825321129\\
0.0693924842843425	-0.239554292101556\\
0.0252054370040364	-0.253278216801515\\
-0.00419167355288801	-0.26788605351125\\
0.0506278602316807	-0.266404225410985\\
0.0215358427726796	-0.275419441995156\\
0.0230610878816664	-0.319346225837104\\
-0.0677938980030441	-0.318320569117423\\
-0.0501052245637458	-0.339025683396549\\
-0.0556621780326685	-0.320125918950786\\
-0.027974547034602	-0.349170344162805\\
0.0516014348666837	-0.397495430928972\\
-0.0954715801684859	-0.368747257349034\\
-0.106612496839993	-0.405871031183512\\
-0.149918468292783	-0.383900767005555\\
0.0669841768978705	-0.41051284315549\\
0.228320792172092	-0.451867403186964\\
0.338343744994006	-0.463384780683286\\
0.368396001856507	-0.476193640518389\\
0.364547619344827	-0.457203314600886\\
0.355669367406683	-0.458948399478101\\
0.369525433236304	-0.441840620658996\\
0.421940749707144	-0.404035327831433\\
0.372270010048364	-0.384693804667814\\
0.507575696717355	-0.38877563709226\\
0.597555647022982	-0.339906626815729\\
0.440164229433888	-0.337963009422068\\
0.446629528845411	-0.373475438253681\\
0.375082035194422	-0.346838363975145\\
0.315769791360365	-0.375077014745218\\
0.348415528655234	-0.32795580901481\\
0.35231927575246	-0.287017886839911\\
0.365945241056653	-0.273624927993768\\
0.384962889124575	-0.269855706279938\\
0.298843470643311	-0.263938858944687\\
0.321074956682892	-0.258244437908848\\
0.250639143976882	-0.292244335830471\\
0.189340519117001	-0.256639380730825\\
0.255700000699653	-0.259271102812691\\
0.24079096605047	-0.241178247261418\\
0.347628754760138	-0.217099408954985\\
0.277572699104734	-0.188316316147375\\
0.310208762666558	-0.181753828097274\\
0.281588495539254	-0.165808394560349\\
0.352730366287313	-0.137629174932267\\
0.418966389862462	-0.108345021447245\\
0.417121291742386	-0.130378950755162\\
0.389162907949585	-0.104037150281445\\
0.462647353553683	-0.1122156086745\\
0.367970739093817	-0.0836733089174612\\
0.235686067164059	-0.0730640906411067\\
0.18266717578032	-0.106968625706433\\
0.174134094416781	-0.0761563574996923\\
0.178447881336448	-0.0875905019925772\\
0.193391998245428	-0.118004260148202\\
0.173172805793827	-0.0972449613557124\\
0.0361920269550929	-0.0891792228989245\\
0.0330404735855702	-0.0735869527481162\\
0.0419202562766391	-0.101747104006412\\
0.126924694962964	-0.101006108370808\\
0.142527587601722	-0.0746120965071452\\
0.138270501046281	-0.032170583032675\\
0.0599973136114891	-0.00543407138315984\\
0.139668692294861	0.0340556349619149\\
0.226776215991298	-0.00306476629495001\\
0.153156873960986	0.0302685314649504\\
0.0814714579325436	0.0739237898885798\\
-0.0528284399221767	0.0607814368047211\\
-0.144145247831501	0.0605483886638129\\
-0.242577055738229	0.045590980621412\\
-0.135273306471622	0.063116663285594\\
-0.0800112181630176	0.0851364485964773\\
-0.0813369886426746	0.0373787884324991\\
-0.166260364852235	0.0332948552285574\\
-0.0991348645757258	0.0157628017230084\\
-0.17352440315191	0.0394096256445399\\
-0.140559252754485	0.033123655533334\\
-0.148148306392494	0.0093957885062888\\
-0.0855706312299429	0.0338531509268869\\
-0.108849770020314	0.0537597404158497\\
-0.110086523690843	0.0496927523036393\\
-0.108945484218089	0.0654195533432455\\
0.0128074464692097	0.0708425711178764\\
-0.0335507378914194	0.0864592706466129\\
-0.0285040203036508	0.0814639101741896\\
-0.0629875354252403	0.0995514724840589\\
-0.142400288913883	0.101227520117026\\
-0.134821922297368	0.13347499636093\\
-0.00123709557223575	0.0759359745825043\\
0.0522764503299746	0.121678884668581\\
-0.00876712643155835	0.134485751767886\\
-0.0513688727467992	0.11766845966018\\
0.0361086920190833	0.0970076874815362\\
0.0813251017470041	0.0978022300447964\\
0.168997455239853	0.116215527956496\\
0.181184754109943	0.130133727099049\\
-0.0349936504171509	0.160710325507596\\
0.0322881153418164	0.139351656259492\\
-0.0793636556617026	0.0768653197729694\\
0.110524390761996	0.113062730267922\\
0.0287127063877437	0.148551178086695\\
-0.0371631242888624	0.127934705360464\\
-0.22199269590867	0.126917912207232\\
-0.216503520092792	0.157435011804756\\
-0.302781904606759	0.172882279133908\\
-0.37993297654943	0.156769657412817\\
-0.337953884404342	0.15429361413511\\
-0.361113020742023	0.160158082422288\\
-0.38890313160789	0.144011993188956\\
-0.310930915084697	0.144307568575399\\
-0.271871094029184	0.142650025957718\\
-0.199112987162836	0.11609265987525\\
-0.225103636110376	0.147760726373767\\
-0.111120033401269	0.133115598674663\\
-0.18409032378635	0.117581118858272\\
-0.206898730130763	0.0880304626351626\\
-0.156916240845418	0.0440550855898832\\
-0.194032910435717	0.0891969082121225\\
-0.260868849360408	0.0981991010681991\\
-0.215092886702667	0.0847035166603089\\
-0.20515358794232	0.0569915374320548\\
-0.260204727226438	0.0698718709341834\\
-0.179462687377243	0.049463995044061\\
-0.147098211177393	0.0832593827517747\\
-0.084265254880425	0.136354312319709\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.27594324229591	0.490547374897802\\
6.6886699991901	0.853102476225565\\
5.33713912111451	1.17435105122481\\
4.31185216885039	1.45076287241389\\
3.38642344499279	1.61492849824466\\
2.6140129377315	1.83279438467551\\
1.84372319357786	1.9083026526311\\
1.2266161300362	1.98693972159216\\
0.732918194001992	2.05499793486526\\
0.547598238189008	2.13041213487788\\
0.128415949045162	2.10429679066858\\
-0.117724796687621	2.05811863297699\\
-0.376466374618573	2.07019179822191\\
-0.459475523476527	2.03581240120954\\
-0.372656212880434	2.01932297772056\\
-0.49418971921824	1.95863800632163\\
-0.487765356806401	1.93862769249563\\
-0.667348091848793	1.91559443501316\\
-0.733240993085439	1.92275074258538\\
-0.7576207663845	1.89564415461486\\
-0.772842617298657	1.87368469854934\\
-0.783664974882819	1.83686680805349\\
-0.840119083895387	1.75997151450644\\
-0.889090228783283	1.68692710460119\\
-0.829228815028423	1.64467727897725\\
-0.923277686385965	1.56785538594148\\
-0.889101564231856	1.55022185259293\\
-0.887348377153692	1.52891860822638\\
-0.904586151927512	1.47296290000872\\
-0.810950367826404	1.48279424952448\\
-0.85509082773785	1.48708973003397\\
-0.849707639459705	1.44178057116839\\
-0.852500538810448	1.4017793992156\\
-0.822679272066529	1.37716918468988\\
-0.859067902337964	1.31104716779627\\
-0.84541010861627	1.27558959087448\\
-0.858351479951034	1.21856704012956\\
-0.915393196998418	1.18763653015567\\
-1.00991148352352	1.15234795731987\\
-1.06178769504505	1.12730883038772\\
-1.09380336621387	1.01687828079633\\
-1.15407823886472	0.947957968743387\\
-1.13256018151708	0.876722020249842\\
-1.12825706740656	0.808456875255568\\
-1.11040656137359	0.760209229982922\\
-1.15348228366897	0.666027611449229\\
-1.30473878891407	0.634212734991115\\
-1.27744936947025	0.614852444789632\\
-1.36559605740412	0.5485941587001\\
-1.31292042756259	0.444495908497266\\
-1.20167116392558	0.396345802610355\\
-1.20757050453434	0.295082671965309\\
-1.15482870544756	0.248703383079623\\
-1.02596609469476	0.198238347732971\\
-1.06904470615217	0.172486285746472\\
-1.12957443787401	0.135611807028659\\
-1.10138876796348	0.075935711675836\\
-0.941465150908771	0.0930418786478637\\
-0.811920928522785	0.09037712743242\\
-0.712843557299369	0.0219780570635021\\
-0.667754985744038	-0.0145294756311835\\
-0.502741926191317	-0.071732373779923\\
-0.452708303791938	-0.0967972061972499\\
-0.439249971836894	-0.150531929244213\\
-0.461164641672928	-0.136409661730935\\
-0.407773194417524	-0.158299034544883\\
-0.245240559787753	-0.176731479135161\\
-0.247653639658412	-0.181443827277019\\
-0.229296354604943	-0.230023557893712\\
-0.184228298530066	-0.225384910634665\\
-0.0773322153291078	-0.220996979783513\\
-0.0596220158064178	-0.232045829264291\\
-0.115257855316189	-0.268085676492892\\
-0.0587253505832198	-0.232206756536347\\
-0.0135987426481996	-0.245992442862638\\
-0.0027077452824062	-0.22867228463417\\
0.0393114239570159	-0.228598864172884\\
0.196369922545143	-0.298802975474575\\
0.240462034683204	-0.351781724702302\\
0.101416407223252	-0.347464857769564\\
0.13846924322044	-0.355530416988703\\
0.184707831213294	-0.323092953514672\\
0.22784623190076	-0.305888468200391\\
0.16411389297726	-0.258714554866579\\
0.153213011095169	-0.281886147838042\\
0.175765031663865	-0.289418533743153\\
0.183427854058896	-0.272740119091794\\
0.145848012729527	-0.238073536600731\\
0.132140374513402	-0.189413516802662\\
0.232182346543806	-0.199205075662411\\
0.19859465422996	-0.245322345328305\\
0.149309532466583	-0.23389069404635\\
0.0562638745643345	-0.245475047072034\\
0.0698580081102945	-0.196638130772851\\
0.102004399498112	-0.212834192007215\\
0.209729918649975	-0.201814963033876\\
0.270041485833973	-0.189477929550591\\
0.281320853983969	-0.213580969303073\\
0.232215698701022	-0.207009530397528\\
0.270172191719856	-0.215166883376251\\
0.292189803552554	-0.190412703658273\\
0.229959191598876	-0.217599055244836\\
0.344085810127493	-0.167802498062368\\
0.302956880445357	-0.126662473878427\\
0.300832628365051	-0.090448424681172\\
0.197030622386689	-0.0783375820434266\\
0.312983957811048	-0.0315588734667075\\
0.394259380800115	-0.00669950078425681\\
0.455406005488868	0.0286949766543503\\
0.374273206424731	0.114849810434883\\
0.292951873902266	0.0968023684255399\\
0.263443302973224	0.0695416612416699\\
0.285037835868352	0.071726348090574\\
0.181321072988428	0.0981100850795454\\
0.143367198114238	0.144781162510825\\
0.230043918667606	0.137601681490541\\
0.110787188729974	0.165820291521184\\
0.0890834829919202	0.206614630098679\\
0.144780900285768	0.206053854695682\\
0.133186853106667	0.141767462041718\\
0.0747237655918546	0.136507269252873\\
-0.00564983888930436	0.0997370317718815\\
0.0748577042790753	0.150853255132055\\
0.154982427945143	0.169545704937199\\
0.0685748439435698	0.222069181421869\\
0.101179279351799	0.242457124716234\\
0.00938080000510012	0.257402930208892\\
-0.0768307216374036	0.25371347682265\\
-0.0635535109830925	0.230506927645578\\
-0.146525970762343	0.241672777762582\\
-0.191437012016553	0.260290377724318\\
-0.244938137438237	0.245518797155175\\
-0.334941892175064	0.263510200622108\\
-0.345224370315043	0.240001562071613\\
-0.39758479706379	0.211882845872453\\
-0.450358857126421	0.182959497675404\\
-0.464500967142548	0.188317090175254\\
-0.366882625072347	0.187984846146793\\
-0.285370612563111	0.157649849346928\\
-0.266667697115023	0.150280489469111\\
-0.341133841114352	0.127897824635137\\
-0.359520277884861	0.0948894554981589\\
-0.483707808739142	0.124413482593625\\
-0.447623799583017	0.0999330954099971\\
-0.446910533744395	0.0986871174843096\\
-0.424590158335963	0.0740225699332534\\
-0.341753590269023	0.050542918572545\\
-0.309871530360857	0.0446507206946587\\
-0.329783223943972	0.0616049358276557\\
-0.325029060493839	0.0496255878631957\\
-0.268136995547943	0.0403920059884313\\
-0.251023723702964	0.018839684526114\\
-0.105621437361941	-0.0204593197628029\\
-0.10326699009226	0.00513796162622613\\
-0.240891107282944	-0.0242996501499756\\
-0.111672178626248	-0.0151659110193239\\
-0.0234102181139605	-0.00703256825446403\\
-0.175881646046364	-0.0256915211119801\\
-0.254079529271416	-0.0526029837491327\\
-0.110519807867182	-0.0775800713398328\\
0.106896479491471	-0.0926124230170237\\
0.0502437354312495	-0.0601783178197674\\
0.145236453412618	-0.0748827134693456\\
0.127017015544788	-0.0688877997805266\\
0.200373661360001	-0.0563216974374792\\
0.0682061004085957	-0.0831614450698044\\
0.180224050850165	-0.0813665998231512\\
0.154326413690673	-0.0276270744046336\\
0.10549466541913	-0.102942619481697\\
0.157055667138948	-0.0653751747430174\\
0.237527598645115	-0.0659668074008049\\
0.222922492038468	-0.053315203522179\\
0.1733180095768	-0.0326559491285684\\
0.343274840821087	-0.00263595693485029\\
0.387228471951121	0.0454148257305561\\
0.349208764768601	0.0329262039209261\\
0.306947037574674	0.0518093379224053\\
0.264066972301317	0.0397449254240297\\
0.253800811302516	0.0535261967191107\\
0.295116520511727	0.0616019155912771\\
0.197431282953599	0.0556283258416428\\
0.178998044329826	0.0903805960243606\\
0.123926350933612	0.11276089687024\\
0.107532732935716	0.134237774613605\\
0.100248895119288	0.101896705657429\\
0.127922864064972	0.117343401443665\\
0.262873993556679	0.144789553871935\\
0.161240106697163	0.155621211181034\\
0.114236237434001	0.174329789840629\\
0.131676564102767	0.10403936185934\\
0.144663707101868	0.114572882397077\\
0.0477993741484129	0.116560080695317\\
-0.0702357883579646	0.12846785812593\\
-0.1501043881664	0.135419982015243\\
-0.282879771776306	0.0933523351990629\\
-0.318962196244504	0.0560136555865227\\
-0.286652025823885	-0.0330774361094811\\
-0.292544477935168	-0.106740900783188\\
-0.20166974135759	-0.107950074389135\\
-0.0288321894276993	-0.150446511498025\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.28588014011602	0.488405230985909\\
6.89617023609005	0.936122682878204\\
5.5021716536869	1.29993241020385\\
4.23501954291665	1.60223509925595\\
3.14107723278294	1.84381764631626\\
2.26788196904131	2.0194987071667\\
1.46013615490508	2.15037498258221\\
0.640434671117627	2.19065714449982\\
0.430810803823015	2.2049852516668\\
0.164479757888808	2.2430271283216\\
-0.238756765234216	2.26214274197787\\
-0.536259294761333	2.28168567321812\\
-0.684046845149462	2.25346398279436\\
-0.62784213759384	2.22453256934093\\
-0.737247296189486	2.15358065464044\\
-0.86587285668793	2.06848228304819\\
-0.896457656535916	2.00630676862296\\
-0.957390432091604	1.981491870276\\
-0.972339186311983	1.95686672503907\\
-0.832902350464032	1.90722882326271\\
-0.983538760003219	1.90835741590239\\
-0.914688239077055	1.85961035586375\\
-0.900302450600267	1.81011256593595\\
-0.907909871997312	1.7737243912969\\
-0.836609898826493	1.74155436106096\\
-0.895673396617788	1.74634889545166\\
-0.879391197270749	1.7023790117067\\
-0.899985067533145	1.68229456244089\\
-0.796588261953638	1.67299704477445\\
-0.784012145565473	1.60604506041263\\
-0.762664317714101	1.61584528971459\\
-0.783979311998458	1.62565686945454\\
-0.905695414628258	1.60802341409374\\
-0.840307288848621	1.55520862565132\\
-0.892901685801607	1.52353982605712\\
-0.9735145407073	1.53947969530274\\
-0.895657344883301	1.48998004449988\\
-0.829804679869748	1.47294616922465\\
-0.734227432481544	1.43481849997356\\
-0.692177260949696	1.42987986844634\\
-0.710205610884005	1.4262854639017\\
-0.794560851399695	1.40176632093493\\
-0.745623256689917	1.35768829284987\\
-0.687822890610824	1.32832709102853\\
-0.846134535443006	1.28405579676914\\
-0.786449124395595	1.28185477597751\\
-0.791491750342523	1.25789390880219\\
-0.862020403648093	1.22377825422953\\
-0.890589775291193	1.18001963584819\\
-0.827240135480275	1.1257380974134\\
-0.6570790649022	1.07439755760917\\
-0.684930458588023	1.02036227461524\\
-0.786053716543272	0.994381634864474\\
-0.828863520176021	0.918840426713024\\
-0.899482881189946	0.852025175608946\\
-0.926007932580315	0.793508040587966\\
-0.745408729391829	0.742488600152143\\
-0.859194296692879	0.701534285724368\\
-0.803417990527107	0.642540751472681\\
-0.752616979698828	0.609865780657523\\
-0.744368004330954	0.56872812400233\\
-0.87571528090772	0.516132688637964\\
-1.03243791052862	0.468863707285795\\
-1.0164701278678	0.44713484482856\\
-0.99934017923263	0.339738907822641\\
-0.785969982565856	0.327058948930204\\
-0.664312283044578	0.300897726053214\\
-0.607662787854113	0.248167943628744\\
-0.452710623919679	0.252436046849165\\
-0.404070970459173	0.219382843355298\\
-0.397069642221587	0.217652087733566\\
-0.332101891946754	0.200269341616315\\
-0.261168441333907	0.164656492825136\\
-0.19035445377558	0.183580085271812\\
-0.249465253869464	0.19326323682217\\
-0.268074497748555	0.201241034155154\\
-0.351224315910311	0.110918706270978\\
-0.328265208000456	0.0739392970903479\\
-0.37655368066636	0.0521990941971591\\
-0.35984402192635	0.0126023633042791\\
-0.317085012209974	-0.0139640156390527\\
-0.424990771612819	-0.027691131414428\\
-0.430505395097996	-0.0966224943288968\\
-0.389449416938219	-0.165643144427761\\
-0.457588245336518	-0.240296433510225\\
-0.274895491042902	-0.301364095368931\\
-0.413643585577487	-0.293963166703099\\
-0.397533818964262	-0.348233142843675\\
-0.311379296017595	-0.395100194719683\\
-0.121827141936044	-0.437346062664488\\
-0.175541606188786	-0.426123952129424\\
-0.217446352004942	-0.399211507134794\\
-0.0172288289712262	-0.403071976092963\\
0.148798735203232	-0.390487329965594\\
0.131560367166447	-0.397280867958549\\
0.222005358853173	-0.411189923683664\\
0.271640947840119	-0.370248684919608\\
0.281194239635721	-0.36403301025916\\
0.268635073074829	-0.345150882086018\\
0.295717043160919	-0.365118675527214\\
0.266547164700431	-0.329975970758233\\
0.403842889778757	-0.326473963148013\\
0.45518524646519	-0.277072850754636\\
0.373900388304441	-0.274084336331801\\
0.368022130477061	-0.222644265452384\\
0.338966147462785	-0.206196616982838\\
0.393176326329086	-0.183409070794555\\
0.343463330201729	-0.16130576148577\\
0.301022154954048	-0.128440751242991\\
0.348110308433004	-0.0844445633637968\\
0.233857641637154	-0.0801999521212738\\
0.275192332582587	-0.0950208020898249\\
0.167122839106662	-0.0187768409350341\\
0.239816964196703	0.0259372204139701\\
0.316114722684928	0.0784188953914531\\
0.23527186704696	0.0328000163785732\\
0.111648350778628	0.0198953778736918\\
-0.0469748935797653	-0.0183762508284966\\
-0.00661016799006833	-0.0445197422040043\\
-0.0271174117778082	-0.0823078416397412\\
-0.0346631017477564	-0.115541232112844\\
-0.0330754202062546	-0.129534750105785\\
-0.0330461673745074	-0.101664012509657\\
0.0119473091537319	-0.0550768548157022\\
0.00794431848907538	-0.066957814805197\\
-0.0133661376077008	-0.106000792288991\\
0.0852500409111712	-0.12061783369923\\
0.0701548634258336	-0.108532564716943\\
0.129151660224004	-0.13131592590088\\
0.113557473960942	-0.128998936894182\\
0.0834778307655223	-0.118320990737732\\
0.0225445803997866	-0.0958249786412182\\
-0.0452183911660767	-0.109353693102896\\
0.0118533656908808	-0.125022860686871\\
0.111322015874838	-0.183124144718807\\
0.100077370881128	-0.179341548088373\\
0.0405749593301127	-0.173561704448424\\
0.0570673144810177	-0.166230092057575\\
-0.0118130221099679	-0.166511061457138\\
-0.0312716478225597	-0.191944788017377\\
-0.0460110716340184	-0.191367485468622\\
0.0608368785588639	-0.21685540438313\\
0.117983212117844	-0.174787429978769\\
0.186211767364295	-0.173345660673915\\
0.211657124867177	-0.117759735506044\\
0.217953424071268	-0.111088244131415\\
0.0985046405499091	-0.11375914660857\\
0.112045205806861	-0.142265913091209\\
0.0902151475011925	-0.101716943246485\\
0.20866034523326	-0.0644303123345404\\
0.217280552826278	-0.0275707859097577\\
0.383139980878422	-0.00303192085150769\\
0.44983425021395	0.0501791662444631\\
0.450679339288413	0.0608957398358703\\
0.402994603686704	0.12053310547886\\
0.284152178453211	0.150641840796226\\
0.246338110432279	0.192736637131892\\
0.270803226636839	0.161677614594096\\
0.121942056519344	0.158635979342088\\
0.203208443697289	0.135985769204681\\
0.185065117788118	0.12246028717051\\
0.120943094000246	0.100852371929638\\
0.160125468528147	0.146255499314622\\
0.10654743655267	0.139285640872189\\
0.0697460639043284	0.160920292162831\\
-0.0664851917331898	0.20351049644793\\
-0.00131237216267076	0.182424793679381\\
-0.032905937447436	0.21009343728715\\
-0.105558398548836	0.199986032352013\\
-0.0355993263121388	0.166956177895785\\
-0.230334907456059	0.165676578245647\\
-0.226414431589077	0.144892898460407\\
-0.205285940267849	0.155640863475993\\
-0.245374629040029	0.123047768557821\\
-0.244237277562439	0.0863230962660531\\
-0.188890534814989	0.115035473988294\\
-0.154768580639308	0.161013483755742\\
-0.131036329573982	0.147223631773499\\
-0.15785880722668	0.141760662841957\\
-0.124283155518509	0.139235034852944\\
-0.17291582556638	0.0952618252835856\\
-0.33212403935746	0.0836299617992296\\
-0.300665126467009	0.0426819235439821\\
-0.295566492955184	0.0736780981802663\\
-0.229703823474947	0.0463410618041569\\
-0.316207629177529	0.0605821024639943\\
-0.304388334255288	0.0479307435611091\\
-0.238842917678755	0.0218584516979067\\
-0.135296201559498	-0.0107566391579178\\
-0.11797954113775	0.0066772517409226\\
-0.0793056474946051	0.0350373908560042\\
-0.137607817540794	0.0465624509779484\\
-0.243088720652858	0.0429941676336603\\
-0.204498827856685	0.000301856314290451\\
-0.159246902108383	-0.0259457147221257\\
-0.0214053067715779	0.00612509459356137\\
-0.0123874600827902	0.0184848044394818\\
-0.0074367973014873	0.0381580464557804\\
-0.0829640873150914	0.0670283245178016\\
-0.0400405218737459	0.0551811085283913\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.32070657959216	0.535581433920395\\
6.6895549663386	0.99360324042162\\
5.22122993412578	1.29132460830262\\
3.99391526341785	1.557450460379\\
2.96921717250626	1.71455121625371\\
2.29543718922257	1.89655226467719\\
1.49103979331334	1.96357766666487\\
1.06199049424439	2.02817971713788\\
0.616511560089438	2.08075963144405\\
0.236686442427778	2.12054643002894\\
-0.0572853692721191	2.11136492455042\\
-0.415356568909245	2.10580806752614\\
-0.469071831174662	2.07021643364014\\
-0.484874415361532	1.99153500150114\\
-0.513428393368604	1.90421183171184\\
-0.591998434967165	1.87238245735737\\
-0.69728271191592	1.83120118920138\\
-0.898934575884774	1.79210584354271\\
-0.804784900983728	1.76929969881239\\
-0.775510877284725	1.71721210915533\\
-0.798024892336997	1.70318684869211\\
-0.879458402670127	1.65982343855379\\
-0.889043378417719	1.61682160019917\\
-0.935188621163221	1.54904413939086\\
-0.924156645837957	1.52463125825655\\
-0.892738236058924	1.47331500437326\\
-0.821875630794346	1.41962644881275\\
-0.816301829038113	1.39816174973711\\
-0.704602593807464	1.34251191636316\\
-0.850608032181993	1.32162410206721\\
-0.915147001257233	1.27156509201364\\
-0.951010848830093	1.23782763025358\\
-0.849393535884029	1.18604451359439\\
-1.00382306074472	1.14984394251933\\
-0.953279729031409	1.12611505916756\\
-0.876338053588603	1.05223421230215\\
-0.921286488119163	1.04888580757674\\
-0.945098343150088	0.988363569819856\\
-0.816973100063483	0.881037182600801\\
-0.80742253010321	0.822570907484312\\
-0.807935447842632	0.767290867833718\\
-0.805804916005349	0.748774281976468\\
-0.865807278351271	0.773885487035285\\
-0.797761513989399	0.732966499316565\\
-0.822290095989847	0.727379050464807\\
-0.724258526501941	0.716929374691477\\
-0.792376252910255	0.673311616559089\\
-0.701913202052856	0.630289975849831\\
-0.744472226311872	0.605548873705434\\
-0.744636471631324	0.527963310439337\\
-0.751369616729048	0.52138841310343\\
-0.764174203112909	0.457228081786029\\
-0.72234987628217	0.432949127225747\\
-0.767980068351112	0.430665985160785\\
-0.750156088876305	0.434171370986881\\
-0.770235181499023	0.427255393142199\\
-0.786119201968348	0.36132369775781\\
-1.01085427949917	0.31651017663891\\
-0.912537424069742	0.26854033269901\\
-0.940951230840176	0.200973771621536\\
-0.804314093399966	0.139088595960119\\
-0.845729903642207	0.0659515566007633\\
-0.734062357579222	0.0434821358854199\\
-0.555184310434195	-0.0183965633136659\\
-0.475773849601328	-0.087836635424953\\
-0.367758185119937	-0.142464041585911\\
-0.38482795020324	-0.152311510335541\\
-0.342063984399122	-0.21434840722979\\
-0.240532369810369	-0.213841269245312\\
-0.189209221764123	-0.260136641442191\\
-0.0489948073972857	-0.295521121095514\\
-0.145229909812859	-0.288658705396522\\
-0.0309885800314626	-0.300867894676143\\
-0.0626909076439357	-0.263176108660781\\
-0.0037655228329816	-0.28288398539742\\
0.0998618188577523	-0.281155613207955\\
0.101118784734157	-0.249782974899905\\
0.160180857856702	-0.275457567917368\\
0.1470488716064	-0.251098510403057\\
0.0281364332246707	-0.289850216375851\\
-0.00960053429908281	-0.276161254302238\\
-0.048476394158566	-0.247790583478003\\
0.0690127429983315	-0.276144264397737\\
0.0300490753276372	-0.329064101084274\\
0.087721978743982	-0.26998645585637\\
0.137678823209804	-0.224118463734942\\
0.116217848371173	-0.208774548150903\\
0.0830863232589256	-0.149613221521479\\
0.0894936592803035	-0.161742665944859\\
0.0199597539976065	-0.202420836753846\\
0.0354918892240294	-0.278831070073218\\
-0.00568595385259039	-0.317078252850813\\
0.0692577526097735	-0.343531075935252\\
0.132927827499476	-0.332273801295865\\
0.125978003491467	-0.321067691769564\\
0.194703443646563	-0.291501256110697\\
0.135803948955428	-0.27007797269998\\
0.175840000325068	-0.249226365474558\\
0.266030807157069	-0.21646745825262\\
0.273116153605805	-0.202264377617648\\
0.49598718206863	-0.193944812290947\\
0.507281633346295	-0.192905378734911\\
0.534266941315031	-0.15348653984963\\
0.578293343757621	-0.101072125122311\\
0.47268668962067	-0.0479048589492886\\
0.422998585804616	-0.0147629436962226\\
0.388913654258929	0.0239581210292186\\
0.149114269501343	-0.00859374698767254\\
0.221654791664043	0.0290994304597554\\
0.26727382364739	0.0476785836214013\\
0.296412726991279	0.0979940775895551\\
0.315277380872832	0.118695853215933\\
0.191562800368548	0.15428056913908\\
0.205123774166579	0.165563637419467\\
0.241862792212241	0.218763450583161\\
0.174893023680477	0.276942682466181\\
0.150474667164614	0.282043659382315\\
0.047796264281494	0.242103783770692\\
0.067691146742744	0.287761453001605\\
0.107728665965833	0.267753248631565\\
0.124300701501363	0.32557465943583\\
0.0979667370729857	0.364664427092429\\
0.00303054216132098	0.343872443785847\\
0.020901175389705	0.379551386392739\\
-0.121748795997449	0.400148844718322\\
-0.155998647775714	0.390903160330093\\
-0.169631930380911	0.405789251358131\\
-0.0931291472250997	0.415566599086745\\
-0.146308143596236	0.432673521202583\\
-0.205887336651996	0.454676499773683\\
-0.300377166744487	0.42978398881893\\
-0.287717132823435	0.387816009964853\\
-0.292847866319278	0.356576832034215\\
-0.227513077864615	0.348710080551254\\
-0.230580648860956	0.332379233114131\\
-0.299394341298434	0.354519777097109\\
-0.316801431525435	0.305595250434789\\
-0.301374422074892	0.287245718617228\\
-0.305146740351612	0.267976244195706\\
-0.355224330132212	0.265253001023665\\
-0.285993888993647	0.193362396367537\\
-0.218866122121634	0.212744202499238\\
-0.099443951583557	0.227293481300881\\
-0.0294732094753497	0.249899155590322\\
-0.187447886060799	0.251387192360006\\
-0.15135458791018	0.278979385715565\\
-0.236390440949352	0.254552348314139\\
-0.341874026382489	0.179777917458147\\
-0.306434022134872	0.181434382816014\\
-0.314973831967225	0.179877121412344\\
-0.299142937228678	0.124003815266736\\
-0.331485796660528	0.128371343630566\\
-0.210840012605472	0.111854775170547\\
-0.354272474680915	0.11752787119359\\
-0.443267031792856	0.0433617512872783\\
-0.368946321783412	0.00982907279667381\\
-0.350038342050433	0.00848216822324769\\
-0.418331628038869	-0.0277579092604726\\
-0.400559316055297	-0.0846420354320023\\
-0.390251541677454	-0.0785459415861829\\
-0.428286105956361	-0.0874423720166641\\
-0.399516709085698	-0.0873879883773124\\
-0.26394438845434	-0.141570667406612\\
-0.0973732772763076	-0.162335983793293\\
0.0170456685946323	-0.191245723083315\\
0.00869469785583662	-0.201317998800468\\
-0.0127304178633346	-0.214975150473459\\
-0.0471152548732709	-0.246827169536221\\
-0.00481427200192537	-0.246043097128694\\
-0.0305835519376556	-0.247540062651893\\
0.043103939275282	-0.259668131785617\\
0.0656491638321548	-0.248582311531404\\
0.0857141628313822	-0.220453104449596\\
0.231055757375601	-0.194217621700401\\
0.203696369917213	-0.194145801692966\\
0.285783573226352	-0.172476823933317\\
0.387112072816861	-0.168124383439367\\
0.374163577297154	-0.154308919197406\\
0.216430479143457	-0.145266203031503\\
0.174324594005197	-0.120078236219113\\
0.248882459683994	-0.107232338097051\\
0.247742163707748	-0.0970377046704554\\
0.254697737431547	-0.0631714503529274\\
0.165384771525055	-0.035644606168061\\
0.0948811258163917	-0.00938835424505318\\
0.0386724693493774	0.0597646454585319\\
0.0650952921400547	0.0288815835950883\\
0.160462390073956	0.0731948397406579\\
0.256908547134048	0.0358125504465892\\
0.218348792786614	0.0340585768977528\\
0.171993203566101	0.00885984527259597\\
0.152541698628643	-0.0189560976903733\\
0.147936594014273	0.00944624796658768\\
0.100738578989672	0.0137741186584116\\
0.17649750418987	-0.053929495696895\\
0.192059507980806	-0.0414991008601368\\
0.120009850383864	-0.050503292258792\\
0.0139822932229235	-0.0852127399281356\\
0.0167254535854993	-0.0755118140193285\\
-0.00783132909611187	-0.0185054832888679\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37230546376365	0.510833454948356\\
6.82101546358431	0.924068625415949\\
5.33706082233143	1.24598991677721\\
4.1475170095869	1.52142214986911\\
3.02783607469765	1.72731796936577\\
2.22403174671193	1.90042746540136\\
1.59211399618793	2.00706843390064\\
0.971303384415506	2.06854715174312\\
0.568212693454777	2.12057227864232\\
0.250774814602968	2.15620776349122\\
-0.012734432894721	2.20254163141899\\
-0.320698850511681	2.1929554733027\\
-0.600048942011044	2.16246825117307\\
-0.796310179731954	2.11970272520505\\
-0.933927384403221	2.06665264296488\\
-0.919395687174956	2.02200783283074\\
-0.870121120931182	1.92236543540741\\
-0.832078163519514	1.86095830105605\\
-0.906571005956004	1.87353712827142\\
-0.773723295154241	1.84299629766328\\
-0.874846594471878	1.79896703059355\\
-0.873611117001161	1.80034694318955\\
-0.90688288821877	1.74685613929067\\
-0.909169173193855	1.69961059285446\\
-0.922217817162379	1.65906474584525\\
-0.898862303564277	1.62907772459914\\
-0.922974467945557	1.55283519754618\\
-0.732715743600938	1.45945411401745\\
-0.710624926507302	1.45860416126561\\
-0.853771984555202	1.40272698273735\\
-0.771430775728997	1.38832867373372\\
-0.856905501021231	1.32492103598707\\
-0.970633328735308	1.29092642543684\\
-0.89366148583462	1.26312799654715\\
-0.86768331131165	1.22005923286517\\
-0.830278034021233	1.19239820119901\\
-0.8328885431852	1.21249685787121\\
-0.808614782498563	1.1411137259123\\
-0.720940410551138	1.06953901356691\\
-0.725288579115807	1.07410664422946\\
-0.690764064139984	1.02879509805201\\
-0.741495567881772	0.965764971510427\\
-0.697911742050147	0.940697289415067\\
-0.707549056613219	0.872870004881581\\
-0.697634602363448	0.850552168030384\\
-0.650622230561968	0.766503323560104\\
-0.598165288110964	0.761551004429706\\
-0.501210539529967	0.721968626123511\\
-0.556700990907506	0.698335765283176\\
-0.626529694826185	0.635353174784051\\
-0.620743838931481	0.64640552567032\\
-0.620214273279539	0.563858612370147\\
-0.595991502392761	0.550544317567317\\
-0.488248835612019	0.489080068924382\\
-0.475050622478781	0.491147764313618\\
-0.442937998962192	0.485320003395136\\
-0.529384423987475	0.445142348922854\\
-0.427257606081862	0.414867268386815\\
-0.432743835371985	0.377362292223811\\
-0.501025776179489	0.379573721534223\\
-0.524352892607254	0.360120513111561\\
-0.506931139640916	0.313749563554654\\
-0.464983115970467	0.34845918866531\\
-0.616060773225317	0.340480496151917\\
-0.614244960152938	0.295507532943132\\
-0.486250245554055	0.232376566110907\\
-0.436110735402575	0.204328557279091\\
-0.462357425506202	0.152357739208354\\
-0.577243767142681	0.0995323307179169\\
-0.560633481772233	0.0226497670487041\\
-0.501723009644448	0.0482714449994606\\
-0.391224363630884	-0.0137778200163053\\
-0.322853833500414	0.0185450860832743\\
-0.214530044882414	0.022735628019041\\
-0.170001775596118	-0.0477926745536662\\
-0.108306050973605	-0.0582936966959985\\
-0.0721696517847669	-0.0850876954473854\\
-0.082330614482438	-0.124937260145069\\
-0.111904085043994	-0.103947482926254\\
-0.151648510027089	-0.0970229303743099\\
0.050644049482384	-0.107539202289146\\
0.138489541182549	-0.0710254860562141\\
0.202888239382137	-0.0665893118950441\\
0.267398064610104	-0.0441622366375215\\
0.202597022893796	-0.0261085848845237\\
0.151255096536807	0.0025148049074493\\
0.11270871161138	0.0185415838323129\\
-0.0091958648942105	0.0343554482770058\\
0.032193042070036	0.0706829231840531\\
-0.033808355146403	0.0365364145845758\\
0.0445704710505475	0.0244276117685931\\
-0.0163306524696486	-0.0232509238079614\\
0.0226138183171394	-0.0284951619164622\\
0.0365065950795531	-0.0335579963261565\\
0.0901690208426244	0.00765693964385696\\
0.104520409947686	0.0165649541653302\\
0.128446992121562	0.028339347626717\\
0.0909370833183182	0.0377437162833017\\
0.292335537842514	-0.0417557172767765\\
0.235757839940627	-0.0379361303865565\\
0.258440021877695	-0.0329519849143144\\
0.350895177188205	-0.0116078722574109\\
0.338530748706643	0.000370257463187049\\
0.368710042718306	0.0316026437999518\\
0.329828003972237	0.0771207060275448\\
0.203089124708986	0.140180939299755\\
0.0840381269755999	0.177322126343509\\
0.0437812345822805	0.190979939347049\\
0.0626559773658517	0.208875633762242\\
0.0675976461454012	0.264426894768333\\
-0.0606106289363808	0.291464800787802\\
-0.152821475249544	0.281746963906695\\
-0.0923586365572465	0.290364166200637\\
-0.0741409851502158	0.284690303192432\\
-0.144332297275933	0.271111073382562\\
-0.137708187813978	0.266642676440301\\
-0.0648247649224816	0.253593582013131\\
-0.0425696090043908	0.254304659069217\\
-0.129424149148454	0.250352932671643\\
-0.0655863068247351	0.269376426493873\\
-0.0800205499172436	0.269971039788386\\
-0.0594767383989889	0.254892402136123\\
-0.087492168825329	0.250279196002282\\
-0.184130339633826	0.239723075273409\\
-0.263937545932593	0.195260473667306\\
-0.406561538526742	0.173128778496822\\
-0.475824620963035	0.156558253817282\\
-0.480097101863517	0.149016789474751\\
-0.446179821399011	0.147297719390289\\
-0.478911644445247	0.151464353764076\\
-0.38921962468028	0.156654269833352\\
-0.364364491428279	0.18518809666028\\
-0.29865406804549	0.177192208620278\\
-0.331086714247082	0.216043757308471\\
-0.349742381291482	0.225007617265733\\
-0.422102881448612	0.21959079576998\\
-0.193587525614138	0.216519803820441\\
-0.15500374355142	0.252009416125092\\
-0.174609405537776	0.239722915120115\\
-0.187030463240469	0.192898438466336\\
-0.0822546500138584	0.200196454995553\\
-0.211985606523359	0.20827104748701\\
-0.180449555030194	0.203079519403468\\
-0.111126096909185	0.252137908057851\\
-0.268761485330637	0.214572857605835\\
-0.128328703419967	0.217671225829411\\
-0.00909486977320523	0.216373661304283\\
0.078668778629781	0.215721493217099\\
0.071478850865206	0.231164753920626\\
-0.0382944608162397	0.22227537314302\\
-0.120752911695926	0.209252452790186\\
-0.206677978604594	0.198672978420861\\
-0.22608629688874	0.149782506617935\\
-0.232184711641286	0.100867005504432\\
-0.208850114151003	0.0963122647037706\\
-0.177582208588153	0.102929035517069\\
-0.26298609958932	0.0856899048678331\\
-0.243007153751214	0.0851970262132362\\
-0.283330092144013	0.0589419192770006\\
-0.271588339324457	0.0593790706551989\\
-0.27769620171933	0.0444372786752417\\
-0.23101519903312	0.0683886161009873\\
-0.0884344048703677	0.110344774420365\\
-0.0846303385260393	0.135665750847713\\
-0.165272362472846	0.102126461596105\\
-0.128841904153853	0.0747394182620313\\
-0.0930857467317678	0.0736917038803455\\
-0.248909391965938	0.0532117922774614\\
-0.21489288053138	0.0140365632908221\\
-0.254831954768854	0.013244692262206\\
-0.218828511116507	-0.0287153544751461\\
-0.18432198088289	-0.035508191144643\\
-0.153730309528648	-0.0257594521952939\\
-0.167552889994254	0.00525198074206009\\
-0.282428215924798	-0.0299820809414088\\
-0.302448671333726	-0.0435251695449105\\
-0.132316254265706	-0.0499544831192472\\
-0.0816908746637377	-0.108513853166154\\
-0.111906762949105	-0.112152925328571\\
-0.109712420241046	-0.118759084574196\\
-0.061830639247127	-0.134811805104246\\
-0.039965216902625	-0.0957291428998045\\
0.00634761494210426	-0.10430651233921\\
0.0886034004946566	-0.0842468599323589\\
0.0808522263967398	-0.0778211334922271\\
0.0343677754287691	-0.101001591460917\\
0.111736805847668	-0.0801771538322016\\
0.251925540688648	-0.0683383273680534\\
0.0212144805975866	-0.0753231626167259\\
0.186756075536821	-0.0758549997806217\\
0.361519685886607	-0.0846896097726008\\
0.384854869273537	-0.0872907803660935\\
0.439786261012405	-0.0705941719453604\\
0.37563261708775	-0.0523820203633939\\
0.349757271473481	-0.0157060270348763\\
0.294663939978399	-0.00416061294664321\\
0.22901070390938	0.0126817523896154\\
0.118051922508921	-0.00753641320191119\\
0.150480461480151	0.0113477566610584\\
0.117617513982928	0.0521143740692872\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.31601431901005	0.513704777994993\\
6.70759147485614	0.925474362451527\\
5.37026815935565	1.24769663948272\\
4.11639176499224	1.52776723303638\\
3.04367075185614	1.74120915296586\\
2.15961735195625	1.88018640862106\\
1.49411957436779	1.98566695360115\\
1.08269670207098	2.06722877933509\\
0.653190349084791	2.12166122829091\\
0.334201549213216	2.14348960441392\\
0.0343200821054356	2.1718743595309\\
-0.232963152764312	2.17483186217325\\
-0.3365217983998	2.11582275608728\\
-0.422233766201581	2.08753607692707\\
-0.526978044156467	2.08086895968874\\
-0.619256042477401	2.06939738169994\\
-0.750033915886166	2.03186713553576\\
-0.805957408353344	2.0036057823272\\
-0.955099481224468	1.95730655879706\\
-0.773752593091237	1.93718866347943\\
-0.91252849062492	1.93088295117221\\
-0.939004131138148	1.85882596825182\\
-0.879427747325213	1.78709637291523\\
-0.841001029022617	1.77232615564555\\
-0.699178624536331	1.73008564141522\\
-0.748109695952659	1.70711229562471\\
-0.79493352786954	1.64511447334645\\
-0.723672386712881	1.52698240476624\\
-0.814325145275784	1.44910003726426\\
-0.771127705468185	1.38058844566638\\
-0.763839395823303	1.32185719364111\\
-0.765250259492709	1.2317661418769\\
-0.737370208771757	1.25199717180839\\
-0.758717641348269	1.16507351416217\\
-0.911573388933745	1.12675183647643\\
-0.994333572690649	1.07810825294252\\
-0.94920665545432	1.04791802259719\\
-0.976224857166218	1.00648864077274\\
-0.737681778302116	0.938846160723943\\
-0.904095568969872	0.865717201170322\\
-0.849182278267218	0.869126940337018\\
-0.882191161328915	0.803741608335217\\
-0.809447270392858	0.783688602749337\\
-0.818594723770985	0.760612143714412\\
-0.733333909176921	0.724739216321088\\
-0.918187109658376	0.720095994257554\\
-0.866424862302989	0.690028918703149\\
-0.891710123567486	0.658869428919151\\
-0.885175308803413	0.61059184295536\\
-0.851857026153859	0.58730751450888\\
-0.623337628745029	0.494589602629238\\
-0.675311667666713	0.457516258254667\\
-0.660987846730799	0.441317659663983\\
-0.715296828891827	0.385480634793184\\
-0.763778582030661	0.328291852625903\\
-0.778784285407703	0.307023440696935\\
-0.808179944301026	0.28371287511551\\
-0.734363994384331	0.229106973040628\\
-0.763610855002175	0.18627217001322\\
-0.791813526124227	0.110753463810652\\
-0.720489499379759	0.0817761198816568\\
-0.66110421151189	0.0365745178020627\\
-0.596402393934521	-0.0201214834418827\\
-0.523519771498493	-0.0391601761543804\\
-0.555741092113769	-0.0659902908234171\\
-0.469757470271851	-0.105682488627495\\
-0.348980152652332	-0.122577748808829\\
-0.275135363662765	-0.124267320695623\\
-0.372881331884012	-0.129532933847702\\
-0.472519607759928	-0.15921776647896\\
-0.452861505902382	-0.203077583316975\\
-0.441796096482821	-0.212328894985803\\
-0.499791327526226	-0.218282355606795\\
-0.438870183997319	-0.282517942834697\\
-0.365567236734198	-0.319499105627513\\
-0.271301550041927	-0.37786030627266\\
-0.230655866777865	-0.405396280104303\\
-0.25904605804013	-0.400851326432583\\
-0.0777212623958875	-0.393801575283963\\
-0.0587148260546	-0.394846451536219\\
0.089593236270929	-0.383304878410519\\
0.201330858746546	-0.384598806105988\\
0.300702980385834	-0.406809217427285\\
0.372440807907826	-0.386472927756158\\
0.403437176420303	-0.366234843092219\\
0.389912828547079	-0.319985449405574\\
0.496426648622807	-0.23106099798496\\
0.601383856535172	-0.197183387598501\\
0.557409742787135	-0.19259078470238\\
0.612679078729756	-0.181669504996221\\
0.510532816000781	-0.203881647053488\\
0.602423765377608	-0.165047021527178\\
0.586529227413886	-0.141892614420813\\
0.592389256875006	-0.117344135327624\\
0.470611352143999	-0.0671434684216322\\
0.278045993220187	-0.0348912348388281\\
0.121477681520752	0.0110050835124225\\
0.246126614126065	-0.00964400848217679\\
0.229868503163706	0.0172460265205974\\
0.289605646610712	0.0345524738822875\\
0.279047188682291	0.0354462584561435\\
0.24558791775462	0.0206619733940271\\
0.127643932616375	0.0628249090792827\\
0.144523962964569	0.0678149026066956\\
0.122565107074755	0.120117856043158\\
0.125803469583839	0.123125208425195\\
0.0812531781398087	0.123328234113513\\
0.178028291907268	0.140328696514769\\
0.059924627786101	0.0959647683950401\\
-0.0271168362969559	0.0916053553220482\\
-0.09247307294079	0.0893103680223584\\
-0.0906704645823367	0.110989311505078\\
-0.0616670640219706	0.0938145582911501\\
-0.107264805789173	0.0884840859877933\\
-0.014578439298866	0.0188660715678433\\
-0.0662357020039138	0.0101999218080147\\
-0.0694134190026413	0.0192557758274935\\
0.0546200585423572	0.0116174886056772\\
0.111635816878405	0.0321650972428001\\
0.135517276476198	0.0675429129629877\\
0.119530041380199	0.0522220236967931\\
0.0614117462531452	0.0894810535409538\\
0.0663919917011324	0.0793398137373342\\
-0.0885632080310609	0.11267555144189\\
0.015289285097539	0.0743352855549674\\
-0.00411888954761578	0.0712127036017609\\
-0.0579005485588353	0.100429846463969\\
-0.0425371836773037	0.0857300848601462\\
-0.0224618052432353	0.0565096415564909\\
-0.0313616164419908	0.0349215095746256\\
0.0269178844805818	0.0350895055264053\\
0.0351976333321628	0.0395950120810973\\
0.0689193220146918	0.0681980728409771\\
0.0393551568069364	0.0503832829728805\\
0.162444967336621	0.0535950532232374\\
0.169781279309173	0.0253431658085725\\
0.138676344887434	0.0583703675500196\\
0.0984110530570361	0.0366028149291348\\
0.0688237814974173	0.0146041179646002\\
0.146867804123005	-0.0368965289396812\\
0.140931613429134	-0.028936002395605\\
0.0351097851186924	-0.0731481233971175\\
0.0936571040321434	-0.125517825561039\\
0.152596331253718	-0.118062194814055\\
0.302603142468988	-0.138666813768333\\
0.231906682925977	-0.139400465893836\\
0.237844271791361	-0.0744712822301103\\
0.19148000716006	-0.0818158897901841\\
0.0766385388331318	-0.104448179868772\\
0.232701665163392	-0.120000304056794\\
0.284067858779689	-0.135018941327589\\
0.304520775349473	-0.0545343484125322\\
0.265841336758782	-0.0622748684102087\\
0.287951794145598	-0.0984614744396096\\
0.348397338631195	-0.0648331357000164\\
0.286359336895118	-0.0551590777110487\\
0.328171789002256	-0.0198990663161748\\
0.146778730878588	0.0312148341199997\\
0.204001274909735	0.0947831908793995\\
0.0718880056270527	0.0857413959926921\\
-0.0161748416478366	0.0727210765338555\\
-0.0320822266898547	0.0581350857298177\\
-0.0685097003012287	0.0811127454627626\\
-0.129552250210462	0.080717801554966\\
-0.254936216283261	0.0552696646104746\\
-0.25643107693783	0.0643569242259791\\
-0.234171810584085	0.0464290488464084\\
-0.317465649035527	0.0691465637660723\\
-0.331954324422746	0.115714430420112\\
-0.309949241987726	0.0892209967141835\\
-0.303976511658717	0.114590671277532\\
-0.404117508460697	0.152650853171821\\
-0.383791571571891	0.13926648597178\\
-0.318614083257002	0.143146145766007\\
-0.249139175492518	0.0969441479201407\\
-0.393622090056468	0.0806447806327303\\
-0.255575126716183	0.0437324983264123\\
-0.146854655032844	-0.00495643564329016\\
-0.128161065763712	-0.0260269361857215\\
-0.116226142989147	-0.0120426242769702\\
-0.140148044873962	-0.038446286309931\\
-0.118334676338086	-0.0446566416467056\\
-0.113716403960831	-0.0809333869780255\\
-0.120267093598732	-0.084218023808117\\
-0.07327908468297	-0.153974863851173\\
-0.00725126956398905	-0.159219354545105\\
0.195449536504719	-0.157154891540246\\
0.195802115143995	-0.170981237383543\\
0.292214472228515	-0.132041169232402\\
0.226144578734416	-0.125972402376267\\
0.222540439901376	-0.0981548289358199\\
0.242177833929827	-0.0884779444870123\\
0.193149475780992	-0.0606654693288244\\
0.140552216900048	-0.0118211584382353\\
0.132610625106945	-0.0425065251691246\\
0.109636727927291	-0.0550542914627529\\
0.280527967271548	-0.0269921509108225\\
0.203525525409513	0.0130668142873585\\
0.197018680957581	0.0417871745557663\\
0.150656908461522	0.0389897759851785\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.29397424780038	0.506535202048032\\
6.67112004141198	0.977391175336012\\
5.2563988925988	1.32362747239952\\
3.99295906601044	1.58540662938673\\
2.96189736158163	1.73587840712278\\
2.17837290816093	1.90290088103631\\
1.29785578399117	2.01020090276955\\
0.843589771380068	2.06886908828156\\
0.342907767354812	2.12846867266011\\
0.112937762730096	2.14782952373477\\
-0.128981107662761	2.1675516733528\\
-0.396340673534469	2.15081888840636\\
-0.525287916694436	2.08571793891471\\
-0.729268561575252	2.00092401975464\\
-0.817863522836882	1.96846290399087\\
-0.81818236019811	1.93863284066913\\
-0.839465446739878	1.90851759920395\\
-0.843082351735326	1.88456008199386\\
-0.98453522046845	1.78314768222668\\
-0.943880771675239	1.71619708528303\\
-0.929963877051786	1.67078672945239\\
-0.932056975489436	1.59910145002778\\
-0.864896354263159	1.57371496599854\\
-0.870931133485675	1.5779094752201\\
-0.869259148772924	1.48372685343027\\
-0.951376252958561	1.41477542413842\\
-0.809273453467002	1.43327061041221\\
-0.780132331842098	1.3850656905707\\
-0.787092813931152	1.32697861418121\\
-0.873838625484775	1.35471326696073\\
-0.905216600746565	1.26459232733947\\
-0.811638912821224	1.2230640538255\\
-0.878807523749974	1.16546539426647\\
-0.888145881887869	1.14564634212719\\
-0.788740840683636	1.08160863100879\\
-0.763003352321153	1.05307041501323\\
-0.828180707004644	1.01289736218822\\
-0.836759192818596	0.976519299336556\\
-0.875431165090053	0.952885113915098\\
-0.901169446715615	0.942231083352675\\
-0.856317400439445	0.927000083127621\\
-0.827005499129007	0.872797155977513\\
-0.772879757932951	0.886685708554505\\
-0.891506715755624	0.815115464790691\\
-1.01824287636645	0.815235559336797\\
-1.10799498109915	0.776604694885319\\
-1.03672229774483	0.701511124742833\\
-0.973496195728267	0.687226186821625\\
-0.916294284578396	0.651415802972818\\
-0.956081671456123	0.581452279476583\\
-0.923521691849149	0.544985818500354\\
-0.893010065424422	0.570598334850996\\
-0.821267953974428	0.544634013196293\\
-0.859720178404308	0.51875725832487\\
-0.790987358015633	0.495531590129512\\
-0.786758850167521	0.401254382980354\\
-0.846426736500563	0.32941442012055\\
-0.769454802733855	0.258740215783126\\
-0.69242331760667	0.209914500733528\\
-0.614774531465898	0.162776921403675\\
-0.602126304158464	0.147577208002137\\
-0.605628580858494	0.110710756277976\\
-0.484009925560154	0.0403193852101465\\
-0.607903614801322	0.0248460695286254\\
-0.407701715166894	0.00223231406209605\\
-0.388100053778447	-0.0190509209167175\\
-0.193638445835475	-0.0484016068863439\\
-0.140803730453071	-0.0548339914713122\\
-0.172006289636388	-0.0749451169950152\\
-0.0954338916433255	-0.111722548075184\\
-0.0871220367912789	-0.142501679121678\\
-0.0843019986360185	-0.175473851420279\\
-0.0527785061799127	-0.231428632184709\\
0.0320387102210099	-0.286336238649743\\
0.0330802811124739	-0.306440037226919\\
0.0866479233504827	-0.322296758462589\\
0.184619001638883	-0.284171160425238\\
0.223026296540923	-0.303791811202804\\
0.261662326562585	-0.284984272321337\\
0.140972579280932	-0.328281837702085\\
0.167991955488181	-0.317386210126082\\
0.152048005605289	-0.333549905863316\\
0.138784911187958	-0.31468994400702\\
0.157863021473117	-0.33895422001751\\
0.222727370164922	-0.351093796234908\\
0.170831937947344	-0.355853399029487\\
0.283411448547677	-0.404611911752811\\
0.338915718624453	-0.413439389056282\\
0.319175140714456	-0.396724657779424\\
0.37989808139238	-0.402460556657864\\
0.456842543406157	-0.370012330900931\\
0.447866964478589	-0.321029555087357\\
0.417166542506036	-0.266953605834668\\
0.464629791347324	-0.236227369770728\\
0.415934109024497	-0.218562413163799\\
0.366155061636551	-0.215752796790785\\
0.360764397077242	-0.212670198476037\\
0.286426881083506	-0.22863760571258\\
0.212459522554872	-0.258254521667811\\
0.204720855875029	-0.250288639261635\\
0.140550312886691	-0.197216172409565\\
0.349770069591153	-0.209314084314493\\
0.407725621597323	-0.191474443115739\\
0.48415211368601	-0.24355667733091\\
0.50839246793059	-0.239206407906917\\
0.511188592892378	-0.239075571143946\\
0.519532553619374	-0.196219312063634\\
0.517791104439076	-0.162573650128763\\
0.452880600739259	-0.119483490137197\\
0.423595230305642	-0.067410912768805\\
0.530878363808126	-0.0237580642357387\\
0.377778945837076	0.005972344016436\\
0.306315128452859	0.0395793701208323\\
0.379762768668406	0.0158465064826597\\
0.216159901614853	0.0429129618429108\\
0.146723748102012	0.0913003237497123\\
0.00785476307174904	0.0983500091429073\\
0.141812407416934	0.112258834652025\\
0.16590831826958	0.147619586215326\\
0.126912941149683	0.180749746087778\\
0.183954012348469	0.215667564963289\\
0.0698169267920849	0.188845576598552\\
-0.0806605655195378	0.211643005164058\\
0.00817652538237053	0.161993754262223\\
0.00606704144030784	0.160824281875032\\
0.116315127068451	0.157196231720447\\
-0.0757508027244895	0.208148558036551\\
0.00399140910285223	0.202422378047443\\
-0.0670794410001414	0.178553125599587\\
-0.209350453183206	0.144474321456409\\
-0.163406179785884	0.0995753122260469\\
-0.00241793777955862	0.0607680359997043\\
0.0482682997215044	0.0606809059023768\\
0.0270006161355418	0.0646786069978309\\
-0.061360006933307	0.0227097961639956\\
-0.0607122633348936	0.0060074552125151\\
-0.120692639717703	-0.025535864380495\\
-0.120876120953678	-0.0780780783164342\\
-0.187990008127711	-0.0845477714822347\\
-0.279908922337316	-0.0892182401848444\\
-0.145422143264331	-0.0966541167088932\\
-0.0528227837091998	-0.0979316585321745\\
-0.0250329885722834	-0.114079373714161\\
0.0654207540735831	-0.143162313704992\\
0.144352262441441	-0.153113152402866\\
0.250431437174112	-0.142534325859351\\
0.217786475972257	-0.107323840425967\\
0.291765525922816	-0.0902975764447871\\
0.203588179455674	-0.0489504357756037\\
0.278512023502008	-0.0481944367313087\\
0.28978835274812	0.00902665682324209\\
0.246744808885784	0.04405506350591\\
0.235822793645366	0.0495947027253479\\
0.206468965085225	0.0878163095698105\\
0.236712680766211	0.0499875901738783\\
0.368906274869465	0.0959072653759881\\
0.347686061136482	0.136505713270213\\
0.216953090471635	0.101273004827155\\
0.108957564874885	0.108166502553355\\
0.0907215126018344	0.174618051340261\\
0.0621009353511073	0.214530031908516\\
0.17478904816011	0.197497830141747\\
0.209421957515847	0.194776397633722\\
0.111014919647056	0.156452905349127\\
0.141836858413599	0.223440207861851\\
0.195049207247319	0.217644763367551\\
0.0646166537664373	0.257348108214767\\
0.0850322078788351	0.285752201296452\\
0.229055165600136	0.338056697251128\\
0.18006439572576	0.332555463723163\\
0.22288049892471	0.340194786227263\\
0.0554654808851716	0.335922616992069\\
-0.00267205382016727	0.350067016868505\\
-0.00988137521345914	0.377653496748255\\
0.00633397451209688	0.365609859652217\\
0.0919124024530884	0.403941768584397\\
-0.0602568056855613	0.393124913464749\\
-0.0196613066893169	0.387282226524251\\
0.00875726459173212	0.405847105642797\\
-0.0494114226277309	0.413153769714989\\
0.0431593058243541	0.452888976178247\\
-0.094575424402946	0.465114622562949\\
-0.013838405456969	0.488080627652786\\
0.0234163429341259	0.489057890655351\\
0.0113735145009791	0.474884778150165\\
0.00947078520166986	0.430720269464245\\
-0.0552027503348684	0.427769285740017\\
-0.0119084090010949	0.449137639809076\\
-0.125175703079744	0.443553157668061\\
-0.243576814076211	0.433250765492355\\
-0.246196408714163	0.44076723688165\\
-0.327464779584166	0.451153100797216\\
-0.335342195353439	0.454397003473134\\
-0.346574834920012	0.442763818675101\\
-0.279096440322996	0.414073622115939\\
-0.2537293254263	0.428553650617333\\
-0.199147480966031	0.434705914329051\\
-0.177974829614488	0.419985787593509\\
-0.181516647591821	0.446866331534623\\
-0.239160531123838	0.419702493791399\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.31084968345943	0.465603445892377\\
6.80331608616782	0.894902198229086\\
5.30233572148868	1.25244613611735\\
4.06642080183782	1.52244759629791\\
3.09249398128587	1.72212770603287\\
2.25481765418594	1.86645833281435\\
1.67011164489233	1.96299025198292\\
1.15328044564056	2.06887559177657\\
0.709439433047773	2.12692074047458\\
0.403165094289037	2.18230007472829\\
0.000816852596332795	2.2182158274688\\
-0.297871858074679	2.16940284195523\\
-0.631796702031041	2.12693164536772\\
-0.687623970151915	2.10624519448003\\
-0.782389543431059	2.07709331294256\\
-0.744794219336621	2.01763807559433\\
-0.811161508491709	2.00997300014711\\
-0.936853514240695	1.963241014653\\
-0.718976867046909	1.9079890594417\\
-0.776625423951074	1.83130379416568\\
-0.842610919716732	1.78269785040535\\
-0.859901091740955	1.77577285683826\\
-0.906625866806574	1.75355335883356\\
-0.869614743191512	1.73934921286733\\
-0.775369147735558	1.69388854605428\\
-0.893919712880312	1.69038463873068\\
-0.823987912732739	1.67743448998982\\
-0.741780586495993	1.6416512912537\\
-0.798588317565444	1.58569822793993\\
-0.925320643310109	1.5550926494105\\
-0.91961515927381	1.50011389667028\\
-0.774060744824487	1.47843570966448\\
-0.791495271822275	1.43699163105353\\
-0.661778016762984	1.37458241965283\\
-0.726667552986451	1.34463456232845\\
-0.840367031514394	1.31119269739336\\
-0.925876531292171	1.23918766140946\\
-0.798680188775374	1.19695484212288\\
-0.833069183648031	1.16487895324954\\
-0.829297493861084	1.09803604521961\\
-0.879928820451906	1.07828953564239\\
-0.948574916930989	1.03848747270017\\
-0.864079638202374	0.997806690746041\\
-0.795528391772206	0.952118790660868\\
-0.790808627778073	0.903562488651949\\
-0.787870699770461	0.87285582810292\\
-0.896818484305585	0.811062093960802\\
-0.754716588717413	0.769195852405613\\
-0.824549861828429	0.738179690849887\\
-0.828583441634196	0.708651905914905\\
-0.754578345299909	0.652416788313115\\
-0.823323623247391	0.619055704451775\\
-0.839296960077098	0.54932885960049\\
-0.818177896972224	0.547035025674742\\
-0.784231539916258	0.527714963192711\\
-0.760922717690507	0.481252946915789\\
-0.800139631545484	0.399654698128829\\
-0.725784902679325	0.33975377656238\\
-0.758123919404409	0.284236002656812\\
-0.819174824280066	0.24770530661356\\
-0.77594491728395	0.218942220986258\\
-0.675179356978836	0.188671516213577\\
-0.599728859749077	0.187359668710949\\
-0.39884403666507	0.159803324658235\\
-0.4259787459187	0.110852260060003\\
-0.338947424786374	0.0502702119984371\\
-0.334904217058625	-0.021739854967632\\
-0.302514377482661	-0.0625809041870964\\
-0.177298243905915	-0.105833947474486\\
-0.139127919547366	-0.153859347859151\\
-0.13681794225318	-0.150546496704359\\
-0.00244398557355227	-0.153693553031633\\
-0.0636112244819559	-0.161800697537075\\
-0.0641470323138649	-0.128269300722683\\
-0.0781962759752621	-0.1465858804281\\
-0.069477506442651	-0.135319102707539\\
-0.213640623468841	-0.123359493672139\\
-0.301117021810834	-0.106261021345955\\
-0.234797915093487	-0.102733803524036\\
-0.199605837819917	-0.100639241590134\\
-0.115886208225625	-0.139068319706629\\
-0.187985548528886	-0.197355447545207\\
-0.146149083392999	-0.203983114957812\\
-0.0966113588941368	-0.171915187727263\\
-0.010448339523392	-0.216382330900948\\
0.0736406949635302	-0.219551787767854\\
0.127644602823012	-0.246718877127753\\
0.192776943639709	-0.219624557352901\\
0.210349133008258	-0.226289973538641\\
0.11631602450246	-0.280764832068354\\
0.036605064309668	-0.291373311373573\\
0.0705770470815574	-0.277312317789256\\
0.0111201178829972	-0.28253218080826\\
0.0267739735161148	-0.274241494815816\\
0.0422321620366539	-0.288096989531505\\
0.0886615258297084	-0.237355134378577\\
0.0929748029732641	-0.238147793755673\\
-0.0230330230354575	-0.238755295921768\\
0.067645288624295	-0.175380558589261\\
0.182021944391104	-0.154861065495601\\
0.185941891701987	-0.155599944291189\\
0.186786728266696	-0.163029559895752\\
0.0491921362757364	-0.182543493861756\\
0.129794075605178	-0.191755981370869\\
0.244068109264561	-0.155749539887671\\
0.167146579211911	-0.138913454574096\\
0.11202457644443	-0.145689032238769\\
0.0300765152215922	-0.110840673403706\\
0.0481969968603579	-0.0652559877294268\\
0.0720273173840039	-0.0632417024760864\\
0.0950556905570694	-0.0868324699261532\\
0.0537563327341363	-0.0720679624969884\\
-0.00950971528005787	-0.0467102141768498\\
0.0661524351807661	-0.0667210341898895\\
0.0615520914307365	-0.0707675969631094\\
0.0506832979374074	-0.0435778435351939\\
0.13524261707099	-0.0110124475785632\\
0.112005668305081	0.00108326166624456\\
0.117158405863729	-0.0027422298884933\\
0.086597135465203	0.0425564897029544\\
0.175558368405648	0.0686781136725689\\
0.161801608460223	0.104951425278138\\
0.107049693801819	0.11689994247479\\
0.152613558900415	0.119010829785244\\
0.0454225459029346	0.135703718911037\\
0.0208890074856389	0.144860286827193\\
-0.0226020671262381	0.145483073591949\\
-0.0785825769612177	0.122014443729645\\
-0.0399671412331696	0.0922746037523807\\
-0.0630522002899105	0.0570825927258746\\
-0.0906396839788898	0.0180925871555619\\
-0.0654819144842035	0.0167192529574934\\
-0.0681919685794527	0.0111429548319975\\
-0.133981048674961	-0.0332345023163854\\
-0.172254151454928	-0.0450136564034421\\
-0.247744556914568	-0.084076232632585\\
-0.322283813430649	-0.0955711545649298\\
-0.332535424689899	-0.105590812698769\\
-0.345816203839521	-0.0933230806909777\\
-0.258815082413371	-0.147030434701487\\
-0.23340320860453	-0.139793275528218\\
-0.298722370949444	-0.121060497838926\\
-0.279700233071214	-0.182437124013796\\
-0.280629444194078	-0.119031920872913\\
-0.243873068450514	-0.172486789198312\\
-0.319264868746934	-0.213285883736506\\
-0.318872188495344	-0.194066030574943\\
-0.215843230045865	-0.20151444404736\\
-0.0956127829356903	-0.206753063038606\\
0.0078525321561877	-0.232245481846492\\
-0.0554285013150263	-0.25303821587892\\
-0.0441360260103614	-0.223222959893094\\
-0.0609731983707509	-0.170194023153046\\
-0.045055203616363	-0.168443192537901\\
-0.0378104388625317	-0.19548275512236\\
0.052149383873785	-0.156500597086061\\
0.0764085119831932	-0.158843042456771\\
0.0896329975073849	-0.189400738800201\\
0.0432171024393538	-0.193024469387292\\
0.108490282844719	-0.182829523111323\\
0.028479467183939	-0.177923204734279\\
-0.0405357076955484	-0.136393188661719\\
-0.0143612162113869	-0.141668512145647\\
-0.0446381110241894	-0.109468083545718\\
-0.270759184556266	-0.0739163821406339\\
-0.306500175139968	-0.0803774661566681\\
-0.187073853564561	-0.11660097298762\\
-0.176160065574974	-0.104627942109555\\
-0.218643630867653	-0.137601885594908\\
-0.264918455724219	-0.191038373446892\\
-0.174957777603868	-0.216666666025725\\
-0.0690620301442784	-0.220497954746989\\
-0.0262546847533684	-0.236255824891912\\
-0.0284194194777637	-0.219212091105573\\
-0.000611611753972085	-0.195878329708098\\
0.0393626995021785	-0.16881609652415\\
0.0792472784773923	-0.185859238604013\\
0.0713390065400201	-0.202587252959415\\
0.118051624905336	-0.145493965628164\\
0.173286183709488	-0.152158192951812\\
0.175848929752076	-0.142651021120857\\
0.136646722674782	-0.101065769646535\\
0.0800532530831091	-0.069505923028805\\
0.0693924917258093	-0.0900842916992263\\
0.178463142917131	-0.0948133520830201\\
0.179848960478407	-0.079769134559491\\
0.269772182862079	-0.0897737383704858\\
0.150877965114285	-0.102896795309259\\
0.123050512884556	-0.123729035296845\\
0.135690020907711	-0.0986500133329459\\
0.240876675464761	-0.0609815207857129\\
0.26856220579793	-0.0416489089268804\\
0.206078441590079	-0.0139281453495727\\
0.199003550181295	0.00912809817923587\\
0.149633840102466	-0.0178969162421921\\
0.24269198850208	-0.0143382920487687\\
0.278783198809254	-0.0249028267463659\\
0.244035608265163	-0.0222669997354528\\
0.258068673297388	0.0342449367067963\\
0.228172233547457	0.0400151127095222\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.2920727683043	0.487809050785556\\
6.71186791054298	0.886896843792525\\
5.31891968870231	1.2457298595093\\
4.1818931939901	1.49375914203997\\
3.23697109556622	1.69690397641439\\
2.45955983547377	1.85115260566118\\
1.72323933930655	2.01125678960217\\
1.11635542548594	2.10617421935017\\
0.525570564571281	2.1463376199599\\
0.10142638713504	2.16274634182615\\
-0.108221005037051	2.1879668210587\\
-0.280355728853076	2.19336676752567\\
-0.534307548634845	2.1936403953535\\
-0.636798211467884	2.12364723746993\\
-0.736094565774744	2.08539025803421\\
-0.813716793039735	2.06344724582219\\
-0.820330181046954	2.00986348323388\\
-0.823306001071465	1.95868044134031\\
-0.867866945816994	1.91009106406787\\
-0.949598699322352	1.84658304163887\\
-0.818824891445464	1.79103824688317\\
-0.798007638235371	1.78203197129999\\
-0.875263256703634	1.77741349721173\\
-0.961379193313711	1.75299347793024\\
-0.86364002033655	1.72700465814265\\
-0.963315655597888	1.69360130508607\\
-0.888993541194362	1.64147959800451\\
-0.887197395233047	1.59154164057965\\
-0.871647259443779	1.56133305649386\\
-0.875190221338282	1.50959439955525\\
-0.962049342381647	1.49547465382374\\
-0.889683328289927	1.46549693730365\\
-0.973863101153229	1.46123459751897\\
-0.758511804655359	1.4379705324126\\
-0.845457098015325	1.44438757754033\\
-0.731852220435656	1.4429337415729\\
-0.738936573486731	1.41619252662417\\
-0.823642416998166	1.31952856649241\\
-0.970428422645952	1.28581332109559\\
-0.940538913500698	1.24643985202422\\
-0.8816322480205	1.22586779122384\\
-0.828744915534267	1.22277879609196\\
-1.01186462098474	1.18035885173928\\
-1.08268325157468	1.14526179743982\\
-1.25927312936928	1.01517693518457\\
-1.27001080020209	0.988731744404567\\
-1.33670038931808	0.89117486283153\\
-1.44452719426089	0.81388163773866\\
-1.41654807285844	0.732383165734408\\
-1.44769062639523	0.636254969885992\\
-1.40235219371789	0.596894385309211\\
-1.36617149501276	0.54689569579289\\
-1.33101012738909	0.456952149901519\\
-1.11772268587044	0.408664101413769\\
-1.19815796568149	0.39419105979974\\
-1.12999563411373	0.355907912688461\\
-1.25956662782411	0.305624906599145\\
-1.17039930289137	0.226836005338433\\
-1.07093854975252	0.172745731893201\\
-1.12289095148947	0.103034345164306\\
-0.892583350063614	0.106127901628588\\
-0.829702536744098	0.0652369535882173\\
-0.711998500060813	0.0513475630234331\\
-0.646401696762933	0.00132265251847416\\
-0.552408654415472	-0.083950928159415\\
-0.477863859628948	-0.107916615529521\\
-0.3573154013875	-0.118000834575424\\
-0.334754043356749	-0.176457414938714\\
-0.23684483067782	-0.164197862950366\\
-0.171701169708028	-0.158954565234398\\
-0.242828030905209	-0.184571646658416\\
-0.200058551379421	-0.212709026896107\\
-0.251673559834263	-0.240909040694653\\
-0.20190272793375	-0.272444044301169\\
-0.112259651498661	-0.272250057046852\\
-0.17941753128931	-0.242079072442935\\
-0.172327279763074	-0.256023581704269\\
-0.0576637292846177	-0.254210569313433\\
-0.110183595810836	-0.264393459056714\\
-0.180101902187926	-0.293440959504397\\
-0.0955521735457193	-0.336528818335408\\
-0.147797223587731	-0.339303386486878\\
0.00308849272331715	-0.321680529641844\\
0.137174641562174	-0.313962278883061\\
0.179866289883305	-0.260111006474157\\
0.080288449133166	-0.279250069697336\\
0.0997640627071864	-0.257735579220901\\
0.201417680442588	-0.223809832206029\\
0.305997823057787	-0.221241326758749\\
0.308745999913321	-0.229082840272724\\
0.219262189615423	-0.242525827134377\\
0.226513633012492	-0.214816278839251\\
0.203973213875863	-0.265503712899206\\
0.304275955089434	-0.306129018744072\\
0.286810238661639	-0.276045760127128\\
0.32931455643342	-0.250431001280154\\
0.342285735880787	-0.219265778697633\\
0.37785722889747	-0.140698387671105\\
0.279817715124712	-0.147271181256302\\
0.262587486377471	-0.159540177297806\\
0.279445692823256	-0.103217742234477\\
0.316053801575695	-0.0954381069715609\\
0.296153099870111	-0.0801617763231492\\
0.232261823887793	-0.0770004500137519\\
0.256951140699109	-0.00888227413265869\\
0.230951715582338	0.00740494683077207\\
0.134469186062318	0.0569326594996755\\
0.0775931145405776	0.0821773269198538\\
-0.0437440479848952	0.0988051669536909\\
-0.0641919124502329	0.0956085861181142\\
0.0295332322222367	0.0790421731754509\\
-0.0176881966296592	0.108728359609214\\
-0.0840496277823069	0.13708089193548\\
-0.0972354491826934	0.103912170623819\\
-0.143317991706454	0.0597784255139237\\
-0.1095270008414	0.0542583081102228\\
-0.0564803456135579	0.0181463306287385\\
0.100083230274845	0.0417002068335717\\
0.105526575279601	-0.00232982833687517\\
0.103068730871454	0.021716090022608\\
0.167644328679904	0.0959262249822285\\
0.141089088273255	0.157759813565918\\
0.218258598765945	0.138624452563388\\
0.0966086958788805	0.164262932272512\\
-0.0326643733927141	0.142961315501442\\
-0.189513507767516	0.187487405469235\\
-0.0709519110989168	0.167870158709595\\
-0.083723107541607	0.164052714033946\\
-0.126471277583629	0.148847393094358\\
-0.103302533474027	0.117225784971596\\
-0.0694344241092193	0.09703929216509\\
-0.0209061072447476	0.0747765351843157\\
-0.0554630055583273	0.0852065615870701\\
-0.0171093853732103	0.0900184903711072\\
0.0184131669953823	0.11541901228578\\
0.0374714920918453	0.101657343851087\\
-0.0861664940236847	0.0847469701852354\\
-0.175300915458569	0.137921405246287\\
-0.155999382211935	0.114090663613796\\
-0.00939618141860851	0.112408975243365\\
-0.0854091050021838	0.128066128192521\\
-0.012116802696347	0.118132822810891\\
0.0954491329076462	0.122120866733072\\
0.0988915722359478	0.128095035371938\\
0.045023964489551	0.147739644364301\\
0.132070238275168	0.127571269498349\\
0.111166373678516	0.0945546864938671\\
-0.0442966737420108	0.165074205497556\\
-0.0297859769284189	0.124643798739652\\
-0.0162185743581852	0.121667591648444\\
0.0311781336994293	0.106277694182657\\
-0.00406790085933721	0.0920673510614978\\
-0.0256670603553503	0.0890526997140956\\
-0.065184981390957	0.133354679816561\\
0.00294402824047688	0.137407031712209\\
0.149815121232963	0.151183571683655\\
0.133724551602102	0.145583866437702\\
0.157881314517002	0.175275266641581\\
0.335587735944154	0.195748196805332\\
0.334750557248628	0.225251266912263\\
0.175448741363376	0.297259394146769\\
0.0285898984239907	0.325164747079065\\
0.0311140284128552	0.306978325502765\\
0.0764804740338896	0.317244616929571\\
-0.109929386133576	0.312504552990931\\
-0.177113720793582	0.327301664792132\\
-0.114684645356481	0.308769366307219\\
-0.161519306095756	0.28859033318736\\
-0.190936600626787	0.27707939330557\\
-0.273934978754479	0.283551068594247\\
-0.224455439748589	0.264456125806362\\
-0.186301915331756	0.227129767331765\\
-0.2939806260088	0.188605169738257\\
-0.313108958426758	0.147530909473483\\
-0.303879944740093	0.102481283229788\\
-0.244128006847939	0.0926792135896852\\
-0.217072223353523	0.115283605979112\\
-0.293708279304513	0.123279921483336\\
-0.274230674324425	0.129660911151281\\
-0.275914162310002	0.0999057934001028\\
-0.225299933607497	0.133638663213326\\
-0.196770069094432	0.125165359860428\\
-0.226040469850232	0.104342396729682\\
-0.229490424703893	0.0973274432162079\\
-0.300516989040272	0.0521461283089968\\
-0.22009601245236	0.0178487510121776\\
-0.12220862599554	0.00991290082930031\\
-0.203216072761384	-0.0352465606571482\\
-0.218858623764096	-0.0638831705087005\\
-0.152846223616409	-0.118854689888825\\
-0.181489888861737	-0.139640983586852\\
-0.20920982956174	-0.123045263698742\\
-0.184683464045114	-0.152706300973478\\
-0.156205666800341	-0.177968324727064\\
-0.0360985700039446	-0.208206933505651\\
-0.0842883758008286	-0.192302418370408\\
-0.123212028532256	-0.178992724637271\\
-0.114390228678722	-0.147598405606108\\
-0.0534712760292934	-0.236828292712783\\
0.0336962913347184	-0.301012667483888\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.4286787758682	0.479850976436965\\
6.98778464378602	0.918270573863558\\
5.41516407250961	1.28817890695625\\
4.29403968437461	1.52784504813836\\
3.26737769719823	1.72766661962955\\
2.40150537870675	1.90988208786443\\
1.64817421428584	2.0229128600758\\
0.968862148952574	2.06842672346298\\
0.525723845006101	2.15669018827985\\
0.247516872692749	2.20695383513806\\
-0.166510087884338	2.2532873122678\\
-0.387626643341423	2.31471377839543\\
-0.566069333682629	2.32718517244624\\
-0.70820966625316	2.27063592110551\\
-0.609427755636999	2.23189105129251\\
-0.799895538172149	2.21470963937677\\
-0.857831487330441	2.2082932457552\\
-0.792255590299804	2.17925137124508\\
-0.815354879292664	2.13185228571325\\
-0.83023695967239	2.0708620422778\\
-0.889346131960477	1.99873403887616\\
-0.857618477478709	1.97167709928173\\
-0.895858021776348	1.87708420178356\\
-0.893408942470503	1.85059920894659\\
-0.950659073462871	1.74872284911566\\
-0.759518556842685	1.70119890799076\\
-0.837233456574074	1.69630722714902\\
-0.777844150564244	1.6481594614264\\
-0.685492869681545	1.61217116890691\\
-0.717125150608966	1.55568567164071\\
-0.730310650022419	1.50305924029227\\
-0.680558676605163	1.49726758533286\\
-0.788151098700341	1.47526969646312\\
-0.900260784554507	1.47549800487845\\
-0.863941602089743	1.48441192109672\\
-0.91217110481989	1.45397048388037\\
-0.763274938821738	1.40567663910948\\
-0.810443213929273	1.36838547366056\\
-0.84754806575822	1.30631172106738\\
-0.870681242944455	1.2592286136926\\
-0.944232614656002	1.19764982868623\\
-0.932774943121732	1.12984484266364\\
-0.838475074929907	1.07903886814531\\
-0.771994268437265	1.00808655656647\\
-0.750795693922191	0.966767059191948\\
-0.856663176495494	0.910401429319957\\
-0.929425703953777	0.866745252537978\\
-0.941960784874568	0.868641556364654\\
-0.809414144598424	0.804033992239044\\
-0.812616310805535	0.775108454539405\\
-0.916196504966355	0.743543861447474\\
-0.807078653680501	0.686652066068594\\
-0.914128196399753	0.628673797748613\\
-0.878068435387796	0.595209858154428\\
-0.809993577028564	0.498148375286835\\
-0.834177896971695	0.411200294430034\\
-0.780685673706686	0.404612020134467\\
-0.764694464936694	0.348991779648039\\
-0.757818036333808	0.251151027871306\\
-0.655740612586317	0.174015426030474\\
-0.748995762321456	0.146847704855327\\
-0.599737235771304	0.12494566197508\\
-0.579034740983937	0.137118174433984\\
-0.42447369347521	0.0919408429578693\\
-0.519012862464228	0.0186679446099517\\
-0.549381421190726	-0.0325876703951261\\
-0.549625059195112	-0.0771436238242393\\
-0.42492197196425	-0.159807997960219\\
-0.408361703492312	-0.192354685414247\\
-0.264080468267826	-0.19992349757181\\
-0.191437328187177	-0.237601998510932\\
-0.0703851254256287	-0.208016926536912\\
-0.0844355039784883	-0.174711864636293\\
-0.134259724287284	-0.161746550955195\\
-0.118469957109838	-0.165965119722614\\
-0.198297807247596	-0.184207439935279\\
-0.284629253435576	-0.199402970189251\\
-0.182041364456874	-0.229554731447634\\
-0.100853341649368	-0.247990338612334\\
-0.0959471655561256	-0.199761416518155\\
-0.13912814143456	-0.196240736571867\\
-0.0317921966090132	-0.166682474442056\\
-0.0790265671564079	-0.225466987233802\\
-0.0139965365012359	-0.252906533883137\\
0.0500486594127729	-0.182935158014519\\
0.103396293614097	-0.201658085719568\\
0.214642046923865	-0.214494369820782\\
0.25430462071305	-0.191239890479516\\
0.320168907987754	-0.145954017951768\\
0.296171078846088	-0.175196013400419\\
0.201209441804872	-0.18266919158768\\
0.256111707999202	-0.200186909864725\\
0.17312289242268	-0.17196093786005\\
0.179729766477041	-0.184553573955225\\
0.0118635208252742	-0.183751318749871\\
0.0509243345870409	-0.203478999482583\\
0.0397666436611068	-0.179599249425101\\
-0.0149429031466444	-0.205707582289632\\
-0.0249883254045952	-0.181985426987292\\
0.0761964149962632	-0.161145503687803\\
0.15947720384443	-0.147747202626549\\
0.286706373771165	-0.133708221998188\\
0.265236089985678	-0.141114685862144\\
0.301483976056497	-0.142676795690033\\
0.274255299517349	-0.122277656676629\\
0.231905139719485	-0.0880622174377827\\
0.27121667341124	-0.0111428522939114\\
0.277561771105482	0.0543980193009859\\
0.4264891770932	0.102871267469851\\
0.440786159884292	0.0873779996580846\\
0.373959524180475	0.112351536126448\\
0.269644647818504	0.171693891854397\\
0.252763684322927	0.200785400228408\\
0.294625576087777	0.206459219747697\\
0.237731454764932	0.256273661484784\\
0.15936311835364	0.319931313205961\\
0.106191171827905	0.331132787384666\\
0.0123310162963748	0.316306206823406\\
-0.0530363468916075	0.339422051531612\\
-0.104928291689312	0.320126126821925\\
-0.0993425710254703	0.303694236842599\\
-0.121222881608912	0.341547254025221\\
-0.161477440255911	0.391377380272\\
-0.0905887344924149	0.380548432904596\\
-0.0903349699313229	0.357023241736137\\
-0.131651103230495	0.369041288034457\\
-0.0796346320770366	0.354066583929303\\
-0.246916081404409	0.342666777643192\\
-0.320781042040386	0.327649997257234\\
-0.21672331213408	0.312830458809\\
-0.149091054928873	0.316786616732673\\
-0.104426903055988	0.278087723172416\\
-0.106542009625661	0.34100372792545\\
-0.137446571660514	0.365105643327082\\
-0.241854108091676	0.430812906094576\\
-0.291643336364668	0.408090789508778\\
-0.36591509606173	0.371414641340613\\
-0.369690296218365	0.366537608105804\\
-0.367264870843873	0.360793486403632\\
-0.422514810927431	0.351459689103537\\
-0.45745262890207	0.366774017068742\\
-0.3255040240511	0.360454487352269\\
-0.13640868182595	0.330605825147861\\
-0.0851917626374564	0.319776896559194\\
-0.144458687690134	0.324435752719611\\
-0.0755030469214822	0.294904916178369\\
-0.210805155103803	0.306158897118148\\
-0.232189775396223	0.29543965597136\\
-0.155053150558424	0.283699715194865\\
-0.168700992380632	0.316796667028406\\
-0.182114754676332	0.324318125969798\\
-0.230448199607775	0.329293033480895\\
-0.224221925721049	0.294512598166555\\
-0.229683429051938	0.286564628181322\\
-0.142998749594521	0.266804753308352\\
-0.0860562297661288	0.254891231025236\\
-0.138331184750858	0.257963729781119\\
-0.15846674335697	0.275597383559887\\
-0.0741001073680502	0.24257489636671\\
-0.181313827513487	0.223841594033181\\
-0.199053076893629	0.199066140748422\\
-0.120599654141966	0.173188843029858\\
-0.176389022781171	0.125172100635127\\
-0.338471126548006	0.104694336094067\\
-0.411877896999285	0.0806007192442246\\
-0.15435477596018	0.0724148380158698\\
-0.181098419597898	0.0284733423359739\\
-0.174330417211087	0.0777432985934575\\
-0.1967882671576	0.139334063715861\\
-0.0876332961346653	0.0703966104163473\\
-0.0210645925361136	0.0816996196462713\\
0.0905168816265806	0.0471767939119971\\
0.0870169737986013	0.0567486547377055\\
0.0906030521315366	0.0934630747551378\\
0.109240923411475	0.121196242450039\\
0.0843362498479467	0.12637937110993\\
0.13030194954521	0.0911058213550543\\
0.0629313869863573	0.0963828970927151\\
0.0422021167665082	0.0796727934119588\\
0.0398873561586878	0.0990431327327449\\
0.0704559804234754	0.105108827106612\\
0.0204668383539905	0.105009518571641\\
0.0119622120664989	0.125388094632504\\
0.0179095094945544	0.0850725995821325\\
-0.00855843294918185	0.0769086225146828\\
0.0318222953993596	0.0800746272784405\\
0.0909862327937795	0.103677951978047\\
0.0229434099207554	0.117168618258851\\
0.0350546446553486	0.128307201477749\\
0.00996524005986033	0.122298215193825\\
0.159418652433536	0.15809287343785\\
0.0271885470307806	0.194411929590217\\
-0.00803662197426064	0.184707729739697\\
-0.0927632056086672	0.198921605674156\\
-0.0292523058886004	0.15477317517221\\
-0.0926925946337193	0.152836198536616\\
-0.0882762947705364	0.1940908469254\\
-0.104292287110594	0.206040294188791\\
-0.0896525132592854	0.171134434747456\\
-0.0986153627745013	0.18517579779993\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.26876697297762	0.534064536261071\\
6.64749999758892	0.946240584970742\\
5.13628341157166	1.25103272430361\\
4.05326804209351	1.52402973072601\\
3.08327346644376	1.77107106729816\\
2.24341176939835	1.92185352669831\\
1.49764462127495	2.03577649344389\\
1.0642522851554	2.14933643546045\\
0.640426492471431	2.20853484266266\\
0.191320075294485	2.23706597220614\\
-0.0580934053178082	2.23910314535475\\
-0.418938736311554	2.23022334061841\\
-0.389377635861632	2.20008886855795\\
-0.468920867097659	2.18106719446452\\
-0.61832465217435	2.13264503532178\\
-0.808670687069106	2.09586370843526\\
-0.927135633364576	2.04080499412218\\
-0.813060156183053	1.99678345696089\\
-0.990470510393242	2.00679734189058\\
-0.803284126962464	1.97788908092249\\
-0.795382746855328	1.92155744417318\\
-0.816554595507068	1.89239689575135\\
-0.81262932506709	1.88657252295738\\
-0.852506135497384	1.8884428472511\\
-0.858133567420086	1.85087243402463\\
-0.765028396344166	1.78818113976166\\
-0.896205253063785	1.71069998602533\\
-0.807916015127938	1.67346775842485\\
-0.831964562586601	1.62054591924757\\
-0.826243518110092	1.57489059081237\\
-0.878395290981048	1.53143293319548\\
-0.939036420170359	1.46637892568851\\
-0.860213391560047	1.41240834259952\\
-0.900322194595285	1.29340041209282\\
-0.932712631138566	1.25033415502727\\
-0.807170707771615	1.22051670382038\\
-0.840839229966533	1.1282425546985\\
-0.974300075548675	1.07921316763715\\
-1.05356618594242	0.988404954827376\\
-1.01442599612011	0.928101477014249\\
-1.15774622770992	0.838959103663612\\
-1.07816505250372	0.819316410296308\\
-1.10335922124894	0.726803621234936\\
-1.16526082271491	0.671996599960053\\
-1.17066600782664	0.579721225606984\\
-1.16147450335436	0.522313997832837\\
-1.234790639777	0.462711880418989\\
-1.20952501255099	0.37384871542418\\
-1.0605311513589	0.32071350134937\\
-0.941692351350955	0.266888843517202\\
-0.818400583599359	0.193650053234523\\
-0.547966748061105	0.115453956221393\\
-0.571081041551219	0.0465821334359582\\
-0.481339775432023	0.0279918433145797\\
-0.444475825159455	-0.00730234458982743\\
-0.47531203895004	-0.0436487233970846\\
-0.434141151239385	0.0184438830392575\\
-0.376456994146844	-0.0394825002701881\\
-0.261742406047036	-0.0399048333298415\\
-0.243856248257563	-0.0172199198047175\\
-0.135343720759986	-0.0743680752050815\\
-0.227960974766563	-0.0720522550015474\\
-0.180810914896862	-0.0818104410977327\\
-0.123594169771144	-0.0188953428427641\\
-0.151834729678687	-0.0214791959141505\\
-0.0967646624942412	-0.0134646772366339\\
-0.197149026102722	-0.0053225238662691\\
-0.0411334691320243	0.0132259586000318\\
-0.0972231757250606	0.0334464485862502\\
-0.0421552199265164	-0.018896530559208\\
0.029642822290126	-0.0483115600363269\\
-0.028301208703387	-0.0843729817195339\\
0.0878013537993956	-0.0515596882756849\\
0.0719937919587433	-0.0456309299712008\\
0.118125028895337	-0.00108524317591697\\
-0.0127435126282646	0.0121887334247038\\
-0.0677710345190513	0.00935145861119\\
-0.111864928733303	0.0409066169308015\\
-0.102218442130522	-0.0117100255002045\\
-0.0619732098843027	-0.055375425751105\\
0.0569279209035337	-0.0712020048911124\\
0.0978962678122297	-0.0884588373745663\\
0.250609241130621	-0.144106209902116\\
0.376132577359808	-0.126655459696689\\
0.37413154468334	-0.155777525061974\\
0.33367594407805	-0.114085438500308\\
0.350995481822667	-0.0982632161332546\\
0.341362209622896	-0.0768660221636735\\
0.409339804510197	-0.0813039055353553\\
0.464838847895857	-0.0232760737011622\\
0.436095771546824	-0.0115334938769077\\
0.320334165992178	-0.0135240760922359\\
0.402488158525134	-0.00977883091487131\\
0.42852421370722	0.00220932299273802\\
0.434624280750408	0.0496406875526707\\
0.403920288941737	0.0709073707664807\\
0.450670935499368	0.0822861606620774\\
0.376454494816281	0.138588281400096\\
0.33372170542295	0.178368570437816\\
0.286663022664297	0.19367937685042\\
0.210585586806492	0.228264140283199\\
0.23078872559144	0.202310514502133\\
0.254258704894468	0.259326596154895\\
0.266002964060575	0.263857586491476\\
0.181098175417	0.266592028335338\\
0.14744175934182	0.322157790592125\\
0.115877595021339	0.325525922469336\\
0.102530609928659	0.331155292170527\\
0.130633431883868	0.33776919745863\\
0.0137874137452327	0.296743908374085\\
0.00764183280203427	0.358612220728366\\
0.0619291648915126	0.354438227659623\\
0.0407982252363317	0.342887870720771\\
0.0156306365846714	0.339230479300311\\
0.0661038188570572	0.334105153035052\\
0.0293662075016538	0.337739498203443\\
0.00629443415294481	0.320668153729039\\
-0.0168285234680165	0.294835163113774\\
-0.132268670567919	0.271064780466667\\
-0.175560804441596	0.181193039339454\\
-0.282274941291411	0.178916659169788\\
-0.348629107087873	0.209528170920936\\
-0.245052181955437	0.235912235378482\\
-0.305140684818759	0.227226540803896\\
-0.259819846178348	0.185896733994624\\
-0.254704759389402	0.199077243597987\\
-0.176218804598751	0.242725688994611\\
-0.163425004476478	0.274635290205861\\
-0.240404643972343	0.323379632597852\\
-0.208134656429117	0.299081750937594\\
-0.228945599859391	0.235746659342634\\
-0.344341648408591	0.210400950944461\\
-0.339802958228936	0.189630477383561\\
-0.4349174625066	0.189444682463078\\
-0.452664486334501	0.124389588257204\\
-0.411636709949325	0.132855314247501\\
-0.408539739653426	0.111226274351087\\
-0.412053332792132	0.0942009137354525\\
-0.327330887576885	0.0853818112041359\\
-0.269265316839634	0.0212596981785486\\
-0.252668442660455	0.0220102381126605\\
-0.27546511669312	0.0412510689466702\\
-0.275725470470178	0.0618289418805014\\
-0.26362561610704	0.0718053820663663\\
-0.242073530792596	0.0915447189329739\\
-0.29186881511394	0.0870771734043552\\
-0.141365149144436	0.0882485097528997\\
-0.211960376982902	0.080985067899764\\
-0.193286190881268	0.0809554516371571\\
-0.192718178150227	0.0374797609601156\\
-0.114408782226701	0.0299796742681007\\
-0.0551381380117107	0.0252973824498072\\
-0.0941163630399117	0.0321140613889364\\
-0.122944629400569	0.0380928882246057\\
-0.159563572609283	0.029985911470389\\
-0.112235309202851	0.0621673578679155\\
-0.194522765032529	0.0887338115942263\\
-0.176254034134077	0.0525970111778843\\
-0.111478116072723	0.00992889415795156\\
-0.170164642036576	0.000645967341835302\\
-0.241397675835692	0.0132312734665634\\
-0.192662735898337	-0.0204390134055006\\
-0.191127953552073	-0.00176036877435028\\
-0.171254514071756	-0.0375237755914949\\
-0.172338456299466	-0.00733646734203061\\
-0.126368598509307	-0.0641293278291576\\
-0.0530168471106698	-0.0172605393853942\\
-0.0792736616666661	-0.0845676529597074\\
-0.148583263519158	-0.0706648397093116\\
-0.0630545934236898	-0.0375041568047753\\
-0.0666222129809452	-0.0570218731472373\\
0.0355958546273655	-0.0912922857704752\\
0.0347762663787389	-0.0961729499852413\\
0.0814869797348193	-0.153268651806575\\
0.0335604333342165	-0.1540884193926\\
-0.0244107290252316	-0.141464301668983\\
-0.0168544768428967	-0.12139848528556\\
0.105661068356108	-0.156195533911488\\
0.302028758240065	-0.154895298654201\\
0.283955651073379	-0.144291647834009\\
0.190780637915706	-0.149983455217644\\
0.211695570060666	-0.147939663920772\\
0.216489964975706	-0.101900337027158\\
0.16443124313881	-0.117410912924743\\
0.0351214700563436	-0.125631473494958\\
0.0978194440529403	-0.177652540418273\\
0.0609305196183179	-0.214139022923493\\
0.113963006843227	-0.165613115470719\\
0.0553123492563402	-0.202649715793314\\
-0.0122110549191485	-0.230441034801761\\
-0.0835760229615534	-0.302342247452554\\
0.0631036211933938	-0.319891669832132\\
0.16704196585598	-0.336887234338786\\
0.21444430484801	-0.338256485537039\\
0.151206607901625	-0.333138420016361\\
0.284349230587583	-0.363442454306894\\
0.283013118174185	-0.392246759505583\\
0.377561401779988	-0.355817290740454\\
0.446909200405644	-0.346637346798842\\
0.479278819612097	-0.315548226414655\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.36985465287077	0.516072395325647\\
6.73000239896605	0.926041092625888\\
5.36908574305173	1.25502968945568\\
4.37986860028328	1.52311317721161\\
3.21228632121399	1.77491459384861\\
2.23447943248232	1.91975934307535\\
1.41413354715428	1.99200277830077\\
1.07702784710695	2.10513944460622\\
0.761125507738555	2.21058404560962\\
0.378627946259848	2.25905788013609\\
-0.0957239763295065	2.30050838283042\\
-0.317598745605993	2.27121383910335\\
-0.552570462887267	2.26303809992708\\
-0.635546614037264	2.24503380806811\\
-0.634576375733137	2.17657642990435\\
-0.737149221514008	2.18418701952455\\
-0.82716619357339	2.1445936030925\\
-0.745063048850885	2.09111595714884\\
-0.747170185914784	2.03933480073423\\
-0.718569890092564	1.9673153271745\\
-0.933798768468284	1.91929756901076\\
-0.891810094920972	1.8497301004351\\
-0.982310913840093	1.80237941774625\\
-0.891830907462113	1.77690234950262\\
-0.833725383322694	1.70239161120881\\
-0.888760266173146	1.62891457422921\\
-0.934646200566694	1.5059173511559\\
-0.923111008139334	1.41866356062512\\
-0.903594283340282	1.39405576074622\\
-1.00813433701726	1.38882268242747\\
-1.0736567577448	1.29885876751754\\
-1.14439912807256	1.19009145726662\\
-1.27804759645793	1.09466930394733\\
-1.28607516355437	1.01156707971632\\
-1.24528095355647	0.920587196826753\\
-1.2473457454382	0.872342335431258\\
-1.23402675004643	0.830267263556343\\
-1.33293326918385	0.767989504605097\\
-1.2864252165363	0.648842947567407\\
-1.29306568280098	0.573877759945648\\
-1.20734701936254	0.536637116567248\\
-1.11213861841362	0.463454101519114\\
-1.14061038629979	0.426723311100498\\
-1.11678187102899	0.400354470918577\\
-1.05430456673753	0.367696810509201\\
-0.989143360680858	0.300725463775018\\
-0.828055199298402	0.23805669136844\\
-0.814303388328529	0.150531242265965\\
-0.838770555525116	0.0995371958289383\\
-0.7860559262693	0.0892376995133052\\
-0.714332336430922	0.101298861707498\\
-0.679917750074002	0.012753189514097\\
-0.646926504220729	-0.0852615481063622\\
-0.570817579843322	-0.0970989204754252\\
-0.607212764249321	-0.119565643386192\\
-0.574131896500932	-0.123589994032243\\
-0.454370316391908	-0.172685947949171\\
-0.224376272091415	-0.182557972030545\\
-0.262634051927225	-0.217879922538655\\
-0.215500644210013	-0.205184870655196\\
-0.14369203032811	-0.216178471010997\\
-0.0735764248362277	-0.2612173660502\\
-0.0584347629596648	-0.285614386910641\\
-0.0452633091154002	-0.262882139912459\\
-0.0897663843321948	-0.282328229558604\\
-0.0223471562185573	-0.316967097424651\\
0.0633501736850068	-0.339759599459188\\
0.118575476990718	-0.377850192083082\\
0.0403805797363945	-0.366413032082956\\
0.0783607006011374	-0.309323541560541\\
0.309436295227715	-0.282576048770052\\
0.273530500684384	-0.280500804125361\\
0.197389901992612	-0.243001588493681\\
0.178026008836694	-0.259550782596776\\
0.0964066653924241	-0.249092152884405\\
0.129638800125751	-0.257592399604149\\
0.153078893022428	-0.317772080842027\\
0.225586618807858	-0.285556213568247\\
0.264276356830511	-0.240066078198555\\
0.162088399862664	-0.23543187233509\\
0.0727699729408121	-0.211434107653804\\
0.129459880131081	-0.214732778437335\\
0.0642672514709922	-0.213610137510461\\
0.214182744870613	-0.238667383196162\\
0.240463043778688	-0.262506417959361\\
0.231568842865852	-0.301252311457091\\
0.221047592503077	-0.300591634945991\\
0.277848418155557	-0.254845445723891\\
0.332223105260625	-0.305773674013243\\
0.319707412831981	-0.297897362398188\\
0.300966999040854	-0.275236937035214\\
0.252939176305881	-0.246510297863774\\
0.263832644201946	-0.190249040406583\\
0.311345188146623	-0.168918902991213\\
0.325755560722971	-0.148364475478022\\
0.260784249395759	-0.158174770281679\\
0.266452347826191	-0.12447978176112\\
0.207180817702363	-0.0889942896047586\\
0.335481635178802	-0.0256834174072777\\
0.475419406317107	0.0533952301143102\\
0.512552347911341	0.100322585618943\\
0.311897268977793	0.152689755947148\\
0.154135072402596	0.191186690156783\\
0.14514303322841	0.191355015451899\\
0.040980542861355	0.238254435997618\\
-0.125900413909878	0.252024956899808\\
-0.188300532982816	0.276430715776059\\
-0.21172111189581	0.298463023755046\\
-0.17565392190807	0.293190539991015\\
-0.271921104866277	0.269085322412099\\
-0.408408790976732	0.252392107845502\\
-0.532206250347643	0.296671637577342\\
-0.50679578865791	0.26656756253134\\
-0.465458839037658	0.277766089065649\\
-0.384206617396737	0.271696061962805\\
-0.400858694269084	0.186192248306577\\
-0.475810976869511	0.148072686955128\\
-0.550947686811789	0.109903062817254\\
-0.446139177747442	0.073895882939928\\
-0.393762193615214	0.0533019944332925\\
-0.295665116613488	0.0136681508829103\\
-0.181173717806489	0.0466714706121264\\
-0.00108590749675497	0.0494951086155767\\
0.0948724365826247	0.0390211246972536\\
0.115842681874096	0.104731830535853\\
0.128118726438125	0.10997795938324\\
0.145637099781914	0.0942744405463762\\
0.18980971681803	0.11962133697822\\
0.21836171187145	0.128249895129157\\
0.141233918443239	0.151851091938364\\
0.173195995639578	0.136507142823613\\
0.145695693452177	0.126255430932631\\
0.158844155427638	0.133951704760353\\
0.206437465752335	0.116996110225626\\
0.182673783964302	0.11204488310309\\
0.0863970720064199	0.134814839962195\\
0.0693402817352331	0.124551894944367\\
0.0534867913961989	0.142403666891865\\
-0.106859183467937	0.178547516694988\\
-0.105672768281889	0.18766428982372\\
-0.15326037358392	0.175170394299581\\
-0.0777908573369705	0.169725888681327\\
-0.169260961981456	0.151444345102973\\
-0.105125482447748	0.145058913936589\\
-0.116214691906563	0.131343598280382\\
-0.166228550109552	0.0953482990944486\\
-0.151871693719033	0.071421450802473\\
-0.065022030793265	0.0699595497124717\\
0.0581270642969028	0.0562421142208215\\
0.0745509077813187	0.0829564212727232\\
0.0868577778871202	0.0473560246113742\\
0.151558720669239	0.0693445403697747\\
0.113350361312992	0.0491702628005891\\
0.129751495340169	0.0687160718610831\\
0.0648463812656928	0.0789879720927559\\
0.151844432999946	0.0944542242943476\\
0.152753946104262	0.087253955764701\\
0.0983279158332927	0.0963043905861652\\
0.130167797620535	0.154632981810019\\
0.111019600502751	0.165539039327027\\
0.00209464797396307	0.182098390244225\\
-0.0489561583070311	0.180591207199553\\
-0.0724764093167008	0.156741027895972\\
-0.0560575586582279	0.136598721113186\\
-0.194316573947733	0.142560341366535\\
-0.0119749669999157	0.102960183139597\\
0.00696941037108184	0.0642843053767519\\
0.0561571196481181	0.090567951521078\\
0.110829034208421	0.104555479529315\\
0.121887343332761	0.137200345952474\\
-0.0402534787727371	0.128166799112753\\
-0.0140441212249455	0.123861753561094\\
-0.0447796204550102	0.0920566834599407\\
-0.0295094686136426	0.0512197261449761\\
-0.0113858259136901	0.0420924686381426\\
-0.0190251279382656	0.0778172503612167\\
-0.216612016923441	0.0454571374913981\\
-0.132134826607925	0.0127911366138298\\
-0.0816488499257452	0.000866040719461753\\
-0.0766339975670067	0.0219043454135755\\
-0.129537140663289	0.020827648959105\\
-0.029543691991313	0.0325745627164869\\
0.0642013738238771	0.00614813391754337\\
-0.012723873780829	0.00811491460581698\\
-0.0774214609429373	0.015280248896498\\
-0.0754147805286014	0.0541395115391656\\
0.011428568496068	0.0272957353044621\\
-0.0113150704821977	0.0273385189307763\\
0.0829181842567792	0.0533432811392528\\
0.0764937776331703	0.0446148165123675\\
0.118469321391773	0.0134545063019775\\
0.0510211235343013	0.0525922907363637\\
-0.0653157442037659	0.0319113924702451\\
-0.0180607670030324	0.023844353382449\\
-0.00617607196158968	0.0421343224513124\\
-0.0894686329355982	0.0233590982879786\\
-0.231673620959578	0.0364539987459745\\
-0.228015073643479	0.0267589220152912\\
-0.079331505881344	0.00959971230067854\\
-0.13299700107197	0.00924880679139667\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.43408071155159	0.543333533565899\\
6.91505246254031	0.976956200429579\\
5.47933229458062	1.33664340290799\\
4.09837172587615	1.62555149663812\\
3.06058538008011	1.84830072761398\\
2.09259847519498	2.01456324181834\\
1.12655489500025	2.0354667066987\\
0.696083227352076	2.13890094053699\\
0.258379483210424	2.12982066148561\\
0.0299779633276356	2.13302973579144\\
-0.210284440651713	2.12992781311864\\
-0.319537491950974	2.10722370317625\\
-0.466245228559002	2.04318676634446\\
-0.544679805719635	2.03029533177447\\
-0.5938172561873	1.99872868861029\\
-0.693216711639176	1.96924919481106\\
-0.860249007177575	1.96304348371\\
-0.82334971148272	1.92391377085326\\
-0.69467289799091	1.8723437945944\\
-0.823695020121674	1.8659843717187\\
-0.708088908125059	1.86392826166246\\
-0.809220587750069	1.84329730496596\\
-0.729305656356159	1.78772815994225\\
-0.650320511844626	1.76863500837479\\
-0.792801775209825	1.69411592643075\\
-1.01282829152428	1.68630075505654\\
-1.05745087010039	1.62739251368059\\
-1.11648684447069	1.53124890969315\\
-1.18167876021171	1.47545900819184\\
-1.32390176246182	1.45149768445832\\
-1.29036357645256	1.37370560880721\\
-1.24229181569671	1.26797273744073\\
-1.33635182201707	1.26648803044717\\
-1.40929901622022	1.25728908840089\\
-1.49280929465145	1.19493356129415\\
-1.50143187283149	1.08132995076237\\
-1.4946705764784	0.99989468522936\\
-1.39498949825114	0.914185818046915\\
-1.29663115355933	0.865090615119866\\
-1.16724088784436	0.802859989742871\\
-1.27702047271461	0.702515980594381\\
-1.17967799079456	0.650416616110155\\
-1.14981964492766	0.582716379349078\\
-1.09851199041879	0.522285248881255\\
-1.13865165818884	0.436623695808952\\
-1.00394711321071	0.315951295502321\\
-1.05478101034181	0.294069073313107\\
-0.954543621855343	0.251394075613917\\
-0.840245962870983	0.197522241046137\\
-0.800784923265785	0.147432332194141\\
-0.726086737899198	0.103144971552057\\
-0.719484431512653	0.0372101653201502\\
-0.681169205559725	-0.0368348365210763\\
-0.750320735968203	-0.0777681327199442\\
-0.640648819456051	-0.0701084979387953\\
-0.51551485943816	-0.107500340908355\\
-0.439449266739967	-0.184290229517996\\
-0.353481935431673	-0.180809534212456\\
-0.175305689510488	-0.201753205090274\\
-0.134773320491827	-0.234865979658201\\
-0.0619472255501188	-0.227552710877135\\
0.0549453695749266	-0.194696640544745\\
-0.000838839500369032	-0.198834238628566\\
0.0501152924939846	-0.201055819716669\\
0.0528344723902881	-0.219229714003025\\
0.0491660737095762	-0.180314807083317\\
0.172461949617925	-0.153782321711921\\
0.212117830156096	-0.129174992312191\\
0.208705950049848	-0.146284665385906\\
0.221031028270508	-0.129091044826562\\
0.219983139091394	-0.107355335763968\\
0.304304806734265	-0.096348380724604\\
0.269428119378083	-0.0734227846376681\\
0.343994559967004	-0.068750482324046\\
0.348434692742505	-0.0695120630806542\\
0.295770079322892	-0.0546010440372581\\
0.329956840473632	-0.0742991450991643\\
0.387480196298262	0.00232531642109001\\
0.416865088294788	0.0618808494145271\\
0.346606539702431	0.0726629479609781\\
0.299094280782865	0.115920346068572\\
0.417953421617846	0.143362020446865\\
0.343704256927105	0.146995289881097\\
0.343095312091124	0.16379255582613\\
0.376773907970845	0.144821429206304\\
0.289314581825552	0.108612025633265\\
0.242563142615937	0.122206042827201\\
0.255063086994896	0.113810989754503\\
0.208534778632269	0.12643436234204\\
0.151885984310279	0.142745712084753\\
0.169728482845412	0.167228520598708\\
0.117778421942271	0.181318450277805\\
-0.0119434133547539	0.244191222965172\\
-0.00234549762099468	0.241711381982172\\
0.0231972409090285	0.274262432326035\\
0.116297719612242	0.265379949427331\\
0.144663689231901	0.303323577381514\\
0.172786365211264	0.305279121776004\\
0.181364856792069	0.286859969279456\\
0.16544623717715	0.310715335422683\\
0.0535278197142788	0.292999425723962\\
0.0743692508001438	0.315527757104381\\
-0.0529172990090577	0.35556513833651\\
-0.233488434614372	0.395239501921284\\
-0.248826993612588	0.408150389752697\\
-0.349093519023555	0.375969910731759\\
-0.381888587213196	0.398620103345074\\
-0.427589537167246	0.352736343162721\\
-0.380052326345122	0.339642273656137\\
-0.248476083654945	0.303213253204775\\
-0.381914624448332	0.326568584811967\\
-0.391320468499346	0.2907040008164\\
-0.491480662274753	0.297247578892556\\
-0.304709627638201	0.31825039820504\\
-0.333669638510583	0.246350624261774\\
-0.231363034132568	0.253266631135235\\
-0.168964463704305	0.20362962572899\\
-0.234095131118859	0.153678095434504\\
-0.19424330260911	0.172779171432744\\
-0.188141098962	0.165896381200447\\
-0.291258925551761	0.196823812020483\\
-0.17669694072664	0.184765103210972\\
-0.122665591383291	0.184133068209809\\
-0.159817913202029	0.180855219747185\\
-0.160131472402514	0.181701260559375\\
-0.129990836742609	0.230725347369636\\
-0.0864848802435628	0.193563053810613\\
-0.0513558499820799	0.21379572415856\\
-0.164516496194845	0.269063776489662\\
-0.198494223022854	0.250937813876019\\
-0.233040318305605	0.213689385444421\\
-0.297822285370226	0.208026205761794\\
-0.217792107415382	0.202759429571036\\
-0.246848663159164	0.233976913666039\\
-0.212799751850937	0.240481787802428\\
-0.111971952373008	0.277418877276422\\
-0.180566401109866	0.278767647235556\\
-0.172548229479787	0.243409037013989\\
-0.225264693498668	0.218217106491665\\
-0.297201700765407	0.1719677989435\\
-0.288322854728729	0.158635593362714\\
-0.38248359400662	0.112115714486438\\
-0.197128921614757	0.124806818303057\\
-0.118933172708147	0.133529946470246\\
-0.21690548083923	0.117269980605456\\
-0.212283442370651	0.157423747408654\\
-0.240528147362891	0.102680705874126\\
-0.17526613123845	0.0681837026301764\\
-0.234643207746998	0.0514410986330093\\
-0.319162154414427	0.0380710312694911\\
-0.272095952828215	0.0232405761136312\\
-0.203810501789749	-0.0394352302202074\\
-0.0927580889695089	-0.0282429119738685\\
-0.0256214955721834	-0.0540311809774623\\
0.0374584576170526	-0.0778960419228013\\
-0.158967275952291	-0.0625009433077149\\
-0.166900744844709	-0.0809072308915297\\
-0.189004039919927	-0.0929744605219919\\
-0.0285714829775306	-0.124547268943108\\
-0.0271127911000866	-0.110844869022695\\
-0.0788965265781164	-0.0871823232923418\\
-0.0929421473217348	-0.117789458478189\\
-0.207408132047315	-0.0878466082846418\\
-0.189242563349725	-0.122789647594178\\
-0.115946349814915	-0.109366399505848\\
-0.0686892149966775	-0.158285686003124\\
-0.101957617931524	-0.204149594386294\\
-0.13260428664395	-0.19737901115225\\
-0.188469904206678	-0.203664914752027\\
-0.195873455970312	-0.231001054103789\\
-0.10226474735144	-0.217833179216755\\
-0.140428403629835	-0.203690353487208\\
-0.0180804097674435	-0.262557929506673\\
-0.153631484523998	-0.240273200175814\\
-0.104599894355185	-0.229644442312721\\
0.0135387885628591	-0.223519723988128\\
-0.0826315536486794	-0.192272090559413\\
-0.0364338030057396	-0.186111782293762\\
0.0627187849509629	-0.205949852542523\\
0.0825693883440684	-0.18750778151123\\
0.122818480784583	-0.182266178716163\\
0.131147289796508	-0.18524299241524\\
0.180135687063379	-0.154819815931717\\
0.0628007753417316	-0.161638570174046\\
-0.0764667666452568	-0.169789792559088\\
-0.0750212387596526	-0.199557265573905\\
-0.0119116712527054	-0.253009883390004\\
-0.0365601877392273	-0.32506306172332\\
-0.161103717155132	-0.371057176017375\\
-0.0714779937379993	-0.383058677292094\\
-0.046025421814345	-0.444137856931973\\
-0.00718253841607879	-0.424382918233678\\
0.0552703709889435	-0.432451991606067\\
0.15097916858407	-0.452276905926098\\
0.313733103047391	-0.429160271604928\\
0.315306819632079	-0.467689908051829\\
0.363089100978406	-0.462558617336069\\
0.245466012174245	-0.430532800049925\\
0.203525374759396	-0.449533862848931\\
0.211513727439319	-0.466462321462102\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.41107250313607	0.488087323302278\\
6.80287095675301	0.853162306468449\\
5.53583125929907	1.20600190919684\\
4.30396087962367	1.47017738397247\\
3.3079774547112	1.67251632108613\\
2.47277307178157	1.85040029854944\\
1.65242222880725	1.90850854565711\\
1.21088508727895	1.99279392801961\\
0.870399588529744	1.99842011728147\\
0.542335259370453	2.00326144391235\\
0.205165349541813	2.02282403981831\\
-0.141484081167347	2.02504241501088\\
-0.396151970947204	2.03419440220685\\
-0.58034845133829	2.00691348987023\\
-0.693747618321578	1.94973121915218\\
-0.780958296224681	1.93647950369994\\
-0.752897153098599	1.89436459312143\\
-0.647384384031885	1.87564884429962\\
-0.573883882113187	1.86550743195929\\
-0.595324548085942	1.84114277214863\\
-0.638831566382939	1.75449364638566\\
-0.701322691182436	1.71023227963439\\
-0.784190123803729	1.6603714503439\\
-0.804676991910674	1.62155731087138\\
-0.857023523056537	1.5961848254186\\
-0.808269968133811	1.55672073081675\\
-0.72171150227856	1.49404224732137\\
-0.756346836782897	1.48066199588704\\
-0.869486455580527	1.41274839066333\\
-0.959153010449704	1.38754712574434\\
-0.864574468363359	1.33701496755095\\
-0.733331351527545	1.28791935636071\\
-0.898727458780575	1.21256584809249\\
-0.946731146537803	1.18170452506113\\
-0.756446863547916	1.09982599414557\\
-0.615210657648644	1.05050391434406\\
-0.716167810711269	1.02370869904789\\
-0.604189358062317	0.993717621419753\\
-0.732987579166783	0.989688123346196\\
-0.677872360852118	0.958137364844978\\
-0.746260775875814	0.945585046946181\\
-0.898075553149763	0.946494605464817\\
-0.805838331456601	0.866834012926879\\
-0.896105330141485	0.808694487320962\\
-0.820569711745711	0.793674090757545\\
-0.879562530848356	0.749108703898767\\
-0.793831941282607	0.628167254142404\\
-0.828594717599489	0.591707563113224\\
-0.774609136707613	0.567766053219108\\
-0.69305456653617	0.558687247061179\\
-0.571964944333332	0.573808195250556\\
-0.570441187070169	0.518875478037309\\
-0.623231040766475	0.50582942519012\\
-0.626771320434848	0.481273359513353\\
-0.496328367243948	0.438393036649909\\
-0.510480128755175	0.416774216958552\\
-0.524633708243169	0.42528480715143\\
-0.355454334854263	0.386782025514733\\
-0.443355719649535	0.377837048643767\\
-0.489235217016905	0.326367230707328\\
-0.56581414776884	0.275285823345264\\
-0.549807074980792	0.232264991443758\\
-0.615221042056248	0.200589260314031\\
-0.558792854622007	0.193417719142225\\
-0.6120416199968	0.206916725648998\\
-0.666737851141637	0.179925594216471\\
-0.546833435196112	0.178648530220505\\
-0.613557690009178	0.184306871338932\\
-0.53237729868474	0.105819282490505\\
-0.630846953687178	0.100021214094825\\
-0.499382584907685	0.0663636075866957\\
-0.422822343473507	0.0810915184672916\\
-0.305866437643325	0.0443111358368629\\
-0.3699804020063	0.0395344563581138\\
-0.286167974822192	0.0289633236896337\\
-0.389154846063736	0.0260679570920297\\
-0.269470638180618	0.024518454565633\\
-0.193719805430844	0.057069976608143\\
-0.0383450578049305	0.0358831224323604\\
-0.0590550937323948	0.0465986766732288\\
-0.0742056193748535	0.0263470604884224\\
-0.167176876585326	0.0397697366032793\\
-0.165202035918668	0.0170999387618471\\
-0.183425246822673	0.00250160042498631\\
-0.267397168531841	-0.0377691798664235\\
-0.205649055543887	-0.0810116289508497\\
-0.166164116774193	-0.0508546280653053\\
-0.165323333532768	-0.0665652476066653\\
0.00279599355871621	-0.0780665972172446\\
0.110971677920179	-0.0387182865386802\\
0.0212852089832028	0.020641127687365\\
0.135619220793484	-0.0147841356751658\\
0.130423302530261	-0.0468803924763287\\
0.188210569813016	-0.0754770702450731\\
0.189957838566701	-0.0304161468362112\\
0.210090737830949	0.0155670537215004\\
0.183653862683255	-0.0232549280623883\\
0.197107798831488	-0.0267818102684264\\
0.279632001668633	-0.00111079288253544\\
0.324310182146779	-0.00132057245926786\\
0.330464231794311	0.00327260949993281\\
0.417900706472583	-0.00170442106488281\\
0.315022937806543	0.0620297396356968\\
0.335976143194128	0.135646470755859\\
0.303746153187859	0.152768585089632\\
0.196978814317893	0.138301752304187\\
0.174045354689453	0.152559326158067\\
0.0610122882586364	0.179230454225383\\
0.00161488249845108	0.182389662377173\\
0.0347652684112808	0.225179272190185\\
0.13224831163987	0.206524151012145\\
0.196401315419707	0.168280316500711\\
0.272744230206644	0.181293682670156\\
0.148243275799077	0.169834761950714\\
0.0320059559725298	0.12430954981143\\
0.014019483329688	0.102706239114784\\
-0.0270849828687664	0.0746319415775766\\
0.0214070326987116	0.118697142917389\\
-0.0283869267502922	0.0835486261260454\\
-0.168762285895205	0.0834937036860762\\
-0.22284010250776	0.0690907295309165\\
-0.204884670858824	0.0495101229163645\\
-0.253942799729709	0.045088326109198\\
-0.253004596647014	0.0839819244461914\\
-0.29244709659253	0.0556606673634508\\
-0.411875081935702	0.0446015413651109\\
-0.249158051698398	0.0358595025156047\\
-0.102411666037497	0.0376783441032849\\
-0.145501209290197	0.0147395424307832\\
-0.194371839617491	-0.0062003791138965\\
-0.238709939409547	-0.0453376583124902\\
-0.129274890211304	-0.0828495826164938\\
-0.227525857455933	-0.108601318760085\\
-0.188723965695247	-0.0835127581629146\\
-0.157243746405669	-0.0802012897095173\\
-0.125338130201576	-0.0774958574723023\\
-0.0307458277897472	-0.114179495944829\\
-0.0384683922633862	-0.131219084518521\\
-0.209558815263054	-0.110521258077171\\
-0.208299751514311	-0.157555314624004\\
-0.235502940519705	-0.163622015246269\\
-0.231777038241575	-0.178968141717154\\
-0.119714982400158	-0.242184337805011\\
-0.026457319247386	-0.204089130006909\\
0.0403068168347822	-0.206928674265207\\
0.0327321185968998	-0.18635675244072\\
0.184080939548892	-0.251075832170161\\
0.164833249299344	-0.2536878463677\\
0.219826283261175	-0.242994108166313\\
0.238651303458748	-0.214333851150566\\
0.119807165587657	-0.1673361487998\\
0.181973793655233	-0.208230027450167\\
0.224863094090053	-0.181300344470155\\
0.078924423852449	-0.174535082551722\\
-0.00754197916400454	-0.176180115136224\\
-0.0657068364490137	-0.205026011134616\\
-0.150265822727579	-0.236254215210292\\
-0.0289879501126126	-0.256876616766113\\
0.159500525659874	-0.297514924285657\\
-0.0021558483221622	-0.244605777724417\\
0.00933177190806986	-0.203710272941661\\
-0.0747827086368797	-0.165253318487935\\
0.00218564294871022	-0.13735005317435\\
0.0957824148362642	-0.135970871783233\\
0.145311310013298	-0.10495062840796\\
0.223054884075088	-0.0929621790483145\\
0.132599508322217	-0.0470655282866764\\
0.194042603525474	-0.0328561347377141\\
0.174322651322886	-0.0399785435785799\\
0.190218807013749	-0.0807454527425219\\
0.157349331630864	-0.0924795606166997\\
0.207715279739136	-0.112278676752476\\
0.298646319191626	-0.155021635817614\\
0.218840781528235	-0.103034924893079\\
0.202410374137875	-0.105278259657912\\
0.171502914782025	-0.112985419032159\\
0.11470371848551	-0.0886779831309996\\
0.0776891740413347	-0.0909703121328051\\
0.0356615577290188	-0.127462339853704\\
0.179611033363942	-0.136987933853746\\
0.222796793538722	-0.105898110253099\\
0.250028589146742	-0.0847111239846399\\
0.175524421785053	0.0174235490916505\\
0.103950710300127	0.0445788765131304\\
0.0812289530324671	0.0396221248018796\\
0.0421301155755403	-0.00121558843871155\\
0.0157153415459684	0.0398576842300695\\
-0.00719797754618575	0.0609420551772994\\
0.0404036594922184	0.0499498001145072\\
-0.132196158255317	0.0325116413614806\\
-0.2132987723096	0.028686993704638\\
-0.131073046161339	0.0262793038970373\\
-0.130724168900142	0.0142602007242756\\
-0.0663842154162932	0.0247515525669219\\
-0.0014459004372338	0.0246193704813395\\
-0.0709320640306501	0.0124682686960229\\
-0.118428470946206	-0.0185808783689016\\
-0.152927396708392	0.029819268818537\\
-0.0580246700846424	0.0495014724446979\\
0.0340916789666262	0.018937239422271\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.27135654444019	0.491262268937909\\
6.66923081923111	0.874118731794392\\
5.47048923510168	1.22702390992701\\
4.20250994138641	1.4948730422288\\
3.24212841280565	1.67326607368335\\
2.50006940013943	1.82822401352916\\
1.67120743304577	1.98585134288743\\
1.14936954579071	2.10533496631612\\
0.763466959015815	2.15384731128597\\
0.539719238262371	2.21938792958788\\
0.127231833436696	2.23014328177954\\
-0.184618927750837	2.20849322543397\\
-0.253493692979337	2.2438774833895\\
-0.537082082634529	2.24741699470604\\
-0.527394781319987	2.20947269465243\\
-0.592879878117056	2.18803122410361\\
-0.748148361742532	2.1986626611639\\
-0.674566216654672	2.12523000653889\\
-0.729259198959852	2.15942812397613\\
-0.852934693986151	2.08437124540979\\
-0.858210074265751	2.03341242562005\\
-0.866846985026597	1.95602306845168\\
-0.853320967724979	1.91142352672787\\
-0.803013200434467	1.87087232632787\\
-0.89902030466597	1.82423741724908\\
-0.954578372935898	1.78031589641757\\
-0.893707271278384	1.71779726354577\\
-0.869005962116221	1.72102304181935\\
-0.954679211941735	1.71908484577997\\
-0.887150374885033	1.61239947567558\\
-0.903272860119334	1.53892901843993\\
-0.953716201047411	1.52163931744248\\
-1.04617006381799	1.4987093599618\\
-1.17972268921891	1.46673511323451\\
-1.30081953961262	1.40442660248032\\
-1.39041056899969	1.35887420421432\\
-1.4282903590581	1.32068322276126\\
-1.4381592283356	1.19654934515332\\
-1.51644824283839	1.13064010231008\\
-1.50755827889731	1.01264858874517\\
-1.55348289064687	0.873359391325568\\
-1.47551563039201	0.794550424340452\\
-1.39782259614187	0.70250880670133\\
-1.34153497163778	0.626301999311615\\
-1.27447574669775	0.553018773774653\\
-1.15642383108382	0.454620523017551\\
-1.03816572085786	0.402429082510118\\
-0.894046041631549	0.374826897719602\\
-0.761864058801908	0.361455739560504\\
-0.742182614296131	0.338284644403811\\
-0.674175323438113	0.301463320106602\\
-0.728433432533054	0.304671910018853\\
-0.589587763929121	0.253779462433092\\
-0.615789361237363	0.236962099261803\\
-0.513772831760707	0.206681195388703\\
-0.484407013189244	0.198684777843935\\
-0.408147895892494	0.205174879905766\\
-0.367709576767903	0.212721170801987\\
-0.313758294996795	0.237011581444516\\
-0.349742749027173	0.205168971997716\\
-0.320416035908391	0.179639203789839\\
-0.306779385363044	0.12663333686614\\
-0.337248278100792	0.121957670506185\\
-0.437805392873896	0.08131489820488\\
-0.406255921524929	0.0381829647620415\\
-0.470552537132203	0.0224819412989041\\
-0.402112940230703	0.051039624651349\\
-0.37483444583624	0.0545407135348058\\
-0.295558552639125	0.00489302453984763\\
-0.238168222014624	0.00819492888866497\\
-0.204181392067365	0.0220403618002447\\
-0.172081412813019	0.0236230941274185\\
-0.253930484380194	0.0485863591946175\\
-0.354166502290129	0.0242464663271505\\
-0.349839388859527	0.0195189966164699\\
-0.412178678253468	0.00305496928248549\\
-0.475423272562592	0.00632046851640677\\
-0.520560282147799	-0.00705186695644972\\
-0.531968756235368	-0.0560889332757791\\
-0.489096202888451	-0.0805781476728634\\
-0.381406115040166	-0.121260129263917\\
-0.239039230144179	-0.121396808373004\\
-0.267400646716409	-0.177896063871949\\
-0.209546218861139	-0.224035479152671\\
-0.148500275349799	-0.178363130452613\\
-0.0952064576823003	-0.170023442891697\\
-0.121532411703067	-0.153477645386131\\
-0.0578819764567542	-0.148058440902179\\
0.0408911558788815	-0.111182857666411\\
0.0114075757330835	-0.117927683082146\\
-0.0111298567541516	-0.11489854374325\\
-0.0286322115874619	-0.112852662755435\\
-0.0914893317539887	-0.106288564606368\\
-0.0874491916520916	-0.106710570726628\\
-0.0344145574618758	-0.0934975268457453\\
-0.127924779832575	-0.0634014936815903\\
-0.177726981747825	-0.0740402259978174\\
-0.224269997535727	-0.108049174605959\\
-0.183859024704906	-0.151346777470427\\
-0.279796465888235	-0.211967942834697\\
-0.274288207148095	-0.208890381243004\\
-0.287294465218905	-0.198294880234586\\
-0.217612719631515	-0.205605239946942\\
-0.161220173620907	-0.139373984564646\\
-0.160989385010299	-0.140230075126749\\
-0.306271644999857	-0.14488690181372\\
-0.329228782574472	-0.157868605847009\\
-0.269455325928275	-0.243795118510675\\
-0.231333032534583	-0.234617294055696\\
-0.0723185175774327	-0.229417731824952\\
-0.156568662712125	-0.23139414511361\\
-0.185939668008885	-0.221796510741751\\
-0.202173916937152	-0.2189342252741\\
-0.153938207616817	-0.212610167782602\\
-0.0581230549957281	-0.175589165032543\\
-0.114102948563538	-0.142992170507987\\
-0.0381515965340862	-0.154335453651642\\
-0.0288423560391718	-0.177564219362518\\
0.0436135935694606	-0.175199892473512\\
-0.049518613367669	-0.155464634079963\\
0.0106559332671267	-0.167256169081849\\
-0.0302086931983432	-0.21037735667704\\
0.0690270793138173	-0.240979476259835\\
0.173590320729047	-0.228627374295344\\
0.230818815388616	-0.242488146126404\\
0.233921675764118	-0.22252881432767\\
0.117449417421706	-0.194757711000411\\
0.0971959476510407	-0.200216958223804\\
0.13895962961569	-0.205226023357803\\
0.168640814349243	-0.225361588086437\\
0.176533711345152	-0.178635383812774\\
0.0681562040473076	-0.149159959814507\\
-0.00485064874132402	-0.112246937338334\\
0.0460512390768608	-0.133037061555294\\
0.106335396528411	-0.132736677994747\\
0.182354977825757	-0.161838138496849\\
0.323694932252086	-0.0958607458573196\\
0.391832556479568	-0.079904047834726\\
0.38799391215686	-0.0201139501814827\\
0.478261739157736	-0.0151242571626858\\
0.455826206273613	0.00876340451203834\\
0.580271575072996	0.0186170244129885\\
0.572418974570826	0.079156437379333\\
0.527975322397342	0.118816786839338\\
0.459581778696107	0.120355519547581\\
0.357769537633848	0.113731599745975\\
0.307778075961259	0.19853844539118\\
0.360659678401965	0.168427204099954\\
0.378930062971028	0.224514396859706\\
0.342650805728146	0.225301927446427\\
0.169814317962948	0.257834993878765\\
0.124381120330218	0.254128328566121\\
-0.0241066956233592	0.260750242251244\\
-0.0756459762346345	0.26279941356635\\
-0.0724089842622576	0.23323640622875\\
-0.181236378115823	0.181993689731413\\
-0.152777959312435	0.134827837946449\\
-0.0904522777681517	0.142428575986311\\
-0.173523739390015	0.0975539814176332\\
-0.172226092331339	0.087681820078651\\
-0.199205091360802	0.0389391288294676\\
-0.0646375548430862	0.0400881761262147\\
-0.192897426705432	0.0246307718355216\\
-0.0492045560260393	0.0677112024749529\\
-0.0810101044346846	0.0706234216172984\\
-0.015681928044845	0.0370851167952496\\
-0.00813774894791247	0.034940005432845\\
-0.101408641128063	0.0390251924305472\\
-0.104684328685934	0.0293627766591986\\
-0.0751548363199043	0.0032938435695556\\
-0.0702966494764489	-0.00336448352261407\\
-0.0765136164265212	0.00578619246317452\\
-0.0298992533825614	0.0445391855604362\\
-0.0176720663666085	0.019880953603767\\
-0.079247862642942	0.0277152561447843\\
-0.0789739221534868	0.0357528820251009\\
-0.212402992610172	0.0253382097761234\\
-0.186223085486444	-0.00477150625179769\\
-0.206823449665345	-0.0571017658073061\\
-0.160016906077755	-0.0435177249198006\\
-0.197831956075378	-0.071102978033707\\
-0.196577585211895	-0.0554419184246644\\
-0.0962540057120334	-0.0608046837080283\\
-0.0405860882947103	-0.0071513886994745\\
0.000955037498730944	-0.0200636375653897\\
-0.0473622976993599	-0.0200575085612713\\
-0.0625303155666906	-0.0532818431597085\\
-0.0196770114296782	-0.0890529342811714\\
-0.023222007787009	-0.0649818052633901\\
0.00691924879228723	-0.0805295538102937\\
0.145783829245212	-0.0897451027100892\\
0.101304435913619	-0.102543102312807\\
0.0157467434011051	-0.12582831140654\\
0.0436968400816202	-0.141260391816852\\
0.00875067916044571	-0.181516216899661\\
0.132562715926964	-0.214846082860688\\
-0.00974481450226272	-0.205695281426293\\
0.017334122505497	-0.235757606918426\\
0.0394147161573708	-0.231840345763957\\
0.0820586371686512	-0.19157537046632\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.38683178525331	0.484821698654065\\
6.83744831575686	0.916028441725271\\
5.3944670076229	1.27154332549345\\
4.16394973419294	1.54543566576787\\
3.19382152319302	1.69823997304226\\
2.33467324612267	1.83623548299646\\
1.69759556567042	1.97392669201276\\
1.06418627519149	2.05169315532165\\
0.616403641634576	2.15324884144032\\
0.249409142095274	2.1308567752236\\
-0.0716944476810304	2.13247645967644\\
-0.321793165032001	2.14315007207869\\
-0.601300853914041	2.16217909447725\\
-0.712311126216735	2.19117662652616\\
-0.649002208123513	2.17299938177824\\
-0.829827122386008	2.16050466021162\\
-0.709668159145394	2.09607015894874\\
-0.770099890144217	2.04894850625013\\
-0.618583637920121	2.01605282942902\\
-0.69832719577226	1.93357267904402\\
-0.727052969319278	1.8779872381378\\
-0.884579337417287	1.80525437526466\\
-0.791447792927529	1.83898611087789\\
-0.847712232157215	1.78368098812722\\
-0.883807122700096	1.72668633026442\\
-0.90650417985391	1.69462108213289\\
-0.799178163212618	1.65222857470647\\
-0.787028013212587	1.58493956985672\\
-0.86042757162379	1.53369623397383\\
-0.822226882972911	1.55690519708411\\
-0.796378651243886	1.54228307685597\\
-0.872491104263477	1.50390870432799\\
-0.899809267261498	1.4265040923726\\
-0.855642695900093	1.37797969847391\\
-0.897323693743961	1.36514705953451\\
-0.888113768246553	1.31171363000834\\
-0.783944689099399	1.25772353449508\\
-0.806371615538605	1.21718635360644\\
-0.927452328982762	1.15264008358295\\
-0.773328556227298	1.07573015907185\\
-0.955687934835018	1.04551459558386\\
-0.943193466843387	0.979748804825951\\
-0.799876690625195	0.95948811836611\\
-0.783747417018209	0.90978293087478\\
-0.726879336223183	0.880826835644679\\
-0.730514366873406	0.805155880940266\\
-0.794242110913211	0.806957077262127\\
-0.753118321742643	0.770535980572808\\
-0.685590698322038	0.743125914552598\\
-0.55327545578274	0.707132941760997\\
-0.722934677443781	0.66949667824958\\
-0.730239485667785	0.631569211021031\\
-0.651380113424624	0.592917754920636\\
-0.55800537303568	0.55666311469263\\
-0.477495105395157	0.593266904916563\\
-0.501617581668504	0.563067090364799\\
-0.678780875957975	0.539052727459541\\
-0.538225974949899	0.489721435103941\\
-0.592698329687082	0.432466387330422\\
-0.62319037343998	0.400995481984645\\
-0.643820900236971	0.363315803641412\\
-0.597511351652203	0.315653220722586\\
-0.548507615342622	0.259179741279243\\
-0.422798329255876	0.220113074972278\\
-0.483522999768295	0.180618768814677\\
-0.440788696317997	0.167812687024965\\
-0.484706860285095	0.109079312950867\\
-0.426398196407725	0.122582585975337\\
-0.432173958078729	0.0836431761604425\\
-0.374760695275728	0.0537254983570154\\
-0.328018782459228	-0.00347336724141908\\
-0.333780762951511	-0.0133367393181188\\
-0.287831242020386	-0.062287873466768\\
-0.192033684565748	-0.0117927481435623\\
-0.232194981794318	-0.0703332373398617\\
-0.284270445303191	-0.063785019046569\\
-0.235967576985995	-0.0630265600488693\\
-0.233562199232087	-0.138020217933998\\
-0.167372563380632	-0.151615780220852\\
-0.300939157563667	-0.189314314794025\\
-0.139294947598272	-0.189648735475394\\
-0.240746932935816	-0.222607981407941\\
-0.195337975488431	-0.222094995678695\\
-0.118863868792623	-0.210909389682897\\
-0.00258615341899152	-0.246228222832778\\
0.153648173744175	-0.237000050403405\\
0.255504693591617	-0.271546263152554\\
0.348687036086319	-0.256563525800869\\
0.32298634331032	-0.207005436063933\\
0.367343172860136	-0.152848479200419\\
0.475584713870628	-0.128774442564936\\
0.433131338050454	-0.123673650302583\\
0.449932667002613	-0.0906903353448875\\
0.488005181202284	-0.0654671206173\\
0.530145310457153	0.0136736875341092\\
0.434624593846483	0.0457285194032426\\
0.352269430628548	0.0995517376893276\\
0.358015159060822	0.193095718065526\\
0.296782368271647	0.229974220264998\\
0.260230993728254	0.27252380292438\\
0.168425027902816	0.278484638853172\\
0.167915925177962	0.295339733781766\\
0.301077953467437	0.356112721151897\\
0.323025626308872	0.364804352160762\\
0.292049883383064	0.396855597826743\\
0.367073994529832	0.386025670002073\\
0.324277249936899	0.443537439204643\\
0.193179300453587	0.410654983186449\\
0.124628183881663	0.428479411899106\\
0.12426850138975	0.458781486530205\\
0.187691870391923	0.43844026659425\\
0.134370283334023	0.46736263244355\\
0.00756046627375973	0.480044323128464\\
-0.00672609742958254	0.495365631508452\\
-0.00371204722716421	0.491298769806635\\
-0.00623621820655666	0.508189028185019\\
-0.0238694634405393	0.51459323198104\\
-0.111082875302708	0.506228497690188\\
-0.276022901449068	0.492739260593727\\
-0.439950369523102	0.466129991494252\\
-0.454112994782925	0.386509591224688\\
-0.501189895184881	0.349885389735013\\
-0.457357467556633	0.318185877802866\\
-0.482192810802825	0.317939553854891\\
-0.488298872405728	0.310499635412405\\
-0.500223811182451	0.336865544929519\\
-0.566280200539789	0.281065276487166\\
-0.47842945503047	0.265172731385208\\
-0.57347897197675	0.240975200451021\\
-0.439294199318797	0.19243070970761\\
-0.514946709932162	0.170228163865838\\
-0.506065692243991	0.127982394869396\\
-0.487011607895135	0.0943697951537318\\
-0.422892847038715	0.0815826805999968\\
-0.385759348886212	0.114880381131631\\
-0.408577917348638	0.0802088208399334\\
-0.237966336755076	0.0620733778732782\\
-0.30033463992535	0.0491926747261539\\
-0.145731702172369	0.0653605938595474\\
-0.0709567599595487	0.0743056573023857\\
-0.179188447408907	0.0729731553937058\\
-0.203293137315993	0.0802962491836946\\
-0.141999933521377	0.0500401470316639\\
-0.106478709671244	0.0534203862064716\\
-0.0968823938412756	0.0649857718742011\\
-0.212006772515792	0.0403560629193873\\
-0.259151129985159	0.0276958042104316\\
-0.0976208856458124	0.0283531143661596\\
-0.243466491983017	0.0316423976065375\\
-0.217028500242238	0.0171330893239505\\
-0.144089556022953	-0.0074731815482475\\
-0.119806576871899	-0.0153048603750809\\
-0.053689336764729	0.0132719892028214\\
-0.0464652575597081	0.00727404935799371\\
-0.110329751964058	0.0164503698794337\\
0.00165581241893607	0.0129631952026822\\
-0.0817139691129976	0.0329471382102819\\
-0.0139083160121795	-0.00471982896745035\\
0.113481676290764	0.0155193537287572\\
0.185606360989213	-0.0107160311753521\\
0.145540120167726	-0.0396201459569589\\
0.0685803587243674	-0.056664906835428\\
-0.014498881742505	-0.0781368480083696\\
0.0937554981598608	-0.0583234382421954\\
0.0917211657978335	-0.0434032424447132\\
0.0803343620255408	-0.0493193076143063\\
0.110636935351455	-0.0610380749212222\\
0.125879028470532	-0.0368335955006432\\
-0.0276006626109947	-0.0366098422955783\\
-0.0021339658066161	0.0273485897565506\\
0.00100500503488241	0.0673434385193054\\
-0.0505549126540122	0.0857464787815918\\
-0.0188217843648248	0.0994056126547914\\
0.0223753137566927	0.0794448636531076\\
0.0176698047958285	0.0819856646389888\\
-0.0334488398758899	0.0988078326503744\\
-0.0594076030866557	0.118919860370164\\
-0.085945307002782	0.105903912775512\\
-0.147406485584231	0.102464821823159\\
-0.164682685836233	0.0921158487658977\\
-0.168749647025232	0.0463179777347648\\
-0.1534421542745	0.0447434704317947\\
-0.159553567576545	0.0301364691062617\\
-0.228101896463846	0.00283489487145594\\
-0.166362257952068	0.0110591327984229\\
-0.146015957163502	0.0119548035950058\\
-0.184429983886262	-0.0229764744836308\\
-0.131044771313095	-0.0509426521916125\\
-0.18682477518099	-0.0460224180978659\\
-0.148786502910754	-0.042761429307487\\
-0.122607432197055	-0.0715668018698313\\
-0.174050706140813	-0.0693317962844984\\
-0.0662251175141958	-0.0677636295360685\\
-0.121666675781094	-0.107591042664268\\
-0.141143179715318	-0.0902201490289519\\
-0.189702241900908	-0.0903492420815193\\
-0.230747367895128	-0.094380706803787\\
-0.145650641206149	-0.110393018343566\\
-0.113055175469776	-0.0991216528102666\\
0.00316385690552827	-0.0911826233934258\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.29270463544308	0.516984244832014\\
6.70793035681321	0.947459913848286\\
5.38434365263563	1.2947906920706\\
4.22932035045606	1.55514525601854\\
3.0923008931037	1.7435720410828\\
2.22765680941317	1.90147888185878\\
1.60490117544173	2.02496707313283\\
0.93112210489697	2.08082008086318\\
0.610548785956016	2.11048213005406\\
0.231636563317691	2.18569853610561\\
-0.111118581217003	2.2212129250512\\
-0.315466478151549	2.21636456017192\\
-0.486361072939065	2.19819601781057\\
-0.558593383614651	2.1695618021175\\
-0.578145750257621	2.13629137062731\\
-0.616147307698938	2.10953992636868\\
-0.681567576669629	2.10500742548366\\
-0.705046482915814	2.05028467587729\\
-0.67649766620947	1.97610860348034\\
-0.777385471268521	1.9897179066314\\
-0.757922394422338	1.97243187837706\\
-0.833017041531244	1.95031002980402\\
-0.80973296887967	1.91578536082007\\
-0.881659266244171	1.85717539361843\\
-0.867917990699622	1.79984694159756\\
-0.755343204509585	1.75975842996533\\
-0.755003717397279	1.72990425326829\\
-0.744450131647892	1.71368932666146\\
-0.779214082782451	1.72141363990147\\
-0.850462172493689	1.66677713856534\\
-0.775668164062658	1.60939254981536\\
-0.666984469758516	1.57432249149878\\
-0.629375680714111	1.56100302466151\\
-0.547961602510836	1.50134313564772\\
-0.66104106557033	1.51609410268573\\
-0.56796837470971	1.53921562522203\\
-0.656513716758087	1.46071084227645\\
-0.688659599896765	1.38990695344785\\
-0.605976474024099	1.36320515941488\\
-0.612988260030156	1.31565988114128\\
-0.69763376356584	1.29745734710025\\
-0.728926561982968	1.32183579630072\\
-0.865240768815101	1.31509164122954\\
-0.761490833062787	1.25638364241022\\
-0.7161486424029	1.16432426196942\\
-0.681653461671872	1.13458409870031\\
-0.753889892418362	1.09977384098922\\
-0.761238135814069	1.0250451686638\\
-0.763573948814598	1.00076844607342\\
-0.651942342388386	0.952429031024726\\
-0.630924525347707	0.963823141211436\\
-0.661369687974764	0.954862475323215\\
-0.658542149263306	0.935376138234828\\
-0.598006076943175	0.887395267856576\\
-0.636860017223502	0.87589128643781\\
-0.736769267832936	0.858256153823866\\
-0.865647314117181	0.847954030976628\\
-0.794780258781907	0.756878807470269\\
-0.776503452464674	0.74756757881176\\
-0.755476678127401	0.702681247045923\\
-0.706211355248212	0.634457211286463\\
-0.735301741902115	0.598948451764762\\
-0.62339591189707	0.59302014895329\\
-0.605967297197438	0.579765101485805\\
-0.703829573356637	0.542925607172978\\
-0.830091652517692	0.536381707578354\\
-0.953218348014917	0.508070027933413\\
-0.958963840827906	0.490422870286869\\
-0.799908193229575	0.471732729029808\\
-0.861389498905015	0.447924691324286\\
-0.905985961521747	0.402644287104761\\
-0.920457702994637	0.348944818280832\\
-0.901086931577139	0.305699893663236\\
-0.807765949517463	0.280636278599523\\
-0.800607378556681	0.246215718524012\\
-0.872110431876753	0.2277464177299\\
-0.825764827323318	0.217538445386141\\
-0.764956102524901	0.17175027784849\\
-0.655523322678403	0.120783469171146\\
-0.600016315253024	0.137171701576324\\
-0.53640008449307	0.0772179309984375\\
-0.410911261747617	0.0628374231112829\\
-0.458826672942035	0.0475430654847196\\
-0.392515209849223	-0.0271547964034235\\
-0.381465561077833	-0.056057230760369\\
-0.483128440088249	-0.0591117423467822\\
-0.541642152173484	-0.100883589274166\\
-0.556065615022614	-0.118877412983945\\
-0.555220963964295	-0.09527425619571\\
-0.476152356112282	-0.114498217627158\\
-0.500630131582822	-0.166599627529742\\
-0.537519507367421	-0.146042108070631\\
-0.434532822368175	-0.18925724288315\\
-0.323615177531297	-0.272589104669982\\
-0.328080152399347	-0.345087129691566\\
-0.148467366678055	-0.386045396821366\\
-0.238044171269283	-0.356033211717452\\
-0.273975546989999	-0.367824732418653\\
-0.28014532802189	-0.333078598775281\\
-0.248937138650887	-0.341760479262501\\
-0.202500982881236	-0.351075824976631\\
-0.126208947205736	-0.329462003764028\\
0.0135693038701727	-0.373925626302036\\
0.0398264191706082	-0.398347291021365\\
-0.0682833167700394	-0.394596154173331\\
-0.167446713983984	-0.419613625279935\\
-0.205009130809496	-0.442243883434553\\
-0.163824509593797	-0.456037695751187\\
-0.095455570755604	-0.472691215667545\\
-0.150654707393747	-0.447048839251657\\
-0.124455645060093	-0.447185856197122\\
-0.0675872422501606	-0.471103245514574\\
0.0415878679904541	-0.470846479725026\\
0.192584623483225	-0.442767996736415\\
0.356819465487733	-0.389030397304914\\
0.372514449565509	-0.332241359786642\\
0.377996882284897	-0.344643874999005\\
0.402492525209305	-0.322685204328765\\
0.296820263680984	-0.311811395798236\\
0.311961799799744	-0.291981675174019\\
0.285793504494931	-0.297866521540044\\
0.378971975874057	-0.299378836226883\\
0.481105335065401	-0.280003499509228\\
0.35906536667897	-0.260100449563817\\
0.335597815210807	-0.303003176670412\\
0.390821974236693	-0.34311841330723\\
0.385553370664989	-0.289991504208992\\
0.317053602575767	-0.299495790038792\\
0.283668747444707	-0.247655742588082\\
0.220423440322126	-0.255923409911932\\
0.206841612990487	-0.295256521583748\\
0.219797933031469	-0.285663640672375\\
0.16555857842403	-0.273537947695119\\
0.133981328650793	-0.243203425318572\\
0.13918443885936	-0.269443933775862\\
0.10983639703478	-0.27467666986578\\
0.244633134491259	-0.274408243068346\\
0.173967721129134	-0.252057690398844\\
0.0642860093372884	-0.254950712142789\\
-0.0518109368530644	-0.275495739856012\\
0.151316046148806	-0.286321842080579\\
0.147290882516412	-0.283516221327927\\
0.150087426704998	-0.263692680608165\\
0.0158405251594732	-0.28449094411505\\
0.00361527614312881	-0.256525798404436\\
0.013281370656442	-0.242073774810762\\
0.131200396806503	-0.241321298526767\\
0.0891271740118219	-0.237642244756969\\
0.131808267505122	-0.258061920528222\\
0.195148202440327	-0.248773503597803\\
0.236934036380875	-0.235936049648685\\
0.151915519934249	-0.25402383217224\\
0.18473874867906	-0.185298032101009\\
0.103177488214618	-0.16656097119002\\
0.0998672111879509	-0.142787889481228\\
0.062846769425347	-0.156834949098008\\
0.0989603952978271	-0.149851347167381\\
0.119712940766043	-0.132199996234332\\
0.195553327355581	-0.107011079485464\\
0.141407170202024	-0.093828451447908\\
0.107253288380285	-0.0939543390799085\\
0.0897439807302289	-0.0890269913453435\\
0.102408387147836	-0.0804692578623138\\
0.067485787244445	-0.0526425484491182\\
0.0410518055681045	-0.0523544935594649\\
0.0411279424703582	-0.0581773393653756\\
0.191544663969357	-0.10324383714014\\
0.167223651069994	-0.0878783048793715\\
0.0837471351254446	-0.0785535237200437\\
0.178604401832829	-0.0714356125703302\\
0.0504419391591259	-0.0430675401778249\\
0.187745004793976	-0.0494157631964903\\
0.0655499533451093	-0.00137652491408297\\
-0.0228715937303494	0.00401501026775877\\
0.0575217627479257	0.00759975298243942\\
0.0323500055123861	0.0108297538976818\\
-0.0200980941012528	-0.00743651370552901\\
-0.111011074319258	-0.0197300207011543\\
-0.118441929380035	0.0328179534261724\\
-0.0638162278933302	0.0417446820837947\\
-0.0228252315126206	0.0481765020391742\\
-0.0111485521182946	0.0678105625842488\\
0.0471042885463108	0.0762638800052478\\
0.0980752009955717	0.0794045257055891\\
0.193829269859246	0.0346452623514637\\
0.0639461131669941	0.0299898850236804\\
-0.00663339659033998	0.0177563255771607\\
-0.0157098669196858	-0.033186804392442\\
-0.0331529519691516	-0.0166342167745913\\
0.0966508241828463	-0.0171647388034257\\
0.0721250978574431	-0.0653881028450752\\
-0.0045838466690125	-0.0322456274995421\\
-0.0486686032469823	-0.0577785095323949\\
0.0276578757173196	-0.0886901680164905\\
0.00886832364198767	-0.107349386515959\\
0.057274958207211	-0.141491090486001\\
0.0318360158572845	-0.146140902716854\\
0.0689795318130184	-0.134563180135564\\
0.00231417674976384	-0.151828908129785\\
-0.0140198241381965	-0.0973806388949756\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.34358763142962	0.492297434872689\\
6.71504301352131	0.841485876889756\\
5.38244090290869	1.21450381694202\\
4.1242811871116	1.47455886537205\\
3.0626874854221	1.69789007677639\\
2.1833833524941	1.85299229028408\\
1.53447279416039	1.9632537906433\\
0.916451346570184	2.03134134125247\\
0.622975313905578	2.11561767911029\\
0.221423861780017	2.15479454149286\\
-0.074497692822564	2.15384144538921\\
-0.228980892004199	2.17218706305691\\
-0.392093942035568	2.0890562640964\\
-0.360474597056417	2.10889950822621\\
-0.547983467758432	2.09343761019034\\
-0.599231874039464	1.99802543034671\\
-0.777185589495789	1.91921454746498\\
-0.815678213513589	1.8356866698667\\
-0.775740807649983	1.81266857250763\\
-0.882939553836966	1.75098901123027\\
-0.885979200956192	1.67761598547465\\
-0.807900841013851	1.63776084564458\\
-0.921808722004959	1.62568834637065\\
-1.01459577372506	1.53869346172397\\
-1.10498619104295	1.45177657187605\\
-1.1332088560799	1.42000466756651\\
-1.17206668668616	1.39033624574883\\
-1.15698517093629	1.36405000412949\\
-1.10215757099947	1.25056321872613\\
-1.11577847711041	1.18684715579444\\
-1.19453972307317	1.14036914406679\\
-1.23119397573398	1.09895067498066\\
-1.24128018662654	0.996110232887334\\
-1.32214610926461	0.962496963394429\\
-1.1927430885886	0.929759735286382\\
-1.21719535457986	0.83809840478359\\
-1.17436321335819	0.715972586951545\\
-1.18727008068811	0.670410594603109\\
-1.15524598418684	0.621087332483119\\
-1.17596958748105	0.534619311192835\\
-1.11727977340924	0.432822395207288\\
-1.17870015085692	0.404635517210686\\
-1.15503848566843	0.374959966619331\\
-1.04707182545446	0.324579545585759\\
-1.02534647740086	0.264393392056409\\
-1.02572886645343	0.186567316960508\\
-1.07804939409708	0.150366651855504\\
-0.992422229336528	0.103020892227749\\
-1.02574382863254	0.039739189337246\\
-0.842964753850453	-0.00421458480734147\\
-0.723547697117802	-0.0539886493718191\\
-0.599155200039937	-0.0438390324414448\\
-0.606904926009348	-0.0763545141291859\\
-0.418337128812348	-0.0781066440447044\\
-0.425068119892018	-0.0766240794567282\\
-0.44197107747041	-0.148979158742235\\
-0.346873867537735	-0.127900429442588\\
-0.328340561292806	-0.101925554152792\\
-0.367685475167401	-0.141376106224309\\
-0.259976353907441	-0.201768628030346\\
-0.224235168121182	-0.26214009474911\\
-0.254018647977217	-0.262452166084698\\
-0.141063048612553	-0.284173086907459\\
-0.123381204277415	-0.285230170156649\\
0.0494374551230527	-0.299276717665849\\
0.0278141871079462	-0.318675477809249\\
0.108019570507201	-0.326609322457073\\
0.157299494096614	-0.318846707945805\\
0.0405122709266743	-0.32430285833865\\
0.0259745185719997	-0.361861283934347\\
0.0704779690165762	-0.391530154579676\\
0.101033652809519	-0.38816374380064\\
0.0968912502431369	-0.375801670463733\\
0.134491610147281	-0.417254953293455\\
0.228945759736074	-0.432296757192572\\
0.269090159934798	-0.408526077210049\\
0.286779608256358	-0.39275847423471\\
0.325919718436843	-0.349023158555284\\
0.317077611222639	-0.367556466114295\\
0.340902410340961	-0.395913526638314\\
0.263464453292767	-0.365229062713978\\
0.245393109579989	-0.393923453144177\\
0.31042902904802	-0.404689677275372\\
0.348885565328349	-0.355610214361646\\
0.251059125155278	-0.324397295841398\\
0.357987576615114	-0.358518549545866\\
0.369062986065441	-0.342580355518186\\
0.396198726150661	-0.330917106741416\\
0.44817350409594	-0.298901371146312\\
0.498143632514648	-0.318022724452676\\
0.35032895346013	-0.288802635083788\\
0.252660631028881	-0.263175307500281\\
0.286124794512571	-0.275657866428429\\
0.197330722065833	-0.287043994318472\\
0.290651009997322	-0.314551992862696\\
0.289496766826316	-0.301642111502463\\
0.265037918579697	-0.314145091664999\\
0.236348446999247	-0.345151306533826\\
0.315133561881376	-0.364929466572965\\
0.386379322176873	-0.374027073893736\\
0.292836070519083	-0.369733912937084\\
0.359024060301297	-0.374276383180101\\
0.440931375309729	-0.37545764069523\\
0.426262976682699	-0.353006156209012\\
0.366116425199635	-0.271033652617601\\
0.377584972469139	-0.246686132219899\\
0.387889723472336	-0.220178908780712\\
0.446059557109515	-0.245799392275103\\
0.457507445082237	-0.189904950715389\\
0.444631067252296	-0.173451176609104\\
0.43907621836934	-0.139511006452141\\
0.289792692410308	-0.117803582127483\\
0.270859827680317	-0.104793175894563\\
0.254166744467375	-0.120630525949911\\
0.320726619968991	-0.0865119783587841\\
0.243566689641012	-0.0833611416869695\\
0.234126286466523	-0.101625185698944\\
0.193441305933121	-0.147533015906904\\
0.242847199239412	-0.140384593309412\\
0.319237551483796	-0.156100641405814\\
0.344439196998829	-0.107474260606067\\
0.339989835378003	-0.10742323895552\\
0.296407633124047	-0.104176289590094\\
0.248741545344634	-0.0787706253713514\\
0.315312397467831	-0.0761686713042989\\
0.278466198616654	-0.0806501529060943\\
0.270300182563208	-0.0774707696722828\\
0.22048167958673	-0.0532765154529928\\
0.263495358516108	-0.0493663706884644\\
0.153543404290823	-0.0371124723640384\\
0.0512606758579992	-0.075618363537016\\
-0.0848438728612299	-0.0824293234892364\\
0.012495198039105	-0.0920165981710878\\
0.0131419075676022	-0.0769291482131436\\
0.0807879664671634	-0.116996907471341\\
0.12460559033124	-0.136373268381661\\
0.0707930121247079	-0.117950411470521\\
0.0972988710955263	-0.105759279434307\\
-0.0677491828714121	-0.0662365971019316\\
0.0764391708770185	-0.118960953142851\\
0.0607044366831224	-0.0555622727591664\\
0.12150893195602	-0.0202938995142346\\
0.0824934850842588	0.0271795585452836\\
0.0665222584952759	-0.00419260156007168\\
-0.13411725468964	-0.00874635368221756\\
-0.12850684332073	0.00142697628675786\\
-0.0917754664596083	-0.00403493060899266\\
-0.259084019109507	-0.017233492880013\\
-0.185252978434705	-0.0391348856810256\\
-0.275099324883416	-0.0427140387016827\\
-0.197742806304501	-0.0789833052808769\\
-0.155164344746637	-0.0929824516383577\\
-0.0938948203135921	-0.0713082141863706\\
0.0240893474003051	-0.0400393894474925\\
-0.0352364211011768	-0.0224838919291238\\
-0.0972320957520032	0.0147234556522892\\
-0.0898647934213728	-0.0504032602252844\\
-0.0274001847748047	-0.00615258125279222\\
-0.018737902197186	-0.0626150769327547\\
-0.00456853535262166	-0.0493462889983573\\
-0.0776577396730426	0.00116431843794387\\
-0.128306112972682	0.0349530120968755\\
0.0195884053521794	-0.00861636147903595\\
-0.0514739932633737	-0.0278422765829246\\
-0.00492247883810527	-0.0405081722124584\\
0.0731876869892113	-0.0299907659019623\\
0.0626466688497334	-0.020571720488575\\
0.0505095004372436	-0.0346249652423527\\
0.0093119206298842	-0.00611557549851676\\
0.0407736561938446	-0.0476580862497817\\
0.085244229961935	-0.0255812236176308\\
0.102507515532382	-0.00696152185386447\\
0.151503400166414	-0.0285086142723667\\
0.128018357501003	-0.0184036602514883\\
0.0982622766654812	0.0278711394976507\\
0.230752929191621	0.0155271850854775\\
0.123666855511675	0.047073580417114\\
0.0375995029048175	0.0539003870992355\\
0.0411917310502978	0.0402606846679578\\
0.0765811543214116	0.0273318126750863\\
0.147183622289255	0.100522226814927\\
0.149023380303931	0.0972477317477298\\
0.306183966558265	0.137529467792972\\
0.302034553585172	0.13125471933\\
0.220652955683768	0.116514249864992\\
0.25669396325016	0.140755808220758\\
0.102795638913767	0.144806778622655\\
0.0653574801537929	0.15125961918081\\
0.0681246014151049	0.136916939408317\\
0.115708118920024	0.191647030554929\\
0.0171218553518089	0.15896334008172\\
-0.0381683883034731	0.144078617792605\\
-0.0722622672637056	0.115334124544081\\
-0.104011071032758	0.107852197865424\\
-0.182840094949716	0.09882417157261\\
-0.0421424311260056	0.120412432786199\\
-0.030329967829126	0.0997509403187878\\
-0.0614391538056555	0.112870028131377\\
-0.0459409655125118	0.111248053502893\\
-0.167321716507772	0.140907829674052\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.3263116160559	0.567388481067949\\
6.69068793143468	0.946898415351543\\
5.35450203748363	1.28746242926593\\
4.06622702016337	1.52806281810472\\
2.90471742877358	1.76918167844191\\
1.98649352349421	1.90224990160419\\
1.38031810551985	1.99721133425572\\
0.901209932310008	2.06349851768932\\
0.587042544966459	2.05651259947824\\
0.211656860762387	2.06296925993604\\
-0.106744562323408	2.03114797172231\\
-0.264468398305981	1.99288263356297\\
-0.324295062325004	1.96682335629989\\
-0.431657579335694	1.92513111836211\\
-0.712934122731307	1.86155710483195\\
-0.676435346817435	1.83309518711141\\
-0.652329626802321	1.79814131323336\\
-0.724202374893629	1.76618734873824\\
-0.820089029398212	1.74195056098679\\
-0.729153115880082	1.74769049463846\\
-0.69915458016785	1.72273495547575\\
-0.904168727344027	1.67361102027651\\
-0.996265180532256	1.59826654897664\\
-0.742957725423112	1.51776710954597\\
-0.885116733645276	1.47455784694744\\
-0.792751993756413	1.43839253956166\\
-0.875228017183386	1.41111887592645\\
-0.795691556178555	1.36966996400079\\
-0.777292765570394	1.33190924003123\\
-0.825188067065271	1.26011824218627\\
-0.868158767305251	1.25860380918882\\
-0.835536409121473	1.20992653720722\\
-0.854578088160376	1.14912112542531\\
-0.849697525272461	1.10721975106147\\
-0.867562168593754	1.08163043710652\\
-0.962093097215285	1.0146056648564\\
-0.85261121796929	0.98164812619364\\
-0.768701707736184	0.930669553064442\\
-0.695766814181223	0.883469090600549\\
-0.770881346129204	0.894092119904166\\
-0.829667533856399	0.862277630694605\\
-0.771257366728738	0.762832864031233\\
-0.890756482573252	0.700163591133053\\
-0.751562391794691	0.634202433340097\\
-0.649865377926904	0.589327588999925\\
-0.655231957439868	0.51736927042232\\
-0.635172304850975	0.492291580048341\\
-0.693019918411034	0.415327469623108\\
-0.618629998195372	0.374904304936277\\
-0.650175256049611	0.326873171904839\\
-0.745043617251872	0.304427671922926\\
-0.705981693987337	0.212682453542352\\
-0.766041107061931	0.150289732592031\\
-0.807944411284806	0.129699178255102\\
-0.688902778438141	0.118357075961013\\
-0.693450661654087	0.052670841216515\\
-0.657409218828047	0.00203619072967443\\
-0.688847409372709	-0.0306185461815488\\
-0.731775089262913	-0.0386486701077267\\
-0.654284165428548	-0.0679973392477744\\
-0.620543535792785	-0.149105010800492\\
-0.630018739996092	-0.182723088251603\\
-0.533809519010794	-0.206319847047299\\
-0.412316506443032	-0.225695509457419\\
-0.266032642832064	-0.192313045475571\\
-0.369561241677585	-0.228478409655351\\
-0.387565845133012	-0.267947864923086\\
-0.29132320544403	-0.264128253591909\\
-0.318796073379659	-0.295543581626512\\
-0.240302755968806	-0.319278998023366\\
-0.264131370669473	-0.29782160654066\\
-0.283116299509001	-0.310836393788601\\
-0.125361884960346	-0.290422093143483\\
-0.0588227545396479	-0.334117003915941\\
0.0699209869545475	-0.335731160110583\\
0.00622051079270397	-0.331307036385974\\
-0.0431999328671732	-0.320354451551624\\
0.0679900655989709	-0.306308499586911\\
-0.00530779105387902	-0.24473087153136\\
0.057767153200434	-0.246369251621157\\
0.0788210687525757	-0.255096265028059\\
0.0528963466547448	-0.235105317161488\\
0.0508027153013925	-0.216698431965475\\
-0.00588344124672414	-0.215406198285317\\
0.053572019577392	-0.262211122783758\\
0.0144216655266809	-0.302704183237234\\
0.0232324559383431	-0.291926162683284\\
-0.0261611173830395	-0.261306102722124\\
-0.00920825215868542	-0.240097868152014\\
0.0624657110258651	-0.24976945625537\\
0.100294125693408	-0.274548648917703\\
0.0409440668827505	-0.249265462499895\\
0.117536838846938	-0.251324287760671\\
0.118550136321961	-0.233627648317533\\
0.177388804381029	-0.235564788804024\\
0.217798984215371	-0.195057364777295\\
0.3504148644777	-0.172757782274229\\
0.227429263399156	-0.163305816202012\\
0.143551360250612	-0.230340149060266\\
0.0184178865067675	-0.216212835124973\\
-0.0585684118401308	-0.241180475763879\\
-0.0655657223711572	-0.272177809433861\\
-0.0181979443098017	-0.307310126043043\\
-0.111070844136477	-0.363639441616088\\
0.0821260415760026	-0.364380057302352\\
0.102993994554671	-0.321761678450764\\
0.124410927894822	-0.314075006480739\\
0.0946696263442537	-0.29498470742325\\
0.155814678337231	-0.309597762448632\\
0.134130504748616	-0.309220414667249\\
0.047942823926558	-0.307054439164968\\
-0.00814953909528059	-0.294316082152428\\
-0.0180521651616772	-0.35414223110345\\
0.121375516080902	-0.32792596727756\\
0.107384645542743	-0.323018428654904\\
0.0563651247415504	-0.351986188451716\\
0.00589011747804727	-0.348700145242292\\
-0.0678730619227428	-0.350612395084996\\
0.0739030139338518	-0.373907267413142\\
0.0634471756577458	-0.370509627332626\\
0.221388355765137	-0.33102106519302\\
0.250092824096499	-0.287741594612921\\
0.185528845065851	-0.247090566627581\\
0.181612860451742	-0.237587863345295\\
0.18243115820437	-0.260428481408431\\
0.264729032767731	-0.284980187648098\\
0.250811207569478	-0.26146971557895\\
0.24036976614316	-0.266901945074884\\
0.388620545253363	-0.244946797709173\\
0.325772030739262	-0.188123576826205\\
0.373920450771798	-0.118934069181854\\
0.358722433527794	-0.10793156515459\\
0.276924401953761	-0.1081690387625\\
0.319321965953415	-0.113615172435731\\
0.245863545857415	-0.116906219245798\\
0.352996047520617	-0.159302649850231\\
0.302052776491852	-0.114553201672745\\
0.37498062394916	-0.0824961404539296\\
0.398709187064351	-0.0557628767993951\\
0.534175965073424	-0.0213517688584205\\
0.414763410160291	0.0280849880149123\\
0.352751051542427	0.0985999670776648\\
0.180701306350246	0.116493552517338\\
0.183104272613491	0.120729640410496\\
0.169467733738196	0.158412595343942\\
0.220870612629034	0.113879980694462\\
0.259449643749148	0.0711292712763065\\
0.152969878662634	0.0995255898820506\\
0.133259649390652	0.101841427340251\\
0.162282390765733	0.0890532373179657\\
0.15424256511394	0.073116546266361\\
0.241463223184157	0.0847438527099032\\
0.348426328595239	0.120462823215193\\
0.287381926732452	0.0900586959835725\\
0.295012541268305	0.107303037955066\\
0.293750296740871	0.130428500635215\\
0.283712906747882	0.135118652691366\\
0.0735778647229329	0.141777291028109\\
0.0748093795802578	0.149684363376648\\
0.0765898487213202	0.143684832648641\\
0.0143215654335657	0.181055798531991\\
-0.0364469844603672	0.15088542314436\\
-0.0618353993175353	0.165038768044347\\
0.0263354781332923	0.170317025538949\\
0.146389686445066	0.142774046856506\\
0.0986257271832922	0.155664277315371\\
0.0858891686464342	0.0966921925511467\\
0.159059467009902	0.0559913753298767\\
0.17946987189525	0.0986405542056377\\
0.175033906740779	0.084882300758086\\
0.157602668699538	0.0810428995124996\\
0.208858311384611	0.0850898406683402\\
0.29299950263306	0.0815029087343819\\
0.248734464044738	0.124714558641277\\
0.193339716797468	0.138724218697805\\
0.117756016362873	0.138264442360909\\
0.116556642680579	0.101465237658538\\
-0.020011414249334	0.0920049642151886\\
-0.080506040108275	0.0792613248819247\\
-0.0187460271973018	0.0695298265796218\\
-0.0122190230824717	0.0724144795477016\\
-0.0328365683740401	0.0667981698025923\\
-0.159067196720651	0.0775186079717217\\
-0.133709999644548	0.103823230116459\\
-0.149102431225607	0.035315563572629\\
-0.175462466000371	0.0491617330877118\\
-0.0982883422531696	0.0231996904666342\\
-0.135132302127288	0.0374690067209257\\
-0.222742459769333	0.0384110115229868\\
-0.179949497932942	0.0533645494438862\\
-0.225131117023882	0.0240936677957766\\
-0.128408687150619	0.0183978459370863\\
0.00883704315931041	0.0500816727157157\\
-0.0891163527217712	0.127542383072611\\
-0.113628536236785	0.143161148664229\\
-0.128016536770024	0.163019092444554\\
-0.155467610569024	0.129567050504423\\
-0.19798876340856	0.140328881232071\\
-0.224819009293028	0.143646863377451\\
-0.309443050397148	0.175143491925063\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.32871134786138	0.474397887618269\\
6.77426353652016	0.896731757901135\\
5.44673394133616	1.24330953564849\\
4.29024859830939	1.47662235850114\\
3.29265420292619	1.70460410376261\\
2.45286933930898	1.86006325148408\\
1.74894510887583	1.98820641271957\\
1.11461973519015	2.09606791627157\\
0.600859785304683	2.18790835890446\\
0.226488077571606	2.22617580208496\\
-0.069939392701515	2.24962254960648\\
-0.269917785878274	2.21792332809561\\
-0.542755764267932	2.14143338923537\\
-0.689447478060961	2.12307769270244\\
-0.757687012812666	2.13062118342921\\
-0.876610369618958	2.04183791547539\\
-0.820488321404488	2.00312610305585\\
-0.816791717890281	1.98691567208021\\
-0.804424891514281	1.93254061024429\\
-0.84711106107775	1.88359021778831\\
-0.762855180602967	1.85305671621854\\
-0.928257728267963	1.83350409121344\\
-0.930961514255152	1.7835345220907\\
-0.95659543680718	1.72943041815532\\
-0.925990309662315	1.70459232273729\\
-0.967412897362961	1.62405694271521\\
-0.895926581893985	1.5924588781164\\
-0.855317132142452	1.54721789228636\\
-0.864521188744588	1.4549206603711\\
-0.800357349917229	1.4019487904686\\
-0.808484567637765	1.35750297722902\\
-0.86902204780096	1.3255269464657\\
-0.898468738635847	1.27164202915611\\
-0.879028818234249	1.2372264533161\\
-0.895755760290097	1.20136388586598\\
-0.933372665332563	1.13957561855199\\
-0.829066466195009	1.07980805458275\\
-0.702895340031705	1.06464641910026\\
-0.739720350795313	1.03250423135187\\
-0.79864165976845	1.02968031532793\\
-0.836511422732211	0.932121573818474\\
-0.836182433425267	0.824109392780651\\
-0.73677335793344	0.788059601482331\\
-0.811181749840189	0.742799686471782\\
-0.887658667160479	0.701887750124122\\
-0.92008610986652	0.585316097398057\\
-0.897395015277286	0.53557067130769\\
-0.901318691379547	0.522471239387672\\
-0.883030049117481	0.472018708097935\\
-0.822842697975574	0.431530719515922\\
-0.852187886471519	0.415438973774151\\
-0.675592093387115	0.38569443097476\\
-0.766202459793498	0.33570217012857\\
-0.742895033002583	0.332577321342742\\
-0.711329677355166	0.254130661549191\\
-0.626296396834798	0.252849333755645\\
-0.708663915432411	0.243975498732444\\
-0.673374148430792	0.15045856675558\\
-0.648678929497817	0.142200815827691\\
-0.65879467964063	0.122475324504411\\
-0.526198751928906	0.121004601927522\\
-0.403982502306944	0.0912123015458544\\
-0.469880582211006	0.0755889873594956\\
-0.493047862857334	0.0694985414550214\\
-0.312032104295007	0.0114634298440576\\
-0.212086750932889	0.0187398220539103\\
-0.190104053538924	0.00154635959189658\\
-0.0871569922594474	0.00270682485146653\\
-0.0377161341820835	0.0173534956780603\\
-0.0549433016913178	-0.0152989739148563\\
-0.0710974999136955	0.0229808473890426\\
-0.12673944739336	0.0241988802831867\\
-0.147272782975858	0.0195280333497184\\
-0.117034655663684	0.00854188795138738\\
-0.128333280670707	0.0401291584854179\\
-0.106321535672958	0.0495395751928837\\
-0.158432879712813	0.0633885392688237\\
-0.206671568027529	0.0404349810640439\\
-0.346385551200767	0.0296490216461862\\
-0.257045830647091	-0.0290622398031263\\
-0.387950264095576	-0.0492533263488439\\
-0.275714401022413	-0.0808473603647574\\
-0.297047446451229	-0.11446960807949\\
-0.267530155448039	-0.128412613275656\\
-0.276918117240364	-0.169886076189896\\
-0.265665031434588	-0.181873327962523\\
-0.258518309715533	-0.166978462094412\\
-0.227675688913464	-0.171314585392928\\
-0.138157783836721	-0.173424693443821\\
-0.131323469512292	-0.172512984534862\\
-0.124030499792735	-0.146054968713184\\
-0.0287011756527689	-0.120383613472635\\
0.00954471563705188	-0.103828886882465\\
0.044143876144537	-0.107784246204689\\
0.0910249296717764	-0.121157564277752\\
0.160218381838571	-0.0929498280641161\\
0.157623779636306	-0.11783444268611\\
0.14104975062385	-0.0911189074770631\\
0.197684857791914	-0.112219092332661\\
0.254673193293724	-0.0412182310776447\\
0.200001043155748	0.0029637385314378\\
0.19617156761786	0.0174133642783878\\
0.204652605829924	0.029529289401681\\
0.153845377535883	0.06435527910258\\
0.0871869690996444	0.0432167335665933\\
0.0378586114169319	0.0548423984184485\\
0.0135817450176681	0.0203284027078267\\
-0.0602819386324358	0.0590972489863624\\
-0.0729704387523862	0.0476776509597705\\
0.0193398691310468	0.00028486716563373\\
0.0910810139611271	-0.0533111536771668\\
0.122987774147353	-0.0983497575708809\\
0.127671514150203	-0.156414586307896\\
0.151408803935757	-0.177907768351165\\
0.257038957454474	-0.178720908337488\\
0.24392928361066	-0.172852129917082\\
0.193825845032514	-0.184565003996026\\
0.140875266771755	-0.170369555819752\\
0.167117233888336	-0.130007041984963\\
0.250257837138641	-0.161840612181639\\
0.130555783507222	-0.110251541135526\\
0.115932777106817	-0.123751308012494\\
0.112734719278818	-0.0933787242194527\\
0.20068437326914	-0.0802394236323652\\
0.168591429483407	-0.0614881842525259\\
0.12422381246411	-0.0368952213395824\\
0.280496863528459	-0.0594839356635206\\
0.251335625969356	-0.0432663381957504\\
0.243805571384216	-0.0445150375877081\\
0.346366871252072	-0.0484205880181111\\
0.285935877589793	-0.0449443743127273\\
0.186519149499739	-0.0157704226557218\\
0.0705542669256043	-0.0243411299326435\\
0.0540364407336962	-0.0187501148489708\\
0.0631139937017758	-0.0332953250954661\\
0.100653041215603	-0.0239850580667639\\
-0.00245837916967651	-0.0151541730703808\\
-0.0975425368403759	0.0148624751326736\\
-0.00162837597687157	0.0308674630959219\\
-0.135009338575	0.0659337985566201\\
-0.159029174485806	0.00959613525840883\\
-0.0843503276298099	0.0341182332476025\\
-0.108187524629877	0.0257692750726414\\
-0.0374245487885105	0.00693807205411928\\
-0.065764813079211	-0.00735767591153527\\
-0.212445070742253	0.00145808036898196\\
-0.137271398109152	0.0477151834485176\\
-0.0986906905029084	0.0482680327412859\\
-0.165457767295312	0.073454560801007\\
-0.212789090992966	0.0535407346232303\\
-0.169461695293376	0.0461445512592663\\
-0.232570095354546	0.0356695176418927\\
-0.257563741986819	0.0697150737324945\\
-0.155211693138827	0.0773155327566591\\
-0.199475634503006	0.0447915744811353\\
-0.154579784584715	0.0643178365983984\\
-0.193278568861987	0.0141366913214372\\
-0.14282924704471	-0.0280201394706503\\
-0.204409962094853	0.00308976719194694\\
-0.334616910421365	0.0281788457055759\\
-0.270307271456342	-0.0457119817910563\\
-0.264077867120991	-0.10993306496292\\
-0.159105578263913	-0.130106191178612\\
-0.0348301404916158	-0.154484745774497\\
-0.0673384168710479	-0.170418437146057\\
0.0311964625441342	-0.19028463408709\\
0.0370806956074576	-0.169341552325484\\
0.146527350237042	-0.137928730256413\\
0.155325599095622	-0.149004410710066\\
0.140743767182438	-0.147490245121324\\
0.214240426009707	-0.144026292046669\\
0.345320657308778	-0.128177041695438\\
0.17904352413829	-0.114383320508959\\
0.185644192525271	-0.123934701336162\\
0.228511485699941	-0.145716607926372\\
0.161848128325474	-0.0940504890689791\\
0.1800600937068	-0.12102370481726\\
0.200415229930695	-0.147214294652034\\
0.256187805283231	-0.122097201912597\\
0.266117887284968	-0.112369478043083\\
0.242450090446761	-0.0995628212887707\\
0.310759146592998	-0.0789946461882801\\
0.442875479314488	-0.0912994243214262\\
0.437388835466545	-0.0626404583095162\\
0.44242497009543	-0.0578271467030945\\
0.313058552986002	-0.0640525167656648\\
0.279987840708348	-0.0126655278430643\\
0.239448573247344	-0.0250988083334723\\
0.261101481245073	-0.0415925864080364\\
0.22262280029428	-0.0111269961632254\\
0.239432610046438	-0.0314865499616715\\
0.224489039942669	0.00695643477204044\\
0.193579143127981	0.0353652256032582\\
0.120298751754847	0.0371169746169755\\
0.0443484391744648	0.0902893465033073\\
0.021802410297675	0.0863826372066323\\
0.00830756327406047	0.0552998277287024\\
0.217971609188271	0.0285744032399993\\
0.128065056341617	0.0398447913693389\\
0.172787741686757	0.0194136332080208\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.37080715291682	0.481891001465777\\
6.82039042275949	0.930526239509035\\
5.34957656247199	1.30440739536836\\
4.1724530835005	1.57053758512593\\
3.11249482592441	1.78419006135854\\
2.34692742114029	1.95306234421965\\
1.54111678410163	2.08837049581195\\
0.838018083617596	2.20719842471763\\
0.347867353012476	2.29400324633706\\
-0.0961175949319307	2.29418360279814\\
-0.453007796883555	2.28255456427136\\
-0.636477858550995	2.26758734344513\\
-0.740408788723693	2.22742491290645\\
-0.822296534155343	2.24529991868853\\
-0.927990892741831	2.22746951471279\\
-0.904548219220599	2.18966067935455\\
-0.907132182695064	2.14841462823697\\
-0.829462172970364	2.09547927376724\\
-0.943675105317967	2.07239462168139\\
-0.86292942550704	2.05864180519045\\
-0.772365061573413	2.04898547664032\\
-0.916167879663708	1.95483896940665\\
-0.890589945140623	1.90336524685139\\
-0.889645435222571	1.85878746074765\\
-0.779715919025272	1.83870084596608\\
-0.794307443847387	1.78656412792512\\
-0.814227139160205	1.72572650233836\\
-0.734799308577239	1.69165158268284\\
-0.762542061315862	1.67800808524536\\
-0.786595195797923	1.63071008722659\\
-0.785865880916058	1.55215421851777\\
-0.793432719551579	1.49672570357714\\
-0.782313418415677	1.47599150906094\\
-0.804834943711209	1.43731383353958\\
-0.84183030702214	1.43959596035161\\
-0.869619405226949	1.37607452769936\\
-0.89735436995982	1.34222108627361\\
-0.872041185563365	1.28796136651384\\
-0.784121449988475	1.2626652531409\\
-0.713210328596811	1.25815003436571\\
-0.645250520834694	1.22840431382959\\
-0.614041608991848	1.19123967958862\\
-0.636661431019806	1.14265514101826\\
-0.560341224981824	1.10613343250461\\
-0.551861576415655	1.0663830120191\\
-0.69946396797723	1.00184135186766\\
-0.791112742418473	0.984986186047619\\
-0.806314908546357	0.982629305997485\\
-0.756596252891007	0.989964993340749\\
-0.761803095719541	0.950321572390029\\
-0.714041418336442	0.885250285348394\\
-0.729504274876475	0.843964770087\\
-0.777632199751063	0.80606470509873\\
-0.685551918116779	0.81003253568917\\
-0.66902447552935	0.800665352445017\\
-0.556168724891722	0.74705640991294\\
-0.583394296445487	0.706353669888769\\
-0.655226591003579	0.674485117430515\\
-0.656282750927635	0.682223728043115\\
-0.556751624251041	0.683929304966276\\
-0.598452709355027	0.615414360105592\\
-0.507159502790329	0.591927719001453\\
-0.561130055168059	0.562377064107488\\
-0.50989748677038	0.533561023927026\\
-0.437029094699309	0.525121775058707\\
-0.410617451159071	0.546694669010897\\
-0.539392347163172	0.529668254059073\\
-0.473089285527354	0.511387991840349\\
-0.490098231539629	0.520091783148173\\
-0.514595220596044	0.484990972523518\\
-0.557281557865435	0.488051645941078\\
-0.534847770970555	0.495333713182014\\
-0.557597650820194	0.470720655790012\\
-0.544563206871422	0.404898885917\\
-0.583613173601766	0.369974582071164\\
-0.685775144480843	0.322191529596639\\
-0.641332294524797	0.284572660510311\\
-0.516123293922927	0.243315086414064\\
-0.554782202041064	0.245324434160913\\
-0.525193871646977	0.228526892649058\\
-0.574907184653141	0.201954161466755\\
-0.680517124612834	0.185813408470479\\
-0.555072921818587	0.177859657826668\\
-0.493593886673651	0.195014179438767\\
-0.459160991406715	0.176782543793079\\
-0.409498552954626	0.149398590850044\\
-0.377715354260456	0.109626468589333\\
-0.404630356626494	0.122699771919921\\
-0.480646070942614	0.107887666589533\\
-0.400225420516016	0.0902250949613007\\
-0.392445822059163	0.0425131532286787\\
-0.346812731070684	0.0361569636465653\\
-0.31872904632152	0.0230343337991893\\
-0.391017770896572	0.0229392707272967\\
-0.301164435247478	-0.0265918967182146\\
-0.225442136634114	-0.028943551935874\\
-0.259287309044507	0.0142095704054951\\
-0.292440845513541	0.0832615546012771\\
-0.270640608777667	0.115404859434541\\
-0.276745757007428	0.0725535732407332\\
-0.274224948986469	0.0347532867010638\\
-0.222304294123298	0.00158273591519173\\
-0.200127460332299	-0.013638567930772\\
-0.313729624191778	0.00279454340773475\\
-0.283457194382675	-0.0206310180985099\\
-0.201041247851817	-0.0396363613345715\\
-0.278419674936782	-0.0822486110001358\\
-0.41937799623045	-0.081323071472101\\
-0.254532725647034	-0.09512411989683\\
-0.17889237790683	-0.117317755641215\\
-0.0872964939735102	-0.0750659574198597\\
-0.0965574380117742	-0.044860331811828\\
0.00704269027812206	-0.00726323150918524\\
0.0439711140462948	-0.00145610383556013\\
0.0932417399130818	-0.00291926120252758\\
0.1161126984265	0.0110513530858878\\
0.172529546204189	0.0631398762509266\\
0.135329566172107	0.107071941758642\\
0.104491621233038	0.107920322074724\\
0.0852252146286554	0.0925356053468192\\
0.114568633732502	0.0752746199662787\\
0.081009838886018	0.064262922749613\\
0.0617690557652332	0.104632697764029\\
0.0558012642802757	0.126990571421609\\
0.0287993534064132	0.161397904843379\\
0.047068800912364	0.17327151194846\\
0.016993762869812	0.201323012166528\\
0.124300038964294	0.223403612016343\\
0.200579571433789	0.214929962934589\\
0.0175290867345622	0.253956360319135\\
-0.0787409372214879	0.228791525173528\\
-0.116724586247984	0.239727275458278\\
-0.110791321034587	0.246216119447731\\
0.0419405325550964	0.274790653565001\\
0.0739792173212839	0.268195481192577\\
0.0800438159025645	0.318514122272353\\
0.02985071768151	0.301103481985561\\
-0.00316038277079199	0.312454730345429\\
-0.217735170424898	0.314501111823993\\
-0.306585503925863	0.285124917010643\\
-0.404381816497473	0.242838700309995\\
-0.480185280646539	0.229528964434244\\
-0.528091569015122	0.208862418189807\\
-0.429530539870669	0.168304240550194\\
-0.432207687590911	0.154500986336007\\
-0.509591272558487	0.145626554276556\\
-0.585823301442995	0.161104692606288\\
-0.403888034331733	0.120260438246522\\
-0.36117303237362	0.14542522792006\\
-0.270376685974319	0.138468649135925\\
-0.318000994367408	0.091045935242582\\
-0.305494682057081	0.0672368455972272\\
-0.285949695793156	0.0583611756743047\\
-0.24255917972608	0.0666141456280135\\
-0.199745854105499	0.0506919542436823\\
-0.151663093066113	0.0143520985040641\\
-0.0718992558831281	0.0632053764372193\\
-0.241494898717968	0.0409995002764171\\
-0.157914379149115	-0.0105441979322661\\
-0.150162986992061	0.00630942416571892\\
-0.100506141190666	0.00571237580888645\\
0.0231232016207539	0.0181966154528227\\
0.134421166036926	0.0445743394962905\\
0.0902350770606516	0.0686984974504491\\
0.0227878160209624	0.0916371217719517\\
0.0354273836937427	0.0649250249270994\\
0.116459611511823	0.0377661458822549\\
-0.000360960835806584	0.00129065586713319\\
0.0255360874664576	-0.0468992296646013\\
0.0662984824817281	-0.0620818568072184\\
0.0416073022260257	-0.0620596872562225\\
0.107150332323588	-0.105761125790744\\
0.0692221765642421	-0.058219315735797\\
0.0399466848187532	-0.0876062752990897\\
0.147379174634777	-0.0931057037627257\\
0.308416355606394	-0.0761443165983382\\
0.306257048410944	-0.0395009842866492\\
0.404614826545732	-0.00288922588712717\\
0.298658442079077	0.00429853678081627\\
0.332002595368167	0.0480030996452377\\
0.279567631871337	0.0505044280188731\\
0.299359785367665	0.0653167838854118\\
0.306018368611228	0.126879423332697\\
0.367099461121092	0.102110749151147\\
0.466974125338962	0.0595172433147019\\
0.467030006448961	0.0766922747627531\\
0.3715959675096	0.0895981178300897\\
0.171345560685978	0.130391453204414\\
0.175930592710559	0.106505690255099\\
0.192402057217708	0.0684245940456581\\
0.0637000638491236	0.109574377431741\\
-0.0466582718019507	0.164876846815097\\
-0.11704313194426	0.175390844958075\\
-0.123295754242919	0.153465897901286\\
-0.0594453795117254	0.177907102773151\\
-0.158276811595148	0.148036109147404\\
-0.155714535692178	0.12838147583165\\
-0.109330394417933	0.151022336727623\\
0.0308715373898377	0.0964341144747254\\
0.0513427485183682	0.112264618483567\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.26187867202091	0.504452917105934\\
6.66261725900872	0.957867464603129\\
5.25356752265966	1.29840917181521\\
4.17036653895156	1.5375171171378\\
3.07539848343988	1.81392517427017\\
2.12241750981612	1.93417463255978\\
1.53217051487861	2.03860199418216\\
1.04008023062843	2.08342921952949\\
0.5591700225829	2.15139253659005\\
0.184877577703545	2.16451844896668\\
-0.0272346040073767	2.21078297105152\\
-0.266413997237247	2.20290132899354\\
-0.404197722776633	2.22865525893865\\
-0.526882286673697	2.24234114218556\\
-0.725186060450101	2.20946718883557\\
-0.748006148318752	2.15108758937872\\
-0.752510073411073	2.11890935607314\\
-0.829564739974472	2.12417542279945\\
-0.853931959171019	2.12004161969224\\
-0.864150077085372	2.11875792469124\\
-0.888113158771842	2.07291894432038\\
-0.83637549159365	2.05379935208493\\
-0.750043533210002	2.00078298247479\\
-0.75561683799119	1.95391017690095\\
-0.954161930853023	1.90689875697092\\
-0.776879773497513	1.90396331134931\\
-0.68674581428274	1.85850710852779\\
-0.782931829964982	1.85924401164337\\
-0.783831559368262	1.86013696366631\\
-0.645450275964193	1.77053395034299\\
-0.669959954349856	1.74519610615505\\
-0.712550886194897	1.68669128746145\\
-0.85653103333668	1.64201314151879\\
-0.756621334124993	1.61148689707658\\
-0.80693136547438	1.56372434005708\\
-0.904104547164893	1.49741521087836\\
-0.987865025220432	1.47817583634896\\
-0.920927612123559	1.43596183123219\\
-0.933742537102491	1.36803563827508\\
-0.953854149457312	1.30498536809222\\
-0.871481338530641	1.24257423477915\\
-0.882654020282886	1.22156792116964\\
-0.758223437323296	1.18704399154044\\
-0.792227818349378	1.17564687306788\\
-0.875607189510354	1.08012101775697\\
-0.817718864416931	1.01819243118437\\
-0.845206138537668	0.983861335835754\\
-0.872076876830914	0.970657174655754\\
-0.910373734633239	0.901045937669685\\
-0.873451522633402	0.848018601357247\\
-0.85532454939087	0.832047486320908\\
-0.763076854645495	0.796628264252509\\
-0.799703057014423	0.822304692139509\\
-0.825810026181714	0.724157118501426\\
-0.900527742498782	0.722031534974356\\
-0.7984121680463	0.721060788642074\\
-0.801160439003668	0.662195817364024\\
-0.833436833499408	0.604798377159524\\
-0.940632724083334	0.577978991429542\\
-0.854416876385073	0.511821023619224\\
-0.927255987388177	0.462979661633946\\
-0.818745717688204	0.41720388316053\\
-0.794704872985858	0.408599151125497\\
-0.763211099937558	0.361664253640408\\
-0.71961510512393	0.315039459592759\\
-0.544435903988077	0.285427990611306\\
-0.526475118781224	0.244854264659081\\
-0.457513405812391	0.179207133203157\\
-0.418320456837519	0.168977428023472\\
-0.261031678243997	0.108173965682868\\
-0.265718753040931	0.0938113632107848\\
-0.305906884617016	0.0717625901206086\\
-0.38747351949564	0.0669838731898358\\
-0.433295869444071	0.00924034493669274\\
-0.341992406598462	-0.0183193041830238\\
-0.410156987813174	-0.0859701092754876\\
-0.395232340667762	-0.160067331178407\\
-0.359921211385098	-0.230660184980402\\
-0.300625565004687	-0.230311341663764\\
-0.299807807065294	-0.242298310187382\\
-0.200927946791245	-0.257220576693636\\
-0.154592603330278	-0.267004479828624\\
-0.1709801975077	-0.305668651848779\\
-0.220962454410299	-0.313653227202506\\
-0.240599480283483	-0.349699286678574\\
-0.144083654169751	-0.346598202453485\\
-0.0580992400187143	-0.347503851235545\\
0.025192118290748	-0.41005837627168\\
0.00169988265877844	-0.415228168925481\\
0.0438705940788914	-0.4257930394674\\
0.00736896366855988	-0.412345769974636\\
0.123028530919612	-0.44212905383207\\
0.176301134425108	-0.439936303652465\\
0.0956411129745618	-0.446195674754728\\
0.158793215572272	-0.42399958724723\\
0.154977100996696	-0.380427268750918\\
0.230136508432988	-0.347476859141576\\
0.16215347128682	-0.334598474139725\\
0.212286149643814	-0.313354683904285\\
0.225060707748334	-0.329397685317237\\
0.0689441449057261	-0.305625139545263\\
0.125145101514938	-0.290723590079678\\
0.0336266086204893	-0.293144999225089\\
-0.0212659820788961	-0.232788629485317\\
0.0555752488003493	-0.221097016150837\\
-0.0412946298214803	-0.223705172381425\\
-0.0413587933896302	-0.195442115289194\\
-0.0211560407255304	-0.186759082052677\\
0.0630352194462185	-0.168036306774056\\
0.112212539793165	-0.196649737440518\\
0.118203590907997	-0.175723613217698\\
0.0220409848583255	-0.181511478815701\\
0.0643570854018951	-0.197139991594337\\
0.176207655075604	-0.195939700979042\\
0.149633750598637	-0.167460362053067\\
0.161903635524291	-0.159701023781045\\
0.142901527835687	-0.157663518516722\\
0.144940584771669	-0.0949383951559918\\
0.240696711183275	-0.111901119957038\\
0.201260820184855	-0.11192838454464\\
0.196115354377876	-0.131563700726319\\
0.292232715291446	-0.120174740750429\\
0.387800479552494	-0.141399304771687\\
0.323607938017748	-0.13608252315304\\
0.165273242797824	-0.136658866221038\\
0.215207985826325	-0.11408692190904\\
0.220169116686158	-0.14014541360613\\
0.25704428229432	-0.112882792819076\\
0.188997461306546	-0.104538695649526\\
0.179200134814001	-0.102769211523741\\
0.256929270714046	-0.0488583400768618\\
0.250838193275015	-0.071390949761784\\
0.168667880999439	-0.0445580700440913\\
0.104627213684268	-0.0647701049013926\\
0.209178798895845	-0.0330530160265982\\
0.233514543802062	-0.0276499891125635\\
0.129442642690546	-0.0387617597058751\\
0.144776121577088	-0.0810467408268951\\
0.193518268098827	-0.0714840942405578\\
0.217570641560164	-0.0681752293621404\\
0.283174097885595	-0.00101942682893597\\
0.172166390619937	-0.0160205412239528\\
0.246890248089364	-0.0310664179594203\\
0.183207119673651	-0.0525550259342287\\
0.185240904031274	-0.0781515747820249\\
0.111811710858365	-0.0991981409408159\\
0.0658309465671444	-0.0694287727206247\\
0.141154318483577	-0.024667099539238\\
0.0891812408557753	-0.0125665261197798\\
0.0737493702614649	0.0398401599326349\\
-0.0487037186024938	0.0864603534165028\\
-0.0646981008608688	0.0932757550386839\\
-0.0264695984557243	0.133294831240784\\
0.0163309524746009	0.160890243779602\\
-0.0544610023939809	0.178800709673596\\
-0.0599707949190871	0.153657838699796\\
0.0217933627585776	0.119474587843385\\
-0.0530914095665676	0.114126969814125\\
0.0431069920571971	0.133844860021572\\
0.0754197135604402	0.162503396012818\\
0.105723387976234	0.163004901599245\\
0.0934016908221833	0.177029216657728\\
-0.00747900648885479	0.203773787866052\\
0.0223799537672186	0.224334087116681\\
0.0126534084872515	0.269516704915777\\
-0.0875580192513062	0.254660387659092\\
-0.164691885949582	0.242598162148651\\
-0.248605814415119	0.202907970950609\\
-0.366009770633045	0.170837429076584\\
-0.295134221870585	0.142517981515547\\
-0.335355464046204	0.160122697219369\\
-0.237784414871569	0.149212308434659\\
-0.277140139162119	0.128878697353731\\
-0.137471952290451	0.10826203864655\\
-0.152650120429705	0.0937604999387171\\
-0.220758549441472	0.0258172192355382\\
-0.180513021446029	0.0006875818640082\\
-0.0590922064381181	-0.00537383513460112\\
0.0233262657513479	-0.0551869919985601\\
0.00947629618598895	-0.0350555048093219\\
-0.0490268197246791	0.00838311684381352\\
-0.0703424988941023	0.0231650376167402\\
-0.0356289109538188	0.0325261747514932\\
-0.0568948269424194	0.00266334404241025\\
0.0213827081825025	0.0298493555486718\\
0.0731090463924624	0.0601586755182895\\
0.0101156691659266	0.0123586193719176\\
0.0554933878511412	0.0321361512818548\\
0.0826868019427352	0.00725826408402014\\
0.215670159352681	0.0085726781351165\\
0.193015567016151	0.000248792178661465\\
0.210907554961359	-0.0087991808404493\\
0.232923559895696	0.00892634573012779\\
0.332588872904905	0.0195446369337523\\
0.143144442930538	0.0460367282343364\\
0.0706775681497596	0.0478540605675371\\
-0.0409477461991152	0.060510953246431\\
-0.0559605710559427	0.091790685904597\\
0.0236368564392875	0.11159642706507\\
0.0666153154624979	0.1025931328838\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.24228952444367	0.508442687383287\\
6.82779937556842	0.919549612941312\\
5.46028207046315	1.29971822325016\\
4.14716524773091	1.59148972739851\\
3.07444125406384	1.82197600457888\\
2.08218181595599	1.97614783405232\\
1.32270084130623	2.13710107243729\\
0.645414486131716	2.22056718880552\\
0.105242285487924	2.27327794956234\\
-0.24722698223847	2.27330446297959\\
-0.318727362354055	2.28909519235298\\
-0.505316966728648	2.30240986602121\\
-0.779589428896669	2.33783341074123\\
-0.8132354995666	2.32248041263837\\
-0.826805930759384	2.230014579308\\
-0.948468913827457	2.15573512768474\\
-0.895024532596029	2.15324827445866\\
-0.872517852383355	2.12526746169266\\
-0.938032238126821	2.02628301736022\\
-0.795274621705754	1.99456657371096\\
-0.918156254901133	1.98391789953441\\
-0.687326037798181	1.89101825810387\\
-0.822030888455633	1.84722462787673\\
-0.879967969483435	1.8429083837803\\
-0.816029261510355	1.81865343640449\\
-0.842367669086213	1.79028295179896\\
-0.88892850265256	1.7528258991044\\
-0.808330674784854	1.70526608107287\\
-0.750155514637312	1.66373049569449\\
-0.742385264857956	1.6564549874073\\
-0.783664312820915	1.61494809515154\\
-0.733153188833231	1.56111630044261\\
-0.718646728748476	1.5200515172773\\
-0.807435396247887	1.42877422630134\\
-0.846172438822931	1.37117408763796\\
-0.871839418492801	1.33858655460904\\
-0.772014394057248	1.31544394478061\\
-0.841685241488865	1.23617457952037\\
-1.00551315943633	1.18746302432381\\
-1.04929880713457	1.11572341205731\\
-0.992628029295665	1.09920664688381\\
-0.683680437674481	1.04104129022969\\
-0.723327032328811	0.980627937351785\\
-0.730796425544111	0.98336753205243\\
-0.850414399973009	0.968543341021249\\
-0.995905014328975	0.92982495035273\\
-0.984695874190221	0.840104404170925\\
-0.787209337647469	0.764124408977451\\
-0.711283167221909	0.679794120879425\\
-0.86057565919549	0.669315147871051\\
-0.900785347369351	0.64611909071861\\
-0.795873750062916	0.585683285989257\\
-0.94054220692216	0.525180598310385\\
-0.929202019295271	0.508842301222411\\
-0.845185384488884	0.430375831268828\\
-0.785759863841713	0.402069003243611\\
-0.76844331405347	0.364010767625853\\
-0.712876279281224	0.360991889889462\\
-0.720639889735183	0.325232591997902\\
-0.81410329538361	0.306019460364216\\
-0.652157894413478	0.280390296754813\\
-0.692404571125131	0.207396418711127\\
-0.561131179249671	0.19896977196652\\
-0.601859866779062	0.184153765462791\\
-0.580770069642408	0.159168608807956\\
-0.616535363124595	0.155868777643969\\
-0.631318915079484	0.140790687227551\\
-0.671843143954995	0.153265498104016\\
-0.755248926848863	0.0689741507873312\\
-0.68306686140363	-0.00246568526739833\\
-0.62598671794057	-0.0337143060582148\\
-0.416680912606157	-0.0758568944449777\\
-0.372413077567261	-0.063314092782675\\
-0.354711921990949	-0.0815717829908227\\
-0.249089093301684	-0.0864158146659728\\
-0.266175530835221	-0.0729166847335562\\
-0.219094844684914	-0.0753168815291714\\
-0.183894178390818	-0.0850726588630868\\
-0.104299726296006	-0.0882561480455726\\
-0.0094525213946919	-0.110770785429543\\
0.122244096610133	-0.0685608192493557\\
0.212156287288143	-0.0788279868732749\\
0.0971072432664876	-0.020048373877413\\
0.127205705055117	0.0348590771386307\\
0.0785143579675102	0.0519299530088259\\
0.0292032386231333	0.0656669213699714\\
0.0717911004771134	0.0353042947338235\\
0.248822278472337	0.046605074724964\\
0.267594551312699	0.0595272496403698\\
0.289415720810891	0.103320104552361\\
0.230593547458353	0.0936973332383262\\
0.283040774057241	0.0813166843107125\\
0.204424817249708	0.0876046641179504\\
0.110315907528198	0.10876406404218\\
0.0915970743809142	0.15510807364962\\
0.155873235781761	0.209235194869426\\
0.111217889249082	0.196367920626724\\
0.0873964074149345	0.219739731956914\\
0.0510288311357854	0.298140827842177\\
-0.0689898708770706	0.255669758984321\\
-0.0664184612930827	0.247606291288529\\
0.0324602733012421	0.232591779042707\\
0.0491977110517578	0.250339476146301\\
0.138499690738002	0.250450712739103\\
0.0873816271377902	0.249589979347321\\
-0.0230926601685351	0.234854974754372\\
-0.086040419564348	0.238926385815104\\
-0.120457232580515	0.211664281954017\\
-0.300124161978995	0.178814917358512\\
-0.336180203085672	0.240781685366974\\
-0.277462819094025	0.208111255101373\\
-0.353330594530221	0.161593188393183\\
-0.481714368700405	0.144627850255649\\
-0.329439646006987	0.115307451492761\\
-0.387553358266762	0.100521850267686\\
-0.374256004291058	0.108449493182094\\
-0.388556356794748	0.0898966383835894\\
-0.441841703197886	0.0257478484811433\\
-0.307517329109647	0.0141272447361992\\
-0.336186529712049	0.0136914272760243\\
-0.272893957695371	0.0408790801645019\\
-0.298252890497674	0.0453723840005809\\
-0.200879053400844	0.0600498115380011\\
-0.274880319326159	0.0552570454049379\\
-0.238365679852259	0.0402679562389716\\
-0.203023879198534	0.0255194150557254\\
-0.219724657525926	0.0311287728364748\\
-0.245000773076372	-0.00520430271381767\\
-0.241652448778219	-0.0211183533375046\\
-0.237781893810508	-0.0157854684130802\\
-0.179686412009264	-0.00112389622991323\\
-0.193271814984385	-0.0222200087267848\\
-0.108180880228556	-0.0561872842317335\\
-0.0460797564676077	-0.0689815376875422\\
0.0299802006889584	-0.0410714679738105\\
-0.00312547587293772	-0.00861871252320859\\
0.0430375264068849	0.016036630530597\\
-0.0564609222329658	-0.00242110312507706\\
-0.0194790573677835	-0.0297288067456389\\
-0.0117213600902143	-0.0120542078855067\\
0.0257594346335996	-0.0123753634431492\\
-0.081124397280817	0.0151394221236602\\
-0.0865921157048764	-0.00788723555476433\\
-0.0168783953718785	-0.0097068256260446\\
-0.0142077484260672	-0.0184360997436768\\
0.0296879868085748	-0.026804914622754\\
-0.0289754509729696	-0.00587791852170683\\
-0.0640808255359675	-0.00378652456680798\\
-0.0739617721734055	-0.0500839870129899\\
-0.0678560095656808	-0.0474448958838385\\
-0.0869826479150941	-0.0865961007320594\\
-0.131737592281778	-0.0882626755687833\\
-0.213994617158105	-0.0717368416062989\\
-0.245285504620227	-0.102212119361325\\
-0.285230836419722	-0.110727113299438\\
-0.282616002971732	-0.0716956115766969\\
-0.269825293169413	-0.095188216789969\\
-0.0743357323657957	-0.176670538283629\\
0.0128762651808743	-0.154132744247559\\
0.0806718416620717	-0.195565037932961\\
0.127055170392473	-0.156347642066439\\
0.131406274809298	-0.170410618406605\\
0.155288255166225	-0.172160630455212\\
0.237136307891338	-0.165600902810632\\
0.17591309478458	-0.143011548776963\\
0.205096716700156	-0.128817851281481\\
0.131307550775547	-0.0840679638414597\\
0.128677692134986	-0.0663630834182805\\
0.0530341863687738	-0.0736625566633515\\
0.105356059310814	-0.0766069989320862\\
0.120373574665421	-0.0987446945984851\\
0.0472091844345383	-0.0965914287908542\\
0.147919391711753	-0.0475420695769584\\
0.0765164118506606	-0.0439398266174707\\
0.17654425639174	-0.0669932422254142\\
0.211566609291754	-0.0826977083725053\\
0.281018690873377	-0.117157545285347\\
0.368298510987092	-0.152107052129383\\
0.307245498165207	-0.0758728015711894\\
0.160230024380397	-0.0535677448932718\\
0.231710877283892	-0.0541164733552655\\
0.247844160276166	-0.0489277270823769\\
0.170893307147174	-0.0727106475480793\\
0.205765579071242	-0.0588846379631143\\
0.0584145916845427	-0.0712102362433008\\
0.0648115980192753	-0.0834881600132405\\
-0.0615135418372663	-0.0645705634466863\\
0.0231789661306037	-0.0552561935236809\\
0.0155107008607575	-0.0521795586084918\\
0.105915334699568	-0.0680887608255918\\
0.0624459275937838	0.00662023931939656\\
0.00722787053682605	-0.0237119442947953\\
-0.0325876365921982	-0.0799395799054439\\
0.0628451802712285	-0.0897419555952702\\
0.00210744738990327	-0.0763825075113201\\
0.0620008537346153	-0.109222700804496\\
0.0251106865062383	-0.0821010863759206\\
0.114288189834836	-0.0970327598929692\\
0.128597666139447	-0.133591583912722\\
0.133858929434361	-0.149321844545105\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.38758342609571	0.494454473423593\\
6.87993080422815	0.921153409048833\\
5.62094289414356	1.22808785657874\\
4.33304591022921	1.54601573333898\\
3.13378689572235	1.71251107227142\\
2.36447776310443	1.90723475056267\\
1.57263716260623	2.04035387534449\\
0.803736810056097	2.09091562666478\\
0.567973403571497	2.10263104311119\\
0.292649298102358	2.18930718428911\\
0.0732251732796322	2.18435479034465\\
-0.153253731155624	2.19216503158557\\
-0.301930889828816	2.23036791128087\\
-0.454453941908869	2.1780177843065\\
-0.666231073364142	2.12629475851963\\
-0.741093554812467	2.06547290365307\\
-0.920449569375119	2.07524850072125\\
-0.95755863645597	2.0146073215756\\
-0.97099241834427	1.96951809016212\\
-0.95837722155686	1.91594910574748\\
-0.955134636371652	1.88733695763933\\
-0.865581785195761	1.80741146557309\\
-0.862381309441206	1.83188760597049\\
-0.839289829051187	1.76278864210854\\
-0.810768811359379	1.71350417310342\\
-0.928652655371792	1.64471427302169\\
-0.879928991193326	1.56701664297476\\
-0.98040937838914	1.51363090108148\\
-0.926687221423985	1.43805531727578\\
-0.869699694626641	1.37583855315891\\
-0.882515142156226	1.27992084502574\\
-0.868993265456821	1.2719028939429\\
-0.971368068382206	1.18016604597324\\
-0.779877577179206	1.16128636155429\\
-0.912674573926649	1.12412441052289\\
-0.861544370419647	1.02720693833555\\
-0.876896567008628	0.919319840677959\\
-0.804209198158386	0.869293568392237\\
-0.778915980352955	0.799107438496612\\
-0.724075327359962	0.785246952432782\\
-0.798292861993503	0.681548955338524\\
-0.814749028130625	0.637254078941943\\
-0.825616141799199	0.605153842352657\\
-0.953826851982702	0.562888339299288\\
-0.768818016374357	0.522545619999817\\
-0.578776258397163	0.479030347881029\\
-0.53649286694678	0.436488878101505\\
-0.621265865071402	0.416647154157688\\
-0.583673057559857	0.368387979676666\\
-0.707852148707392	0.301056059845647\\
-0.761595756574455	0.275249521624889\\
-0.724440267829443	0.236846011619868\\
-0.749439083336806	0.199159303923479\\
-0.77238480279023	0.199247861809393\\
-0.839494327720171	0.166185678359699\\
-0.901434377927144	0.100823995179319\\
-0.679295875044574	0.036768209299758\\
-0.543377518385329	0.0481722775191829\\
-0.612502205929228	0.0700306294497382\\
-0.635799223226353	0.051549699935885\\
-0.681069709992288	0.0149281888000583\\
-0.704397063160418	-0.0235743523891668\\
-0.697714578299673	-0.0189036240353211\\
-0.66734680781535	-0.0218951993303756\\
-0.604488945040789	-0.0461431783809504\\
-0.492114279958967	-0.073343858985969\\
-0.436776161147199	-0.0707840317322394\\
-0.325589820705022	-0.111464390897412\\
-0.358856086207669	-0.155590899917684\\
-0.357985720009002	-0.217954264116779\\
-0.353562561334531	-0.170218027134097\\
-0.378325842658729	-0.192924940935808\\
-0.361739173851629	-0.238794656641454\\
-0.309564150032129	-0.30179552366006\\
-0.314919342079109	-0.359374040165334\\
-0.291119101299877	-0.348265236544828\\
-0.314161927982996	-0.30163933327667\\
-0.271049176615881	-0.285054534733331\\
-0.355229757743706	-0.328246014908586\\
-0.357131390869408	-0.378165779017163\\
-0.232456422809736	-0.42716230068364\\
-0.161125544559756	-0.438462940792737\\
-0.0608982179339775	-0.427191356605215\\
0.162413192289967	-0.477101719830819\\
0.252823899227429	-0.464199851906279\\
0.171247106544962	-0.464550652606387\\
0.181315018793735	-0.476297167429645\\
0.269276184526512	-0.440963266639429\\
0.344404006822323	-0.437375102974566\\
0.347478087565063	-0.416027688265533\\
0.305063624086596	-0.406689280786694\\
0.225233333350501	-0.357799925123281\\
0.206680107980056	-0.331280647005406\\
0.230616438476287	-0.288722834823384\\
0.185000246494297	-0.297039744470351\\
0.249707357819662	-0.221863198956383\\
0.422831132714288	-0.198846309411918\\
0.392514921394909	-0.175121609884977\\
0.365459800461465	-0.146271081502523\\
0.306051933611668	-0.13932494260955\\
0.274840117658261	-0.138225638023987\\
0.434407079782502	-0.0895456708300121\\
0.344693999491079	-0.0752906261555258\\
0.327550053377443	-0.0409770756441197\\
0.391630635094031	-0.0375336693608099\\
0.375070910261071	-0.00293002019572318\\
0.266449377385591	0.0143207242223891\\
0.190961799383059	0.00854272950678556\\
0.262128193198355	0.0131982866048909\\
0.208841811602826	0.0277007488729069\\
0.203329725389861	0.0104102733330774\\
0.14499739824418	-0.00464530231579304\\
0.115239676836211	0.00623957484670452\\
0.125476001596379	0.0667023776022805\\
0.110394529801437	0.0234134576618919\\
0.171788906219782	0.0212903823505539\\
0.128021730897656	0.0399968550938508\\
0.180973845639192	0.0432441137189907\\
0.188525654057924	0.0802900432789544\\
0.141938539375842	0.0792302779172384\\
0.104686517117718	0.050708299302082\\
0.236417629660717	0.0147434650481673\\
0.197492559336577	0.0191066831434156\\
0.334148526081468	0.0275854947147665\\
0.229682795111818	0.0788255741145026\\
0.239101696726882	0.0801124679517783\\
0.129740427936743	0.0562308158180062\\
0.190835190059498	0.0655859051559513\\
0.0415353459144393	0.0954153159760326\\
0.0651052716291691	0.102142138463119\\
0.097966926473688	0.0878755333079659\\
0.143264652489334	0.0759487596480206\\
0.175398726639868	0.0737275936608051\\
0.208392334763825	0.0614027034297297\\
0.242632862723339	0.081388290361271\\
0.133349792998292	0.0411871481111595\\
0.257520547430356	0.0668369020758273\\
0.256660438912113	0.0609268549762164\\
0.281757319533121	0.0962380223878265\\
0.342446105811457	0.0914260816288072\\
0.232657947246438	0.137734799176101\\
0.224895758613437	0.128067323085731\\
0.218208253507515	0.145109739630505\\
0.224935375751653	0.175346161463626\\
0.259724376688327	0.211311478520624\\
0.233017202488346	0.250682798803855\\
0.210122632828297	0.319618564281963\\
0.129921748693231	0.29894834843568\\
0.106298532643441	0.293556280298092\\
0.135121758162895	0.312234419036477\\
0.066848368048583	0.283156495616959\\
-0.000438910292753961	0.27049836570543\\
0.0178230346540681	0.282194187536042\\
-0.0251283683190353	0.281390030867617\\
-0.0790135882376104	0.308970496043627\\
-0.0676242617224547	0.312412488155649\\
-0.00557539056616556	0.336761940919809\\
-0.167785277126119	0.291770718830082\\
-0.252219266946215	0.318453383139383\\
-0.314522467230629	0.287391105741911\\
-0.312421028153465	0.246642605279029\\
-0.256909879428494	0.268558830222907\\
-0.326623974730514	0.282977363331148\\
-0.335716913544989	0.265434076139523\\
-0.361116596175877	0.253844864730295\\
-0.244872883604414	0.25937746813316\\
-0.142013324869715	0.240402374128583\\
-0.198046668185536	0.236267886333618\\
-0.0808020544087125	0.190519222338342\\
-0.00917420643979228	0.182935464432667\\
-0.0157106125431859	0.194083519035328\\
0.0116229019150176	0.203160184654178\\
0.136022930242192	0.174170499044902\\
0.0203263910960074	0.210576228661269\\
0.0422716848034941	0.216338570423346\\
-0.0124658894425559	0.165637234115065\\
0.0219031421848808	0.186431001235395\\
0.142224870208108	0.175964550316591\\
0.102431940392557	0.190999369828846\\
0.0683224399349827	0.189297271874064\\
0.0206769373574284	0.206317067567687\\
-0.0826307736996151	0.171176779342289\\
-0.00728848681393694	0.156125326220438\\
0.00270368306651907	0.169692401961782\\
-0.0148790862187316	0.171028433757385\\
-0.0137890573536588	0.161339206408523\\
-0.00424857846493256	0.147821702987404\\
0.0238648538235012	0.131472366043495\\
-0.0387653338408852	0.161331725682303\\
-0.0328705095291465	0.163402986169071\\
-0.0481029980056047	0.140574677251851\\
-0.04565685288101	0.0815722190810692\\
0.0135155385489746	0.112673818794542\\
0.0557526561399446	0.108479797855274\\
0.0061143316431781	0.125300725249817\\
-0.0681893817716209	0.129654083864273\\
-0.0357028945874294	0.0966235227275296\\
-0.0809305487457743	0.060785131437877\\
-0.191085611387281	0.0760000838863902\\
-0.21524004563664	0.0200211236800343\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.30623195310045	0.471840267894905\\
6.73197966200136	0.907861966197881\\
5.39393805004521	1.24757053308748\\
4.18041971116171	1.5267058684259\\
3.12091273383158	1.77469923441275\\
2.34909584726974	1.90868671700837\\
1.6154618574123	2.05928297170163\\
1.10433773127569	2.0947375970106\\
0.611085318365713	2.16260080000379\\
0.226517434515844	2.18569933934054\\
-0.111533908578915	2.20126135177767\\
-0.37104189302331	2.22225732242357\\
-0.382267979726107	2.17736654373807\\
-0.421690066573746	2.1584810361063\\
-0.651401991561926	2.11113059233546\\
-0.604214862459222	2.10294668845835\\
-0.754980842365448	2.06012905661911\\
-0.875479791298314	1.99145162614161\\
-0.966048114537109	1.9362600936985\\
-0.854020710766517	1.91913123342557\\
-0.741951219612171	1.90632558369685\\
-0.719062477228967	1.83613680217762\\
-0.773059771616664	1.83065469856203\\
-0.766451195599724	1.82596255843954\\
-0.857719605322933	1.7801782044492\\
-0.970826480480065	1.74419366624612\\
-0.828039118459051	1.71008114709507\\
-0.888083463493292	1.63254529613268\\
-0.846237718587003	1.56927457728333\\
-0.754142527280177	1.52219037527696\\
-0.845714437085364	1.47645808369789\\
-0.757331444150269	1.38737331650122\\
-0.737841029947993	1.3422249579508\\
-0.688339067796574	1.27459283253718\\
-0.761718674516958	1.22390911353313\\
-0.811464635629137	1.19996937844657\\
-0.901989835443216	1.12378158761005\\
-0.884725120735485	1.06926730650616\\
-0.850317183917655	1.00816386611956\\
-0.858936485627244	0.985561440518717\\
-0.906758996936023	0.965083217073792\\
-0.807878812061603	0.921544553566847\\
-0.716028683195217	0.909642109761209\\
-0.806264046886702	0.857927972573949\\
-0.876839711462066	0.803588179368087\\
-0.895478541035093	0.788460958082236\\
-0.715465731360719	0.747722501454199\\
-0.684287170664121	0.702584031054406\\
-0.723429837848464	0.659425599751279\\
-0.708684133146243	0.593679197986988\\
-0.61882274320579	0.622491257053966\\
-0.680352188582274	0.623823531333143\\
-0.600089375784063	0.627042123966712\\
-0.565575250288546	0.561872165050273\\
-0.519213085795412	0.514626510845377\\
-0.511003078227533	0.501623300534814\\
-0.582208025944244	0.437007138270215\\
-0.47522950783289	0.438270976656593\\
-0.398571940771155	0.4190638898532\\
-0.443356883197019	0.366542657282224\\
-0.516281742695197	0.284550428600683\\
-0.428875530301305	0.292787556049591\\
-0.376971754812662	0.249942837420921\\
-0.28334287245364	0.252604367454854\\
-0.228738460435807	0.226485471444133\\
-0.24456700863936	0.154879550325526\\
-0.240295035147926	0.158199414263225\\
-0.298191259247373	0.129392659468493\\
-0.392928508703557	0.149828903453994\\
-0.496929342868145	0.119673300208807\\
-0.373088263364566	0.0880247677343255\\
-0.235640918345611	0.0438603662774956\\
-0.410036416667272	0.0362561543611637\\
-0.326620583023128	0.0530188508808141\\
-0.41960493437655	0.031755703835776\\
-0.386523331370226	0.0358154527330347\\
-0.35205500959303	0.0413180983105984\\
-0.348758650952863	0.0308804628472284\\
-0.402387997479424	0.0830794873230695\\
-0.298919060287994	0.0612357600804133\\
-0.290759091463774	0.0170021862116095\\
-0.28423071037699	-0.00102409257808921\\
-0.211864124106519	-0.0978632831538614\\
-0.205282709569382	-0.0808102739504425\\
-0.169446784439628	-0.11645436165034\\
-0.200467845827024	-0.0804092500465615\\
-0.12819836728819	-0.106070202261317\\
-0.0605756140642609	-0.0880135456764412\\
-0.0532578396551181	-0.119848021713581\\
-0.0666085559772801	-0.112823276606556\\
-0.00945987855973063	-0.0691510710978535\\
-0.0295247675288964	-0.12277597216548\\
-0.109217320020057	-0.117495084870384\\
-0.153486769279377	-0.191372332055996\\
-0.109137234947202	-0.219206006469905\\
-0.15181934167179	-0.264360141957987\\
-0.174288005270841	-0.238276866722591\\
-0.270718689098756	-0.219437892474685\\
-0.177862506702623	-0.217471316521856\\
-0.293325566803738	-0.173110524850826\\
-0.103004692894636	-0.21480129772926\\
-0.123795215956889	-0.204958572204811\\
-0.0379004258919622	-0.241309859446744\\
-0.021651008242684	-0.253905746040624\\
-0.066209819552543	-0.298802403444895\\
-0.0863490400627651	-0.347363819724527\\
-0.0451952309291128	-0.340140247238782\\
-0.0621318511970782	-0.364315533248979\\
0.0316183230882447	-0.308112680513253\\
-0.0251991148899052	-0.324650630834109\\
0.0543438664974642	-0.33103532758896\\
0.097265796852551	-0.314146733881171\\
0.0948937525985793	-0.302510569537717\\
0.185165205626709	-0.336114039544205\\
0.201166359707814	-0.297231866496572\\
0.201802675526211	-0.293084727310396\\
0.274738458784113	-0.25851864648379\\
0.291736470859268	-0.216049901396212\\
0.29638087745012	-0.238647105314787\\
0.283832199041201	-0.155384122518657\\
0.304584140158376	-0.138422639684939\\
0.299376161376638	-0.0968254811962612\\
0.298201533985994	-0.0611456134918915\\
0.309454120434469	-0.0258798029675148\\
0.184648158882649	-0.0107449029472262\\
0.284951143935464	-0.0244757749950514\\
0.240109997552129	0.020329979520581\\
0.115292122485633	0.0526095471757372\\
0.0211637805340337	0.0651046321273724\\
0.0532387411361429	0.0107677459129286\\
0.0759997962877016	0.0195450977549428\\
0.0261002163380901	-0.0227458976074332\\
0.0126767258212657	-0.0295053218602187\\
-0.0424743237533907	-0.035297438730589\\
-0.12495701417551	-0.0720934750245461\\
-0.097671961988203	-0.123954609158445\\
-0.172527327081504	-0.128071117912655\\
-0.103328497605706	-0.134441317605117\\
-0.0897733037539036	-0.166065029110954\\
0.00930813141815873	-0.171699311919678\\
0.0360587999073926	-0.150481303454287\\
0.0719272241106689	-0.141579822008471\\
0.0990951496469037	-0.138695944738461\\
0.130965193203376	-0.16117407303955\\
0.211472564705274	-0.148240985811054\\
0.194077033900392	-0.0952999403255111\\
0.150241530439371	-0.0221180431585175\\
-0.000512405120493054	0.0667825282641023\\
0.0796294953950669	0.0217163084917842\\
0.153533653349976	-0.0127461702235072\\
0.054929684720813	0.0109770986076962\\
0.00602218226849816	-0.00128473235875652\\
0.106883688323286	-0.0582347879137463\\
0.10991252105046	-0.0718750860786574\\
0.118446244576451	-0.0269423364046946\\
0.102553313744196	-0.019870070494226\\
0.0979097785098267	-0.015757811211651\\
0.141230612768668	0.00164144277499835\\
0.125513035936659	0.0410653804504971\\
0.0579163253652383	0.057751359839304\\
0.0177881532967517	0.0498847761646162\\
-0.07140637805651	0.0814062823300104\\
0.0278369778380191	0.0623642721466125\\
0.0532636837685643	0.105673421588476\\
-0.0177567258506287	0.0552705608289022\\
-0.0558266302309096	0.0324594245363592\\
0.0484863729482884	0.0264063980357617\\
-0.107572980714826	0.0356973366882071\\
-0.253175279914695	0.0338392685101275\\
-0.210322409567419	0.0298806907741524\\
-0.214482138112504	-0.0150578023693864\\
-0.191157408178299	-0.0614717117671269\\
-0.222121572153617	-0.0672709232285802\\
-0.223730396841497	-0.0678474360661758\\
-0.206991742492268	-0.048682276439698\\
-0.0374113753146477	-0.0133930480418998\\
-0.0988609126924512	0.0453538071771018\\
-0.237348253858462	0.0534426313530151\\
-0.136649341064792	0.0766920515190157\\
-0.0665726468858737	-0.00146036322940858\\
0.0770723101150533	0.0110924626789929\\
0.00265496983527981	-0.0132459639298439\\
0.0735648171835221	0.0447465139465776\\
0.146620276585337	0.115453661364089\\
0.10058524888028	0.125262124961763\\
0.0194487149650546	0.154669140560751\\
-0.114196717313565	0.159948358405674\\
-0.144478097316118	0.160748772259606\\
-0.11650333910078	0.149908410271577\\
-0.0998486128287108	0.116593473346285\\
-0.0660185077859251	0.13263769305972\\
-0.0149912030012591	0.168091856006321\\
0.0254958753675964	0.224025497416644\\
-0.0192889550725415	0.225139036872271\\
0.134191906030797	0.199314441136812\\
0.258962912450151	0.16641767908102\\
0.229243318013917	0.241816860905745\\
0.227473564213748	0.242218147391357\\
0.28399804700041	0.249176843168346\\
0.197332263151572	0.297883061150263\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.28662889482848	0.446495076788468\\
6.88117938810801	0.876606953479991\\
5.44428086282224	1.21922677629926\\
4.29788838132882	1.49290725913333\\
3.18847698703583	1.72732973566785\\
2.26586233087657	1.88979252267634\\
1.48480155914621	2.01966379386397\\
1.04995370142468	2.08305699484989\\
0.540087164577318	2.14697384608994\\
-0.0486624773818645	2.21603778094723\\
-0.297285341363721	2.24610597692062\\
-0.433292280764121	2.23652511380248\\
-0.587150559303591	2.24720886705264\\
-0.808191986576946	2.20163700046902\\
-0.964828732058049	2.18380710362928\\
-0.934971435710977	2.14869195943009\\
-0.863225639211232	2.10667235763411\\
-0.890800619672006	2.02425010970779\\
-0.891628813305365	1.99134322930328\\
-0.883968054712594	1.88408761588843\\
-0.890874805828334	1.80994984092189\\
-0.884822993690808	1.743673620221\\
-0.765527007890909	1.72211418058901\\
-0.792229861768046	1.67411996950599\\
-0.893688957789929	1.63813801034445\\
-0.919410792861067	1.55925374902737\\
-0.89418997570288	1.53484148128745\\
-0.958121028029783	1.48298099460212\\
-1.00783908196811	1.43586291005771\\
-0.988349468320662	1.40393662623737\\
-0.947811670139851	1.38060651922833\\
-0.81518478342355	1.31297647429721\\
-0.851192500641538	1.25692833499124\\
-0.792459463549683	1.2017480890225\\
-0.916859417845781	1.16861417667124\\
-0.816700672130406	1.18299470903136\\
-0.785454897778151	1.105147428292\\
-0.893349514316941	1.05469523469807\\
-0.86647340780328	0.983768842049893\\
-0.811959006194372	0.948808641790375\\
-0.933683309121301	0.902310112899396\\
-0.965481797765946	0.834286660971389\\
-0.832621898615178	0.768478045700891\\
-0.889020584315715	0.716901353281665\\
-0.848104909485154	0.64868937333256\\
-0.800806973007044	0.616204908855193\\
-0.733448649811494	0.591778329689387\\
-0.686240574385905	0.503497971724598\\
-0.669459175819023	0.457960291329655\\
-0.645412884401878	0.42259308910538\\
-0.782366860334546	0.354149271842703\\
-0.80617569607613	0.284846082913676\\
-0.724107782081066	0.220695987210959\\
-0.59178979197571	0.167904139524666\\
-0.597282251397817	0.156940974535928\\
-0.432640691540819	0.13279054135401\\
-0.350923229315366	0.0939762994941015\\
-0.407026541830635	0.0991033444747927\\
-0.325680138975648	0.0571294821010147\\
-0.366540299265278	-0.0186583141042408\\
-0.412854164284726	-0.0358952768040117\\
-0.408566921040102	-0.0239869823055697\\
-0.416039629483129	-0.029716544830641\\
-0.478583194358493	-0.0298071659330859\\
-0.366705322706277	-0.0314917844630525\\
-0.28353075357508	-0.0709610545962477\\
-0.212843785364466	-0.109446796421995\\
-0.100732448110931	-0.102695349248968\\
-0.16319397133949	-0.121185492476726\\
-0.173515620067214	-0.126964700410862\\
-0.183574086875156	-0.150370319073284\\
-0.293680522968557	-0.133524687591258\\
-0.250505599561742	-0.152520945845575\\
-0.309226502487905	-0.160452104507608\\
-0.36688428541626	-0.145004603262451\\
-0.348996509782112	-0.177921751314174\\
-0.311311753117425	-0.213325574051136\\
-0.394741319981185	-0.254303355140928\\
-0.241811358923106	-0.293547980391208\\
-0.145175805987573	-0.30483304792358\\
-0.0440864196100774	-0.308343243959323\\
-0.0717837980575367	-0.321838309514046\\
0.0207621250287287	-0.304515229196734\\
0.112608502951565	-0.290636796047447\\
0.116710742477876	-0.258853379407258\\
0.185232539740665	-0.237090518224434\\
0.131458320863942	-0.251515290242328\\
0.180646182445936	-0.249607537666861\\
0.348341870932738	-0.259762041062845\\
0.40198418049359	-0.251528878490669\\
0.467040174468747	-0.196482014177332\\
0.339213279950893	-0.149239572014116\\
0.354987069455493	-0.128924881656876\\
0.407101605834281	-0.146346242226257\\
0.390119655065218	-0.115708503823793\\
0.422142353020633	-0.124324982975023\\
0.378887715320699	-0.0809928431619897\\
0.336822852471359	-0.0460696835809249\\
0.329039278639463	-0.045303597428722\\
0.358538589562621	-0.0541024743325646\\
0.27444440334192	-0.0305739708916318\\
0.336504000642414	-0.0667042947374611\\
0.310968295548066	-0.0921465338223541\\
0.269536671849018	-0.0885452750977748\\
0.315336844306234	-0.0957441138148755\\
0.304231919193917	-0.0737112478066379\\
0.319957031588396	-0.0899040625129098\\
0.283172713105054	-0.0767184776464331\\
0.237331071323113	-0.064375298182681\\
0.253901163208584	-0.00654288556026234\\
0.164494685911702	0.0108229578533799\\
0.199654012002344	0.0258592305485647\\
0.201907859126362	0.0225087255878593\\
0.0936103670879848	0.0428688741876132\\
0.186247291187086	0.0830739676081631\\
0.273278644691808	0.117830066453743\\
0.203876951422191	0.182544952688792\\
0.152903704071762	0.20402193073863\\
0.123844708389004	0.205572295519488\\
0.0302945197383997	0.217464340939862\\
0.0829785002559161	0.23485284703258\\
0.0875574495468182	0.300060093426217\\
0.0306496065294338	0.338714461354561\\
0.0512509937369246	0.35447083258624\\
0.0346800575382286	0.360117027137559\\
-0.0175573390003111	0.344444392866923\\
-0.0500434092259877	0.324480416001743\\
-0.163305825914894	0.276116706906113\\
-0.216966529963144	0.247813719535384\\
-0.247902534637598	0.273325464525177\\
-0.241341309771815	0.247010687941761\\
-0.206165690119996	0.266065807132626\\
-0.153232114684596	0.218964354173589\\
-0.205685944568105	0.192430003793645\\
-0.202720768697697	0.18379545807243\\
-0.279811528365825	0.163345233330032\\
-0.248435630668259	0.194877906847633\\
-0.246521510725728	0.172089178703847\\
-0.21068825403896	0.131551421814384\\
-0.142697257038929	0.10873697772537\\
-0.200399147517679	0.11899437068265\\
-0.163842829105931	0.15069463446511\\
-0.270676516074432	0.121659676257194\\
-0.323249808252277	0.105377458145484\\
-0.209053891969875	0.0595574013033553\\
-0.0868024870092197	0.0983142273288108\\
-0.118567153789871	0.0732815397791496\\
-0.000746590023253085	0.0920497016114282\\
-0.0451004659462416	0.0844320311090738\\
-0.0360545675563205	0.01940112472275\\
-0.113271370538068	0.016210312467684\\
-0.205322259872324	0.000570299982824363\\
-0.24998488687702	-0.0179117259366141\\
-0.170955367842003	-0.0274835432579212\\
-0.0259799474548849	-0.0213781674215977\\
-0.0729264041991214	-0.00506142765051706\\
-0.0106863515028749	-0.0552337187482572\\
0.0192252168615702	-0.0894245437528179\\
0.0295414914641391	-0.113015806779146\\
-0.00395419618623069	-0.123210233334797\\
-0.0147299476648271	-0.0880805239844386\\
-0.031143970888899	-0.112564774673211\\
0.0363945123138913	-0.167846364072544\\
0.0247147438765691	-0.162681647955065\\
-0.0726992407832975	-0.204542251789197\\
-0.185295683868152	-0.184227980075078\\
-0.0642812463274058	-0.203126929434385\\
-0.00129883932639063	-0.17674850355485\\
-0.00794536761034027	-0.179856535240934\\
0.00215523141527275	-0.145673348538659\\
-0.0497584285636712	-0.155600364541155\\
-0.0973816576539079	-0.153166004809857\\
-0.0649435845436288	-0.150480856347032\\
0.0315006066467214	-0.142305699727051\\
0.0777516389930446	-0.178501290825548\\
0.0935988410760445	-0.166214842014573\\
0.191875173791355	-0.134532848717766\\
0.0983118762553739	-0.0950366439439754\\
0.172175642548275	-0.114817157073893\\
0.228867819846215	-0.139247587353223\\
0.209933123750149	-0.138200615658239\\
0.199652798921001	-0.0930273074342889\\
0.189222428981972	-0.163964479577154\\
0.15802390671852	-0.130148502061018\\
0.120568733293358	-0.132653649502832\\
0.126488750049806	-0.143010783684085\\
0.195885820650454	-0.0907812997445437\\
0.143252020263062	-0.0419424757040664\\
0.140135406162581	-0.00106316018350598\\
-0.0111070465749432	-0.0493863735068837\\
-0.128879697222932	-0.0427627610119546\\
-0.0506574742622174	-0.0230802807805137\\
0.0376188890777805	-0.0409719832898581\\
0.121745878164226	-0.0642903395851193\\
0.0996022291526543	-0.0731800311283718\\
0.112023262062549	-0.0769307705075967\\
0.139928303071022	-0.0645506900088148\\
0.163495024806853	-0.0713818300600781\\
0.0961726047456357	-0.0797190114452573\\
0.0908596280217842	-0.0850152191332519\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.31140786803996	0.524706648093155\\
6.80737270918412	0.964221074873642\\
5.40257762039076	1.29139113449951\\
4.08926996427189	1.53743116825954\\
3.04447993544269	1.72432915732605\\
2.24080753889186	1.87987925667496\\
1.60929946652759	2.0134634354847\\
0.959193769073261	2.08971700780734\\
0.560746348418148	2.14461042675676\\
0.293871674192039	2.15295295747854\\
0.150638611053252	2.15909475658245\\
-0.0449918627273109	2.19355689751273\\
-0.386910502848516	2.20449543699707\\
-0.539305737103285	2.17486394170002\\
-0.630352565616797	2.13978232746616\\
-0.705078636430066	2.09803301086133\\
-0.681014055393458	2.04254231643323\\
-0.698755019123548	2.01605855385431\\
-0.751747942476404	2.02080937490216\\
-0.747914296920702	1.98636593285192\\
-0.899046481108444	1.95143214353322\\
-0.869467373360645	1.86961493049289\\
-1.01204080920313	1.8549631897934\\
-1.19070547025423	1.79873113229281\\
-1.340926148831	1.74212641812177\\
-1.43122299326868	1.68296520470169\\
-1.54705686578076	1.61443875988549\\
-1.67602373820306	1.55226485336753\\
-1.66812182340614	1.52509296584978\\
-1.87047330150167	1.42014291171254\\
-1.76187929045191	1.3216856721266\\
-1.67139407568033	1.3179787252274\\
-1.76712774524639	1.22238387443817\\
-1.78968928990025	1.1436050900913\\
-1.76412555408499	1.07813372621788\\
-1.79463388124586	0.953806479394314\\
-1.78180249548011	0.842848672554426\\
-1.6587488254653	0.740931433395552\\
-1.52655514996078	0.65805360627638\\
-1.56925321420651	0.502892405365974\\
-1.49007431517833	0.436224405346544\\
-1.42405497445706	0.379237157271265\\
-1.31615701743692	0.291328049124071\\
-1.2020543002266	0.168760005475965\\
-1.12185696157107	0.110789939646396\\
-1.11052074429732	0.0943534536439631\\
-1.14441264612648	0.0150354926583874\\
-1.1977224630696	-0.0383447042094473\\
-1.10183096025444	-0.0733272588132466\\
-0.949079691126618	-0.124955544378607\\
-0.941764832236485	-0.141137184016893\\
-0.870781636555544	-0.188940141000806\\
-0.852052090753269	-0.241232298799243\\
-0.750612570429869	-0.292400036695595\\
-0.675885626270202	-0.33413304426672\\
-0.489247797296076	-0.40158656940523\\
-0.448834817653559	-0.42474633699601\\
-0.393400999426272	-0.44508046399097\\
-0.26845797654531	-0.428184452437962\\
-0.101355611495194	-0.511065119163136\\
0.053930419374179	-0.501973915707322\\
0.148091278486113	-0.484677986917298\\
0.0423166616661557	-0.492662681044033\\
0.131055506927823	-0.531542995208503\\
0.192869925626521	-0.515528986648454\\
0.322211880044167	-0.492462865977194\\
0.422667460407828	-0.477866414606188\\
0.395525383209326	-0.481412250299158\\
0.408622503443144	-0.45285577557978\\
0.32584778043686	-0.421007205820126\\
0.378986451771764	-0.382376569681795\\
0.317163917180175	-0.414047707528992\\
0.287617071761061	-0.381700912362512\\
0.357188271506297	-0.334511781905107\\
0.452636468419572	-0.276978860218434\\
0.409756994630958	-0.285965020407952\\
0.341835913576879	-0.242713081506176\\
0.323027358350883	-0.262117093476724\\
0.258188253683595	-0.264163001001188\\
0.267665212411226	-0.272599176993522\\
0.277956867191297	-0.205153802831787\\
0.248978582755615	-0.161176920654847\\
0.323158559754898	-0.162860821803576\\
0.251421926121219	-0.131668987042733\\
0.157990133814331	-0.122285692975087\\
0.181561114496962	-0.148961580377859\\
0.196459383190175	-0.0881161131186987\\
0.109636356827212	-0.0538433583068875\\
0.0396020992669036	-0.0762869799034753\\
-0.0714980916976616	-0.0924529167742408\\
-0.0293246587396082	-0.10545392785575\\
0.0122699355322947	-0.102125991096621\\
0.017826917378573	-0.149769482400501\\
0.000231864807070756	-0.1618813234082\\
0.00839063287752118	-0.146483676216059\\
-0.071922311061024	-0.169731420573256\\
0.0533500890572486	-0.161843000279093\\
-0.0014362695515769	-0.220849140562862\\
0.0391149957086022	-0.208507032960166\\
0.0705409449474965	-0.233657982740032\\
0.142482718780277	-0.227270751195067\\
0.20345959013072	-0.207839078192854\\
0.154455272284353	-0.204874984657397\\
0.183579463408808	-0.202487733317352\\
0.262260577503147	-0.261829468233237\\
0.2083306794823	-0.299715484879657\\
0.187761909847597	-0.270273732739899\\
0.0546043123070107	-0.263534043855455\\
0.0648649477581319	-0.231608454097448\\
0.0539727905211307	-0.184891738701094\\
0.0435669875440067	-0.159833222518043\\
-0.0100830680670376	-0.154618614528436\\
-0.126171312964483	-0.164760210246515\\
-0.125405797186265	-0.183265900199133\\
-0.0803218259328576	-0.179875134518467\\
0.0204879072599828	-0.151537830842412\\
0.0286554542424452	-0.164610199607363\\
-0.0289777527860249	-0.152870099842297\\
-0.0052892768642996	-0.14063854691809\\
0.0148921382424042	-0.123452628380373\\
0.0428076884215922	-0.0503425338863468\\
0.0526025179718948	-0.0769697469009873\\
0.065466392302768	-0.0878047693597107\\
0.0868962403575527	-0.0970903510704784\\
0.125639160772683	-0.0934386309578364\\
0.0530762857517148	-0.10768499334148\\
0.0904299585532489	-0.0704500291829709\\
0.25957141352181	-0.0959276908872748\\
0.236894249883055	-0.0799541986491134\\
0.287166206551954	-0.0712497694972229\\
0.185364348952513	-0.0282974573355391\\
0.154408565205681	-0.0293440973574381\\
0.0947691213418716	-0.0105414320312699\\
0.149006841577348	-0.0101469330614221\\
0.0651586771433797	0.0339391385267197\\
0.119730425750835	0.0504023530885621\\
0.0163069749849018	0.0565270667658377\\
0.00361002178427184	0.0437564220950188\\
-0.0269236402324608	0.0511906871917118\\
-0.0938227718076594	0.0461290928152214\\
-0.070451060618019	0.0737675656666688\\
-0.0788857851686877	0.102962676948413\\
-0.106465419264441	0.0735858039112137\\
-0.0497398139776826	0.109979162074237\\
-0.11846747455046	0.111889587955681\\
-0.19341022441109	0.113063286106929\\
-0.22259787370696	0.115992072791034\\
-0.287366295182248	0.148519487216405\\
-0.261646127800706	0.15248598185323\\
-0.321425040890255	0.148917345898973\\
-0.183853765274878	0.0773184373746632\\
-0.219741626188367	0.0545284293301869\\
-0.325536944516226	0.0888947801402058\\
-0.354357243950152	0.0933099540969768\\
-0.352772411630075	0.0987105517807699\\
-0.239234102164749	0.0674033184991063\\
-0.162284013799547	-0.000973797586942743\\
-0.0768153341629554	0.02927306086008\\
0.0529281599626951	0.0232520913328673\\
0.0872573558611796	0.0237207566674372\\
0.0794604473063768	0.0240870505786075\\
0.111311457229736	0.0103368943494694\\
-0.0333233249835912	-0.00729723522288601\\
-0.00870565941323735	0.0221807686953133\\
-0.0422566989687215	0.0355672767488984\\
-0.0564858277731034	0.0520505760291078\\
0.0231618601444687	0.074930379172971\\
-0.0812035221948731	0.0715313872562349\\
-0.0725024206474774	0.0814622989367067\\
-0.105751759083389	0.11329862363024\\
-0.198564150636008	0.0966979396206011\\
-0.0640415478163553	0.0593524882966591\\
0.00434050446197871	0.0801353656141245\\
0.135424746486103	0.12377125946652\\
0.10880732662477	0.141703739700514\\
0.0603380734376181	0.16394170887785\\
-0.0323616969400387	0.184131257830701\\
-0.0666404584700519	0.155583411321734\\
-0.00198657706389178	0.112958435510445\\
0.120062517964366	0.150850221905928\\
0.0836160241542369	0.192725834917459\\
0.0353717155926672	0.146124257157533\\
-0.059067001577206	0.110830161874553\\
-0.126770153063964	0.0929325850030797\\
-0.121699397801802	0.114838134525533\\
-0.109990878838422	0.0787784504737933\\
-0.104036088380795	0.0153014671298691\\
-0.144622195447277	-0.0298670052549046\\
-0.142491861716532	-0.0412147803612661\\
-0.115327173982512	-0.103112529968297\\
-0.117332353974948	-0.133949217649264\\
-0.167025269428516	-0.161104878948511\\
-0.230600020826248	-0.103525270559627\\
-0.275399072148418	-0.114276699948209\\
-0.203636788806041	-0.140356776491774\\
-0.205663573011104	-0.151948881860833\\
-0.102583563175528	-0.184130094394593\\
-0.0761540876057178	-0.185151349321609\\
-0.026371193164495	-0.194552239842406\\
-0.0859196409144235	-0.169184212615206\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.2445708678616	0.530797298207547\\
6.82065376030856	0.944741898201352\\
5.33327692066288	1.27126181015173\\
4.13431702612929	1.50149787178194\\
3.03733440144291	1.75762876120646\\
2.04669568268688	1.89683841984277\\
1.32303575052062	1.99467573558411\\
0.934031103949522	2.073456560202\\
0.624680119194034	2.10809240867782\\
0.248424738460044	2.15414241119571\\
-0.036694845872316	2.17912731526318\\
-0.283765238920031	2.20377485967387\\
-0.352628936905484	2.19141865507752\\
-0.50643650665949	2.14296589154672\\
-0.683003473287006	2.11319870097214\\
-0.865654245140776	2.10039169501246\\
-0.838069902803759	2.10424960135251\\
-0.750028790651597	2.03879603082515\\
-0.881656988882483	1.9732806713113\\
-0.942181155079552	1.94620725046096\\
-0.804937618146923	1.87628609141725\\
-0.873827439362123	1.82833372807201\\
-0.960266590419571	1.76034920726922\\
-0.820428094050806	1.7045655067108\\
-0.813428691279866	1.66401897257417\\
-0.736964030703767	1.62562426227691\\
-0.845464287505612	1.54117861572826\\
-0.982090235953849	1.54632422386115\\
-0.763067768503592	1.48326737551906\\
-0.971131152122861	1.46580959787893\\
-0.891267800544448	1.4615863944343\\
-0.938786561626499	1.40205619129312\\
-0.849600125987373	1.32843371167402\\
-0.897333656961973	1.23660103359826\\
-0.822712209524513	1.21243580136818\\
-0.765860213620405	1.16648061695333\\
-0.858145698699818	1.10716279452657\\
-0.877635580993574	1.08418933127442\\
-0.648429310116679	1.01772561299852\\
-0.604013598331082	0.983745182383452\\
-0.698984518232228	0.966821908550064\\
-0.734746324430543	0.955354226557766\\
-0.776059042125692	0.939520842150271\\
-0.680863101123312	0.906516030888471\\
-0.801167635092242	0.83466221057133\\
-0.689126446904816	0.786503737920326\\
-0.698886791369856	0.757690771399139\\
-0.603957615039338	0.727853015896389\\
-0.535011730398291	0.724997917330438\\
-0.570506406343931	0.676752681264328\\
-0.612046044891701	0.668625369525326\\
-0.680707726192689	0.652119722653703\\
-0.704903881186814	0.595303750123715\\
-0.618636018407379	0.558170942283925\\
-0.609921617083439	0.521271065227414\\
-0.717051163499273	0.50573424791645\\
-0.813952420661986	0.494221650811206\\
-0.806729115774345	0.406816427616039\\
-0.8861599996597	0.335017947274552\\
-0.886441750465575	0.299707413152545\\
-0.722481751451011	0.280957778088516\\
-0.545582034610909	0.224005128935003\\
-0.466165125475913	0.157146742459733\\
-0.429783815065225	0.116992784329726\\
-0.414638894350024	0.113751081515704\\
-0.371461969177618	0.104599326789631\\
-0.188514749637905	0.112089720552918\\
-0.252562805400477	0.083082940020018\\
-0.211366459987034	0.00721441006954347\\
-0.0947360858999897	-0.00802841213815959\\
-0.0041616005936046	0.0109456716267519\\
0.0256129523228876	0.0638398506301069\\
0.0285252342176213	0.0211447044581118\\
0.0891719239676752	-0.0605103208946658\\
0.0519854625419457	-0.045396109759661\\
0.0737837192584758	-0.0331892826940094\\
0.0539398370579778	-0.0373017332251392\\
0.057927332617051	-0.0837450674218798\\
0.125376198353891	-0.100825665875335\\
0.053385276988381	-0.0667889525483949\\
0.120539067327139	-0.00841151611645573\\
0.260229957384005	-0.0117315952534341\\
0.27816281408295	-0.0301419314263923\\
0.213149139465743	-0.0173610325509286\\
0.0947053467990965	0.0073238801319747\\
0.116190287139815	-0.0190050325285468\\
0.217647593543382	-0.0295504104507997\\
0.278091097955665	0.0151408520892949\\
0.0939789676371857	0.0491653401108097\\
0.0850218055994344	0.0344922175001844\\
0.124264598615621	0.0893535069766531\\
0.0627392227667535	0.0766511495715464\\
0.0690151593180372	0.0464014002909383\\
0.0673095605015965	0.0667007567530716\\
0.091829254514583	0.0666688180449824\\
0.0287520045669686	0.0559489904669524\\
-0.0428827208884966	0.0167780962993738\\
-0.0462206819330608	0.00176259801304318\\
0.0090773007457308	-0.02536117464528\\
0.0140833401506596	0.00164898453453275\\
-0.0279131464794029	-0.0188069682151411\\
-0.00782536354782326	-0.0169708444219031\\
-0.0164520255883424	0.0260288848357847\\
0.0882205355857874	0.0397486436878278\\
0.0981487342726423	0.0477430482507663\\
0.193252512051176	0.00267175193864688\\
0.0946687193026875	0.0412432740515633\\
0.0251217580016447	0.0141251080635373\\
0.130806838809053	-0.0041321173326217\\
0.151652137267463	0.0234107933457665\\
0.227893579667518	0.0110496876495739\\
0.227825467044542	0.0804025763817541\\
0.124292185865803	0.122331272726475\\
0.096241552777248	0.117594219075246\\
0.182264755760986	0.137198606481807\\
0.0832373036307751	0.133926765047209\\
0.0159570488667323	0.128715261115199\\
-0.0949022862833588	0.114260691541347\\
-0.109289287590591	0.101611673927035\\
-0.12009987418409	0.117289039038467\\
-0.201671219138984	0.0886706812221354\\
-0.139046405307872	0.010161235146876\\
-0.117174926577242	0.0226387375762087\\
-0.075522804369919	0.023659828560558\\
-0.153975687818468	0.0446554560680654\\
-0.262590222601861	0.0716643774296598\\
-0.284664647844532	0.058638459971226\\
-0.305193040394988	0.0231527556673079\\
-0.449376669055673	0.0282398925710624\\
-0.456174602844826	-0.00506272257830421\\
-0.444894230665543	-0.0224008012781582\\
-0.32932234570762	-0.0189630985804609\\
-0.324904645026001	-0.0131322430921652\\
-0.400785346267408	-0.0332386222197924\\
-0.350094710265791	-0.0373216530181986\\
-0.319258601292738	-0.0235080444046742\\
-0.331106810458979	-0.0317828460543969\\
-0.329811226067145	-0.077805931605389\\
-0.350854517969114	-0.0844620428324379\\
-0.28700464751863	-0.139429175463202\\
-0.296315766177436	-0.169627089824101\\
-0.0784540114265928	-0.154709667508894\\
-0.198998617292507	-0.10439258674992\\
-0.143105436360308	-0.0958324711028417\\
-0.165699230789755	-0.0928710762664011\\
-0.0364982743062881	-0.0992538032008911\\
0.0558833104103044	-0.0793300536400491\\
0.0595112223035406	-0.108369574816442\\
0.0177027200455261	-0.0660096158446596\\
-0.0114355948067336	-0.0835116760748629\\
-0.0166670147055506	-0.123023490670033\\
0.0522088760732427	-0.122463933102726\\
-0.00249817727381894	-0.133156854414754\\
-0.109855721569915	-0.0934466901574941\\
-0.0731078076288441	-0.0942789430544966\\
-0.0352226507849126	-0.116061892791948\\
-0.0296792944704481	-0.117698387801016\\
-0.0142244041207919	-0.14673653083309\\
0.0263227507062282	-0.167682757718004\\
0.106400792946803	-0.163421106695392\\
0.222633193520413	-0.117308647358923\\
0.0612530755710904	-0.136027950888859\\
0.148766857339957	-0.147571592860007\\
0.15224360010978	-0.144774446494689\\
0.111982807722981	-0.145211919465018\\
0.194502288371914	-0.155102947081854\\
0.157275980920573	-0.162699353967336\\
0.0782935138566528	-0.137309301563449\\
0.0487655919984794	-0.168680919616584\\
0.0158180448693449	-0.155577424653609\\
0.0411408328191975	-0.129438386737536\\
0.0879952355672864	-0.157071504286832\\
0.12287519465223	-0.181135080723997\\
0.258464798556173	-0.161483538587089\\
0.107760646737873	-0.118480279939622\\
-0.0129899506066453	-0.120932516380741\\
0.058053862493142	-0.138871944580507\\
0.048153820162611	-0.119693100366229\\
0.0511789729548439	-0.109502760089212\\
0.103208387844024	-0.0819810416564078\\
0.153748778282733	-0.0390877558573572\\
0.102179648136364	-0.0876661804202047\\
0.196680991525972	-0.0996047325001343\\
0.139190924780803	-0.126148850330371\\
0.181621060677325	-0.102687029825909\\
0.187922662956153	-0.0921135005057194\\
0.1644212290368	-0.110338305441886\\
0.138440956611325	-0.108342420887186\\
0.247581450428515	-0.12186155700488\\
0.172045771354231	-0.0766156502666839\\
0.29171257002249	-0.0758992020617609\\
0.361705852761935	-0.101686545271345\\
0.409207004832149	-0.106790936034645\\
0.385649104426328	-0.108965542984437\\
0.232346896311614	-0.0999490757401632\\
0.287812792611939	-0.122227913726829\\
0.131851587089492	-0.151017461327078\\
0.152651288934722	-0.140285102997592\\
0.045454525343547	-0.0749931226238574\\
0.0532542169488587	-0.0716651435069286\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.2281845943193	0.494884786346737\\
6.64880416818237	0.852388654676095\\
5.35066606274872	1.16246114220697\\
4.26224448443512	1.45986520293341\\
3.30443712201919	1.68617206080709\\
2.42785803740428	1.83950612797256\\
1.74602903942468	1.97144600530617\\
1.13289584210133	2.03965104811705\\
0.781238322068394	2.10217659877317\\
0.514247213912369	2.16177395006339\\
0.189565017798941	2.19804903265465\\
0.0458687327564497	2.16874058624704\\
-0.303033528151966	2.16953936343195\\
-0.592014781659189	2.13893192460168\\
-0.656678135089024	2.0854513130336\\
-0.769795667288661	2.05874142598751\\
-0.787915206125814	1.99754358114934\\
-0.939724721196364	1.97649675136055\\
-0.868527758943995	1.96843033624154\\
-0.887897617595978	1.88911554174515\\
-0.826173672728909	1.83172799785347\\
-0.764942275226029	1.80747986103136\\
-0.685666628103784	1.78553433428574\\
-0.648309272246709	1.77626760425094\\
-0.708006472276944	1.76009652915932\\
-0.751119524888162	1.75502566549609\\
-0.7566083708339	1.76879582529276\\
-0.899519520628325	1.75279418427539\\
-0.766715077599412	1.65882225863557\\
-0.820144472450855	1.65104429156406\\
-0.940885902860031	1.6196913007364\\
-0.93649353989943	1.60558199067565\\
-0.907877435737405	1.57454684449628\\
-0.909915952177403	1.49982229710143\\
-0.9500756968455	1.46864822002469\\
-0.956526100086364	1.4722123619755\\
-0.760885050188536	1.43503804099977\\
-0.655587384079292	1.35260747895943\\
-0.832519690457434	1.3412729199997\\
-0.720007437848822	1.34335060190526\\
-0.67937569750369	1.29231964764201\\
-0.726083397728567	1.25845605155459\\
-0.705821838906649	1.20570187864434\\
-0.688461979700562	1.13278551549708\\
-0.723368073344921	1.10558051551679\\
-0.650156947150076	1.02810612882037\\
-0.698229850338003	1.00763960817083\\
-0.729831499102836	0.991591857889792\\
-0.705259286123429	0.973774953595417\\
-0.691716356184928	0.884243466174678\\
-0.679032611670963	0.878066117856964\\
-0.749507936175268	0.843690938740503\\
-0.701809514922197	0.845249567406677\\
-0.66931068831375	0.811596257055833\\
-0.703189012571292	0.774814058142192\\
-0.858406855352834	0.765132490416804\\
-0.871582376928743	0.72324152590888\\
-0.827572615040832	0.646496116134554\\
-0.802977093945453	0.630791273490166\\
-0.790839243100287	0.540130905241074\\
-0.719039488549957	0.529757739228016\\
-0.68178258449788	0.464212035561958\\
-0.602790151970077	0.433213538796058\\
-0.560211273552518	0.395892467159322\\
-0.592574652227143	0.338361863584139\\
-0.716454306426772	0.341333331344274\\
-0.640064243551594	0.348621329388085\\
-0.622871668636053	0.294324238097415\\
-0.575053588385569	0.234515862874677\\
-0.634279938312783	0.184955280736502\\
-0.62314954178756	0.121452173397668\\
-0.518685814483234	0.129657902464346\\
-0.408327989468084	0.0666989157287936\\
-0.358052088363178	0.0436465618279866\\
-0.322094712481764	0.0810710287064541\\
-0.255434042842184	0.0443716582844991\\
-0.283094485481371	0.0455464313986927\\
-0.338367100621866	0.012543703647534\\
-0.251092396353871	-0.0099540127557965\\
-0.141601422992155	-0.0011274149055846\\
-0.212059396847058	-0.0148000822249536\\
-0.218721956974485	-0.0227357293206048\\
-0.299026453533972	-0.0765794414330978\\
-0.235697879297272	-0.118749856273166\\
-0.0521313637270826	-0.112281094722168\\
-0.0923367566564202	-0.116899004139061\\
-0.210886418592577	-0.122356958604648\\
-0.180033408378408	-0.120986899013299\\
-0.290388416336922	-0.104110515573693\\
-0.21635827116159	-0.180728506979378\\
-0.188440066396498	-0.182572531623596\\
-0.210030060382343	-0.158400724643043\\
-0.134026569888569	-0.172491837868516\\
-0.17415828424017	-0.245118939740536\\
-0.0878024172306946	-0.288939680525198\\
-0.136394879247706	-0.342402362108215\\
-0.181322505153935	-0.422995990889046\\
-0.182079214491439	-0.437119618423582\\
-0.132114939450983	-0.436147448252783\\
-0.111069464482641	-0.41069763892882\\
-0.155975648637209	-0.456695869880981\\
-0.184428849242897	-0.479110813921756\\
-0.128004655382429	-0.533589853629904\\
-0.0841390930152544	-0.538562322513263\\
-0.09433167349593	-0.541920097948423\\
-0.104201212870288	-0.579444492608929\\
0.0030102813487447	-0.678134568533258\\
-0.0386479826832572	-0.705284717377869\\
-0.0567123613157275	-0.7257279314947\\
-0.0170201060959286	-0.728150729374064\\
0.115990453839242	-0.741468662163314\\
0.210368164019076	-0.779430209782593\\
0.279694965797011	-0.739248320586118\\
0.273054588309037	-0.753073417870801\\
0.306536234797972	-0.704531394045133\\
0.314807501550791	-0.67418990373608\\
0.432113280818652	-0.659433281999179\\
0.341985276031386	-0.649403178512791\\
0.288308646112198	-0.617932397387146\\
0.347938006416917	-0.57729511269156\\
0.264605551190723	-0.54614597193246\\
0.137496337058573	-0.54229131638589\\
0.194426670843676	-0.542076664114253\\
0.210584127809364	-0.537306552234255\\
0.200665635880142	-0.581270874337073\\
0.194190178349565	-0.533484041712562\\
0.238271191385773	-0.520518030819726\\
0.305589983239635	-0.53655895984792\\
0.350364285979613	-0.527291748454063\\
0.520395180173938	-0.47712662101766\\
0.447225220388026	-0.446740648560507\\
0.281957319532436	-0.407414978314514\\
0.343897383910989	-0.375624110667897\\
0.288820299342164	-0.358755621499662\\
0.245447815192422	-0.316211769819751\\
0.290187558058396	-0.273857370817737\\
0.299845125066656	-0.252500001234633\\
0.224888468391622	-0.262493614108324\\
0.290923117087897	-0.223915100890568\\
0.29947947717564	-0.177588060679025\\
0.265894134133829	-0.148735990814985\\
0.22245844400891	-0.182481688332176\\
0.187199165869227	-0.160384554032173\\
0.0925781669647318	-0.135488791029072\\
0.00058108729750897	-0.115770279550041\\
0.0897761254932543	-0.12912287470547\\
0.149573228608554	-0.0957894581347823\\
0.131045814250982	-0.0201768733241617\\
0.130889330615825	0.0229838772138856\\
0.129916296809186	0.00760579557639697\\
0.180501688367336	-0.0151282721337462\\
0.101057894155238	-0.00664245323933384\\
0.156938949202337	-0.0224587536331934\\
0.224531620404826	-0.0193467462749975\\
0.0885381374004982	-0.00770092737674145\\
0.216094478045548	-0.0373943643405426\\
0.0832315791245498	-0.0321636845291681\\
0.0336539071957579	-0.0123963047747744\\
0.0120520899054322	-0.00574372486683856\\
0.000289645754641186	0.0468666430549693\\
0.0060115952069568	0.061843034677272\\
-0.0821393350544766	0.0925012460543754\\
0.011873480235226	0.0848688975921988\\
0.0582768839744337	0.102554957209689\\
0.0813969736162448	0.107900674960561\\
0.176923899671466	0.084171267990223\\
0.0976822674778517	0.103018571454795\\
0.107797445483234	0.138609810339393\\
0.130168266372952	0.184025992003068\\
0.159149810013152	0.152812837221004\\
0.284406108554365	0.127639534629475\\
0.0618498573893082	0.119079238845743\\
0.006981933595123	0.148339901139204\\
-0.0069112664353869	0.135822482114926\\
-0.0419212676207325	0.14251451935791\\
-0.0191620837682183	0.116133870749106\\
-0.0495071597947192	0.0872018623154811\\
-0.152699826665392	0.0857559604941947\\
-0.187859515624122	0.0845149666413\\
-0.124087444749694	0.062945393825686\\
-0.0718192027422332	0.0495296221849337\\
0.142635925859954	0.054330115649528\\
0.117438223066691	-0.0191115560022508\\
0.136031988157615	-0.0416422354705878\\
0.153858107999324	-0.0279696230776398\\
0.153408684047715	-0.00255781951661524\\
0.091035350055605	0.0118472492176949\\
0.039428396428251	0.0143877379558194\\
-0.0320635221041486	-0.000680755674360142\\
-0.0548207631023565	0.0317561556395718\\
-0.0463458081644038	0.0272390129296038\\
-0.000215402941608107	0.0335771717872048\\
-0.0309076450903326	0.0727526571988182\\
0.00803353714364287	0.0631354750348397\\
0.0111977292125379	0.0652578267519536\\
-0.0471374031730188	0.0466605636936874\\
0.0526098140148539	0.0517617001977502\\
0.0660321037016749	0.110927599920148\\
0.0183746729068331	0.1150184470363\\
-0.178311885557297	0.0801362802773258\\
};
\addplot [color=mycolor2, opacity=0.2, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
10	0\\
8.38101032549318	0.492434419589414\\
6.84282329925885	0.884683507072005\\
5.42679783688996	1.2030980865689\\
4.22548413378551	1.36832839600723\\
3.32917922298874	1.59599176094906\\
2.5464772480234	1.76793549373844\\
1.90431063593288	1.90136712737481\\
1.32780735785989	1.98603195190827\\
0.927791487205789	2.05586299138072\\
0.605699497571084	2.09599092280154\\
0.321469419551855	2.17676773781693\\
0.0155292466254096	2.20232004038236\\
-0.25721970437891	2.18256062679735\\
-0.330182549267079	2.1704104565465\\
-0.606421317529157	2.14891814473207\\
-0.66515951970011	2.15438769300066\\
-0.693554522316476	2.10495895143042\\
-0.833936931114442	2.040307960799\\
-0.897112255671771	1.97862722000083\\
-0.884760454484973	1.97192592497338\\
-0.976967422959906	1.95418847568415\\
-0.832199288310883	1.9276146245218\\
-0.923578077129719	1.8946321524758\\
-0.768811062390146	1.85644175630432\\
-0.825200923482034	1.81657229357393\\
-0.872105190214791	1.78911145564252\\
-0.890699249702635	1.71530918035965\\
-0.71870175424675	1.66822033450025\\
-0.823755568676888	1.62185211141847\\
-0.854097802426996	1.58717867007016\\
-0.89332242936023	1.49669764474738\\
-0.81411803074461	1.41617377830682\\
-0.846251530540666	1.3765967476548\\
-0.864373194093177	1.31577247085171\\
-0.907654421543457	1.31013715433353\\
-0.78926562655027	1.24760458582905\\
-0.709180816131731	1.2169412593114\\
-0.717388203436739	1.18499713509071\\
-0.831957881625156	1.16202312104886\\
-0.947885620944872	1.14599939033047\\
-0.854743175273611	1.10370931725165\\
-0.822360328352346	1.05507026426101\\
-0.862085794090422	1.01675333402777\\
-0.882480679576878	0.999531625517027\\
-0.860771782410717	1.0090270214964\\
-0.826665846165394	0.948358631587764\\
-0.782187283482055	0.897054581776683\\
-0.827669034260294	0.899561052312721\\
-0.684988293477372	0.822355494655757\\
-0.753223823119546	0.771704434909881\\
-0.870053193194253	0.788660183708818\\
-0.929715678093578	0.770180915783186\\
-0.877487638795231	0.693996018248677\\
-0.799654670280016	0.63154696659415\\
-0.782661587594074	0.569001588356867\\
-0.79914198939739	0.484411293549497\\
-0.781240189102259	0.445020867123398\\
-0.801294663113178	0.423784100041781\\
-0.764347678149648	0.388753062361219\\
-0.604128815556511	0.358497206306161\\
-0.584890308719714	0.311478067820959\\
-0.605471965019327	0.312391859121448\\
-0.70041074518494	0.268352220596521\\
-0.649774192982517	0.232154213171916\\
-0.615834397786119	0.184529602613134\\
-0.576882050781688	0.113366919374871\\
-0.530974519835536	0.0445300261527444\\
-0.545494603223128	0.00616766437347386\\
-0.534255555013576	-0.0199600456742547\\
-0.389620735543648	-0.0804713393057717\\
-0.299369198400508	-0.13654901448343\\
-0.252993827855402	-0.121024933174471\\
-0.116125066056024	-0.0915119815977794\\
-0.133463373440638	-0.147429019662354\\
-0.134357206492317	-0.157678370385827\\
-0.109602813877782	-0.182084756416984\\
-0.0110406567063611	-0.200574155045202\\
-0.159900792375619	-0.173176662775878\\
-0.11351876919876	-0.190827972956644\\
-0.0603611241582235	-0.221104749787491\\
-0.0510607669132361	-0.217535820714629\\
-0.10410323985746	-0.270275172571529\\
-0.0308796198026106	-0.225567475577977\\
-0.0799842558773156	-0.210064264979174\\
-0.0228044331003896	-0.219966703170224\\
0.031854417583877	-0.236667002721661\\
0.09140839214323	-0.226894384171725\\
0.119952586798719	-0.213536139617929\\
0.0153931904124402	-0.212641535099253\\
0.070038277963754	-0.18752839729925\\
0.117286237043372	-0.205621318208443\\
0.130895030515141	-0.24488527390781\\
0.150386469936133	-0.273098773306146\\
0.200685677262337	-0.30477761060381\\
0.338853590778714	-0.299520999817095\\
0.332660715159061	-0.277009705312299\\
0.29526241156432	-0.220672171223506\\
0.255186573457367	-0.224271953519138\\
0.210728672906544	-0.205568467684827\\
0.259449287313439	-0.191328439493195\\
0.275786979438942	-0.218570366850592\\
0.26390760454707	-0.219513968420669\\
0.329792823665331	-0.238097569335601\\
0.176649018098834	-0.225104562383446\\
0.0577417691356025	-0.221717674498197\\
0.0460967267730109	-0.208676929097751\\
0.146087941063801	-0.211001751139667\\
0.153097142869835	-0.205059190722281\\
0.134892505247382	-0.173924826582385\\
0.0826189384517593	-0.16084580570587\\
0.133057253058032	-0.118783380385787\\
0.175210422224352	-0.113293746724674\\
0.157623510506285	-0.137128729954336\\
0.155262316563286	-0.128594785194208\\
0.170067672333371	-0.0705924635866368\\
0.241865898730657	-0.0207999165939764\\
0.261121649375219	-0.0221516776874066\\
0.210314067233768	-0.016138091698669\\
0.183778620395318	0.0452694176901919\\
0.190569128353557	0.0245229198536167\\
0.275504866474261	0.00520415815080079\\
0.251141107233959	0.0107027116921137\\
0.27228012602059	0.018670059255719\\
0.261129443573368	0.0316218355943372\\
0.149624057236813	0.072546584998317\\
0.0220547388010757	0.0261037561089849\\
-0.0331217722625786	0.0626572797295015\\
-0.0530674434280349	0.0540058106193157\\
-0.0367382951781874	0.0592742786243413\\
0.0169444709498792	0.106794764172835\\
-0.0225846476464023	0.122100037407719\\
-0.0134295602499249	0.149315145755805\\
0.0368737712971886	0.186682485671268\\
-0.136308902672704	0.163006780057425\\
-0.114827612917428	0.183610424832382\\
-0.17469628775815	0.155241060033952\\
-0.175609351810688	0.144212826898983\\
-0.117630334581518	0.118396182844892\\
-0.00366402849412507	0.0703388639990504\\
-0.0191024026756394	0.0607295370792357\\
0.0279299473944982	0.0488859647117045\\
0.0373556697152991	0.0837615492940699\\
-0.0355214612803788	0.0944020441781868\\
-0.0208873899985856	0.10131404932656\\
0.0558778066729947	0.150725567846194\\
0.0485386289135111	0.101732693056241\\
0.160216672343654	0.147718959214305\\
0.231548199139318	0.143816038702454\\
0.157229343621011	0.0983129687770859\\
0.101358003677273	0.0595621214655274\\
0.118413330171641	0.0872311279339199\\
0.160818127312855	0.0581052174622594\\
0.305693830033733	0.0468050243056325\\
0.381818305658834	0.069334121710891\\
0.288396641216378	0.105921228919297\\
0.232863461064092	0.133762534700115\\
0.338138398451931	0.178269393010069\\
0.337470594234861	0.141634035338188\\
0.179930117079094	0.176416369756214\\
0.290592520736338	0.206102264665692\\
0.349254841957799	0.214727453763892\\
0.247483496917854	0.20547812057394\\
0.269053369972975	0.227281477847328\\
0.0710307468638009	0.232818979529998\\
0.0523674134245348	0.237383410875074\\
-0.220549587835872	0.177868855641217\\
-0.141730449150258	0.145749361861394\\
-0.131931751593241	0.130188712501169\\
-0.033989132285223	0.131461546311346\\
0.000462999649139366	0.12558769557537\\
0.0528332257390194	0.104353300421302\\
0.014339702811461	0.11247763431601\\
0.0160580263072551	0.0729229759998606\\
0.00155813735655681	0.0537557981664932\\
0.0168102629403045	0.0379077740271879\\
0.0607610808599619	0.0119058273306937\\
0.176941383673177	0.0302781172350084\\
0.124148139803795	0.0632347685932466\\
0.246844055259137	0.0938442897890462\\
0.224732518797235	0.136410640682277\\
0.0743618302106544	0.173780951396934\\
0.0801850821203533	0.177229773391316\\
-0.0712896751925612	0.233835551101953\\
-0.107948689382994	0.256819740294469\\
-0.136904781220129	0.21845586036184\\
-0.170424140343377	0.238613310249597\\
-0.194544435618043	0.241153348374555\\
-0.228120921098496	0.226066385973829\\
-0.190451453938747	0.175502920394557\\
-0.247950794052182	0.17476633767841\\
-0.326390878099873	0.198452415056849\\
-0.298256434894027	0.14161768794027\\
-0.157803328139405	0.098435331979124\\
-0.0508407582044912	0.108020940981378\\
0.0427714017070016	0.121184273976245\\
-0.0118161747811194	0.135175531717347\\
0.145508943025596	0.169190576756783\\
0.198513712325154	0.18761389147758\\
0.221700803998405	0.180335317372884\\
0.313221789101412	0.21077073531802\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
